Latency and Information Freshness in Multipath Communications for Virtual Reality

Wireless Virtual Reality (VR) and Augmented Reality (AR) will contribute to people increasingly working and socializing remotely. However, the VR/AR experience is very susceptible to various delays and timing discrepancies, which can lead to motion sickness and discomfort. This paper models and exploits the existence of multiple paths and redundancy to improve the timing performance of wireless VR communications. We consider Multiple Description Coding (MDC), a scheme where the video stream is encoded in Q streams (Q = 2 in this paper) known as descriptors and delivered independently over multiple paths. We also consider an alternating scheme, that simply switches between the paths. We analyze the full distribution of two relevant metrics: the packet delay and the Peak Age of Information (PAoI), which measures the freshness of the information at the receiver. The results show interesting trade-offs between picture quality, frame rate, and latency: full duplication results in fewer lost frames, but a higher latency than schemes with less redundancy. Even the simple alternating scheme can outperform duplication in terms of PAoI, but MDC can exploit the independent decodability of the descriptors to deliver a basic version of the frames faster, while still getting the full-quality frames with a slightly higher delay.

==> figures/alt.tex <==
\vspace{0.3cm}
\begin{tikzpicture}[>=latex]
% the rectangle with vertical rules

\draw [fill=white!80!green,draw=none](-1.5,1.05) rectangle (-1.8,0.45); 
\draw [fill=white!80!blue,draw=none] (-1.8,1.05) rectangle (-2.1,0.45); 
\draw [fill=white!80!red,draw=none] (-2.1,1.05) rectangle (-2.4,0.45); 
\draw [fill=white!80!orange,draw=none] (-2.4,1.05) rectangle (-2.7,0.45); 

\node at (-1.65,0.75) {\small 1};
\node at (-1.95,0.75) {\small 2};
\node at (-2.25,0.75) {\small 3};
\node at (-2.55,0.75) {\small 4};


\draw [fill=white!80!green,draw=none] (1.6,1.8) rectangle (1.3,1.2); 
\draw [fill=white!90!blue,draw=none] (1,0.3) rectangle (1.3,-0.3); 


\node at (1.45,1.5) {\small 1};
\node at (1.15,0) {\small 2};
  
\draw (-3.1,1.05) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (-1.5cm-\i*0.3cm,1.05) -- +(0,-0.6cm);
  
\draw (0,0.3) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (1.6cm-\i*0.3cm,0.3) -- +(0,-0.6cm);
  
\draw (0,1.8) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (1.6cm-\i*0.3cm,1.8) -- +(0,-0.6cm);


\draw (1.9,0cm) circle [radius=0.3cm];
\draw (1.9,1.5cm) circle [radius=0.3cm];

\draw[->,dashed] (-1.5,0.75) -- +(1.5cm,0.75cm);
\draw[->,dashed] (-1.5,0.75) -- +(1.5cm,-0.75cm);

%\draw[line,rounded corners=0.3cm]  (-1.5,1.1)  -- (-1.5,0.4);
\draw[<->]  (-1.3,1.1)  to[out=-30,in=30] (-1.3,0.4);
% the arrows and labels

\node at (1.9,0) {\small $\mu_2$};
\node at (1.9,1.5) {\small $\mu_1$};

\draw[->] (2.2,0) -- +(1cm,0);
\draw[->] (2.2,1.5) -- +(1cm,0);

\end{tikzpicture}
\vspace{0.3cm}


==> figures/coded.tex <==
\vspace{0.3cm}
\begin{tikzpicture}[>=latex]
% the rectangle with vertical rules

\draw [fill=white!80!green,draw=none](-1.5,1.05) rectangle (-1.8,0.45); 
\draw [fill=white!80!blue,draw=none] (-1.8,1.05) rectangle (-2.1,0.45); 
\draw [fill=white!80!red,draw=none] (-2.1,1.05) rectangle (-2.4,0.45); 
\draw [fill=white!80!orange,draw=none] (-2.4,1.05) rectangle (-2.7,0.45); 

\node at (-1.65,0.75) {\small 1};
\node at (-1.95,0.75) {\small 2};
\node at (-2.25,0.75) {\small 3};
\node at (-2.55,0.75) {\small 4};


\draw [fill=white!90!green,draw=none] (1.6,1.2) rectangle (1.3,1.65); 
\draw [fill=white!90!green,draw=none] (1.6,0.15) rectangle (1.3,-0.3); 


\draw[-,dashed] (1.6,1.65) -- (1.3,1.65);
\draw[-,dashed] (1.6,0.15) -- (1.3,0.15);

\node at (1.45,1.5) {\small 1};
\node at (1.45,0) {\small 1};
  
\draw (-3.1,1.05) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (-1.5cm-\i*0.3cm,1.05) -- +(0,-0.6cm);
  
\draw (0,0.3) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (1.6cm-\i*0.3cm,0.3) -- +(0,-0.6cm);
  
\draw (0,1.8) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (1.6cm-\i*0.3cm,1.8) -- +(0,-0.6cm);


\draw (1.9,0cm) circle [radius=0.3cm];
\draw (1.9,1.5cm) circle [radius=0.3cm];

\draw[->] (-1.5,0.75) -- +(1.5cm,0.75cm);
\draw[->] (-1.5,0.75) -- +(1.5cm,-0.75cm);

\node at (1.9,0) {\small $\mu_2$};
\node at (1.9,1.5) {\small $\mu_1$};

\draw[->] (2.2,0) -- +(1cm,0);
\draw[->] (2.2,1.5) -- +(1cm,0);

\end{tikzpicture}
\vspace{0.3cm}


==> figures/dist_template.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\delta$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.98,0.04)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=0.75, mark phase = 3]
  table[row sep=newline]{%
        };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dist_template_lat.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=0.75, mark phase = 3]
  table[row sep=newline]{%
        };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat99_D.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=10,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$T_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east,legend columns=2, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
0.660000000000000	11
0.680000000000000	9.63950000000000
0.700000000000000	9.01690000000000
0.720000000000000	8.51020000000000
0.740000000000000	8.09050000000000
0.760000000000000	7.73750000000000
0.780000000000000	7.43700000000000
0.800000000000000	7.17840000000000
0.820000000000000	6.95380000000000
0.840000000000000	6.75710000000000
0.860000000000000	6.58370000000000
0.880000000000000	6.42980000000000
0.900000000000000	6.29250000000000
0.920000000000000	6.16940000000000
0.940000000000000	6.05860000000000
0.960000000000000	5.95830000000000
0.980000000000000	5.86740000000000
1	5.78450000000000
1.02000000000000	5.70880000000000
1.04000000000000	5.63950000000000
1.06000000000000	5.57580000000000
1.08000000000000	5.51720000000000
1.10000000000000	5.46310000000000
1.12000000000000	5.41300000000000
1.14000000000000	5.36670000000000
1.16000000000000	5.32370000000000
1.18000000000000	5.28370000000000
1.20000000000000	5.24650000000000
1.22000000000000	5.21180000000000
1.24000000000000	5.17940000000000
1.26000000000000	5.14910000000000
1.28000000000000	5.12080000000000
1.30000000000000	5.09420000000000
1.32000000000000	5.06930000000000
1.34000000000000	5.04590000000000
1.36000000000000	5.02390000000000
1.38000000000000	5.00320000000000
1.40000000000000	4.98370000000000
1.42000000000000	4.96530000000000
1.44000000000000	4.94800000000000
1.46000000000000	4.93170000000000
1.48000000000000	4.91620000000000
1.50000000000000	4.90160000000000
1.52000000000000	4.88780000000000
1.54000000000000	4.87480000000000
1.56000000000000	4.86240000000000
1.58000000000000	4.85070000000000
1.60000000000000	4.83960000000000
1.62000000000000	4.82900000000000
1.64000000000000	4.81900000000000
1.66000000000000	4.80950000000000
1.68000000000000	4.80050000000000
1.70000000000000	4.79200000000000
1.72000000000000	4.78380000000000
1.74000000000000	4.77610000000000
1.76000000000000	4.76870000000000
1.78000000000000	4.76170000000000
1.80000000000000	4.75500000000000
1.82000000000000	4.74870000000000
1.84000000000000	4.74260000000000
1.86000000000000	4.73690000000000
1.88000000000000	4.73140000000000
1.90000000000000	4.72610000000000
1.92000000000000	4.72110000000000
1.94000000000000	4.71640000000000
1.96000000000000	4.71180000000000
1.98000000000000	4.70750000000000
2	4.70330000000000
2.02000000000000	4.69940000000000
2.04000000000000	4.69560000000000
2.06000000000000	4.69200000000000
2.08000000000000	4.68860000000000
2.10000000000000	4.68530000000000
2.12000000000000	4.68210000000000
2.14000000000000	4.67910000000000
2.16000000000000	4.67620000000000
2.18000000000000	4.67350000000000
2.20000000000000	4.67080000000000
2.22000000000000	4.66830000000000
2.24000000000000	4.66590000000000
2.26000000000000	4.66360000000000
2.28000000000000	4.66140000000000
2.30000000000000	4.65930000000000
2.32000000000000	4.65730000000000
2.34000000000000	4.65530000000000
2.36000000000000	4.65350000000000
2.38000000000000	4.65170000000000
2.40000000000000	4.65000000000000
2.42000000000000	4.64840000000000
2.44000000000000	4.64680000000000
2.46000000000000	4.64530000000000
2.48000000000000	4.64390000000000
2.50000000000000	4.64250000000000
2.52000000000000	4.64120000000000
2.54000000000000	4.64000000000000
2.56000000000000	4.63880000000000
2.58000000000000	4.63760000000000
2.60000000000000	4.63650000000000
2.62000000000000	4.63540000000000
2.64000000000000	4.63440000000000
2.66000000000000	4.63340000000000
2.68000000000000	4.63250000000000
2.70000000000000	4.63160000000000
2.72000000000000	4.63070000000000
2.74000000000000	4.62990000000000
2.76000000000000	4.62910000000000
2.78000000000000	4.62840000000000
2.80000000000000	4.62760000000000
2.82000000000000	4.62690000000000
2.84000000000000	4.62630000000000
2.86000000000000	4.62560000000000
2.88000000000000	4.62500000000000
2.90000000000000	4.62440000000000
2.92000000000000	4.62390000000000
2.94000000000000	4.62330000000000
2.96000000000000	4.62280000000000
2.98000000000000	4.62230000000000
3	4.62180000000000
3.02000000000000	4.62130000000000
3.04000000000000	4.62090000000000
3.06000000000000	4.62050000000000
3.08000000000000	4.62010000000000
3.10000000000000	4.61970000000000
3.12000000000000	4.61930000000000
3.14000000000000	4.61890000000000
3.16000000000000	4.61860000000000
3.18000000000000	4.61820000000000
3.20000000000000	4.61790000000000
3.22000000000000	4.61760000000000
3.24000000000000	4.61730000000000
3.26000000000000	4.61700000000000
3.28000000000000	4.61680000000000
3.30000000000000	4.61650000000000
3.32000000000000	4.61630000000000
3.34000000000000	4.61600000000000
3.36000000000000	4.61580000000000
3.38000000000000	4.61560000000000
3.40000000000000	4.61540000000000
3.42000000000000	4.61520000000000
3.44000000000000	4.61500000000000
3.46000000000000	4.61480000000000
3.48000000000000	4.61460000000000
3.50000000000000	4.61440000000000
3.52000000000000	4.61420000000000
3.54000000000000	4.61410000000000
3.56000000000000	4.61390000000000
3.58000000000000	4.61380000000000
3.60000000000000	4.61360000000000
3.62000000000000	4.61350000000000
3.64000000000000	4.61340000000000
3.66000000000000	4.61320000000000
3.68000000000000	4.61310000000000
3.70000000000000	4.61300000000000
3.72000000000000	4.61290000000000
3.74000000000000	4.61280000000000
3.76000000000000	4.61270000000000
3.78000000000000	4.61260000000000
3.80000000000000	4.61250000000000
3.82000000000000	4.61240000000000
3.84000000000000	4.61230000000000
3.86000000000000	4.61220000000000
3.88000000000000	4.61220000000000
3.90000000000000	4.61210000000000
3.92000000000000	4.61200000000000
3.94000000000000	4.61190000000000
3.96000000000000	4.61190000000000
3.98000000000000	4.61180000000000
4	4.61170000000000
4.02000000000000	4.61170000000000
4.04000000000000	4.61160000000000
4.06000000000000	4.61160000000000
4.08000000000000	4.61150000000000
4.10000000000000	4.61150000000000
4.12000000000000	4.61140000000000
4.14000000000000	4.61140000000000
4.16000000000000	4.61130000000000
4.18000000000000	4.61130000000000
4.20000000000000	4.61120000000000
4.22000000000000	4.61120000000000
4.24000000000000	4.61110000000000
4.26000000000000	4.61110000000000
4.28000000000000	4.61110000000000
4.30000000000000	4.61100000000000
4.32000000000000	4.61100000000000
4.34000000000000	4.61100000000000
4.36000000000000	4.61090000000000
4.38000000000000	4.61090000000000
4.40000000000000	4.61090000000000
4.42000000000000	4.61090000000000
4.44000000000000	4.61080000000000
4.46000000000000	4.61080000000000
4.48000000000000	4.61080000000000
4.50000000000000	4.61080000000000
4.52000000000000	4.61070000000000
4.54000000000000	4.61070000000000
4.56000000000000	4.61070000000000
4.58000000000000	4.61070000000000
4.60000000000000	4.61060000000000
4.62000000000000	4.61060000000000
4.64000000000000	4.61060000000000
4.66000000000000	4.61060000000000
4.68000000000000	4.61060000000000
4.70000000000000	4.61060000000000
4.72000000000000	4.61050000000000
4.74000000000000	4.61050000000000
4.76000000000000	4.61050000000000
4.78000000000000	4.61050000000000
4.80000000000000	4.61050000000000
4.82000000000000	4.61050000000000
4.84000000000000	4.61050000000000
4.86000000000000	4.61050000000000
4.88000000000000	4.61040000000000
4.90000000000000	4.61040000000000
4.92000000000000	4.61040000000000
4.94000000000000	4.61040000000000
4.96000000000000	4.61040000000000
4.98000000000000	4.61040000000000
5	4.61040000000000
};
\addlegendentry{Alternating}

\addplot [color=green, only marks,  mark=square*, mark size=1.25, mark repeat = 4, mark phase = 1]
  table[row sep=newline]{%
0.500000000000000	15
0.550000000000000	14.4792000000000
0.600000000000000	8.8056000000000
0.650000000000000	7.10060000000000
0.700000000000000	6.24100000000000
0.750000000000000	5.71370000000000
0.800000000000000	5.45720000000000
0.850000000000000	5.21040000000000
0.900000000000000	5.07270000000000
0.950000000000000	4.98950000000000
1	4.90800000000000
1.05000000000000	4.84720000000000
1.10000000000000	4.80650000000000
1.15000000000000	4.76050000000000
1.20000000000000	4.75290000000000
1.25000000000000	4.69520000000000
1.30000000000000	4.71230000000000
1.35000000000000	4.69560000000000
1.40000000000000	4.68250000000000
1.45000000000000	4.67050000000000
1.50000000000000	4.66630000000000
1.55000000000000	4.66980000000000
1.60000000000000	4.65200000000000
1.65000000000000	4.66690000000000
1.70000000000000	4.63900000000000
1.75000000000000	4.64600000000000
1.80000000000000	4.63760000000000
1.85000000000000	4.64080000000000
1.90000000000000	4.62900000000000
1.95000000000000	4.62610000000000
2	4.62180000000000
2.05000000000000	4.63690000000000
2.10000000000000	4.62980000000000
2.15000000000000	4.64240000000000
2.20000000000000	4.63150000000000
2.25000000000000	4.62650000000000
2.30000000000000	4.62890000000000
2.35000000000000	4.60680000000000
2.40000000000000	4.62400000000000
2.45000000000000	4.62790000000000
2.50000000000000	4.61620000000000
2.55000000000000	4.60960000000000
2.60000000000000	4.62580000000000
2.65000000000000	4.60730000000000
2.70000000000000	4.61350000000000
2.75000000000000	4.60460000000000
2.80000000000000	4.60490000000000
2.85000000000000	4.63840000000000
2.90000000000000	4.62250000000000
2.95000000000000	4.63530000000000
3	4.62430000000000
3.05000000000000	4.61580000000000
3.10000000000000	4.61470000000000
3.15000000000000	4.60070000000000
3.20000000000000	4.58400000000000
3.25000000000000	4.61040000000000
3.30000000000000	4.63600000000000
3.35000000000000	4.59410000000000
3.40000000000000	4.60110000000000
3.45000000000000	4.62920000000000
3.50000000000000	4.61860000000000
3.55000000000000	4.59490000000000
3.60000000000000	4.60790000000000
3.65000000000000	4.60270000000000
3.70000000000000	4.61540000000000
3.75000000000000	4.62250000000000
3.80000000000000	4.63090000000000
3.85000000000000	4.61170000000000
3.90000000000000	4.62490000000000
3.95000000000000	4.62780000000000
4	4.61640000000000
4.05000000000000	4.62520000000000
4.10000000000000	4.60200000000000
4.15000000000000	4.61170000000000
4.20000000000000	4.61680000000000
4.25000000000000	4.62750000000000
4.30000000000000	4.61870000000000
4.35000000000000	4.60770000000000
4.40000000000000	4.61760000000000
4.45000000000000	4.60880000000000
4.50000000000000	4.59990000000000
4.55000000000000	4.59400000000000
4.60000000000000	4.60760000000000
4.65000000000000	4.61500000000000
4.70000000000000	4.57990000000000
4.75000000000000	4.58380000000000
4.80000000000000	4.62360000000000
4.85000000000000	4.61070000000000
4.90000000000000	4.60090000000000
4.95000000000000	4.60000000000000
5	4.62570000000000
};
\addlegendentry{Queue sched.}


\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
0.700000000000000	11
0.720000000000000	11
0.740000000000000	11
0.760000000000000	11
0.780000000000000	11
0.800000000000000	11
0.820000000000000	11
0.840000000000000	11
0.860000000000000	11
0.880000000000000	11
0.900000000000000	11
0.920000000000000	11
0.940000000000000	11
0.960000000000000	11
0.980000000000000	11
1	11
1.02000000000000	11
1.04000000000000	11
1.06000000000000	11
1.08000000000000	11
1.10000000000000	11
1.12000000000000	11
1.14000000000000	9.79810000000000
1.16000000000000	8.77490000000000
1.18000000000000	7.98010000000000
1.20000000000000	7.34510000000000
1.22000000000000	6.82640000000000
1.24000000000000	6.39490000000000
1.26000000000000	6.03040000000000
1.28000000000000	5.71860000000000
1.30000000000000	5.44890000000000
1.32000000000000	5.21340000000000
1.34000000000000	5.00610000000000
1.36000000000000	4.82230000000000
1.38000000000000	4.65820000000000
1.40000000000000	4.51100000000000
1.42000000000000	4.37810000000000
1.44000000000000	4.25760000000000
1.46000000000000	4.14800000000000
1.48000000000000	4.04770000000000
1.50000000000000	3.95580000000000
1.52000000000000	3.87130000000000
1.54000000000000	3.79320000000000
1.56000000000000	3.72100000000000
1.58000000000000	3.65400000000000
1.60000000000000	3.59170000000000
1.62000000000000	3.53360000000000
1.64000000000000	3.47940000000000
1.66000000000000	3.42860000000000
1.68000000000000	3.38110000000000
1.70000000000000	3.33640000000000
1.72000000000000	3.29430000000000
1.74000000000000	3.25480000000000
1.76000000000000	3.21740000000000
1.78000000000000	3.18210000000000
1.80000000000000	3.14880000000000
1.82000000000000	3.11720000000000
1.84000000000000	3.08720000000000
1.86000000000000	3.05880000000000
1.88000000000000	3.03180000000000
1.90000000000000	3.00610000000000
1.92000000000000	2.98170000000000
1.94000000000000	2.95840000000000
1.96000000000000	2.93620000000000
1.98000000000000	2.91500000000000
2	2.89480000000000
2.02000000000000	2.87540000000000
2.04000000000000	2.85690000000000
2.06000000000000	2.83920000000000
2.08000000000000	2.82230000000000
2.10000000000000	2.80600000000000
2.12000000000000	2.79040000000000
2.14000000000000	2.77550000000000
2.16000000000000	2.76110000000000
2.18000000000000	2.74730000000000
2.20000000000000	2.73400000000000
2.22000000000000	2.72130000000000
2.24000000000000	2.70900000000000
2.26000000000000	2.69720000000000
2.28000000000000	2.68590000000000
2.30000000000000	2.67490000000000
2.32000000000000	2.66440000000000
2.34000000000000	2.65420000000000
2.36000000000000	2.64440000000000
2.38000000000000	2.63490000000000
2.40000000000000	2.62580000000000
2.42000000000000	2.61700000000000
2.44000000000000	2.60840000000000
2.46000000000000	2.60020000000000
2.48000000000000	2.59220000000000
2.50000000000000	2.58450000000000
2.52000000000000	2.57710000000000
2.54000000000000	2.56990000000000
2.56000000000000	2.56290000000000
2.58000000000000	2.55620000000000
2.60000000000000	2.54960000000000
2.62000000000000	2.54330000000000
2.64000000000000	2.53720000000000
2.66000000000000	2.53120000000000
2.68000000000000	2.52550000000000
2.70000000000000	2.51990000000000
2.72000000000000	2.51450000000000
2.74000000000000	2.50920000000000
2.76000000000000	2.50410000000000
2.78000000000000	2.49920000000000
2.80000000000000	2.49440000000000
2.82000000000000	2.48970000000000
2.84000000000000	2.48520000000000
2.86000000000000	2.48080000000000
2.88000000000000	2.47650000000000
2.90000000000000	2.47240000000000
2.92000000000000	2.46840000000000
2.94000000000000	2.46440000000000
2.96000000000000	2.46060000000000
2.98000000000000	2.45690000000000
3	2.45330000000000
3.02000000000000	2.44980000000000
3.04000000000000	2.44640000000000
3.06000000000000	2.44310000000000
3.08000000000000	2.43990000000000
3.10000000000000	2.43680000000000
3.12000000000000	2.43370000000000
3.14000000000000	2.43070000000000
3.16000000000000	2.42790000000000
3.18000000000000	2.42500000000000
3.20000000000000	2.42230000000000
3.22000000000000	2.41960000000000
3.24000000000000	2.41700000000000
3.26000000000000	2.41450000000000
3.28000000000000	2.41200000000000
3.30000000000000	2.40960000000000
3.32000000000000	2.40730000000000
3.34000000000000	2.40500000000000
3.36000000000000	2.40280000000000
3.38000000000000	2.40060000000000
3.40000000000000	2.39850000000000
3.42000000000000	2.39640000000000
3.44000000000000	2.39440000000000
3.46000000000000	2.39250000000000
3.48000000000000	2.39060000000000
3.50000000000000	2.38870000000000
3.52000000000000	2.38690000000000
3.54000000000000	2.38510000000000
3.56000000000000	2.38340000000000
3.58000000000000	2.38170000000000
3.60000000000000	2.38000000000000
3.62000000000000	2.37840000000000
3.64000000000000	2.37690000000000
3.66000000000000	2.37530000000000
3.68000000000000	2.37380000000000
3.70000000000000	2.37240000000000
3.72000000000000	2.37090000000000
3.74000000000000	2.36960000000000
3.76000000000000	2.36820000000000
3.78000000000000	2.36690000000000
3.80000000000000	2.36560000000000
3.82000000000000	2.36430000000000
3.84000000000000	2.36310000000000
3.86000000000000	2.36190000000000
3.88000000000000	2.36070000000000
3.90000000000000	2.35960000000000
3.92000000000000	2.35840000000000
3.94000000000000	2.35730000000000
3.96000000000000	2.35630000000000
3.98000000000000	2.35520000000000
4	2.35420000000000
4.02000000000000	2.35320000000000
4.04000000000000	2.35220000000000
4.06000000000000	2.35130000000000
4.08000000000000	2.35030000000000
4.10000000000000	2.34940000000000
4.12000000000000	2.34850000000000
4.14000000000000	2.34760000000000
4.16000000000000	2.34680000000000
4.18000000000000	2.34600000000000
4.20000000000000	2.34510000000000
4.22000000000000	2.34440000000000
4.24000000000000	2.34360000000000
4.26000000000000	2.34280000000000
4.28000000000000	2.34210000000000
4.30000000000000	2.34130000000000
4.32000000000000	2.34060000000000
4.34000000000000	2.33990000000000
4.36000000000000	2.33930000000000
4.38000000000000	2.33860000000000
4.40000000000000	2.33790000000000
4.42000000000000	2.33730000000000
4.44000000000000	2.33670000000000
4.46000000000000	2.33610000000000
4.48000000000000	2.33550000000000
4.50000000000000	2.33490000000000
4.52000000000000	2.33430000000000
4.54000000000000	2.33380000000000
4.56000000000000	2.33320000000000
4.58000000000000	2.33270000000000
4.60000000000000	2.33220000000000
4.62000000000000	2.33170000000000
4.64000000000000	2.33120000000000
4.66000000000000	2.33070000000000
4.68000000000000	2.33020000000000
4.70000000000000	2.32970000000000
4.72000000000000	2.32930000000000
4.74000000000000	2.32880000000000
4.76000000000000	2.32840000000000
4.78000000000000	2.32790000000000
4.80000000000000	2.32750000000000
4.82000000000000	2.32710000000000
4.84000000000000	2.32670000000000
4.86000000000000	2.32630000000000
4.88000000000000	2.32590000000000
4.90000000000000	2.32560000000000
4.92000000000000	2.32520000000000
4.94000000000000	2.32480000000000
4.96000000000000	2.32450000000000
4.98000000000000	2.32410000000000
5	2.32380000000000
};
\addlegendentry{Replicated}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	8.44090000000000
0.620000000000000	7.34820000000000
0.640000000000000	6.57040000000000
0.660000000000000	5.98950000000000
0.680000000000000	5.53970000000000
0.700000000000000	5.18170000000000
0.720000000000000	4.89040000000000
0.740000000000000	4.64900000000000
0.760000000000000	4.44610000000000
0.780000000000000	4.27330000000000
0.800000000000000	4.12460000000000
0.820000000000000	3.99540000000000
0.840000000000000	3.88230000000000
0.860000000000000	3.78260000000000
0.880000000000000	3.69420000000000
0.900000000000000	3.61520000000000
0.920000000000000	3.54450000000000
0.940000000000000	3.48070000000000
0.960000000000000	3.42310000000000
0.980000000000000	3.37080000000000
1	3.32310000000000
1.02000000000000	3.27960000000000
1.04000000000000	3.23970000000000
1.06000000000000	3.20310000000000
1.08000000000000	3.16940000000000
1.10000000000000	3.13830000000000
1.12000000000000	3.10950000000000
1.14000000000000	3.08290000000000
1.16000000000000	3.05820000000000
1.18000000000000	3.03520000000000
1.20000000000000	3.01380000000000
1.22000000000000	2.99380000000000
1.24000000000000	2.97520000000000
1.26000000000000	2.95780000000000
1.28000000000000	2.94150000000000
1.30000000000000	2.92620000000000
1.32000000000000	2.91190000000000
1.34000000000000	2.89840000000000
1.36000000000000	2.88580000000000
1.38000000000000	2.87390000000000
1.40000000000000	2.86270000000000
1.42000000000000	2.85210000000000
1.44000000000000	2.84220000000000
1.46000000000000	2.83280000000000
1.48000000000000	2.82390000000000
1.50000000000000	2.81550000000000
1.52000000000000	2.80750000000000
1.54000000000000	2.80000000000000
1.56000000000000	2.79290000000000
1.58000000000000	2.78620000000000
1.60000000000000	2.77980000000000
1.62000000000000	2.77370000000000
1.64000000000000	2.76800000000000
1.66000000000000	2.76250000000000
1.68000000000000	2.75730000000000
1.70000000000000	2.75240000000000
1.72000000000000	2.74770000000000
1.74000000000000	2.74330000000000
1.76000000000000	2.73910000000000
1.78000000000000	2.73500000000000
1.80000000000000	2.73120000000000
1.82000000000000	2.72750000000000
1.84000000000000	2.72410000000000
1.86000000000000	2.72070000000000
1.88000000000000	2.71760000000000
1.90000000000000	2.71460000000000
1.92000000000000	2.71170000000000
1.94000000000000	2.70900000000000
1.96000000000000	2.70630000000000
1.98000000000000	2.70380000000000
2	2.70150000000000
2.02000000000000	2.69920000000000
2.04000000000000	2.69700000000000
2.06000000000000	2.69490000000000
2.08000000000000	2.69300000000000
2.10000000000000	2.69110000000000
2.12000000000000	2.68930000000000
2.14000000000000	2.68750000000000
2.16000000000000	2.68590000000000
2.18000000000000	2.68430000000000
2.20000000000000	2.68280000000000
2.22000000000000	2.68130000000000
2.24000000000000	2.67990000000000
2.26000000000000	2.67860000000000
2.28000000000000	2.67740000000000
2.30000000000000	2.67610000000000
2.32000000000000	2.67500000000000
2.34000000000000	2.67390000000000
2.36000000000000	2.67280000000000
2.38000000000000	2.67180000000000
2.40000000000000	2.67080000000000
2.42000000000000	2.66990000000000
2.44000000000000	2.66900000000000
2.46000000000000	2.66810000000000
2.48000000000000	2.66730000000000
2.50000000000000	2.66650000000000
2.52000000000000	2.66580000000000
2.54000000000000	2.66500000000000
2.56000000000000	2.66430000000000
2.58000000000000	2.66370000000000
2.60000000000000	2.66300000000000
2.62000000000000	2.66240000000000
2.64000000000000	2.66180000000000
2.66000000000000	2.66130000000000
2.68000000000000	2.66070000000000
2.70000000000000	2.66020000000000
2.72000000000000	2.65970000000000
2.74000000000000	2.65930000000000
2.76000000000000	2.65880000000000
2.78000000000000	2.65840000000000
2.80000000000000	2.65790000000000
2.82000000000000	2.65750000000000
2.84000000000000	2.65720000000000
2.86000000000000	2.65680000000000
2.88000000000000	2.65640000000000
2.90000000000000	2.65610000000000
2.92000000000000	2.65580000000000
2.94000000000000	2.65550000000000
2.96000000000000	2.65520000000000
2.98000000000000	2.65490000000000
3	2.65460000000000
3.02000000000000	2.65430000000000
3.04000000000000	2.65410000000000
3.06000000000000	2.65380000000000
3.08000000000000	2.65360000000000
3.10000000000000	2.65340000000000
3.12000000000000	2.65310000000000
3.14000000000000	2.65290000000000
3.16000000000000	2.65270000000000
3.18000000000000	2.65250000000000
3.20000000000000	2.65240000000000
3.22000000000000	2.65220000000000
3.24000000000000	2.65200000000000
3.26000000000000	2.65190000000000
3.28000000000000	2.65170000000000
3.30000000000000	2.65150000000000
3.32000000000000	2.65140000000000
3.34000000000000	2.65130000000000
3.36000000000000	2.65110000000000
3.38000000000000	2.65100000000000
3.40000000000000	2.65090000000000
3.42000000000000	2.65080000000000
3.44000000000000	2.65060000000000
3.46000000000000	2.65050000000000
3.48000000000000	2.65040000000000
3.50000000000000	2.65030000000000
3.52000000000000	2.65020000000000
3.54000000000000	2.65010000000000
3.56000000000000	2.65010000000000
3.58000000000000	2.65000000000000
3.60000000000000	2.64990000000000
3.62000000000000	2.64980000000000
3.64000000000000	2.64970000000000
3.66000000000000	2.64970000000000
3.68000000000000	2.64960000000000
3.70000000000000	2.64950000000000
3.72000000000000	2.64950000000000
3.74000000000000	2.64940000000000
3.76000000000000	2.64930000000000
3.78000000000000	2.64930000000000
3.80000000000000	2.64920000000000
3.82000000000000	2.64920000000000
3.84000000000000	2.64910000000000
3.86000000000000	2.64910000000000
3.88000000000000	2.64900000000000
3.90000000000000	2.64900000000000
3.92000000000000	2.64900000000000
3.94000000000000	2.64890000000000
3.96000000000000	2.64890000000000
3.98000000000000	2.64880000000000
4	2.64880000000000
4.02000000000000	2.64880000000000
4.04000000000000	2.64870000000000
4.06000000000000	2.64870000000000
4.08000000000000	2.64870000000000
4.10000000000000	2.64860000000000
4.12000000000000	2.64860000000000
4.14000000000000	2.64860000000000
4.16000000000000	2.64860000000000
4.18000000000000	2.64850000000000
4.20000000000000	2.64850000000000
4.22000000000000	2.64850000000000
4.24000000000000	2.64850000000000
4.26000000000000	2.64840000000000
4.28000000000000	2.64840000000000
4.30000000000000	2.64840000000000
4.32000000000000	2.64840000000000
4.34000000000000	2.64840000000000
4.36000000000000	2.64830000000000
4.38000000000000	2.64830000000000
4.40000000000000	2.64830000000000
4.42000000000000	2.64830000000000
4.44000000000000	2.64830000000000
4.46000000000000	2.64830000000000
4.48000000000000	2.64820000000000
4.50000000000000	2.64820000000000
4.52000000000000	2.64820000000000
4.54000000000000	2.64820000000000
4.56000000000000	2.64820000000000
4.58000000000000	2.64820000000000
4.60000000000000	2.64820000000000
4.62000000000000	2.64820000000000
4.64000000000000	2.64820000000000
4.66000000000000	2.64810000000000
4.68000000000000	2.64810000000000
4.70000000000000	2.64810000000000
4.72000000000000	2.64810000000000
4.74000000000000	2.64810000000000
4.76000000000000	2.64810000000000
4.78000000000000	2.64810000000000
4.80000000000000	2.64810000000000
4.82000000000000	2.64810000000000
4.84000000000000	2.64810000000000
4.86000000000000	2.64810000000000
4.88000000000000	2.64810000000000
4.90000000000000	2.64810000000000
4.92000000000000	2.64800000000000
4.94000000000000	2.64800000000000
4.96000000000000	2.64800000000000
4.98000000000000	2.64800000000000
5	2.64800000000000
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	11
0.700000000000000	11
0.720000000000000	11
0.740000000000000	11
0.760000000000000	6.53380000000000
0.780000000000000	5.57100000000000
0.800000000000000	4.89840000000000
0.820000000000000	4.40250000000000
0.840000000000000	4.02190000000000
0.860000000000000	3.72100000000000
0.880000000000000	3.47730000000000
0.900000000000000	3.27600000000000
0.920000000000000	3.10720000000000
0.940000000000000	2.96360000000000
0.960000000000000	2.84010000000000
0.980000000000000	2.73280000000000
1	2.63890000000000
1.02000000000000	2.55600000000000
1.04000000000000	2.48240000000000
1.06000000000000	2.41650000000000
1.08000000000000	2.35740000000000
1.10000000000000	2.30410000000000
1.12000000000000	2.25570000000000
1.14000000000000	2.21170000000000
1.16000000000000	2.17150000000000
1.18000000000000	2.13470000000000
1.20000000000000	2.10090000000000
1.22000000000000	2.06970000000000
1.24000000000000	2.04090000000000
1.26000000000000	2.01420000000000
1.28000000000000	1.98950000000000
1.30000000000000	1.96650000000000
1.32000000000000	1.94500000000000
1.34000000000000	1.92500000000000
1.36000000000000	1.90630000000000
1.38000000000000	1.88880000000000
1.40000000000000	1.87230000000000
1.42000000000000	1.85690000000000
1.44000000000000	1.84240000000000
1.46000000000000	1.82880000000000
1.48000000000000	1.81590000000000
1.50000000000000	1.80370000000000
1.52000000000000	1.79230000000000
1.54000000000000	1.78140000000000
1.56000000000000	1.77120000000000
1.58000000000000	1.76140000000000
1.60000000000000	1.75220000000000
1.62000000000000	1.74350000000000
1.64000000000000	1.73510000000000
1.66000000000000	1.72730000000000
1.68000000000000	1.71970000000000
1.70000000000000	1.71260000000000
1.72000000000000	1.70580000000000
1.74000000000000	1.69930000000000
1.76000000000000	1.69310000000000
1.78000000000000	1.68720000000000
1.80000000000000	1.68160000000000
1.82000000000000	1.67620000000000
1.84000000000000	1.67110000000000
1.86000000000000	1.66620000000000
1.88000000000000	1.66150000000000
1.90000000000000	1.65700000000000
1.92000000000000	1.65270000000000
1.94000000000000	1.64860000000000
1.96000000000000	1.64460000000000
1.98000000000000	1.64090000000000
2	1.63720000000000
2.02000000000000	1.63380000000000
2.04000000000000	1.63040000000000
2.06000000000000	1.62720000000000
2.08000000000000	1.62420000000000
2.10000000000000	1.62120000000000
2.12000000000000	1.61840000000000
2.14000000000000	1.61570000000000
2.16000000000000	1.61300000000000
2.18000000000000	1.61050000000000
2.20000000000000	1.60810000000000
2.22000000000000	1.60580000000000
2.24000000000000	1.60350000000000
2.26000000000000	1.60140000000000
2.28000000000000	1.59930000000000
2.30000000000000	1.59730000000000
2.32000000000000	1.59540000000000
2.34000000000000	1.59350000000000
2.36000000000000	1.59180000000000
2.38000000000000	1.59000000000000
2.40000000000000	1.58840000000000
2.42000000000000	1.58680000000000
2.44000000000000	1.58520000000000
2.46000000000000	1.58380000000000
2.48000000000000	1.58230000000000
2.50000000000000	1.58090000000000
2.52000000000000	1.57960000000000
2.54000000000000	1.57830000000000
2.56000000000000	1.57710000000000
2.58000000000000	1.57590000000000
2.60000000000000	1.57470000000000
2.62000000000000	1.57360000000000
2.64000000000000	1.57250000000000
2.66000000000000	1.57150000000000
2.68000000000000	1.57050000000000
2.70000000000000	1.56950000000000
2.72000000000000	1.56860000000000
2.74000000000000	1.56770000000000
2.76000000000000	1.56680000000000
2.78000000000000	1.56590000000000
2.80000000000000	1.56510000000000
2.82000000000000	1.56430000000000
2.84000000000000	1.56360000000000
2.86000000000000	1.56280000000000
2.88000000000000	1.56210000000000
2.90000000000000	1.56140000000000
2.92000000000000	1.56070000000000
2.94000000000000	1.56010000000000
2.96000000000000	1.55950000000000
2.98000000000000	1.55890000000000
3	1.55830000000000
3.02000000000000	1.55770000000000
3.04000000000000	1.55720000000000
3.06000000000000	1.55660000000000
3.08000000000000	1.55610000000000
3.10000000000000	1.55560000000000
3.12000000000000	1.55510000000000
3.14000000000000	1.55470000000000
3.16000000000000	1.55420000000000
3.18000000000000	1.55380000000000
3.20000000000000	1.55340000000000
3.22000000000000	1.55300000000000
3.24000000000000	1.55260000000000
3.26000000000000	1.55220000000000
3.28000000000000	1.55180000000000
3.30000000000000	1.55150000000000
3.32000000000000	1.55110000000000
3.34000000000000	1.55080000000000
3.36000000000000	1.55040000000000
3.38000000000000	1.55010000000000
3.40000000000000	1.54980000000000
3.42000000000000	1.54950000000000
3.44000000000000	1.54920000000000
3.46000000000000	1.54900000000000
3.48000000000000	1.54870000000000
3.50000000000000	1.54840000000000
3.52000000000000	1.54820000000000
3.54000000000000	1.54790000000000
3.56000000000000	1.54770000000000
3.58000000000000	1.54750000000000
3.60000000000000	1.54720000000000
3.62000000000000	1.54700000000000
3.64000000000000	1.54680000000000
3.66000000000000	1.54660000000000
3.68000000000000	1.54640000000000
3.70000000000000	1.54620000000000
3.72000000000000	1.54600000000000
3.74000000000000	1.54590000000000
3.76000000000000	1.54570000000000
3.78000000000000	1.54550000000000
3.80000000000000	1.54530000000000
3.82000000000000	1.54520000000000
3.84000000000000	1.54500000000000
3.86000000000000	1.54490000000000
3.88000000000000	1.54470000000000
3.90000000000000	1.54460000000000
3.92000000000000	1.54450000000000
3.94000000000000	1.54430000000000
3.96000000000000	1.54420000000000
3.98000000000000	1.54410000000000
4	1.54400000000000
4.02000000000000	1.54390000000000
4.04000000000000	1.54370000000000
4.06000000000000	1.54360000000000
4.08000000000000	1.54350000000000
4.10000000000000	1.54340000000000
4.12000000000000	1.54330000000000
4.14000000000000	1.54320000000000
4.16000000000000	1.54310000000000
4.18000000000000	1.54300000000000
4.20000000000000	1.54300000000000
4.22000000000000	1.54290000000000
4.24000000000000	1.54280000000000
4.26000000000000	1.54270000000000
4.28000000000000	1.54260000000000
4.30000000000000	1.54250000000000
4.32000000000000	1.54250000000000
4.34000000000000	1.54240000000000
4.36000000000000	1.54230000000000
4.38000000000000	1.54230000000000
4.40000000000000	1.54220000000000
4.42000000000000	1.54210000000000
4.44000000000000	1.54210000000000
4.46000000000000	1.54200000000000
4.48000000000000	1.54200000000000
4.50000000000000	1.54190000000000
4.52000000000000	1.54190000000000
4.54000000000000	1.54180000000000
4.56000000000000	1.54180000000000
4.58000000000000	1.54170000000000
4.60000000000000	1.54170000000000
4.62000000000000	1.54160000000000
4.64000000000000	1.54160000000000
4.66000000000000	1.54150000000000
4.68000000000000	1.54150000000000
4.70000000000000	1.54140000000000
4.72000000000000	1.54140000000000
4.74000000000000	1.54140000000000
4.76000000000000	1.54130000000000
4.78000000000000	1.54130000000000
4.80000000000000	1.54120000000000
4.82000000000000	1.54120000000000
4.84000000000000	1.54120000000000
4.86000000000000	1.54110000000000
4.88000000000000	1.54110000000000
4.90000000000000	1.54110000000000
4.92000000000000	1.54110000000000
4.94000000000000	1.54100000000000
4.96000000000000	1.54100000000000
4.98000000000000	1.54100000000000
5	1.54090000000000
};
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	11
0.700000000000000	11
0.720000000000000	11
0.740000000000000	11
0.760000000000000	11
0.780000000000000	11
0.800000000000000	11
0.820000000000000	11
0.840000000000000	9.23870000000000
0.860000000000000	8.54650000000000
0.880000000000000	7.98600000000000
0.900000000000000	7.52310000000000
0.920000000000000	7.13470000000000
0.940000000000000	6.80450000000000
0.960000000000000	6.52050000000000
0.980000000000000	6.27380000000000
1	6.05780000000000
1.02000000000000	5.86710000000000
1.04000000000000	5.69770000000000
1.06000000000000	5.54640000000000
1.08000000000000	5.41040000000000
1.10000000000000	5.28770000000000
1.12000000000000	5.17650000000000
1.14000000000000	5.07520000000000
1.16000000000000	4.98280000000000
1.18000000000000	4.89810000000000
1.20000000000000	4.82030000000000
1.22000000000000	4.74860000000000
1.24000000000000	4.68240000000000
1.26000000000000	4.62100000000000
1.28000000000000	4.56410000000000
1.30000000000000	4.51120000000000
1.32000000000000	4.46190000000000
1.34000000000000	4.41580000000000
1.36000000000000	4.37280000000000
1.38000000000000	4.33250000000000
1.40000000000000	4.29470000000000
1.42000000000000	4.25920000000000
1.44000000000000	4.22590000000000
1.46000000000000	4.19450000000000
1.48000000000000	4.16490000000000
1.50000000000000	4.13690000000000
1.52000000000000	4.11050000000000
1.54000000000000	4.08560000000000
1.56000000000000	4.06200000000000
1.58000000000000	4.03960000000000
1.60000000000000	4.01840000000000
1.62000000000000	3.99830000000000
1.64000000000000	3.97920000000000
1.66000000000000	3.96100000000000
1.68000000000000	3.94370000000000
1.70000000000000	3.92730000000000
1.72000000000000	3.91160000000000
1.74000000000000	3.89670000000000
1.76000000000000	3.88250000000000
1.78000000000000	3.86900000000000
1.80000000000000	3.85600000000000
1.82000000000000	3.84370000000000
1.84000000000000	3.83180000000000
1.86000000000000	3.82060000000000
1.88000000000000	3.80980000000000
1.90000000000000	3.79940000000000
1.92000000000000	3.78950000000000
1.94000000000000	3.78010000000000
1.96000000000000	3.77100000000000
1.98000000000000	3.76230000000000
2	3.75400000000000
2.02000000000000	3.74600000000000
2.04000000000000	3.73830000000000
2.06000000000000	3.73100000000000
2.08000000000000	3.72390000000000
2.10000000000000	3.71710000000000
2.12000000000000	3.71060000000000
2.14000000000000	3.70430000000000
2.16000000000000	3.69830000000000
2.18000000000000	3.69250000000000
2.20000000000000	3.68700000000000
2.22000000000000	3.68160000000000
2.24000000000000	3.67650000000000
2.26000000000000	3.67150000000000
2.28000000000000	3.66670000000000
2.30000000000000	3.66210000000000
2.32000000000000	3.65770000000000
2.34000000000000	3.65350000000000
2.36000000000000	3.64940000000000
2.38000000000000	3.64540000000000
2.40000000000000	3.64160000000000
2.42000000000000	3.63790000000000
2.44000000000000	3.63440000000000
2.46000000000000	3.63100000000000
2.48000000000000	3.62770000000000
2.50000000000000	3.62450000000000
2.52000000000000	3.62140000000000
2.54000000000000	3.61850000000000
2.56000000000000	3.61560000000000
2.58000000000000	3.61280000000000
2.60000000000000	3.61020000000000
2.62000000000000	3.60760000000000
2.64000000000000	3.60510000000000
2.66000000000000	3.60270000000000
2.68000000000000	3.60040000000000
2.70000000000000	3.59820000000000
2.72000000000000	3.59600000000000
2.74000000000000	3.59390000000000
2.76000000000000	3.59190000000000
2.78000000000000	3.59000000000000
2.80000000000000	3.58810000000000
2.82000000000000	3.58630000000000
2.84000000000000	3.58450000000000
2.86000000000000	3.58280000000000
2.88000000000000	3.58120000000000
2.90000000000000	3.57960000000000
2.92000000000000	3.57800000000000
2.94000000000000	3.57660000000000
2.96000000000000	3.57510000000000
2.98000000000000	3.57370000000000
3	3.57240000000000
3.02000000000000	3.57110000000000
3.04000000000000	3.56980000000000
3.06000000000000	3.56860000000000
3.08000000000000	3.56740000000000
3.10000000000000	3.56630000000000
3.12000000000000	3.56520000000000
3.14000000000000	3.56410000000000
3.16000000000000	3.56310000000000
3.18000000000000	3.56200000000000
3.20000000000000	3.56110000000000
3.22000000000000	3.56010000000000
3.24000000000000	3.55920000000000
3.26000000000000	3.55830000000000
3.28000000000000	3.55750000000000
3.30000000000000	3.55670000000000
3.32000000000000	3.55590000000000
3.34000000000000	3.55510000000000
3.36000000000000	3.55430000000000
3.38000000000000	3.55360000000000
3.40000000000000	3.55290000000000
3.42000000000000	3.55220000000000
3.44000000000000	3.55160000000000
3.46000000000000	3.55090000000000
3.48000000000000	3.55030000000000
3.50000000000000	3.54970000000000
3.52000000000000	3.54910000000000
3.54000000000000	3.54860000000000
3.56000000000000	3.54800000000000
3.58000000000000	3.54750000000000
3.60000000000000	3.54700000000000
3.62000000000000	3.54650000000000
3.64000000000000	3.54600000000000
3.66000000000000	3.54550000000000
3.68000000000000	3.54510000000000
3.70000000000000	3.54460000000000
3.72000000000000	3.54420000000000
3.74000000000000	3.54380000000000
3.76000000000000	3.54340000000000
3.78000000000000	3.54300000000000
3.80000000000000	3.54260000000000
3.82000000000000	3.54230000000000
3.84000000000000	3.54190000000000
3.86000000000000	3.54160000000000
3.88000000000000	3.54120000000000
3.90000000000000	3.54090000000000
3.92000000000000	3.54060000000000
3.94000000000000	3.54030000000000
3.96000000000000	3.54000000000000
3.98000000000000	3.53970000000000
4	3.53940000000000
4.02000000000000	3.53920000000000
4.04000000000000	3.53890000000000
4.06000000000000	3.53870000000000
4.08000000000000	3.53840000000000
4.10000000000000	3.53820000000000
4.12000000000000	3.53800000000000
4.14000000000000	3.53770000000000
4.16000000000000	3.53750000000000
4.18000000000000	3.53730000000000
4.20000000000000	3.53710000000000
4.22000000000000	3.53690000000000
4.24000000000000	3.53670000000000
4.26000000000000	3.53650000000000
4.28000000000000	3.53640000000000
4.30000000000000	3.53620000000000
4.32000000000000	3.53600000000000
4.34000000000000	3.53590000000000
4.36000000000000	3.53570000000000
4.38000000000000	3.53550000000000
4.40000000000000	3.53540000000000
4.42000000000000	3.53520000000000
4.44000000000000	3.53510000000000
4.46000000000000	3.53500000000000
4.48000000000000	3.53480000000000
4.50000000000000	3.53470000000000
4.52000000000000	3.53460000000000
4.54000000000000	3.53450000000000
4.56000000000000	3.53430000000000
4.58000000000000	3.53420000000000
4.60000000000000	3.53410000000000
4.62000000000000	3.53400000000000
4.64000000000000	3.53390000000000
4.66000000000000	3.53380000000000
4.68000000000000	3.53370000000000
4.70000000000000	3.53360000000000
4.72000000000000	3.53350000000000
4.74000000000000	3.53340000000000
4.76000000000000	3.53340000000000
4.78000000000000	3.53330000000000
4.80000000000000	3.53320000000000
4.82000000000000	3.53310000000000
4.84000000000000	3.53300000000000
4.86000000000000	3.53300000000000
4.88000000000000	3.53290000000000
4.90000000000000	3.53280000000000
4.92000000000000	3.53280000000000
4.94000000000000	3.53270000000000
4.96000000000000	3.53260000000000
4.98000000000000	3.53260000000000
5	3.53250000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_lat99_D_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=10,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$T_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	9.63950000000000
0.700000000000000	9.01690000000000
0.720000000000000	8.51020000000000
0.740000000000000	8.09050000000000
0.760000000000000	7.73750000000000
0.780000000000000	7.43700000000000
0.800000000000000	7.17840000000000
0.820000000000000	6.95380000000000
0.840000000000000	6.75710000000000
0.860000000000000	6.58370000000000
0.880000000000000	6.42980000000000
0.900000000000000	6.29250000000000
0.920000000000000	6.16940000000000
0.940000000000000	6.05860000000000
0.960000000000000	5.95830000000000
0.980000000000000	5.86740000000000
1	5.78450000000000
1.02000000000000	5.70880000000000
1.04000000000000	5.63950000000000
1.06000000000000	5.57580000000000
1.08000000000000	5.51720000000000
1.10000000000000	5.46310000000000
1.12000000000000	5.41300000000000
1.14000000000000	5.36670000000000
1.16000000000000	5.32370000000000
1.18000000000000	5.28370000000000
1.20000000000000	5.24650000000000
1.22000000000000	5.21180000000000
1.24000000000000	5.17940000000000
1.26000000000000	5.14910000000000
1.28000000000000	5.12080000000000
1.30000000000000	5.09420000000000
1.32000000000000	5.06930000000000
1.34000000000000	5.04590000000000
1.36000000000000	5.02390000000000
1.38000000000000	5.00320000000000
1.40000000000000	4.98370000000000
1.42000000000000	4.96530000000000
1.44000000000000	4.94800000000000
1.46000000000000	4.93170000000000
1.48000000000000	4.91620000000000
1.50000000000000	4.90160000000000
1.52000000000000	4.88780000000000
1.54000000000000	4.87480000000000
1.56000000000000	4.86240000000000
1.58000000000000	4.85070000000000
1.60000000000000	4.83960000000000
1.62000000000000	4.82900000000000
1.64000000000000	4.81900000000000
1.66000000000000	4.80950000000000
1.68000000000000	4.80050000000000
1.70000000000000	4.79200000000000
1.72000000000000	4.78380000000000
1.74000000000000	4.77610000000000
1.76000000000000	4.76870000000000
1.78000000000000	4.76170000000000
1.80000000000000	4.75500000000000
1.82000000000000	4.74870000000000
1.84000000000000	4.74260000000000
1.86000000000000	4.73690000000000
1.88000000000000	4.73140000000000
1.90000000000000	4.72610000000000
1.92000000000000	4.72110000000000
1.94000000000000	4.71640000000000
1.96000000000000	4.71180000000000
1.98000000000000	4.70750000000000
2	4.70330000000000
2.02000000000000	4.69940000000000
2.04000000000000	4.69560000000000
2.06000000000000	4.69200000000000
2.08000000000000	4.68860000000000
2.10000000000000	4.68530000000000
2.12000000000000	4.68210000000000
2.14000000000000	4.67910000000000
2.16000000000000	4.67620000000000
2.18000000000000	4.67350000000000
2.20000000000000	4.67080000000000
2.22000000000000	4.66830000000000
2.24000000000000	4.66590000000000
2.26000000000000	4.66360000000000
2.28000000000000	4.66140000000000
2.30000000000000	4.65930000000000
2.32000000000000	4.65730000000000
2.34000000000000	4.65530000000000
2.36000000000000	4.65350000000000
2.38000000000000	4.65170000000000
2.40000000000000	4.65000000000000
2.42000000000000	4.64840000000000
2.44000000000000	4.64680000000000
2.46000000000000	4.64530000000000
2.48000000000000	4.64390000000000
2.50000000000000	4.64250000000000
2.52000000000000	4.64120000000000
2.54000000000000	4.64000000000000
2.56000000000000	4.63880000000000
2.58000000000000	4.63760000000000
2.60000000000000	4.63650000000000
2.62000000000000	4.63540000000000
2.64000000000000	4.63440000000000
2.66000000000000	4.63340000000000
2.68000000000000	4.63250000000000
2.70000000000000	4.63160000000000
2.72000000000000	4.63070000000000
2.74000000000000	4.62990000000000
2.76000000000000	4.62910000000000
2.78000000000000	4.62840000000000
2.80000000000000	4.62760000000000
2.82000000000000	4.62690000000000
2.84000000000000	4.62630000000000
2.86000000000000	4.62560000000000
2.88000000000000	4.62500000000000
2.90000000000000	4.62440000000000
2.92000000000000	4.62390000000000
2.94000000000000	4.62330000000000
2.96000000000000	4.62280000000000
2.98000000000000	4.62230000000000
3	4.62180000000000
3.02000000000000	4.62130000000000
3.04000000000000	4.62090000000000
3.06000000000000	4.62050000000000
3.08000000000000	4.62010000000000
3.10000000000000	4.61970000000000
3.12000000000000	4.61930000000000
3.14000000000000	4.61890000000000
3.16000000000000	4.61860000000000
3.18000000000000	4.61820000000000
3.20000000000000	4.61790000000000
3.22000000000000	4.61760000000000
3.24000000000000	4.61730000000000
3.26000000000000	4.61700000000000
3.28000000000000	4.61680000000000
3.30000000000000	4.61650000000000
3.32000000000000	4.61630000000000
3.34000000000000	4.61600000000000
3.36000000000000	4.61580000000000
3.38000000000000	4.61560000000000
3.40000000000000	4.61540000000000
3.42000000000000	4.61520000000000
3.44000000000000	4.61500000000000
3.46000000000000	4.61480000000000
3.48000000000000	4.61460000000000
3.50000000000000	4.61440000000000
3.52000000000000	4.61420000000000
3.54000000000000	4.61410000000000
3.56000000000000	4.61390000000000
3.58000000000000	4.61380000000000
3.60000000000000	4.61360000000000
3.62000000000000	4.61350000000000
3.64000000000000	4.61340000000000
3.66000000000000	4.61320000000000
3.68000000000000	4.61310000000000
3.70000000000000	4.61300000000000
3.72000000000000	4.61290000000000
3.74000000000000	4.61280000000000
3.76000000000000	4.61270000000000
3.78000000000000	4.61260000000000
3.80000000000000	4.61250000000000
3.82000000000000	4.61240000000000
3.84000000000000	4.61230000000000
3.86000000000000	4.61220000000000
3.88000000000000	4.61220000000000
3.90000000000000	4.61210000000000
3.92000000000000	4.61200000000000
3.94000000000000	4.61190000000000
3.96000000000000	4.61190000000000
3.98000000000000	4.61180000000000
4	4.61170000000000
4.02000000000000	4.61170000000000
4.04000000000000	4.61160000000000
4.06000000000000	4.61160000000000
4.08000000000000	4.61150000000000
4.10000000000000	4.61150000000000
4.12000000000000	4.61140000000000
4.14000000000000	4.61140000000000
4.16000000000000	4.61130000000000
4.18000000000000	4.61130000000000
4.20000000000000	4.61120000000000
4.22000000000000	4.61120000000000
4.24000000000000	4.61110000000000
4.26000000000000	4.61110000000000
4.28000000000000	4.61110000000000
4.30000000000000	4.61100000000000
4.32000000000000	4.61100000000000
4.34000000000000	4.61100000000000
4.36000000000000	4.61090000000000
4.38000000000000	4.61090000000000
4.40000000000000	4.61090000000000
4.42000000000000	4.61090000000000
4.44000000000000	4.61080000000000
4.46000000000000	4.61080000000000
4.48000000000000	4.61080000000000
4.50000000000000	4.61080000000000
4.52000000000000	4.61070000000000
4.54000000000000	4.61070000000000
4.56000000000000	4.61070000000000
4.58000000000000	4.61070000000000
4.60000000000000	4.61060000000000
4.62000000000000	4.61060000000000
4.64000000000000	4.61060000000000
4.66000000000000	4.61060000000000
4.68000000000000	4.61060000000000
4.70000000000000	4.61060000000000
4.72000000000000	4.61050000000000
4.74000000000000	4.61050000000000
4.76000000000000	4.61050000000000
4.78000000000000	4.61050000000000
4.80000000000000	4.61050000000000
4.82000000000000	4.61050000000000
4.84000000000000	4.61050000000000
4.86000000000000	4.61050000000000
4.88000000000000	4.61040000000000
4.90000000000000	4.61040000000000
4.92000000000000	4.61040000000000
4.94000000000000	4.61040000000000
4.96000000000000	4.61040000000000
4.98000000000000	4.61040000000000
5	4.61040000000000
};
\addlegendentry{Alternating}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	11
0.700000000000000	11
0.720000000000000	11
0.740000000000000	11
0.760000000000000	11
0.780000000000000	11
0.800000000000000	11
0.820000000000000	11
0.840000000000000	11
0.860000000000000	11
0.880000000000000	11
0.900000000000000	11
0.920000000000000	11
0.940000000000000	11
0.960000000000000	11
0.980000000000000	11
1	11
1.02000000000000	11
1.04000000000000	11
1.06000000000000	11
1.08000000000000	11
1.10000000000000	11
1.12000000000000	11
1.14000000000000	11
1.16000000000000	11
1.18000000000000	11
1.20000000000000	11
1.22000000000000	11
1.24000000000000	9.89220000000000
1.26000000000000	9.32830000000000
1.28000000000000	8.84600000000000
1.30000000000000	8.42880000000000
1.32000000000000	8.06460000000000
1.34000000000000	7.74390000000000
1.36000000000000	7.45960000000000
1.38000000000000	7.20580000000000
1.40000000000000	6.97800000000000
1.42000000000000	6.77240000000000
1.44000000000000	6.58610000000000
1.46000000000000	6.41650000000000
1.48000000000000	6.26150000000000
1.50000000000000	6.11930000000000
1.52000000000000	5.98850000000000
1.54000000000000	5.86780000000000
1.56000000000000	5.75610000000000
1.58000000000000	5.65240000000000
1.60000000000000	5.55600000000000
1.62000000000000	5.46620000000000
1.64000000000000	5.38230000000000
1.66000000000000	5.30380000000000
1.68000000000000	5.23020000000000
1.70000000000000	5.16110000000000
1.72000000000000	5.09610000000000
1.74000000000000	5.03480000000000
1.76000000000000	4.97710000000000
1.78000000000000	4.92250000000000
1.80000000000000	4.87090000000000
1.82000000000000	4.82200000000000
1.84000000000000	4.77570000000000
1.86000000000000	4.73170000000000
1.88000000000000	4.69000000000000
1.90000000000000	4.65020000000000
1.92000000000000	4.61240000000000
1.94000000000000	4.57640000000000
1.96000000000000	4.54210000000000
1.98000000000000	4.50930000000000
2	4.47800000000000
2.02000000000000	4.44810000000000
2.04000000000000	4.41940000000000
2.06000000000000	4.39200000000000
2.08000000000000	4.36580000000000
2.10000000000000	4.34070000000000
2.12000000000000	4.31660000000000
2.14000000000000	4.29340000000000
2.16000000000000	4.27120000000000
2.18000000000000	4.24990000000000
2.20000000000000	4.22940000000000
2.22000000000000	4.20960000000000
2.24000000000000	4.19070000000000
2.26000000000000	4.17240000000000
2.28000000000000	4.15480000000000
2.30000000000000	4.13790000000000
2.32000000000000	4.12160000000000
2.34000000000000	4.10580000000000
2.36000000000000	4.09070000000000
2.38000000000000	4.07600000000000
2.40000000000000	4.06190000000000
2.42000000000000	4.04820000000000
2.44000000000000	4.03500000000000
2.46000000000000	4.02230000000000
2.48000000000000	4.01000000000000
2.50000000000000	3.99810000000000
2.52000000000000	3.98660000000000
2.54000000000000	3.97540000000000
2.56000000000000	3.96460000000000
2.58000000000000	3.95420000000000
2.60000000000000	3.94410000000000
2.62000000000000	3.93430000000000
2.64000000000000	3.92480000000000
2.66000000000000	3.91560000000000
2.68000000000000	3.90670000000000
2.70000000000000	3.89810000000000
2.72000000000000	3.88970000000000
2.74000000000000	3.88160000000000
2.76000000000000	3.87370000000000
2.78000000000000	3.86600000000000
2.80000000000000	3.85860000000000
2.82000000000000	3.85140000000000
2.84000000000000	3.84440000000000
2.86000000000000	3.83760000000000
2.88000000000000	3.83100000000000
2.90000000000000	3.82460000000000
2.92000000000000	3.81840000000000
2.94000000000000	3.81230000000000
2.96000000000000	3.80640000000000
2.98000000000000	3.80070000000000
3	3.79510000000000
3.02000000000000	3.78970000000000
3.04000000000000	3.78450000000000
3.06000000000000	3.77930000000000
3.08000000000000	3.77440000000000
3.10000000000000	3.76950000000000
3.12000000000000	3.76480000000000
3.14000000000000	3.76020000000000
3.16000000000000	3.75570000000000
3.18000000000000	3.75140000000000
3.20000000000000	3.74710000000000
3.22000000000000	3.74300000000000
3.24000000000000	3.73900000000000
3.26000000000000	3.73510000000000
3.28000000000000	3.73120000000000
3.30000000000000	3.72750000000000
3.32000000000000	3.72390000000000
3.34000000000000	3.72040000000000
3.36000000000000	3.71690000000000
3.38000000000000	3.71360000000000
3.40000000000000	3.71030000000000
3.42000000000000	3.70710000000000
3.44000000000000	3.70400000000000
3.46000000000000	3.70100000000000
3.48000000000000	3.69800000000000
3.50000000000000	3.69510000000000
3.52000000000000	3.69230000000000
3.54000000000000	3.68960000000000
3.56000000000000	3.68690000000000
3.58000000000000	3.68430000000000
3.60000000000000	3.68180000000000
3.62000000000000	3.67930000000000
3.64000000000000	3.67680000000000
3.66000000000000	3.67450000000000
3.68000000000000	3.67220000000000
3.70000000000000	3.66990000000000
3.72000000000000	3.66770000000000
3.74000000000000	3.66560000000000
3.76000000000000	3.66350000000000
3.78000000000000	3.66140000000000
3.80000000000000	3.65940000000000
3.82000000000000	3.65740000000000
3.84000000000000	3.65550000000000
3.86000000000000	3.65370000000000
3.88000000000000	3.65180000000000
3.90000000000000	3.65010000000000
3.92000000000000	3.64830000000000
3.94000000000000	3.64660000000000
3.96000000000000	3.64500000000000
3.98000000000000	3.64340000000000
4	3.64180000000000
4.02000000000000	3.64020000000000
4.04000000000000	3.63870000000000
4.06000000000000	3.63720000000000
4.08000000000000	3.63580000000000
4.10000000000000	3.63440000000000
4.12000000000000	3.63300000000000
4.14000000000000	3.63170000000000
4.16000000000000	3.63030000000000
4.18000000000000	3.62900000000000
4.20000000000000	3.62780000000000
4.22000000000000	3.62660000000000
4.24000000000000	3.62540000000000
4.26000000000000	3.62420000000000
4.28000000000000	3.62300000000000
4.30000000000000	3.62190000000000
4.32000000000000	3.62080000000000
4.34000000000000	3.61970000000000
4.36000000000000	3.61870000000000
4.38000000000000	3.61760000000000
4.40000000000000	3.61660000000000
4.42000000000000	3.61570000000000
4.44000000000000	3.61470000000000
4.46000000000000	3.61370000000000
4.48000000000000	3.61280000000000
4.50000000000000	3.61190000000000
4.52000000000000	3.61100000000000
4.54000000000000	3.61020000000000
4.56000000000000	3.60930000000000
4.58000000000000	3.60850000000000
4.60000000000000	3.60770000000000
4.62000000000000	3.60690000000000
4.64000000000000	3.60610000000000
4.66000000000000	3.60540000000000
4.68000000000000	3.60460000000000
4.70000000000000	3.60390000000000
4.72000000000000	3.60320000000000
4.74000000000000	3.60250000000000
4.76000000000000	3.60180000000000
4.78000000000000	3.60120000000000
4.80000000000000	3.60050000000000
4.82000000000000	3.59990000000000
4.84000000000000	3.59930000000000
4.86000000000000	3.59870000000000
4.88000000000000	3.59810000000000
4.90000000000000	3.59750000000000
4.92000000000000	3.59690000000000
4.94000000000000	3.59640000000000
4.96000000000000	3.59580000000000
4.98000000000000	3.59530000000000
5	3.59470000000000
};
\addlegendentry{Replicated}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	8.44090000000000
0.620000000000000	7.34820000000000
0.640000000000000	6.57040000000000
0.660000000000000	5.98950000000000
0.680000000000000	5.53970000000000
0.700000000000000	5.18170000000000
0.720000000000000	4.89040000000000
0.740000000000000	4.64900000000000
0.760000000000000	4.44610000000000
0.780000000000000	4.27330000000000
0.800000000000000	4.12460000000000
0.820000000000000	3.99540000000000
0.840000000000000	3.88230000000000
0.860000000000000	3.78260000000000
0.880000000000000	3.69420000000000
0.900000000000000	3.61520000000000
0.920000000000000	3.54450000000000
0.940000000000000	3.48070000000000
0.960000000000000	3.42310000000000
0.980000000000000	3.37080000000000
1	3.32310000000000
1.02000000000000	3.27960000000000
1.04000000000000	3.23970000000000
1.06000000000000	3.20310000000000
1.08000000000000	3.16940000000000
1.10000000000000	3.13830000000000
1.12000000000000	3.10950000000000
1.14000000000000	3.08290000000000
1.16000000000000	3.05820000000000
1.18000000000000	3.03520000000000
1.20000000000000	3.01380000000000
1.22000000000000	2.99380000000000
1.24000000000000	2.97520000000000
1.26000000000000	2.95780000000000
1.28000000000000	2.94150000000000
1.30000000000000	2.92620000000000
1.32000000000000	2.91190000000000
1.34000000000000	2.89840000000000
1.36000000000000	2.88580000000000
1.38000000000000	2.87390000000000
1.40000000000000	2.86270000000000
1.42000000000000	2.85210000000000
1.44000000000000	2.84220000000000
1.46000000000000	2.83280000000000
1.48000000000000	2.82390000000000
1.50000000000000	2.81550000000000
1.52000000000000	2.80750000000000
1.54000000000000	2.80000000000000
1.56000000000000	2.79290000000000
1.58000000000000	2.78620000000000
1.60000000000000	2.77980000000000
1.62000000000000	2.77370000000000
1.64000000000000	2.76800000000000
1.66000000000000	2.76250000000000
1.68000000000000	2.75730000000000
1.70000000000000	2.75240000000000
1.72000000000000	2.74770000000000
1.74000000000000	2.74330000000000
1.76000000000000	2.73910000000000
1.78000000000000	2.73500000000000
1.80000000000000	2.73120000000000
1.82000000000000	2.72750000000000
1.84000000000000	2.72410000000000
1.86000000000000	2.72070000000000
1.88000000000000	2.71760000000000
1.90000000000000	2.71460000000000
1.92000000000000	2.71170000000000
1.94000000000000	2.70900000000000
1.96000000000000	2.70630000000000
1.98000000000000	2.70380000000000
2	2.70150000000000
2.02000000000000	2.69920000000000
2.04000000000000	2.69700000000000
2.06000000000000	2.69490000000000
2.08000000000000	2.69300000000000
2.10000000000000	2.69110000000000
2.12000000000000	2.68930000000000
2.14000000000000	2.68750000000000
2.16000000000000	2.68590000000000
2.18000000000000	2.68430000000000
2.20000000000000	2.68280000000000
2.22000000000000	2.68130000000000
2.24000000000000	2.67990000000000
2.26000000000000	2.67860000000000
2.28000000000000	2.67740000000000
2.30000000000000	2.67610000000000
2.32000000000000	2.67500000000000
2.34000000000000	2.67390000000000
2.36000000000000	2.67280000000000
2.38000000000000	2.67180000000000
2.40000000000000	2.67080000000000
2.42000000000000	2.66990000000000
2.44000000000000	2.66900000000000
2.46000000000000	2.66810000000000
2.48000000000000	2.66730000000000
2.50000000000000	2.66650000000000
2.52000000000000	2.66580000000000
2.54000000000000	2.66500000000000
2.56000000000000	2.66430000000000
2.58000000000000	2.66370000000000
2.60000000000000	2.66300000000000
2.62000000000000	2.66240000000000
2.64000000000000	2.66180000000000
2.66000000000000	2.66130000000000
2.68000000000000	2.66070000000000
2.70000000000000	2.66020000000000
2.72000000000000	2.65970000000000
2.74000000000000	2.65930000000000
2.76000000000000	2.65880000000000
2.78000000000000	2.65840000000000
2.80000000000000	2.65790000000000
2.82000000000000	2.65750000000000
2.84000000000000	2.65720000000000
2.86000000000000	2.65680000000000
2.88000000000000	2.65640000000000
2.90000000000000	2.65610000000000
2.92000000000000	2.65580000000000
2.94000000000000	2.65550000000000
2.96000000000000	2.65520000000000
2.98000000000000	2.65490000000000
3	2.65460000000000
3.02000000000000	2.65430000000000
3.04000000000000	2.65410000000000
3.06000000000000	2.65380000000000
3.08000000000000	2.65360000000000
3.10000000000000	2.65340000000000
3.12000000000000	2.65310000000000
3.14000000000000	2.65290000000000
3.16000000000000	2.65270000000000
3.18000000000000	2.65250000000000
3.20000000000000	2.65240000000000
3.22000000000000	2.65220000000000
3.24000000000000	2.65200000000000
3.26000000000000	2.65190000000000
3.28000000000000	2.65170000000000
3.30000000000000	2.65150000000000
3.32000000000000	2.65140000000000
3.34000000000000	2.65130000000000
3.36000000000000	2.65110000000000
3.38000000000000	2.65100000000000
3.40000000000000	2.65090000000000
3.42000000000000	2.65080000000000
3.44000000000000	2.65060000000000
3.46000000000000	2.65050000000000
3.48000000000000	2.65040000000000
3.50000000000000	2.65030000000000
3.52000000000000	2.65020000000000
3.54000000000000	2.65010000000000
3.56000000000000	2.65010000000000
3.58000000000000	2.65000000000000
3.60000000000000	2.64990000000000
3.62000000000000	2.64980000000000
3.64000000000000	2.64970000000000
3.66000000000000	2.64970000000000
3.68000000000000	2.64960000000000
3.70000000000000	2.64950000000000
3.72000000000000	2.64950000000000
3.74000000000000	2.64940000000000
3.76000000000000	2.64930000000000
3.78000000000000	2.64930000000000
3.80000000000000	2.64920000000000
3.82000000000000	2.64920000000000
3.84000000000000	2.64910000000000
3.86000000000000	2.64910000000000
3.88000000000000	2.64900000000000
3.90000000000000	2.64900000000000
3.92000000000000	2.64900000000000
3.94000000000000	2.64890000000000
3.96000000000000	2.64890000000000
3.98000000000000	2.64880000000000
4	2.64880000000000
4.02000000000000	2.64880000000000
4.04000000000000	2.64870000000000
4.06000000000000	2.64870000000000
4.08000000000000	2.64870000000000
4.10000000000000	2.64860000000000
4.12000000000000	2.64860000000000
4.14000000000000	2.64860000000000
4.16000000000000	2.64860000000000
4.18000000000000	2.64850000000000
4.20000000000000	2.64850000000000
4.22000000000000	2.64850000000000
4.24000000000000	2.64850000000000
4.26000000000000	2.64840000000000
4.28000000000000	2.64840000000000
4.30000000000000	2.64840000000000
4.32000000000000	2.64840000000000
4.34000000000000	2.64840000000000
4.36000000000000	2.64830000000000
4.38000000000000	2.64830000000000
4.40000000000000	2.64830000000000
4.42000000000000	2.64830000000000
4.44000000000000	2.64830000000000
4.46000000000000	2.64830000000000
4.48000000000000	2.64820000000000
4.50000000000000	2.64820000000000
4.52000000000000	2.64820000000000
4.54000000000000	2.64820000000000
4.56000000000000	2.64820000000000
4.58000000000000	2.64820000000000
4.60000000000000	2.64820000000000
4.62000000000000	2.64820000000000
4.64000000000000	2.64820000000000
4.66000000000000	2.64810000000000
4.68000000000000	2.64810000000000
4.70000000000000	2.64810000000000
4.72000000000000	2.64810000000000
4.74000000000000	2.64810000000000
4.76000000000000	2.64810000000000
4.78000000000000	2.64810000000000
4.80000000000000	2.64810000000000
4.82000000000000	2.64810000000000
4.84000000000000	2.64810000000000
4.86000000000000	2.64810000000000
4.88000000000000	2.64810000000000
4.90000000000000	2.64810000000000
4.92000000000000	2.64800000000000
4.94000000000000	2.64800000000000
4.96000000000000	2.64800000000000
4.98000000000000	2.64800000000000
5	2.64800000000000
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	11
0.700000000000000	11
0.720000000000000	11
0.740000000000000	11
0.760000000000000	11
0.780000000000000	8.61770000000000
0.800000000000000	7.57740000000000
0.820000000000000	6.81020000000000
0.840000000000000	6.22150000000000
0.860000000000000	5.75600000000000
0.880000000000000	5.37900000000000
0.900000000000000	5.06770000000000
0.920000000000000	4.80650000000000
0.940000000000000	4.58440000000000
0.960000000000000	4.39340000000000
0.980000000000000	4.22750000000000
1	4.08220000000000
1.02000000000000	3.95400000000000
1.04000000000000	3.84000000000000
1.06000000000000	3.73820000000000
1.08000000000000	3.64680000000000
1.10000000000000	3.56430000000000
1.12000000000000	3.48950000000000
1.14000000000000	3.42140000000000
1.16000000000000	3.35920000000000
1.18000000000000	3.30230000000000
1.20000000000000	3.24990000000000
1.22000000000000	3.20170000000000
1.24000000000000	3.15710000000000
1.26000000000000	3.11590000000000
1.28000000000000	3.07760000000000
1.30000000000000	3.04200000000000
1.32000000000000	3.00880000000000
1.34000000000000	2.97790000000000
1.36000000000000	2.94890000000000
1.38000000000000	2.92180000000000
1.40000000000000	2.89640000000000
1.42000000000000	2.87260000000000
1.44000000000000	2.85010000000000
1.46000000000000	2.82900000000000
1.48000000000000	2.80910000000000
1.50000000000000	2.79030000000000
1.52000000000000	2.77260000000000
1.54000000000000	2.75580000000000
1.56000000000000	2.73990000000000
1.58000000000000	2.72480000000000
1.60000000000000	2.71060000000000
1.62000000000000	2.69710000000000
1.64000000000000	2.68420000000000
1.66000000000000	2.67200000000000
1.68000000000000	2.66040000000000
1.70000000000000	2.64930000000000
1.72000000000000	2.63880000000000
1.74000000000000	2.62880000000000
1.76000000000000	2.61920000000000
1.78000000000000	2.61010000000000
1.80000000000000	2.60140000000000
1.82000000000000	2.59310000000000
1.84000000000000	2.58510000000000
1.86000000000000	2.57750000000000
1.88000000000000	2.57030000000000
1.90000000000000	2.56330000000000
1.92000000000000	2.55670000000000
1.94000000000000	2.55030000000000
1.96000000000000	2.54420000000000
1.98000000000000	2.53840000000000
2	2.53280000000000
2.02000000000000	2.52740000000000
2.04000000000000	2.52220000000000
2.06000000000000	2.51730000000000
2.08000000000000	2.51250000000000
2.10000000000000	2.50800000000000
2.12000000000000	2.50360000000000
2.14000000000000	2.49940000000000
2.16000000000000	2.49530000000000
2.18000000000000	2.49140000000000
2.20000000000000	2.48770000000000
2.22000000000000	2.48410000000000
2.24000000000000	2.48060000000000
2.26000000000000	2.47730000000000
2.28000000000000	2.47410000000000
2.30000000000000	2.47100000000000
2.32000000000000	2.46800000000000
2.34000000000000	2.46510000000000
2.36000000000000	2.46240000000000
2.38000000000000	2.45970000000000
2.40000000000000	2.45720000000000
2.42000000000000	2.45470000000000
2.44000000000000	2.45230000000000
2.46000000000000	2.45000000000000
2.48000000000000	2.44780000000000
2.50000000000000	2.44570000000000
2.52000000000000	2.44360000000000
2.54000000000000	2.44160000000000
2.56000000000000	2.43970000000000
2.58000000000000	2.43780000000000
2.60000000000000	2.43600000000000
2.62000000000000	2.43430000000000
2.64000000000000	2.43260000000000
2.66000000000000	2.43100000000000
2.68000000000000	2.42950000000000
2.70000000000000	2.42800000000000
2.72000000000000	2.42650000000000
2.74000000000000	2.42510000000000
2.76000000000000	2.42380000000000
2.78000000000000	2.42250000000000
2.80000000000000	2.42120000000000
2.82000000000000	2.42000000000000
2.84000000000000	2.41880000000000
2.86000000000000	2.41760000000000
2.88000000000000	2.41650000000000
2.90000000000000	2.41550000000000
2.92000000000000	2.41440000000000
2.94000000000000	2.41340000000000
2.96000000000000	2.41250000000000
2.98000000000000	2.41150000000000
3	2.41060000000000
3.02000000000000	2.40970000000000
3.04000000000000	2.40890000000000
3.06000000000000	2.40810000000000
3.08000000000000	2.40730000000000
3.10000000000000	2.40650000000000
3.12000000000000	2.40580000000000
3.14000000000000	2.40500000000000
3.16000000000000	2.40430000000000
3.18000000000000	2.40370000000000
3.20000000000000	2.40300000000000
3.22000000000000	2.40240000000000
3.24000000000000	2.40180000000000
3.26000000000000	2.40120000000000
3.28000000000000	2.40060000000000
3.30000000000000	2.40010000000000
3.32000000000000	2.39950000000000
3.34000000000000	2.39900000000000
3.36000000000000	2.39850000000000
3.38000000000000	2.39800000000000
3.40000000000000	2.39750000000000
3.42000000000000	2.39710000000000
3.44000000000000	2.39660000000000
3.46000000000000	2.39620000000000
3.48000000000000	2.39580000000000
3.50000000000000	2.39540000000000
3.52000000000000	2.39500000000000
3.54000000000000	2.39460000000000
3.56000000000000	2.39420000000000
3.58000000000000	2.39390000000000
3.60000000000000	2.39350000000000
3.62000000000000	2.39320000000000
3.64000000000000	2.39290000000000
3.66000000000000	2.39260000000000
3.68000000000000	2.39230000000000
3.70000000000000	2.39200000000000
3.72000000000000	2.39170000000000
3.74000000000000	2.39140000000000
3.76000000000000	2.39110000000000
3.78000000000000	2.39090000000000
3.80000000000000	2.39060000000000
3.82000000000000	2.39040000000000
3.84000000000000	2.39010000000000
3.86000000000000	2.38990000000000
3.88000000000000	2.38970000000000
3.90000000000000	2.38950000000000
3.92000000000000	2.38920000000000
3.94000000000000	2.38900000000000
3.96000000000000	2.38880000000000
3.98000000000000	2.38870000000000
4	2.38850000000000
4.02000000000000	2.38830000000000
4.04000000000000	2.38810000000000
4.06000000000000	2.38790000000000
4.08000000000000	2.38780000000000
4.10000000000000	2.38760000000000
4.12000000000000	2.38750000000000
4.14000000000000	2.38730000000000
4.16000000000000	2.38720000000000
4.18000000000000	2.38700000000000
4.20000000000000	2.38690000000000
4.22000000000000	2.38680000000000
4.24000000000000	2.38660000000000
4.26000000000000	2.38650000000000
4.28000000000000	2.38640000000000
4.30000000000000	2.38630000000000
4.32000000000000	2.38620000000000
4.34000000000000	2.38610000000000
4.36000000000000	2.38590000000000
4.38000000000000	2.38580000000000
4.40000000000000	2.38570000000000
4.42000000000000	2.38560000000000
4.44000000000000	2.38560000000000
4.46000000000000	2.38550000000000
4.48000000000000	2.38540000000000
4.50000000000000	2.38530000000000
4.52000000000000	2.38520000000000
4.54000000000000	2.38510000000000
4.56000000000000	2.38500000000000
4.58000000000000	2.38500000000000
4.60000000000000	2.38490000000000
4.62000000000000	2.38480000000000
4.64000000000000	2.38480000000000
4.66000000000000	2.38470000000000
4.68000000000000	2.38460000000000
4.70000000000000	2.38460000000000
4.72000000000000	2.38450000000000
4.74000000000000	2.38440000000000
4.76000000000000	2.38440000000000
4.78000000000000	2.38430000000000
4.80000000000000	2.38430000000000
4.82000000000000	2.38420000000000
4.84000000000000	2.38420000000000
4.86000000000000	2.38410000000000
4.88000000000000	2.38410000000000
4.90000000000000	2.38400000000000
4.92000000000000	2.38400000000000
4.94000000000000	2.38390000000000
4.96000000000000	2.38390000000000
4.98000000000000	2.38380000000000
5	2.38380000000000
};
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	11
0.700000000000000	11
0.720000000000000	11
0.740000000000000	11
0.760000000000000	11
0.780000000000000	11
0.800000000000000	11
0.820000000000000	11
0.840000000000000	9.23870000000000
0.860000000000000	8.54650000000000
0.880000000000000	7.98600000000000
0.900000000000000	7.52310000000000
0.920000000000000	7.13470000000000
0.940000000000000	6.80450000000000
0.960000000000000	6.52050000000000
0.980000000000000	6.27380000000000
1	6.05780000000000
1.02000000000000	5.86710000000000
1.04000000000000	5.69770000000000
1.06000000000000	5.54640000000000
1.08000000000000	5.41040000000000
1.10000000000000	5.28770000000000
1.12000000000000	5.17650000000000
1.14000000000000	5.07520000000000
1.16000000000000	4.98280000000000
1.18000000000000	4.89810000000000
1.20000000000000	4.82030000000000
1.22000000000000	4.74860000000000
1.24000000000000	4.68240000000000
1.26000000000000	4.62100000000000
1.28000000000000	4.56410000000000
1.30000000000000	4.51120000000000
1.32000000000000	4.46190000000000
1.34000000000000	4.41580000000000
1.36000000000000	4.37280000000000
1.38000000000000	4.33250000000000
1.40000000000000	4.29470000000000
1.42000000000000	4.25920000000000
1.44000000000000	4.22590000000000
1.46000000000000	4.19450000000000
1.48000000000000	4.16490000000000
1.50000000000000	4.13690000000000
1.52000000000000	4.11050000000000
1.54000000000000	4.08560000000000
1.56000000000000	4.06200000000000
1.58000000000000	4.03960000000000
1.60000000000000	4.01840000000000
1.62000000000000	3.99830000000000
1.64000000000000	3.97920000000000
1.66000000000000	3.96100000000000
1.68000000000000	3.94370000000000
1.70000000000000	3.92730000000000
1.72000000000000	3.91160000000000
1.74000000000000	3.89670000000000
1.76000000000000	3.88250000000000
1.78000000000000	3.86900000000000
1.80000000000000	3.85600000000000
1.82000000000000	3.84370000000000
1.84000000000000	3.83180000000000
1.86000000000000	3.82060000000000
1.88000000000000	3.80980000000000
1.90000000000000	3.79940000000000
1.92000000000000	3.78950000000000
1.94000000000000	3.78010000000000
1.96000000000000	3.77100000000000
1.98000000000000	3.76230000000000
2	3.75400000000000
2.02000000000000	3.74600000000000
2.04000000000000	3.73830000000000
2.06000000000000	3.73100000000000
2.08000000000000	3.72390000000000
2.10000000000000	3.71710000000000
2.12000000000000	3.71060000000000
2.14000000000000	3.70430000000000
2.16000000000000	3.69830000000000
2.18000000000000	3.69250000000000
2.20000000000000	3.68700000000000
2.22000000000000	3.68160000000000
2.24000000000000	3.67650000000000
2.26000000000000	3.67150000000000
2.28000000000000	3.66670000000000
2.30000000000000	3.66210000000000
2.32000000000000	3.65770000000000
2.34000000000000	3.65350000000000
2.36000000000000	3.64940000000000
2.38000000000000	3.64540000000000
2.40000000000000	3.64160000000000
2.42000000000000	3.63790000000000
2.44000000000000	3.63440000000000
2.46000000000000	3.63100000000000
2.48000000000000	3.62770000000000
2.50000000000000	3.62450000000000
2.52000000000000	3.62140000000000
2.54000000000000	3.61850000000000
2.56000000000000	3.61560000000000
2.58000000000000	3.61280000000000
2.60000000000000	3.61020000000000
2.62000000000000	3.60760000000000
2.64000000000000	3.60510000000000
2.66000000000000	3.60270000000000
2.68000000000000	3.60040000000000
2.70000000000000	3.59820000000000
2.72000000000000	3.59600000000000
2.74000000000000	3.59390000000000
2.76000000000000	3.59190000000000
2.78000000000000	3.59000000000000
2.80000000000000	3.58810000000000
2.82000000000000	3.58630000000000
2.84000000000000	3.58450000000000
2.86000000000000	3.58280000000000
2.88000000000000	3.58120000000000
2.90000000000000	3.57960000000000
2.92000000000000	3.57800000000000
2.94000000000000	3.57660000000000
2.96000000000000	3.57510000000000
2.98000000000000	3.57370000000000
3	3.57240000000000
3.02000000000000	3.57110000000000
3.04000000000000	3.56980000000000
3.06000000000000	3.56860000000000
3.08000000000000	3.56740000000000
3.10000000000000	3.56630000000000
3.12000000000000	3.56520000000000
3.14000000000000	3.56410000000000
3.16000000000000	3.56310000000000
3.18000000000000	3.56200000000000
3.20000000000000	3.56110000000000
3.22000000000000	3.56010000000000
3.24000000000000	3.55920000000000
3.26000000000000	3.55830000000000
3.28000000000000	3.55750000000000
3.30000000000000	3.55670000000000
3.32000000000000	3.55590000000000
3.34000000000000	3.55510000000000
3.36000000000000	3.55430000000000
3.38000000000000	3.55360000000000
3.40000000000000	3.55290000000000
3.42000000000000	3.55220000000000
3.44000000000000	3.55160000000000
3.46000000000000	3.55090000000000
3.48000000000000	3.55030000000000
3.50000000000000	3.54970000000000
3.52000000000000	3.54910000000000
3.54000000000000	3.54860000000000
3.56000000000000	3.54800000000000
3.58000000000000	3.54750000000000
3.60000000000000	3.54700000000000
3.62000000000000	3.54650000000000
3.64000000000000	3.54600000000000
3.66000000000000	3.54550000000000
3.68000000000000	3.54510000000000
3.70000000000000	3.54460000000000
3.72000000000000	3.54420000000000
3.74000000000000	3.54380000000000
3.76000000000000	3.54340000000000
3.78000000000000	3.54300000000000
3.80000000000000	3.54260000000000
3.82000000000000	3.54230000000000
3.84000000000000	3.54190000000000
3.86000000000000	3.54160000000000
3.88000000000000	3.54120000000000
3.90000000000000	3.54090000000000
3.92000000000000	3.54060000000000
3.94000000000000	3.54030000000000
3.96000000000000	3.54000000000000
3.98000000000000	3.53970000000000
4	3.53940000000000
4.02000000000000	3.53920000000000
4.04000000000000	3.53890000000000
4.06000000000000	3.53870000000000
4.08000000000000	3.53840000000000
4.10000000000000	3.53820000000000
4.12000000000000	3.53800000000000
4.14000000000000	3.53770000000000
4.16000000000000	3.53750000000000
4.18000000000000	3.53730000000000
4.20000000000000	3.53710000000000
4.22000000000000	3.53690000000000
4.24000000000000	3.53670000000000
4.26000000000000	3.53650000000000
4.28000000000000	3.53640000000000
4.30000000000000	3.53620000000000
4.32000000000000	3.53600000000000
4.34000000000000	3.53590000000000
4.36000000000000	3.53570000000000
4.38000000000000	3.53550000000000
4.40000000000000	3.53540000000000
4.42000000000000	3.53520000000000
4.44000000000000	3.53510000000000
4.46000000000000	3.53500000000000
4.48000000000000	3.53480000000000
4.50000000000000	3.53470000000000
4.52000000000000	3.53460000000000
4.54000000000000	3.53450000000000
4.56000000000000	3.53430000000000
4.58000000000000	3.53420000000000
4.60000000000000	3.53410000000000
4.62000000000000	3.53400000000000
4.64000000000000	3.53390000000000
4.66000000000000	3.53380000000000
4.68000000000000	3.53370000000000
4.70000000000000	3.53360000000000
4.72000000000000	3.53350000000000
4.74000000000000	3.53340000000000
4.76000000000000	3.53340000000000
4.78000000000000	3.53330000000000
4.80000000000000	3.53320000000000
4.82000000000000	3.53310000000000
4.84000000000000	3.53300000000000
4.86000000000000	3.53300000000000
4.88000000000000	3.53290000000000
4.90000000000000	3.53280000000000
4.92000000000000	3.53280000000000
4.94000000000000	3.53270000000000
4.96000000000000	3.53260000000000
4.98000000000000	3.53260000000000
5	3.53250000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_lat99_D_unb.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=10,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$T_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend columns=2, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	9.71840000000000
0.660000000000000	8.86120000000000
0.680000000000000	8.19840000000000
0.700000000000000	7.67170000000000
0.720000000000000	7.24400000000000
0.740000000000000	6.89040000000000
0.760000000000000	6.59390000000000
0.780000000000000	6.34210000000000
0.800000000000000	6.12590000000000
0.820000000000000	5.93870000000000
0.840000000000000	5.77510000000000
0.860000000000000	5.63130000000000
0.880000000000000	5.50410000000000
0.900000000000000	5.39080000000000
0.920000000000000	5.28950000000000
0.940000000000000	5.19850000000000
0.960000000000000	5.11640000000000
0.980000000000000	5.04200000000000
1	4.97440000000000
1.02000000000000	4.91280000000000
1.04000000000000	4.85650000000000
1.06000000000000	4.80480000000000
1.08000000000000	4.75740000000000
1.10000000000000	4.71370000000000
1.12000000000000	4.67340000000000
1.14000000000000	4.63610000000000
1.16000000000000	4.60160000000000
1.18000000000000	4.56950000000000
1.20000000000000	4.53970000000000
1.22000000000000	4.51200000000000
1.24000000000000	4.48620000000000
1.26000000000000	4.46200000000000
1.28000000000000	4.43950000000000
1.30000000000000	4.41840000000000
1.32000000000000	4.39860000000000
1.34000000000000	4.38010000000000
1.36000000000000	4.36270000000000
1.38000000000000	4.34630000000000
1.40000000000000	4.33100000000000
1.42000000000000	4.31650000000000
1.44000000000000	4.30290000000000
1.46000000000000	4.29000000000000
1.48000000000000	4.27790000000000
1.50000000000000	4.26650000000000
1.52000000000000	4.25570000000000
1.54000000000000	4.24550000000000
1.56000000000000	4.23580000000000
1.58000000000000	4.22670000000000
1.60000000000000	4.21800000000000
1.62000000000000	4.20980000000000
1.64000000000000	4.20200000000000
1.66000000000000	4.19470000000000
1.68000000000000	4.18770000000000
1.70000000000000	4.18100000000000
1.72000000000000	4.17470000000000
1.74000000000000	4.16880000000000
1.76000000000000	4.16310000000000
1.78000000000000	4.15770000000000
1.80000000000000	4.15250000000000
1.82000000000000	4.14760000000000
1.84000000000000	4.14300000000000
1.86000000000000	4.13860000000000
1.88000000000000	4.13430000000000
1.90000000000000	4.13030000000000
1.92000000000000	4.12650000000000
1.94000000000000	4.12280000000000
1.96000000000000	4.11940000000000
1.98000000000000	4.11600000000000
2	4.11290000000000
2.02000000000000	4.10990000000000
2.04000000000000	4.10700000000000
2.06000000000000	4.10420000000000
2.08000000000000	4.10160000000000
2.10000000000000	4.09910000000000
2.12000000000000	4.09670000000000
2.14000000000000	4.09440000000000
2.16000000000000	4.09220000000000
2.18000000000000	4.09010000000000
2.20000000000000	4.08810000000000
2.22000000000000	4.08620000000000
2.24000000000000	4.08440000000000
2.26000000000000	4.08270000000000
2.28000000000000	4.08100000000000
2.30000000000000	4.07940000000000
2.32000000000000	4.07790000000000
2.34000000000000	4.07640000000000
2.36000000000000	4.07500000000000
2.38000000000000	4.07370000000000
2.40000000000000	4.07240000000000
2.42000000000000	4.07120000000000
2.44000000000000	4.07000000000000
2.46000000000000	4.06890000000000
2.48000000000000	4.06780000000000
2.50000000000000	4.06680000000000
2.52000000000000	4.06580000000000
2.54000000000000	4.06490000000000
2.56000000000000	4.06400000000000
2.58000000000000	4.06310000000000
2.60000000000000	4.06230000000000
2.62000000000000	4.06150000000000
2.64000000000000	4.06070000000000
2.66000000000000	4.06000000000000
2.68000000000000	4.05930000000000
2.70000000000000	4.05860000000000
2.72000000000000	4.05800000000000
2.74000000000000	4.05730000000000
2.76000000000000	4.05680000000000
2.78000000000000	4.05620000000000
2.80000000000000	4.05560000000000
2.82000000000000	4.05510000000000
2.84000000000000	4.05460000000000
2.86000000000000	4.05410000000000
2.88000000000000	4.05370000000000
2.90000000000000	4.05320000000000
2.92000000000000	4.05280000000000
2.94000000000000	4.05240000000000
2.96000000000000	4.05200000000000
2.98000000000000	4.05160000000000
3	4.05130000000000
3.02000000000000	4.05090000000000
3.04000000000000	4.05060000000000
3.06000000000000	4.05030000000000
3.08000000000000	4.05000000000000
3.10000000000000	4.04970000000000
3.12000000000000	4.04940000000000
3.14000000000000	4.04920000000000
3.16000000000000	4.04890000000000
3.18000000000000	4.04870000000000
3.20000000000000	4.04840000000000
3.22000000000000	4.04820000000000
3.24000000000000	4.04800000000000
3.26000000000000	4.04780000000000
3.28000000000000	4.04760000000000
3.30000000000000	4.04740000000000
3.32000000000000	4.04720000000000
3.34000000000000	4.04700000000000
3.36000000000000	4.04680000000000
3.38000000000000	4.04670000000000
3.40000000000000	4.04650000000000
3.42000000000000	4.04640000000000
3.44000000000000	4.04620000000000
3.46000000000000	4.04610000000000
3.48000000000000	4.04590000000000
3.50000000000000	4.04580000000000
3.52000000000000	4.04570000000000
3.54000000000000	4.04560000000000
3.56000000000000	4.04550000000000
3.58000000000000	4.04530000000000
3.60000000000000	4.04520000000000
3.62000000000000	4.04510000000000
3.64000000000000	4.04500000000000
3.66000000000000	4.04500000000000
3.68000000000000	4.04490000000000
3.70000000000000	4.04480000000000
3.72000000000000	4.04470000000000
3.74000000000000	4.04460000000000
3.76000000000000	4.04450000000000
3.78000000000000	4.04450000000000
3.80000000000000	4.04440000000000
3.82000000000000	4.04430000000000
3.84000000000000	4.04430000000000
3.86000000000000	4.04420000000000
3.88000000000000	4.04410000000000
3.90000000000000	4.04410000000000
3.92000000000000	4.04400000000000
3.94000000000000	4.04400000000000
3.96000000000000	4.04390000000000
3.98000000000000	4.04390000000000
4	4.04380000000000
4.02000000000000	4.04380000000000
4.04000000000000	4.04370000000000
4.06000000000000	4.04370000000000
4.08000000000000	4.04370000000000
4.10000000000000	4.04360000000000
4.12000000000000	4.04360000000000
4.14000000000000	4.04360000000000
4.16000000000000	4.04350000000000
4.18000000000000	4.04350000000000
4.20000000000000	4.04350000000000
4.22000000000000	4.04340000000000
4.24000000000000	4.04340000000000
4.26000000000000	4.04340000000000
4.28000000000000	4.04330000000000
4.30000000000000	4.04330000000000
4.32000000000000	4.04330000000000
4.34000000000000	4.04330000000000
4.36000000000000	4.04330000000000
4.38000000000000	4.04320000000000
4.40000000000000	4.04320000000000
4.42000000000000	4.04320000000000
4.44000000000000	4.04320000000000
4.46000000000000	4.04320000000000
4.48000000000000	4.04310000000000
4.50000000000000	4.04310000000000
4.52000000000000	4.04310000000000
4.54000000000000	4.04310000000000
4.56000000000000	4.04310000000000
4.58000000000000	4.04310000000000
4.60000000000000	4.04300000000000
4.62000000000000	4.04300000000000
4.64000000000000	4.04300000000000
4.66000000000000	4.04300000000000
4.68000000000000	4.04300000000000
4.70000000000000	4.04300000000000
4.72000000000000	4.04300000000000
4.74000000000000	4.04300000000000
4.76000000000000	4.04290000000000
4.78000000000000	4.04290000000000
4.80000000000000	4.04290000000000
4.82000000000000	4.04290000000000
4.84000000000000	4.04290000000000
4.86000000000000	4.04290000000000
4.88000000000000	4.04290000000000
4.90000000000000	4.04290000000000
4.92000000000000	4.04290000000000
4.94000000000000	4.04290000000000
4.96000000000000	4.04290000000000
4.98000000000000	4.04290000000000
5	4.04290000000000
};
\addlegendentry{Alternating}


\addplot [color=green, only marks,  mark=square*, mark size=1.25, mark repeat = 4, mark phase = 1]
  table[row sep=newline]{%
0.450000000000000	10.4896000000000
0.500000000000000	6.25990000000000
0.550000000000000	5.04950000000000
0.600000000000000	4.47870000000000
0.650000000000000	4.12670000000000
0.700000000000000	3.92120000000000
0.750000000000000	3.78030000000000
0.800000000000000	3.63580000000000
0.850000000000000	3.56870000000000
0.900000000000000	3.50830000000000
0.950000000000000	3.47130000000000
1	3.40340000000000
1.05000000000000	3.37250000000000
1.10000000000000	3.35340000000000
1.15000000000000	3.32530000000000
1.20000000000000	3.32700000000000
1.25000000000000	3.29190000000000
1.30000000000000	3.27230000000000
1.35000000000000	3.24390000000000
1.40000000000000	3.24510000000000
1.45000000000000	3.20930000000000
1.50000000000000	3.22110000000000
1.55000000000000	3.21830000000000
1.60000000000000	3.20170000000000
1.65000000000000	3.20200000000000
1.70000000000000	3.19840000000000
1.75000000000000	3.18130000000000
1.80000000000000	3.16610000000000
1.85000000000000	3.15620000000000
1.90000000000000	3.15270000000000
1.95000000000000	3.15450000000000
2	3.14400000000000
2.05000000000000	3.15060000000000
2.10000000000000	3.14600000000000
2.15000000000000	3.13250000000000
2.20000000000000	3.17250000000000
2.25000000000000	3.13170000000000
2.30000000000000	3.14070000000000
2.35000000000000	3.13710000000000
2.40000000000000	3.13010000000000
2.45000000000000	3.11930000000000
2.50000000000000	3.11860000000000
2.55000000000000	3.12120000000000
2.60000000000000	3.10820000000000
2.65000000000000	3.09650000000000
2.70000000000000	3.11230000000000
2.75000000000000	3.08340000000000
2.80000000000000	3.12470000000000
2.85000000000000	3.10880000000000
2.90000000000000	3.08610000000000
2.95000000000000	3.10940000000000
3	3.09660000000000
3.05000000000000	3.09380000000000
3.10000000000000	3.08370000000000
3.15000000000000	3.08440000000000
3.20000000000000	3.09890000000000
3.25000000000000	3.08650000000000
3.30000000000000	3.08910000000000
3.35000000000000	3.10130000000000
3.40000000000000	3.09500000000000
3.45000000000000	3.09770000000000
3.50000000000000	3.10280000000000
3.55000000000000	3.08140000000000
3.60000000000000	3.08500000000000
3.65000000000000	3.08440000000000
3.70000000000000	3.08430000000000
3.75000000000000	3.08090000000000
3.80000000000000	3.09430000000000
3.85000000000000	3.08560000000000
3.90000000000000	3.08180000000000
3.95000000000000	3.09040000000000
4	3.07870000000000
4.05000000000000	3.08020000000000
4.10000000000000	3.08590000000000
4.15000000000000	3.07630000000000
4.20000000000000	3.07900000000000
4.25000000000000	3.09100000000000
4.30000000000000	3.07540000000000
4.35000000000000	3.07520000000000
4.40000000000000	3.07150000000000
4.45000000000000	3.07700000000000
4.50000000000000	3.05050000000000
4.55000000000000	3.07050000000000
4.60000000000000	3.05940000000000
4.65000000000000	3.08420000000000
4.70000000000000	3.08520000000000
4.75000000000000	3.07250000000000
4.80000000000000	3.06730000000000
4.85000000000000	3.07900000000000
4.90000000000000	3.07340000000000
4.95000000000000	3.06800000000000
5	3.07870000000000
};
\addlegendentry{Queue sched.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	11
0.700000000000000	11
0.720000000000000	11
0.740000000000000	11
0.760000000000000	11
0.780000000000000	11
0.800000000000000	9.79180000000000
0.820000000000000	8.79990000000000
0.840000000000000	8.03880000000000
0.860000000000000	7.43700000000000
0.880000000000000	6.94950000000000
0.900000000000000	6.54700000000000
0.920000000000000	6.20930000000000
0.940000000000000	5.92210000000000
0.960000000000000	5.67520000000000
0.980000000000000	5.46070000000000
1	5.27260000000000
1.02000000000000	4.89590000000000
1.04000000000000	4.58550000000000
1.06000000000000	4.32560000000000
1.08000000000000	4.10500000000000
1.10000000000000	3.91540000000000
1.12000000000000	3.75090000000000
1.14000000000000	3.60680000000000
1.16000000000000	3.47960000000000
1.18000000000000	3.36670000000000
1.20000000000000	3.26570000000000
1.22000000000000	3.17490000000000
1.24000000000000	3.09290000000000
1.26000000000000	3.01850000000000
1.28000000000000	2.95080000000000
1.30000000000000	2.88880000000000
1.32000000000000	2.83200000000000
1.34000000000000	2.77970000000000
1.36000000000000	2.73150000000000
1.38000000000000	2.68680000000000
1.40000000000000	2.64540000000000
1.42000000000000	2.60690000000000
1.44000000000000	2.57110000000000
1.46000000000000	2.53760000000000
1.48000000000000	2.50630000000000
1.50000000000000	2.47700000000000
1.52000000000000	2.44950000000000
1.54000000000000	2.42360000000000
1.56000000000000	2.39930000000000
1.58000000000000	2.37640000000000
1.60000000000000	2.35480000000000
1.62000000000000	2.33430000000000
1.64000000000000	2.31500000000000
1.66000000000000	2.29670000000000
1.68000000000000	2.27930000000000
1.70000000000000	2.26290000000000
1.72000000000000	2.24720000000000
1.74000000000000	2.23230000000000
1.76000000000000	2.21820000000000
1.78000000000000	2.20470000000000
1.80000000000000	2.19190000000000
1.82000000000000	2.17970000000000
1.84000000000000	2.16800000000000
1.86000000000000	2.15680000000000
1.88000000000000	2.14620000000000
1.90000000000000	2.13600000000000
1.92000000000000	2.12620000000000
1.94000000000000	2.11690000000000
1.96000000000000	2.10790000000000
1.98000000000000	2.09940000000000
2	2.09110000000000
2.02000000000000	2.08330000000000
2.04000000000000	2.07570000000000
2.06000000000000	2.06840000000000
2.08000000000000	2.06140000000000
2.10000000000000	2.05470000000000
2.12000000000000	2.04820000000000
2.14000000000000	2.04200000000000
2.16000000000000	2.03610000000000
2.18000000000000	2.03030000000000
2.20000000000000	2.02480000000000
2.22000000000000	2.01940000000000
2.24000000000000	2.01430000000000
2.26000000000000	2.00930000000000
2.28000000000000	2.00450000000000
2.30000000000000	1.99990000000000
2.32000000000000	1.99540000000000
2.34000000000000	1.99110000000000
2.36000000000000	1.98700000000000
2.38000000000000	1.98300000000000
2.40000000000000	1.97910000000000
2.42000000000000	1.97530000000000
2.44000000000000	1.97170000000000
2.46000000000000	1.96820000000000
2.48000000000000	1.96480000000000
2.50000000000000	1.96150000000000
2.52000000000000	1.95840000000000
2.54000000000000	1.95530000000000
2.56000000000000	1.95230000000000
2.58000000000000	1.94950000000000
2.60000000000000	1.94670000000000
2.62000000000000	1.94400000000000
2.64000000000000	1.94140000000000
2.66000000000000	1.93880000000000
2.68000000000000	1.93640000000000
2.70000000000000	1.93400000000000
2.72000000000000	1.93170000000000
2.74000000000000	1.92940000000000
2.76000000000000	1.92730000000000
2.78000000000000	1.92520000000000
2.80000000000000	1.92310000000000
2.82000000000000	1.92110000000000
2.84000000000000	1.91920000000000
2.86000000000000	1.91730000000000
2.88000000000000	1.91550000000000
2.90000000000000	1.91380000000000
2.92000000000000	1.91210000000000
2.94000000000000	1.91040000000000
2.96000000000000	1.90880000000000
2.98000000000000	1.90720000000000
3	1.90570000000000
3.02000000000000	1.90420000000000
3.04000000000000	1.90280000000000
3.06000000000000	1.90140000000000
3.08000000000000	1.90000000000000
3.10000000000000	1.89870000000000
3.12000000000000	1.89740000000000
3.14000000000000	1.89620000000000
3.16000000000000	1.89500000000000
3.18000000000000	1.89380000000000
3.20000000000000	1.89260000000000
3.22000000000000	1.89150000000000
3.24000000000000	1.89040000000000
3.26000000000000	1.88940000000000
3.28000000000000	1.88830000000000
3.30000000000000	1.88730000000000
3.32000000000000	1.88640000000000
3.34000000000000	1.88540000000000
3.36000000000000	1.88450000000000
3.38000000000000	1.88360000000000
3.40000000000000	1.88270000000000
3.42000000000000	1.88190000000000
3.44000000000000	1.88100000000000
3.46000000000000	1.88020000000000
3.48000000000000	1.87940000000000
3.50000000000000	1.87870000000000
3.52000000000000	1.87790000000000
3.54000000000000	1.87720000000000
3.56000000000000	1.87650000000000
3.58000000000000	1.87580000000000
3.60000000000000	1.87510000000000
3.62000000000000	1.87440000000000
3.64000000000000	1.87380000000000
3.66000000000000	1.87320000000000
3.68000000000000	1.87260000000000
3.70000000000000	1.87200000000000
3.72000000000000	1.87140000000000
3.74000000000000	1.87080000000000
3.76000000000000	1.87030000000000
3.78000000000000	1.86980000000000
3.80000000000000	1.86920000000000
3.82000000000000	1.86870000000000
3.84000000000000	1.86820000000000
3.86000000000000	1.86770000000000
3.88000000000000	1.86730000000000
3.90000000000000	1.86680000000000
3.92000000000000	1.86630000000000
3.94000000000000	1.86590000000000
3.96000000000000	1.86550000000000
3.98000000000000	1.86510000000000
4	1.86470000000000
4.02000000000000	1.86430000000000
4.04000000000000	1.86390000000000
4.06000000000000	1.86350000000000
4.08000000000000	1.86310000000000
4.10000000000000	1.86280000000000
4.12000000000000	1.86240000000000
4.14000000000000	1.86210000000000
4.16000000000000	1.86170000000000
4.18000000000000	1.86140000000000
4.20000000000000	1.86110000000000
4.22000000000000	1.86080000000000
4.24000000000000	1.86050000000000
4.26000000000000	1.86020000000000
4.28000000000000	1.85990000000000
4.30000000000000	1.85960000000000
4.32000000000000	1.85930000000000
4.34000000000000	1.85900000000000
4.36000000000000	1.85880000000000
4.38000000000000	1.85850000000000
4.40000000000000	1.85830000000000
4.42000000000000	1.85800000000000
4.44000000000000	1.85780000000000
4.46000000000000	1.85750000000000
4.48000000000000	1.85730000000000
4.50000000000000	1.85710000000000
4.52000000000000	1.85690000000000
4.54000000000000	1.85670000000000
4.56000000000000	1.85640000000000
4.58000000000000	1.85620000000000
4.60000000000000	1.85600000000000
4.62000000000000	1.85580000000000
4.64000000000000	1.85570000000000
4.66000000000000	1.85550000000000
4.68000000000000	1.85530000000000
4.70000000000000	1.85510000000000
4.72000000000000	1.85490000000000
4.74000000000000	1.85480000000000
4.76000000000000	1.85460000000000
4.78000000000000	1.85440000000000
4.80000000000000	1.85430000000000
4.82000000000000	1.85410000000000
4.84000000000000	1.85400000000000
4.86000000000000	1.85380000000000
4.88000000000000	1.85370000000000
4.90000000000000	1.85350000000000
4.92000000000000	1.85340000000000
4.94000000000000	1.85330000000000
4.96000000000000	1.85310000000000
4.98000000000000	1.85300000000000
5	1.85290000000000
};
\addlegendentry{Replicated}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	8.76990000000000
0.600000000000000	7.34010000000000
0.620000000000000	6.38990000000000
0.640000000000000	5.71380000000000
0.660000000000000	5.20890000000000
0.680000000000000	4.81810000000000
0.700000000000000	4.50740000000000
0.720000000000000	4.25470000000000
0.740000000000000	4.04570000000000
0.760000000000000	3.87010000000000
0.780000000000000	3.72090000000000
0.800000000000000	3.59270000000000
0.820000000000000	3.48150000000000
0.840000000000000	3.38430000000000
0.860000000000000	3.29870000000000
0.880000000000000	3.22300000000000
0.900000000000000	3.15550000000000
0.920000000000000	3.09510000000000
0.940000000000000	3.04080000000000
0.960000000000000	2.99180000000000
0.980000000000000	2.94740000000000
1	2.90700000000000
1.02000000000000	2.87020000000000
1.04000000000000	2.83650000000000
1.06000000000000	2.80560000000000
1.08000000000000	2.77730000000000
1.10000000000000	2.75110000000000
1.12000000000000	2.72700000000000
1.14000000000000	2.70470000000000
1.16000000000000	2.68400000000000
1.18000000000000	2.66480000000000
1.20000000000000	2.64690000000000
1.22000000000000	2.63030000000000
1.24000000000000	2.61480000000000
1.26000000000000	2.60030000000000
1.28000000000000	2.58680000000000
1.30000000000000	2.57410000000000
1.32000000000000	2.56230000000000
1.34000000000000	2.55110000000000
1.36000000000000	2.54070000000000
1.38000000000000	2.53090000000000
1.40000000000000	2.52160000000000
1.42000000000000	2.51290000000000
1.44000000000000	2.50480000000000
1.46000000000000	2.49700000000000
1.48000000000000	2.48970000000000
1.50000000000000	2.48290000000000
1.52000000000000	2.47640000000000
1.54000000000000	2.47020000000000
1.56000000000000	2.46440000000000
1.58000000000000	2.45890000000000
1.60000000000000	2.45370000000000
1.62000000000000	2.44880000000000
1.64000000000000	2.44410000000000
1.66000000000000	2.43970000000000
1.68000000000000	2.43540000000000
1.70000000000000	2.43150000000000
1.72000000000000	2.42770000000000
1.74000000000000	2.42400000000000
1.76000000000000	2.42060000000000
1.78000000000000	2.41740000000000
1.80000000000000	2.41430000000000
1.82000000000000	2.41130000000000
1.84000000000000	2.40850000000000
1.86000000000000	2.40580000000000
1.88000000000000	2.40330000000000
1.90000000000000	2.40090000000000
1.92000000000000	2.39850000000000
1.94000000000000	2.39630000000000
1.96000000000000	2.39420000000000
1.98000000000000	2.39220000000000
2	2.39030000000000
2.02000000000000	2.38850000000000
2.04000000000000	2.38680000000000
2.06000000000000	2.38510000000000
2.08000000000000	2.38350000000000
2.10000000000000	2.38200000000000
2.12000000000000	2.38060000000000
2.14000000000000	2.37920000000000
2.16000000000000	2.37790000000000
2.18000000000000	2.37660000000000
2.20000000000000	2.37540000000000
2.22000000000000	2.37420000000000
2.24000000000000	2.37310000000000
2.26000000000000	2.37210000000000
2.28000000000000	2.37110000000000
2.30000000000000	2.37010000000000
2.32000000000000	2.36920000000000
2.34000000000000	2.36830000000000
2.36000000000000	2.36740000000000
2.38000000000000	2.36660000000000
2.40000000000000	2.36590000000000
2.42000000000000	2.36510000000000
2.44000000000000	2.36440000000000
2.46000000000000	2.36370000000000
2.48000000000000	2.36310000000000
2.50000000000000	2.36250000000000
2.52000000000000	2.36190000000000
2.54000000000000	2.36130000000000
2.56000000000000	2.36070000000000
2.58000000000000	2.36020000000000
2.60000000000000	2.35970000000000
2.62000000000000	2.35920000000000
2.64000000000000	2.35880000000000
2.66000000000000	2.35830000000000
2.68000000000000	2.35790000000000
2.70000000000000	2.35750000000000
2.72000000000000	2.35710000000000
2.74000000000000	2.35670000000000
2.76000000000000	2.35640000000000
2.78000000000000	2.35600000000000
2.80000000000000	2.35570000000000
2.82000000000000	2.35540000000000
2.84000000000000	2.35510000000000
2.86000000000000	2.35480000000000
2.88000000000000	2.35450000000000
2.90000000000000	2.35420000000000
2.92000000000000	2.35400000000000
2.94000000000000	2.35370000000000
2.96000000000000	2.35350000000000
2.98000000000000	2.35330000000000
3	2.35310000000000
3.02000000000000	2.35280000000000
3.04000000000000	2.35260000000000
3.06000000000000	2.35250000000000
3.08000000000000	2.35230000000000
3.10000000000000	2.35210000000000
3.12000000000000	2.35190000000000
3.14000000000000	2.35180000000000
3.16000000000000	2.35160000000000
3.18000000000000	2.35150000000000
3.20000000000000	2.35130000000000
3.22000000000000	2.35120000000000
3.24000000000000	2.35100000000000
3.26000000000000	2.35090000000000
3.28000000000000	2.35080000000000
3.30000000000000	2.35070000000000
3.32000000000000	2.35060000000000
3.34000000000000	2.35040000000000
3.36000000000000	2.35030000000000
3.38000000000000	2.35020000000000
3.40000000000000	2.35010000000000
3.42000000000000	2.35010000000000
3.44000000000000	2.35000000000000
3.46000000000000	2.34990000000000
3.48000000000000	2.34980000000000
3.50000000000000	2.34970000000000
3.52000000000000	2.34960000000000
3.54000000000000	2.34960000000000
3.56000000000000	2.34950000000000
3.58000000000000	2.34940000000000
3.60000000000000	2.34940000000000
3.62000000000000	2.34930000000000
3.64000000000000	2.34930000000000
3.66000000000000	2.34920000000000
3.68000000000000	2.34910000000000
3.70000000000000	2.34910000000000
3.72000000000000	2.34900000000000
3.74000000000000	2.34900000000000
3.76000000000000	2.34900000000000
3.78000000000000	2.34890000000000
3.80000000000000	2.34890000000000
3.82000000000000	2.34880000000000
3.84000000000000	2.34880000000000
3.86000000000000	2.34870000000000
3.88000000000000	2.34870000000000
3.90000000000000	2.34870000000000
3.92000000000000	2.34860000000000
3.94000000000000	2.34860000000000
3.96000000000000	2.34860000000000
3.98000000000000	2.34850000000000
4	2.34850000000000
4.02000000000000	2.34850000000000
4.04000000000000	2.34850000000000
4.06000000000000	2.34840000000000
4.08000000000000	2.34840000000000
4.10000000000000	2.34840000000000
4.12000000000000	2.34840000000000
4.14000000000000	2.34840000000000
4.16000000000000	2.34830000000000
4.18000000000000	2.34830000000000
4.20000000000000	2.34830000000000
4.22000000000000	2.34830000000000
4.24000000000000	2.34830000000000
4.26000000000000	2.34820000000000
4.28000000000000	2.34820000000000
4.30000000000000	2.34820000000000
4.32000000000000	2.34820000000000
4.34000000000000	2.34820000000000
4.36000000000000	2.34820000000000
4.38000000000000	2.34820000000000
4.40000000000000	2.34810000000000
4.42000000000000	2.34810000000000
4.44000000000000	2.34810000000000
4.46000000000000	2.34810000000000
4.48000000000000	2.34810000000000
4.50000000000000	2.34810000000000
4.52000000000000	2.34810000000000
4.54000000000000	2.34810000000000
4.56000000000000	2.34810000000000
4.58000000000000	2.34800000000000
4.60000000000000	2.34800000000000
4.62000000000000	2.34800000000000
4.64000000000000	2.34800000000000
4.66000000000000	2.34800000000000
4.68000000000000	2.34800000000000
4.70000000000000	2.34800000000000
4.72000000000000	2.34800000000000
4.74000000000000	2.34800000000000
4.76000000000000	2.34800000000000
4.78000000000000	2.34800000000000
4.80000000000000	2.34800000000000
4.82000000000000	2.34800000000000
4.84000000000000	2.34800000000000
4.86000000000000	2.34800000000000
4.88000000000000	2.34790000000000
4.90000000000000	2.34790000000000
4.92000000000000	2.34790000000000
4.94000000000000	2.34790000000000
4.96000000000000	2.34790000000000
4.98000000000000	2.34790000000000
5	2.34790000000000
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
0.480000000000000	11
0.500000000000000	9.58400000000000
0.520000000000000	7.42630000000000
0.540000000000000	6.17560000000000
0.560000000000000	5.36090000000000
0.580000000000000	4.78900000000000
0.600000000000000	4.36630000000000
0.520000000000000	7.42630000000000
0.540000000000000	6.17560000000000
0.560000000000000	5.36090000000000
0.580000000000000	4.78900000000000
0.600000000000000	4.36630000000000
0.620000000000000	4.04170000000000
0.640000000000000	3.78510000000000
0.660000000000000	3.57750000000000
0.680000000000000	3.26560000000000
0.700000000000000	2.96840000000000
0.720000000000000	2.73830000000000
0.740000000000000	2.55520000000000
0.760000000000000	2.40620000000000
0.780000000000000	2.28270000000000
0.800000000000000	2.17880000000000
0.820000000000000	2.09030000000000
0.840000000000000	2.01400000000000
0.860000000000000	1.94780000000000
0.880000000000000	1.88970000000000
0.900000000000000	1.83840000000000
0.920000000000000	1.79290000000000
0.940000000000000	1.75220000000000
0.960000000000000	1.71570000000000
0.980000000000000	1.68280000000000
1	1.65300000000000
1.02000000000000	1.62590000000000
1.04000000000000	1.60120000000000
1.06000000000000	1.57860000000000
1.08000000000000	1.55790000000000
1.10000000000000	1.53880000000000
1.12000000000000	1.52120000000000
1.14000000000000	1.50500000000000
1.16000000000000	1.48990000000000
1.18000000000000	1.47590000000000
1.20000000000000	1.46300000000000
1.22000000000000	1.45090000000000
1.24000000000000	1.43960000000000
1.26000000000000	1.42900000000000
1.28000000000000	1.41920000000000
1.30000000000000	1.40990000000000
1.32000000000000	1.40130000000000
1.34000000000000	1.39310000000000
1.36000000000000	1.38550000000000
1.38000000000000	1.37830000000000
1.40000000000000	1.37150000000000
1.42000000000000	1.36510000000000
1.44000000000000	1.35910000000000
1.46000000000000	1.35340000000000
1.48000000000000	1.34800000000000
1.50000000000000	1.34290000000000
1.52000000000000	1.33800000000000
1.54000000000000	1.33350000000000
1.56000000000000	1.32910000000000
1.58000000000000	1.32500000000000
1.60000000000000	1.32110000000000
1.62000000000000	1.31740000000000
1.64000000000000	1.31380000000000
1.66000000000000	1.31050000000000
1.68000000000000	1.30730000000000
1.70000000000000	1.30420000000000
1.72000000000000	1.30130000000000
1.74000000000000	1.29860000000000
1.76000000000000	1.29590000000000
1.78000000000000	1.29340000000000
1.80000000000000	1.29100000000000
1.82000000000000	1.28870000000000
1.84000000000000	1.28650000000000
1.86000000000000	1.28440000000000
1.88000000000000	1.28250000000000
1.90000000000000	1.28050000000000
1.92000000000000	1.27870000000000
1.94000000000000	1.27700000000000
1.96000000000000	1.27530000000000
1.98000000000000	1.27370000000000
2	1.27220000000000
2.02000000000000	1.27070000000000
2.04000000000000	1.26930000000000
2.06000000000000	1.26790000000000
2.08000000000000	1.26660000000000
2.10000000000000	1.26540000000000
2.12000000000000	1.26420000000000
2.14000000000000	1.26310000000000
2.16000000000000	1.26200000000000
2.18000000000000	1.26090000000000
2.20000000000000	1.25990000000000
2.22000000000000	1.25890000000000
2.24000000000000	1.25800000000000
2.26000000000000	1.25710000000000
2.28000000000000	1.25630000000000
2.30000000000000	1.25540000000000
2.32000000000000	1.25460000000000
2.34000000000000	1.25390000000000
2.36000000000000	1.25310000000000
2.38000000000000	1.25240000000000
2.40000000000000	1.25180000000000
2.42000000000000	1.25110000000000
2.44000000000000	1.25050000000000
2.46000000000000	1.24990000000000
2.48000000000000	1.24930000000000
2.50000000000000	1.24870000000000
2.52000000000000	1.24820000000000
2.54000000000000	1.24770000000000
2.56000000000000	1.24720000000000
2.58000000000000	1.24670000000000
2.60000000000000	1.24620000000000
2.62000000000000	1.24580000000000
2.64000000000000	1.24530000000000
2.66000000000000	1.24490000000000
2.68000000000000	1.24450000000000
2.70000000000000	1.24410000000000
2.72000000000000	1.24380000000000
2.74000000000000	1.24340000000000
2.76000000000000	1.24310000000000
2.78000000000000	1.24270000000000
2.80000000000000	1.24240000000000
2.82000000000000	1.24210000000000
2.84000000000000	1.24180000000000
2.86000000000000	1.24150000000000
2.88000000000000	1.24120000000000
2.90000000000000	1.24100000000000
2.92000000000000	1.24070000000000
2.94000000000000	1.24050000000000
2.96000000000000	1.24020000000000
2.98000000000000	1.24000000000000
3	1.23980000000000
3.02000000000000	1.23950000000000
3.04000000000000	1.23930000000000
3.06000000000000	1.23910000000000
3.08000000000000	1.23890000000000
3.10000000000000	1.23870000000000
3.12000000000000	1.23850000000000
3.14000000000000	1.23840000000000
3.16000000000000	1.23820000000000
3.18000000000000	1.23800000000000
3.20000000000000	1.23790000000000
3.22000000000000	1.23770000000000
3.24000000000000	1.23760000000000
3.26000000000000	1.23740000000000
3.28000000000000	1.23730000000000
3.30000000000000	1.23720000000000
3.32000000000000	1.23700000000000
3.34000000000000	1.23690000000000
3.36000000000000	1.23680000000000
3.38000000000000	1.23670000000000
3.40000000000000	1.23650000000000
3.42000000000000	1.23640000000000
3.44000000000000	1.23630000000000
3.46000000000000	1.23620000000000
3.48000000000000	1.23610000000000
3.50000000000000	1.23600000000000
3.52000000000000	1.23590000000000
3.54000000000000	1.23580000000000
3.56000000000000	1.23580000000000
3.58000000000000	1.23570000000000
3.60000000000000	1.23560000000000
3.62000000000000	1.23550000000000
3.64000000000000	1.23540000000000
3.66000000000000	1.23540000000000
3.68000000000000	1.23530000000000
3.70000000000000	1.23520000000000
3.72000000000000	1.23520000000000
3.74000000000000	1.23510000000000
3.76000000000000	1.23500000000000
3.78000000000000	1.23500000000000
3.80000000000000	1.23490000000000
3.82000000000000	1.23490000000000
3.84000000000000	1.23480000000000
3.86000000000000	1.23470000000000
3.88000000000000	1.23470000000000
3.90000000000000	1.23460000000000
3.92000000000000	1.23460000000000
3.94000000000000	1.23460000000000
3.96000000000000	1.23450000000000
3.98000000000000	1.23450000000000
4	1.23440000000000
4.02000000000000	1.23440000000000
4.04000000000000	1.23430000000000
4.06000000000000	1.23430000000000
4.08000000000000	1.23430000000000
4.10000000000000	1.23420000000000
4.12000000000000	1.23420000000000
4.14000000000000	1.23420000000000
4.16000000000000	1.23410000000000
4.18000000000000	1.23410000000000
4.20000000000000	1.23410000000000
4.22000000000000	1.23400000000000
4.24000000000000	1.23400000000000
4.26000000000000	1.23400000000000
4.28000000000000	1.23400000000000
4.30000000000000	1.23390000000000
4.32000000000000	1.23390000000000
4.34000000000000	1.23390000000000
4.36000000000000	1.23380000000000
4.38000000000000	1.23380000000000
4.40000000000000	1.23380000000000
4.42000000000000	1.23380000000000
4.44000000000000	1.23380000000000
4.46000000000000	1.23370000000000
4.48000000000000	1.23370000000000
4.50000000000000	1.23370000000000
4.52000000000000	1.23370000000000
4.54000000000000	1.23370000000000
4.56000000000000	1.23360000000000
4.58000000000000	1.23360000000000
4.60000000000000	1.23360000000000
4.62000000000000	1.23360000000000
4.64000000000000	1.23360000000000
4.66000000000000	1.23360000000000
4.68000000000000	1.23360000000000
4.70000000000000	1.23350000000000
4.72000000000000	1.23350000000000
4.74000000000000	1.23350000000000
4.76000000000000	1.23350000000000
4.78000000000000	1.23350000000000
4.80000000000000	1.23350000000000
4.82000000000000	1.23350000000000
4.84000000000000	1.23350000000000
4.86000000000000	1.23340000000000
4.88000000000000	1.23340000000000
4.90000000000000	1.23340000000000
4.92000000000000	1.23340000000000
4.94000000000000	1.23340000000000
4.96000000000000	1.23340000000000
4.98000000000000	1.23340000000000
5	1.23340000000000
};
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	11
0.700000000000000	11
0.720000000000000	11
0.740000000000000	11
0.760000000000000	11
0.780000000000000	11
0.800000000000000	9.78690000000000
0.820000000000000	8.79500000000000
0.840000000000000	8.03400000000000
0.860000000000000	7.43230000000000
0.880000000000000	6.94510000000000
0.900000000000000	6.54300000000000
0.920000000000000	6.20580000000000
0.940000000000000	5.91920000000000
0.960000000000000	5.67300000000000
0.980000000000000	5.45930000000000
1	5.27230000000000
1.02000000000000	5.10750000000000
1.04000000000000	4.96120000000000
1.06000000000000	4.83060000000000
1.08000000000000	4.71350000000000
1.10000000000000	4.60790000000000
1.12000000000000	4.51240000000000
1.14000000000000	4.42550000000000
1.16000000000000	4.34630000000000
1.18000000000000	4.27380000000000
1.20000000000000	4.20730000000000
1.22000000000000	4.14610000000000
1.24000000000000	4.08970000000000
1.26000000000000	4.03750000000000
1.28000000000000	3.98910000000000
1.30000000000000	3.94410000000000
1.32000000000000	3.90230000000000
1.34000000000000	3.86330000000000
1.36000000000000	3.82690000000000
1.38000000000000	3.79290000000000
1.40000000000000	3.76100000000000
1.42000000000000	3.73110000000000
1.44000000000000	3.70300000000000
1.46000000000000	3.67660000000000
1.48000000000000	3.65180000000000
1.50000000000000	3.62830000000000
1.52000000000000	3.60620000000000
1.54000000000000	3.58530000000000
1.56000000000000	3.56560000000000
1.58000000000000	3.54690000000000
1.60000000000000	3.52920000000000
1.62000000000000	3.51240000000000
1.64000000000000	3.49650000000000
1.66000000000000	3.48140000000000
1.68000000000000	3.46710000000000
1.70000000000000	3.45340000000000
1.72000000000000	3.44050000000000
1.74000000000000	3.42810000000000
1.76000000000000	3.41630000000000
1.78000000000000	3.40510000000000
1.80000000000000	3.39440000000000
1.82000000000000	3.38420000000000
1.84000000000000	3.37450000000000
1.86000000000000	3.36520000000000
1.88000000000000	3.35630000000000
1.90000000000000	3.34780000000000
1.92000000000000	3.33970000000000
1.94000000000000	3.33190000000000
1.96000000000000	3.32440000000000
1.98000000000000	3.31730000000000
2	3.31050000000000
2.02000000000000	3.30390000000000
2.04000000000000	3.29770000000000
2.06000000000000	3.29170000000000
2.08000000000000	3.28590000000000
2.10000000000000	3.28040000000000
2.12000000000000	3.27500000000000
2.14000000000000	3.26990000000000
2.16000000000000	3.26500000000000
2.18000000000000	3.26030000000000
2.20000000000000	3.25580000000000
2.22000000000000	3.25140000000000
2.24000000000000	3.24730000000000
2.26000000000000	3.24320000000000
2.28000000000000	3.23940000000000
2.30000000000000	3.23560000000000
2.32000000000000	3.23210000000000
2.34000000000000	3.22860000000000
2.36000000000000	3.22530000000000
2.38000000000000	3.22210000000000
2.40000000000000	3.21900000000000
2.42000000000000	3.21600000000000
2.44000000000000	3.21320000000000
2.46000000000000	3.21040000000000
2.48000000000000	3.20780000000000
2.50000000000000	3.20520000000000
2.52000000000000	3.20270000000000
2.54000000000000	3.20040000000000
2.56000000000000	3.19810000000000
2.58000000000000	3.19580000000000
2.60000000000000	3.19370000000000
2.62000000000000	3.19160000000000
2.64000000000000	3.18970000000000
2.66000000000000	3.18770000000000
2.68000000000000	3.18590000000000
2.70000000000000	3.18410000000000
2.72000000000000	3.18240000000000
2.74000000000000	3.18070000000000
2.76000000000000	3.17910000000000
2.78000000000000	3.17750000000000
2.80000000000000	3.17600000000000
2.82000000000000	3.17460000000000
2.84000000000000	3.17310000000000
2.86000000000000	3.17180000000000
2.88000000000000	3.17050000000000
2.90000000000000	3.16920000000000
2.92000000000000	3.16800000000000
2.94000000000000	3.16680000000000
2.96000000000000	3.16560000000000
2.98000000000000	3.16450000000000
3	3.16350000000000
3.02000000000000	3.16240000000000
3.04000000000000	3.16140000000000
3.06000000000000	3.16050000000000
3.08000000000000	3.15950000000000
3.10000000000000	3.15860000000000
3.12000000000000	3.15770000000000
3.14000000000000	3.15690000000000
3.16000000000000	3.15610000000000
3.18000000000000	3.15530000000000
3.20000000000000	3.15450000000000
3.22000000000000	3.15370000000000
3.24000000000000	3.15300000000000
3.26000000000000	3.15230000000000
3.28000000000000	3.15160000000000
3.30000000000000	3.15100000000000
3.32000000000000	3.15040000000000
3.34000000000000	3.14970000000000
3.36000000000000	3.14910000000000
3.38000000000000	3.14860000000000
3.40000000000000	3.14800000000000
3.42000000000000	3.14750000000000
3.44000000000000	3.14700000000000
3.46000000000000	3.14640000000000
3.48000000000000	3.14600000000000
3.50000000000000	3.14550000000000
3.52000000000000	3.14500000000000
3.54000000000000	3.14460000000000
3.56000000000000	3.14410000000000
3.58000000000000	3.14370000000000
3.60000000000000	3.14330000000000
3.62000000000000	3.14290000000000
3.64000000000000	3.14250000000000
3.66000000000000	3.14220000000000
3.68000000000000	3.14180000000000
3.70000000000000	3.14150000000000
3.72000000000000	3.14110000000000
3.74000000000000	3.14080000000000
3.76000000000000	3.14050000000000
3.78000000000000	3.14020000000000
3.80000000000000	3.13990000000000
3.82000000000000	3.13960000000000
3.84000000000000	3.13930000000000
3.86000000000000	3.13910000000000
3.88000000000000	3.13880000000000
3.90000000000000	3.13860000000000
3.92000000000000	3.13830000000000
3.94000000000000	3.13810000000000
3.96000000000000	3.13780000000000
3.98000000000000	3.13760000000000
4	3.13740000000000
4.02000000000000	3.13720000000000
4.04000000000000	3.13700000000000
4.06000000000000	3.13680000000000
4.08000000000000	3.13660000000000
4.10000000000000	3.13640000000000
4.12000000000000	3.13620000000000
4.14000000000000	3.13610000000000
4.16000000000000	3.13590000000000
4.18000000000000	3.13570000000000
4.20000000000000	3.13560000000000
4.22000000000000	3.13540000000000
4.24000000000000	3.13530000000000
4.26000000000000	3.13510000000000
4.28000000000000	3.13500000000000
4.30000000000000	3.13480000000000
4.32000000000000	3.13470000000000
4.34000000000000	3.13460000000000
4.36000000000000	3.13450000000000
4.38000000000000	3.13430000000000
4.40000000000000	3.13420000000000
4.42000000000000	3.13410000000000
4.44000000000000	3.13400000000000
4.46000000000000	3.13390000000000
4.48000000000000	3.13380000000000
4.50000000000000	3.13370000000000
4.52000000000000	3.13360000000000
4.54000000000000	3.13350000000000
4.56000000000000	3.13340000000000
4.58000000000000	3.13330000000000
4.60000000000000	3.13320000000000
4.62000000000000	3.13320000000000
4.64000000000000	3.13310000000000
4.66000000000000	3.13300000000000
4.68000000000000	3.13290000000000
4.70000000000000	3.13280000000000
4.72000000000000	3.13280000000000
4.74000000000000	3.13270000000000
4.76000000000000	3.13260000000000
4.78000000000000	3.13260000000000
4.80000000000000	3.13250000000000
4.82000000000000	3.13240000000000
4.84000000000000	3.13240000000000
4.86000000000000	3.13230000000000
4.88000000000000	3.13230000000000
4.90000000000000	3.13220000000000
4.92000000000000	3.13220000000000
4.94000000000000	3.13210000000000
4.96000000000000	3.13210000000000
4.98000000000000	3.13200000000000
5	3.13200000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_lat99_D_unberr.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=10,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$T_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	9.63950000000000
0.700000000000000	9.01690000000000
0.720000000000000	8.51020000000000
0.740000000000000	8.09050000000000
0.760000000000000	7.73750000000000
0.780000000000000	7.43700000000000
0.800000000000000	7.17840000000000
0.820000000000000	6.95380000000000
0.840000000000000	6.75710000000000
0.860000000000000	6.58370000000000
0.880000000000000	6.42980000000000
0.900000000000000	6.29250000000000
0.920000000000000	6.16940000000000
0.940000000000000	6.05860000000000
0.960000000000000	5.95830000000000
0.980000000000000	5.86740000000000
1	5.78450000000000
1.02000000000000	5.70880000000000
1.04000000000000	5.63950000000000
1.06000000000000	5.57580000000000
1.08000000000000	5.51720000000000
1.10000000000000	5.46310000000000
1.12000000000000	5.41300000000000
1.14000000000000	5.36670000000000
1.16000000000000	5.32370000000000
1.18000000000000	5.28370000000000
1.20000000000000	5.24650000000000
1.22000000000000	5.21180000000000
1.24000000000000	5.17940000000000
1.26000000000000	5.14910000000000
1.28000000000000	5.12080000000000
1.30000000000000	5.09420000000000
1.32000000000000	5.06930000000000
1.34000000000000	5.04590000000000
1.36000000000000	5.02390000000000
1.38000000000000	5.00320000000000
1.40000000000000	4.98370000000000
1.42000000000000	4.96530000000000
1.44000000000000	4.94800000000000
1.46000000000000	4.93170000000000
1.48000000000000	4.91620000000000
1.50000000000000	4.90160000000000
1.52000000000000	4.88780000000000
1.54000000000000	4.87480000000000
1.56000000000000	4.86240000000000
1.58000000000000	4.85070000000000
1.60000000000000	4.83960000000000
1.62000000000000	4.82900000000000
1.64000000000000	4.81900000000000
1.66000000000000	4.80950000000000
1.68000000000000	4.80050000000000
1.70000000000000	4.79200000000000
1.72000000000000	4.78380000000000
1.74000000000000	4.77610000000000
1.76000000000000	4.76870000000000
1.78000000000000	4.76170000000000
1.80000000000000	4.75500000000000
1.82000000000000	4.74870000000000
1.84000000000000	4.74260000000000
1.86000000000000	4.73690000000000
1.88000000000000	4.73140000000000
1.90000000000000	4.72610000000000
1.92000000000000	4.72110000000000
1.94000000000000	4.71640000000000
1.96000000000000	4.71180000000000
1.98000000000000	4.70750000000000
2	4.70330000000000
2.02000000000000	4.69940000000000
2.04000000000000	4.69560000000000
2.06000000000000	4.69200000000000
2.08000000000000	4.68860000000000
2.10000000000000	4.68530000000000
2.12000000000000	4.68210000000000
2.14000000000000	4.67910000000000
2.16000000000000	4.67620000000000
2.18000000000000	4.67350000000000
2.20000000000000	4.67080000000000
2.22000000000000	4.66830000000000
2.24000000000000	4.66590000000000
2.26000000000000	4.66360000000000
2.28000000000000	4.66140000000000
2.30000000000000	4.65930000000000
2.32000000000000	4.65730000000000
2.34000000000000	4.65530000000000
2.36000000000000	4.65350000000000
2.38000000000000	4.65170000000000
2.40000000000000	4.65000000000000
2.42000000000000	4.64840000000000
2.44000000000000	4.64680000000000
2.46000000000000	4.64530000000000
2.48000000000000	4.64390000000000
2.50000000000000	4.64250000000000
2.52000000000000	4.64120000000000
2.54000000000000	4.64000000000000
2.56000000000000	4.63880000000000
2.58000000000000	4.63760000000000
2.60000000000000	4.63650000000000
2.62000000000000	4.63540000000000
2.64000000000000	4.63440000000000
2.66000000000000	4.63340000000000
2.68000000000000	4.63250000000000
2.70000000000000	4.63160000000000
2.72000000000000	4.63070000000000
2.74000000000000	4.62990000000000
2.76000000000000	4.62910000000000
2.78000000000000	4.62840000000000
2.80000000000000	4.62760000000000
2.82000000000000	4.62690000000000
2.84000000000000	4.62630000000000
2.86000000000000	4.62560000000000
2.88000000000000	4.62500000000000
2.90000000000000	4.62440000000000
2.92000000000000	4.62390000000000
2.94000000000000	4.62330000000000
2.96000000000000	4.62280000000000
2.98000000000000	4.62230000000000
3	4.62180000000000
3.02000000000000	4.62130000000000
3.04000000000000	4.62090000000000
3.06000000000000	4.62050000000000
3.08000000000000	4.62010000000000
3.10000000000000	4.61970000000000
3.12000000000000	4.61930000000000
3.14000000000000	4.61890000000000
3.16000000000000	4.61860000000000
3.18000000000000	4.61820000000000
3.20000000000000	4.61790000000000
3.22000000000000	4.61760000000000
3.24000000000000	4.61730000000000
3.26000000000000	4.61700000000000
3.28000000000000	4.61680000000000
3.30000000000000	4.61650000000000
3.32000000000000	4.61630000000000
3.34000000000000	4.61600000000000
3.36000000000000	4.61580000000000
3.38000000000000	4.61560000000000
3.40000000000000	4.61540000000000
3.42000000000000	4.61520000000000
3.44000000000000	4.61500000000000
3.46000000000000	4.61480000000000
3.48000000000000	4.61460000000000
3.50000000000000	4.61440000000000
3.52000000000000	4.61420000000000
3.54000000000000	4.61410000000000
3.56000000000000	4.61390000000000
3.58000000000000	4.61380000000000
3.60000000000000	4.61360000000000
3.62000000000000	4.61350000000000
3.64000000000000	4.61340000000000
3.66000000000000	4.61320000000000
3.68000000000000	4.61310000000000
3.70000000000000	4.61300000000000
3.72000000000000	4.61290000000000
3.74000000000000	4.61280000000000
3.76000000000000	4.61270000000000
3.78000000000000	4.61260000000000
3.80000000000000	4.61250000000000
3.82000000000000	4.61240000000000
3.84000000000000	4.61230000000000
3.86000000000000	4.61220000000000
3.88000000000000	4.61220000000000
3.90000000000000	4.61210000000000
3.92000000000000	4.61200000000000
3.94000000000000	4.61190000000000
3.96000000000000	4.61190000000000
3.98000000000000	4.61180000000000
4	4.61170000000000
4.02000000000000	4.61170000000000
4.04000000000000	4.61160000000000
4.06000000000000	4.61160000000000
4.08000000000000	4.61150000000000
4.10000000000000	4.61150000000000
4.12000000000000	4.61140000000000
4.14000000000000	4.61140000000000
4.16000000000000	4.61130000000000
4.18000000000000	4.61130000000000
4.20000000000000	4.61120000000000
4.22000000000000	4.61120000000000
4.24000000000000	4.61110000000000
4.26000000000000	4.61110000000000
4.28000000000000	4.61110000000000
4.30000000000000	4.61100000000000
4.32000000000000	4.61100000000000
4.34000000000000	4.61100000000000
4.36000000000000	4.61090000000000
4.38000000000000	4.61090000000000
4.40000000000000	4.61090000000000
4.42000000000000	4.61090000000000
4.44000000000000	4.61080000000000
4.46000000000000	4.61080000000000
4.48000000000000	4.61080000000000
4.50000000000000	4.61080000000000
4.52000000000000	4.61070000000000
4.54000000000000	4.61070000000000
4.56000000000000	4.61070000000000
4.58000000000000	4.61070000000000
4.60000000000000	4.61060000000000
4.62000000000000	4.61060000000000
4.64000000000000	4.61060000000000
4.66000000000000	4.61060000000000
4.68000000000000	4.61060000000000
4.70000000000000	4.61060000000000
4.72000000000000	4.61050000000000
4.74000000000000	4.61050000000000
4.76000000000000	4.61050000000000
4.78000000000000	4.61050000000000
4.80000000000000	4.61050000000000
4.82000000000000	4.61050000000000
4.84000000000000	4.61050000000000
4.86000000000000	4.61050000000000
4.88000000000000	4.61040000000000
4.90000000000000	4.61040000000000
4.92000000000000	4.61040000000000
4.94000000000000	4.61040000000000
4.96000000000000	4.61040000000000
4.98000000000000	4.61040000000000
5	4.61040000000000
};
\addlegendentry{Alternating}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	11
0.700000000000000	11
0.720000000000000	11
0.740000000000000	11
0.760000000000000	11
0.780000000000000	11
0.800000000000000	11
0.820000000000000	11
0.840000000000000	11
0.860000000000000	11
0.880000000000000	11
0.900000000000000	11
0.920000000000000	11
0.940000000000000	11
0.960000000000000	11
0.980000000000000	11
1	11
1.02000000000000	11
1.04000000000000	11
1.06000000000000	11
1.08000000000000	11
1.10000000000000	11
1.12000000000000	11
1.14000000000000	11
1.16000000000000	11
1.18000000000000	11
1.20000000000000	11
1.22000000000000	9.98960000000000
1.24000000000000	9.35810000000000
1.26000000000000	8.82480000000000
1.28000000000000	8.36850000000000
1.30000000000000	7.97390000000000
1.32000000000000	7.62930000000000
1.34000000000000	7.32600000000000
1.36000000000000	7.05700000000000
1.38000000000000	6.81690000000000
1.40000000000000	6.60140000000000
1.42000000000000	6.40700000000000
1.44000000000000	6.23070000000000
1.46000000000000	6.07030000000000
1.48000000000000	5.92360000000000
1.50000000000000	5.78920000000000
1.52000000000000	5.66540000000000
1.54000000000000	5.55120000000000
1.56000000000000	5.44550000000000
1.58000000000000	5.34750000000000
1.60000000000000	5.25630000000000
1.62000000000000	5.17130000000000
1.64000000000000	5.09200000000000
1.66000000000000	5.01770000000000
1.68000000000000	4.94810000000000
1.70000000000000	4.88270000000000
1.72000000000000	4.82120000000000
1.74000000000000	4.76330000000000
1.76000000000000	4.70860000000000
1.78000000000000	4.65700000000000
1.80000000000000	4.60820000000000
1.82000000000000	4.56200000000000
1.84000000000000	4.51820000000000
1.86000000000000	4.47660000000000
1.88000000000000	4.43710000000000
1.90000000000000	4.39950000000000
1.92000000000000	4.36370000000000
1.94000000000000	4.32960000000000
1.96000000000000	4.29710000000000
1.98000000000000	4.26610000000000
2	4.23650000000000
2.02000000000000	4.20820000000000
2.04000000000000	4.18110000000000
2.06000000000000	4.15520000000000
2.08000000000000	4.13040000000000
2.10000000000000	4.10660000000000
2.12000000000000	4.08380000000000
2.14000000000000	4.06190000000000
2.16000000000000	4.04090000000000
2.18000000000000	4.02070000000000
2.20000000000000	4.00130000000000
2.22000000000000	3.98270000000000
2.24000000000000	3.96470000000000
2.26000000000000	3.94750000000000
2.28000000000000	3.93080000000000
2.30000000000000	3.91480000000000
2.32000000000000	3.89940000000000
2.34000000000000	3.88450000000000
2.36000000000000	3.87010000000000
2.38000000000000	3.85630000000000
2.40000000000000	3.84290000000000
2.42000000000000	3.83000000000000
2.44000000000000	3.81750000000000
2.46000000000000	3.80550000000000
2.48000000000000	3.79380000000000
2.50000000000000	3.78260000000000
2.52000000000000	3.77170000000000
2.54000000000000	3.76110000000000
2.56000000000000	3.75090000000000
2.58000000000000	3.74100000000000
2.60000000000000	3.73150000000000
2.62000000000000	3.72220000000000
2.64000000000000	3.71320000000000
2.66000000000000	3.70460000000000
2.68000000000000	3.69610000000000
2.70000000000000	3.68800000000000
2.72000000000000	3.68000000000000
2.74000000000000	3.67230000000000
2.76000000000000	3.66490000000000
2.78000000000000	3.65760000000000
2.80000000000000	3.65060000000000
2.82000000000000	3.64380000000000
2.84000000000000	3.63720000000000
2.86000000000000	3.63080000000000
2.88000000000000	3.62450000000000
2.90000000000000	3.61840000000000
2.92000000000000	3.61260000000000
2.94000000000000	3.60680000000000
2.96000000000000	3.60130000000000
2.98000000000000	3.59580000000000
3	3.59060000000000
3.02000000000000	3.58550000000000
3.04000000000000	3.58050000000000
3.06000000000000	3.57560000000000
3.08000000000000	3.57090000000000
3.10000000000000	3.56630000000000
3.12000000000000	3.56190000000000
3.14000000000000	3.55750000000000
3.16000000000000	3.55330000000000
3.18000000000000	3.54920000000000
3.20000000000000	3.54520000000000
3.22000000000000	3.54130000000000
3.24000000000000	3.53750000000000
3.26000000000000	3.53370000000000
3.28000000000000	3.53010000000000
3.30000000000000	3.52660000000000
3.32000000000000	3.52320000000000
3.34000000000000	3.51990000000000
3.36000000000000	3.51660000000000
3.38000000000000	3.51340000000000
3.40000000000000	3.51030000000000
3.42000000000000	3.50730000000000
3.44000000000000	3.50440000000000
3.46000000000000	3.50150000000000
3.48000000000000	3.49870000000000
3.50000000000000	3.49600000000000
3.52000000000000	3.49330000000000
3.54000000000000	3.49070000000000
3.56000000000000	3.48820000000000
3.58000000000000	3.48570000000000
3.60000000000000	3.48330000000000
3.62000000000000	3.48100000000000
3.64000000000000	3.47870000000000
3.66000000000000	3.47640000000000
3.68000000000000	3.47420000000000
3.70000000000000	3.47210000000000
3.72000000000000	3.47000000000000
3.74000000000000	3.46800000000000
3.76000000000000	3.46600000000000
3.78000000000000	3.46410000000000
3.80000000000000	3.46220000000000
3.82000000000000	3.46030000000000
3.84000000000000	3.45850000000000
3.86000000000000	3.45680000000000
3.88000000000000	3.45500000000000
3.90000000000000	3.45330000000000
3.92000000000000	3.45170000000000
3.94000000000000	3.45010000000000
3.96000000000000	3.44850000000000
3.98000000000000	3.44700000000000
4	3.44550000000000
4.02000000000000	3.44400000000000
4.04000000000000	3.44260000000000
4.06000000000000	3.44120000000000
4.08000000000000	3.43980000000000
4.10000000000000	3.43850000000000
4.12000000000000	3.43720000000000
4.14000000000000	3.43590000000000
4.16000000000000	3.43470000000000
4.18000000000000	3.43350000000000
4.20000000000000	3.43230000000000
4.22000000000000	3.43110000000000
4.24000000000000	3.43000000000000
4.26000000000000	3.42890000000000
4.28000000000000	3.42780000000000
4.30000000000000	3.42670000000000
4.32000000000000	3.42570000000000
4.34000000000000	3.42460000000000
4.36000000000000	3.42360000000000
4.38000000000000	3.42270000000000
4.40000000000000	3.42170000000000
4.42000000000000	3.42080000000000
4.44000000000000	3.41990000000000
4.46000000000000	3.41900000000000
4.48000000000000	3.41810000000000
4.50000000000000	3.41730000000000
4.52000000000000	3.41640000000000
4.54000000000000	3.41560000000000
4.56000000000000	3.41480000000000
4.58000000000000	3.41400000000000
4.60000000000000	3.41330000000000
4.62000000000000	3.41250000000000
4.64000000000000	3.41180000000000
4.66000000000000	3.41110000000000
4.68000000000000	3.41040000000000
4.70000000000000	3.40970000000000
4.72000000000000	3.40900000000000
4.74000000000000	3.40840000000000
4.76000000000000	3.40770000000000
4.78000000000000	3.40710000000000
4.80000000000000	3.40650000000000
4.82000000000000	3.40590000000000
4.84000000000000	3.40530000000000
4.86000000000000	3.40470000000000
4.88000000000000	3.40420000000000
4.90000000000000	3.40360000000000
4.92000000000000	3.40310000000000
4.94000000000000	3.40250000000000
4.96000000000000	3.40200000000000
4.98000000000000	3.40150000000000
5	3.40100000000000
};
\addlegendentry{Replicated}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	8.44090000000000
0.620000000000000	7.34820000000000
0.640000000000000	6.57040000000000
0.660000000000000	5.98950000000000
0.680000000000000	5.53970000000000
0.700000000000000	5.18170000000000
0.720000000000000	4.89040000000000
0.740000000000000	4.64900000000000
0.760000000000000	4.44610000000000
0.780000000000000	4.27330000000000
0.800000000000000	4.12460000000000
0.820000000000000	3.99540000000000
0.840000000000000	3.88230000000000
0.860000000000000	3.78260000000000
0.880000000000000	3.69420000000000
0.900000000000000	3.61520000000000
0.920000000000000	3.54450000000000
0.940000000000000	3.48070000000000
0.960000000000000	3.42310000000000
0.980000000000000	3.37080000000000
1	3.32310000000000
1.02000000000000	3.27960000000000
1.04000000000000	3.23970000000000
1.06000000000000	3.20310000000000
1.08000000000000	3.16940000000000
1.10000000000000	3.13830000000000
1.12000000000000	3.10950000000000
1.14000000000000	3.08290000000000
1.16000000000000	3.05820000000000
1.18000000000000	3.03520000000000
1.20000000000000	3.01380000000000
1.22000000000000	2.99380000000000
1.24000000000000	2.97520000000000
1.26000000000000	2.95780000000000
1.28000000000000	2.94150000000000
1.30000000000000	2.92620000000000
1.32000000000000	2.91190000000000
1.34000000000000	2.89840000000000
1.36000000000000	2.88580000000000
1.38000000000000	2.87390000000000
1.40000000000000	2.86270000000000
1.42000000000000	2.85210000000000
1.44000000000000	2.84220000000000
1.46000000000000	2.83280000000000
1.48000000000000	2.82390000000000
1.50000000000000	2.81550000000000
1.52000000000000	2.80750000000000
1.54000000000000	2.80000000000000
1.56000000000000	2.79290000000000
1.58000000000000	2.78620000000000
1.60000000000000	2.77980000000000
1.62000000000000	2.77370000000000
1.64000000000000	2.76800000000000
1.66000000000000	2.76250000000000
1.68000000000000	2.75730000000000
1.70000000000000	2.75240000000000
1.72000000000000	2.74770000000000
1.74000000000000	2.74330000000000
1.76000000000000	2.73910000000000
1.78000000000000	2.73500000000000
1.80000000000000	2.73120000000000
1.82000000000000	2.72750000000000
1.84000000000000	2.72410000000000
1.86000000000000	2.72070000000000
1.88000000000000	2.71760000000000
1.90000000000000	2.71460000000000
1.92000000000000	2.71170000000000
1.94000000000000	2.70900000000000
1.96000000000000	2.70630000000000
1.98000000000000	2.70380000000000
2	2.70150000000000
2.02000000000000	2.69920000000000
2.04000000000000	2.69700000000000
2.06000000000000	2.69490000000000
2.08000000000000	2.69300000000000
2.10000000000000	2.69110000000000
2.12000000000000	2.68930000000000
2.14000000000000	2.68750000000000
2.16000000000000	2.68590000000000
2.18000000000000	2.68430000000000
2.20000000000000	2.68280000000000
2.22000000000000	2.68130000000000
2.24000000000000	2.67990000000000
2.26000000000000	2.67860000000000
2.28000000000000	2.67740000000000
2.30000000000000	2.67610000000000
2.32000000000000	2.67500000000000
2.34000000000000	2.67390000000000
2.36000000000000	2.67280000000000
2.38000000000000	2.67180000000000
2.40000000000000	2.67080000000000
2.42000000000000	2.66990000000000
2.44000000000000	2.66900000000000
2.46000000000000	2.66810000000000
2.48000000000000	2.66730000000000
2.50000000000000	2.66650000000000
2.52000000000000	2.66580000000000
2.54000000000000	2.66500000000000
2.56000000000000	2.66430000000000
2.58000000000000	2.66370000000000
2.60000000000000	2.66300000000000
2.62000000000000	2.66240000000000
2.64000000000000	2.66180000000000
2.66000000000000	2.66130000000000
2.68000000000000	2.66070000000000
2.70000000000000	2.66020000000000
2.72000000000000	2.65970000000000
2.74000000000000	2.65930000000000
2.76000000000000	2.65880000000000
2.78000000000000	2.65840000000000
2.80000000000000	2.65790000000000
2.82000000000000	2.65750000000000
2.84000000000000	2.65720000000000
2.86000000000000	2.65680000000000
2.88000000000000	2.65640000000000
2.90000000000000	2.65610000000000
2.92000000000000	2.65580000000000
2.94000000000000	2.65550000000000
2.96000000000000	2.65520000000000
2.98000000000000	2.65490000000000
3	2.65460000000000
3.02000000000000	2.65430000000000
3.04000000000000	2.65410000000000
3.06000000000000	2.65380000000000
3.08000000000000	2.65360000000000
3.10000000000000	2.65340000000000
3.12000000000000	2.65310000000000
3.14000000000000	2.65290000000000
3.16000000000000	2.65270000000000
3.18000000000000	2.65250000000000
3.20000000000000	2.65240000000000
3.22000000000000	2.65220000000000
3.24000000000000	2.65200000000000
3.26000000000000	2.65190000000000
3.28000000000000	2.65170000000000
3.30000000000000	2.65150000000000
3.32000000000000	2.65140000000000
3.34000000000000	2.65130000000000
3.36000000000000	2.65110000000000
3.38000000000000	2.65100000000000
3.40000000000000	2.65090000000000
3.42000000000000	2.65080000000000
3.44000000000000	2.65060000000000
3.46000000000000	2.65050000000000
3.48000000000000	2.65040000000000
3.50000000000000	2.65030000000000
3.52000000000000	2.65020000000000
3.54000000000000	2.65010000000000
3.56000000000000	2.65010000000000
3.58000000000000	2.65000000000000
3.60000000000000	2.64990000000000
3.62000000000000	2.64980000000000
3.64000000000000	2.64970000000000
3.66000000000000	2.64970000000000
3.68000000000000	2.64960000000000
3.70000000000000	2.64950000000000
3.72000000000000	2.64950000000000
3.74000000000000	2.64940000000000
3.76000000000000	2.64930000000000
3.78000000000000	2.64930000000000
3.80000000000000	2.64920000000000
3.82000000000000	2.64920000000000
3.84000000000000	2.64910000000000
3.86000000000000	2.64910000000000
3.88000000000000	2.64900000000000
3.90000000000000	2.64900000000000
3.92000000000000	2.64900000000000
3.94000000000000	2.64890000000000
3.96000000000000	2.64890000000000
3.98000000000000	2.64880000000000
4	2.64880000000000
4.02000000000000	2.64880000000000
4.04000000000000	2.64870000000000
4.06000000000000	2.64870000000000
4.08000000000000	2.64870000000000
4.10000000000000	2.64860000000000
4.12000000000000	2.64860000000000
4.14000000000000	2.64860000000000
4.16000000000000	2.64860000000000
4.18000000000000	2.64850000000000
4.20000000000000	2.64850000000000
4.22000000000000	2.64850000000000
4.24000000000000	2.64850000000000
4.26000000000000	2.64840000000000
4.28000000000000	2.64840000000000
4.30000000000000	2.64840000000000
4.32000000000000	2.64840000000000
4.34000000000000	2.64840000000000
4.36000000000000	2.64830000000000
4.38000000000000	2.64830000000000
4.40000000000000	2.64830000000000
4.42000000000000	2.64830000000000
4.44000000000000	2.64830000000000
4.46000000000000	2.64830000000000
4.48000000000000	2.64820000000000
4.50000000000000	2.64820000000000
4.52000000000000	2.64820000000000
4.54000000000000	2.64820000000000
4.56000000000000	2.64820000000000
4.58000000000000	2.64820000000000
4.60000000000000	2.64820000000000
4.62000000000000	2.64820000000000
4.64000000000000	2.64820000000000
4.66000000000000	2.64810000000000
4.68000000000000	2.64810000000000
4.70000000000000	2.64810000000000
4.72000000000000	2.64810000000000
4.74000000000000	2.64810000000000
4.76000000000000	2.64810000000000
4.78000000000000	2.64810000000000
4.80000000000000	2.64810000000000
4.82000000000000	2.64810000000000
4.84000000000000	2.64810000000000
4.86000000000000	2.64810000000000
4.88000000000000	2.64810000000000
4.90000000000000	2.64810000000000
4.92000000000000	2.64800000000000
4.94000000000000	2.64800000000000
4.96000000000000	2.64800000000000
4.98000000000000	2.64800000000000
5	2.64800000000000
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
 0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	11
0.700000000000000	11
0.720000000000000	11
0.740000000000000	11
0.760000000000000	9.56140000000000
0.780000000000000	8.15260000000000
0.800000000000000	7.16840000000000
0.820000000000000	6.44270000000000
0.840000000000000	5.88590000000000
0.860000000000000	5.44550000000000
0.880000000000000	5.08890000000000
0.900000000000000	4.79440000000000
0.920000000000000	4.54730000000000
0.940000000000000	4.33720000000000
0.960000000000000	4.15650000000000
0.980000000000000	3.99960000000000
1	3.86210000000000
1.02000000000000	3.74080000000000
1.04000000000000	3.63300000000000
1.06000000000000	3.53670000000000
1.08000000000000	3.45020000000000
1.10000000000000	3.37220000000000
1.12000000000000	3.30140000000000
1.14000000000000	3.23700000000000
1.16000000000000	3.17820000000000
1.18000000000000	3.12430000000000
1.20000000000000	3.07480000000000
1.22000000000000	3.02920000000000
1.24000000000000	2.98710000000000
1.26000000000000	2.94800000000000
1.28000000000000	2.91180000000000
1.30000000000000	2.87810000000000
1.32000000000000	2.84680000000000
1.34000000000000	2.81750000000000
1.36000000000000	2.79010000000000
1.38000000000000	2.76450000000000
1.40000000000000	2.74040000000000
1.42000000000000	2.71790000000000
1.44000000000000	2.69660000000000
1.46000000000000	2.67660000000000
1.48000000000000	2.65780000000000
1.50000000000000	2.64000000000000
1.52000000000000	2.62320000000000
1.54000000000000	2.60740000000000
1.56000000000000	2.59240000000000
1.58000000000000	2.57810000000000
1.60000000000000	2.56460000000000
1.62000000000000	2.55180000000000
1.64000000000000	2.53970000000000
1.66000000000000	2.52810000000000
1.68000000000000	2.51710000000000
1.70000000000000	2.50670000000000
1.72000000000000	2.49670000000000
1.74000000000000	2.48720000000000
1.76000000000000	2.47820000000000
1.78000000000000	2.46960000000000
1.80000000000000	2.46130000000000
1.82000000000000	2.45350000000000
1.84000000000000	2.44590000000000
1.86000000000000	2.43880000000000
1.88000000000000	2.43190000000000
1.90000000000000	2.42530000000000
1.92000000000000	2.41900000000000
1.94000000000000	2.41300000000000
1.96000000000000	2.40720000000000
1.98000000000000	2.40170000000000
2	2.39640000000000
2.02000000000000	2.39130000000000
2.04000000000000	2.38640000000000
2.06000000000000	2.38180000000000
2.08000000000000	2.37730000000000
2.10000000000000	2.37290000000000
2.12000000000000	2.36880000000000
2.14000000000000	2.36480000000000
2.16000000000000	2.36100000000000
2.18000000000000	2.35730000000000
2.20000000000000	2.35380000000000
2.22000000000000	2.35040000000000
2.24000000000000	2.34710000000000
2.26000000000000	2.34390000000000
2.28000000000000	2.34090000000000
2.30000000000000	2.33800000000000
2.32000000000000	2.33520000000000
2.34000000000000	2.33250000000000
2.36000000000000	2.32980000000000
2.38000000000000	2.32730000000000
2.40000000000000	2.32490000000000
2.42000000000000	2.32260000000000
2.44000000000000	2.32030000000000
2.46000000000000	2.31810000000000
2.48000000000000	2.31600000000000
2.50000000000000	2.31400000000000
2.52000000000000	2.31210000000000
2.54000000000000	2.31020000000000
2.56000000000000	2.30840000000000
2.58000000000000	2.30660000000000
2.60000000000000	2.30490000000000
2.62000000000000	2.30330000000000
2.64000000000000	2.30170000000000
2.66000000000000	2.30020000000000
2.68000000000000	2.29870000000000
2.70000000000000	2.29730000000000
2.72000000000000	2.29590000000000
2.74000000000000	2.29460000000000
2.76000000000000	2.29330000000000
2.78000000000000	2.29210000000000
2.80000000000000	2.29090000000000
2.82000000000000	2.28970000000000
2.84000000000000	2.28860000000000
2.86000000000000	2.28750000000000
2.88000000000000	2.28650000000000
2.90000000000000	2.28540000000000
2.92000000000000	2.28450000000000
2.94000000000000	2.28350000000000
2.96000000000000	2.28260000000000
2.98000000000000	2.28170000000000
3	2.28090000000000
3.02000000000000	2.28000000000000
3.04000000000000	2.27920000000000
3.06000000000000	2.27850000000000
3.08000000000000	2.27770000000000
3.10000000000000	2.27700000000000
3.12000000000000	2.27630000000000
3.14000000000000	2.27560000000000
3.16000000000000	2.27490000000000
3.18000000000000	2.27430000000000
3.20000000000000	2.27370000000000
3.22000000000000	2.27310000000000
3.24000000000000	2.27250000000000
3.26000000000000	2.27190000000000
3.28000000000000	2.27140000000000
3.30000000000000	2.27090000000000
3.32000000000000	2.27040000000000
3.34000000000000	2.26990000000000
3.36000000000000	2.26940000000000
3.38000000000000	2.26890000000000
3.40000000000000	2.26850000000000
3.42000000000000	2.26800000000000
3.44000000000000	2.26760000000000
3.46000000000000	2.26720000000000
3.48000000000000	2.26680000000000
3.50000000000000	2.26640000000000
3.52000000000000	2.26610000000000
3.54000000000000	2.26570000000000
3.56000000000000	2.26540000000000
3.58000000000000	2.26500000000000
3.60000000000000	2.26470000000000
3.62000000000000	2.26440000000000
3.64000000000000	2.26410000000000
3.66000000000000	2.26380000000000
3.68000000000000	2.26350000000000
3.70000000000000	2.26320000000000
3.72000000000000	2.26290000000000
3.74000000000000	2.26270000000000
3.76000000000000	2.26240000000000
3.78000000000000	2.26220000000000
3.80000000000000	2.26190000000000
3.82000000000000	2.26170000000000
3.84000000000000	2.26150000000000
3.86000000000000	2.26130000000000
3.88000000000000	2.26110000000000
3.90000000000000	2.26090000000000
3.92000000000000	2.26070000000000
3.94000000000000	2.26050000000000
3.96000000000000	2.26030000000000
3.98000000000000	2.26010000000000
4	2.25990000000000
4.02000000000000	2.25970000000000
4.04000000000000	2.25960000000000
4.06000000000000	2.25940000000000
4.08000000000000	2.25930000000000
4.10000000000000	2.25910000000000
4.12000000000000	2.25900000000000
4.14000000000000	2.25880000000000
4.16000000000000	2.25870000000000
4.18000000000000	2.25860000000000
4.20000000000000	2.25840000000000
4.22000000000000	2.25830000000000
4.24000000000000	2.25820000000000
4.26000000000000	2.25810000000000
4.28000000000000	2.25800000000000
4.30000000000000	2.25780000000000
4.32000000000000	2.25770000000000
4.34000000000000	2.25760000000000
4.36000000000000	2.25750000000000
4.38000000000000	2.25740000000000
4.40000000000000	2.25730000000000
4.42000000000000	2.25720000000000
4.44000000000000	2.25720000000000
4.46000000000000	2.25710000000000
4.48000000000000	2.25700000000000
4.50000000000000	2.25690000000000
4.52000000000000	2.25680000000000
4.54000000000000	2.25670000000000
4.56000000000000	2.25670000000000
4.58000000000000	2.25660000000000
4.60000000000000	2.25650000000000
4.62000000000000	2.25650000000000
4.64000000000000	2.25640000000000
4.66000000000000	2.25630000000000
4.68000000000000	2.25630000000000
4.70000000000000	2.25620000000000
4.72000000000000	2.25620000000000
4.74000000000000	2.25610000000000
4.76000000000000	2.25600000000000
4.78000000000000	2.25600000000000
4.80000000000000	2.25590000000000
4.82000000000000	2.25590000000000
4.84000000000000	2.25580000000000
4.86000000000000	2.25580000000000
4.88000000000000	2.25570000000000
4.90000000000000	2.25570000000000
4.92000000000000	2.25570000000000
4.94000000000000	2.25560000000000
4.96000000000000	2.25560000000000
4.98000000000000	2.25550000000000
5	2.25550000000000
};
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	11
0.540000000000000	11
0.560000000000000	11
0.580000000000000	11
0.600000000000000	11
0.620000000000000	11
0.640000000000000	11
0.660000000000000	11
0.680000000000000	11
0.700000000000000	11
0.720000000000000	11
0.740000000000000	11
0.760000000000000	11
0.780000000000000	11
0.800000000000000	11
0.820000000000000	11
0.840000000000000	9.23870000000000
0.860000000000000	8.54650000000000
0.880000000000000	7.98600000000000
0.900000000000000	7.52310000000000
0.920000000000000	7.13470000000000
0.940000000000000	6.80450000000000
0.960000000000000	6.52050000000000
0.980000000000000	6.27380000000000
1	6.05780000000000
1.02000000000000	5.86710000000000
1.04000000000000	5.69770000000000
1.06000000000000	5.54640000000000
1.08000000000000	5.41040000000000
1.10000000000000	5.28770000000000
1.12000000000000	5.17650000000000
1.14000000000000	5.07520000000000
1.16000000000000	4.98280000000000
1.18000000000000	4.89810000000000
1.20000000000000	4.82030000000000
1.22000000000000	4.74860000000000
1.24000000000000	4.68240000000000
1.26000000000000	4.62100000000000
1.28000000000000	4.56410000000000
1.30000000000000	4.51120000000000
1.32000000000000	4.46190000000000
1.34000000000000	4.41580000000000
1.36000000000000	4.37280000000000
1.38000000000000	4.33250000000000
1.40000000000000	4.29470000000000
1.42000000000000	4.25920000000000
1.44000000000000	4.22590000000000
1.46000000000000	4.19450000000000
1.48000000000000	4.16490000000000
1.50000000000000	4.13690000000000
1.52000000000000	4.11050000000000
1.54000000000000	4.08560000000000
1.56000000000000	4.06200000000000
1.58000000000000	4.03960000000000
1.60000000000000	4.01840000000000
1.62000000000000	3.99830000000000
1.64000000000000	3.97920000000000
1.66000000000000	3.96100000000000
1.68000000000000	3.94370000000000
1.70000000000000	3.92730000000000
1.72000000000000	3.91160000000000
1.74000000000000	3.89670000000000
1.76000000000000	3.88250000000000
1.78000000000000	3.86900000000000
1.80000000000000	3.85600000000000
1.82000000000000	3.84370000000000
1.84000000000000	3.83180000000000
1.86000000000000	3.82060000000000
1.88000000000000	3.80980000000000
1.90000000000000	3.79940000000000
1.92000000000000	3.78950000000000
1.94000000000000	3.78010000000000
1.96000000000000	3.77100000000000
1.98000000000000	3.76230000000000
2	3.75400000000000
2.02000000000000	3.74600000000000
2.04000000000000	3.73830000000000
2.06000000000000	3.73100000000000
2.08000000000000	3.72390000000000
2.10000000000000	3.71710000000000
2.12000000000000	3.71060000000000
2.14000000000000	3.70430000000000
2.16000000000000	3.69830000000000
2.18000000000000	3.69250000000000
2.20000000000000	3.68700000000000
2.22000000000000	3.68160000000000
2.24000000000000	3.67650000000000
2.26000000000000	3.67150000000000
2.28000000000000	3.66670000000000
2.30000000000000	3.66210000000000
2.32000000000000	3.65770000000000
2.34000000000000	3.65350000000000
2.36000000000000	3.64940000000000
2.38000000000000	3.64540000000000
2.40000000000000	3.64160000000000
2.42000000000000	3.63790000000000
2.44000000000000	3.63440000000000
2.46000000000000	3.63100000000000
2.48000000000000	3.62770000000000
2.50000000000000	3.62450000000000
2.52000000000000	3.62140000000000
2.54000000000000	3.61850000000000
2.56000000000000	3.61560000000000
2.58000000000000	3.61280000000000
2.60000000000000	3.61020000000000
2.62000000000000	3.60760000000000
2.64000000000000	3.60510000000000
2.66000000000000	3.60270000000000
2.68000000000000	3.60040000000000
2.70000000000000	3.59820000000000
2.72000000000000	3.59600000000000
2.74000000000000	3.59390000000000
2.76000000000000	3.59190000000000
2.78000000000000	3.59000000000000
2.80000000000000	3.58810000000000
2.82000000000000	3.58630000000000
2.84000000000000	3.58450000000000
2.86000000000000	3.58280000000000
2.88000000000000	3.58120000000000
2.90000000000000	3.57960000000000
2.92000000000000	3.57800000000000
2.94000000000000	3.57660000000000
2.96000000000000	3.57510000000000
2.98000000000000	3.57370000000000
3	3.57240000000000
3.02000000000000	3.57110000000000
3.04000000000000	3.56980000000000
3.06000000000000	3.56860000000000
3.08000000000000	3.56740000000000
3.10000000000000	3.56630000000000
3.12000000000000	3.56520000000000
3.14000000000000	3.56410000000000
3.16000000000000	3.56310000000000
3.18000000000000	3.56200000000000
3.20000000000000	3.56110000000000
3.22000000000000	3.56010000000000
3.24000000000000	3.55920000000000
3.26000000000000	3.55830000000000
3.28000000000000	3.55750000000000
3.30000000000000	3.55670000000000
3.32000000000000	3.55590000000000
3.34000000000000	3.55510000000000
3.36000000000000	3.55430000000000
3.38000000000000	3.55360000000000
3.40000000000000	3.55290000000000
3.42000000000000	3.55220000000000
3.44000000000000	3.55160000000000
3.46000000000000	3.55090000000000
3.48000000000000	3.55030000000000
3.50000000000000	3.54970000000000
3.52000000000000	3.54910000000000
3.54000000000000	3.54860000000000
3.56000000000000	3.54800000000000
3.58000000000000	3.54750000000000
3.60000000000000	3.54700000000000
3.62000000000000	3.54650000000000
3.64000000000000	3.54600000000000
3.66000000000000	3.54550000000000
3.68000000000000	3.54510000000000
3.70000000000000	3.54460000000000
3.72000000000000	3.54420000000000
3.74000000000000	3.54380000000000
3.76000000000000	3.54340000000000
3.78000000000000	3.54300000000000
3.80000000000000	3.54260000000000
3.82000000000000	3.54230000000000
3.84000000000000	3.54190000000000
3.86000000000000	3.54160000000000
3.88000000000000	3.54120000000000
3.90000000000000	3.54090000000000
3.92000000000000	3.54060000000000
3.94000000000000	3.54030000000000
3.96000000000000	3.54000000000000
3.98000000000000	3.53970000000000
4	3.53940000000000
4.02000000000000	3.53920000000000
4.04000000000000	3.53890000000000
4.06000000000000	3.53870000000000
4.08000000000000	3.53840000000000
4.10000000000000	3.53820000000000
4.12000000000000	3.53800000000000
4.14000000000000	3.53770000000000
4.16000000000000	3.53750000000000
4.18000000000000	3.53730000000000
4.20000000000000	3.53710000000000
4.22000000000000	3.53690000000000
4.24000000000000	3.53670000000000
4.26000000000000	3.53650000000000
4.28000000000000	3.53640000000000
4.30000000000000	3.53620000000000
4.32000000000000	3.53600000000000
4.34000000000000	3.53590000000000
4.36000000000000	3.53570000000000
4.38000000000000	3.53550000000000
4.40000000000000	3.53540000000000
4.42000000000000	3.53520000000000
4.44000000000000	3.53510000000000
4.46000000000000	3.53500000000000
4.48000000000000	3.53480000000000
4.50000000000000	3.53470000000000
4.52000000000000	3.53460000000000
4.54000000000000	3.53450000000000
4.56000000000000	3.53430000000000
4.58000000000000	3.53420000000000
4.60000000000000	3.53410000000000
4.62000000000000	3.53400000000000
4.64000000000000	3.53390000000000
4.66000000000000	3.53380000000000
4.68000000000000	3.53370000000000
4.70000000000000	3.53360000000000
4.72000000000000	3.53350000000000
4.74000000000000	3.53340000000000
4.76000000000000	3.53340000000000
4.78000000000000	3.53330000000000
4.80000000000000	3.53320000000000
4.82000000000000	3.53310000000000
4.84000000000000	3.53300000000000
4.86000000000000	3.53300000000000
4.88000000000000	3.53290000000000
4.90000000000000	3.53280000000000
4.92000000000000	3.53280000000000
4.94000000000000	3.53270000000000
4.96000000000000	3.53260000000000
4.98000000000000	3.53260000000000
5	3.53250000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_alt.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=1.25, mark phase = 3]
  table[row sep=newline]{%
  0.000100000000000000	6.10000000000000e-05
0.0101000000000000	0.00591000000000000
0.0201000000000000	0.0115860000000000
0.0301000000000000	0.0173640000000000
0.0401000000000000	0.0230180000000000
0.0501000000000000	0.0287880000000000
0.0601000000000000	0.0344560000000000
0.0701000000000000	0.0401010000000000
0.0801000000000000	0.0457270000000000
0.0901000000000000	0.0512090000000000
0.100100000000000	0.0567910000000000
0.110100000000000	0.0622650000000000
0.120100000000000	0.0678480000000000
0.130100000000000	0.0733550000000000
0.140100000000000	0.0787870000000000
0.150100000000000	0.0841140000000000
0.160100000000000	0.0895530000000000
0.170100000000000	0.0948110000000000
0.180100000000000	0.100142000000000
0.190100000000000	0.105270000000000
0.200100000000000	0.110374000000000
0.210100000000000	0.115407000000000
0.220100000000000	0.120531000000000
0.230100000000000	0.125711000000000
0.240100000000000	0.130822000000000
0.250100000000000	0.135806999999999
0.260100000000000	0.140887999999999
0.270100000000000	0.145755999999999
0.280100000000000	0.150680999999999
0.290100000000000	0.155653999999998
0.300100000000000	0.160668999999998
0.310100000000000	0.165574999999998
0.320100000000000	0.170357999999997
0.330100000000000	0.175252999999997
0.340100000000000	0.180070999999996
0.350100000000000	0.184744999999996
0.360100000000000	0.189457999999996
0.370100000000000	0.194160999999996
0.380100000000000	0.198875999999995
0.390100000000000	0.203397999999995
0.400100000000000	0.208065999999995
0.410100000000000	0.212700999999995
0.420100000000000	0.217253999999995
0.430100000000000	0.221941999999994
0.440100000000000	0.226502999999994
0.450100000000000	0.230997999999994
0.460100000000000	0.235240999999994
0.470100000000000	0.239656999999993
0.480100000000000	0.244147999999993
0.490100000000000	0.248468999999993
0.500100000000000	0.252791999999993
0.510100000000000	0.257052999999993
0.520100000000000	0.261272999999993
0.530100000000000	0.265615999999993
0.540100000000000	0.269859999999993
0.550100000000000	0.274117999999993
0.560100000000000	0.278242999999993
0.570100000000000	0.282464999999993
0.580100000000000	0.286540999999993
0.590100000000000	0.290699999999993
0.600100000000000	0.294759999999993
0.610100000000000	0.298834999999993
0.620100000000000	0.302827999999993
0.630100000000000	0.306875999999993
0.640100000000000	0.310952999999993
0.650100000000000	0.314867999999993
0.660100000000000	0.318800999999992
0.670100000000000	0.322685999999992
0.680100000000000	0.326647999999992
0.690100000000000	0.330644999999992
0.700100000000000	0.334476999999992
0.710100000000000	0.338374999999992
0.720100000000000	0.342102999999991
0.730100000000000	0.345941999999991
0.740100000000000	0.349676999999991
0.750100000000000	0.353473999999991
0.760100000000000	0.357164999999990
0.770100000000000	0.360809999999990
0.780100000000000	0.364630999999989
0.790100000000000	0.368323999999989
0.800100000000000	0.372021999999988
0.810100000000000	0.375680999999988
0.820100000000000	0.379388999999987
0.830100000000000	0.382970999999987
0.840100000000000	0.386481999999986
0.850100000000000	0.390048999999986
0.860100000000000	0.393552999999985
0.870100000000000	0.397050999999985
0.880100000000000	0.400560999999985
0.890100000000000	0.403927999999984
0.900100000000000	0.407284999999984
0.910100000000000	0.410702999999984
0.920100000000000	0.414191999999983
0.930100000000000	0.417641999999983
0.940100000000000	0.421092999999982
0.950100000000000	0.424506999999982
0.960100000000000	0.427798999999981
0.970100000000000	0.431105999999981
0.980100000000000	0.434426999999980
0.990100000000000	0.437704999999980
1.00010000000000	0.441049999999980
1.01010000000000	0.444247999999979
1.02010000000000	0.447477999999979
1.03010000000000	0.450673999999978
1.04010000000000	0.453923999999978
1.05010000000000	0.457120999999977
1.06010000000000	0.460302999999977
1.07010000000000	0.463390999999976
1.08010000000000	0.466461999999976
1.09010000000000	0.469569999999975
1.10010000000000	0.472622999999975
1.11010000000000	0.475754999999974
1.12010000000000	0.478791999999974
1.13010000000000	0.481834999999973
1.14010000000000	0.484791999999973
1.15010000000000	0.487858999999973
1.16010000000000	0.490833999999973
1.17010000000000	0.493755999999972
1.18010000000000	0.496695999999972
1.19010000000000	0.499662999999971
1.20010000000000	0.502547999999971
1.21010000000000	0.505463999999971
1.22010000000000	0.508406999999970
1.23010000000000	0.511316999999970
1.24010000000000	0.514112999999969
1.25010000000000	0.516852999999969
1.26010000000000	0.519545999999969
1.27010000000000	0.522403999999968
1.28010000000000	0.525270999999968
1.29010000000000	0.528027999999968
1.30010000000000	0.530687999999968
1.31010000000000	0.533448999999968
1.32010000000000	0.536156999999968
1.33010000000000	0.538867999999967
1.34010000000000	0.541473999999967
1.35010000000000	0.544193999999967
1.36010000000000	0.546900999999967
1.37010000000000	0.549585999999967
1.38010000000000	0.552177999999967
1.39010000000000	0.554887999999966
1.40010000000000	0.557465999999966
1.41010000000000	0.560121999999967
1.42010000000000	0.562731999999967
1.43010000000000	0.565298999999967
1.44010000000000	0.567843999999967
1.45010000000000	0.570365999999968
1.46010000000000	0.572884999999967
1.47010000000000	0.575373999999968
1.48010000000000	0.577914999999968
1.49010000000000	0.580263999999969
1.50010000000000	0.582686999999969
1.51010000000000	0.585106999999970
1.52010000000000	0.587537999999971
1.53010000000000	0.589910999999971
1.54010000000000	0.592251999999971
1.55010000000000	0.594681999999971
1.56010000000000	0.597082999999972
1.57010000000000	0.599396999999973
1.58010000000000	0.601647999999974
1.59010000000000	0.604053999999974
1.60010000000000	0.606378999999975
1.61010000000000	0.608657999999975
1.62010000000000	0.610964999999976
1.63010000000000	0.613249999999976
1.64010000000000	0.615534999999977
1.65010000000000	0.617732999999978
1.66010000000000	0.620000999999978
1.67010000000000	0.622208999999978
1.68010000000000	0.624451999999978
1.69010000000000	0.626593999999978
1.70010000000000	0.628760999999978
1.71010000000000	0.630964999999979
1.72010000000000	0.633072999999980
1.73010000000000	0.635095999999980
1.74010000000000	0.637243999999981
1.75010000000000	0.639400999999981
1.76010000000000	0.641453999999982
1.77010000000000	0.643509999999982
1.78010000000000	0.645464999999983
1.79010000000000	0.647530999999982
1.80010000000000	0.649479999999983
1.81010000000000	0.651463999999983
1.82010000000000	0.653526999999984
1.83010000000000	0.655615999999985
1.84010000000000	0.657704999999986
1.85010000000000	0.659680999999986
1.86010000000000	0.661689999999986
1.87010000000000	0.663616999999987
1.88010000000000	0.665595999999987
1.89010000000000	0.667559999999988
1.90010000000000	0.669527999999988
1.91010000000000	0.671485999999989
1.92010000000000	0.673370999999989
1.93010000000000	0.675232999999990
1.94010000000000	0.677162999999990
1.95010000000000	0.678968999999991
1.96010000000000	0.680811999999990
1.97010000000000	0.682723999999991
1.98010000000000	0.684570999999991
1.99010000000000	0.686403999999991
2.00010000000000	0.688314999999992
2.01010000000000	0.690049999999992
2.02010000000000	0.691868999999992
2.03010000000000	0.693678999999992
2.04010000000000	0.695457999999993
2.05010000000000	0.697176999999994
2.06010000000000	0.698990999999994
2.07010000000000	0.700789999999994
2.08010000000000	0.702541999999995
2.09010000000000	0.704287999999995
2.10010000000000	0.706059999999995
2.11010000000000	0.707793999999996
2.12010000000000	0.709465999999995
2.13010000000000	0.711185999999996
2.14010000000000	0.712795999999996
2.15010000000000	0.714486999999996
2.16010000000000	0.716153999999996
2.17010000000000	0.717822999999997
2.18010000000000	0.719429999999997
2.19010000000000	0.721060999999998
2.20010000000000	0.722733999999998
2.21010000000000	0.724305999999998
2.22010000000000	0.725903999999998
2.23010000000000	0.727569999999998
2.24010000000000	0.729138999999998
2.25010000000000	0.730627999999999
2.26010000000000	0.732199999999999
2.27010000000000	0.733741999999999
2.28010000000000	0.735321999999999
2.29010000000000	0.736796999999999
2.30010000000000	0.738277999999999
2.31010000000000	0.739787999999998
2.32010000000000	0.741318999999999
2.33010000000000	0.742864999999999
2.34010000000000	0.744415999999999
2.35010000000000	0.745949999999999
2.36010000000000	0.747437999999999
2.37010000000000	0.748924999999999
2.38010000000000	0.750425000000000
2.39010000000000	0.751807000000000
2.40010000000000	0.753225000000000
2.41010000000000	0.754616000000000
2.42010000000000	0.755987000000000
2.43010000000000	0.757385000000001
2.44010000000000	0.758728000000000
2.45010000000000	0.760180000000000
2.46010000000000	0.761602000000000
2.47010000000000	0.762911000000000
2.48010000000000	0.764282999999999
2.49010000000000	0.765649999999999
2.50010000000000	0.767000000000000
2.51010000000000	0.768376000000000
2.52010000000000	0.769713000000000
2.53010000000000	0.771029000000000
2.54010000000000	0.772334999999999
2.55010000000000	0.773708000000000
2.56010000000000	0.775024000000000
2.57010000000000	0.776341000000000
2.58010000000000	0.777608000000001
2.59010000000000	0.778942000000000
2.60010000000000	0.780277000000000
2.61010000000000	0.781579000000000
2.62010000000000	0.782791000000000
2.63010000000000	0.784075999999999
2.64010000000000	0.785353999999999
2.65010000000000	0.786562000000000
2.66010000000000	0.787773000000000
2.67010000000000	0.788999000000000
2.68010000000000	0.790261000000000
2.69010000000000	0.791453000000000
2.70010000000000	0.792675000000000
2.71010000000000	0.793854000000000
2.72010000000000	0.795022000000000
2.73010000000000	0.796263999999999
2.74010000000000	0.797465999999999
2.75010000000000	0.798620000000000
2.76010000000000	0.799777000000000
2.77010000000000	0.800928000000000
2.78010000000000	0.802134000000000
2.79010000000000	0.803333000000000
2.80010000000000	0.804485000000000
2.81010000000000	0.805630000000000
2.82010000000000	0.806740999999999
2.83010000000000	0.807847999999999
2.84010000000000	0.808925999999999
2.85010000000000	0.810098999999998
2.86010000000000	0.811166999999998
2.87010000000000	0.812248999999997
2.88010000000000	0.813335999999997
2.89010000000000	0.814430999999996
2.90010000000000	0.815520999999996
2.91010000000000	0.816579999999996
2.92010000000000	0.817627999999996
2.93010000000000	0.818673999999995
2.94010000000000	0.819729999999995
2.95010000000000	0.820721999999995
2.96010000000000	0.821749999999994
2.97010000000000	0.822838999999994
2.98010000000000	0.823857999999994
2.99010000000000	0.824890999999994
3.00010000000000	0.825918999999994
3.01010000000000	0.827023999999994
3.02010000000000	0.828064999999994
3.03010000000000	0.829027999999993
3.04010000000000	0.830040999999992
3.05010000000000	0.831021999999992
3.06010000000000	0.832015999999991
3.07010000000000	0.832968999999990
3.08010000000000	0.833937999999990
3.09010000000000	0.834884999999989
3.10010000000000	0.835866999999989
3.11010000000000	0.836801999999989
3.12010000000000	0.837747999999988
3.13010000000000	0.838687999999988
3.14010000000000	0.839623999999988
3.15010000000000	0.840560999999988
3.16010000000000	0.841485999999987
3.17010000000000	0.842357999999987
3.18010000000000	0.843269999999986
3.19010000000000	0.844175999999986
3.20010000000000	0.845059999999985
3.21010000000000	0.845958999999985
3.22010000000000	0.846876999999985
3.23010000000000	0.847773999999985
3.24010000000000	0.848666999999984
3.25010000000000	0.849532999999984
3.26010000000000	0.850380999999983
3.27010000000000	0.851209999999982
3.28010000000000	0.852106999999981
3.29010000000000	0.852933999999981
3.30010000000000	0.853800999999980
3.31010000000000	0.854652999999980
3.32010000000000	0.855494999999980
3.33010000000000	0.856336999999979
3.34010000000000	0.857140999999979
3.35010000000000	0.857993999999978
3.36010000000000	0.858799999999978
3.37010000000000	0.859608999999977
3.38010000000000	0.860371999999976
3.39010000000000	0.861128999999976
3.40010000000000	0.861935999999975
3.41010000000000	0.862674999999974
3.42010000000000	0.863473999999974
3.43010000000000	0.864264999999974
3.44010000000000	0.865078999999973
3.45010000000000	0.865883999999973
3.46010000000000	0.866634999999972
3.47010000000000	0.867427999999971
3.48010000000000	0.868191999999970
3.49010000000000	0.868984999999970
3.50010000000000	0.869780999999969
3.51010000000000	0.870551999999969
3.52010000000000	0.871261999999968
3.53010000000000	0.872053999999967
3.54010000000000	0.872837999999967
3.55010000000000	0.873598999999966
3.56010000000000	0.874368999999965
3.57010000000000	0.875095999999964
3.58010000000000	0.875798999999964
3.59010000000000	0.876552999999963
3.60010000000000	0.877276999999963
3.61010000000000	0.877966999999962
3.62010000000000	0.878706999999961
3.63010000000000	0.879389999999961
3.64010000000000	0.880103999999960
3.65010000000000	0.880785999999959
3.66010000000000	0.881465999999958
3.67010000000000	0.882172999999957
3.68010000000000	0.882842999999957
3.69010000000000	0.883465999999957
3.70010000000000	0.884075999999956
3.71010000000000	0.884755999999956
3.72010000000000	0.885397999999955
3.73010000000000	0.886052999999955
3.74010000000000	0.886706999999954
3.75010000000000	0.887361999999953
3.76010000000000	0.888045999999952
3.77010000000000	0.888701999999951
3.78010000000000	0.889371999999950
3.79010000000000	0.889994999999949
3.80010000000000	0.890617999999949
3.81010000000000	0.891199999999948
3.82010000000000	0.891830999999947
3.83010000000000	0.892466999999947
3.84010000000000	0.893090999999946
3.85010000000000	0.893719999999945
3.86010000000000	0.894329999999945
3.87010000000000	0.894944999999944
3.88010000000000	0.895548999999943
3.89010000000000	0.896126999999942
3.90010000000000	0.896714999999941
3.91010000000000	0.897286999999940
3.92010000000000	0.897917999999940
3.93010000000000	0.898522999999939
3.94010000000000	0.899109999999938
3.95010000000000	0.899661999999938
3.96010000000000	0.900261999999936
3.97010000000000	0.900828999999935
3.98010000000000	0.901413999999935
3.99010000000000	0.901981999999934
4.00010000000000	0.902564999999934
4.01010000000000	0.903115999999933
4.02010000000000	0.903661999999933
4.03010000000000	0.904229999999932
4.04010000000000	0.904781999999931
4.05010000000000	0.905309999999931
4.06010000000000	0.905856999999930
4.07010000000000	0.906363999999929
4.08010000000000	0.906906999999928
4.09010000000000	0.907404999999927
4.10010000000000	0.907921999999926
4.11010000000000	0.908438999999924
4.12010000000000	0.908981999999924
4.13010000000000	0.909526999999923
4.14010000000000	0.910043999999922
4.15010000000000	0.910582999999921
4.16010000000000	0.911115999999919
4.17010000000000	0.911605999999918
4.18010000000000	0.912097999999917
4.19010000000000	0.912571999999917
4.20010000000000	0.913061999999916
4.21010000000000	0.913569999999915
4.22010000000000	0.914053999999913
4.23010000000000	0.914536999999913
4.24010000000000	0.915017999999912
4.25010000000000	0.915509999999911
4.26010000000000	0.916002999999910
4.27010000000000	0.916490999999909
4.28010000000000	0.916985999999909
4.29010000000000	0.917496999999908
4.30010000000000	0.917958999999908
4.31010000000000	0.918423999999907
4.32010000000000	0.918917999999906
4.33010000000000	0.919396999999904
4.34010000000000	0.919902999999903
4.35010000000000	0.920379999999903
4.36010000000000	0.920833999999902
4.37010000000000	0.921290999999901
4.38010000000000	0.921722999999900
4.39010000000000	0.922190999999900
4.40010000000000	0.922623999999899
4.41010000000000	0.923076999999898
4.42010000000000	0.923507999999897
4.43010000000000	0.923912999999895
4.44010000000000	0.924324999999895
4.45010000000000	0.924759999999893
4.46010000000000	0.925172999999892
4.47010000000000	0.925619999999892
4.48010000000000	0.926043999999891
4.49010000000000	0.926490999999889
4.50010000000000	0.926888999999888
4.51010000000000	0.927317999999887
4.52010000000000	0.927739999999885
4.53010000000000	0.928162999999884
4.54010000000000	0.928568999999884
4.55010000000000	0.928956999999882
4.56010000000000	0.929365999999881
4.57010000000000	0.929756999999880
4.58010000000000	0.930140999999878
4.59010000000000	0.930552999999877
4.60010000000000	0.930956999999877
4.61010000000000	0.931331999999875
4.62010000000000	0.931732999999875
4.63010000000000	0.932152999999873
4.64010000000000	0.932543999999872
4.65010000000000	0.932952999999871
4.66010000000000	0.933346999999869
4.67010000000000	0.933769999999868
4.68010000000000	0.934159999999868
4.69010000000000	0.934566999999867
4.70010000000000	0.934966999999866
4.71010000000000	0.935317999999865
4.72010000000000	0.935673999999864
4.73010000000000	0.936065999999863
4.74010000000000	0.936412999999862
4.75010000000000	0.936782999999861
4.76010000000000	0.937160999999860
4.77010000000000	0.937552999999858
4.78010000000000	0.937889999999858
4.79010000000000	0.938268999999857
4.80010000000000	0.938637999999856
4.81010000000000	0.938959999999855
4.82010000000000	0.939315999999853
4.83010000000000	0.939649999999852
4.84010000000000	0.939968999999851
4.85010000000000	0.940309999999850
4.86010000000000	0.940647999999849
4.87010000000000	0.941009999999848
4.88010000000000	0.941368999999847
4.89010000000000	0.941711999999845
4.90010000000000	0.942026999999844
4.91010000000000	0.942382999999843
4.92010000000000	0.942701999999842
4.93010000000000	0.943063999999841
4.94010000000000	0.943390999999840
4.95010000000000	0.943735999999839
4.96010000000000	0.944043999999838
4.97010000000000	0.944353999999837
4.98010000000000	0.944668999999836
4.99010000000000	0.944984999999835
5.00010000000000	0.945328999999834
5.01010000000000	0.945653999999832
5.02010000000000	0.945938999999831
5.03010000000000	0.946271999999829
5.04010000000000	0.946564999999829
5.05010000000000	0.946888999999828
5.06010000000000	0.947204999999827
5.07010000000000	0.947487999999825
5.08010000000000	0.947813999999824
5.09010000000000	0.948096999999823
5.10010000000000	0.948385999999822
5.11010000000000	0.948688999999821
5.12010000000000	0.948970999999819
5.13010000000000	0.949280999999818
5.14010000000000	0.949577999999817
5.15010000000000	0.949871999999816
5.16010000000000	0.950171999999814
5.17010000000000	0.950459999999813
5.18010000000000	0.950732999999812
5.19010000000000	0.951023999999810
5.20010000000000	0.951284999999809
5.21010000000000	0.951557999999808
5.22010000000000	0.951811999999806
5.23010000000000	0.952070999999805
5.24010000000000	0.952343999999805
5.25010000000000	0.952602999999803
5.26010000000000	0.952861999999802
5.27010000000000	0.953135999999801
5.28010000000000	0.953411999999800
5.29010000000000	0.953710999999799
5.30010000000000	0.953976999999797
5.31010000000000	0.954222999999796
5.32010000000000	0.954472999999795
5.33010000000000	0.954739999999794
5.34010000000000	0.954955999999793
5.35010000000000	0.955230999999792
5.36010000000000	0.955455999999791
5.37010000000000	0.955717999999790
5.38010000000000	0.955981999999788
5.39010000000000	0.956246999999787
5.40010000000000	0.956459999999786
5.41010000000000	0.956719999999785
5.42010000000000	0.956970999999784
5.43010000000000	0.957227999999783
5.44010000000000	0.957455999999782
5.45010000000000	0.957688999999780
5.46010000000000	0.957919999999780
5.47010000000000	0.958154999999779
5.48010000000000	0.958382999999778
5.49010000000000	0.958620999999776
5.50010000000000	0.958866999999775
5.51010000000000	0.959103999999774
5.52010000000000	0.959341999999773
5.53010000000000	0.959555999999772
5.54010000000000	0.959797999999771
5.55010000000000	0.960031999999769
5.56010000000000	0.960254999999769
5.57010000000000	0.960481999999767
5.58010000000000	0.960708999999767
5.59010000000000	0.960941999999765
5.60010000000000	0.961188999999764
5.61010000000000	0.961417999999763
5.62010000000000	0.961648999999762
5.63010000000000	0.961858999999760
5.64010000000000	0.962058999999759
5.65010000000000	0.962268999999758
5.66010000000000	0.962499999999756
5.67010000000000	0.962760999999754
5.68010000000000	0.962968999999753
5.69010000000000	0.963164999999752
5.70010000000000	0.963375999999751
5.71010000000000	0.963591999999750
5.72010000000000	0.963830999999749
5.73010000000000	0.964045999999748
5.74010000000000	0.964266999999748
5.75010000000000	0.964451999999747
5.76010000000000	0.964647999999745
5.77010000000000	0.964839999999744
5.78010000000000	0.965029999999744
5.79010000000000	0.965241999999742
5.80010000000000	0.965435999999742
5.81010000000000	0.965617999999741
5.82010000000000	0.965817999999740
5.83010000000000	0.966009999999739
5.84010000000000	0.966222999999738
5.85010000000000	0.966421999999737
5.86010000000000	0.966638999999735
5.87010000000000	0.966820999999735
5.88010000000000	0.966995999999734
5.89010000000000	0.967188999999733
5.90010000000000	0.967352999999732
5.91010000000000	0.967525999999732
5.92010000000000	0.967681999999731
5.93010000000000	0.967853999999730
5.94010000000000	0.968046999999729
5.95010000000000	0.968235999999729
5.96010000000000	0.968410999999728
5.97010000000000	0.968582999999727
5.98010000000000	0.968760999999727
5.99010000000000	0.968932999999726
      };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	5.82777680211771e-05
0.0101000000000000	0.00586893570388058
0.0201000000000000	0.0116458269422730
0.0301000000000000	0.0173891477070805
0.0401000000000000	0.0230990930818958
0.0501000000000000	0.0287758570166481
0.0601000000000000	0.0344196323341919
0.0701000000000000	0.0400306107368556
0.0801000000000000	0.0456089828129539
0.0901000000000000	0.0511549380432611
0.100100000000000	0.0566686648074471
0.110100000000000	0.0621503503904766
0.120100000000000	0.0676001809889699
0.130100000000000	0.0730183417175282
0.140100000000000	0.0784050166150209
0.150100000000000	0.0837603886508368
0.160100000000000	0.0890846397310996
0.170100000000000	0.0943779507048461
0.180100000000000	0.0996405013701692
0.190100000000000	0.104872470480326
0.200100000000000	0.110074035749807
0.210100000000000	0.115245373860376
0.220100000000000	0.120386660467070
0.230100000000000	0.125498070204164
0.240100000000000	0.130579776691105
0.250100000000000	0.135631952538409
0.260100000000000	0.140654769353522
0.270100000000000	0.145648397746652
0.280100000000000	0.150613007336564
0.290100000000000	0.155548766756337
0.300100000000000	0.160455843659099
0.310100000000000	0.165334404723713
0.320100000000000	0.170184615660449
0.330100000000000	0.175006641216604
0.340100000000000	0.179800645182100
0.350100000000000	0.184566790395051
0.360100000000000	0.189305238747291
0.370100000000000	0.194016151189873
0.380100000000000	0.198699687738539
0.390100000000000	0.203356007479148
0.400100000000000	0.207985268573091
0.410100000000000	0.212587628262652
0.420100000000000	0.217163242876356
0.430100000000000	0.221712267834278
0.440100000000000	0.226234857653319
0.450100000000000	0.230731165952458
0.460100000000000	0.235201345457967
0.470100000000000	0.239645548008603
0.480100000000000	0.244063924560760
0.490100000000000	0.248456625193602
0.500100000000000	0.252823799114156
0.510100000000000	0.257165594662382
0.520100000000000	0.261482159316215
0.530100000000000	0.265773639696568
0.540100000000000	0.270040181572316
0.550100000000000	0.274281929865247
0.560100000000000	0.278499028654987
0.570100000000000	0.282691621183888
0.580100000000000	0.286859849861898
0.590100000000000	0.291003856271398
0.600100000000000	0.295123781172009
0.610100000000000	0.299219764505376
0.620100000000000	0.303291945399919
0.630100000000000	0.307340462175558
0.640100000000000	0.311365452348418
0.650100000000000	0.315367052635488
0.660100000000000	0.319345398959278
0.670100000000000	0.323300626452427
0.680100000000000	0.327232869462295
0.690100000000000	0.331142261555529
0.700100000000000	0.335028935522598
0.710100000000000	0.338893023382302
0.720100000000000	0.342734656386259
0.730100000000000	0.346553965023362
0.740100000000000	0.350351079024211
0.750100000000000	0.354126127365520
0.760100000000000	0.357879238274498
0.770100000000000	0.361610539233206
0.780100000000000	0.365320156982882
0.790100000000000	0.369008217528254
0.800100000000000	0.372674846141811
0.810100000000000	0.376320167368066
0.820100000000000	0.379944305027783
0.830100000000000	0.383547382222181
0.840100000000000	0.387129521337120
0.850100000000000	0.390690844047254
0.860100000000000	0.394231471320164
0.870100000000000	0.397751523420472
0.880100000000000	0.401251119913919
0.890100000000000	0.404730379671430
0.900100000000000	0.408189420873154
0.910100000000000	0.411628361012472
0.920100000000000	0.415047316899994
0.930100000000000	0.418446404667523
0.940100000000000	0.421825739772001
0.950100000000000	0.425185436999432
0.960100000000000	0.428525610468777
0.970100000000000	0.431846373635834
0.980100000000000	0.435147839297091
0.990100000000000	0.438430119593555
1.00010000000000	0.441693326014565
1.01010000000000	0.444937569401578
1.02010000000000	0.448162959951929
1.03010000000000	0.451369607222581
1.04010000000000	0.454557620133843
1.05010000000000	0.457727106973069
1.06010000000000	0.460878175398338
1.07010000000000	0.464010932442110
1.08010000000000	0.467125484514861
1.09010000000000	0.470221937408698
1.10010000000000	0.473300396300954
1.11010000000000	0.476360965757757
1.12010000000000	0.479403749737586
1.13010000000000	0.482428851594798
1.14010000000000	0.485436374083143
1.15010000000000	0.488426419359249
1.16010000000000	0.491399088986097
1.17010000000000	0.494354483936469
1.18010000000000	0.497292704596376
1.19010000000000	0.500213850768468
1.20010000000000	0.503118021675430
1.21010000000000	0.506005315963342
1.22010000000000	0.508875831705040
1.23010000000000	0.511729666403437
1.24010000000000	0.514566916994847
1.25010000000000	0.517387679852265
1.26010000000000	0.520192050788651
1.27010000000000	0.522980125060178
1.28010000000000	0.525751997369468
1.29010000000000	0.528507761868814
1.30010000000000	0.531247512163372
1.31010000000000	0.533971341314342
1.32010000000000	0.536679341842134
1.33010000000000	0.539371605729501
1.34010000000000	0.542048224424673
1.35010000000000	0.544709288844458
1.36010000000000	0.547354889377332
1.37010000000000	0.549985115886506
1.38010000000000	0.552600057712984
1.39010000000000	0.555199803678594
1.40010000000000	0.557784442089004
1.41010000000000	0.560354060736725
1.42010000000000	0.562908746904090
1.43010000000000	0.565448587366220
1.44010000000000	0.567973668393971
1.45010000000000	0.570484075756867
1.46010000000000	0.572979894726007
1.47010000000000	0.575461210076970
1.48010000000000	0.577928106092688
1.49010000000000	0.580380666566309
1.50010000000000	0.582818974804049
1.51010000000000	0.585243113628014
1.52010000000000	0.587653165379018
1.53010000000000	0.590049211919382
1.54010000000000	0.592431334635707
1.55010000000000	0.594799614441645
1.56010000000000	0.597154131780647
1.57010000000000	0.599494966628691
1.58010000000000	0.601822198497003
1.59010000000000	0.604135906434754
1.60010000000000	0.606436169031750
1.61010000000000	0.608723064421096
1.62010000000000	0.610996670281856
1.63010000000000	0.613257063841684
1.64010000000000	0.615504321879453
1.65010000000000	0.617738520727861
1.66010000000000	0.619959736276026
1.67010000000000	0.622168043972060
1.68010000000000	0.624363518825632
1.69010000000000	0.626546235410520
1.70010000000000	0.628716267867141
1.71010000000000	0.630873689905068
1.72010000000000	0.633018574805537
1.73010000000000	0.635150995423935
1.74010000000000	0.637271024192271
1.75010000000000	0.639378733121645
1.76010000000000	0.641474193804683
1.77010000000000	0.643557477417979
1.78010000000000	0.645628654724505
1.79010000000000	0.647687796076017
1.80010000000000	0.649734971415449
1.81010000000000	0.651770250279281
1.82010000000000	0.653793701799908
1.83010000000000	0.655805394707984
1.84010000000000	0.657805397334758
1.85010000000000	0.659793777614393
1.86010000000000	0.661770603086277
1.87010000000000	0.663735940897316
1.88010000000000	0.665689857804214
1.89010000000000	0.667632420175739
1.90010000000000	0.669563693994981
1.91010000000000	0.671483744861590
1.92010000000000	0.673392637994006
1.93010000000000	0.675290438231674
1.94010000000000	0.677177210037246
1.95010000000000	0.679053017498771
1.96010000000000	0.680917924331872
1.97010000000000	0.682771993881908
1.98010000000000	0.684615289126132
1.99010000000000	0.686447872675821
2.00010000000000	0.688269806778410
2.01010000000000	0.690081153319603
2.02010000000000	0.691881973825476
2.03010000000000	0.693672329464567
2.04010000000000	0.695452281049954
2.05010000000000	0.697221889041318
2.06010000000000	0.698981213547001
2.07010000000000	0.700730314326046
2.08010000000000	0.702469250790222
2.09010000000000	0.704198082006053
2.10010000000000	0.705916866696812
2.11010000000000	0.707625663244523
2.12010000000000	0.709324529691943
2.13010000000000	0.711013523744533
2.14010000000000	0.712692702772417
2.15010000000000	0.714362123812333
2.16010000000000	0.716021843569567
2.17010000000000	0.717671918419883
2.18010000000000	0.719312404411436
2.19010000000000	0.720943357266676
2.20010000000000	0.722564832384239
2.21010000000000	0.724176884840831
2.22010000000000	0.725779569393099
2.23010000000000	0.727372940479490
2.24010000000000	0.728957052222098
2.25010000000000	0.730531958428509
2.26010000000000	0.732097712593618
2.27010000000000	0.733654367901458
2.28010000000000	0.735201977226998
2.29010000000000	0.736740593137942
2.30010000000000	0.738270267896515
2.31010000000000	0.739791053461237
2.32010000000000	0.741303001488687
2.33010000000000	0.742806163335262
2.34010000000000	0.744300590058918
2.35010000000000	0.745786332420902
2.36010000000000	0.747263440887481
2.37010000000000	0.748731965631654
2.38010000000000	0.750191956534856
2.39010000000000	0.751643463188653
2.40010000000000	0.753086534896428
2.41010000000000	0.754521220675049
2.42010000000000	0.755947569256543
2.43010000000000	0.757365629089748
2.44010000000000	0.758775448341952
2.45010000000000	0.760177074900542
2.46010000000000	0.761570556374618
2.47010000000000	0.762955940096619
2.48010000000000	0.764333273123925
2.49010000000000	0.765702602240460
2.50010000000000	0.767063973958276
2.51010000000000	0.768417434519138
2.52010000000000	0.769763029896092
2.53010000000000	0.771100805795027
2.54010000000000	0.772430807656227
2.55010000000000	0.773753080655915
2.56010000000000	0.775067669707789
2.57010000000000	0.776374619464543
2.58010000000000	0.777673974319390
2.59010000000000	0.778965778407565
2.60010000000000	0.780250075607826
2.61010000000000	0.781526909543944
2.62010000000000	0.782796323586185
2.63010000000000	0.784058360852785
2.64010000000000	0.785313064211409
2.65010000000000	0.786560476280616
2.66010000000000	0.787800639431296
2.67010000000000	0.789033595788120
2.68010000000000	0.790259387230961
2.69010000000000	0.791478055396324
2.70010000000000	0.792689641678756
2.71010000000000	0.793894187232254
2.72010000000000	0.795091732971663
2.73010000000000	0.796282319574063
2.74010000000000	0.797465987480153
2.75010000000000	0.798642776895628
2.76010000000000	0.799812727792538
2.77010000000000	0.800975879910647
2.78010000000000	0.802132272758788
2.79010000000000	0.803281945616201
2.80010000000000	0.804424937533866
2.81010000000000	0.805561287335834
2.82010000000000	0.806691033620540
2.83010000000000	0.807814214762119
2.84010000000000	0.808930868911707
2.85010000000000	0.810041033998739
2.86010000000000	0.811144747732232
2.87010000000000	0.812242047602073
2.88010000000000	0.813332970880289
2.89010000000000	0.814417554622310
2.90010000000000	0.815495835668234
2.91010000000000	0.816567850644074
2.92010000000000	0.817633635963002
2.93010000000000	0.818693227826589
2.94010000000000	0.819746662226032
2.95010000000000	0.820793974943377
2.96010000000000	0.821835201552732
2.97010000000000	0.822870377421482
2.98010000000000	0.823899537711487
2.99010000000000	0.824922717380270
3.00010000000000	0.825939951182215
3.01010000000000	0.826951273669741
3.02010000000000	0.827956719194474
3.03010000000000	0.828956321908425
3.04010000000000	0.829950115765134
3.05010000000000	0.830938134520834
3.06010000000000	0.831920411735597
3.07010000000000	0.832896980774468
3.08010000000000	0.833867874808606
3.09010000000000	0.834833126816405
3.10010000000000	0.835792769584615
3.11010000000000	0.836746835709458
3.12010000000000	0.837695357597736
3.13010000000000	0.838638367467926
3.14010000000000	0.839575897351281
3.15010000000000	0.840507979092914
3.16010000000000	0.841434644352879
3.17010000000000	0.842355924607251
3.18010000000000	0.843271851149190
3.19010000000000	0.844182455090008
3.20010000000000	0.845087767360224
3.21010000000000	0.845987818710613
3.22010000000000	0.846882639713253
3.23010000000000	0.847772260762562
3.24010000000000	0.848656712076333
3.25010000000000	0.849536023696757
3.26010000000000	0.850410225491446
3.27010000000000	0.851279347154441
3.28010000000000	0.852143418207235
3.29010000000000	0.853002467999761
3.30010000000000	0.853856525711393
3.31010000000000	0.854705620351944
3.32010000000000	0.855549780762641
3.33010000000000	0.856389035617116
3.34010000000000	0.857223413422368
3.35010000000000	0.858052942519740
3.36010000000000	0.858877651085877
3.37010000000000	0.859697567133687
3.38010000000000	0.860512718513289
3.39010000000000	0.861323132912960
3.40010000000000	0.862128837860077
3.41010000000000	0.862929860722051
3.42010000000000	0.863726228707255
3.43010000000000	0.864517968865950
3.44010000000000	0.865305108091204
3.45010000000000	0.866087673119805
3.46010000000000	0.866865690533168
3.47010000000000	0.867639186758241
3.48010000000000	0.868408188068399
3.49010000000000	0.869172720584337
3.50010000000000	0.869932810274961
3.51010000000000	0.870688482958265
3.52010000000000	0.871439764302214
3.53010000000000	0.872186679825609
3.54010000000000	0.872929254898955
3.55010000000000	0.873667514745329
3.56010000000000	0.874401484441232
3.57010000000000	0.875131188917440
3.58010000000000	0.875856652959853
3.59010000000000	0.876577901210334
3.60010000000000	0.877294958167549
3.61010000000000	0.878007848187799
3.62010000000000	0.878716595485848
3.63010000000000	0.879421224135740
3.64010000000000	0.880121758071623
3.65010000000000	0.880818221088561
3.66010000000000	0.881510636843338
3.67010000000000	0.882199028855267
3.68010000000000	0.882883420506986
3.69010000000000	0.883563835045251
3.70010000000000	0.884240295581728
3.71010000000000	0.884912825093778
3.72010000000000	0.885581446425235
3.73010000000000	0.886246182287187
3.74010000000000	0.886907055258741
3.75010000000000	0.887564087787795
3.76010000000000	0.888217302191796
3.77010000000000	0.888866720658503
3.78010000000000	0.889512365246737
3.79010000000000	0.890154257887133
3.80010000000000	0.890792420382882
3.81010000000000	0.891426874410474
3.82010000000000	0.892057641520432
3.83010000000000	0.892684743138047
3.84010000000000	0.893308200564103
3.85010000000000	0.893928034975601
3.86010000000000	0.894544267426480
3.87010000000000	0.895156918848333
3.88010000000000	0.895766010051111
3.89010000000000	0.896371561723840
3.90010000000000	0.896973594435314
3.91010000000000	0.897572128634804
3.92010000000000	0.898167184652741
3.93010000000000	0.898758782701416
3.94010000000000	0.899346942875663
3.95010000000000	0.899931685153540
3.96010000000000	0.900513029397009
3.97010000000000	0.901090995352613
3.98010000000000	0.901665602652144
3.99010000000000	0.902236870813309
4.00010000000000	0.902804819240394
4.01010000000000	0.903369467224927
4.02010000000000	0.903930833946326
4.03010000000000	0.904488938472556
4.04010000000000	0.905043799760772
4.05010000000000	0.905595436657972
4.06010000000000	0.906143867901625
4.07010000000000	0.906689112120316
4.08010000000000	0.907231187834376
4.09010000000000	0.907770113456511
4.10010000000000	0.908305907292429
4.11010000000000	0.908838587541458
4.12010000000000	0.909368172297169
4.13010000000000	0.909894679547988
4.14010000000000	0.910418127177805
4.15010000000000	0.910938532966585
4.16010000000000	0.911455914590973
4.17010000000000	0.911970289624888
4.18010000000000	0.912481675540128
4.19010000000000	0.912990089706956
4.20010000000000	0.913495549394696
4.21010000000000	0.913998071772318
4.22010000000000	0.914497673909016
4.23010000000000	0.914994372774795
4.24010000000000	0.915488185241044
4.25010000000000	0.915979128081110
4.26010000000000	0.916467217970867
4.27010000000000	0.916952471489283
4.28010000000000	0.917434905118981
4.29010000000000	0.917914535246804
4.30010000000000	0.918391378164367
4.31010000000000	0.918865450068610
4.32010000000000	0.919336767062351
4.33010000000000	0.919805345154832
4.34010000000000	0.920271200262264
4.35010000000000	0.920734348208363
4.36010000000000	0.921194804724896
4.37010000000000	0.921652585452203
4.38010000000000	0.922107705939742
4.39010000000000	0.922560181646606
4.40010000000000	0.923010027942056
4.41010000000000	0.923457260106036
4.42010000000000	0.923901893329700
4.43010000000000	0.924343942715920
4.44010000000000	0.924783423279805
4.45010000000000	0.925220349949206
4.46010000000000	0.925654737565229
4.47010000000000	0.926086600882735
4.48010000000000	0.926515954570841
4.49010000000000	0.926942813213419
4.50010000000000	0.927367191309593
4.51010000000000	0.927789103274231
4.52010000000000	0.928208563438431
4.53010000000000	0.928625586050014
4.54010000000000	0.929040185274001
4.55010000000000	0.929452375193101
4.56010000000000	0.929862169808183
4.57010000000000	0.930269583038756
4.58010000000000	0.930674628723442
4.59010000000000	0.931077320620444
4.60010000000000	0.931477672408010
4.61010000000000	0.931875697684905
4.62010000000000	0.932271409970869
4.63010000000000	0.932664822707076
4.64010000000000	0.933055949256591
4.65010000000000	0.933444802904825
4.66010000000000	0.933831396859985
4.67010000000000	0.934215744253521
4.68010000000000	0.934597858140574
4.69010000000000	0.934977751500424
4.70010000000000	0.935355437236922
4.71010000000000	0.935730928178933
4.72010000000000	0.936104237080772
4.73010000000000	0.936475376622636
4.74010000000000	0.936844359411038
4.75010000000000	0.937211197979228
4.76010000000000	0.937575904787627
4.77010000000000	0.937938492224243
4.78010000000000	0.938298972605099
4.79010000000000	0.938657358174646
4.80010000000000	0.939013661106178
4.81010000000000	0.939367893502250
4.82010000000000	0.939720067395089
4.83010000000000	0.940070194746998
4.84010000000000	0.940418287450767
4.85010000000000	0.940764357330073
4.86010000000000	0.941108416139884
4.87010000000000	0.941450475566858
4.88010000000000	0.941790547229743
4.89010000000000	0.942128642679765
4.90010000000000	0.942464773401023
4.91010000000000	0.942798950810884
4.92010000000000	0.943131186260364
4.93010000000000	0.943461491034516
4.94010000000000	0.943789876352817
4.95010000000000	0.944116353369542
4.96010000000000	0.944440933174148
4.97010000000000	0.944763626791648
4.98010000000000	0.945084445182993
4.99010000000000	0.945403399245430
5.00010000000000	0.945720499812883
5.01010000000000	0.946035757656320
5.02010000000000	0.946349183484116
5.03010000000000	0.946660787942418
5.04010000000000	0.946970581615506
5.05010000000000	0.947278575026152
5.06010000000000	0.947584778635983
5.07010000000000	0.947889202845826
5.08010000000000	0.948191857996071
5.09010000000000	0.948492754367016
5.10010000000000	0.948791902179221
5.11010000000000	0.949089311593850
5.12010000000000	0.949384992713017
5.13010000000000	0.949678955580138
5.14010000000000	0.949971210180258
5.15010000000000	0.950261766440401
5.16010000000000	0.950550634229901
5.17010000000000	0.950837823360745
5.18010000000000	0.951123343587892
5.19010000000000	0.951407204609622
5.20010000000000	0.951689416067851
5.21010000000000	0.951969987548468
5.22010000000000	0.952248928581653
5.23010000000000	0.952526248642208
5.24010000000000	0.952801957149874
5.25010000000000	0.953076063469653
5.26010000000000	0.953348576912122
5.27010000000000	0.953619506733757
5.28010000000000	0.953888862137241
5.29010000000000	0.954156652271780
5.30010000000000	0.954422886233410
5.31010000000000	0.954687573065312
5.32010000000000	0.954950721758113
5.33010000000000	0.955212341250192
5.34010000000000	0.955472440427992
5.35010000000000	0.955731028126310
5.36010000000000	0.955988113128603
5.37010000000000	0.956243704167288
5.38010000000000	0.956497809924036
5.39010000000000	0.956750439030065
5.40010000000000	0.957001600066438
5.41010000000000	0.957251301564353
5.42010000000000	0.957499552005429
5.43010000000000	0.957746359821997
5.44010000000000	0.957991733397389
5.45010000000000	0.958235681066217
5.46010000000000	0.958478211114663
5.47010000000000	0.958719331780751
5.48010000000000	0.958959051254639
5.49010000000000	0.959197377678885
5.50010000000000	0.959434319148733
5.51010000000000	0.959669883712383
5.52010000000000	0.959904079371265
5.53010000000000	0.960136914080310
5.54010000000000	0.960368395748226
5.55010000000000	0.960598532237758
5.56010000000000	0.960827331365961
5.57010000000000	0.961054800904465
5.58010000000000	0.961280948579734
5.59010000000000	0.961505782073336
5.60010000000000	0.961729309022199
5.61010000000000	0.961951537018870
5.62010000000000	0.962172473611777
5.63010000000000	0.962392126305481
5.64010000000000	0.962610502560935
5.65010000000000	0.962827609795731
5.66010000000000	0.963043455384359
5.67010000000000	0.963258046658455
5.68010000000000	0.963471390907049
5.69010000000000	0.963683495376813
5.70010000000000	0.963894367272307
5.71010000000000	0.964104013756225
5.72010000000000	0.964312441949636
5.73010000000000	0.964519658932231
5.74010000000000	0.964725671742554
5.75010000000000	0.964930487378252
5.76010000000000	0.965134112796305
5.77010000000000	0.965336554913263
5.78010000000000	0.965537820605486
5.79010000000000	0.965737916709376
5.80010000000000	0.965936850021603
5.81010000000000	0.966134627299342
5.82010000000000	0.966331255260501
5.83010000000000	0.966526740583950
5.84010000000000	0.966721089909746
5.85010000000000	0.966914309839360
5.86010000000000	0.967106406935902
5.87010000000000	0.967297387724339
5.88010000000000	0.967487258691724
5.89010000000000	0.967676026287411
5.90010000000000	0.967863696923276
5.91010000000000	0.968050276973935
5.92010000000000	0.968235772776959
5.93010000000000	0.968420190633090
5.94010000000000	0.968603536806458
5.95010000000000	0.968785817524789
5.96010000000000	0.968967038979618
5.97010000000000	0.969147207326502
5.98010000000000	0.969326328685225
5.99010000000000	0.969504409140010
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	7.80000000000000e-05
0.0101000000000000	0.00944200000000000
0.0201000000000000	0.0186740000000000
0.0301000000000000	0.0277700000000000
0.0401000000000000	0.0368820000000000
0.0501000000000000	0.0457649999999999
0.0601000000000000	0.0547479999999999
0.0701000000000000	0.0635809999999999
0.0801000000000000	0.0722949999999999
0.0901000000000000	0.0809619999999999
0.100100000000000	0.0895640000000000
0.110100000000000	0.0981090000000002
0.120100000000000	0.106450000000000
0.130100000000000	0.114956000000000
0.140100000000000	0.123382000000000
0.150100000000000	0.131582000000000
0.160100000000000	0.139620000000000
0.170100000000000	0.147661000000000
0.180100000000000	0.155647000000000
0.190100000000000	0.163397000000000
0.200100000000000	0.171280000000000
0.210100000000000	0.179007000000000
0.220100000000000	0.186735999999999
0.230100000000000	0.194391999999999
0.240100000000000	0.201915999999999
0.250100000000000	0.209273999999999
0.260100000000000	0.216795999999999
0.270100000000000	0.224168999999999
0.280100000000000	0.231374999999999
0.290100000000000	0.238486999999999
0.300100000000000	0.245660999999999
0.310100000000000	0.252711999999999
0.320100000000000	0.259591999999999
0.330100000000000	0.266380999999999
0.340100000000000	0.273358999999999
0.350100000000000	0.280164999999999
0.360100000000000	0.286847999999999
0.370100000000000	0.293625999999999
0.380100000000000	0.300178999999999
0.390100000000000	0.306720999999999
0.400100000000000	0.313262999999999
0.410100000000000	0.319696999999999
0.420100000000000	0.326060999999999
0.430100000000000	0.332361999999999
0.440100000000000	0.338509999999999
0.450100000000000	0.344693999999999
0.460100000000000	0.350784999999999
0.470100000000000	0.356777999999999
0.480100000000000	0.362926999999998
0.490100000000000	0.368802999999999
0.500100000000000	0.374786999999998
0.510100000000000	0.380562999999998
0.520100000000000	0.386382999999998
0.530100000000000	0.392178999999998
0.540100000000000	0.397820999999998
0.550100000000000	0.403500999999998
0.560100000000000	0.409074999999998
0.570100000000000	0.414645999999998
0.580100000000000	0.420100999999998
0.590100000000000	0.425568999999999
0.600100000000000	0.430904999999999
0.610100000000000	0.436312999999999
0.620100000000000	0.441664999999999
0.630100000000000	0.446888999999999
0.640100000000000	0.452048999999999
0.650100000000000	0.457198000000000
0.660100000000000	0.462290000000000
0.670100000000000	0.467369000000000
0.680100000000000	0.472287000000001
0.690100000000000	0.477313000000001
0.700100000000000	0.482121000000001
0.710100000000000	0.486964000000001
0.720100000000000	0.491762000000001
0.730100000000000	0.496451000000002
0.740100000000000	0.501167000000002
0.750100000000000	0.505819000000002
0.760100000000000	0.510510000000001
0.770100000000000	0.515130000000001
0.780100000000000	0.519478000000001
0.790100000000000	0.524009000000001
0.800100000000000	0.528361000000001
0.810100000000000	0.532832000000002
0.820100000000000	0.537244000000002
0.830100000000000	0.541607000000002
0.840100000000000	0.545857000000002
0.850100000000000	0.550094000000002
0.860100000000000	0.554295000000002
0.870100000000000	0.558446000000002
0.880100000000000	0.562564000000002
0.890100000000000	0.566744000000002
0.900100000000000	0.570775000000003
0.910100000000000	0.574787000000002
0.920100000000000	0.578840000000002
0.930100000000000	0.582694000000002
0.940100000000000	0.586654000000003
0.950100000000000	0.590432000000002
0.960100000000000	0.594345000000002
0.970100000000000	0.598281000000002
0.980100000000000	0.602039000000002
0.990100000000000	0.605765000000002
1.00010000000000	0.609492000000001
1.01010000000000	0.613162000000001
1.02010000000000	0.616721000000000
1.03010000000000	0.620249000000000
1.04010000000000	0.623765000000000
1.05010000000000	0.627292000000000
1.06010000000000	0.630719999999999
1.07010000000000	0.634048999999998
1.08010000000000	0.637413999999997
1.09010000000000	0.640777999999997
1.10010000000000	0.644084999999997
1.11010000000000	0.647408999999997
1.12010000000000	0.650718999999996
1.13010000000000	0.653971999999996
1.14010000000000	0.657215999999995
1.15010000000000	0.660481999999995
1.16010000000000	0.663590999999994
1.17010000000000	0.666822999999993
1.18010000000000	0.669935999999993
1.19010000000000	0.672971999999992
1.20010000000000	0.676009999999991
1.21010000000000	0.679018999999991
1.22010000000000	0.682005999999991
1.23010000000000	0.685000999999990
1.24010000000000	0.687982999999990
1.25010000000000	0.690938999999990
1.26010000000000	0.693867999999989
1.27010000000000	0.696745999999989
1.28010000000000	0.699591999999989
1.29010000000000	0.702405999999989
1.30010000000000	0.705237999999989
1.31010000000000	0.707906999999989
1.32010000000000	0.710591999999989
1.33010000000000	0.713218999999990
1.34010000000000	0.715845999999989
1.35010000000000	0.718467999999989
1.36010000000000	0.721065999999989
1.37010000000000	0.723725999999989
1.38010000000000	0.726348999999989
1.39010000000000	0.728962999999988
1.40010000000000	0.731572999999988
1.41010000000000	0.734137999999988
1.42010000000000	0.736676999999988
1.43010000000000	0.739142999999989
1.44010000000000	0.741559999999989
1.45010000000000	0.743984999999990
1.46010000000000	0.746432999999990
1.47010000000000	0.748809999999990
1.48010000000000	0.751148999999990
1.49010000000000	0.753429999999991
1.50010000000000	0.755790999999991
1.51010000000000	0.758051999999991
1.52010000000000	0.760319999999992
1.53010000000000	0.762578999999993
1.54010000000000	0.764819999999993
1.55010000000000	0.766988999999993
1.56010000000000	0.769162999999993
1.57010000000000	0.771301999999993
1.58010000000000	0.773496999999994
1.59010000000000	0.775522999999994
1.60010000000000	0.777580999999995
1.61010000000000	0.779720999999996
1.62010000000000	0.781795999999996
1.63010000000000	0.783850999999996
1.64010000000000	0.785857999999996
1.65010000000000	0.787855999999997
1.66010000000000	0.789813999999997
1.67010000000000	0.791764999999998
1.68010000000000	0.793742999999998
1.69010000000000	0.795650999999999
1.70010000000000	0.797442000000000
1.71010000000000	0.799348000000000
1.72010000000000	0.801184000000001
1.73010000000000	0.803069000000001
1.74010000000000	0.804888000000002
1.75010000000000	0.806704000000003
1.76010000000000	0.808477000000003
1.77010000000000	0.810185000000003
1.78010000000000	0.811983000000004
1.79010000000000	0.813797000000004
1.80010000000000	0.815628000000005
1.81010000000000	0.817364000000005
1.82010000000000	0.819101000000006
1.83010000000000	0.820732000000006
1.84010000000000	0.822466000000006
1.85010000000000	0.824067000000006
1.86010000000000	0.825671000000007
1.87010000000000	0.827304000000007
1.88010000000000	0.828859000000007
1.89010000000000	0.830471000000007
1.90010000000000	0.832096000000008
1.91010000000000	0.833649000000008
1.92010000000000	0.835219000000008
1.93010000000000	0.836711000000009
1.94010000000000	0.838207000000009
1.95010000000000	0.839744000000009
1.96010000000000	0.841233000000009
1.97010000000000	0.842798000000009
1.98010000000000	0.844300000000009
1.99010000000000	0.845763000000010
2.00010000000000	0.847190000000010
2.01010000000000	0.848594000000009
2.02010000000000	0.849954000000009
2.03010000000000	0.851366000000009
2.04010000000000	0.852756000000009
2.05010000000000	0.854117000000009
2.06010000000000	0.855481000000009
2.07010000000000	0.856824000000009
2.08010000000000	0.858234000000009
2.09010000000000	0.859618000000009
2.10010000000000	0.860891000000009
2.11010000000000	0.862298000000008
2.12010000000000	0.863570000000009
2.13010000000000	0.864828000000008
2.14010000000000	0.866125000000008
2.15010000000000	0.867413000000008
2.16010000000000	0.868632000000008
2.17010000000000	0.869835000000008
2.18010000000000	0.871102000000008
2.19010000000000	0.872349000000007
2.20010000000000	0.873541000000007
2.21010000000000	0.874746000000007
2.22010000000000	0.875897000000006
2.23010000000000	0.877036000000006
2.24010000000000	0.878185000000006
2.25010000000000	0.879345000000005
2.26010000000000	0.880442000000005
2.27010000000000	0.881575000000004
2.28010000000000	0.882649000000004
2.29010000000000	0.883683000000004
2.30010000000000	0.884786000000003
2.31010000000000	0.885810000000003
2.32010000000000	0.886903000000003
2.33010000000000	0.888017000000002
2.34010000000000	0.889051000000002
2.35010000000000	0.890124000000001
2.36010000000000	0.891171000000000
2.37010000000000	0.892176000000000
2.38010000000000	0.893156000000000
2.39010000000000	0.894159999999999
2.40010000000000	0.895168999999999
2.41010000000000	0.896139999999999
2.42010000000000	0.897053999999999
2.43010000000000	0.898011999999998
2.44010000000000	0.898918999999997
2.45010000000000	0.899873999999997
2.46010000000000	0.900831999999996
2.47010000000000	0.901778999999995
2.48010000000000	0.902660999999995
2.49010000000000	0.903527999999994
2.50010000000000	0.904441999999994
2.51010000000000	0.905364999999993
2.52010000000000	0.906204999999993
2.53010000000000	0.907097999999992
2.54010000000000	0.907981999999991
2.55010000000000	0.908834999999990
2.56010000000000	0.909765999999990
2.57010000000000	0.910567999999990
2.58010000000000	0.911375999999988
2.59010000000000	0.912180999999988
2.60010000000000	0.913004999999988
2.61010000000000	0.913791999999987
2.62010000000000	0.914588999999987
2.63010000000000	0.915362999999986
2.64010000000000	0.916150999999986
2.65010000000000	0.916931999999985
2.66010000000000	0.917680999999985
2.67010000000000	0.918485999999984
2.68010000000000	0.919251999999984
2.69010000000000	0.919948999999983
2.70010000000000	0.920720999999981
2.71010000000000	0.921460999999981
2.72010000000000	0.922207999999980
2.73010000000000	0.922932999999979
2.74010000000000	0.923646999999978
2.75010000000000	0.924362999999977
2.76010000000000	0.925062999999977
2.77010000000000	0.925732999999977
2.78010000000000	0.926406999999976
2.79010000000000	0.927062999999975
2.80010000000000	0.927698999999974
2.81010000000000	0.928390999999973
2.82010000000000	0.929062999999972
2.83010000000000	0.929731999999971
2.84010000000000	0.930401999999970
2.85010000000000	0.931036999999969
2.86010000000000	0.931655999999968
2.87010000000000	0.932269999999967
2.88010000000000	0.932897999999967
2.89010000000000	0.933516999999966
2.90010000000000	0.934138999999965
2.91010000000000	0.934735999999964
2.92010000000000	0.935356999999963
2.93010000000000	0.935946999999962
2.94010000000000	0.936528999999962
2.95010000000000	0.937104999999961
2.96010000000000	0.937686999999960
2.97010000000000	0.938296999999959
2.98010000000000	0.938889999999958
2.99010000000000	0.939453999999958
3.00010000000000	0.940027999999957
3.01010000000000	0.940576999999956
3.02010000000000	0.941121999999955
3.03010000000000	0.941659999999954
3.04010000000000	0.942165999999953
3.05010000000000	0.942702999999952
3.06010000000000	0.943257999999951
3.07010000000000	0.943784999999951
3.08010000000000	0.944341999999950
3.09010000000000	0.944835999999949
3.10010000000000	0.945343999999948
3.11010000000000	0.945868999999948
3.12010000000000	0.946351999999946
3.13010000000000	0.946830999999945
3.14010000000000	0.947350999999944
3.15010000000000	0.947849999999943
3.16010000000000	0.948363999999942
3.17010000000000	0.948866999999941
3.18010000000000	0.949353999999940
3.19010000000000	0.949817999999940
3.20010000000000	0.950274999999938
3.21010000000000	0.950756999999937
3.22010000000000	0.951238999999936
3.23010000000000	0.951682999999935
3.24010000000000	0.952154999999934
3.25010000000000	0.952615999999933
3.26010000000000	0.953069999999932
3.27010000000000	0.953493999999931
3.28010000000000	0.953949999999931
3.29010000000000	0.954437999999930
3.30010000000000	0.954844999999929
3.31010000000000	0.955285999999928
3.32010000000000	0.955751999999928
3.33010000000000	0.956178999999926
3.34010000000000	0.956600999999925
3.35010000000000	0.956991999999924
3.36010000000000	0.957375999999923
3.37010000000000	0.957735999999922
3.38010000000000	0.958152999999921
3.39010000000000	0.958560999999920
3.40010000000000	0.958941999999919
3.41010000000000	0.959332999999918
3.42010000000000	0.959743999999916
3.43010000000000	0.960112999999915
3.44010000000000	0.960479999999914
3.45010000000000	0.960864999999913
3.46010000000000	0.961250999999912
3.47010000000000	0.961619999999911
3.48010000000000	0.961972999999909
3.49010000000000	0.962328999999908
3.50010000000000	0.962676999999906
3.51010000000000	0.963043999999906
3.52010000000000	0.963387999999904
3.53010000000000	0.963759999999903
3.54010000000000	0.964095999999902
3.55010000000000	0.964448999999901
3.56010000000000	0.964777999999899
3.57010000000000	0.965113999999899
3.58010000000000	0.965431999999898
3.59010000000000	0.965759999999896
3.60010000000000	0.966047999999895
3.61010000000000	0.966359999999894
3.62010000000000	0.966656999999892
3.63010000000000	0.966979999999891
3.64010000000000	0.967308999999889
3.65010000000000	0.967635999999889
3.66010000000000	0.967942999999888
3.67010000000000	0.968246999999887
3.68010000000000	0.968509999999886
3.69010000000000	0.968777999999885
3.70010000000000	0.969062999999884
3.71010000000000	0.969352999999882
3.72010000000000	0.969633999999881
3.73010000000000	0.969909999999879
3.74010000000000	0.970167999999878
3.75010000000000	0.970448999999877
3.76010000000000	0.970727999999875
3.77010000000000	0.970987999999874
3.78010000000000	0.971264999999874
3.79010000000000	0.971554999999873
3.80010000000000	0.971802999999872
3.81010000000000	0.972061999999871
3.82010000000000	0.972341999999870
3.83010000000000	0.972592999999869
3.84010000000000	0.972847999999868
3.85010000000000	0.973116999999866
3.86010000000000	0.973396999999865
3.87010000000000	0.973638999999864
3.88010000000000	0.973869999999863
3.89010000000000	0.974128999999862
3.90010000000000	0.974355999999860
3.91010000000000	0.974598999999859
3.92010000000000	0.974849999999858
3.93010000000000	0.975074999999858
3.94010000000000	0.975319999999856
3.95010000000000	0.975530999999855
3.96010000000000	0.975775999999854
3.97010000000000	0.976004999999854
3.98010000000000	0.976233999999852
3.99010000000000	0.976453999999851
4.00010000000000	0.976676999999850
4.01010000000000	0.976897999999849
4.02010000000000	0.977113999999849
4.03010000000000	0.977301999999848
4.04010000000000	0.977518999999847
4.05010000000000	0.977720999999846
4.06010000000000	0.977928999999845
4.07010000000000	0.978137999999844
4.08010000000000	0.978362999999843
4.09010000000000	0.978563999999841
4.10010000000000	0.978762999999840
4.11010000000000	0.978966999999839
4.12010000000000	0.979191999999838
4.13010000000000	0.979383999999837
4.14010000000000	0.979568999999837
4.15010000000000	0.979758999999836
4.16010000000000	0.979940999999835
4.17010000000000	0.980138999999834
4.18010000000000	0.980328999999833
4.19010000000000	0.980498999999832
4.20010000000000	0.980685999999831
4.21010000000000	0.980848999999831
4.22010000000000	0.981017999999830
4.23010000000000	0.981197999999829
4.24010000000000	0.981367999999828
4.25010000000000	0.981543999999827
4.26010000000000	0.981721999999827
4.27010000000000	0.981900999999825
4.28010000000000	0.982075999999825
4.29010000000000	0.982212999999825
4.30010000000000	0.982377999999824
4.31010000000000	0.982557999999823
4.32010000000000	0.982723999999822
4.33010000000000	0.982900999999821
4.34010000000000	0.983065999999820
4.35010000000000	0.983222999999819
4.36010000000000	0.983369999999818
4.37010000000000	0.983513999999818
4.38010000000000	0.983668999999817
4.39010000000000	0.983816999999817
4.40010000000000	0.983967999999817
4.41010000000000	0.984109999999816
4.42010000000000	0.984272999999815
4.43010000000000	0.984392999999815
4.44010000000000	0.984552999999814
4.45010000000000	0.984690999999813
4.46010000000000	0.984838999999812
4.47010000000000	0.984982999999812
4.48010000000000	0.985143999999811
4.49010000000000	0.985283999999810
4.50010000000000	0.985426999999810
4.51010000000000	0.985568999999809
4.52010000000000	0.985710999999809
4.53010000000000	0.985850999999808
4.54010000000000	0.985980999999808
4.55010000000000	0.986117999999807
4.56010000000000	0.986265999999807
4.57010000000000	0.986390999999807
4.58010000000000	0.986512999999807
4.59010000000000	0.986636999999806
4.60010000000000	0.986751999999807
4.61010000000000	0.986861999999806
4.62010000000000	0.986978999999806
4.63010000000000	0.987102999999806
4.64010000000000	0.987218999999805
4.65010000000000	0.987341999999805
4.66010000000000	0.987460999999804
4.67010000000000	0.987574999999804
4.68010000000000	0.987705999999804
4.69010000000000	0.987824999999804
4.70010000000000	0.987919999999803
4.71010000000000	0.988022999999803
4.72010000000000	0.988139999999803
4.73010000000000	0.988269999999802
4.74010000000000	0.988378999999802
4.75010000000000	0.988510999999802
4.76010000000000	0.988607999999802
4.77010000000000	0.988721999999802
4.78010000000000	0.988829999999802
4.79010000000000	0.988959999999801
4.80010000000000	0.989067999999801
4.81010000000000	0.989189999999801
4.82010000000000	0.989298999999801
4.83010000000000	0.989400999999801
4.84010000000000	0.989505999999801
4.85010000000000	0.989601999999801
4.86010000000000	0.989691999999801
4.87010000000000	0.989788999999801
4.88010000000000	0.989902999999801
4.89010000000000	0.990006999999801
4.90010000000000	0.990096999999801
4.91010000000000	0.990174999999800
4.92010000000000	0.990263999999800
4.93010000000000	0.990368999999801
4.94010000000000	0.990434999999801
4.95010000000000	0.990522999999801
4.96010000000000	0.990613999999801
4.97010000000000	0.990703999999802
4.98010000000000	0.990787999999802
4.99010000000000	0.990878999999802
5.00010000000000	0.990945999999802
5.01010000000000	0.991025999999803
5.02010000000000	0.991126999999803
5.03010000000000	0.991209999999803
5.04010000000000	0.991302999999803
5.05010000000000	0.991383999999803
5.06010000000000	0.991462999999804
5.07010000000000	0.991544999999804
5.08010000000000	0.991615999999804
5.09010000000000	0.991683999999804
5.10010000000000	0.991752999999805
5.11010000000000	0.991827999999805
5.12010000000000	0.991894999999805
5.13010000000000	0.991959999999805
5.14010000000000	0.992035999999806
5.15010000000000	0.992092999999806
5.16010000000000	0.992170999999807
5.17010000000000	0.992242999999807
5.18010000000000	0.992307999999808
5.19010000000000	0.992372999999807
5.20010000000000	0.992445999999808
5.21010000000000	0.992515999999808
5.22010000000000	0.992590999999808
5.23010000000000	0.992670999999808
5.24010000000000	0.992737999999808
5.25010000000000	0.992815999999808
5.26010000000000	0.992882999999808
5.27010000000000	0.992949999999808
5.28010000000000	0.993022999999808
5.29010000000000	0.993083999999809
5.30010000000000	0.993142999999809
5.31010000000000	0.993199999999810
5.32010000000000	0.993256999999810
5.33010000000000	0.993320999999810
5.34010000000000	0.993367999999811
5.35010000000000	0.993431999999811
5.36010000000000	0.993498999999812
5.37010000000000	0.993548999999812
5.38010000000000	0.993609999999812
5.39010000000000	0.993656999999813
5.40010000000000	0.993720999999813
5.41010000000000	0.993790999999814
5.42010000000000	0.993859999999814
5.43010000000000	0.993913999999814
5.44010000000000	0.993966999999815
5.45010000000000	0.994012999999815
5.46010000000000	0.994069999999816
5.47010000000000	0.994122999999816
5.48010000000000	0.994182999999816
5.49010000000000	0.994235999999817
5.50010000000000	0.994281999999817
5.51010000000000	0.994343999999818
5.52010000000000	0.994402999999818
5.53010000000000	0.994449999999819
5.54010000000000	0.994514999999819
5.55010000000000	0.994567999999819
5.56010000000000	0.994633999999820
5.57010000000000	0.994680999999820
5.58010000000000	0.994735999999820
5.59010000000000	0.994779999999821
5.60010000000000	0.994823999999822
5.61010000000000	0.994865999999822
5.62010000000000	0.994911999999823
5.63010000000000	0.994958999999823
5.64010000000000	0.995007999999824
5.65010000000000	0.995062999999824
5.66010000000000	0.995108999999824
5.67010000000000	0.995157999999825
5.68010000000000	0.995211999999825
5.69010000000000	0.995258999999825
5.70010000000000	0.995295999999826
5.71010000000000	0.995334999999826
5.72010000000000	0.995380999999827
5.73010000000000	0.995412999999827
5.74010000000000	0.995462999999828
5.75010000000000	0.995501999999828
5.76010000000000	0.995550999999829
5.77010000000000	0.995598999999829
5.78010000000000	0.995645999999830
5.79010000000000	0.995681999999831
5.80010000000000	0.995713999999831
5.81010000000000	0.995759999999831
5.82010000000000	0.995796999999832
5.83010000000000	0.995828999999833
5.84010000000000	0.995865999999833
5.85010000000000	0.995897999999833
5.86010000000000	0.995938999999834
5.87010000000000	0.995973999999834
5.88010000000000	0.996013999999834
5.89010000000000	0.996044999999835
5.90010000000000	0.996089999999835
5.91010000000000	0.996134999999836
5.92010000000000	0.996163999999836
5.93010000000000	0.996206999999837
5.94010000000000	0.996240999999837
5.95010000000000	0.996276999999838
5.96010000000000	0.996313999999838
5.97010000000000	0.996350999999839
5.98010000000000	0.996387999999839
5.99010000000000	0.996416999999839
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	9.40391344727333e-05
0.0101000000000000	0.00945342980367592
0.0201000000000000	0.0187252099206267
0.0301000000000000	0.0279101995823953
0.0401000000000000	0.0370092112093599
0.0501000000000000	0.0460230496170666
0.0601000000000000	0.0549525120874153
0.0701000000000000	0.0637983884391806
0.0801000000000000	0.0725614610978716
0.0901000000000000	0.0812425051649384
0.100100000000000	0.0898422884863303
0.110100000000000	0.0983615717204124
0.120100000000000	0.106801108405246
0.130100000000000	0.115161645025242
0.140100000000000	0.123443921077185
0.150100000000000	0.131648669135643
0.160100000000000	0.139776614917768
0.170100000000000	0.147828477347480
0.180100000000000	0.155804968619063
0.190100000000000	0.163706794260153
0.200100000000000	0.171534653194148
0.210100000000000	0.179289237802025
0.220100000000000	0.186971233983583
0.230100000000000	0.194581321218110
0.240100000000000	0.202120172624487
0.250100000000000	0.209588455020722
0.260100000000000	0.216986828982932
0.270100000000000	0.224315948903772
0.280100000000000	0.231576463050317
0.290100000000000	0.238769013621402
0.300100000000000	0.245894236804421
0.310100000000000	0.252952762831606
0.320100000000000	0.259945216035763
0.330100000000000	0.266872214905502
0.340100000000000	0.273734372139937
0.350100000000000	0.280532294702887
0.360100000000000	0.287266583876552
0.370100000000000	0.293937835314709
0.380100000000000	0.300546639095388
0.390100000000000	0.307093579773069
0.400100000000000	0.313579236430391
0.410100000000000	0.320004182729362
0.420100000000000	0.326368986962110
0.430100000000000	0.332674212101140
0.440100000000000	0.338920415849139
0.450100000000000	0.345108150688297
0.460100000000000	0.351237963929179
0.470100000000000	0.357310397759134
0.480100000000000	0.363325989290251
0.490100000000000	0.369285270606869
0.500100000000000	0.375188768812638
0.510100000000000	0.381037006077144
0.520100000000000	0.386830499682093
0.530100000000000	0.392569762067070
0.540100000000000	0.398255300874856
0.550100000000000	0.403887618996338
0.560100000000000	0.409467214614986
0.570100000000000	0.414994581250918
0.580100000000000	0.420470207804553
0.590100000000000	0.425894578599854
0.600100000000000	0.431268173427168
0.610100000000000	0.436591467585663
0.620100000000000	0.441864931925368
0.630100000000000	0.447089032888822
0.640100000000000	0.452264232552330
0.650100000000000	0.457390988666833
0.660100000000000	0.462469754698398
0.670100000000000	0.467500979868330
0.680100000000000	0.472485109192899
0.690100000000000	0.477422583522709
0.700100000000000	0.482313839581687
0.710100000000000	0.487159310005716
0.720100000000000	0.491959423380896
0.730100000000000	0.496714604281459
0.740100000000000	0.501425273307320
0.750100000000000	0.506091847121279
0.760100000000000	0.510714738485875
0.770100000000000	0.515294356299899
0.780100000000000	0.519831105634556
0.790100000000000	0.524325387769296
0.800100000000000	0.528777600227311
0.810100000000000	0.533188136810691
0.820100000000000	0.537557387635258
0.830100000000000	0.541885739165074
0.840100000000000	0.546173574246623
0.850100000000000	0.550421272142671
0.860100000000000	0.554629208565816
0.870100000000000	0.558797755711720
0.880100000000000	0.562927282292030
0.890100000000000	0.567018153566985
0.900100000000000	0.571070731377734
0.910100000000000	0.575085374178331
0.920100000000000	0.579062437067448
0.930100000000000	0.583002271819781
0.940100000000000	0.586905226917161
0.950100000000000	0.590771647579387
0.960100000000000	0.594601875794749
0.970100000000000	0.598396250350290
0.980100000000000	0.602155106861760
0.990100000000000	0.605878777803309
1.00010000000000	0.609567592536893
1.01010000000000	0.613221877341404
1.02010000000000	0.616841955441534
1.03010000000000	0.620428147036361
1.04010000000000	0.623980769327671
1.05010000000000	0.627500136548016
1.06010000000000	0.630986559988510
1.07010000000000	0.634440348026359
1.08010000000000	0.637861806152137
1.09010000000000	0.641251236996814
1.10010000000000	0.644608940358515
1.11010000000000	0.647935213229041
1.12010000000000	0.651230349820143
1.13010000000000	0.654494641589536
1.14010000000000	0.657728377266686
1.15010000000000	0.660931842878344
1.16010000000000	0.664105321773850
1.17010000000000	0.667249094650190
1.18010000000000	0.670363439576828
1.19010000000000	0.673448632020301
1.20010000000000	0.676504944868581
1.21010000000000	0.679532648455216
1.22010000000000	0.682532010583239
1.23010000000000	0.685503296548858
1.24010000000000	0.688446769164916
1.25010000000000	0.691362688784145
1.26010000000000	0.694251313322189
1.27010000000000	0.697112898280417
1.28010000000000	0.699947696768524
1.29010000000000	0.702755959526919
1.30010000000000	0.705537934948902
1.31010000000000	0.708293869102635
1.32010000000000	0.711024005752907
1.33010000000000	0.713728586382696
1.34010000000000	0.716407850214526
1.35010000000000	0.719062034231630
1.36010000000000	0.721691373198908
1.37010000000000	0.724296099683694
1.38010000000000	0.726876444076326
1.39010000000000	0.729432634610525
1.40010000000000	0.731964897383583
1.41010000000000	0.734473456376359
1.42010000000000	0.736958533473093
1.43010000000000	0.739420348481029
1.44010000000000	0.741859119149861
1.45010000000000	0.744275061190991
1.46010000000000	0.746668388296606
1.47010000000000	0.749039312158586
1.48010000000000	0.751388042487222
1.49010000000000	0.753714787029768
1.50010000000000	0.756019751588816
1.51010000000000	0.758303140040501
1.52010000000000	0.760565154352529
1.53010000000000	0.762805994602048
1.54010000000000	0.765025858993340
1.55010000000000	0.767224943875354
1.56010000000000	0.769403443759074
1.57010000000000	0.771561551334721
1.58010000000000	0.773699457488801
1.59010000000000	0.775817351320985
1.60010000000000	0.777915420160837
1.61010000000000	0.779993849584383
1.62010000000000	0.782052823430525
1.63010000000000	0.784092523817303
1.64010000000000	0.786113131158003
1.65010000000000	0.788114824177113
1.66010000000000	0.790097779926133
1.67010000000000	0.792062173799235
1.68010000000000	0.794008179548779
1.69010000000000	0.795935969300676
1.70010000000000	0.797845713569618
1.71010000000000	0.799737581274157
1.72010000000000	0.801611739751650
1.73010000000000	0.803468354773054
1.74010000000000	0.805307590557594
1.75010000000000	0.807129609787285
1.76010000000000	0.808934573621324
1.77010000000000	0.810722641710342
1.78010000000000	0.812493972210527
1.79010000000000	0.814248721797614
1.80010000000000	0.815987045680740
1.81010000000000	0.817709097616174
1.82010000000000	0.819415029920919
1.83010000000000	0.821104993486179
1.84010000000000	0.822779137790712
1.85010000000000	0.824437610914049
1.86010000000000	0.826080559549590
1.87010000000000	0.827708129017579
1.88010000000000	0.829320463277961
1.89010000000000	0.830917704943113
1.90010000000000	0.832499995290459
1.91010000000000	0.834067474274965
1.92010000000000	0.835620280541522
1.93010000000000	0.837158551437202
1.94010000000000	0.838682423023414
1.95010000000000	0.840192030087932
1.96010000000000	0.841687506156825
1.97010000000000	0.843168983506260
1.98010000000000	0.844636593174207
1.99010000000000	0.846090464972023
2.00010000000000	0.847530727495945
2.01010000000000	0.848957508138452
2.02010000000000	0.850370933099542
2.03010000000000	0.851771127397891
2.04010000000000	0.853158214881912
2.05010000000000	0.854532318240704
2.06010000000000	0.855893559014916
2.07010000000000	0.857242057607483
2.08010000000000	0.858577933294289
2.09010000000000	0.859901304234707
2.10010000000000	0.861212287482056
2.11010000000000	0.862510998993952
2.12010000000000	0.863797553642566
2.13010000000000	0.865072065224783
2.14010000000000	0.866334646472267
2.15010000000000	0.867585409061437
2.16010000000000	0.868824463623338
2.17010000000000	0.870051919753431
2.18010000000000	0.871267886021285
2.19010000000000	0.872472469980183
2.20010000000000	0.873665778176630
2.21010000000000	0.874847916159779
2.22010000000000	0.876018988490773
2.23010000000000	0.877179098751984
2.24010000000000	0.878328349556180
2.25010000000000	0.879466842555599
2.26010000000000	0.880594678450948
2.27010000000000	0.881711957000297
2.28010000000000	0.882818777027911
2.29010000000000	0.883915236432992
2.30010000000000	0.885001432198335
2.31010000000000	0.886077460398907
2.32010000000000	0.887143416210342
2.33010000000000	0.888199393917367
2.34010000000000	0.889245486922134
2.35010000000000	0.890281787752486
2.36010000000000	0.891308388070138
2.37010000000000	0.892325378678787
2.38010000000000	0.893332849532145
2.39010000000000	0.894330889741888
2.40010000000000	0.895319587585549
2.41010000000000	0.896299030514316
2.42010000000000	0.897269305160775
2.43010000000000	0.898230497346567
2.44010000000000	0.899182692089985
2.45010000000000	0.900125973613484
2.46010000000000	0.901060425351144
2.47010000000000	0.901986129956040
2.48010000000000	0.902903169307552
2.49010000000000	0.903811624518614
2.50010000000000	0.904711575942887
2.51010000000000	0.905603103181861
2.52010000000000	0.906486285091900
2.53010000000000	0.907361199791219
2.54010000000000	0.908227924666789
2.55010000000000	0.909086536381182
2.56010000000000	0.909937110879359
2.57010000000000	0.910779723395378
2.58010000000000	0.911614448459055
2.59010000000000	0.912441359902551
2.60010000000000	0.913260530866908
2.61010000000000	0.914072033808516
2.62010000000000	0.914875940505519
2.63010000000000	0.915672322064169
2.64010000000000	0.916461248925113
2.65010000000000	0.917242790869622
2.66010000000000	0.918017017025764
2.67010000000000	0.918783995874524
2.68010000000000	0.919543795255850
2.69010000000000	0.920296482374663
2.70010000000000	0.921042123806799
2.71010000000000	0.921780785504894
2.72010000000000	0.922512532804222
2.73010000000000	0.923237430428472
2.74010000000000	0.923955542495476
2.75010000000000	0.924666932522874
2.76010000000000	0.925371663433736
2.77010000000000	0.926069797562129
2.78010000000000	0.926761396658627
2.79010000000000	0.927446521895777
2.80010000000000	0.928125233873505
2.81010000000000	0.928797592624482
2.82010000000000	0.929463657619424
2.83010000000000	0.930123487772367
2.84010000000000	0.930777141445863
2.85010000000000	0.931424676456154
2.86010000000000	0.932066150078278
2.87010000000000	0.932701619051139
2.88010000000000	0.933331139582522
2.89010000000000	0.933954767354072
2.90010000000000	0.934572557526211
2.91010000000000	0.935184564743019
2.92010000000000	0.935790843137071
2.93010000000000	0.936391446334221
2.94010000000000	0.936986427458349
2.95010000000000	0.937575839136056
2.96010000000000	0.938159733501321
2.97010000000000	0.938738162200112
2.98010000000000	0.939311176394954
2.99010000000000	0.939878826769454
3.00010000000000	0.940441163532785
3.01010000000000	0.940998236424125
3.02010000000000	0.941550094717062
3.03010000000000	0.942096787223942
3.04010000000000	0.942638362300198
3.05010000000000	0.943174867848619
3.06010000000000	0.943706351323590
3.07010000000000	0.944232859735290
3.08010000000000	0.944754439653850
3.09010000000000	0.945271137213467
3.10010000000000	0.945782998116499
3.11010000000000	0.946290067637486
3.12010000000000	0.946792390627172
3.13010000000000	0.947290011516468
3.14010000000000	0.947782974320374
3.15010000000000	0.948271322641884
3.16010000000000	0.948755099675832
3.17010000000000	0.949234348212723
3.18010000000000	0.949709110642508
3.19010000000000	0.950179428958340
3.20010000000000	0.950645344760287
3.21010000000000	0.951106899259007
3.22010000000000	0.951564133279403
3.23010000000000	0.952017087264224
3.24010000000000	0.952465801277644
3.25010000000000	0.952910315008812
3.26010000000000	0.953350667775357
3.27010000000000	0.953786898526865
3.28010000000000	0.954219045848330
3.29010000000000	0.954647147963560
3.30010000000000	0.955071242738563
3.31010000000000	0.955491367684892
3.32010000000000	0.955907559962966
3.33010000000000	0.956319856385358
3.34010000000000	0.956728293420047
3.35010000000000	0.957132907193647
3.36010000000000	0.957533733494599
3.37010000000000	0.957930807776341
3.38010000000000	0.958324165160442
3.39010000000000	0.958713840439705
3.40010000000000	0.959099868081251
3.41010000000000	0.959482282229562
3.42010000000000	0.959861116709507
3.43010000000000	0.960236405029324
3.44010000000000	0.960608180383594
3.45010000000000	0.960976475656175
3.46010000000000	0.961341323423104
3.47010000000000	0.961702755955486
3.48010000000000	0.962060805222347
3.49010000000000	0.962415502893456
3.50010000000000	0.962766880342132
3.51010000000000	0.963114968648019
3.52010000000000	0.963459798599834
3.53010000000000	0.963801400698088
3.54010000000000	0.964139805157783
3.55010000000000	0.964475041911092
3.56010000000000	0.964807140609997
3.57010000000000	0.965136130628921
3.58010000000000	0.965462041067319
3.59010000000000	0.965784900752255
3.60010000000000	0.966104738240950
3.61010000000000	0.966421581823309
3.62010000000000	0.966735459524426
3.63010000000000	0.967046399107059
3.64010000000000	0.967354428074084
3.65010000000000	0.967659573670934
3.66010000000000	0.967961862888005
3.67010000000000	0.968261322463041
3.68010000000000	0.968557978883507
3.69010000000000	0.968851858388919
3.70010000000000	0.969142986973179
3.71010000000000	0.969431390386866
3.72010000000000	0.969717094139513
3.73010000000000	0.970000123501867
3.74010000000000	0.970280503508125
3.75010000000000	0.970558258958141
3.76010000000000	0.970833414419630
3.77010000000000	0.971105994230332
3.78010000000000	0.971376022500171
3.79010000000000	0.971643523113383
3.80010000000000	0.971908519730632
3.81010000000000	0.972171035791101
3.82010000000000	0.972431094514565
3.83010000000000	0.972688718903447
3.84010000000000	0.972943931744848
3.85010000000000	0.973196755612569
3.86010000000000	0.973447212869101
3.87010000000000	0.973695325667609
3.88010000000000	0.973941115953886
3.89010000000000	0.974184605468299
3.90010000000000	0.974425815747709
3.91010000000000	0.974664768127376
3.92010000000000	0.974901483742846
3.93010000000000	0.975135983531823
3.94010000000000	0.975368288236020
3.95010000000000	0.975598418402992
3.96010000000000	0.975826394387952
3.97010000000000	0.976052236355574
3.98010000000000	0.976275964281781
3.99010000000000	0.976497597955502
4.00010000000000	0.976717156980431
4.01010000000000	0.976934660776754
4.02010000000000	0.977150128582875
4.03010000000000	0.977363579457108
4.04010000000000	0.977575032279370
4.05010000000000	0.977784505752850
4.06010000000000	0.977992018405659
4.07010000000000	0.978197588592472
4.08010000000000	0.978401234496154
4.09010000000000	0.978602974129361
4.10010000000000	0.978802825336142
4.11010000000000	0.979000805793510
4.12010000000000	0.979196933013010
4.13010000000000	0.979391224342267
4.14010000000000	0.979583696966519
4.15010000000000	0.979774367910138
4.16010000000000	0.979963254038136
4.17010000000000	0.980150372057657
4.18010000000000	0.980335738519454
4.19010000000000	0.980519369819351
4.20010000000000	0.980701282199697
4.21010000000000	0.980881491750804
4.22010000000000	0.981060014412364
4.23010000000000	0.981236865974861
4.24010000000000	0.981412062080971
4.25010000000000	0.981585618226944
4.26010000000000	0.981757549763973
4.27010000000000	0.981927871899553
4.28010000000000	0.982096599698825
4.29010000000000	0.982263748085910
4.30010000000000	0.982429331845232
4.31010000000000	0.982593365622817
4.32010000000000	0.982755863927598
4.33010000000000	0.982916841132692
4.34010000000000	0.983076311476672
4.35010000000000	0.983234289064830
4.36010000000000	0.983390787870424
4.37010000000000	0.983545821735909
4.38010000000000	0.983699404374167
4.39010000000000	0.983851549369715
4.40010000000000	0.984002270179913
4.41010000000000	0.984151580136148
4.42010000000000	0.984299492445016
4.43010000000000	0.984446020189490
4.44010000000000	0.984591176330079
4.45010000000000	0.984734973705971
4.46010000000000	0.984877425036166
4.47010000000000	0.985018542920613
4.48010000000000	0.985158339841309
4.49010000000000	0.985296828163417
4.50010000000000	0.985434020136350
4.51010000000000	0.985569927894856
4.52010000000000	0.985704563460097
4.53010000000000	0.985837938740705
4.54010000000000	0.985970065533844
4.55010000000000	0.986100955526240
4.56010000000000	0.986230620295230
4.57010000000000	0.986359071309776
4.58010000000000	0.986486319931483
4.59010000000000	0.986612377415603
4.60010000000000	0.986737254912029
4.61010000000000	0.986860963466286
4.62010000000000	0.986983514020506
4.63010000000000	0.987104917414391
4.64010000000000	0.987225184386176
4.65010000000000	0.987344325573583
4.66010000000000	0.987462351514754
4.67010000000000	0.987579272649184
4.68010000000000	0.987695099318653
4.69010000000000	0.987809841768130
4.70010000000000	0.987923510146684
4.71010000000000	0.988036114508383
4.72010000000000	0.988147664813182
4.73010000000000	0.988258170927804
4.74010000000000	0.988367642626611
4.75010000000000	0.988476089592470
4.76010000000000	0.988583521417611
4.77010000000000	0.988689947604471
4.78010000000000	0.988795377566542
4.79010000000000	0.988899820629195
4.80010000000000	0.989003286030511
4.81010000000000	0.989105782922095
4.82010000000000	0.989207320369887
4.83010000000000	0.989307907354963
4.84010000000000	0.989407552774330
4.85010000000000	0.989506265441713
4.86010000000000	0.989604054088332
4.87010000000000	0.989700927363680
4.88010000000000	0.989796893836284
4.89010000000000	0.989891961994461
4.90010000000000	0.989986140247073
4.91010000000000	0.990079436924268
4.92010000000000	0.990171860278221
4.93010000000000	0.990263418483857
4.94010000000000	0.990354119639581
4.95010000000000	0.990443971767988
4.96010000000000	0.990532982816579
4.97010000000000	0.990621160658457
4.98010000000000	0.990708513093030
4.99010000000000	0.990795047846699
5.00010000000000	0.990880772573537
5.01010000000000	0.990965694855973
5.02010000000000	0.991049822205455
5.03010000000000	0.991133162063122
5.04010000000000	0.991215721800457
5.05010000000000	0.991297508719941
5.06010000000000	0.991378530055698
5.07010000000000	0.991458792974139
5.08010000000000	0.991538304574586
5.09010000000000	0.991617071889912
5.10010000000000	0.991695101887153
5.11010000000000	0.991772401468132
5.12010000000000	0.991848977470065
5.13010000000000	0.991924836666165
5.14010000000000	0.991999985766245
5.15010000000000	0.992074431417308
5.16010000000000	0.992148180204139
5.17010000000000	0.992221238649881
5.18010000000000	0.992293613216619
5.19010000000000	0.992365310305944
5.20010000000000	0.992436336259530
5.21010000000000	0.992506697359683
5.22010000000000	0.992576399829902
5.23010000000000	0.992645449835434
5.24010000000000	0.992713853483811
5.25010000000000	0.992781616825399
5.26010000000000	0.992848745853922
5.27010000000000	0.992915246507001
5.28010000000000	0.992981124666677
5.29010000000000	0.993046386159931
5.30010000000000	0.993111036759201
5.31010000000000	0.993175082182887
5.32010000000000	0.993238528095865
5.33010000000000	0.993301380109980
5.34010000000000	0.993363643784547
5.35010000000000	0.993425324626844
5.36010000000000	0.993486428092595
5.37010000000000	0.993546959586455
5.38010000000000	0.993606924462488
5.39010000000000	0.993666328024639
5.40010000000000	0.993725175527205
5.41010000000000	0.993783472175301
5.42010000000000	0.993841223125314
5.43010000000000	0.993898433485370
5.44010000000000	0.993955108315772
5.45010000000000	0.994011252629458
5.46010000000000	0.994066871392442
5.47010000000000	0.994121969524255
5.48010000000000	0.994176551898372
5.49010000000000	0.994230623342655
5.50010000000000	0.994284188639767
5.51010000000000	0.994337252527607
5.52010000000000	0.994389819699723
5.53010000000000	0.994441894805725
5.54010000000000	0.994493482451705
5.55010000000000	0.994544587200634
5.56010000000000	0.994595213572771
5.57010000000000	0.994645366046064
5.58010000000000	0.994695049056543
5.59010000000000	0.994744266998713
5.60010000000000	0.994793024225946
5.61010000000000	0.994841325050859
5.62010000000000	0.994889173745704
5.63010000000000	0.994936574542741
5.64010000000000	0.994983531634609
5.65010000000000	0.995030049174706
5.66010000000000	0.995076131277547
5.67010000000000	0.995121782019137
5.68010000000000	0.995167005437323
5.69010000000000	0.995211805532156
5.70010000000000	0.995256186266243
5.71010000000000	0.995300151565099
5.72010000000000	0.995343705317493
5.73010000000000	0.995386851375793
5.74010000000000	0.995429593556308
5.75010000000000	0.995471935639616
5.76010000000000	0.995513881370915
5.77010000000000	0.995555434460340
5.78010000000000	0.995596598583301
5.79010000000000	0.995637377380797
5.80010000000000	0.995677774459751
5.81010000000000	0.995717793393318
5.82010000000000	0.995757437721209
5.83010000000000	0.995796710950000
5.84010000000000	0.995835616553442
5.85010000000000	0.995874157972769
5.86010000000000	0.995912338617004
5.87010000000000	0.995950161863258
5.88010000000000	0.995987631057030
5.89010000000000	0.996024749512504
5.90010000000000	0.996061520512841
5.91010000000000	0.996097947310465
5.92010000000000	0.996134033127359
5.93010000000000	0.996169781155346
5.94010000000000	0.996205194556370
5.95010000000000	0.996240276462778
5.96010000000000	0.996275029977594
5.97010000000000	0.996309458174799
5.98010000000000	0.996343564099594
5.99010000000000	0.996377350768681
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0.000113000000000000
0.0101000000000000	0.00977400000000000
0.0201000000000000	0.0194160000000000
0.0301000000000000	0.0289430000000000
0.0401000000000000	0.0382209999999999
0.0501000000000000	0.0476840000000000
0.0601000000000000	0.0570020000000000
0.0701000000000000	0.0660890000000000
0.0801000000000000	0.0752290000000000
0.0901000000000000	0.0842350000000000
0.100100000000000	0.0932500000000001
0.110100000000000	0.102121000000000
0.120100000000000	0.110862000000000
0.130100000000000	0.119489000000000
0.140100000000000	0.128158000000000
0.150100000000000	0.136799000000000
0.160100000000000	0.145155000000001
0.170100000000000	0.153544000000000
0.180100000000000	0.161860000000001
0.190100000000000	0.170248000000001
0.200100000000000	0.178265000000001
0.210100000000000	0.186362000000000
0.220100000000000	0.194268000000000
0.230100000000000	0.201953000000000
0.240100000000000	0.209824000000000
0.250100000000000	0.217404000000000
0.260100000000000	0.225069000000000
0.270100000000000	0.232478000000000
0.280100000000000	0.240008000000000
0.290100000000000	0.247395000000000
0.300100000000000	0.254729000000000
0.310100000000000	0.262023000000000
0.320100000000000	0.269357000000000
0.330100000000000	0.276386000000000
0.340100000000000	0.283463000000000
0.350100000000000	0.290455000000000
0.360100000000000	0.297286000000000
0.370100000000000	0.304081000000000
0.380100000000000	0.310772000000000
0.390100000000000	0.317492000000000
0.400100000000000	0.324173999999999
0.410100000000000	0.330762999999999
0.420100000000000	0.337255999999999
0.430100000000000	0.343556999999999
0.440100000000000	0.349978999999999
0.450100000000000	0.356438999999999
0.460100000000000	0.362603999999998
0.470100000000000	0.368825999999998
0.480100000000000	0.374996999999997
0.490100000000000	0.381077999999998
0.500100000000000	0.386997999999998
0.510100000000000	0.392930999999998
0.520100000000000	0.398927999999998
0.530100000000000	0.404798999999997
0.540100000000000	0.410647999999997
0.550100000000000	0.416322999999997
0.560100000000000	0.421963999999997
0.570100000000000	0.427577999999998
0.580100000000000	0.433189999999998
0.590100000000000	0.438678999999998
0.600100000000000	0.444221999999998
0.610100000000000	0.449569999999998
0.620100000000000	0.454870999999998
0.630100000000000	0.460130999999998
0.640100000000000	0.465348999999998
0.650100000000000	0.470725999999998
0.660100000000000	0.475847999999998
0.670100000000000	0.481035999999999
0.680100000000000	0.486220999999999
0.690100000000000	0.491306999999999
0.700100000000000	0.496315999999999
0.710100000000000	0.501281999999999
0.720100000000000	0.506102999999999
0.730100000000000	0.510966999999999
0.740100000000000	0.515768999999999
0.750100000000000	0.520624999999999
0.760100000000000	0.525246999999999
0.770100000000000	0.529943999999999
0.780100000000000	0.534564999999999
0.790100000000000	0.539203999999999
0.800100000000000	0.543659999999999
0.810100000000000	0.548188999999999
0.820100000000000	0.552610999999999
0.830100000000000	0.556932999999999
0.840100000000000	0.561312999999998
0.850100000000000	0.565532999999999
0.860100000000000	0.569800999999999
0.870100000000000	0.574029999999999
0.880100000000000	0.578089999999999
0.890100000000000	0.582196999999999
0.900100000000000	0.586206999999999
0.910100000000000	0.590291999999998
0.920100000000000	0.594354999999997
0.930100000000000	0.598318999999997
0.940100000000000	0.602310999999998
0.950100000000000	0.606170999999997
0.960100000000000	0.609992999999998
0.970100000000000	0.613739999999998
0.980100000000000	0.617482999999998
0.990100000000000	0.621164999999998
1.00010000000000	0.624953999999997
1.01010000000000	0.628501999999997
1.02010000000000	0.632082999999996
1.03010000000000	0.635659999999996
1.04010000000000	0.639153999999996
1.05010000000000	0.642726999999996
1.06010000000000	0.646181999999995
1.07010000000000	0.649716999999994
1.08010000000000	0.653112999999994
1.09010000000000	0.656435999999993
1.10010000000000	0.659848999999993
1.11010000000000	0.663179999999992
1.12010000000000	0.666436999999992
1.13010000000000	0.669639999999991
1.14010000000000	0.672828999999991
1.15010000000000	0.676000999999990
1.16010000000000	0.679186999999989
1.17010000000000	0.682280999999988
1.18010000000000	0.685380999999987
1.19010000000000	0.688431999999987
1.20010000000000	0.691417999999987
1.21010000000000	0.694454999999986
1.22010000000000	0.697516999999986
1.23010000000000	0.700444999999986
1.24010000000000	0.703378999999986
1.25010000000000	0.706271999999986
1.26010000000000	0.709119999999985
1.27010000000000	0.711926999999985
1.28010000000000	0.714749999999984
1.29010000000000	0.717443999999984
1.30010000000000	0.720236999999984
1.31010000000000	0.722987999999984
1.32010000000000	0.725697999999983
1.33010000000000	0.728361999999983
1.34010000000000	0.731070999999983
1.35010000000000	0.733671999999983
1.36010000000000	0.736205999999984
1.37010000000000	0.738709999999984
1.38010000000000	0.741335999999983
1.39010000000000	0.743923999999983
1.40010000000000	0.746452999999983
1.41010000000000	0.748882999999983
1.42010000000000	0.751324999999983
1.43010000000000	0.753740999999983
1.44010000000000	0.756127999999983
1.45010000000000	0.758470999999984
1.46010000000000	0.760826999999985
1.47010000000000	0.763167999999985
1.48010000000000	0.765518999999985
1.49010000000000	0.767860999999985
1.50010000000000	0.770139999999986
1.51010000000000	0.772412999999986
1.52010000000000	0.774575999999986
1.53010000000000	0.776854999999986
1.54010000000000	0.779043999999986
1.55010000000000	0.781237999999986
1.56010000000000	0.783414999999986
1.57010000000000	0.785490999999987
1.58010000000000	0.787635999999987
1.59010000000000	0.789638999999987
1.60010000000000	0.791684999999988
1.61010000000000	0.793629999999988
1.62010000000000	0.795646999999989
1.63010000000000	0.797598999999989
1.64010000000000	0.799594999999990
1.65010000000000	0.801542999999991
1.66010000000000	0.803489999999991
1.67010000000000	0.805414999999992
1.68010000000000	0.807374999999993
1.69010000000000	0.809258999999993
1.70010000000000	0.811131999999994
1.71010000000000	0.812960999999994
1.72010000000000	0.814785999999994
1.73010000000000	0.816559999999995
1.74010000000000	0.818387999999995
1.75010000000000	0.820129999999996
1.76010000000000	0.821869999999996
1.77010000000000	0.823598999999997
1.78010000000000	0.825400999999997
1.79010000000000	0.827085999999997
1.80010000000000	0.828777999999997
1.81010000000000	0.830469999999998
1.82010000000000	0.832154999999998
1.83010000000000	0.833811999999998
1.84010000000000	0.835441999999999
1.85010000000000	0.837026999999998
1.86010000000000	0.838649999999998
1.87010000000000	0.840240999999999
1.88010000000000	0.841801999999999
1.89010000000000	0.843308999999999
1.90010000000000	0.844828999999999
1.91010000000000	0.846407999999999
1.92010000000000	0.847932999999999
1.93010000000000	0.849438000000000
1.94010000000000	0.850874000000000
1.95010000000000	0.852327000000000
1.96010000000000	0.853735000000000
1.97010000000000	0.855112999999999
1.98010000000000	0.856594999999999
1.99010000000000	0.857949999999999
2.00010000000000	0.859331999999999
2.01010000000000	0.860679999999999
2.02010000000000	0.862036999999998
2.03010000000000	0.863367999999999
2.04010000000000	0.864640999999999
2.05010000000000	0.865949999999999
2.06010000000000	0.867290999999999
2.07010000000000	0.868513999999999
2.08010000000000	0.869771999999999
2.09010000000000	0.871028999999999
2.10010000000000	0.872266999999999
2.11010000000000	0.873522999999998
2.12010000000000	0.874725999999999
2.13010000000000	0.875987999999999
2.14010000000000	0.877196999999998
2.15010000000000	0.878333999999998
2.16010000000000	0.879570999999997
2.17010000000000	0.880737999999997
2.18010000000000	0.881854999999997
2.19010000000000	0.882998999999997
2.20010000000000	0.884147999999997
2.21010000000000	0.885291999999997
2.22010000000000	0.886395999999996
2.23010000000000	0.887478999999995
2.24010000000000	0.888570999999995
2.25010000000000	0.889618999999994
2.26010000000000	0.890677999999995
2.27010000000000	0.891825999999995
2.28010000000000	0.892935999999994
2.29010000000000	0.894002999999993
2.30010000000000	0.895027999999993
2.31010000000000	0.896006999999993
2.32010000000000	0.897011999999992
2.33010000000000	0.897979999999992
2.34010000000000	0.898916999999991
2.35010000000000	0.899869999999991
2.36010000000000	0.900867999999991
2.37010000000000	0.901824999999991
2.38010000000000	0.902792999999990
2.39010000000000	0.903708999999989
2.40010000000000	0.904636999999989
2.41010000000000	0.905575999999988
2.42010000000000	0.906534999999988
2.43010000000000	0.907517999999987
2.44010000000000	0.908371999999987
2.45010000000000	0.909256999999986
2.46010000000000	0.910128999999986
2.47010000000000	0.911063999999985
2.48010000000000	0.911919999999984
2.49010000000000	0.912776999999984
2.50010000000000	0.913642999999983
2.51010000000000	0.914530999999982
2.52010000000000	0.915341999999981
2.53010000000000	0.916143999999981
2.54010000000000	0.916973999999980
2.55010000000000	0.917750999999979
2.56010000000000	0.918518999999979
2.57010000000000	0.919328999999979
2.58010000000000	0.920110999999978
2.59010000000000	0.920891999999977
2.60010000000000	0.921664999999976
2.61010000000000	0.922450999999976
2.62010000000000	0.923199999999975
2.63010000000000	0.923970999999974
2.64010000000000	0.924722999999975
2.65010000000000	0.925465999999974
2.66010000000000	0.926183999999974
2.67010000000000	0.926924999999973
2.68010000000000	0.927656999999973
2.69010000000000	0.928390999999972
2.70010000000000	0.929072999999971
2.71010000000000	0.929792999999971
2.72010000000000	0.930470999999971
2.73010000000000	0.931138999999969
2.74010000000000	0.931789999999969
2.75010000000000	0.932468999999968
2.76010000000000	0.933103999999968
2.77010000000000	0.933773999999967
2.78010000000000	0.934454999999967
2.79010000000000	0.935138999999966
2.80010000000000	0.935777999999965
2.81010000000000	0.936399999999964
2.82010000000000	0.936990999999964
2.83010000000000	0.937604999999963
2.84010000000000	0.938185999999962
2.85010000000000	0.938807999999962
2.86010000000000	0.939392999999961
2.87010000000000	0.939977999999961
2.88010000000000	0.940554999999960
2.89010000000000	0.941127999999959
2.90010000000000	0.941690999999959
2.91010000000000	0.942268999999958
2.92010000000000	0.942840999999958
2.93010000000000	0.943381999999957
2.94010000000000	0.943927999999956
2.95010000000000	0.944473999999955
2.96010000000000	0.945010999999954
2.97010000000000	0.945550999999953
2.98010000000000	0.946135999999953
2.99010000000000	0.946666999999952
3.00010000000000	0.947153999999951
3.01010000000000	0.947689999999949
3.02010000000000	0.948207999999949
3.03010000000000	0.948760999999948
3.04010000000000	0.949250999999947
3.05010000000000	0.949759999999946
3.06010000000000	0.950234999999945
3.07010000000000	0.950671999999944
3.08010000000000	0.951166999999943
3.09010000000000	0.951664999999943
3.10010000000000	0.952166999999942
3.11010000000000	0.952624999999940
3.12010000000000	0.953094999999939
3.13010000000000	0.953574999999938
3.14010000000000	0.953999999999937
3.15010000000000	0.954465999999936
3.16010000000000	0.954888999999935
3.17010000000000	0.955305999999934
3.18010000000000	0.955772999999933
3.19010000000000	0.956202999999932
3.20010000000000	0.956652999999932
3.21010000000000	0.957063999999930
3.22010000000000	0.957490999999929
3.23010000000000	0.957919999999928
3.24010000000000	0.958340999999927
3.25010000000000	0.958753999999926
3.26010000000000	0.959155999999926
3.27010000000000	0.959569999999925
3.28010000000000	0.959959999999924
3.29010000000000	0.960341999999922
3.30010000000000	0.960760999999921
3.31010000000000	0.961169999999921
3.32010000000000	0.961574999999920
3.33010000000000	0.961972999999919
3.34010000000000	0.962350999999918
3.35010000000000	0.962724999999917
3.36010000000000	0.963088999999915
3.37010000000000	0.963454999999915
3.38010000000000	0.963768999999914
3.39010000000000	0.964141999999913
3.40010000000000	0.964482999999911
3.41010000000000	0.964809999999910
3.42010000000000	0.965138999999908
3.43010000000000	0.965477999999907
3.44010000000000	0.965802999999906
3.45010000000000	0.966109999999904
3.46010000000000	0.966449999999903
3.47010000000000	0.966768999999902
3.48010000000000	0.967082999999901
3.49010000000000	0.967438999999900
3.50010000000000	0.967760999999898
3.51010000000000	0.968048999999897
3.52010000000000	0.968360999999896
3.53010000000000	0.968659999999895
3.54010000000000	0.968965999999895
3.55010000000000	0.969279999999893
3.56010000000000	0.969586999999892
3.57010000000000	0.969873999999891
3.58010000000000	0.970143999999889
3.59010000000000	0.970459999999888
3.60010000000000	0.970756999999887
3.61010000000000	0.971037999999886
3.62010000000000	0.971341999999885
3.63010000000000	0.971636999999884
3.64010000000000	0.971882999999883
3.65010000000000	0.972143999999881
3.66010000000000	0.972418999999879
3.67010000000000	0.972676999999878
3.68010000000000	0.972957999999877
3.69010000000000	0.973209999999876
3.70010000000000	0.973477999999874
3.71010000000000	0.973714999999872
3.72010000000000	0.973957999999871
3.73010000000000	0.974201999999870
3.74010000000000	0.974457999999868
3.75010000000000	0.974702999999866
3.76010000000000	0.974956999999865
3.77010000000000	0.975209999999863
3.78010000000000	0.975440999999862
3.79010000000000	0.975674999999860
3.80010000000000	0.975906999999859
3.81010000000000	0.976141999999858
3.82010000000000	0.976388999999857
3.83010000000000	0.976631999999856
3.84010000000000	0.976844999999854
3.85010000000000	0.977054999999853
3.86010000000000	0.977255999999851
3.87010000000000	0.977465999999850
3.88010000000000	0.977714999999849
3.89010000000000	0.977929999999848
3.90010000000000	0.978142999999847
3.91010000000000	0.978341999999846
3.92010000000000	0.978565999999844
3.93010000000000	0.978795999999843
3.94010000000000	0.978991999999842
3.95010000000000	0.979178999999841
3.96010000000000	0.979364999999840
3.97010000000000	0.979548999999839
3.98010000000000	0.979731999999837
3.99010000000000	0.979914999999837
4.00010000000000	0.980117999999836
4.01010000000000	0.980289999999835
4.02010000000000	0.980475999999834
4.03010000000000	0.980667999999833
4.04010000000000	0.980842999999833
4.05010000000000	0.981031999999832
4.06010000000000	0.981231999999831
4.07010000000000	0.981424999999831
4.08010000000000	0.981604999999830
4.09010000000000	0.981783999999829
4.10010000000000	0.981975999999828
4.11010000000000	0.982172999999827
4.12010000000000	0.982309999999827
4.13010000000000	0.982475999999825
4.14010000000000	0.982674999999824
4.15010000000000	0.982842999999823
4.16010000000000	0.983020999999823
4.17010000000000	0.983204999999822
4.18010000000000	0.983386999999820
4.19010000000000	0.983549999999820
4.20010000000000	0.983700999999819
4.21010000000000	0.983858999999818
4.22010000000000	0.984008999999818
4.23010000000000	0.984146999999817
4.24010000000000	0.984308999999816
4.25010000000000	0.984434999999815
4.26010000000000	0.984570999999815
4.27010000000000	0.984690999999815
4.28010000000000	0.984846999999814
4.29010000000000	0.984995999999813
4.30010000000000	0.985149999999813
4.31010000000000	0.985295999999812
4.32010000000000	0.985453999999812
4.33010000000000	0.985607999999812
4.34010000000000	0.985777999999811
4.35010000000000	0.985911999999810
4.36010000000000	0.986064999999810
4.37010000000000	0.986189999999809
4.38010000000000	0.986345999999809
4.39010000000000	0.986474999999808
4.40010000000000	0.986606999999808
4.41010000000000	0.986736999999807
4.42010000000000	0.986879999999807
4.43010000000000	0.987032999999805
4.44010000000000	0.987154999999805
4.45010000000000	0.987291999999804
4.46010000000000	0.987415999999804
4.47010000000000	0.987526999999804
4.48010000000000	0.987633999999804
4.49010000000000	0.987755999999804
4.50010000000000	0.987859999999804
4.51010000000000	0.987959999999804
4.52010000000000	0.988076999999803
4.53010000000000	0.988184999999803
4.54010000000000	0.988305999999802
4.55010000000000	0.988416999999802
4.56010000000000	0.988534999999801
4.57010000000000	0.988628999999801
4.58010000000000	0.988739999999801
4.59010000000000	0.988858999999801
4.60010000000000	0.988995999999801
4.61010000000000	0.989093999999801
4.62010000000000	0.989214999999800
4.63010000000000	0.989323999999799
4.64010000000000	0.989409999999799
4.65010000000000	0.989504999999800
4.66010000000000	0.989615999999800
4.67010000000000	0.989712999999799
4.68010000000000	0.989816999999800
4.69010000000000	0.989904999999799
4.70010000000000	0.990008999999800
4.71010000000000	0.990107999999799
4.72010000000000	0.990201999999800
4.73010000000000	0.990312999999800
4.74010000000000	0.990404999999800
4.75010000000000	0.990496999999801
4.76010000000000	0.990589999999800
4.77010000000000	0.990678999999800
4.78010000000000	0.990765999999801
4.79010000000000	0.990864999999801
4.80010000000000	0.990949999999801
4.81010000000000	0.991053999999801
4.82010000000000	0.991137999999801
4.83010000000000	0.991232999999801
4.84010000000000	0.991316999999801
4.85010000000000	0.991395999999801
4.86010000000000	0.991485999999801
4.87010000000000	0.991580999999802
4.88010000000000	0.991666999999801
4.89010000000000	0.991741999999801
4.90010000000000	0.991834999999802
4.91010000000000	0.991915999999802
4.92010000000000	0.992004999999802
4.93010000000000	0.992084999999803
4.94010000000000	0.992165999999803
4.95010000000000	0.992240999999803
4.96010000000000	0.992310999999803
4.97010000000000	0.992389999999803
4.98010000000000	0.992468999999803
4.99010000000000	0.992542999999803
5.00010000000000	0.992618999999803
5.01010000000000	0.992669999999804
5.02010000000000	0.992738999999804
5.03010000000000	0.992824999999804
5.04010000000000	0.992903999999804
5.05010000000000	0.992979999999804
5.06010000000000	0.993046999999804
5.07010000000000	0.993110999999805
5.08010000000000	0.993172999999805
5.09010000000000	0.993244999999805
5.10010000000000	0.993319999999805
5.11010000000000	0.993386999999805
5.12010000000000	0.993445999999806
5.13010000000000	0.993495999999806
5.14010000000000	0.993555999999807
5.15010000000000	0.993625999999807
5.16010000000000	0.993684999999807
5.17010000000000	0.993749999999807
5.18010000000000	0.993810999999808
5.19010000000000	0.993868999999808
5.20010000000000	0.993920999999809
5.21010000000000	0.993982999999809
5.22010000000000	0.994033999999809
5.23010000000000	0.994092999999810
5.24010000000000	0.994149999999810
5.25010000000000	0.994199999999811
5.26010000000000	0.994253999999812
5.27010000000000	0.994310999999812
5.28010000000000	0.994363999999813
5.29010000000000	0.994412999999813
5.30010000000000	0.994471999999814
5.31010000000000	0.994525999999815
5.32010000000000	0.994574999999815
5.33010000000000	0.994613999999816
5.34010000000000	0.994668999999817
5.35010000000000	0.994724999999817
5.36010000000000	0.994762999999817
5.37010000000000	0.994806999999818
5.38010000000000	0.994867999999818
5.39010000000000	0.994915999999819
5.40010000000000	0.994966999999819
5.41010000000000	0.995003999999820
5.42010000000000	0.995056999999820
5.43010000000000	0.995111999999821
5.44010000000000	0.995165999999822
5.45010000000000	0.995210999999822
5.46010000000000	0.995251999999823
5.47010000000000	0.995294999999823
5.48010000000000	0.995342999999824
5.49010000000000	0.995389999999825
5.50010000000000	0.995430999999825
5.51010000000000	0.995469999999825
5.52010000000000	0.995511999999826
5.53010000000000	0.995548999999827
5.54010000000000	0.995587999999827
5.55010000000000	0.995627999999828
5.56010000000000	0.995667999999829
5.57010000000000	0.995711999999829
5.58010000000000	0.995751999999829
5.59010000000000	0.995786999999829
5.60010000000000	0.995824999999830
5.61010000000000	0.995870999999830
5.62010000000000	0.995903999999831
5.63010000000000	0.995951999999831
5.64010000000000	0.995982999999832
5.65010000000000	0.996021999999832
5.66010000000000	0.996059999999833
5.67010000000000	0.996104999999833
5.68010000000000	0.996139999999834
5.69010000000000	0.996178999999834
5.70010000000000	0.996227999999834
5.71010000000000	0.996263999999835
5.72010000000000	0.996294999999836
5.73010000000000	0.996342999999836
5.74010000000000	0.996368999999836
5.75010000000000	0.996410999999837
5.76010000000000	0.996454999999838
5.77010000000000	0.996491999999838
5.78010000000000	0.996536999999839
5.79010000000000	0.996566999999839
5.80010000000000	0.996596999999840
5.81010000000000	0.996625999999841
5.82010000000000	0.996663999999841
5.83010000000000	0.996685999999841
5.84010000000000	0.996710999999842
5.85010000000000	0.996740999999842
5.86010000000000	0.996771999999843
5.87010000000000	0.996809999999843
5.88010000000000	0.996839999999844
5.89010000000000	0.996869999999844
5.90010000000000	0.996896999999845
5.91010000000000	0.996921999999845
5.92010000000000	0.996950999999845
5.93010000000000	0.996972999999846
5.94010000000000	0.997012999999846
5.95010000000000	0.997043999999847
5.96010000000000	0.997071999999847
5.97010000000000	0.997095999999847
5.98010000000000	0.997130999999848
5.99010000000000	0.997159999999848
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	9.80076529610460e-05
0.0101000000000000	0.00985041932221196
0.0201000000000000	0.0195077074734665
0.0301000000000000	0.0290707999268354
0.0401000000000000	0.0385406154526155
0.0501000000000000	0.0479180638595598
0.0601000000000000	0.0572040460822871
0.0701000000000000	0.0663994542678394
0.0801000000000000	0.0755051718613938
0.0901000000000000	0.0845220736911395
0.100100000000000	0.0934510260523268
0.110100000000000	0.102292886790496
0.120100000000000	0.111048505383893
0.130100000000000	0.119718723025087
0.140100000000000	0.128304372701781
0.150100000000000	0.136806279276849
0.160100000000000	0.145225259567574
0.170100000000000	0.153562122424136
0.180100000000000	0.161817668807309
0.190100000000000	0.169992691865423
0.200100000000000	0.178087977010562
0.210100000000000	0.186104301994019
0.220100000000000	0.194042436981022
0.230100000000000	0.201903144624728
0.240100000000000	0.209687180139491
0.250100000000000	0.217395291373421
0.260100000000000	0.225028218880234
0.270100000000000	0.232586695990398
0.280100000000000	0.240071448881589
0.290100000000000	0.247483196648459
0.300100000000000	0.254822651371721
0.310100000000000	0.262090518186563
0.320100000000000	0.269287495350394
0.330100000000000	0.276414274309926
0.340100000000000	0.283471539767607
0.350100000000000	0.290459969747405
0.360100000000000	0.297380235659946
0.370100000000000	0.304233002367018
0.380100000000000	0.311018928245452
0.390100000000000	0.317738665250374
0.400100000000000	0.324392858977839
0.410100000000000	0.330982148726856
0.420100000000000	0.337507167560814
0.430100000000000	0.343968542368296
0.440100000000000	0.350366893923312
0.450100000000000	0.356702836944938
0.460100000000000	0.362976980156376
0.470100000000000	0.369189926343434
0.480100000000000	0.375342272412441
0.490100000000000	0.381434609447595
0.500100000000000	0.387467522767748
0.510100000000000	0.393441591982643
0.520100000000000	0.399357391048600
0.530100000000000	0.405215488323657
0.540100000000000	0.411016446622174
0.550100000000000	0.416760823268909
0.560100000000000	0.422449170152560
0.570100000000000	0.428082033778786
0.580100000000000	0.433659955322715
0.590100000000000	0.439183470680937
0.600100000000000	0.444653110522990
0.610100000000000	0.450069400342342
0.620100000000000	0.455432860506877
0.630100000000000	0.460744006308895
0.640100000000000	0.466003348014613
0.650100000000000	0.471211390913188
0.660100000000000	0.476368635365267
0.670100000000000	0.481475576851056
0.680100000000000	0.486532706017922
0.690100000000000	0.491540508727535
0.700100000000000	0.496499466102546
0.710100000000000	0.501410054572807
0.720100000000000	0.506272745921150
0.730100000000000	0.511088007328707
0.740100000000000	0.515856301419800
0.750100000000000	0.520578086306384
0.760100000000000	0.525253815632059
0.770100000000000	0.529883938615659
0.780100000000000	0.534468900094403
0.790100000000000	0.539009140566637
0.800100000000000	0.543505096234158
0.810100000000000	0.547957199044113
0.820100000000000	0.552365876730506
0.830100000000000	0.556731552855288
0.840100000000000	0.561054646849055
0.850100000000000	0.565335574051338
0.860100000000000	0.569574745750514
0.870100000000000	0.573772569223312
0.880100000000000	0.577929447773952
0.890100000000000	0.582045780772883
0.900100000000000	0.586121963695158
0.910100000000000	0.590158388158426
0.920100000000000	0.594155441960560
0.930100000000000	0.598113509116912
0.940100000000000	0.602032969897205
0.950100000000000	0.605914200862072
0.960100000000000	0.609757574899232
0.970100000000000	0.613563461259313
0.980100000000000	0.617332225591332
0.990100000000000	0.621064229977820
1.00010000000000	0.624759832969610
1.01010000000000	0.628419389620289
1.02010000000000	0.632043251520302
1.03010000000000	0.635631766830737
1.04010000000000	0.639185280316774
1.05010000000000	0.642704133380803
1.06010000000000	0.646188664095233
1.07010000000000	0.649639207234961
1.08010000000000	0.653056094309546
1.09010000000000	0.656439653595050
1.10010000000000	0.659790210165585
1.11010000000000	0.663108085924538
1.12010000000000	0.666393599635500
1.13010000000000	0.669647066952892
1.14010000000000	0.672868800452289
1.15010000000000	0.676059109660455
1.16010000000000	0.679218301085074
1.17010000000000	0.682346678244204
1.18010000000000	0.685444541695435
1.19010000000000	0.688512189064761
1.20010000000000	0.691549915075184
1.21010000000000	0.694558011575017
1.22010000000000	0.697536767565933
1.23010000000000	0.700486469230729
1.24010000000000	0.703407399960815
1.25010000000000	0.706299840383448
1.26010000000000	0.709164068388689
1.27010000000000	0.712000359156101
1.28010000000000	0.714808985181190
1.29010000000000	0.717590216301583
1.30010000000000	0.720344319722950
1.31010000000000	0.723071560044680
1.32010000000000	0.725772199285302
1.33010000000000	0.728446496907653
1.34010000000000	0.731094709843813
1.35010000000000	0.733717092519782
1.36010000000000	0.736313896879933
1.37010000000000	0.738885372411209
1.38010000000000	0.741431766167098
1.39010000000000	0.743953322791364
1.40010000000000	0.746450284541555
1.41010000000000	0.748922891312278
1.42010000000000	0.751371380658242
1.43010000000000	0.753795987817084
1.44010000000000	0.756196945731972
1.45010000000000	0.758574485073981
1.46010000000000	0.760928834264256
1.47010000000000	0.763260219495956
1.48010000000000	0.765568864755990
1.49010000000000	0.767854991846529
1.50010000000000	0.770118820406324
1.51010000000000	0.772360567931803
1.52010000000000	0.774580449797963
1.53010000000000	0.776778679279071
1.54010000000000	0.778955467569149
1.55010000000000	0.781111023802264
1.56010000000000	0.783245555072623
1.57010000000000	0.785359266454466
1.58010000000000	0.787452361021773
1.59010000000000	0.789525039867770
1.60010000000000	0.791577502124250
1.61010000000000	0.793609944980708
1.62010000000000	0.795622563703281
1.63010000000000	0.797615551653510
1.64010000000000	0.799589100306920
1.65010000000000	0.801543399271410
1.66010000000000	0.803478636305474
1.67010000000000	0.805394997336241
1.68010000000000	0.807292666477330
1.69010000000000	0.809171826046551
1.70010000000000	0.811032656583408
1.71010000000000	0.812875336866456
1.72010000000000	0.814700043930467
1.73010000000000	0.816506953083445
1.74010000000000	0.818296237923467
1.75010000000000	0.820068070355362
1.76010000000000	0.821822620607224
1.77010000000000	0.823560057246769
1.78010000000000	0.825280547197531
1.79010000000000	0.826984255754895
1.80010000000000	0.828671346601983
1.81010000000000	0.830341981825375
1.82010000000000	0.831996321930686
1.83010000000000	0.833634525857980
1.84010000000000	0.835256750997047
1.85010000000000	0.836863153202522
1.86010000000000	0.838453886808857
1.87010000000000	0.840029104645148
1.88010000000000	0.841588958049822
1.89010000000000	0.843133596885172
1.90010000000000	0.844663169551759
1.91010000000000	0.846177823002668
1.92010000000000	0.847677702757625
1.93010000000000	0.849162952916980
1.94010000000000	0.850633716175551
1.95010000000000	0.852090133836330
1.96010000000000	0.853532345824066
1.97010000000000	0.854960490698700
1.98010000000000	0.856374705668683
1.99010000000000	0.857775126604151
2.00010000000000	0.859161888049992
2.01010000000000	0.860535123238755
2.02010000000000	0.861894964103466
2.03010000000000	0.863241541290294
2.04010000000000	0.864574984171105
2.05010000000000	0.865895420855892
2.06010000000000	0.867202978205084
2.07010000000000	0.868497781841733
2.08010000000000	0.869779956163583
2.09010000000000	0.871049624355019
2.10010000000000	0.872306908398907
2.11010000000000	0.873551929088310
2.12010000000000	0.874784806038096
2.13010000000000	0.876005657696426
2.14010000000000	0.877214601356138
2.15010000000000	0.878411753166010
2.16010000000000	0.879597228141927
2.17010000000000	0.880771140177924
2.18010000000000	0.881933602057131
2.19010000000000	0.883084725462611
2.20010000000000	0.884224620988087
2.21010000000000	0.885353398148567
2.22010000000000	0.886471165390866
2.23010000000000	0.887578030104027
2.24010000000000	0.888674098629637
2.25010000000000	0.889759476272042
2.26010000000000	0.890834267308467
2.27010000000000	0.891898574999032
2.28010000000000	0.892952501596673
2.29010000000000	0.893996148356971
2.30010000000000	0.895029615547871
2.31010000000000	0.896053002459320
2.32010000000000	0.897066407412810
2.33010000000000	0.898069927770819
2.34010000000000	0.899063659946163
2.35010000000000	0.900047699411265
2.36010000000000	0.901022140707326
2.37010000000000	0.901987077453403
2.38010000000000	0.902942602355412
2.39010000000000	0.903888807215026
2.40010000000000	0.904825782938498
2.41010000000000	0.905753619545401
2.42010000000000	0.906672406177265
2.43010000000000	0.907582231106149
2.44010000000000	0.908483181743121
2.45010000000000	0.909375344646655
2.46010000000000	0.910258805530947
2.47010000000000	0.911133649274147
2.48010000000000	0.911999959926521
2.49010000000000	0.912857820718521
2.50010000000000	0.913707314068777
2.51010000000000	0.914548521592028
2.52010000000000	0.915381524106949
2.53010000000000	0.916206401643925
2.54010000000000	0.917023233452736
2.55010000000000	0.917832098010175
2.56010000000000	0.918633073027580
2.57010000000000	0.919426235458308
2.58010000000000	0.920211661505122
2.59010000000000	0.920989426627517
2.60010000000000	0.921759605548968
2.61010000000000	0.922522272264107
2.62010000000000	0.923277500045835
2.63010000000000	0.924025361452362
2.64010000000000	0.924765928334171
2.65010000000000	0.925499271840933
2.66010000000000	0.926225462428332
2.67010000000000	0.926944569864838
2.68010000000000	0.927656663238415
2.69010000000000	0.928361810963148
2.70010000000000	0.929060080785823
2.71010000000000	0.929751539792436
2.72010000000000	0.930436254414635
2.73010000000000	0.931114290436104
2.74010000000000	0.931785712998885
2.75010000000000	0.932450586609633
2.76010000000000	0.933108975145814
2.77010000000000	0.933760941861844
2.78010000000000	0.934406549395166
2.79010000000000	0.935045859772267
2.80010000000000	0.935678934414638
2.81010000000000	0.936305834144671
2.82010000000000	0.936926619191509
2.83010000000000	0.937541349196826
2.84010000000000	0.938150083220564
2.85010000000000	0.938752879746601
2.86010000000000	0.939349796688374
2.87010000000000	0.939940891394439
2.88010000000000	0.940526220653985
2.89010000000000	0.941105840702287
2.90010000000000	0.941679807226111
2.91010000000000	0.942248175369062
2.92010000000000	0.942810999736884
2.93010000000000	0.943368334402701
2.94010000000000	0.943920232912221
2.95010000000000	0.944466748288872
2.96010000000000	0.945007933038901
2.97010000000000	0.945543839156418
2.98010000000000	0.946074518128389
2.99010000000000	0.946600020939586
3.00010000000000	0.947120398077483
3.01010000000000	0.947635699537105
3.02010000000000	0.948145974825832
3.03010000000000	0.948651272968161
3.04010000000000	0.949151642510412
3.05010000000000	0.949647131525385
3.06010000000000	0.950137787616993
3.07010000000000	0.950623657924822
3.08010000000000	0.951104789128670
3.09010000000000	0.951581227453026
3.10010000000000	0.952053018671511
3.11010000000000	0.952520208111278
3.12010000000000	0.952982840657369
3.13010000000000	0.953440960757018
3.14010000000000	0.953894612423932
3.15010000000000	0.954343839242515
3.16010000000000	0.954788684372055
3.17010000000000	0.955229190550868
3.18010000000000	0.955665400100413
3.19010000000000	0.956097354929346
3.20010000000000	0.956525096537557
3.21010000000000	0.956948666020149
3.22010000000000	0.957368104071392
3.23010000000000	0.957783450988629
3.24010000000000	0.958194746676150
3.25010000000000	0.958602030649026
3.26010000000000	0.959005342036898
3.27010000000000	0.959404719587750
3.28010000000000	0.959800201671622
3.29010000000000	0.960191826284296
3.30010000000000	0.960579631050951
3.31010000000000	0.960963653229776
3.32010000000000	0.961343929715547
3.33010000000000	0.961720497043177
3.34010000000000	0.962093391391222
3.35010000000000	0.962462648585357
3.36010000000000	0.962828304101820
3.37010000000000	0.963190393070821
3.38010000000000	0.963548950279913
3.39010000000000	0.963904010177334
3.40010000000000	0.964255606875326
3.41010000000000	0.964603774153399
3.42010000000000	0.964948545461586
3.43010000000000	0.965289953923654
3.44010000000000	0.965628032340284
3.45010000000000	0.965962813192225
3.46010000000000	0.966294328643416
3.47010000000000	0.966622610544069
3.48010000000000	0.966947690433738
3.49010000000000	0.967269599544344
3.50010000000000	0.967588368803177
3.51010000000000	0.967904028835865
3.52010000000000	0.968216609969323
3.53010000000000	0.968526142234655
3.54010000000000	0.968832655370050
3.55010000000000	0.969136178823640
3.56010000000000	0.969436741756316
3.57010000000000	0.969734373044543
3.58010000000000	0.970029101283129
3.59010000000000	0.970320954787971
3.60010000000000	0.970609961598777
3.61010000000000	0.970896149481765
3.62010000000000	0.971179545932317
3.63010000000000	0.971460178177638
3.64010000000000	0.971738073179358
3.65010000000000	0.972013257636128
3.66010000000000	0.972285757986185
3.67010000000000	0.972555600409893
3.68010000000000	0.972822810832253
3.69010000000000	0.973087414925402
3.70010000000000	0.973349438111072
3.71010000000000	0.973608905563036
3.72010000000000	0.973865842209525
3.73010000000000	0.974120272735628
3.74010000000000	0.974372221585653
3.75010000000000	0.974621712965487
3.76010000000000	0.974868770844915
3.77010000000000	0.975113418959923
3.78010000000000	0.975355680814983
3.79010000000000	0.975595579685306
3.80010000000000	0.975833138619079
3.81010000000000	0.976068380439683
3.82010000000000	0.976301327747881
3.83010000000000	0.976532002923994
3.84010000000000	0.976760428130048
3.85010000000000	0.976986625311902
3.86010000000000	0.977210616201361
3.87010000000000	0.977432422318261
3.88010000000000	0.977652064972535
3.89010000000000	0.977869565266264
3.90010000000000	0.978084944095702
3.91010000000000	0.978298222153284
3.92010000000000	0.978509419929617
3.93010000000000	0.978718557715440
3.94010000000000	0.978925655603584
3.95010000000000	0.979130733490895
3.96010000000000	0.979333811080150
3.97010000000000	0.979534907881947
3.98010000000000	0.979734043216582
3.99010000000000	0.979931236215903
4.00010000000000	0.980126505825148
4.01010000000000	0.980319870804768
4.02010000000000	0.980511349732225
4.03010000000000	0.980700961003781
4.04010000000000	0.980888722836262
4.05010000000000	0.981074653268813
4.06010000000000	0.981258770164626
4.07010000000000	0.981441091212659
4.08010000000000	0.981621633929333
4.09010000000000	0.981800415660218
4.10010000000000	0.981977453581698
4.11010000000000	0.982152764702620
4.12010000000000	0.982326365865930
4.13010000000000	0.982498273750292
4.14010000000000	0.982668504871684
4.15010000000000	0.982837075584997
4.16010000000000	0.983004002085594
4.17010000000000	0.983169300410872
4.18010000000000	0.983332986441801
4.19010000000000	0.983495075904451
4.20010000000000	0.983655584371504
4.21010000000000	0.983814527263746
4.22010000000000	0.983971919851552
4.23010000000000	0.984127777256352
4.24010000000000	0.984282114452083
4.25010000000000	0.984434946266633
4.26010000000000	0.984586287383256
4.27010000000000	0.984736152341989
4.28010000000000	0.984884555541047
4.29010000000000	0.985031511238211
4.30010000000000	0.985177033552188
4.31010000000000	0.985321136463979
4.32010000000000	0.985463833818214
4.33010000000000	0.985605139324482
4.34010000000000	0.985745066558654
4.35010000000000	0.985883628964185
4.36010000000000	0.986020839853400
4.37010000000000	0.986156712408783
4.38010000000000	0.986291259684234
4.39010000000000	0.986424494606329
4.40010000000000	0.986556429975562
4.41010000000000	0.986687078467569
4.42010000000000	0.986816452634353
4.43010000000000	0.986944564905485
4.44010000000000	0.987071427589300
4.45010000000000	0.987197052874081
4.46010000000000	0.987321452829225
4.47010000000000	0.987444639406410
4.48010000000000	0.987566624440737
4.49010000000000	0.987687419651869
4.50010000000000	0.987807036645159
4.51010000000000	0.987925486912760
4.52010000000000	0.988042781834735
4.53010000000000	0.988158932680147
4.54010000000000	0.988273950608144
4.55010000000000	0.988387846669025
4.56010000000000	0.988500631805310
4.57010000000000	0.988612316852786
4.58010000000000	0.988722912541548
4.59010000000000	0.988832429497036
4.60010000000000	0.988940878241043
4.61010000000000	0.989048269192743
4.62010000000000	0.989154612669677
4.63010000000000	0.989259918888752
4.64010000000000	0.989364197967223
4.65010000000000	0.989467459923659
4.66010000000000	0.989569714678912
4.67010000000000	0.989670972057067
4.68010000000000	0.989771241786386
4.69010000000000	0.989870533500243
4.70010000000000	0.989968856738051
4.71010000000000	0.990066220946174
4.72010000000000	0.990162635478841
4.73010000000000	0.990258109599038
4.74010000000000	0.990352652479406
4.75010000000000	0.990446273203113
4.76010000000000	0.990538980764732
4.77010000000000	0.990630784071106
4.78010000000000	0.990721691942201
4.79010000000000	0.990811713111953
4.80010000000000	0.990900856229112
4.81010000000000	0.990989129858067
4.82010000000000	0.991076542479672
4.83010000000000	0.991163102492059
4.84010000000000	0.991248818211446
4.85010000000000	0.991333697872938
4.86010000000000	0.991417749631314
4.87010000000000	0.991500981561815
4.88010000000000	0.991583401660912
4.89010000000000	0.991665017847086
4.90010000000000	0.991745837961578
4.91010000000000	0.991825869769149
4.92010000000000	0.991905120958824
4.93010000000000	0.991983599144629
4.94010000000000	0.992061311866322
4.95010000000000	0.992138266590124
4.96010000000000	0.992214470709431
4.97010000000000	0.992289931545519
4.98010000000000	0.992364656348261
4.99010000000000	0.992438652296812
5.00010000000000	0.992511926500303
5.01010000000000	0.992584485998525
5.02010000000000	0.992656337762602
5.03010000000000	0.992727488695662
5.04010000000000	0.992797945633505
5.05010000000000	0.992867715345253
5.06010000000000	0.992936804534002
5.07010000000000	0.993005219837469
5.08010000000000	0.993072967828627
5.09010000000000	0.993140055016338
5.10010000000000	0.993206487845975
5.11010000000000	0.993272272700047
5.12010000000000	0.993337415898806
5.13010000000000	0.993401923700861
5.14010000000000	0.993465802303771
5.15010000000000	0.993529057844651
5.16010000000000	0.993591696400748
5.17010000000000	0.993653723990038
5.18010000000000	0.993715146571797
5.19010000000000	0.993775970047175
5.20010000000000	0.993836200259764
5.21010000000000	0.993895842996157
5.22010000000000	0.993954903986505
5.23010000000000	0.994013388905071
5.24010000000000	0.994071303370770
5.25010000000000	0.994128652947709
5.26010000000000	0.994185443145728
5.27010000000000	0.994241679420921
5.28010000000000	0.994297367176167
5.29010000000000	0.994352511761645
5.30010000000000	0.994407118475349
5.31010000000000	0.994461192563596
5.32010000000000	0.994514739221532
5.33010000000000	0.994567763593635
5.34010000000000	0.994620270774197
5.35010000000000	0.994672265807825
5.36010000000000	0.994723753689920
5.37010000000000	0.994774739367162
5.38010000000000	0.994825227737979
5.39010000000000	0.994875223653018
5.40010000000000	0.994924731915622
5.41010000000000	0.994973757282273
5.42010000000000	0.995022304463066
5.43010000000000	0.995070378122152
5.44010000000000	0.995117982878189
5.45010000000000	0.995165123304782
5.46010000000000	0.995211803930933
5.47010000000000	0.995258029241462
5.48010000000000	0.995303803677447
5.49010000000000	0.995349131636649
5.50010000000000	0.995394017473934
5.51010000000000	0.995438465501692
5.52010000000000	0.995482479990246
5.53010000000000	0.995526065168274
5.54010000000000	0.995569225223204
5.55010000000000	0.995611964301621
5.56010000000000	0.995654286509663
5.57010000000000	0.995696195913423
5.58010000000000	0.995737696539328
5.59010000000000	0.995778792374532
5.60010000000000	0.995819487367304
5.61010000000000	0.995859785427400
5.62010000000000	0.995899690426437
5.63010000000000	0.995939206198273
5.64010000000000	0.995978336539371
5.65010000000000	0.996017085209162
5.66010000000000	0.996055455930409
5.67010000000000	0.996093452389564
5.68010000000000	0.996131078237123
5.69010000000000	0.996168337087972
5.70010000000000	0.996205232521742
5.71010000000000	0.996241768083145
5.72010000000000	0.996277947282323
5.73010000000000	0.996313773595175
5.74010000000000	0.996349250463704
5.75010000000000	0.996384381296333
5.76010000000000	0.996419169468243
5.77010000000000	0.996453618321694
5.78010000000000	0.996487731166347
5.79010000000000	0.996521511279580
5.80010000000000	0.996554961906802
5.81010000000000	0.996588086261770
5.82010000000000	0.996620887526892
5.83010000000000	0.996653368853538
5.84010000000000	0.996685533362338
5.85010000000000	0.996717384143484
5.86010000000000	0.996748924257028
5.87010000000000	0.996780156733172
5.88010000000000	0.996811084572565
5.89010000000000	0.996841710746586
5.90010000000000	0.996872038197634
5.91010000000000	0.996902069839406
5.92010000000000	0.996931808557180
5.93010000000000	0.996961257208092
5.94010000000000	0.996990418621409
5.95010000000000	0.997019295598802
5.96010000000000	0.997047890914615
5.97010000000000	0.997076207316131
5.98010000000000	0.997104247523837
5.99010000000000	0.997132014231687
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 5]
  table[row sep=newline]{
  0.000100000000000000	0.000116000000000000
0.0101000000000000	0.00997700000000000
0.0201000000000000	0.0195550000000000
0.0301000000000000	0.0293200000000000
0.0401000000000000	0.0390890000000000
0.0501000000000000	0.0485479999999999
0.0601000000000000	0.0580349999999999
0.0701000000000000	0.0673590000000000
0.0801000000000000	0.0765960000000000
0.0901000000000000	0.0856130000000000
0.100100000000000	0.0949060000000000
0.110100000000000	0.103847000000000
0.120100000000000	0.112797000000000
0.130100000000000	0.121637000000000
0.140100000000000	0.130375000000000
0.150100000000000	0.138952000000000
0.160100000000000	0.147678000000000
0.170100000000000	0.156175000000000
0.180100000000000	0.164554000000001
0.190100000000000	0.172824000000001
0.200100000000000	0.181040000000001
0.210100000000000	0.189332000000001
0.220100000000000	0.197388000000001
0.230100000000000	0.205324000000001
0.240100000000000	0.213088000000000
0.250100000000000	0.220961000000000
0.260100000000000	0.228530000000000
0.270100000000000	0.236139000000000
0.280100000000000	0.243830000000000
0.290100000000000	0.251267000000000
0.300100000000000	0.258484000000000
0.310100000000000	0.265956000000000
0.320100000000000	0.273148999999999
0.330100000000000	0.280412000000000
0.340100000000000	0.287672999999999
0.350100000000000	0.294717999999999
0.360100000000000	0.301815000000000
0.370100000000000	0.308777000000000
0.380100000000000	0.315764000000000
0.390100000000000	0.322473999999999
0.400100000000000	0.329246999999999
0.410100000000000	0.335963999999999
0.420100000000000	0.342491999999999
0.430100000000000	0.349094999999999
0.440100000000000	0.355553999999998
0.450100000000000	0.362033999999998
0.460100000000000	0.368420999999998
0.470100000000000	0.374750999999998
0.480100000000000	0.381073999999998
0.490100000000000	0.387257999999998
0.500100000000000	0.393457999999998
0.510100000000000	0.399514999999998
0.520100000000000	0.405476999999998
0.530100000000000	0.411507999999998
0.540100000000000	0.417309999999998
0.550100000000000	0.423106999999998
0.560100000000000	0.428874999999998
0.570100000000000	0.434585999999998
0.580100000000000	0.440296999999998
0.590100000000000	0.445926999999998
0.600100000000000	0.451461999999999
0.610100000000000	0.456826999999999
0.620100000000000	0.462256999999999
0.630100000000000	0.467650999999999
0.640100000000000	0.472995999999999
0.650100000000000	0.478225999999999
0.660100000000000	0.483605999999999
0.670100000000000	0.488680000000000
0.680100000000000	0.493756000000000
0.690100000000000	0.498826000000000
0.700100000000000	0.503970000000000
0.710100000000000	0.508858000000000
0.720100000000000	0.513697000000000
0.730100000000000	0.518572000000001
0.740100000000000	0.523451000000001
0.750100000000000	0.528165000000001
0.760100000000000	0.532888000000001
0.770100000000000	0.537663000000000
0.780100000000000	0.542248000000001
0.790100000000000	0.546795000000001
0.800100000000000	0.551169000000001
0.810100000000000	0.555610000000002
0.820100000000000	0.559931000000002
0.830100000000000	0.564329000000002
0.840100000000000	0.568621000000002
0.850100000000000	0.572907000000002
0.860100000000000	0.577186000000002
0.870100000000000	0.581469000000002
0.880100000000000	0.585684000000001
0.890100000000000	0.589736000000002
0.900100000000000	0.593700000000002
0.910100000000000	0.597828000000002
0.920100000000000	0.601769000000001
0.930100000000000	0.605792000000001
0.940100000000000	0.609730000000000
0.950100000000000	0.613507000000000
0.960100000000000	0.617474000000000
0.970100000000000	0.621177000000000
0.980100000000000	0.624889999999999
0.990100000000000	0.628637999999998
1.00010000000000	0.632254999999998
1.01010000000000	0.635984999999998
1.02010000000000	0.639576999999997
1.03010000000000	0.643173999999997
1.04010000000000	0.646805999999997
1.05010000000000	0.650203999999996
1.06010000000000	0.653622999999996
1.07010000000000	0.657104999999995
1.08010000000000	0.660556999999995
1.09010000000000	0.663859999999994
1.10010000000000	0.667220999999993
1.11010000000000	0.670548999999993
1.12010000000000	0.673783999999992
1.13010000000000	0.677005999999992
1.14010000000000	0.680240999999992
1.15010000000000	0.683384999999991
1.16010000000000	0.686579999999990
1.17010000000000	0.689711999999990
1.18010000000000	0.692792999999989
1.19010000000000	0.695928999999988
1.20010000000000	0.699018999999988
1.21010000000000	0.702022999999988
1.22010000000000	0.704907999999987
1.23010000000000	0.707838999999987
1.24010000000000	0.710703999999987
1.25010000000000	0.713543999999986
1.26010000000000	0.716462999999986
1.27010000000000	0.719285999999986
1.28010000000000	0.722095999999985
1.29010000000000	0.724918999999985
1.30010000000000	0.727687999999985
1.31010000000000	0.730294999999984
1.32010000000000	0.732896999999984
1.33010000000000	0.735540999999984
1.34010000000000	0.738190999999985
1.35010000000000	0.740721999999985
1.36010000000000	0.743288999999985
1.37010000000000	0.745868999999985
1.38010000000000	0.748401999999986
1.39010000000000	0.750944999999986
1.40010000000000	0.753401999999986
1.41010000000000	0.755883999999987
1.42010000000000	0.758319999999987
1.43010000000000	0.760713999999987
1.44010000000000	0.763124999999987
1.45010000000000	0.765576999999988
1.46010000000000	0.767851999999988
1.47010000000000	0.770134999999988
1.48010000000000	0.772402999999988
1.49010000000000	0.774653999999989
1.50010000000000	0.776794999999990
1.51010000000000	0.778957999999990
1.52010000000000	0.781125999999990
1.53010000000000	0.783293999999991
1.54010000000000	0.785466999999991
1.55010000000000	0.787635999999991
1.56010000000000	0.789771999999991
1.57010000000000	0.791821999999992
1.58010000000000	0.793903999999992
1.59010000000000	0.795988999999992
1.60010000000000	0.798043999999992
1.61010000000000	0.800018999999993
1.62010000000000	0.801966999999993
1.63010000000000	0.803834999999994
1.64010000000000	0.805768999999994
1.65010000000000	0.807655999999994
1.66010000000000	0.809612999999995
1.67010000000000	0.811580999999995
1.68010000000000	0.813392999999995
1.69010000000000	0.815286999999996
1.70010000000000	0.817139999999996
1.71010000000000	0.818945999999997
1.72010000000000	0.820758999999998
1.73010000000000	0.822542999999998
1.74010000000000	0.824301999999999
1.75010000000000	0.826063999999999
1.76010000000000	0.827760999999999
1.77010000000000	0.829508999999999
1.78010000000000	0.831169999999999
1.79010000000000	0.832816999999999
1.80010000000000	0.834435999999999
1.81010000000000	0.836072000000000
1.82010000000000	0.837679000000000
1.83010000000000	0.839236000000001
1.84010000000000	0.840790000000001
1.85010000000000	0.842375000000001
1.86010000000000	0.843937000000001
1.87010000000000	0.845451000000001
1.88010000000000	0.847012000000002
1.89010000000000	0.848600000000002
1.90010000000000	0.850149000000002
1.91010000000000	0.851626000000002
1.92010000000000	0.853078000000002
1.93010000000000	0.854520000000002
1.94010000000000	0.855977000000002
1.95010000000000	0.857413000000002
1.96010000000000	0.858928000000002
1.97010000000000	0.860251000000002
1.98010000000000	0.861678000000002
1.99010000000000	0.863126000000002
2.00010000000000	0.864466000000002
2.01010000000000	0.865730000000002
2.02010000000000	0.867034000000002
2.03010000000000	0.868344000000002
2.04010000000000	0.869587000000002
2.05010000000000	0.870936000000002
2.06010000000000	0.872231000000002
2.07010000000000	0.873547000000002
2.08010000000000	0.874784000000002
2.09010000000000	0.875956000000002
2.10010000000000	0.877146000000002
2.11010000000000	0.878329000000002
2.12010000000000	0.879481000000001
2.13010000000000	0.880658000000001
2.14010000000000	0.881805000000001
2.15010000000000	0.882936000000000
2.16010000000000	0.884084000000000
2.17010000000000	0.885218000000000
2.18010000000000	0.886355999999999
2.19010000000000	0.887479999999999
2.20010000000000	0.888522999999999
2.21010000000000	0.889605999999999
2.22010000000000	0.890743999999999
2.23010000000000	0.891801999999999
2.24010000000000	0.892868999999999
2.25010000000000	0.893982999999998
2.26010000000000	0.895062999999998
2.27010000000000	0.896134999999998
2.28010000000000	0.897209999999997
2.29010000000000	0.898193999999997
2.30010000000000	0.899218999999996
2.31010000000000	0.900189999999996
2.32010000000000	0.901197999999996
2.33010000000000	0.902201999999995
2.34010000000000	0.903158999999994
2.35010000000000	0.904134999999993
2.36010000000000	0.905150999999993
2.37010000000000	0.906121999999992
2.38010000000000	0.907037999999991
2.39010000000000	0.907976999999990
2.40010000000000	0.908875999999990
2.41010000000000	0.909816999999989
2.42010000000000	0.910726999999989
2.43010000000000	0.911563999999989
2.44010000000000	0.912361999999989
2.45010000000000	0.913225999999988
2.46010000000000	0.914134999999988
2.47010000000000	0.915059999999987
2.48010000000000	0.915891999999987
2.49010000000000	0.916741999999986
2.50010000000000	0.917534999999985
2.51010000000000	0.918335999999984
2.52010000000000	0.919130999999983
2.53010000000000	0.919906999999983
2.54010000000000	0.920715999999982
2.55010000000000	0.921479999999981
2.56010000000000	0.922264999999981
2.57010000000000	0.923041999999980
2.58010000000000	0.923812999999980
2.59010000000000	0.924616999999980
2.60010000000000	0.925319999999979
2.61010000000000	0.926069999999978
2.62010000000000	0.926756999999977
2.63010000000000	0.927468999999976
2.64010000000000	0.928226999999976
2.65010000000000	0.928967999999975
2.66010000000000	0.929704999999974
2.67010000000000	0.930452999999974
2.68010000000000	0.931110999999973
2.69010000000000	0.931768999999973
2.70010000000000	0.932447999999972
2.71010000000000	0.933079999999971
2.72010000000000	0.933790999999970
2.73010000000000	0.934448999999969
2.74010000000000	0.935088999999968
2.75010000000000	0.935751999999968
2.76010000000000	0.936380999999967
2.77010000000000	0.937077999999966
2.78010000000000	0.937693999999965
2.79010000000000	0.938313999999965
2.80010000000000	0.938914999999963
2.81010000000000	0.939542999999963
2.82010000000000	0.940157999999963
2.83010000000000	0.940723999999962
2.84010000000000	0.941270999999961
2.85010000000000	0.941857999999960
2.86010000000000	0.942443999999959
2.87010000000000	0.943037999999959
2.88010000000000	0.943591999999958
2.89010000000000	0.944141999999957
2.90010000000000	0.944700999999956
2.91010000000000	0.945200999999955
2.92010000000000	0.945766999999954
2.93010000000000	0.946331999999953
2.94010000000000	0.946879999999952
2.95010000000000	0.947399999999951
2.96010000000000	0.947905999999950
2.97010000000000	0.948443999999950
2.98010000000000	0.948974999999948
2.99010000000000	0.949486999999947
3.00010000000000	0.949976999999946
3.01010000000000	0.950461999999946
3.02010000000000	0.950936999999945
3.03010000000000	0.951422999999944
3.04010000000000	0.951912999999943
3.05010000000000	0.952439999999942
3.06010000000000	0.952930999999942
3.07010000000000	0.953415999999940
3.08010000000000	0.953896999999940
3.09010000000000	0.954343999999939
3.10010000000000	0.954830999999937
3.11010000000000	0.955267999999936
3.12010000000000	0.955721999999935
3.13010000000000	0.956131999999935
3.14010000000000	0.956573999999934
3.15010000000000	0.957009999999934
3.16010000000000	0.957434999999932
3.17010000000000	0.957862999999931
3.18010000000000	0.958289999999930
3.19010000000000	0.958698999999929
3.20010000000000	0.959127999999928
3.21010000000000	0.959532999999927
3.22010000000000	0.959958999999926
3.23010000000000	0.960363999999925
3.24010000000000	0.960782999999923
3.25010000000000	0.961219999999922
3.26010000000000	0.961564999999920
3.27010000000000	0.961938999999919
3.28010000000000	0.962317999999918
3.29010000000000	0.962701999999918
3.30010000000000	0.963102999999916
3.31010000000000	0.963479999999915
3.32010000000000	0.963813999999914
3.33010000000000	0.964202999999913
3.34010000000000	0.964559999999912
3.35010000000000	0.964895999999911
3.36010000000000	0.965246999999910
3.37010000000000	0.965604999999909
3.38010000000000	0.965935999999908
3.39010000000000	0.966269999999907
3.40010000000000	0.966548999999906
3.41010000000000	0.966914999999905
3.42010000000000	0.967236999999904
3.43010000000000	0.967543999999903
3.44010000000000	0.967839999999901
3.45010000000000	0.968170999999900
3.46010000000000	0.968508999999899
3.47010000000000	0.968801999999898
3.48010000000000	0.969137999999896
3.49010000000000	0.969427999999895
3.50010000000000	0.969697999999894
3.51010000000000	0.970001999999892
3.52010000000000	0.970301999999891
3.53010000000000	0.970594999999890
3.54010000000000	0.970881999999889
3.55010000000000	0.971165999999887
3.56010000000000	0.971448999999886
3.57010000000000	0.971736999999885
3.58010000000000	0.972002999999884
3.59010000000000	0.972283999999883
3.60010000000000	0.972583999999883
3.61010000000000	0.972845999999881
3.62010000000000	0.973113999999880
3.63010000000000	0.973379999999879
3.64010000000000	0.973660999999877
3.65010000000000	0.973953999999876
3.66010000000000	0.974201999999875
3.67010000000000	0.974476999999874
3.68010000000000	0.974733999999872
3.69010000000000	0.974995999999871
3.70010000000000	0.975243999999870
3.71010000000000	0.975489999999869
3.72010000000000	0.975721999999868
3.73010000000000	0.975949999999867
3.74010000000000	0.976193999999867
3.75010000000000	0.976420999999865
3.76010000000000	0.976666999999864
3.77010000000000	0.976890999999863
3.78010000000000	0.977100999999863
3.79010000000000	0.977314999999861
3.80010000000000	0.977526999999860
3.81010000000000	0.977774999999859
3.82010000000000	0.978004999999857
3.83010000000000	0.978214999999856
3.84010000000000	0.978438999999855
3.85010000000000	0.978664999999854
3.86010000000000	0.978855999999853
3.87010000000000	0.979035999999851
3.88010000000000	0.979285999999850
3.89010000000000	0.979482999999849
3.90010000000000	0.979692999999848
3.91010000000000	0.979907999999847
3.92010000000000	0.980094999999845
3.93010000000000	0.980330999999844
3.94010000000000	0.980537999999843
3.95010000000000	0.980737999999842
3.96010000000000	0.980923999999840
3.97010000000000	0.981114999999839
3.98010000000000	0.981304999999838
3.99010000000000	0.981486999999837
4.00010000000000	0.981653999999837
4.01010000000000	0.981833999999836
4.02010000000000	0.982040999999835
4.03010000000000	0.982201999999835
4.04010000000000	0.982386999999833
4.05010000000000	0.982562999999833
4.06010000000000	0.982723999999832
4.07010000000000	0.982895999999831
4.08010000000000	0.983072999999829
4.09010000000000	0.983257999999829
4.10010000000000	0.983413999999828
4.11010000000000	0.983561999999827
4.12010000000000	0.983737999999826
4.13010000000000	0.983913999999826
4.14010000000000	0.984062999999825
4.15010000000000	0.984231999999824
4.16010000000000	0.984373999999824
4.17010000000000	0.984505999999823
4.18010000000000	0.984660999999822
4.19010000000000	0.984811999999821
4.20010000000000	0.984987999999821
4.21010000000000	0.985154999999820
4.22010000000000	0.985288999999820
4.23010000000000	0.985442999999819
4.24010000000000	0.985570999999819
4.25010000000000	0.985715999999819
4.26010000000000	0.985868999999818
4.27010000000000	0.986000999999817
4.28010000000000	0.986134999999817
4.29010000000000	0.986279999999817
4.30010000000000	0.986419999999816
4.31010000000000	0.986540999999816
4.32010000000000	0.986678999999815
4.33010000000000	0.986816999999814
4.34010000000000	0.986928999999814
4.35010000000000	0.987055999999814
4.36010000000000	0.987183999999813
4.37010000000000	0.987308999999812
4.38010000000000	0.987435999999812
4.39010000000000	0.987576999999811
4.40010000000000	0.987700999999811
4.41010000000000	0.987825999999810
4.42010000000000	0.987952999999810
4.43010000000000	0.988055999999809
4.44010000000000	0.988190999999809
4.45010000000000	0.988298999999808
4.46010000000000	0.988429999999808
4.47010000000000	0.988538999999808
4.48010000000000	0.988643999999808
4.49010000000000	0.988759999999808
4.50010000000000	0.988868999999808
4.51010000000000	0.988978999999808
4.52010000000000	0.989082999999808
4.53010000000000	0.989183999999808
4.54010000000000	0.989281999999808
4.55010000000000	0.989380999999807
4.56010000000000	0.989489999999807
4.57010000000000	0.989604999999806
4.58010000000000	0.989705999999806
4.59010000000000	0.989810999999806
4.60010000000000	0.989910999999806
4.61010000000000	0.990031999999806
4.62010000000000	0.990122999999806
4.63010000000000	0.990220999999806
4.64010000000000	0.990321999999806
4.65010000000000	0.990427999999806
4.66010000000000	0.990514999999806
4.67010000000000	0.990603999999806
4.68010000000000	0.990690999999806
4.69010000000000	0.990798999999806
4.70010000000000	0.990891999999806
4.71010000000000	0.990986999999806
4.72010000000000	0.991082999999806
4.73010000000000	0.991166999999806
4.74010000000000	0.991263999999806
4.75010000000000	0.991345999999806
4.76010000000000	0.991427999999806
4.77010000000000	0.991510999999806
4.78010000000000	0.991603999999806
4.79010000000000	0.991682999999806
4.80010000000000	0.991769999999806
4.81010000000000	0.991863999999806
4.82010000000000	0.991951999999806
4.83010000000000	0.992032999999806
4.84010000000000	0.992120999999806
4.85010000000000	0.992197999999807
4.86010000000000	0.992268999999807
4.87010000000000	0.992341999999807
4.88010000000000	0.992418999999807
4.89010000000000	0.992489999999807
4.90010000000000	0.992564999999808
4.91010000000000	0.992633999999808
4.92010000000000	0.992722999999807
4.93010000000000	0.992809999999807
4.94010000000000	0.992882999999807
4.95010000000000	0.992949999999808
4.96010000000000	0.993021999999808
4.97010000000000	0.993103999999807
4.98010000000000	0.993171999999808
4.99010000000000	0.993228999999808
5.00010000000000	0.993298999999808
5.01010000000000	0.993371999999809
5.02010000000000	0.993438999999809
5.03010000000000	0.993509999999809
5.04010000000000	0.993564999999810
5.05010000000000	0.993620999999811
5.06010000000000	0.993684999999811
5.07010000000000	0.993753999999811
5.08010000000000	0.993811999999811
5.09010000000000	0.993891999999811
5.10010000000000	0.993951999999811
5.11010000000000	0.994003999999812
5.12010000000000	0.994062999999812
5.13010000000000	0.994136999999813
5.14010000000000	0.994194999999813
5.15010000000000	0.994245999999813
5.16010000000000	0.994287999999813
5.17010000000000	0.994339999999814
5.18010000000000	0.994404999999814
5.19010000000000	0.994474999999815
5.20010000000000	0.994520999999815
5.21010000000000	0.994595999999815
5.22010000000000	0.994657999999815
5.23010000000000	0.994705999999816
5.24010000000000	0.994765999999816
5.25010000000000	0.994828999999816
5.26010000000000	0.994871999999817
5.27010000000000	0.994927999999817
5.28010000000000	0.994978999999818
5.29010000000000	0.995034999999818
5.30010000000000	0.995092999999818
5.31010000000000	0.995139999999819
5.32010000000000	0.995185999999820
5.33010000000000	0.995224999999820
5.34010000000000	0.995268999999820
5.35010000000000	0.995305999999821
5.36010000000000	0.995357999999821
5.37010000000000	0.995408999999822
5.38010000000000	0.995441999999822
5.39010000000000	0.995477999999822
5.40010000000000	0.995516999999823
5.41010000000000	0.995560999999824
5.42010000000000	0.995610999999824
5.43010000000000	0.995656999999825
5.44010000000000	0.995707999999825
5.45010000000000	0.995750999999825
5.46010000000000	0.995799999999825
5.47010000000000	0.995835999999826
5.48010000000000	0.995869999999826
5.49010000000000	0.995917999999827
5.50010000000000	0.995958999999827
5.51010000000000	0.995997999999828
5.52010000000000	0.996040999999828
5.53010000000000	0.996078999999829
5.54010000000000	0.996120999999830
5.55010000000000	0.996162999999830
5.56010000000000	0.996196999999831
5.57010000000000	0.996226999999831
5.58010000000000	0.996267999999832
5.59010000000000	0.996303999999832
5.60010000000000	0.996331999999832
5.61010000000000	0.996371999999833
5.62010000000000	0.996417999999833
5.63010000000000	0.996457999999833
5.64010000000000	0.996493999999834
5.65010000000000	0.996531999999834
5.66010000000000	0.996564999999835
5.67010000000000	0.996595999999836
5.68010000000000	0.996637999999836
5.69010000000000	0.996677999999837
5.70010000000000	0.996713999999837
5.71010000000000	0.996744999999838
5.72010000000000	0.996778999999838
5.73010000000000	0.996811999999839
5.74010000000000	0.996845999999839
5.75010000000000	0.996884999999840
5.76010000000000	0.996916999999840
5.77010000000000	0.996948999999841
5.78010000000000	0.996979999999842
5.79010000000000	0.997010999999842
5.80010000000000	0.997042999999843
5.81010000000000	0.997065999999843
5.82010000000000	0.997100999999844
5.83010000000000	0.997136999999844
5.84010000000000	0.997161999999844
5.85010000000000	0.997193999999845
5.86010000000000	0.997207999999845
5.87010000000000	0.997234999999845
5.88010000000000	0.997270999999846
5.89010000000000	0.997299999999846
5.90010000000000	0.997329999999847
5.91010000000000	0.997352999999847
5.92010000000000	0.997376999999848
5.93010000000000	0.997405999999848
5.94010000000000	0.997423999999849
5.95010000000000	0.997439999999849
5.96010000000000	0.997461999999849
5.97010000000000	0.997492999999850
5.98010000000000	0.997514999999850
5.99010000000000	0.997544999999851
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	9.99563706482357e-05
0.0101000000000000	0.0100453010112281
0.0201000000000000	0.0198917209391434
0.0301000000000000	0.0296402001422928
0.0401000000000000	0.0392917128210088
0.0501000000000000	0.0488472234854129
0.0601000000000000	0.0583076870518027
0.0701000000000000	0.0676740489380796
0.0801000000000000	0.0769472451582285
0.0901000000000000	0.0861282024158563
0.100100000000000	0.0952178381968012
0.110100000000000	0.104217060860820
0.120100000000000	0.113126769732365
0.130100000000000	0.121947855190454
0.140100000000000	0.130681198757651
0.150100000000000	0.139327673188161
0.160100000000000	0.147888142555044
0.170100000000000	0.156363462336569
0.180100000000000	0.164754479501701
0.190100000000000	0.173062032594745
0.200100000000000	0.181286951819142
0.210100000000000	0.189430059120436
0.220100000000000	0.197492168268414
0.230100000000000	0.205474084938429
0.240100000000000	0.213376606791910
0.250100000000000	0.221200523556082
0.260100000000000	0.228946617102882
0.270100000000000	0.236615661527094
0.280100000000000	0.244208423223709
0.290100000000000	0.251725660964512
0.300100000000000	0.259168125973910
0.310100000000000	0.266536562004004
0.320100000000000	0.273831705408914
0.330100000000000	0.281054285218367
0.340100000000000	0.288205023210551
0.350100000000000	0.295284633984244
0.360100000000000	0.302293825030228
0.370100000000000	0.309233296801989
0.380100000000000	0.316103742785717
0.390100000000000	0.322905849569612
0.400100000000000	0.329640296912488
0.410100000000000	0.336307757811714
0.420100000000000	0.342908898570463
0.430100000000000	0.349444378864299
0.440100000000000	0.355914851807102
0.450100000000000	0.362320964016335
0.460100000000000	0.368663355677664
0.470100000000000	0.374942660608932
0.480100000000000	0.381159506323500
0.490100000000000	0.387314514092957
0.500100000000000	0.393408299009206
0.510100000000000	0.399441470045929
0.520100000000000	0.405414630119449
0.530100000000000	0.411328376148979
0.540100000000000	0.417183299116275
0.550100000000000	0.422979984124691
0.560100000000000	0.428719010457658
0.570100000000000	0.434400951636566
0.580100000000000	0.440026375478087
0.590100000000000	0.445595844150907
0.600100000000000	0.451109914231918
0.610100000000000	0.456569136761829
0.620100000000000	0.461974057300239
0.630100000000000	0.467325215980155
0.640100000000000	0.472623147561970
0.650100000000000	0.477868381486903
0.660100000000000	0.483061441929907
0.670100000000000	0.488202847852053
0.680100000000000	0.493293113052393
0.690100000000000	0.498332746219300
0.700100000000000	0.503322250981312
0.710100000000000	0.508262125957453
0.720100000000000	0.513152864807067
0.730100000000000	0.517994956279149
0.740100000000000	0.522788884261188
0.750100000000000	0.527535127827523
0.760100000000000	0.532234161287219
0.770100000000000	0.536886454231468
0.780100000000000	0.541492471580515
0.790100000000000	0.546052673630117
0.800100000000000	0.550567516097547
0.810100000000000	0.555037450167134
0.820100000000000	0.559462922535347
0.830100000000000	0.563844375455441
0.840100000000000	0.568182246781650
0.850100000000000	0.572476970012944
0.860100000000000	0.576728974336348
0.870100000000000	0.580938684669835
0.880100000000000	0.585106521704791
0.890100000000000	0.589232901948050
0.900100000000000	0.593318237763523
0.910100000000000	0.597362937413403
0.920100000000000	0.601367405098969
0.930100000000000	0.605332041000973
0.940100000000000	0.609257241319636
0.950100000000000	0.613143398314241
0.960100000000000	0.616990900342330
0.970100000000000	0.620800131898520
0.980100000000000	0.624571473652920
0.990100000000000	0.628305302489175
1.00010000000000	0.632001991542133
1.01010000000000	0.635661910235131
1.02010000000000	0.639285424316908
1.03010000000000	0.642872895898167
1.04010000000000	0.646424683487749
1.05010000000000	0.649941142028470
1.06010000000000	0.653422622932588
1.07010000000000	0.656869474116919
1.08010000000000	0.660282040037608
1.09010000000000	0.663660661724552
1.10010000000000	0.667005676815480
1.11010000000000	0.670317419589691
1.12010000000000	0.673596221001467
1.13010000000000	0.676842408713139
1.14010000000000	0.680056307127833
1.15010000000000	0.683238237421895
1.16010000000000	0.686388517576978
1.17010000000000	0.689507462411827
1.18010000000000	0.692595383613734
1.19010000000000	0.695652589769691
1.20010000000000	0.698679386397225
1.21010000000000	0.701676075974927
1.22010000000000	0.704642957972689
1.23010000000000	0.707580328881619
1.24010000000000	0.710488482243682
1.25010000000000	0.713367708681025
1.26010000000000	0.716218295925027
1.27010000000000	0.719040528845047
1.28010000000000	0.721834689476899
1.29010000000000	0.724601057051031
1.30010000000000	0.727339908020431
1.31010000000000	0.730051516088256
1.32010000000000	0.732736152235180
1.33010000000000	0.735394084746480
1.34010000000000	0.738025579238841
1.35010000000000	0.740630898686903
1.36010000000000	0.743210303449540
1.37010000000000	0.745764051295881
1.38010000000000	0.748292397431064
1.39010000000000	0.750795594521747
1.40010000000000	0.753273892721351
1.41010000000000	0.755727539695066
1.42010000000000	0.758156780644592
1.43010000000000	0.760561858332652
1.44010000000000	0.762943013107245
1.45010000000000	0.765300482925671
1.46010000000000	0.767634503378305
1.47010000000000	0.769945307712144
1.48010000000000	0.772233126854116
1.49010000000000	0.774498189434156
1.50010000000000	0.776740721808055
1.51010000000000	0.778960948080079
1.52010000000000	0.781159090125367
1.53010000000000	0.783335367612102
1.54010000000000	0.785489998023463
1.55010000000000	0.787623196679361
1.56010000000000	0.789735176757952
1.57010000000000	0.791826149316947
1.58010000000000	0.793896323314699
1.59010000000000	0.795945905631087
1.60010000000000	0.797975101088189
1.61010000000000	0.799984112470754
1.62010000000000	0.801973140546461
1.63010000000000	0.803942384085987
1.64010000000000	0.805892039882869
1.65010000000000	0.807822302773174
1.66010000000000	0.809733365654962
1.67010000000000	0.811625419507573
1.68010000000000	0.813498653410701
1.69010000000000	0.815353254563300
1.70010000000000	0.817189408302284
1.71010000000000	0.819007298121051
1.72010000000000	0.820807105687823
1.73010000000000	0.822589010863796
1.74010000000000	0.824353191721115
1.75010000000000	0.826099824560672
1.76010000000000	0.827829083929724
1.77010000000000	0.829541142639331
1.78010000000000	0.831236171781635
1.79010000000000	0.832914340746950
1.80010000000000	0.834575817240692
1.81010000000000	0.836220767300139
1.82010000000000	0.837849355311024
1.83010000000000	0.839461744023961
1.84010000000000	0.841058094570711
1.85010000000000	0.842638566480284
1.86010000000000	0.844203317694882
1.87010000000000	0.845752504585678
1.88010000000000	0.847286281968451
1.89010000000000	0.848804803119049
1.90010000000000	0.850308219788716
1.91010000000000	0.851796682219245
1.92010000000000	0.853270339158000
1.93010000000000	0.854729337872781
1.94010000000000	0.856173824166541
1.95010000000000	0.857603942391951
1.96010000000000	0.859019835465831
1.97010000000000	0.860421644883431
1.98010000000000	0.861809510732574
1.99010000000000	0.863183571707646
2.00010000000000	0.864543965123467
2.01010000000000	0.865890826929010
2.02010000000000	0.867224291720981
2.03010000000000	0.868544492757281
2.04010000000000	0.869851561970311
2.05010000000000	0.871145629980163
2.06010000000000	0.872426826107675
2.07010000000000	0.873695278387352
2.08010000000000	0.874951113580156
2.09010000000000	0.876194457186185
2.10010000000000	0.877425433457203
2.11010000000000	0.878644165409063
2.12010000000000	0.879850774834001
2.13010000000000	0.881045382312805
2.14010000000000	0.882228107226865
2.15010000000000	0.883399067770106
2.16010000000000	0.884558380960794
2.17010000000000	0.885706162653236
2.18010000000000	0.886842527549355
2.19010000000000	0.887967589210152
2.20010000000000	0.889081460067056
2.21010000000000	0.890184251433158
2.22010000000000	0.891276073514338
2.23010000000000	0.892357035420273
2.24010000000000	0.893427245175346
2.25010000000000	0.894486809729441
2.26010000000000	0.895535834968623
2.27010000000000	0.896574425725733
2.28010000000000	0.897602685790851
2.29010000000000	0.898620717921679
2.30010000000000	0.899628623853802
2.31010000000000	0.900626504310857
2.32010000000000	0.901614459014602
2.33010000000000	0.902592586694877
2.34010000000000	0.903560985099474
2.35010000000000	0.904519751003904
2.36010000000000	0.905468980221066
2.37010000000000	0.906408767610824
2.38010000000000	0.907339207089490
2.39010000000000	0.908260391639200
2.40010000000000	0.909172413317216
2.41010000000000	0.910075363265120
2.42010000000000	0.910969331717926
2.43010000000000	0.911854408013092
2.44010000000000	0.912730680599453
2.45010000000000	0.913598237046056
2.46010000000000	0.914457164050916
2.47010000000000	0.915307547449674
2.48010000000000	0.916149472224180
2.49010000000000	0.916983022510981
2.50010000000000	0.917808281609735
2.51010000000000	0.918625331991529
2.52010000000000	0.919434255307126
2.53010000000000	0.920235132395121
2.54010000000000	0.921028043290020
2.55010000000000	0.921813067230240
2.56010000000000	0.922590282666026
2.57010000000000	0.923359767267292
2.58010000000000	0.924121597931381
2.59010000000000	0.924875850790752
2.60010000000000	0.925622601220586
2.61010000000000	0.926361923846319
2.62010000000000	0.927093892551101
2.63010000000000	0.927818580483177
2.64010000000000	0.928536060063201
2.65010000000000	0.929246402991469
2.66010000000000	0.929949680255086
2.67010000000000	0.930645962135060
2.68010000000000	0.931335318213324
2.69010000000000	0.932017817379693
2.70010000000000	0.932693527838746
2.71010000000000	0.933362517116640
2.72010000000000	0.934024852067865
2.73010000000000	0.934680598881915
2.74010000000000	0.935329823089911
2.75010000000000	0.935972589571146
2.76010000000000	0.936608962559571
2.77010000000000	0.937239005650208
2.78010000000000	0.937862781805514
2.79010000000000	0.938480353361667
2.80010000000000	0.939091782034798
2.81010000000000	0.939697128927158
2.82010000000000	0.940296454533221
2.83010000000000	0.940889818745736
2.84010000000000	0.941477280861708
2.85010000000000	0.942058899588324
2.86010000000000	0.942634733048819
2.87010000000000	0.943204838788286
2.88010000000000	0.943769273779427
2.89010000000000	0.944328094428247
2.90010000000000	0.944881356579689
2.91010000000000	0.945429115523213
2.92010000000000	0.945971425998328
2.93010000000000	0.946508342200055
2.94010000000000	0.947039917784348
2.95010000000000	0.947566205873452
2.96010000000000	0.948087259061215
2.97010000000000	0.948603129418343
2.98010000000000	0.949113868497603
2.99010000000000	0.949619527338973
3.00010000000000	0.950120156474748
3.01010000000000	0.950615805934585
3.02010000000000	0.951106525250502
3.03010000000000	0.951592363461834
3.04010000000000	0.952073369120129
3.05010000000000	0.952549590293998
3.06010000000000	0.953021074573924
3.07010000000000	0.953487869077014
3.08010000000000	0.953950020451710
3.09010000000000	0.954407574882449
3.10010000000000	0.954860578094278
3.11010000000000	0.955309075357425
3.12010000000000	0.955753111491825
3.13010000000000	0.956192730871591
3.14010000000000	0.956627977429461
3.15010000000000	0.957058894661175
3.16010000000000	0.957485525629832
3.17010000000000	0.957907912970187
3.18010000000000	0.958326098892915
3.19010000000000	0.958740125188830
3.20010000000000	0.959150033233055
3.21010000000000	0.959555863989166
3.22010000000000	0.959957658013279
3.23010000000000	0.960355455458107
3.24010000000000	0.960749296076966
3.25010000000000	0.961139219227758
3.26010000000000	0.961525263876894
3.27010000000000	0.961907468603195
3.28010000000000	0.962285871601743
3.29010000000000	0.962660510687701
3.30010000000000	0.963031423300092
3.31010000000000	0.963398646505536
3.32010000000000	0.963762217001959
3.33010000000000	0.964122171122259
3.34010000000000	0.964478544837937
3.35010000000000	0.964831373762690
3.36010000000000	0.965180693155972
3.37010000000000	0.965526537926518
3.38010000000000	0.965868942635831
3.39010000000000	0.966207941501635
3.40010000000000	0.966543568401296
3.41010000000000	0.966875856875211
3.42010000000000	0.967204840130152
3.43010000000000	0.967530551042592
3.44010000000000	0.967853022161983
3.45010000000000	0.968172285714018
3.46010000000000	0.968488373603841
3.47010000000000	0.968801317419245
3.48010000000000	0.969111148433822
3.49010000000000	0.969417897610092
3.50010000000000	0.969721595602595
3.51010000000000	0.970022272760957
3.52010000000000	0.970319959132918
3.53010000000000	0.970614684467341
3.54010000000000	0.970906478217179
3.55010000000000	0.971195369542427
3.56010000000000	0.971481387313024
3.57010000000000	0.971764560111748
3.58010000000000	0.972044916237068
3.59010000000000	0.972322483705972
3.60010000000000	0.972597290256768
3.61010000000000	0.972869363351856
3.62010000000000	0.973138730180472
3.63010000000000	0.973405417661404
3.64010000000000	0.973669452445686
3.65010000000000	0.973930860919254
3.66010000000000	0.974189669205592
3.67010000000000	0.974445903168337
3.68010000000000	0.974699588413861
3.69010000000000	0.974950750293839
3.70010000000000	0.975199413907772
3.71010000000000	0.975445604105504
3.72010000000000	0.975689345489701
3.73010000000000	0.975930662418310
3.74010000000000	0.976169579006992
3.75010000000000	0.976406119131535
3.76010000000000	0.976640306430238
3.77010000000000	0.976872164306274
3.78010000000000	0.977101715930030
3.79010000000000	0.977328984241417
3.80010000000000	0.977553991952169
3.81010000000000	0.977776761548112
3.82010000000000	0.977997315291406
3.83010000000000	0.978215675222774
3.84010000000000	0.978431863163703
3.85010000000000	0.978645900718627
3.86010000000000	0.978857809277081
3.87010000000000	0.979067610015845
3.88010000000000	0.979275323901057
3.89010000000000	0.979480971690305
3.90010000000000	0.979684573934709
3.91010000000000	0.979886150980966
3.92010000000000	0.980085722973391
3.93010000000000	0.980283309855926
3.94010000000000	0.980478931374134
3.95010000000000	0.980672607077171
3.96010000000000	0.980864356319743
3.97010000000000	0.981054198264035
3.98010000000000	0.981242151881631
3.99010000000000	0.981428235955405
4.00010000000000	0.981612469081405
4.01010000000000	0.981794869670705
4.02010000000000	0.981975455951248
4.03010000000000	0.982154245969661
4.04010000000000	0.982331257593074
4.05010000000000	0.982506508510888
4.06010000000000	0.982680016236555
4.07010000000000	0.982851798109319
4.08010000000000	0.983021871295957
4.09010000000000	0.983190252792490
4.10010000000000	0.983356959425883
4.11010000000000	0.983522007855725
4.12010000000000	0.983685414575893
4.13010000000000	0.983847195916204
4.14010000000000	0.984007368044046
4.15010000000000	0.984165946965993
4.16010000000000	0.984322948529401
4.17010000000000	0.984478388423996
4.18010000000000	0.984632282183444
4.19010000000000	0.984784645186896
4.20010000000000	0.984935492660532
4.21010000000000	0.985084839679078
4.22010000000000	0.985232701167314
4.23010000000000	0.985379091901570
4.24010000000000	0.985524026511191
4.25010000000000	0.985667519480011
4.26010000000000	0.985809585147795
4.27010000000000	0.985950237711671
4.28010000000000	0.986089491227554
4.29010000000000	0.986227359611545
4.30010000000000	0.986363856641321
4.31010000000000	0.986498995957522
4.32010000000000	0.986632791065100
4.33010000000000	0.986765255334677
4.34010000000000	0.986896402003881
4.35010000000000	0.987026244178668
4.36010000000000	0.987154794834628
4.37010000000000	0.987282066818289
4.38010000000000	0.987408072848393
4.39010000000000	0.987532825517174
4.40010000000000	0.987656337291611
4.41010000000000	0.987778620514677
4.42010000000000	0.987899687406570
4.43010000000000	0.988019550065938
4.44010000000000	0.988138220471084
4.45010000000000	0.988255710481165
4.46010000000000	0.988372031837378
4.47010000000000	0.988487196164132
4.48010000000000	0.988601214970206
4.49010000000000	0.988714099649909
4.50010000000000	0.988825861484211
4.51010000000000	0.988936511641867
4.52010000000000	0.989046061180547
4.53010000000000	0.989154521047925
4.54010000000000	0.989261902082785
4.55010000000000	0.989368215016096
4.56010000000000	0.989473470472087
4.57010000000000	0.989577678969314
4.58010000000000	0.989680850921704
4.59010000000000	0.989782996639597
4.60010000000000	0.989884126330781
4.61010000000000	0.989984250101506
4.62010000000000	0.990083377957498
4.63010000000000	0.990181519804958
4.64010000000000	0.990278685451550
4.65010000000000	0.990374884607385
4.66010000000000	0.990470126885990
4.67010000000000	0.990564421805264
4.68010000000000	0.990657778788434
4.69010000000000	0.990750207164996
4.70010000000000	0.990841716171652
4.71010000000000	0.990932314953221
4.72010000000000	0.991022012563562
4.73010000000000	0.991110817966478
4.74010000000000	0.991198740036611
4.75010000000000	0.991285787560327
4.76010000000000	0.991371969236595
4.77010000000000	0.991457293677858
4.78010000000000	0.991541769410892
4.79010000000000	0.991625404877659
4.80010000000000	0.991708208436149
4.81010000000000	0.991790188361218
4.82010000000000	0.991871352845413
4.83010000000000	0.991951709999790
4.84010000000000	0.992031267854726
4.85010000000000	0.992110034360721
4.86010000000000	0.992188017389196
4.87010000000000	0.992265224733271
4.88010000000000	0.992341664108552
4.89010000000000	0.992417343153898
4.90010000000000	0.992492269432187
4.91010000000000	0.992566450431070
4.92010000000000	0.992639893563719
4.93010000000000	0.992712606169569
4.94010000000000	0.992784595515048
4.95010000000000	0.992855868794310
4.96010000000000	0.992926433129948
4.97010000000000	0.992996295573708
4.98010000000000	0.993065463107195
4.99010000000000	0.993133942642565
5.00010000000000	0.993201741023224
5.01010000000000	0.993268865024504
5.02010000000000	0.993335321354348
5.03010000000000	0.993401116653976
5.04010000000000	0.993466257498543
5.05010000000000	0.993530750397809
5.06010000000000	0.993594601796780
5.07010000000000	0.993657818076353
5.08010000000000	0.993720405553957
5.09010000000000	0.993782370484182
5.10010000000000	0.993843719059404
5.11010000000000	0.993904457410407
5.12010000000000	0.993964591606990
5.13010000000000	0.994024127658578
5.14010000000000	0.994083071514822
5.15010000000000	0.994141429066191
5.16010000000000	0.994199206144563
5.17010000000000	0.994256408523809
5.18010000000000	0.994313041920368
5.19010000000000	0.994369111993814
5.20010000000000	0.994424624347433
5.21010000000000	0.994479584528771
5.22010000000000	0.994533998030196
5.23010000000000	0.994587870289443
5.24010000000000	0.994641206690159
5.25010000000000	0.994694012562440
5.26010000000000	0.994746293183369
5.27010000000000	0.994798053777532
5.28010000000000	0.994849299517551
5.29010000000000	0.994900035524596
5.30010000000000	0.994950266868896
5.31010000000000	0.994999998570249
5.32010000000000	0.995049235598523
5.33010000000000	0.995097982874147
5.34010000000000	0.995146245268613
5.35010000000000	0.995194027604954
5.36010000000000	0.995241334658228
5.37010000000000	0.995288171156000
5.38010000000000	0.995334541778807
5.39010000000000	0.995380451160631
5.40010000000000	0.995425903889361
5.41010000000000	0.995470904507249
5.42010000000000	0.995515457511369
5.43010000000000	0.995559567354060
5.44010000000000	0.995603238443378
5.45010000000000	0.995646475143530
5.46010000000000	0.995689281775314
5.47010000000000	0.995731662616549
5.48010000000000	0.995773621902505
5.49010000000000	0.995815163826322
5.50010000000000	0.995856292539434
5.51010000000000	0.995897012151980
5.52010000000000	0.995937326733215
5.53010000000000	0.995977240311921
5.54010000000000	0.996016756876801
5.55010000000000	0.996055880376890
5.56010000000000	0.996094614721938
5.57010000000000	0.996132963782805
5.58010000000000	0.996170931391851
5.59010000000000	0.996208521343314
5.60010000000000	0.996245737393693
5.61010000000000	0.996282583262120
5.62010000000000	0.996319062630734
5.63010000000000	0.996355179145050
5.64010000000000	0.996390936414318
5.65010000000000	0.996426338011892
5.66010000000000	0.996461387475577
5.67010000000000	0.996496088307994
5.68010000000000	0.996530443976920
5.69010000000000	0.996564457915640
5.70010000000000	0.996598133523286
5.71010000000000	0.996631474165185
5.72010000000000	0.996664483173185
5.73010000000000	0.996697163845994
5.74010000000000	0.996729519449508
5.75010000000000	0.996761553217139
5.76010000000000	0.996793268350135
5.77010000000000	0.996824668017903
5.78010000000000	0.996855755358323
5.79010000000000	0.996886533478065
5.80010000000000	0.996917005452896
5.81010000000000	0.996947174327988
5.82010000000000	0.996977043118226
5.83010000000000	0.997006614808505
5.84010000000000	0.997035892354028
5.85010000000000	0.997064878680606
5.86010000000000	0.997093576684946
5.87010000000000	0.997121989234941
5.88010000000000	0.997150119169959
5.89010000000000	0.997177969301126
5.90010000000000	0.997205542411603
5.91010000000000	0.997232841256870
5.92010000000000	0.997259868565000
5.93010000000000	0.997286627036925
5.94010000000000	0.997313119346718
5.95010000000000	0.997339348141849
5.96010000000000	0.997365316043455
5.97010000000000	0.997391025646601
5.98010000000000	0.997416479520539
5.99010000000000	0.997441680208966
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_alt_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=1.25, mark phase = 3]
  table[row sep=newline]{%
  0.000100000000000000	5.24783526795197e-05
0.0101000000000000	0.00591381055314683
0.0201000000000000	0.0116414479027401
0.0301000000000000	0.0174165656666625
0.0401000000000000	0.0231292092012045
0.0501000000000000	0.0289180712955906
0.0601000000000000	0.0345107643097223
0.0701000000000000	0.0401384428923070
0.0801000000000000	0.0457311359064386
0.0901000000000000	0.0511913835542839
0.100100000000000	0.0567940724451164
0.110100000000000	0.0623830170054853
0.120100000000000	0.0678032811465271
0.130100000000000	0.0733147576624642
0.140100000000000	0.0787450176802069
0.150100000000000	0.0841677807904239
0.160100000000000	0.0894930841028075
0.170100000000000	0.0947259255557083
0.180100000000000	0.0998738020566517
0.190100000000000	0.105209101245736
0.200100000000000	0.110470680844152
0.210100000000000	0.115638549098497
0.220100000000000	0.120723951370060
0.230100000000000	0.125765621681057
0.240100000000000	0.130872265190609
0.250100000000000	0.135995151999800
0.260100000000000	0.141035572826209
0.270100000000000	0.145981032823960
0.280100000000000	0.150832781477641
0.290100000000000	0.155627053840291
0.300100000000000	0.160473804555621
0.310100000000000	0.165378031561981
0.320100000000000	0.170128571964065
0.330100000000000	0.174979071133158
0.340100000000000	0.179755850711582
0.350100000000000	0.184416428223358
0.360100000000000	0.189180712955906
0.370100000000000	0.193793810053353
0.380100000000000	0.198438144265491
0.390100000000000	0.203107468169381
0.400100000000000	0.207599365261830
0.410100000000000	0.212189971636700
0.420100000000000	0.216819312033787
0.430100000000000	0.221241237989330
0.440100000000000	0.225849337148427
0.450100000000000	0.230338735271701
0.460100000000000	0.234796896280285
0.470100000000000	0.239216323266653
0.480100000000000	0.243629502830083
0.490100000000000	0.247779041145528
0.500100000000000	0.252163482563443
0.510100000000000	0.256477952844452
0.520100000000000	0.260686216935515
0.530100000000000	0.265149375882449
0.540100000000000	0.269362637911862
0.550100000000000	0.273583396848800
0.560100000000000	0.277847887746305
0.570100000000000	0.281933702347782
0.580100000000000	0.286020766433846
0.590100000000000	0.290137818150013
0.600100000000000	0.294242375020304
0.610100000000000	0.298366923643996
0.620100000000000	0.302377769170217
0.630100000000000	0.306442342533705
0.640100000000000	0.310314495270701
0.650100000000000	0.314337835642797
0.660100000000000	0.318288705908813
0.670100000000000	0.322239576174828
0.680100000000000	0.326117976334762
0.690100000000000	0.330080091962066
0.700100000000000	0.334012219959267
0.710100000000000	0.337918108780128
0.720100000000000	0.341686554296353
0.730100000000000	0.345487486411855
0.740100000000000	0.349315907188284
0.750100000000000	0.353074356827808
0.760100000000000	0.356844051828620
0.770100000000000	0.360613746829432
0.780100000000000	0.364295977909111
0.790100000000000	0.367981957442554
0.800100000000000	0.371787887496407
0.810100000000000	0.375486361875725
0.820100000000000	0.379072382642159
0.830100000000000	0.382582184848749
0.840100000000000	0.386123224170028
0.850100000000000	0.389719240813163
0.860100000000000	0.393264028588206
0.870100000000000	0.396988742143864
0.880100000000000	0.400368597953343
0.890100000000000	0.403869653767819
0.900100000000000	0.407345719890543
0.910100000000000	0.410725575700022
0.920100000000000	0.414061699548934
0.930100000000000	0.417427811027949
0.940100000000000	0.420690215286192
0.950100000000000	0.424040083465568
0.960100000000000	0.427429935151747
0.970100000000000	0.430806042507463
0.980100000000000	0.434114677695448
0.990100000000000	0.437310859270548
1.00010000000000	0.440559519198328
1.01010000000000	0.443773193557654
1.02010000000000	0.447003111216620
1.03010000000000	0.450184298976668
1.04010000000000	0.453293016630637
1.05010000000000	0.456456711606459
1.06010000000000	0.459551684929963
1.07010000000000	0.462607924231251
1.08010000000000	0.465776617145424
1.09010000000000	0.468872839953515
1.10010000000000	0.471854110179547
1.11010000000000	0.475024052578307
1.12010000000000	0.478085289817946
1.13010000000000	0.481112790973719
1.14010000000000	0.484061574600473
1.15010000000000	0.487085327302483
1.16010000000000	0.489991628453258
1.17010000000000	0.493019129609031
1.18010000000000	0.495967913235785
1.19010000000000	0.498927942223828
1.20010000000000	0.501771769145223
1.21010000000000	0.504691814626462
1.22010000000000	0.507631851861104
1.23010000000000	0.510476928267086
1.24010000000000	0.513348243849409
1.25010000000000	0.516230804793020
1.26010000000000	0.519043394599725
1.27010000000000	0.521763522546947
1.28010000000000	0.524523634000973
1.29010000000000	0.527411192882935
1.30010000000000	0.530076343508302
1.31010000000000	0.532782727125061
1.32010000000000	0.535435382904552
1.33010000000000	0.538146764459661
1.34010000000000	0.540820661477142
1.35010000000000	0.543568278085292
1.36010000000000	0.546163457573753
1.37010000000000	0.548771131908091
1.38010000000000	0.551466270163561
1.39010000000000	0.554083940374600
1.40010000000000	0.556555420888889
1.41010000000000	0.559055639548692
1.42010000000000	0.561497132432878
1.43010000000000	0.564098559344278
1.44010000000000	0.566643759449235
1.45010000000000	0.569173965739140
1.46010000000000	0.571744155535850
1.47010000000000	0.574179400997098
1.48010000000000	0.576579660889893
1.49010000000000	0.579064885734645
1.50010000000000	0.581523871403058
1.51010000000000	0.583979108617707
1.52010000000000	0.586350630364986
1.53010000000000	0.588698411905102
1.54010000000000	0.591094923344133
1.55010000000000	0.593452700760950
1.56010000000000	0.595748003948385
1.57010000000000	0.598123274149428
1.58010000000000	0.600391088675937
1.59010000000000	0.602812589806720
1.60010000000000	0.605104144540393
1.61010000000000	0.607379455974427
1.62010000000000	0.609547311733927
1.63010000000000	0.611800132445383
1.64010000000000	0.613975485112409
1.65010000000000	0.616366998613091
1.66010000000000	0.618522359526715
1.67010000000000	0.620652730748587
1.68010000000000	0.622811840115973
1.69010000000000	0.624968450514184
1.70010000000000	0.627181287718837
1.71010000000000	0.629445353791583
1.72010000000000	0.631564479652166
1.73010000000000	0.633734834380841
1.74010000000000	0.635890195294465
1.75010000000000	0.638069296415253
1.76010000000000	0.640128447015630
1.77010000000000	0.642165106893431
1.78010000000000	0.644220509040046
1.79010000000000	0.646268414279135
1.80010000000000	0.648222608174153
1.81010000000000	0.650204290730099
1.82010000000000	0.652305923806456
1.83010000000000	0.654286356877815
1.84010000000000	0.656268039433761
1.85010000000000	0.658202241575377
1.86010000000000	0.660202666400138
1.87010000000000	0.662198093286547
1.88010000000000	0.664164782027442
1.89010000000000	0.666054002723905
1.90010000000000	0.667956967750831
1.91010000000000	0.669876176077396
1.92010000000000	0.671781640073498
1.93010000000000	0.673663363862435
1.94010000000000	0.675550085589723
1.95010000000000	0.677465545462526
1.96010000000000	0.679278547599144
1.97010000000000	0.681100296127877
1.98010000000000	0.682945784863773
1.99010000000000	0.684825009683535
2.00010000000000	0.686661752027318
2.01010000000000	0.688482251071462
2.02010000000000	0.690155310934268
2.03010000000000	0.691878350180579
2.04010000000000	0.693706346132249
2.05010000000000	0.695444379193611
2.06010000000000	0.697151175140283
2.07010000000000	0.698919195831748
2.08010000000000	0.700617245386307
2.09010000000000	0.702369022778133
2.10010000000000	0.704017092949187
2.11010000000000	0.705756375495137
2.12010000000000	0.707419439481243
2.13010000000000	0.709086251921111
2.14010000000000	0.710704334462063
2.15010000000000	0.712366148963581
2.16010000000000	0.714065448002727
2.17010000000000	0.715638549098525
2.18010000000000	0.717307860507569
2.19010000000000	0.718893456449243
2.20010000000000	0.720505291567256
2.21010000000000	0.722132120500321
2.22010000000000	0.723751452525860
2.23010000000000	0.725309559806606
2.24010000000000	0.726938887708846
2.25010000000000	0.728490747566654
2.26010000000000	0.730096335261730
2.27010000000000	0.731663188934589
2.28010000000000	0.733271275598840
2.29010000000000	0.734801894218659
2.30010000000000	0.736386240675745
2.31010000000000	0.737825646920669
2.32010000000000	0.739243811927603
2.33010000000000	0.740730698586855
2.34010000000000	0.742280059475488
2.35010000000000	0.743734459535463
2.36010000000000	0.745228843102241
2.37010000000000	0.746694488523504
2.38010000000000	0.748185123636519
2.39010000000000	0.749665762872834
2.40010000000000	0.751073932003067
2.41010000000000	0.752470855772012
2.42010000000000	0.753932752739512
2.43010000000000	0.755279697124952
2.44010000000000	0.756722851823639
2.45010000000000	0.758028563217688
2.46010000000000	0.759442979770860
2.47010000000000	0.760836155086043
2.48010000000000	0.762251821123802
2.49010000000000	0.763550035610326
2.50010000000000	0.764905726387880
2.51010000000000	0.766237676958270
2.52010000000000	0.767630852273451
2.53010000000000	0.769009033773582
2.54010000000000	0.770355978159022
2.55010000000000	0.771649194707195
2.56010000000000	0.772953656616656
2.57010000000000	0.774226881411428
2.58010000000000	0.775547586620529
2.59010000000000	0.776875788737155
2.60010000000000	0.778241475391409
2.61010000000000	0.779502205340305
2.62010000000000	0.780772931165901
2.63010000000000	0.781989929154231
2.64010000000000	0.783246910649363
2.65010000000000	0.784436419976765
2.66010000000000	0.785722139617413
2.67010000000000	0.786950382967031
2.68010000000000	0.788177376832060
2.69010000000000	0.789373133582400
2.70010000000000	0.790585133632379
2.71010000000000	0.791718416153339
2.72010000000000	0.792912923419091
2.73010000000000	0.794107430684843
2.74010000000000	0.795305686404359
2.75010000000000	0.796483950370472
2.76010000000000	0.797605987530143
2.77010000000000	0.798796746342133
2.78010000000000	0.799956268039432
2.79010000000000	0.801050816538176
2.80010000000000	0.802177851636197
2.81010000000000	0.803346119725610
2.82010000000000	0.804480651731157
2.83010000000000	0.805586445591189
2.84010000000000	0.806757212649776
2.85010000000000	0.807839266302644
2.86010000000000	0.808942561193501
2.87010000000000	0.810043357115183
2.88010000000000	0.811205377781657
2.89010000000000	0.812244948958547
2.90010000000000	0.813307010858013
2.91010000000000	0.814420301625571
2.92010000000000	0.815432384141532
2.93010000000000	0.816496945010174
2.94010000000000	0.817580248147630
2.95010000000000	0.818633563654983
2.96010000000000	0.819629402871306
2.97010000000000	0.820683967863247
2.98010000000000	0.821726038009311
2.99010000000000	0.822770607124550
3.00010000000000	0.823841415416129
3.01010000000000	0.824776029887659
3.02010000000000	0.825808104157023
3.03010000000000	0.826800194919583
3.04010000000000	0.827826021766008
3.05010000000000	0.828778129021765
3.06010000000000	0.829782714630201
3.07010000000000	0.830748566216420
3.08010000000000	0.831726912648517
3.09010000000000	0.832684017842624
3.10010000000000	0.833636125098380
3.11010000000000	0.834574488023673
3.12010000000000	0.835535341671543
3.13010000000000	0.836506191196113
3.14010000000000	0.837408319068366
3.15010000000000	0.838351679932009
3.16010000000000	0.839203828420757
3.17010000000000	0.840128447015586
3.18010000000000	0.841079304786755
3.19010000000000	0.842048904826738
3.20010000000000	0.842927292491827
3.21010000000000	0.843820673971966
3.22010000000000	0.844727799782569
3.23010000000000	0.845602438993893
3.24010000000000	0.846493321504858
3.25010000000000	0.847387952469584
3.26010000000000	0.848230105081632
3.27010000000000	0.849052265940277
3.28010000000000	0.849873177314336
3.29010000000000	0.850722826833909
3.30010000000000	0.851577474291833
3.31010000000000	0.852455861956921
3.32010000000000	0.853305511476494
3.33010000000000	0.854215136256272
3.34010000000000	0.855038546599506
3.35010000000000	0.855831969312637
3.36010000000000	0.856621643572005
3.37010000000000	0.857503779690856
3.38010000000000	0.858344682818315
3.39010000000000	0.859165594192374
3.40010000000000	0.859997750927721
3.41010000000000	0.860816163332603
3.42010000000000	0.861595841715271
3.43010000000000	0.862487973710823
3.44010000000000	0.863253907763027
3.45010000000000	0.863993602638891
3.46010000000000	0.864808266590011
3.47010000000000	0.865579198580565
3.48010000000000	0.866396361500860
3.49010000000000	0.867216023390331
3.50010000000000	0.867976959504184
3.51010000000000	0.868737895618037
3.52010000000000	0.869468844101788
3.53010000000000	0.870201042070127
3.54010000000000	0.870980720452794
3.55010000000000	0.871765396773812
3.56010000000000	0.872560068971531
3.57010000000000	0.873251033948478
3.58010000000000	0.874003223670218
3.59010000000000	0.874701685554691
3.60010000000000	0.875367660839887
3.61010000000000	0.876111104169514
3.62010000000000	0.876823310384451
3.63010000000000	0.877551759899027
3.64010000000000	0.878276460959839
3.65010000000000	0.879004910474414
3.66010000000000	0.879737108442752
3.67010000000000	0.880445566203926
3.68010000000000	0.881151524995924
3.69010000000000	0.881848737395809
3.70010000000000	0.882492221958428
3.71010000000000	0.883149450851510
3.72010000000000	0.883810428198355
3.73010000000000	0.884493896267776
3.74010000000000	0.885179863306373
3.75010000000000	0.885875826221671
3.76010000000000	0.886544300476041
3.77010000000000	0.887245261329690
3.78010000000000	0.887894993315246
3.79010000000000	0.888502242824824
3.80010000000000	0.889165719140844
3.81010000000000	0.889752976897020
3.82010000000000	0.890405207851751
3.83010000000000	0.891012457361329
3.84010000000000	0.891643447078071
3.85010000000000	0.892239451226360
3.86010000000000	0.892856696612639
3.87010000000000	0.893506428598195
3.88010000000000	0.894091187385196
3.89010000000000	0.894698436894773
3.90010000000000	0.895303187435176
3.91010000000000	0.895930428698156
3.92010000000000	0.896500193670106
3.93010000000000	0.897114940087209
3.94010000000000	0.897727187535137
3.95010000000000	0.898304449414612
3.96010000000000	0.898909199955014
3.97010000000000	0.899480214411551
3.98010000000000	0.900049979383500
3.99010000000000	0.900632239201326
4.00010000000000	0.901226993865027
4.01010000000000	0.901799257806152
4.02010000000000	0.902321542363773
4.03010000000000	0.902873814551496
4.04010000000000	0.903484812514837
4.05010000000000	0.904038334187148
4.06010000000000	0.904545624929717
4.07010000000000	0.905082903302389
4.08010000000000	0.905688903327380
4.09010000000000	0.906189946647011
4.10010000000000	0.906712231204632
4.11010000000000	0.907309484837509
4.12010000000000	0.907851761148531
4.13010000000000	0.908394037459553
4.14010000000000	0.908912573563411
4.15010000000000	0.909473592143248
4.16010000000000	0.909972136493704
4.17010000000000	0.910478177751685
4.18010000000000	0.910940487049101
4.19010000000000	0.911421538615331
4.20010000000000	0.911957567503415
4.21010000000000	0.912481101545624
4.22010000000000	0.913000887134069
4.23010000000000	0.913484437669474
4.24010000000000	0.913964239751116
4.25010000000000	0.914486524308736
4.26010000000000	0.914981320205429
4.27010000000000	0.915464870740834
4.28010000000000	0.915932177976601
4.29010000000000	0.916429472842469
4.30010000000000	0.916919270800812
4.31010000000000	0.917420314120443
4.32010000000000	0.917921357440075
4.33010000000000	0.918357427561151
4.34010000000000	0.918832231704442
4.35010000000000	0.919299538940208
4.36010000000000	0.919740606999634
4.37010000000000	0.920189171966586
4.38010000000000	0.920584009096270
4.39010000000000	0.921031324578635
4.40010000000000	0.921526120475328
4.41010000000000	0.921995926680269
4.42010000000000	0.922431996801345
4.43010000000000	0.922883060737472
4.44010000000000	0.923306636012671
4.45010000000000	0.923715217472819
4.46010000000000	0.924152537078482
4.47010000000000	0.924583609261207
4.48010000000000	0.925009683505582
4.49010000000000	0.925456998987946
4.50010000000000	0.925919308285362
4.51010000000000	0.926359126860200
4.52010000000000	0.926797695950451
4.53010000000000	0.927205027926012
4.54010000000000	0.927648594954613
4.55010000000000	0.928065922806875
4.56010000000000	0.928498244474188
4.57010000000000	0.928925568203150
4.58010000000000	0.929314157909897
4.59010000000000	0.929695250709118
4.60010000000000	0.930085089900452
4.61010000000000	0.930482425999311
4.62010000000000	0.930866017767707
4.63010000000000	0.931270850774094
4.64010000000000	0.931661939450015
4.65010000000000	0.932081766271452
4.66010000000000	0.932487848762425
4.67010000000000	0.932862694138708
4.68010000000000	0.933267527145094
4.69010000000000	0.933656116851841
4.70010000000000	0.934018467382248
4.71010000000000	0.934372071520542
4.72010000000000	0.934731923081774
4.73010000000000	0.935091774643006
4.74010000000000	0.935479114865165
4.75010000000000	0.935860207664386
4.76010000000000	0.936188822110927
4.77010000000000	0.936581160271438
4.78010000000000	0.936929766471381
4.79010000000000	0.937262129371684
4.80010000000000	0.937631976809617
4.81010000000000	0.937985580947911
4.82010000000000	0.938349180962906
4.83010000000000	0.938745267577178
4.84010000000000	0.939163844914027
4.85010000000000	0.939504954206444
4.86010000000000	0.939829820199223
4.87010000000000	0.940145939799888
4.88010000000000	0.940470805792666
4.89010000000000	0.940783176939569
4.90010000000000	0.941135531593275
4.91010000000000	0.941474141916517
4.92010000000000	0.941830245023986
4.93010000000000	0.942148863593827
4.94010000000000	0.942507465670471
4.95010000000000	0.942838579086188
4.96010000000000	0.943185935801544
4.97010000000000	0.943544537878188
4.98010000000000	0.943860657478853
4.99010000000000	0.944183024502456
5.00010000000000	0.944490397711008
5.01010000000000	0.944829008034250
5.02010000000000	0.945142628665740
5.03010000000000	0.945448752389705
5.04010000000000	0.945752377144494
5.05010000000000	0.946080991591036
5.06010000000000	0.946384616345825
5.07010000000000	0.946686991616026
5.08010000000000	0.946985618432465
5.09010000000000	0.947275498856791
5.10010000000000	0.947574125673230
5.11010000000000	0.947875251458843
5.12010000000000	0.948173878275282
5.13010000000000	0.948478752514658
5.14010000000000	0.948766133969808
5.15010000000000	0.949068509240009
5.16010000000000	0.949385878325262
5.17010000000000	0.949685754626288
5.18010000000000	0.949981882473552
5.19010000000000	0.950306748466331
5.20010000000000	0.950590381467717
5.21010000000000	0.950875263953692
5.22010000000000	0.951153899016729
5.23010000000000	0.951387552634612
5.24010000000000	0.951691177389401
5.25010000000000	0.951963565029500
5.26010000000000	0.952277185660991
5.27010000000000	0.952534579486038
5.28010000000000	0.952813214549075
5.29010000000000	0.953081853735411
5.30010000000000	0.953341746529634
5.31010000000000	0.953611635200558
5.32010000000000	0.953891519748183
5.33010000000000	0.954152662026993
5.34010000000000	0.954382567191113
5.35010000000000	0.954601226993944
5.36010000000000	0.954863618757342
5.37010000000000	0.955133507428266
5.38010000000000	0.955394649707076
5.39010000000000	0.955675783739288
5.40010000000000	0.955943173441036
5.41010000000000	0.956178076543507
5.42010000000000	0.956424225007266
5.43010000000000	0.956667874501849
5.44010000000000	0.956937763172773
5.45010000000000	0.957172666275243
5.46010000000000	0.957405070408539
5.47010000000000	0.957628728149721
5.48010000000000	0.957879874551831
5.49010000000000	0.958112278685126
5.50010000000000	0.958352179725946
5.51010000000000	0.958630814788983
5.52010000000000	0.958899453975319
5.53010000000000	0.959141853985315
5.54010000000000	0.959373008634022
5.55010000000000	0.959570427198864
5.56010000000000	0.959769095248293
5.57010000000000	0.960008996289114
5.58010000000000	0.960253895268285
5.59010000000000	0.960491297339931
5.60010000000000	0.960718703534876
5.61010000000000	0.960952357152758
5.62010000000000	0.961163520048064
5.63010000000000	0.961405920058060
5.64010000000000	0.961642072645118
5.65010000000000	0.961895718016403
5.66010000000000	0.962119375757585
5.67010000000000	0.962380518036396
5.68010000000000	0.962619169592629
5.69010000000000	0.962824085064997
5.70010000000000	0.963020254145251
5.71010000000000	0.963201429410454
5.72010000000000	0.963395099521533
5.73010000000000	0.963610010870602
5.74010000000000	0.963806179950856
5.75010000000000	0.964011095423224
5.76010000000000	0.964223507803117
5.77010000000000	0.964457161420999
5.78010000000000	0.964654579985841
5.79010000000000	0.964880736696198
5.80010000000000	0.965088151137741
5.81010000000000	0.965289318156346
5.82010000000000	0.965477990329075
5.83010000000000	0.965680406832268
5.84010000000000	0.965847837767007
5.85010000000000	0.966046505816437
5.86010000000000	0.966240175927516
5.87010000000000	0.966436345007770
5.88010000000000	0.966612522334623
5.89010000000000	0.966789949146063
5.90010000000000	0.966967375957503
5.91010000000000	0.967126060500129
5.92010000000000	0.967318481126620
5.93010000000000	0.967510901753112
5.94010000000000	0.967727062586768
5.95010000000000	0.967929479089961
5.96010000000000	0.968118151262690
5.97010000000000	0.968293079104955
5.98010000000000	0.968481751277684
5.99010000000000	0.968667924481237
6.00010000000000	0.968844101808089
6.01010000000000	0.969051516249632
6.02010000000000	0.969232691514835
6.03010000000000	0.969406369872513
6.04010000000000	0.969600039983593
6.05010000000000	0.969758724526218
6.06010000000000	0.969953644121885
6.07010000000000	0.970098584334047
6.08010000000000	0.970253520422910
6.09010000000000	0.970413454450124
6.10010000000000	0.970584633838626
6.11010000000000	0.970763310134653
6.12010000000000	0.970929491584806
6.13010000000000	0.971090675096606
6.14010000000000	0.971296840053562
6.15010000000000	0.971456774080775
6.16010000000000	0.971624205015514
6.17010000000000	0.971771644196852
6.18010000000000	0.971917833893602
6.19010000000000	0.972061524621176
6.20010000000000	0.972207714317926
6.21010000000000	0.972341409168800
6.22010000000000	0.972507590618952
6.23010000000000	0.972668774130752
6.24010000000000	0.972807466919976
6.25010000000000	0.972981145277654
6.26010000000000	0.973146077243218
6.27010000000000	0.973332250446772
6.28010000000000	0.973488436020223
6.29010000000000	0.973629627778622
6.30010000000000	0.973809553559237
6.31010000000000	0.973959491709749
6.32010000000000	0.974129421613663
6.33010000000000	0.974251871103248
6.34010000000000	0.974391813377060
6.35010000000000	0.974528007197109
6.36010000000000	0.974696687616436
6.37010000000000	0.974841627828598
6.38010000000000	0.974979071133234
6.39010000000000	0.975114015468696
6.40010000000000	0.975253957742508
6.41010000000000	0.975403895893020
6.42010000000000	0.975525095898018
6.43010000000000	0.975686279409819
6.44010000000000	0.975824972199043
6.45010000000000	0.975971161895793
6.46010000000000	0.976111104169605
6.47010000000000	0.976249796958828
6.48010000000000	0.976380992840526
6.49010000000000	0.976522184598926
6.50010000000000	0.976647133057686
6.51010000000000	0.976793322754436
6.52010000000000	0.976940761935773
6.53010000000000	0.977073207302058
6.54010000000000	0.977223145452570
6.55010000000000	0.977353091849682
6.56010000000000	0.977509277423132
6.57010000000000	0.977647970212357
6.58010000000000	0.977785413516993
6.59010000000000	0.977911611460341
6.60010000000000	0.978036559919101
6.61010000000000	0.978183999100439
6.62010000000000	0.978311446528374
6.63010000000000	0.978435145502547
6.64010000000000	0.978563842415070
6.65010000000000	0.978680044481717
6.66010000000000	0.978813739332592
6.67010000000000	0.978948683668053
6.68010000000000	0.979054889857998
6.69010000000000	0.979174840378408
6.70010000000000	0.979287293991292
6.71010000000000	0.979412242450052
6.72010000000000	0.979530943485874
6.73010000000000	0.979642147614170
6.74010000000000	0.979765846588343
6.75010000000000	0.979868304324526
6.76010000000000	0.979995751752462
6.77010000000000	0.980116951757459
6.78010000000000	0.980265640423384
6.79010000000000	0.980381842490032
6.80010000000000	0.980481801257040
6.81010000000000	0.980599252808274
6.82010000000000	0.980690465183169
6.83010000000000	0.980810415703579
6.84010000000000	0.980915372408937
6.85010000000000	0.981029075506409
6.86010000000000	0.981146527057644
6.87010000000000	0.981261479639703
6.88010000000000	0.981347694076248
6.89010000000000	0.981435157997380
6.90010000000000	0.981541364187326
6.91010000000000	0.981663813676911
6.92010000000000	0.981760023990156
6.93010000000000	0.981846238426701
6.94010000000000	0.981957442554997
6.95010000000000	0.982073644621644
6.96010000000000	0.982169854934890
6.97010000000000	0.982266065248135
6.98010000000000	0.982376019891844
6.99010000000000	0.982479727112615
7.00010000000000	0.982590931240911
7.01010000000000	0.982693388977094
7.02010000000000	0.982795846713278
7.03010000000000	0.982888308572760
7.04010000000000	0.982978271463067
7.05010000000000	0.983070733322549
7.06010000000000	0.983171941574145
7.07010000000000	0.983264403433627
7.08010000000000	0.983360613746872
7.09010000000000	0.983446828183417
7.10010000000000	0.983550535404188
7.11010000000000	0.983641747779083
7.12010000000000	0.983721714792690
7.13010000000000	0.983825422013460
7.14010000000000	0.983934127172582
7.15010000000000	0.984015343670775
7.16010000000000	0.984121549860721
7.17010000000000	0.984216510689378
7.18010000000000	0.984332712756025
7.19010000000000	0.984411430285044
7.20010000000000	0.984497644721588
7.21010000000000	0.984570114827669
7.22010000000000	0.984661327202564
7.23010000000000	0.984758787000397
7.24010000000000	0.984851248859879
7.25010000000000	0.984943710719362
7.26010000000000	0.985039921032607
7.27010000000000	0.985113640623275
7.28010000000000	0.985193607636881
7.29010000000000	0.985278572588838
7.30010000000000	0.985372283932908
7.31010000000000	0.985462246823215
7.32010000000000	0.985545962290584
7.33010000000000	0.985612184973726
7.34010000000000	0.985707145802384
7.35010000000000	0.985793360238928
7.36010000000000	0.985878325190885
7.37010000000000	0.985953294266141
7.38010000000000	0.986048255094798
7.39010000000000	0.986140716954281
7.40010000000000	0.986215686029537
7.41010000000000	0.986323141704070
7.42010000000000	0.986406857171439
7.43010000000000	0.986490572638808
7.44010000000000	0.986555545837363
7.45010000000000	0.986631764397206
7.46010000000000	0.986716729349163
7.47010000000000	0.986795446878182
7.48010000000000	0.986870415953437
7.49010000000000	0.986940387090342
7.50010000000000	0.987020354103949
7.51010000000000	0.987102820086730
7.52010000000000	0.987175290192811
7.53010000000000	0.987256506691005
7.54010000000000	0.987328976797085
7.55010000000000	0.987416440718216
7.56010000000000	0.987506403608523
7.57010000000000	0.987578873714603
7.58010000000000	0.987653842789859
7.59010000000000	0.987727562380528
7.60010000000000	0.987785038671557
7.61010000000000	0.987852510839287
7.62010000000000	0.987921232491605
7.63010000000000	0.987993702597686
7.64010000000000	0.988081166518818
7.65010000000000	0.988159884047836
7.66010000000000	0.988217360338866
7.67010000000000	0.988289830444946
7.68010000000000	0.988349805705151
7.69010000000000	0.988409780965355
7.70010000000000	0.988497244886487
7.71010000000000	0.988578461384681
7.72010000000000	0.988650931490761
7.73010000000000	0.988708407781790
7.74010000000000	0.988768383041995
7.75010000000000	0.988825859333024
7.76010000000000	0.988893331500754
7.77010000000000	0.988944560368846
7.78010000000000	0.989007034598225
7.79010000000000	0.989074506765955
7.80010000000000	0.989131983056984
7.81010000000000	0.989200704709301
7.82010000000000	0.989260679969506
7.83010000000000	0.989320655229710
7.84010000000000	0.989389376882028
7.85010000000000	0.989436857296357
7.86010000000000	0.989518073794550
7.87010000000000	0.989573051116404
7.88010000000000	0.989610535654032
7.89010000000000	0.989683005760112
7.90010000000000	0.989726737720678
7.91010000000000	0.989789211950057
7.92010000000000	0.989837941848973
7.93010000000000	0.989920407831754
7.94010000000000	0.989972886184433
7.95010000000000	0.990017867629586
7.96010000000000	0.990072844951440
7.97010000000000	0.990141566603758
7.98010000000000	0.990204040833138
7.99010000000000	0.990244024339940
8.00010000000000	0.990300251146382
8.01010000000000	0.990363974860349
8.02010000000000	0.990421451151378
8.03010000000000	0.990466432596532
8.04010000000000	0.990527657341323
8.05010000000000	0.990575137755652
8.06010000000000	0.990623867654568
8.07010000000000	0.990673847038072
8.08010000000000	0.990722576936988
8.09010000000000	0.990771306835904
8.10010000000000	0.990822535703995
8.11010000000000	0.990878762510437
8.12010000000000	0.990932490347703
8.13010000000000	0.990977471792856
8.14010000000000	0.991033698599298
8.15010000000000	0.991083677982801
8.16010000000000	0.991139904789243
8.17010000000000	0.991189884172746
8.18010000000000	0.991233616133312
8.19010000000000	0.991298589331867
8.20010000000000	0.991349818199958
8.21010000000000	0.991389801706761
8.22010000000000	0.991434783151914
8.23010000000000	0.991487261504592
8.24010000000000	0.991535991403509
8.25010000000000	0.991593467694538
8.26010000000000	0.991634700685929
8.27010000000000	0.991689678007783
8.28010000000000	0.991753401721750
8.29010000000000	0.991805880074429
8.30010000000000	0.991847113065819
8.31010000000000	0.991895842964735
8.32010000000000	0.991945822348239
8.33010000000000	0.992002049154680
8.34010000000000	0.992039533692308
8.35010000000000	0.992082016168286
8.36010000000000	0.992121999675088
8.37010000000000	0.992161983181891
8.38010000000000	0.992205715142457
8.39010000000000	0.992251946072198
8.40010000000000	0.992313170816990
8.41010000000000	0.992344407931680
8.42010000000000	0.992386890407657
8.43010000000000	0.992445616183274
8.44010000000000	0.992486849174665
8.45010000000000	0.992531830619818
8.46010000000000	0.992573063611208
8.47010000000000	0.992606799695072
8.48010000000000	0.992639286294350
8.49010000000000	0.992684267739503
8.50010000000000	0.992734247123006
8.51010000000000	0.992776729598984
8.52010000000000	0.992812964652025
8.53010000000000	0.992874189396817
8.54010000000000	0.992911673934444
8.55010000000000	0.992954156410422
8.56010000000000	0.993004135793925
8.57010000000000	0.993044119300728
8.58010000000000	0.993077855384593
8.59010000000000	0.993119088375983
8.60010000000000	0.993160321367374
8.61010000000000	0.993204053327939
8.62010000000000	0.993246535803918
8.63010000000000	0.993294016218247
8.64010000000000	0.993340247147987
8.65010000000000	0.993393974985253
8.66010000000000	0.993418964677005
8.67010000000000	0.993453950245457
8.68010000000000	0.993483937875559
8.69010000000000	0.993516424474837
8.70010000000000	0.993542663651176
8.71010000000000	0.993580148188803
8.72010000000000	0.993605137880555
8.73010000000000	0.993637624479832
8.74010000000000	0.993678857471223
8.75010000000000	0.993711344070500
8.76010000000000	0.993743830669777
8.77010000000000	0.993773818299879
8.78010000000000	0.993806304899156
8.79010000000000	0.993838791498434
8.80010000000000	0.993875026551474
8.81010000000000	0.993916259542864
8.82010000000000	0.993954993565080
8.83010000000000	0.993992478102707
8.84010000000000	0.994028713155747
8.85010000000000	0.994052453362911
8.86010000000000	0.994088688415951
8.87010000000000	0.994117426561465
8.88010000000000	0.994149913160743
8.89010000000000	0.994182399760020
8.90010000000000	0.994216135843885
8.91010000000000	0.994256119350688
8.92010000000000	0.994283608011615
8.93010000000000	0.994329838941356
8.94010000000000	0.994352329663932
8.95010000000000	0.994388564716972
8.96010000000000	0.994417302862487
8.97010000000000	0.994451038946352
8.98010000000000	0.994487273999392
8.99010000000000	0.994518511114081
9.00010000000000	0.994549748228770
9.01010000000000	0.994578486374285
9.02010000000000	0.994610972973562
9.03010000000000	0.994647208026602
9.04010000000000	0.994677195656704
9.05010000000000	0.994707183286806
9.06010000000000	0.994733422463145
9.07010000000000	0.994757162670309
9.08010000000000	0.994788399784999
9.09010000000000	0.994820886384276
9.10010000000000	0.994844626591440
9.11010000000000	0.994872115252367
9.12010000000000	0.994902102882469
9.13010000000000	0.994923344120458
9.14010000000000	0.994957080204322
9.15010000000000	0.994995814226538
9.16010000000000	0.995024552372052
9.17010000000000	0.995049542063804
9.18010000000000	0.995073282270968
9.19010000000000	0.995088276086019
9.20010000000000	0.995113265777771
9.21010000000000	0.995137005984935
9.22010000000000	0.995159496707511
9.23010000000000	0.995180737945500
9.24010000000000	0.995195731760551
9.25010000000000	0.995214474029365
9.26010000000000	0.995239463721117
9.27010000000000	0.995256956505343
9.28010000000000	0.995274449289569
9.29010000000000	0.995304436919671
9.30010000000000	0.995330676096010
9.31010000000000	0.995351917333999
9.32010000000000	0.995384403933276
9.33010000000000	0.995414391563378
9.34010000000000	0.995438131770542
9.35010000000000	0.995460622493119
9.36010000000000	0.995481863731108
9.37010000000000	0.995520597753323
9.38010000000000	0.995549335898837
9.39010000000000	0.995569327652239
9.40010000000000	0.995601814251516
9.41010000000000	0.995620556520330
9.42010000000000	0.995650544150432
9.43010000000000	0.995675533842183
9.44010000000000	0.995695525595585
9.45010000000000	0.995721764771924
9.46010000000000	0.995740507040738
9.47010000000000	0.995776742093777
9.48010000000000	0.995804230754704
9.49010000000000	0.995820474054343
9.50010000000000	0.995847962715270
9.51010000000000	0.995876700860784
9.52010000000000	0.995902940037123
9.53010000000000	0.995930428698050
9.54010000000000	0.995957917358977
9.55010000000000	0.995970412204852
9.56010000000000	0.996000399834954
9.57010000000000	0.996030387465056
9.58010000000000	0.996050379218458
9.59010000000000	0.996084115302322
9.60010000000000	0.996096610148198
9.61010000000000	0.996106606024899
9.62010000000000	0.996122849324537
9.63010000000000	0.996152836954639
9.64010000000000	0.996172828708041
9.65010000000000	0.996194069946029
9.66010000000000	0.996210313245668
9.67010000000000	0.996231554483657
9.68010000000000	0.996262791598346
9.69010000000000	0.996289030774686
9.70010000000000	0.996310272012674
9.71010000000000	0.996334012219839
9.72010000000000	0.996354003973240
9.73010000000000	0.996376494695817
9.74010000000000	0.996391488510868
9.75010000000000	0.996406482325918
9.76010000000000	0.996430222533082
9.77010000000000	0.996446465832721
9.78010000000000	0.996473954493648
9.79010000000000	0.996488948308699
9.80010000000000	0.996506441092925
9.81010000000000	0.996522684392563
9.82010000000000	0.996545175115139
9.83010000000000	0.996565166868541
9.84010000000000	0.996592655529467
9.85010000000000	0.996615146252044
9.86010000000000	0.996631389551682
9.87010000000000	0.996647632851321
9.88010000000000	0.996661377181784
9.89010000000000	0.996680119450598
9.90010000000000	0.996705109142350
9.91010000000000	0.996731348318689
9.92010000000000	0.996750090587503
9.93010000000000	0.996770082340904
9.94010000000000	0.996786325640543
9.95010000000000	0.996806317393944
9.96010000000000	0.996826309147345
9.97010000000000	0.996848799869922
9.98010000000000	0.996872540077086
9.99010000000000	0.996893781315074
10.0001000000000	0.996908775130125
10.0101000000000	0.996925018429764
10.0201000000000	0.996946259667753
10.0301000000000	0.996962502967391
10.0401000000000	0.996977496782442
10.0501000000000	0.996994989566668
10.0601000000000	0.997007484412544
10.0701000000000	0.997027476165945
10.0801000000000	0.997042469980996
10.0901000000000	0.997053715342284
10.1001000000000	0.997066210188160
10.1101000000000	0.997081204003211
10.1201000000000	0.997097447302850
10.1301000000000	0.997117439056251
10.1401000000000	0.997134931840477
10.1501000000000	0.997148676170941
10.1601000000000	0.997164919470579
10.1701000000000	0.997176164831868
10.1801000000000	0.997191158646918
10.1901000000000	0.997207401946557
10.2001000000000	0.997211150400320
10.2101000000000	0.997227393699958
10.2201000000000	0.997243636999597
10.2301000000000	0.997263628752998
10.2401000000000	0.997279872052637
10.2501000000000	0.997299863806038
10.2601000000000	0.997312358651914
10.2701000000000	0.997336098859078
10.2801000000000	0.997349843189541
10.2901000000000	0.997363587520004
10.3001000000000	0.997383579273406
10.3101000000000	0.997404820511395
10.3201000000000	0.997419814326445
10.3301000000000	0.997436057626084
10.3401000000000	0.997453550410310
10.3501000000000	0.997464795771598
10.3601000000000	0.997472292679124
10.3701000000000	0.997487286494175
10.3801000000000	0.997507278247576
10.3901000000000	0.997518523608864
10.4001000000000	0.997533517423915
10.4101000000000	0.997548511238966
10.4201000000000	0.997558507115666
10.4301000000000	0.997575999899892
10.4401000000000	0.997589744230356
10.4501000000000	0.997603488560819
10.4601000000000	0.997625979283396
10.4701000000000	0.997633476190921
10.4801000000000	0.997643472067622
10.4901000000000	0.997652218459735
10.5001000000000	0.997667212274786
10.5101000000000	0.997682206089837
10.5201000000000	0.997690952481950
10.5301000000000	0.997709694750763
10.5401000000000	0.997719690627464
10.5501000000000	0.997735933927103
10.5601000000000	0.997748428772978
10.5701000000000	0.997762173103442
10.5801000000000	0.997775917433905
10.5901000000000	0.997788412279781
10.6001000000000	0.997805905064007
10.6101000000000	0.997824647332821
10.6201000000000	0.997837142178696
10.6301000000000	0.997848387539985
10.6401000000000	0.997857133932098
10.6501000000000	0.997875876200911
10.6601000000000	0.997887121562199
10.6701000000000	0.997898366923488
10.6801000000000	0.997908362800188
10.6901000000000	0.997914610223126
10.7001000000000	0.997929604038177
10.7101000000000	0.997949595791578
10.7201000000000	0.997953344245341
10.7301000000000	0.997964589606629
10.7401000000000	0.997975834967917
10.7501000000000	0.997988329813793
10.7601000000000	0.998003323628844
10.7701000000000	0.998010820536370
10.7801000000000	0.998018317443895
10.7901000000000	0.998023315382245
10.8001000000000	0.998043307135647
10.8101000000000	0.998052053527760
10.8201000000000	0.998060799919873
10.8301000000000	0.998072045281161
10.8401000000000	0.998080791673274
10.8501000000000	0.998092037034562
10.8601000000000	0.998099533942087
10.8701000000000	0.998112028787963
10.8801000000000	0.998125773118426
10.8901000000000	0.998134519510539
10.9001000000000	0.998142016418065
10.9101000000000	0.998149513325590
10.9201000000000	0.998168255594404
10.9301000000000	0.998178251471105
10.9401000000000	0.998184498894043
10.9501000000000	0.998195744255331
10.9601000000000	0.998208239101207
10.9701000000000	0.998216985493320
10.9801000000000	0.998229480339195
10.9901000000000	0.998239476215896
        };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	5.82777680211771e-05
0.0101000000000000	0.00586893570388058
0.0201000000000000	0.0116458269422730
0.0301000000000000	0.0173891477070805
0.0401000000000000	0.0230990930818957
0.0501000000000000	0.0287758570166481
0.0601000000000000	0.0344196323341919
0.0701000000000000	0.0400306107368556
0.0801000000000000	0.0456089828129539
0.0901000000000000	0.0511549380432611
0.100100000000000	0.0566686648074471
0.110100000000000	0.0621503503904766
0.120100000000000	0.0676001809889699
0.130100000000000	0.0730183417175282
0.140100000000000	0.0784050166150209
0.150100000000000	0.0837603886508368
0.160100000000000	0.0890846397310996
0.170100000000000	0.0943779507048461
0.180100000000000	0.0996405013701692
0.190100000000000	0.104872470480326
0.200100000000000	0.110074035749807
0.210100000000000	0.115245373860376
0.220100000000000	0.120386660467070
0.230100000000000	0.125498070204164
0.240100000000000	0.130579776691105
0.250100000000000	0.135631952538409
0.260100000000000	0.140654769353522
0.270100000000000	0.145648397746652
0.280100000000000	0.150613007336564
0.290100000000000	0.155548766756337
0.300100000000000	0.160455843659099
0.310100000000000	0.165334404723713
0.320100000000000	0.170184615660449
0.330100000000000	0.175006641216604
0.340100000000000	0.179800645182100
0.350100000000000	0.184566790395051
0.360100000000000	0.189305238747291
0.370100000000000	0.194016151189873
0.380100000000000	0.198699687738539
0.390100000000000	0.203356007479148
0.400100000000000	0.207985268573091
0.410100000000000	0.212587628262652
0.420100000000000	0.217163242876356
0.430100000000000	0.221712267834278
0.440100000000000	0.226234857653319
0.450100000000000	0.230731165952458
0.460100000000000	0.235201345457967
0.470100000000000	0.239645548008603
0.480100000000000	0.244063924560760
0.490100000000000	0.248456625193602
0.500100000000000	0.252823799114156
0.510100000000000	0.257165594662382
0.520100000000000	0.261482159316215
0.530100000000000	0.265773639696568
0.540100000000000	0.270040181572316
0.550100000000000	0.274281929865247
0.560100000000000	0.278499028654987
0.570100000000000	0.282691621183888
0.580100000000000	0.286859849861898
0.590100000000000	0.291003856271398
0.600100000000000	0.295123781172009
0.610100000000000	0.299219764505376
0.620100000000000	0.303291945399919
0.630100000000000	0.307340462175558
0.640100000000000	0.311365452348418
0.650100000000000	0.315367052635488
0.660100000000000	0.319345398959278
0.670100000000000	0.323300626452427
0.680100000000000	0.327232869462295
0.690100000000000	0.331142261555529
0.700100000000000	0.335028935522598
0.710100000000000	0.338893023382302
0.720100000000000	0.342734656386259
0.730100000000000	0.346553965023362
0.740100000000000	0.350351079024211
0.750100000000000	0.354126127365520
0.760100000000000	0.357879238274498
0.770100000000000	0.361610539233206
0.780100000000000	0.365320156982882
0.790100000000000	0.369008217528254
0.800100000000000	0.372674846141811
0.810100000000000	0.376320167368066
0.820100000000000	0.379944305027783
0.830100000000000	0.383547382222181
0.840100000000000	0.387129521337120
0.850100000000000	0.390690844047254
0.860100000000000	0.394231471320164
0.870100000000000	0.397751523420472
0.880100000000000	0.401251119913919
0.890100000000000	0.404730379671430
0.900100000000000	0.408189420873154
0.910100000000000	0.411628361012472
0.920100000000000	0.415047316899994
0.930100000000000	0.418446404667523
0.940100000000000	0.421825739772001
0.950100000000000	0.425185436999432
0.960100000000000	0.428525610468777
0.970100000000000	0.431846373635834
0.980100000000000	0.435147839297091
0.990100000000000	0.438430119593555
1.00010000000000	0.441693326014565
1.01010000000000	0.444937569401578
1.02010000000000	0.448162959951929
1.03010000000000	0.451369607222581
1.04010000000000	0.454557620133843
1.05010000000000	0.457727106973069
1.06010000000000	0.460878175398338
1.07010000000000	0.464010932442110
1.08010000000000	0.467125484514861
1.09010000000000	0.470221937408698
1.10010000000000	0.473300396300954
1.11010000000000	0.476360965757757
1.12010000000000	0.479403749737586
1.13010000000000	0.482428851594798
1.14010000000000	0.485436374083143
1.15010000000000	0.488426419359249
1.16010000000000	0.491399088986097
1.17010000000000	0.494354483936469
1.18010000000000	0.497292704596376
1.19010000000000	0.500213850768468
1.20010000000000	0.503118021675430
1.21010000000000	0.506005315963342
1.22010000000000	0.508875831705040
1.23010000000000	0.511729666403437
1.24010000000000	0.514566916994847
1.25010000000000	0.517387679852265
1.26010000000000	0.520192050788651
1.27010000000000	0.522980125060178
1.28010000000000	0.525751997369468
1.29010000000000	0.528507761868814
1.30010000000000	0.531247512163372
1.31010000000000	0.533971341314342
1.32010000000000	0.536679341842134
1.33010000000000	0.539371605729501
1.34010000000000	0.542048224424673
1.35010000000000	0.544709288844458
1.36010000000000	0.547354889377332
1.37010000000000	0.549985115886506
1.38010000000000	0.552600057712984
1.39010000000000	0.555199803678594
1.40010000000000	0.557784442089004
1.41010000000000	0.560354060736725
1.42010000000000	0.562908746904090
1.43010000000000	0.565448587366220
1.44010000000000	0.567973668393971
1.45010000000000	0.570484075756867
1.46010000000000	0.572979894726007
1.47010000000000	0.575461210076970
1.48010000000000	0.577928106092688
1.49010000000000	0.580380666566309
1.50010000000000	0.582818974804049
1.51010000000000	0.585243113628014
1.52010000000000	0.587653165379018
1.53010000000000	0.590049211919382
1.54010000000000	0.592431334635707
1.55010000000000	0.594799614441645
1.56010000000000	0.597154131780647
1.57010000000000	0.599494966628691
1.58010000000000	0.601822198497003
1.59010000000000	0.604135906434754
1.60010000000000	0.606436169031750
1.61010000000000	0.608723064421096
1.62010000000000	0.610996670281856
1.63010000000000	0.613257063841684
1.64010000000000	0.615504321879453
1.65010000000000	0.617738520727861
1.66010000000000	0.619959736276026
1.67010000000000	0.622168043972060
1.68010000000000	0.624363518825632
1.69010000000000	0.626546235410520
1.70010000000000	0.628716267867141
1.71010000000000	0.630873689905068
1.72010000000000	0.633018574805537
1.73010000000000	0.635150995423935
1.74010000000000	0.637271024192271
1.75010000000000	0.639378733121645
1.76010000000000	0.641474193804683
1.77010000000000	0.643557477417979
1.78010000000000	0.645628654724505
1.79010000000000	0.647687796076017
1.80010000000000	0.649734971415449
1.81010000000000	0.651770250279281
1.82010000000000	0.653793701799908
1.83010000000000	0.655805394707984
1.84010000000000	0.657805397334758
1.85010000000000	0.659793777614393
1.86010000000000	0.661770603086277
1.87010000000000	0.663735940897316
1.88010000000000	0.665689857804214
1.89010000000000	0.667632420175739
1.90010000000000	0.669563693994981
1.91010000000000	0.671483744861590
1.92010000000000	0.673392637994006
1.93010000000000	0.675290438231674
1.94010000000000	0.677177210037246
1.95010000000000	0.679053017498771
1.96010000000000	0.680917924331872
1.97010000000000	0.682771993881908
1.98010000000000	0.684615289126132
1.99010000000000	0.686447872675821
2.00010000000000	0.688269806778410
2.01010000000000	0.690081153319603
2.02010000000000	0.691881973825476
2.03010000000000	0.693672329464567
2.04010000000000	0.695452281049954
2.05010000000000	0.697221889041318
2.06010000000000	0.698981213547001
2.07010000000000	0.700730314326046
2.08010000000000	0.702469250790222
2.09010000000000	0.704198082006053
2.10010000000000	0.705916866696812
2.11010000000000	0.707625663244523
2.12010000000000	0.709324529691943
2.13010000000000	0.711013523744533
2.14010000000000	0.712692702772417
2.15010000000000	0.714362123812333
2.16010000000000	0.716021843569567
2.17010000000000	0.717671918419883
2.18010000000000	0.719312404411436
2.19010000000000	0.720943357266676
2.20010000000000	0.722564832384239
2.21010000000000	0.724176884840831
2.22010000000000	0.725779569393099
2.23010000000000	0.727372940479490
2.24010000000000	0.728957052222098
2.25010000000000	0.730531958428509
2.26010000000000	0.732097712593618
2.27010000000000	0.733654367901458
2.28010000000000	0.735201977226998
2.29010000000000	0.736740593137942
2.30010000000000	0.738270267896515
2.31010000000000	0.739791053461237
2.32010000000000	0.741303001488687
2.33010000000000	0.742806163335262
2.34010000000000	0.744300590058918
2.35010000000000	0.745786332420902
2.36010000000000	0.747263440887481
2.37010000000000	0.748731965631654
2.38010000000000	0.750191956534856
2.39010000000000	0.751643463188653
2.40010000000000	0.753086534896428
2.41010000000000	0.754521220675049
2.42010000000000	0.755947569256543
2.43010000000000	0.757365629089748
2.44010000000000	0.758775448341952
2.45010000000000	0.760177074900542
2.46010000000000	0.761570556374618
2.47010000000000	0.762955940096619
2.48010000000000	0.764333273123925
2.49010000000000	0.765702602240460
2.50010000000000	0.767063973958276
2.51010000000000	0.768417434519138
2.52010000000000	0.769763029896092
2.53010000000000	0.771100805795027
2.54010000000000	0.772430807656227
2.55010000000000	0.773753080655915
2.56010000000000	0.775067669707789
2.57010000000000	0.776374619464543
2.58010000000000	0.777673974319390
2.59010000000000	0.778965778407565
2.60010000000000	0.780250075607826
2.61010000000000	0.781526909543944
2.62010000000000	0.782796323586185
2.63010000000000	0.784058360852785
2.64010000000000	0.785313064211409
2.65010000000000	0.786560476280616
2.66010000000000	0.787800639431296
2.67010000000000	0.789033595788120
2.68010000000000	0.790259387230961
2.69010000000000	0.791478055396324
2.70010000000000	0.792689641678756
2.71010000000000	0.793894187232254
2.72010000000000	0.795091732971663
2.73010000000000	0.796282319574063
2.74010000000000	0.797465987480153
2.75010000000000	0.798642776895628
2.76010000000000	0.799812727792538
2.77010000000000	0.800975879910647
2.78010000000000	0.802132272758788
2.79010000000000	0.803281945616201
2.80010000000000	0.804424937533866
2.81010000000000	0.805561287335834
2.82010000000000	0.806691033620540
2.83010000000000	0.807814214762119
2.84010000000000	0.808930868911707
2.85010000000000	0.810041033998739
2.86010000000000	0.811144747732232
2.87010000000000	0.812242047602073
2.88010000000000	0.813332970880289
2.89010000000000	0.814417554622310
2.90010000000000	0.815495835668234
2.91010000000000	0.816567850644074
2.92010000000000	0.817633635963002
2.93010000000000	0.818693227826589
2.94010000000000	0.819746662226032
2.95010000000000	0.820793974943377
2.96010000000000	0.821835201552732
2.97010000000000	0.822870377421482
2.98010000000000	0.823899537711487
2.99010000000000	0.824922717380270
3.00010000000000	0.825939951182215
3.01010000000000	0.826951273669741
3.02010000000000	0.827956719194474
3.03010000000000	0.828956321908425
3.04010000000000	0.829950115765134
3.05010000000000	0.830938134520834
3.06010000000000	0.831920411735597
3.07010000000000	0.832896980774468
3.08010000000000	0.833867874808606
3.09010000000000	0.834833126816405
3.10010000000000	0.835792769584615
3.11010000000000	0.836746835709458
3.12010000000000	0.837695357597736
3.13010000000000	0.838638367467926
3.14010000000000	0.839575897351281
3.15010000000000	0.840507979092914
3.16010000000000	0.841434644352879
3.17010000000000	0.842355924607251
3.18010000000000	0.843271851149190
3.19010000000000	0.844182455090008
3.20010000000000	0.845087767360224
3.21010000000000	0.845987818710613
3.22010000000000	0.846882639713253
3.23010000000000	0.847772260762562
3.24010000000000	0.848656712076333
3.25010000000000	0.849536023696757
3.26010000000000	0.850410225491445
3.27010000000000	0.851279347154441
3.28010000000000	0.852143418207235
3.29010000000000	0.853002467999760
3.30010000000000	0.853856525711393
3.31010000000000	0.854705620351944
3.32010000000000	0.855549780762641
3.33010000000000	0.856389035617116
3.34010000000000	0.857223413422368
3.35010000000000	0.858052942519740
3.36010000000000	0.858877651085877
3.37010000000000	0.859697567133687
3.38010000000000	0.860512718513288
3.39010000000000	0.861323132912960
3.40010000000000	0.862128837860077
3.41010000000000	0.862929860722051
3.42010000000000	0.863726228707255
3.43010000000000	0.864517968865950
3.44010000000000	0.865305108091204
3.45010000000000	0.866087673119805
3.46010000000000	0.866865690533167
3.47010000000000	0.867639186758241
3.48010000000000	0.868408188068399
3.49010000000000	0.869172720584336
3.50010000000000	0.869932810274961
3.51010000000000	0.870688482958265
3.52010000000000	0.871439764302214
3.53010000000000	0.872186679825608
3.54010000000000	0.872929254898955
3.55010000000000	0.873667514745329
3.56010000000000	0.874401484441232
3.57010000000000	0.875131188917440
3.58010000000000	0.875856652959852
3.59010000000000	0.876577901210334
3.60010000000000	0.877294958167549
3.61010000000000	0.878007848187799
3.62010000000000	0.878716595485847
3.63010000000000	0.879421224135740
3.64010000000000	0.880121758071623
3.65010000000000	0.880818221088561
3.66010000000000	0.881510636843338
3.67010000000000	0.882199028855267
3.68010000000000	0.882883420506986
3.69010000000000	0.883563835045251
3.70010000000000	0.884240295581728
3.71010000000000	0.884912825093777
3.72010000000000	0.885581446425234
3.73010000000000	0.886246182287187
3.74010000000000	0.886907055258741
3.75010000000000	0.887564087787795
3.76010000000000	0.888217302191796
3.77010000000000	0.888866720658503
3.78010000000000	0.889512365246737
3.79010000000000	0.890154257887133
3.80010000000000	0.890792420382882
3.81010000000000	0.891426874410474
3.82010000000000	0.892057641520432
3.83010000000000	0.892684743138047
3.84010000000000	0.893308200564102
3.85010000000000	0.893928034975600
3.86010000000000	0.894544267426480
3.87010000000000	0.895156918848332
3.88010000000000	0.895766010051111
3.89010000000000	0.896371561723839
3.90010000000000	0.896973594435314
3.91010000000000	0.897572128634804
3.92010000000000	0.898167184652741
3.93010000000000	0.898758782701416
3.94010000000000	0.899346942875663
3.95010000000000	0.899931685153539
3.96010000000000	0.900513029397009
3.97010000000000	0.901090995352613
3.98010000000000	0.901665602652144
3.99010000000000	0.902236870813309
4.00010000000000	0.902804819240394
4.01010000000000	0.903369467224927
4.02010000000000	0.903930833946326
4.03010000000000	0.904488938472555
4.04010000000000	0.905043799760772
4.05010000000000	0.905595436657972
4.06010000000000	0.906143867901625
4.07010000000000	0.906689112120316
4.08010000000000	0.907231187834376
4.09010000000000	0.907770113456511
4.10010000000000	0.908305907292429
4.11010000000000	0.908838587541458
4.12010000000000	0.909368172297169
4.13010000000000	0.909894679547988
4.14010000000000	0.910418127177805
4.15010000000000	0.910938532966585
4.16010000000000	0.911455914590972
4.17010000000000	0.911970289624888
4.18010000000000	0.912481675540128
4.19010000000000	0.912990089706956
4.20010000000000	0.913495549394696
4.21010000000000	0.913998071772318
4.22010000000000	0.914497673909016
4.23010000000000	0.914994372774795
4.24010000000000	0.915488185241044
4.25010000000000	0.915979128081110
4.26010000000000	0.916467217970867
4.27010000000000	0.916952471489283
4.28010000000000	0.917434905118981
4.29010000000000	0.917914535246804
4.30010000000000	0.918391378164367
4.31010000000000	0.918865450068610
4.32010000000000	0.919336767062351
4.33010000000000	0.919805345154832
4.34010000000000	0.920271200262263
4.35010000000000	0.920734348208363
4.36010000000000	0.921194804724895
4.37010000000000	0.921652585452203
4.38010000000000	0.922107705939741
4.39010000000000	0.922560181646606
4.40010000000000	0.923010027942055
4.41010000000000	0.923457260106036
4.42010000000000	0.923901893329700
4.43010000000000	0.924343942715920
4.44010000000000	0.924783423279804
4.45010000000000	0.925220349949205
4.46010000000000	0.925654737565229
4.47010000000000	0.926086600882735
4.48010000000000	0.926515954570841
4.49010000000000	0.926942813213419
4.50010000000000	0.927367191309593
4.51010000000000	0.927789103274231
4.52010000000000	0.928208563438431
4.53010000000000	0.928625586050013
4.54010000000000	0.929040185274001
4.55010000000000	0.929452375193101
4.56010000000000	0.929862169808183
4.57010000000000	0.930269583038756
4.58010000000000	0.930674628723442
4.59010000000000	0.931077320620443
4.60010000000000	0.931477672408009
4.61010000000000	0.931875697684905
4.62010000000000	0.932271409970869
4.63010000000000	0.932664822707076
4.64010000000000	0.933055949256591
4.65010000000000	0.933444802904825
4.66010000000000	0.933831396859985
4.67010000000000	0.934215744253520
4.68010000000000	0.934597858140574
4.69010000000000	0.934977751500424
4.70010000000000	0.935355437236922
4.71010000000000	0.935730928178933
4.72010000000000	0.936104237080772
4.73010000000000	0.936475376622636
4.74010000000000	0.936844359411037
4.75010000000000	0.937211197979228
4.76010000000000	0.937575904787626
4.77010000000000	0.937938492224243
4.78010000000000	0.938298972605099
4.79010000000000	0.938657358174645
4.80010000000000	0.939013661106178
4.81010000000000	0.939367893502250
4.82010000000000	0.939720067395088
4.83010000000000	0.940070194746998
4.84010000000000	0.940418287450767
4.85010000000000	0.940764357330072
4.86010000000000	0.941108416139884
4.87010000000000	0.941450475566858
4.88010000000000	0.941790547229743
4.89010000000000	0.942128642679764
4.90010000000000	0.942464773401023
4.91010000000000	0.942798950810883
4.92010000000000	0.943131186260363
4.93010000000000	0.943461491034516
4.94010000000000	0.943789876352817
4.95010000000000	0.944116353369542
4.96010000000000	0.944440933174148
4.97010000000000	0.944763626791648
4.98010000000000	0.945084445182993
4.99010000000000	0.945403399245430
5.00010000000000	0.945720499812883
5.01010000000000	0.946035757656320
5.02010000000000	0.946349183484116
5.03010000000000	0.946660787942418
5.04010000000000	0.946970581615506
5.05010000000000	0.947278575026152
5.06010000000000	0.947584778635983
5.07010000000000	0.947889202845826
5.08010000000000	0.948191857996071
5.09010000000000	0.948492754367016
5.10010000000000	0.948791902179221
5.11010000000000	0.949089311593850
5.12010000000000	0.949384992713017
5.13010000000000	0.949678955580138
5.14010000000000	0.949971210180258
5.15010000000000	0.950261766440401
5.16010000000000	0.950550634229901
5.17010000000000	0.950837823360744
5.18010000000000	0.951123343587892
5.19010000000000	0.951407204609622
5.20010000000000	0.951689416067851
5.21010000000000	0.951969987548468
5.22010000000000	0.952248928581653
5.23010000000000	0.952526248642208
5.24010000000000	0.952801957149874
5.25010000000000	0.953076063469652
5.26010000000000	0.953348576912122
5.27010000000000	0.953619506733757
5.28010000000000	0.953888862137241
5.29010000000000	0.954156652271780
5.30010000000000	0.954422886233410
5.31010000000000	0.954687573065312
5.32010000000000	0.954950721758112
5.33010000000000	0.955212341250192
5.34010000000000	0.955472440427992
5.35010000000000	0.955731028126310
5.36010000000000	0.955988113128603
5.37010000000000	0.956243704167288
5.38010000000000	0.956497809924036
5.39010000000000	0.956750439030064
5.40010000000000	0.957001600066438
5.41010000000000	0.957251301564353
5.42010000000000	0.957499552005429
5.43010000000000	0.957746359821997
5.44010000000000	0.957991733397389
5.45010000000000	0.958235681066217
5.46010000000000	0.958478211114662
5.47010000000000	0.958719331780751
5.48010000000000	0.958959051254639
5.49010000000000	0.959197377678885
5.50010000000000	0.959434319148733
5.51010000000000	0.959669883712383
5.52010000000000	0.959904079371265
5.53010000000000	0.960136914080310
5.54010000000000	0.960368395748226
5.55010000000000	0.960598532237758
5.56010000000000	0.960827331365961
5.57010000000000	0.961054800904465
5.58010000000000	0.961280948579734
5.59010000000000	0.961505782073336
5.60010000000000	0.961729309022198
5.61010000000000	0.961951537018870
5.62010000000000	0.962172473611776
5.63010000000000	0.962392126305481
5.64010000000000	0.962610502560935
5.65010000000000	0.962827609795731
5.66010000000000	0.963043455384359
5.67010000000000	0.963258046658455
5.68010000000000	0.963471390907049
5.69010000000000	0.963683495376812
5.70010000000000	0.963894367272307
5.71010000000000	0.964104013756225
5.72010000000000	0.964312441949636
5.73010000000000	0.964519658932231
5.74010000000000	0.964725671742554
5.75010000000000	0.964930487378252
5.76010000000000	0.965134112796305
5.77010000000000	0.965336554913263
5.78010000000000	0.965537820605486
5.79010000000000	0.965737916709376
5.80010000000000	0.965936850021603
5.81010000000000	0.966134627299341
5.82010000000000	0.966331255260501
5.83010000000000	0.966526740583950
5.84010000000000	0.966721089909746
5.85010000000000	0.966914309839360
5.86010000000000	0.967106406935901
5.87010000000000	0.967297387724339
5.88010000000000	0.967487258691724
5.89010000000000	0.967676026287411
5.90010000000000	0.967863696923276
5.91010000000000	0.968050276973934
5.92010000000000	0.968235772776959
5.93010000000000	0.968420190633090
5.94010000000000	0.968603536806458
5.95010000000000	0.968785817524789
5.96010000000000	0.968967038979618
5.97010000000000	0.969147207326502
5.98010000000000	0.969326328685224
5.99010000000000	0.969504409140010
6.00010000000000	0.969681454739722
6.01010000000000	0.969857471498075
6.02010000000000	0.970032465393839
6.03010000000000	0.970206442371037
6.04010000000000	0.970379408339150
6.05010000000000	0.970551369173321
6.06010000000000	0.970722330714551
6.07010000000000	0.970892298769896
6.08010000000000	0.971061279112667
6.09010000000000	0.971229277482625
6.10010000000000	0.971396299586180
6.11010000000000	0.971562351096576
6.12010000000000	0.971727437654090
6.13010000000000	0.971891564866225
6.14010000000000	0.972054738307895
6.15010000000000	0.972216963521619
6.16010000000000	0.972378246017707
6.17010000000000	0.972538591274447
6.18010000000000	0.972698004738295
6.19010000000000	0.972856491824050
6.20010000000000	0.973014057915052
6.21010000000000	0.973170708363353
6.22010000000000	0.973326448489905
6.23010000000000	0.973481283584737
6.24010000000000	0.973635218907141
6.25010000000000	0.973788259685843
6.26010000000000	0.973940411119185
6.27010000000000	0.974091678375300
6.28010000000000	0.974242066592291
6.29010000000000	0.974391580878397
6.30010000000000	0.974540226312177
6.31010000000000	0.974688007942676
6.32010000000000	0.974834930789596
6.33010000000000	0.974980999843473
6.34010000000000	0.975126220065839
6.35010000000000	0.975270596389396
6.36010000000000	0.975414133718180
6.37010000000000	0.975556836927728
6.38010000000000	0.975698710865246
6.39010000000000	0.975839760349770
6.40010000000000	0.975979990172334
6.41010000000000	0.976119405096130
6.42010000000000	0.976258009856671
6.43010000000000	0.976395809161949
6.44010000000000	0.976532807692598
6.45010000000000	0.976669010102052
6.46010000000000	0.976804421016704
6.47010000000000	0.976939045036059
6.48010000000000	0.977072886732901
6.49010000000000	0.977205950653432
6.50010000000000	0.977338241317440
6.51010000000000	0.977469763218449
6.52010000000000	0.977600520823867
6.53010000000000	0.977730518575143
6.54010000000000	0.977859760887913
6.55010000000000	0.977988252152159
6.56010000000000	0.978115996732346
6.57010000000000	0.978242998967581
6.58010000000000	0.978369263171751
6.59010000000000	0.978494793633680
6.60010000000000	0.978619594617264
6.61010000000000	0.978743670361624
6.62010000000000	0.978867025081245
6.63010000000000	0.978989662966120
6.64010000000000	0.979111588181897
6.65010000000000	0.979232804870013
6.66010000000000	0.979353317147840
6.67010000000000	0.979473129108825
6.68010000000000	0.979592244822620
6.69010000000000	0.979710668335238
6.70010000000000	0.979828403669173
6.71010000000000	0.979945454823546
6.72010000000000	0.980061825774238
6.73010000000000	0.980177520474025
6.74010000000000	0.980292542852714
6.75010000000000	0.980406896817273
6.76010000000000	0.980520586251971
6.77010000000000	0.980633615018496
6.78010000000000	0.980745986956105
6.79010000000000	0.980857705881736
6.80010000000000	0.980968775590153
6.81010000000000	0.981079199854063
6.82010000000000	0.981188982424253
6.83010000000000	0.981298127029710
6.84010000000000	0.981406637377754
6.85010000000000	0.981514517154160
6.86010000000000	0.981621770023283
6.87010000000000	0.981728399628187
6.88010000000000	0.981834409590764
6.89010000000000	0.981939803511857
6.90010000000000	0.982044584971386
6.91010000000000	0.982148757528466
6.92010000000000	0.982252324721531
6.93010000000000	0.982355290068451
6.94010000000000	0.982457657066655
6.95010000000000	0.982559429193246
6.96010000000000	0.982660609905122
6.97010000000000	0.982761202639090
6.98010000000000	0.982861210811991
6.99010000000000	0.982960637820803
7.00010000000000	0.983059487042769
7.01010000000000	0.983157761835502
7.02010000000000	0.983255465537109
7.03010000000000	0.983352601466292
7.04010000000000	0.983449172922471
7.05010000000000	0.983545183185895
7.06010000000000	0.983640635517746
7.07010000000000	0.983735533160257
7.08010000000000	0.983829879336821
7.09010000000000	0.983923677252098
7.10010000000000	0.984016930092125
7.11010000000000	0.984109641024424
7.12010000000000	0.984201813198111
7.13010000000000	0.984293449744003
7.14010000000000	0.984384553774721
7.15010000000000	0.984475128384797
7.16010000000000	0.984565176650785
7.17010000000000	0.984654701631357
7.18010000000000	0.984743706367412
7.19010000000000	0.984832193882176
7.20010000000000	0.984920167181309
7.21010000000000	0.985007629253002
7.22010000000000	0.985094583068085
7.23010000000000	0.985181031580118
7.24010000000000	0.985266977725504
7.25010000000000	0.985352424423577
7.26010000000000	0.985437374576708
7.27010000000000	0.985521831070403
7.28010000000000	0.985605796773398
7.29010000000000	0.985689274537760
7.30010000000000	0.985772267198983
7.31010000000000	0.985854777576078
7.32010000000000	0.985936808471683
7.33010000000000	0.986018362672140
7.34010000000000	0.986099442947606
7.35010000000000	0.986180052052136
7.36010000000000	0.986260192723784
7.37010000000000	0.986339867684691
7.38010000000000	0.986419079641179
7.39010000000000	0.986497831283844
7.40010000000000	0.986576125287646
7.41010000000000	0.986653964312000
7.42010000000000	0.986731351000866
7.43010000000000	0.986808287982842
7.44010000000000	0.986884777871249
7.45010000000000	0.986960823264222
7.46010000000000	0.987036426744798
7.47010000000000	0.987111590881003
7.48010000000000	0.987186318225940
7.49010000000000	0.987260611317875
7.50010000000000	0.987334472680325
7.51010000000000	0.987407904822142
7.52010000000000	0.987480910237598
7.53010000000000	0.987553491406469
7.54010000000000	0.987625650794125
7.55010000000000	0.987697390851605
7.56010000000000	0.987768714015707
7.57010000000000	0.987839622709067
7.58010000000000	0.987910119340244
7.59010000000000	0.987980206303799
7.60010000000000	0.988049885980378
7.61010000000000	0.988119160736795
7.62010000000000	0.988188032926109
7.63010000000000	0.988256504887700
7.64010000000000	0.988324578947360
7.65010000000000	0.988392257417363
7.66010000000000	0.988459542596546
7.67010000000000	0.988526436770389
7.68010000000000	0.988592942211088
7.69010000000000	0.988659061177635
7.70010000000000	0.988724795915897
7.71010000000000	0.988790148658686
7.72010000000000	0.988855121625842
7.73010000000000	0.988919717024306
7.74010000000000	0.988983937048190
7.75010000000000	0.989047783878858
7.76010000000000	0.989111259684999
7.77010000000000	0.989174366622699
7.78010000000000	0.989237106835510
7.79010000000000	0.989299482454533
7.80010000000000	0.989361495598484
7.81010000000000	0.989423148373765
7.82010000000000	0.989484442874540
7.83010000000000	0.989545381182798
7.84010000000000	0.989605965368436
7.85010000000000	0.989666197489317
7.86010000000000	0.989726079591350
7.87010000000000	0.989785613708550
7.88010000000000	0.989844801863118
7.89010000000000	0.989903646065497
7.90010000000000	0.989962148314453
7.91010000000000	0.990020310597132
7.92010000000000	0.990078134889136
7.93010000000000	0.990135623154583
7.94010000000000	0.990192777346180
7.95010000000000	0.990249599405285
7.96010000000000	0.990306091261977
7.97010000000000	0.990362254835115
7.98010000000000	0.990418092032410
7.99010000000000	0.990473604750485
8.00010000000000	0.990528794874945
8.01010000000000	0.990583664280434
8.02010000000000	0.990638214830701
8.03010000000000	0.990692448378670
8.04010000000000	0.990746366766493
8.05010000000000	0.990799971825617
8.06010000000000	0.990853265376846
8.07010000000000	0.990906249230406
8.08010000000000	0.990958925186002
8.09010000000000	0.991011295032878
8.10010000000000	0.991063360549884
8.11010000000000	0.991115123505532
8.12010000000000	0.991166585658054
8.13010000000000	0.991217748755469
8.14010000000000	0.991268614535635
8.15010000000000	0.991319184726312
8.16010000000000	0.991369461045219
8.17010000000000	0.991419445200095
8.18010000000000	0.991469138888753
8.19010000000000	0.991518543799139
8.20010000000000	0.991567661609394
8.21010000000000	0.991616493987902
8.22010000000000	0.991665042593355
8.23010000000000	0.991713309074807
8.24010000000000	0.991761295071725
8.25010000000000	0.991809002214054
8.26010000000000	0.991856432122261
8.27010000000000	0.991903586407402
8.28010000000000	0.991950466671166
8.29010000000000	0.991997074505938
8.30010000000000	0.992043411494849
8.31010000000000	0.992089479211828
8.32010000000000	0.992135279221660
8.33010000000000	0.992180813080035
8.34010000000000	0.992226082333603
8.35010000000000	0.992271088520026
8.36010000000000	0.992315833168032
8.37010000000000	0.992360317797463
8.38010000000000	0.992404543919332
8.39010000000000	0.992448513035868
8.40010000000000	0.992492226640570
8.41010000000000	0.992535686218263
8.42010000000000	0.992578893245138
8.43010000000000	0.992621849188810
8.44010000000000	0.992664555508366
8.45010000000000	0.992707013654412
8.46010000000000	0.992749225069126
8.47010000000000	0.992791191186304
8.48010000000000	0.992832913431412
8.49010000000000	0.992874393221630
8.50010000000000	0.992915631965906
8.51010000000000	0.992956631064995
8.52010000000000	0.992997391911517
8.53010000000000	0.993037915889994
8.54010000000000	0.993078204376909
8.55010000000000	0.993118258740740
8.56010000000000	0.993158080342017
8.57010000000000	0.993197670533360
8.58010000000000	0.993237030659533
8.59010000000000	0.993276162057481
8.60010000000000	0.993315066056382
8.61010000000000	0.993353743977689
8.62010000000000	0.993392197135179
8.63010000000000	0.993430426834990
8.64010000000000	0.993468434375671
8.65010000000000	0.993506221048226
8.66010000000000	0.993543788136157
8.67010000000000	0.993581136915507
8.68010000000000	0.993618268654902
8.69010000000000	0.993655184615598
8.70010000000000	0.993691886051521
8.71010000000000	0.993728374209308
8.72010000000000	0.993764650328357
8.73010000000000	0.993800715640858
8.74010000000000	0.993836571371844
8.75010000000000	0.993872218739226
8.76010000000000	0.993907658953842
8.77010000000000	0.993942893219490
8.78010000000000	0.993977922732973
8.79010000000000	0.994012748684141
8.80010000000000	0.994047372255928
8.81010000000000	0.994081794624394
8.82010000000000	0.994116016958765
8.83010000000000	0.994150040421472
8.84010000000000	0.994183866168192
8.85010000000000	0.994217495347884
8.86010000000000	0.994250929102833
8.87010000000000	0.994284168568684
8.88010000000000	0.994317214874483
8.89010000000000	0.994350069142717
8.90010000000000	0.994382732489345
8.91010000000000	0.994415206023845
8.92010000000000	0.994447490849250
8.93010000000000	0.994479588062176
8.94010000000000	0.994511498752871
8.95010000000000	0.994543224005248
8.96010000000000	0.994574764896919
8.97010000000000	0.994606122499235
8.98010000000000	0.994637297877321
8.99010000000000	0.994668292090110
9.00010000000000	0.994699106190386
9.01010000000000	0.994729741224813
9.02010000000000	0.994760198233971
9.03010000000000	0.994790478252394
9.04010000000000	0.994820582308607
9.05010000000000	0.994850511425153
9.06010000000000	0.994880266618636
9.07010000000000	0.994909848899753
9.08010000000000	0.994939259273325
9.09010000000000	0.994968498738336
9.10010000000000	0.994997568287964
9.11010000000000	0.995026468909615
9.12010000000000	0.995055201584958
9.13010000000000	0.995083767289957
9.14010000000000	0.995112166994904
9.15010000000000	0.995140401664453
9.16010000000000	0.995168472257653
9.17010000000000	0.995196379727977
9.18010000000000	0.995224125023361
9.19010000000000	0.995251709086230
9.20010000000000	0.995279132853531
9.21010000000000	0.995306397256770
9.22010000000000	0.995333503222038
9.23010000000000	0.995360451670043
9.24010000000000	0.995387243516145
9.25010000000000	0.995413879670385
9.26010000000000	0.995440361037510
9.27010000000000	0.995466688517018
9.28010000000000	0.995492863003175
9.29010000000000	0.995518885385049
9.30010000000000	0.995544756546543
9.31010000000000	0.995570477366425
9.32010000000000	0.995596048718355
9.33010000000000	0.995621471470916
9.34010000000000	0.995646746487643
9.35010000000000	0.995671874627053
9.36010000000000	0.995696856742676
9.37010000000000	0.995721693683079
9.38010000000000	0.995746386291900
9.39010000000000	0.995770935407875
9.40010000000000	0.995795341864863
9.41010000000000	0.995819606491878
9.42010000000000	0.995843730113120
9.43010000000000	0.995867713547996
9.44010000000000	0.995891557611152
9.45010000000000	0.995915263112501
9.46010000000000	0.995938830857247
9.47010000000000	0.995962261645919
9.48010000000000	0.995985556274389
9.49010000000000	0.996008715533909
9.50010000000000	0.996031740211127
9.51010000000000	0.996054631088127
9.52010000000000	0.996077388942441
9.53010000000000	0.996100014547088
9.54010000000000	0.996122508670591
9.55010000000000	0.996144872077011
9.56010000000000	0.996167105525964
9.57010000000000	0.996189209772656
9.58010000000000	0.996211185567903
9.59010000000000	0.996233033658157
9.60010000000000	0.996254754785534
9.61010000000000	0.996276349687835
9.62010000000000	0.996297819098575
9.63010000000000	0.996319163747006
9.64010000000000	0.996340384358145
9.65010000000000	0.996361481652791
9.66010000000000	0.996382456347556
9.67010000000000	0.996403309154888
9.68010000000000	0.996424040783098
9.69010000000000	0.996444651936377
9.70010000000000	0.996465143314822
9.71010000000000	0.996485515614468
9.72010000000000	0.996505769527299
9.73010000000000	0.996525905741283
9.74010000000000	0.996545924940387
9.75010000000000	0.996565827804602
9.76010000000000	0.996585615009971
9.77010000000000	0.996605287228606
9.78010000000000	0.996624845128714
9.79010000000000	0.996644289374619
9.80010000000000	0.996663620626784
9.81010000000000	0.996682839541835
9.82010000000000	0.996701946772583
9.83010000000000	0.996720942968040
9.84010000000000	0.996739828773455
9.85010000000000	0.996758604830319
9.86010000000000	0.996777271776401
9.87010000000000	0.996795830245764
9.88010000000000	0.996814280868781
9.89010000000000	0.996832624272166
9.90010000000000	0.996850861078990
9.91010000000000	0.996868991908703
9.92010000000000	0.996887017377157
9.93010000000000	0.996904938096622
9.94010000000000	0.996922754675812
9.95010000000000	0.996940467719905
9.96010000000000	0.996958077830560
9.97010000000000	0.996975585605939
9.98010000000000	0.996992991640730
9.99010000000000	0.997010296526164
10.0001000000000	0.997027500850039
10.0101000000000	0.997044605196731
10.0201000000000	0.997061610147227
10.0301000000000	0.997078516279135
10.0401000000000	0.997095324166704
10.0501000000000	0.997112034380849
10.0601000000000	0.997128647489168
10.0701000000000	0.997145164055957
10.0801000000000	0.997161584642235
10.0901000000000	0.997177909805763
10.1001000000000	0.997194140101055
10.1101000000000	0.997210276079409
10.1201000000000	0.997226318288914
10.1301000000000	0.997242267274477
10.1401000000000	0.997258123577841
10.1501000000000	0.997273887737593
10.1601000000000	0.997289560289197
10.1701000000000	0.997305141765003
10.1801000000000	0.997320632694268
10.1901000000000	0.997336033603173
10.2001000000000	0.997351345014841
10.2101000000000	0.997366567449353
10.2201000000000	0.997381701423775
10.2301000000000	0.997396747452160
10.2401000000000	0.997411706045575
10.2501000000000	0.997426577712123
10.2601000000000	0.997441362956949
10.2701000000000	0.997456062282264
10.2801000000000	0.997470676187360
10.2901000000000	0.997485205168629
10.3001000000000	0.997499649719576
10.3101000000000	0.997514010330841
10.3201000000000	0.997528287490211
10.3301000000000	0.997542481682639
10.3401000000000	0.997556593390259
10.3501000000000	0.997570623092405
10.3601000000000	0.997584571265624
10.3701000000000	0.997598438383692
10.3801000000000	0.997612224917638
10.3901000000000	0.997625931335746
10.4001000000000	0.997639558103584
10.4101000000000	0.997653105684014
10.4201000000000	0.997666574537206
10.4301000000000	0.997679965120657
10.4401000000000	0.997693277889206
10.4501000000000	0.997706513295047
10.4601000000000	0.997719671787748
10.4701000000000	0.997732753814265
10.4801000000000	0.997745759818956
10.4901000000000	0.997758690243596
10.5001000000000	0.997771545527390
10.5101000000000	0.997784326106999
10.5201000000000	0.997797032416539
10.5301000000000	0.997809664887605
10.5401000000000	0.997822223949286
10.5501000000000	0.997834710028175
10.5601000000000	0.997847123548389
10.5701000000000	0.997859464931575
10.5801000000000	0.997871734596937
10.5901000000000	0.997883932961237
10.6001000000000	0.997896060438818
10.6101000000000	0.997908117441615
10.6201000000000	0.997920104379167
10.6301000000000	0.997932021658637
10.6401000000000	0.997943869684818
10.6501000000000	0.997955648860154
10.6601000000000	0.997967359584747
10.6701000000000	0.997979002256376
10.6801000000000	0.997990577270509
10.6901000000000	0.998002085020312
10.7001000000000	0.998013525896673
10.7101000000000	0.998024900288202
10.7201000000000	0.998036208581254
10.7301000000000	0.998047451159939
10.7401000000000	0.998058628406134
10.7501000000000	0.998069740699496
10.7601000000000	0.998080788417478
10.7701000000000	0.998091771935337
10.7801000000000	0.998102691626151
10.7901000000000	0.998113547860830
10.8001000000000	0.998124341008128
10.8101000000000	0.998135071434656
10.8201000000000	0.998145739504895
10.8301000000000	0.998156345581206
10.8401000000000	0.998166890023850
10.8501000000000	0.998177373190987
10.8601000000000	0.998187795438702
10.8701000000000	0.998198157121004
10.8801000000000	0.998208458589851
10.8901000000000	0.998218700195153
10.9001000000000	0.998228882284788
10.9101000000000	0.998239005204610
10.9201000000000	0.998249069298465
10.9301000000000	0.998259074908200
10.9401000000000	0.998269022373678
10.9501000000000	0.998278912032782
10.9601000000000	0.998288744221437
10.9701000000000	0.998298519273612
10.9801000000000	0.998308237521337
10.9901000000000	0.998317899294711
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	7.63495407137055e-05
0.0101000000000000	0.00942729083042016
0.0201000000000000	0.0186743466794834
0.0301000000000000	0.0276998636972954
0.0401000000000000	0.0367766976195214
0.0501000000000000	0.0457483944692893
0.0601000000000000	0.0547513821144317
0.0701000000000000	0.0635353341919527
0.0801000000000000	0.0723205379012887
0.0901000000000000	0.0809330164201577
0.100100000000000	0.0895943085798108
0.110100000000000	0.0981029016580366
0.120100000000000	0.106686592645161
0.130100000000000	0.115150126978048
0.140100000000000	0.123312018043524
0.150100000000000	0.131443869945441
0.160100000000000	0.139608264274548
0.170100000000000	0.147639985631267
0.180100000000000	0.155589099288197
0.190100000000000	0.163584523322281
0.200100000000000	0.171384692793229
0.210100000000000	0.178999620755560
0.220100000000000	0.186692149890420
0.230100000000000	0.194350884966275
0.240100000000000	0.201950793346826
0.250100000000000	0.209375473273280
0.260100000000000	0.216690009600016
0.270100000000000	0.223838078895360
0.280100000000000	0.231027452040598
0.290100000000000	0.238291923094735
0.300100000000000	0.245372404272070
0.310100000000000	0.252351503272392
0.320100000000000	0.259358138172643
0.330100000000000	0.266298436586700
0.340100000000000	0.273186166464528
0.350100000000000	0.280101432242286
0.360100000000000	0.286791404293348
0.370100000000000	0.293395013749176
0.380100000000000	0.299962325882370
0.390100000000000	0.306619755506242
0.400100000000000	0.313111969730537
0.410100000000000	0.319440220187070
0.420100000000000	0.325858588134281
0.430100000000000	0.332005351977642
0.440100000000000	0.338411203606703
0.450100000000000	0.344464095063940
0.460100000000000	0.350593336061891
0.470100000000000	0.356780152123332
0.480100000000000	0.362685351026402
0.490100000000000	0.368660641311110
0.500100000000000	0.374451941719017
0.510100000000000	0.380262016604149
0.520100000000000	0.386069588225650
0.530100000000000	0.391719454238464
0.540100000000000	0.397409372469357
0.550100000000000	0.402999160155053
0.560100000000000	0.408553902149929
0.570100000000000	0.414079856613060
0.580100000000000	0.419443098940244
0.590100000000000	0.424872677753622
0.600100000000000	0.430267210876180
0.610100000000000	0.435673008685073
0.620100000000000	0.440922352517095
0.630100000000000	0.445997719526834
0.640100000000000	0.451066828377498
0.650100000000000	0.456276119991439
0.660100000000000	0.461262621142314
0.670100000000000	0.466381795265578
0.680100000000000	0.471470930225281
0.690100000000000	0.476411120999002
0.700100000000000	0.481209877377631
0.710100000000000	0.485909754842876
0.720100000000000	0.490764834653179
0.730100000000000	0.495493499650169
0.740100000000000	0.500219661383528
0.750100000000000	0.504833176253540
0.760100000000000	0.509390367691877
0.770100000000000	0.514124039216127
0.780100000000000	0.518684985549909
0.790100000000000	0.523259699833656
0.800100000000000	0.527719263990426
0.810100000000000	0.532168815092675
0.820100000000000	0.536584572135920
0.830100000000000	0.540942754115676
0.840100000000000	0.545260883877354
0.850100000000000	0.549526445102802
0.860100000000000	0.553844574864479
0.870100000000000	0.557986224540244
0.880100000000000	0.562122867688749
0.890100000000000	0.566168141714761
0.900100000000000	0.570175866786324
0.910100000000000	0.574171075539736
0.920100000000000	0.578136245129588
0.930100000000000	0.582118937564851
0.940100000000000	0.586086610418333
0.950100000000000	0.590040515321852
0.960100000000000	0.593946858216401
0.970100000000000	0.597766838515716
0.980100000000000	0.601497952956169
0.990100000000000	0.605217802710286
1.00010000000000	0.608902606773583
1.01010000000000	0.612479770500793
1.02010000000000	0.616065695650707
1.03010000000000	0.619717957286816
1.04010000000000	0.623298875909470
1.05010000000000	0.626810954782300
1.06010000000000	0.630349317923246
1.07010000000000	0.633693678132869
1.08010000000000	0.637144427046765
1.09010000000000	0.640603937383367
1.10010000000000	0.643884464370426
1.11010000000000	0.647228824580049
1.12010000000000	0.650536887467038
1.13010000000000	0.653814911190468
1.14010000000000	0.657096689809343
1.15010000000000	0.660368455373697
1.16010000000000	0.663570129556413
1.17010000000000	0.666609091603181
1.18010000000000	0.669735667876998
1.19010000000000	0.672802165823696
1.20010000000000	0.675844882765909
1.21010000000000	0.678946426403426
1.22010000000000	0.682014175981939
1.23010000000000	0.685079422296822
1.24010000000000	0.687965685262163
1.25010000000000	0.690729288309636
1.26010000000000	0.693671874706651
1.27010000000000	0.696495556081243
1.28010000000000	0.699307972769500
1.29010000000000	0.702124144353202
1.30010000000000	0.704996639368578
1.31010000000000	0.707732706516122
1.32010000000000	0.710497561195411
1.33010000000000	0.713153523906795
1.34010000000000	0.715815744777255
1.35010000000000	0.718456687906860
1.36010000000000	0.721098882668280
1.37010000000000	0.723654714834466
1.38010000000000	0.726259360641438
1.39010000000000	0.728871516239299
1.40010000000000	0.731409825560076
1.41010000000000	0.733889308185548
1.42010000000000	0.736401333238211
1.43010000000000	0.738888325654574
1.44010000000000	0.741316491375633
1.45010000000000	0.743687082033202
1.46010000000000	0.746103983067926
1.47010000000000	0.748528393893540
1.48010000000000	0.750818880114950
1.49010000000000	0.753193225667965
1.50010000000000	0.755535028793791
1.51010000000000	0.757769191583527
1.52010000000000	0.760058426173123
1.53010000000000	0.762330137917309
1.54010000000000	0.764553036020711
1.55010000000000	0.766807224919487
1.56010000000000	0.769090201350008
1.57010000000000	0.771209214012767
1.58010000000000	0.773318213621006
1.59010000000000	0.775363380006680
1.60010000000000	0.777529954678408
1.61010000000000	0.779600153700382
1.62010000000000	0.781626545608832
1.63010000000000	0.783622898353723
1.64010000000000	0.785740659384666
1.65010000000000	0.787757038238596
1.66010000000000	0.789805959519716
1.67010000000000	0.791712194773928
1.68010000000000	0.793660985509849
1.69010000000000	0.795606021350326
1.70010000000000	0.797538540872653
1.71010000000000	0.799506106085798
1.72010000000000	0.801339746694741
1.73010000000000	0.803258498267103
1.74010000000000	0.805103403562382
1.75010000000000	0.806974593125774
1.76010000000000	0.808721871139484
1.77010000000000	0.810500439948569
1.78010000000000	0.812331577293883
1.79010000000000	0.814067590621257
1.80010000000000	0.815846159430341
1.81010000000000	0.817540868907822
1.82010000000000	0.819236830017118
1.83010000000000	0.820925281335524
1.84010000000000	0.822588700017631
1.85010000000000	0.824218324640732
1.86010000000000	0.825865472109244
1.87010000000000	0.827461302673341
1.88010000000000	0.828969519010391
1.89010000000000	0.830524045724594
1.90010000000000	0.832057294697943
1.91010000000000	0.833623086098482
1.92010000000000	0.835168851389980
1.93010000000000	0.836737146054148
1.94010000000000	0.838274149922942
1.95010000000000	0.839776108100917
1.96010000000000	0.841289330965226
1.97010000000000	0.842771263034162
1.98010000000000	0.844231917362243
1.99010000000000	0.845707591272103
2.00010000000000	0.847139458068438
2.01010000000000	0.848572576496589
2.02010000000000	0.849984417183885
2.03010000000000	0.851331173016803
2.04010000000000	0.852744265335914
2.05010000000000	0.854148596232320
2.06010000000000	0.855464061269863
2.07010000000000	0.856822081789116
2.08010000000000	0.858117520717619
2.09010000000000	0.859422972700643
2.10010000000000	0.860743444265447
2.11010000000000	0.862073928884770
2.12010000000000	0.863363109654199
2.13010000000000	0.864649787159998
2.14010000000000	0.865888902656828
2.15010000000000	0.867158057317217
2.16010000000000	0.868437225032126
2.17010000000000	0.869627526888171
2.18010000000000	0.870827841798737
2.19010000000000	0.872051937713788
2.20010000000000	0.873262265678873
2.21010000000000	0.874492619752998
2.22010000000000	0.875596559013811
2.23010000000000	0.876778099447151
2.24010000000000	0.877952130089602
2.25010000000000	0.879088611777604
2.26010000000000	0.880217583674717
2.27010000000000	0.881329032726419
2.28010000000000	0.882454249728087
2.29010000000000	0.883520640034450
2.30010000000000	0.884629585822523
2.31010000000000	0.885697227760700
2.32010000000000	0.886758611539803
2.33010000000000	0.887809982264387
2.34010000000000	0.888777493657366
2.35010000000000	0.889832619277395
2.36010000000000	0.890900261215573
2.37010000000000	0.891935360726561
2.38010000000000	0.892891607433206
2.39010000000000	0.893959249371384
2.40010000000000	0.894976826036963
2.41010000000000	0.895995654334357
2.42010000000000	0.896976933677301
2.43010000000000	0.897959464652061
2.44010000000000	0.898940743995006
2.45010000000000	0.899899493965282
2.46010000000000	0.900844475985592
2.47010000000000	0.901813239010387
2.48010000000000	0.902780750403366
2.49010000000000	0.903653137778408
2.50010000000000	0.904504247412594
2.51010000000000	0.905421693532974
2.52010000000000	0.906287822748941
2.53010000000000	0.907147693805832
2.54010000000000	0.908023836076318
2.55010000000000	0.908893720187729
2.56010000000000	0.909763604299141
2.57010000000000	0.910599694351548
2.58010000000000	0.911414506663099
2.59010000000000	0.912264364665471
2.60010000000000	0.913025356808979
2.61010000000000	0.913827652802381
2.62010000000000	0.914644968377562
2.63010000000000	0.915478555166339
2.64010000000000	0.916230785887142
2.65010000000000	0.917048101462324
2.66010000000000	0.917857907246615
2.67010000000000	0.918623905917383
2.68010000000000	0.919404924169930
2.69010000000000	0.920127115727173
2.70010000000000	0.920840545861712
2.71010000000000	0.921587770055254
2.72010000000000	0.922299948557977
2.73010000000000	0.922973326474436
2.74010000000000	0.923715544140719
2.75010000000000	0.924441490593407
2.76010000000000	0.925143656041610
2.77010000000000	0.925810775798994
2.78010000000000	0.926511689615382
2.79010000000000	0.927172551213691
2.80010000000000	0.927837167707444
2.81010000000000	0.928495526042123
2.82010000000000	0.929163897431321
2.83010000000000	0.929843533506855
2.84010000000000	0.930510653264239
2.85010000000000	0.931187786076142
2.86010000000000	0.931863667256230
2.87010000000000	0.932560826177173
2.88010000000000	0.933206668193702
2.89010000000000	0.933866278160195
2.90010000000000	0.934482081013163
2.91010000000000	0.935097883866133
2.92010000000000	0.935716189982731
2.93010000000000	0.936265656349506
2.94010000000000	0.936835148825320
2.95010000000000	0.937355827660350
2.96010000000000	0.937965372354244
2.97010000000000	0.938564903993618
2.98010000000000	0.939179455214772
2.99010000000000	0.939738934636066
3.00010000000000	0.940283394475581
3.01010000000000	0.940832860842355
3.02010000000000	0.941406108213614
3.03010000000000	0.941950568053129
3.04010000000000	0.942468743624529
3.05010000000000	0.943048249154863
3.06010000000000	0.943537637194518
3.07010000000000	0.944093361720368
3.08010000000000	0.944595266078173
3.09010000000000	0.945130964494983
3.10010000000000	0.945631617220973
3.11010000000000	0.946152296056002
3.12010000000000	0.946627916145692
3.13010000000000	0.947123562344423
3.14010000000000	0.947560381847849
3.15010000000000	0.948052273151134
3.16010000000000	0.948504112236339
3.17010000000000	0.948993500275994
3.18010000000000	0.949460358942979
3.19010000000000	0.949956005141709
3.20010000000000	0.950447896444994
3.21010000000000	0.950894729002940
3.22010000000000	0.951374103988075
3.23010000000000	0.951805916964241
3.24010000000000	0.952232723413147
3.25010000000000	0.952699582080133
3.26010000000000	0.953150169533523
3.27010000000000	0.953618279832324
3.28010000000000	0.954027563435820
3.29010000000000	0.954524461266365
3.30010000000000	0.955002584619685
3.31010000000000	0.955440655754926
3.32010000000000	0.955852442622052
3.33010000000000	0.956219170743840
3.34010000000000	0.956608428238296
3.35010000000000	0.957016460209978
3.36010000000000	0.957406969336249
3.37010000000000	0.957803736621595
3.38010000000000	0.958235549597762
3.39010000000000	0.958637323410367
3.40010000000000	0.959024077641194
3.41010000000000	0.959413335135651
3.42010000000000	0.959782566521067
3.43010000000000	0.960159307697374
3.44010000000000	0.960485983601082
3.45010000000000	0.960867731304648
3.46010000000000	0.961254485535475
3.47010000000000	0.961572400016478
3.48010000000000	0.961936624874635
3.49010000000000	0.962283326887382
3.50010000000000	0.962663822959134
3.51010000000000	0.963003015180991
3.52010000000000	0.963337200875588
3.53010000000000	0.963675141465631
3.54010000000000	0.964015585319303
3.55010000000000	0.964374803650200
3.56010000000000	0.964698976290278
3.57010000000000	0.965003122821316
3.58010000000000	0.965303514456909
3.59010000000000	0.965637700151506
3.60010000000000	0.965970634214288
3.61010000000000	0.966293555222551
3.62010000000000	0.966600205017218
3.63010000000000	0.966891835230107
3.64010000000000	0.967204743183849
3.65010000000000	0.967498876660367
3.66010000000000	0.967814287877740
3.67010000000000	0.968114679513333
3.68010000000000	0.968417574412556
3.69010000000000	0.968702946466370
3.70010000000000	0.969012099524667
3.71010000000000	0.969313742792075
3.72010000000000	0.969611631164038
3.73010000000000	0.969891996690592
3.74010000000000	0.970183626903480
3.75010000000000	0.970433953266474
3.76010000000000	0.970720576952102
3.77010000000000	0.971000942478655
3.78010000000000	0.971277553109764
3.79010000000000	0.971544150686353
3.80010000000000	0.971786967258457
3.81010000000000	0.972058571362305
3.82010000000000	0.972330175466154
3.83010000000000	0.972619302415412
3.84010000000000	0.972860867355701
3.85010000000000	0.973107438823250
3.86010000000000	0.973394062508879
3.87010000000000	0.973599330126534
3.88010000000000	0.973874689125827
3.89010000000000	0.974126267120636
3.90010000000000	0.974374090220000
3.91010000000000	0.974623164951179
3.92010000000000	0.974875994577803
3.93010000000000	0.975108798095387
3.94010000000000	0.975350363035677
3.95010000000000	0.975573153498741
3.96010000000000	0.975803453752696
3.97010000000000	0.976043767061170
3.98010000000000	0.976271564051494
3.99010000000000	0.976506870832709
4.00010000000000	0.976758448827517
4.01010000000000	0.976971226236062
4.02010000000000	0.977207784649092
4.03010000000000	0.977413052266747
4.04010000000000	0.977628332938921
4.05010000000000	0.977824839133871
4.06010000000000	0.978021345328822
4.07010000000000	0.978251645582777
4.08010000000000	0.978484449100361
4.09010000000000	0.978679703663496
4.10010000000000	0.978893732703856
4.11010000000000	0.979076470948841
4.12010000000000	0.979275480407422
4.13010000000000	0.979454463756962
4.14010000000000	0.979644711792838
4.15010000000000	0.979831204933268
4.16010000000000	0.980016446441884
4.17010000000000	0.980210449373204
4.18010000000000	0.980384426195485
4.19010000000000	0.980567164440470
4.20010000000000	0.980769928794495
4.21010000000000	0.980935144194071
4.22010000000000	0.981141663443541
4.23010000000000	0.981318143529452
4.24010000000000	0.981484610560843
4.25010000000000	0.981652329224049
4.26010000000000	0.981838822364479
4.27010000000000	0.982020308977650
4.28010000000000	0.982181769481781
4.29010000000000	0.982346984881357
4.30010000000000	0.982504690490043
4.31010000000000	0.982657389571469
4.32010000000000	0.982796320702931
4.33010000000000	0.982987820370621
4.34010000000000	0.983148029242937
4.35010000000000	0.983324509328848
4.36010000000000	0.983454679037604
4.37010000000000	0.983617391173550
4.38010000000000	0.983762580464087
4.39010000000000	0.983927795863663
4.40010000000000	0.984105527581388
4.41010000000000	0.984235697290145
4.42010000000000	0.984404667585166
4.43010000000000	0.984539843821183
4.44010000000000	0.984673768425384
4.45010000000000	0.984805189765956
4.46010000000000	0.984915333365673
4.47010000000000	0.985050509601690
4.48010000000000	0.985176924415002
4.49010000000000	0.985324616969168
4.50010000000000	0.985464799732445
4.51010000000000	0.985591214545757
4.52010000000000	0.985715126095439
4.53010000000000	0.985835282749676
4.54010000000000	0.985981723672028
4.55010000000000	0.986113145012599
4.56010000000000	0.986255831039506
4.57010000000000	0.986364723007408
4.58010000000000	0.986484879661645
4.59010000000000	0.986625062424922
4.60010000000000	0.986741464183714
4.61010000000000	0.986867878997026
4.62010000000000	0.986976770964928
4.63010000000000	0.987108192305500
4.64010000000000	0.987243368541516
4.65010000000000	0.987357267036679
4.66010000000000	0.987507462854475
4.67010000000000	0.987642639090492
4.68010000000000	0.987754034322024
4.69010000000000	0.987870436080816
4.70010000000000	0.987988089471423
4.71010000000000	0.988096981439325
4.72010000000000	0.988227151148082
4.73010000000000	0.988351062697764
4.74010000000000	0.988481232406521
4.75010000000000	0.988587621110793
4.76010000000000	0.988687751655991
4.77010000000000	0.988790385464818
4.78010000000000	0.988899277432721
4.79010000000000	0.988994401450658
4.80010000000000	0.989089525468596
4.81010000000000	0.989198417436498
4.82010000000000	0.989284780031731
4.83010000000000	0.989374897522409
4.84010000000000	0.989482537858496
4.85010000000000	0.989605197776363
4.86010000000000	0.989714089744266
4.87010000000000	0.989816723553093
4.88010000000000	0.989913099202846
4.89010000000000	0.989999461798079
4.90010000000000	0.990087076025126
4.91010000000000	0.990188458202139
4.92010000000000	0.990299853433671
4.93010000000000	0.990383712765274
4.94010000000000	0.990480088415027
4.95010000000000	0.990575212432964
4.96010000000000	0.990656568500937
4.97010000000000	0.990741679464355
4.98010000000000	0.990816777373253
4.99010000000000	0.990910649759376
5.00010000000000	0.990993257459164
5.01010000000000	0.991072110263507
5.02010000000000	0.991158472858740
5.03010000000000	0.991242332190343
5.04010000000000	0.991328694785576
5.05010000000000	0.991405044326289
5.06010000000000	0.991478890603372
5.07010000000000	0.991572762989495
5.08010000000000	0.991657873952913
5.09010000000000	0.991729216966366
5.10010000000000	0.991804314875264
5.11010000000000	0.991881916047792
5.12010000000000	0.991943246006726
5.13010000000000	0.992027105338329
5.14010000000000	0.992105958142672
5.15010000000000	0.992168539733420
5.16010000000000	0.992237379483243
5.17010000000000	0.992319987183031
5.18010000000000	0.992406349778264
5.19010000000000	0.992470183000828
5.20010000000000	0.992552790700616
5.21010000000000	0.992629140241329
5.22010000000000	0.992706741413857
5.23010000000000	0.992765568109160
5.24010000000000	0.992836911122614
5.25010000000000	0.992903247608807
5.26010000000000	0.992974590622260
5.27010000000000	0.993040927108454
5.28010000000000	0.993098502171942
5.29010000000000	0.993162335394506
5.30010000000000	0.993228671880699
5.31010000000000	0.993292505103262
5.32010000000000	0.993361344853086
5.33010000000000	0.993435191130169
5.34010000000000	0.993514043934512
5.35010000000000	0.993561605943481
5.36010000000000	0.993616677743339
5.37010000000000	0.993674252806828
5.38010000000000	0.993741840924836
5.39010000000000	0.993796912724695
5.40010000000000	0.993855739419998
5.41010000000000	0.993927082433452
5.42010000000000	0.993973392810606
5.43010000000000	0.994039729296799
5.44010000000000	0.994092297833028
5.45010000000000	0.994143614737441
5.46010000000000	0.994194931641855
5.47010000000000	0.994260016496233
5.48010000000000	0.994335114405132
5.49010000000000	0.994385179677730
5.50010000000000	0.994440251477589
5.51010000000000	0.994491568382003
5.52010000000000	0.994556653236381
5.53010000000000	0.994594202190830
5.54010000000000	0.994654280517949
5.55010000000000	0.994714358845067
5.56010000000000	0.994774437172186
5.57010000000000	0.994835767131119
5.58010000000000	0.994877070981013
5.59010000000000	0.994920878094537
5.60010000000000	0.994970943367136
5.61010000000000	0.995022260271550
5.62010000000000	0.995081086966853
5.63010000000000	0.995136158766712
5.64010000000000	0.995176210984791
5.65010000000000	0.995216263202870
5.66010000000000	0.995266328475469
5.67010000000000	0.995311387220808
5.68010000000000	0.995340174752552
5.69010000000000	0.995377723707001
5.70010000000000	0.995422782452340
5.71010000000000	0.995460331406789
5.72010000000000	0.995494125465793
5.73010000000000	0.995541687474762
5.74010000000000	0.995586746220101
5.75010000000000	0.995620540279105
5.76010000000000	0.995655585969924
5.77010000000000	0.995693134924373
5.78010000000000	0.995738193669712
5.79010000000000	0.995769484465086
5.80010000000000	0.995812039946795
5.81010000000000	0.995853343796689
5.82010000000000	0.995894647646583
5.83010000000000	0.995930944969217
5.84010000000000	0.995978506978186
5.85010000000000	0.996026068987155
5.86010000000000	0.996062366309789
5.87010000000000	0.996098663632423
5.88010000000000	0.996138715850502
5.89010000000000	0.996172509909506
5.90010000000000	0.996208807232140
5.91010000000000	0.996252614345664
5.92010000000000	0.996290163300113
5.93010000000000	0.996327712254562
5.94010000000000	0.996370267736271
5.95010000000000	0.996402810163461
5.96010000000000	0.996435352590650
5.97010000000000	0.996465391754209
5.98010000000000	0.996494179285953
5.99010000000000	0.996537986399477
6.00010000000000	0.996556760876702
6.01010000000000	0.996601819622041
6.02010000000000	0.996640620208305
6.03010000000000	0.996673162635494
6.04010000000000	0.996709459958128
6.05010000000000	0.996738247489872
6.06010000000000	0.996765783389802
6.07010000000000	0.996798325816991
6.08010000000000	0.996835874771440
6.09010000000000	0.996864662303184
6.10010000000000	0.996898456362188
6.11010000000000	0.996925992262118
6.12010000000000	0.996966044480197
6.13010000000000	0.996999838539201
6.14010000000000	0.997026122807315
6.15010000000000	0.997042394020910
6.16010000000000	0.997061168498134
6.17010000000000	0.997094962557139
6.18010000000000	0.997127504984328
6.19010000000000	0.997157544147887
6.20010000000000	0.997191338206891
6.21010000000000	0.997217622475005
6.22010000000000	0.997241403479490
6.23010000000000	0.997267687747604
6.24010000000000	0.997298978542978
6.25010000000000	0.997325262811093
6.26010000000000	0.997352798711022
6.27010000000000	0.997376579715507
6.28010000000000	0.997400360719991
6.29010000000000	0.997432903147180
6.30010000000000	0.997455432519850
6.31010000000000	0.997476710260704
6.32010000000000	0.997504246160633
6.33010000000000	0.997524272269673
6.34010000000000	0.997554311433232
6.35010000000000	0.997570582646827
6.36010000000000	0.997589357124051
6.37010000000000	0.997603125074016
6.38010000000000	0.997619396287611
6.39010000000000	0.997646932187540
6.40010000000000	0.997665706664764
6.41010000000000	0.997686984405619
6.42010000000000	0.997703255619214
6.43010000000000	0.997725784991883
6.44010000000000	0.997752069259997
6.45010000000000	0.997764585578147
6.46010000000000	0.997780856791742
6.47010000000000	0.997803386164411
6.48010000000000	0.997830922064340
6.49010000000000	0.997854703068825
6.50010000000000	0.997879735705124
6.51010000000000	0.997901013445979
6.52010000000000	0.997922291186833
6.53010000000000	0.997946072191318
6.54010000000000	0.997961091773097
6.55010000000000	0.997979866250322
6.56010000000000	0.997999892359361
6.57010000000000	0.998011157045696
6.58010000000000	0.998028679891105
6.59010000000000	0.998048706000145
6.60010000000000	0.998069983740999
6.61010000000000	0.998087506586409
6.62010000000000	0.998111287590893
6.63010000000000	0.998127558804488
6.64010000000000	0.998147584913528
6.65010000000000	0.998162604495307
6.66010000000000	0.998185133867977
6.67010000000000	0.998197650186126
6.68010000000000	0.998217676295166
6.69010000000000	0.998232695876945
6.70010000000000	0.998246463826910
6.71010000000000	0.998261483408690
6.72010000000000	0.998279006254099
6.73010000000000	0.998292774204064
6.74010000000000	0.998310297049474
6.75010000000000	0.998326568263068
6.76010000000000	0.998342839476663
6.77010000000000	0.998355355794812
6.78010000000000	0.998374130272037
6.79010000000000	0.998387898222002
6.80010000000000	0.998396659644706
6.81010000000000	0.998409175962856
6.82010000000000	0.998421692281006
6.83010000000000	0.998432956967341
6.84010000000000	0.998455486340010
6.85010000000000	0.998468002658160
6.86010000000000	0.998484273871754
6.87010000000000	0.998496790189904
6.88010000000000	0.998510558139869
6.89010000000000	0.998524326089833
6.90010000000000	0.998541848935243
6.91010000000000	0.998558120148837
6.92010000000000	0.998565629939727
6.93010000000000	0.998573139730617
6.94010000000000	0.998581901153322
6.95010000000000	0.998591914207842
6.96010000000000	0.998603178894176
6.97010000000000	0.998614443580511
6.98010000000000	0.998629463162291
6.99010000000000	0.998639476216810
7.00010000000000	0.998651992534960
7.01010000000000	0.998665760484925
7.02010000000000	0.998680780066704
7.03010000000000	0.998695799648484
7.04010000000000	0.998709567598449
7.05010000000000	0.998718329021153
7.06010000000000	0.998728342075673
7.07010000000000	0.998740858393823
7.08010000000000	0.998752123080158
7.09010000000000	0.998765891030122
7.10010000000000	0.998779658980087
7.11010000000000	0.998788420402792
7.12010000000000	0.998804691616386
7.13010000000000	0.998813453039091
7.14010000000000	0.998823466093611
7.15010000000000	0.998834730779946
7.16010000000000	0.998840988939020
7.17010000000000	0.998852253625355
7.18010000000000	0.998866021575320
7.19010000000000	0.998876034629840
7.20010000000000	0.998886047684359
7.21010000000000	0.998903570529769
7.22010000000000	0.998916086847919
7.23010000000000	0.998927351534253
7.24010000000000	0.998937364588773
7.25010000000000	0.998942371116033
7.26010000000000	0.998954887434183
7.27010000000000	0.998969907015962
7.28010000000000	0.998982423334112
7.29010000000000	0.998989933125002
7.30010000000000	0.998998694547707
7.31010000000000	0.999008707602226
7.32010000000000	0.999017469024931
7.33010000000000	0.999019972288561
7.34010000000000	0.999033740238526
7.35010000000000	0.999039998397601
7.36010000000000	0.999056269611195
7.37010000000000	0.999061276138455
7.38010000000000	0.999068785929345
7.39010000000000	0.999078798983865
7.40010000000000	0.999082553879309
7.41010000000000	0.999092566933829
7.42010000000000	0.999101328356534
7.43010000000000	0.999106334883794
7.44010000000000	0.999112593042869
7.45010000000000	0.999117599570129
7.46010000000000	0.999121354465574
7.47010000000000	0.999126360992833
7.48010000000000	0.999138877310983
7.49010000000000	0.999141380574613
7.50010000000000	0.999153896892763
7.51010000000000	0.999167664842727
7.52010000000000	0.999178929529062
7.53010000000000	0.999182684424507
7.54010000000000	0.999192697479027
7.55010000000000	0.999201458901732
7.56010000000000	0.999211471956251
7.57010000000000	0.999217730115326
7.58010000000000	0.999221485010771
7.59010000000000	0.999228994801661
7.60010000000000	0.999234001328921
7.61010000000000	0.999241511119811
7.62010000000000	0.999250272542515
7.63010000000000	0.999256530701590
7.64010000000000	0.999262788860665
7.65010000000000	0.999274053547000
7.66010000000000	0.999281563337890
7.67010000000000	0.999292828024224
7.68010000000000	0.999305344342374
7.69010000000000	0.999312854133264
7.70010000000000	0.999319112292339
7.71010000000000	0.999327873715043
7.72010000000000	0.999334131874118
7.73010000000000	0.999340390033193
7.74010000000000	0.999344144928638
7.75010000000000	0.999351654719528
7.76010000000000	0.999356661246788
7.77010000000000	0.999362919405863
7.78010000000000	0.999366674301307
7.79010000000000	0.999375435724012
7.80010000000000	0.999379190619457
7.81010000000000	0.999385448778532
7.82010000000000	0.999386700410347
7.83010000000000	0.999394210201237
7.84010000000000	0.999400468360312
7.85010000000000	0.999406726519386
7.86010000000000	0.999412984678461
7.87010000000000	0.999421746101166
7.88010000000000	0.999429255892056
7.89010000000000	0.999431759155686
7.90010000000000	0.999443023842021
7.91010000000000	0.999443023842021
7.92010000000000	0.999449282001095
7.93010000000000	0.999455540160170
7.94010000000000	0.999459295055615
7.95010000000000	0.999468056478320
7.96010000000000	0.999471811373765
7.97010000000000	0.999483076060100
7.98010000000000	0.999484327691915
7.99010000000000	0.999485579323730
8.00010000000000	0.999488082587359
8.01010000000000	0.999494340746434
8.02010000000000	0.999496844010064
8.03010000000000	0.999499347273694
8.04010000000000	0.999506857064584
8.05010000000000	0.999513115223659
8.06010000000000	0.999515618487289
8.07010000000000	0.999519373382734
8.08010000000000	0.999523128278179
8.09010000000000	0.999524379909994
8.10010000000000	0.999529386437253
8.11010000000000	0.999536896228143
8.12010000000000	0.999538147859958
8.13010000000000	0.999540651123588
8.14010000000000	0.999543154387218
8.15010000000000	0.999545657650848
8.16010000000000	0.999549412546293
8.17010000000000	0.999551915809923
8.18010000000000	0.999551915809923
8.19010000000000	0.999555670705368
8.20010000000000	0.999559425600813
8.21010000000000	0.999561928864443
8.22010000000000	0.999568187023518
8.23010000000000	0.999574445182592
8.24010000000000	0.999576948446222
8.25010000000000	0.999583206605297
8.26010000000000	0.999585709868927
8.27010000000000	0.999589464764372
8.28010000000000	0.999593219659817
8.29010000000000	0.999595722923447
8.30010000000000	0.999595722923447
8.31010000000000	0.999600729450707
8.32010000000000	0.999606987609782
8.33010000000000	0.999613245768856
8.34010000000000	0.999618252296116
8.35010000000000	0.999628265350636
8.36010000000000	0.999630768614266
8.37010000000000	0.999634523509711
8.38010000000000	0.999637026773341
8.39010000000000	0.999644536564231
8.40010000000000	0.999647039827861
8.41010000000000	0.999649543091491
8.42010000000000	0.999652046355120
8.43010000000000	0.999654549618750
8.44010000000000	0.999660807777825
8.45010000000000	0.999664562673270
8.46010000000000	0.999664562673270
8.47010000000000	0.999665814305085
8.48010000000000	0.999668317568715
8.49010000000000	0.999670820832345
8.50010000000000	0.999675827359605
8.51010000000000	0.999679582255050
8.52010000000000	0.999683337150495
8.53010000000000	0.999685840414125
8.54010000000000	0.999690846941384
8.55010000000000	0.999695853468644
8.56010000000000	0.999697105100459
8.57010000000000	0.999703363259534
8.58010000000000	0.999705866523164
8.59010000000000	0.999705866523164
8.60010000000000	0.999708369786794
8.61010000000000	0.999710873050424
8.62010000000000	0.999713376314054
8.63010000000000	0.999714627945869
8.64010000000000	0.999715879577684
8.65010000000000	0.999720886104944
8.66010000000000	0.999723389368574
8.67010000000000	0.999725892632204
8.68010000000000	0.999732150791278
8.69010000000000	0.999737157318538
8.70010000000000	0.999740912213983
8.71010000000000	0.999742163845798
8.72010000000000	0.999745918741243
8.73010000000000	0.999745918741243
8.74010000000000	0.999747170373058
8.75010000000000	0.999753428532133
8.76010000000000	0.999753428532133
8.77010000000000	0.999755931795763
8.78010000000000	0.999757183427578
8.79010000000000	0.999758435059393
8.80010000000000	0.999758435059393
8.81010000000000	0.999760938323023
8.82010000000000	0.999767196482098
8.83010000000000	0.999769699745728
8.84010000000000	0.999770951377543
8.85010000000000	0.999772203009357
8.86010000000000	0.999772203009357
8.87010000000000	0.999773454641172
8.88010000000000	0.999774706272987
8.89010000000000	0.999778461168432
8.90010000000000	0.999779712800247
8.91010000000000	0.999779712800247
8.92010000000000	0.999782216063877
8.93010000000000	0.999784719327507
8.94010000000000	0.999785970959322
8.95010000000000	0.999787222591137
8.96010000000000	0.999788474222952
8.97010000000000	0.999789725854767
8.98010000000000	0.999790977486582
8.99010000000000	0.999792229118397
9.00010000000000	0.999792229118397
9.01010000000000	0.999792229118397
9.02010000000000	0.999793480750212
9.03010000000000	0.999794732382027
9.04010000000000	0.999795984013842
9.05010000000000	0.999798487277472
9.06010000000000	0.999799738909287
9.07010000000000	0.999802242172917
9.08010000000000	0.999804745436547
9.09010000000000	0.999807248700177
9.10010000000000	0.999811003595622
9.11010000000000	0.999812255227436
9.12010000000000	0.999813506859251
9.13010000000000	0.999814758491066
9.14010000000000	0.999814758491066
9.15010000000000	0.999814758491066
9.16010000000000	0.999817261754696
9.17010000000000	0.999818513386511
9.18010000000000	0.999819765018326
9.19010000000000	0.999822268281956
9.20010000000000	0.999823519913771
9.21010000000000	0.999827274809216
9.22010000000000	0.999828526441031
9.23010000000000	0.999828526441031
9.24010000000000	0.999831029704661
9.25010000000000	0.999833532968291
9.26010000000000	0.999836036231921
9.27010000000000	0.999836036231921
9.28010000000000	0.999838539495551
9.29010000000000	0.999841042759181
9.30010000000000	0.999841042759181
9.31010000000000	0.999842294390996
9.32010000000000	0.999843546022811
9.33010000000000	0.999843546022811
9.34010000000000	0.999847300918256
9.35010000000000	0.999847300918256
9.36010000000000	0.999849804181886
9.37010000000000	0.999849804181886
9.38010000000000	0.999849804181886
9.39010000000000	0.999849804181886
9.40010000000000	0.999849804181886
9.41010000000000	0.999852307445516
9.42010000000000	0.999852307445516
9.43010000000000	0.999853559077330
9.44010000000000	0.999853559077330
9.45010000000000	0.999854810709145
9.46010000000000	0.999854810709145
9.47010000000000	0.999857313972775
9.48010000000000	0.999858565604590
9.49010000000000	0.999859817236405
9.50010000000000	0.999859817236405
9.51010000000000	0.999862320500035
9.52010000000000	0.999863572131850
9.53010000000000	0.999864823763665
9.54010000000000	0.999868578659110
9.55010000000000	0.999869830290925
9.56010000000000	0.999869830290925
9.57010000000000	0.999869830290925
9.58010000000000	0.999872333554555
9.59010000000000	0.999873585186370
9.60010000000000	0.999874836818185
9.61010000000000	0.999874836818185
9.62010000000000	0.999876088450000
9.63010000000000	0.999878591713630
9.64010000000000	0.999879843345445
9.65010000000000	0.999881094977260
9.66010000000000	0.999883598240890
9.67010000000000	0.999884849872705
9.68010000000000	0.999886101504520
9.69010000000000	0.999887353136335
9.70010000000000	0.999888604768150
9.71010000000000	0.999888604768150
9.72010000000000	0.999889856399965
9.73010000000000	0.999892359663595
9.74010000000000	0.999892359663595
9.75010000000000	0.999894862927224
9.76010000000000	0.999896114559039
9.77010000000000	0.999896114559039
9.78010000000000	0.999896114559039
9.79010000000000	0.999896114559039
9.80010000000000	0.999902372718114
9.81010000000000	0.999903624349929
9.82010000000000	0.999903624349929
9.83010000000000	0.999903624349929
9.84010000000000	0.999906127613559
9.85010000000000	0.999906127613559
9.86010000000000	0.999907379245374
9.87010000000000	0.999907379245374
9.88010000000000	0.999907379245374
9.89010000000000	0.999907379245374
9.90010000000000	0.999907379245374
9.91010000000000	0.999907379245374
9.92010000000000	0.999908630877189
9.93010000000000	0.999908630877189
9.94010000000000	0.999911134140819
9.95010000000000	0.999912385772634
9.96010000000000	0.999912385772634
9.97010000000000	0.999912385772634
9.98010000000000	0.999913637404449
9.99010000000000	0.999913637404449
10.0001000000000	0.999914889036264
10.0101000000000	0.999914889036264
10.0201000000000	0.999914889036264
10.0301000000000	0.999914889036264
10.0401000000000	0.999916140668079
10.0501000000000	0.999916140668079
10.0601000000000	0.999918643931709
10.0701000000000	0.999918643931709
10.0801000000000	0.999918643931709
10.0901000000000	0.999918643931709
10.1001000000000	0.999918643931709
10.1101000000000	0.999919895563524
10.1201000000000	0.999919895563524
10.1301000000000	0.999919895563524
10.1401000000000	0.999921147195339
10.1501000000000	0.999922398827154
10.1601000000000	0.999923650458969
10.1701000000000	0.999926153722599
10.1801000000000	0.999927405354414
10.1901000000000	0.999929908618044
10.2001000000000	0.999929908618044
10.2101000000000	0.999929908618044
10.2201000000000	0.999931160249859
10.2301000000000	0.999932411881674
10.2401000000000	0.999932411881674
10.2501000000000	0.999933663513488
10.2601000000000	0.999933663513488
10.2701000000000	0.999934915145303
10.2801000000000	0.999934915145303
10.2901000000000	0.999936166777118
10.3001000000000	0.999936166777118
10.3101000000000	0.999937418408933
10.3201000000000	0.999937418408933
10.3301000000000	0.999937418408933
10.3401000000000	0.999938670040748
10.3501000000000	0.999939921672563
10.3601000000000	0.999939921672563
10.3701000000000	0.999941173304378
10.3801000000000	0.999943676568008
10.3901000000000	0.999944928199823
10.4001000000000	0.999946179831638
10.4101000000000	0.999946179831638
10.4201000000000	0.999947431463453
10.4301000000000	0.999948683095268
10.4401000000000	0.999949934727083
10.4501000000000	0.999951186358898
10.4601000000000	0.999952437990713
10.4701000000000	0.999953689622528
10.4801000000000	0.999954941254343
10.4901000000000	0.999954941254343
10.5001000000000	0.999954941254343
10.5101000000000	0.999954941254343
10.5201000000000	0.999954941254343
10.5301000000000	0.999954941254343
10.5401000000000	0.999954941254343
10.5501000000000	0.999956192886158
10.5601000000000	0.999956192886158
10.5701000000000	0.999956192886158
10.5801000000000	0.999957444517973
10.5901000000000	0.999957444517973
10.6001000000000	0.999957444517973
10.6101000000000	0.999957444517973
10.6201000000000	0.999957444517973
10.6301000000000	0.999957444517973
10.6401000000000	0.999957444517973
10.6501000000000	0.999957444517973
10.6601000000000	0.999957444517973
10.6701000000000	0.999957444517973
10.6801000000000	0.999958696149788
10.6901000000000	0.999958696149788
10.7001000000000	0.999961199413418
10.7101000000000	0.999961199413418
10.7201000000000	0.999961199413418
10.7301000000000	0.999962451045233
10.7401000000000	0.999962451045233
10.7501000000000	0.999962451045233
10.7601000000000	0.999962451045233
10.7701000000000	0.999962451045233
10.7801000000000	0.999962451045233
10.7901000000000	0.999963702677048
10.8001000000000	0.999964954308863
10.8101000000000	0.999964954308863
10.8201000000000	0.999966205940678
10.8301000000000	0.999966205940678
10.8401000000000	0.999966205940678
10.8501000000000	0.999967457572493
10.8601000000000	0.999967457572493
10.8701000000000	0.999967457572493
10.8801000000000	0.999968709204308
10.8901000000000	0.999968709204308
10.9001000000000	0.999968709204308
10.9101000000000	0.999968709204308
10.9201000000000	0.999968709204308
10.9301000000000	0.999968709204308
10.9401000000000	0.999968709204308
10.9501000000000	0.999968709204308
10.9601000000000	0.999969960836123
10.9701000000000	0.999971212467938
10.9801000000000	0.999972464099753
10.9901000000000	0.999974967363382
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	9.40391344727333e-05
0.0101000000000000	0.00945342980367592
0.0201000000000000	0.0187252099206267
0.0301000000000000	0.0279101995823953
0.0401000000000000	0.0370092112093599
0.0501000000000000	0.0460230496170666
0.0601000000000000	0.0549525120874153
0.0701000000000000	0.0637983884391806
0.0801000000000000	0.0725614610978716
0.0901000000000000	0.0812425051649384
0.100100000000000	0.0898422884863303
0.110100000000000	0.0983615717204124
0.120100000000000	0.106801108405246
0.130100000000000	0.115161645025242
0.140100000000000	0.123443921077185
0.150100000000000	0.131648669135643
0.160100000000000	0.139776614917768
0.170100000000000	0.147828477347480
0.180100000000000	0.155804968619063
0.190100000000000	0.163706794260153
0.200100000000000	0.171534653194148
0.210100000000000	0.179289237802025
0.220100000000000	0.186971233983583
0.230100000000000	0.194581321218110
0.240100000000000	0.202120172624487
0.250100000000000	0.209588455020722
0.260100000000000	0.216986828982932
0.270100000000000	0.224315948903772
0.280100000000000	0.231576463050317
0.290100000000000	0.238769013621402
0.300100000000000	0.245894236804421
0.310100000000000	0.252952762831606
0.320100000000000	0.259945216035763
0.330100000000000	0.266872214905502
0.340100000000000	0.273734372139938
0.350100000000000	0.280532294702887
0.360100000000000	0.287266583876552
0.370100000000000	0.293937835314709
0.380100000000000	0.300546639095388
0.390100000000000	0.307093579773069
0.400100000000000	0.313579236430391
0.410100000000000	0.320004182729362
0.420100000000000	0.326368986962110
0.430100000000000	0.332674212101140
0.440100000000000	0.338920415849139
0.450100000000000	0.345108150688297
0.460100000000000	0.351237963929179
0.470100000000000	0.357310397759134
0.480100000000000	0.363325989290251
0.490100000000000	0.369285270606869
0.500100000000000	0.375188768812638
0.510100000000000	0.381037006077144
0.520100000000000	0.386830499682094
0.530100000000000	0.392569762067070
0.540100000000000	0.398255300874856
0.550100000000000	0.403887618996338
0.560100000000000	0.409467214614986
0.570100000000000	0.414994581250918
0.580100000000000	0.420470207804553
0.590100000000000	0.425894578599854
0.600100000000000	0.431268173427168
0.610100000000000	0.436591467585663
0.620100000000000	0.441864931925368
0.630100000000000	0.447089032888822
0.640100000000000	0.452264232552330
0.650100000000000	0.457390988666833
0.660100000000000	0.462469754698398
0.670100000000000	0.467500979868330
0.680100000000000	0.472485109192899
0.690100000000000	0.477422583522709
0.700100000000000	0.482313839581687
0.710100000000000	0.487159310005716
0.720100000000000	0.491959423380896
0.730100000000000	0.496714604281459
0.740100000000000	0.501425273307320
0.750100000000000	0.506091847121279
0.760100000000000	0.510714738485875
0.770100000000000	0.515294356299899
0.780100000000000	0.519831105634556
0.790100000000000	0.524325387769296
0.800100000000000	0.528777600227311
0.810100000000000	0.533188136810691
0.820100000000000	0.537557387635258
0.830100000000000	0.541885739165075
0.840100000000000	0.546173574246623
0.850100000000000	0.550421272142671
0.860100000000000	0.554629208565816
0.870100000000000	0.558797755711720
0.880100000000000	0.562927282292030
0.890100000000000	0.567018153566985
0.900100000000000	0.571070731377734
0.910100000000000	0.575085374178331
0.920100000000000	0.579062437067448
0.930100000000000	0.583002271819781
0.940100000000000	0.586905226917161
0.950100000000000	0.590771647579387
0.960100000000000	0.594601875794749
0.970100000000000	0.598396250350290
0.980100000000000	0.602155106861760
0.990100000000000	0.605878777803309
1.00010000000000	0.609567592536893
1.01010000000000	0.613221877341404
1.02010000000000	0.616841955441534
1.03010000000000	0.620428147036361
1.04010000000000	0.623980769327671
1.05010000000000	0.627500136548017
1.06010000000000	0.630986559988510
1.07010000000000	0.634440348026359
1.08010000000000	0.637861806152137
1.09010000000000	0.641251236996814
1.10010000000000	0.644608940358515
1.11010000000000	0.647935213229041
1.12010000000000	0.651230349820143
1.13010000000000	0.654494641589536
1.14010000000000	0.657728377266686
1.15010000000000	0.660931842878344
1.16010000000000	0.664105321773850
1.17010000000000	0.667249094650190
1.18010000000000	0.670363439576828
1.19010000000000	0.673448632020301
1.20010000000000	0.676504944868581
1.21010000000000	0.679532648455216
1.22010000000000	0.682532010583239
1.23010000000000	0.685503296548858
1.24010000000000	0.688446769164916
1.25010000000000	0.691362688784146
1.26010000000000	0.694251313322189
1.27010000000000	0.697112898280417
1.28010000000000	0.699947696768524
1.29010000000000	0.702755959526919
1.30010000000000	0.705537934948902
1.31010000000000	0.708293869102635
1.32010000000000	0.711024005752908
1.33010000000000	0.713728586382696
1.34010000000000	0.716407850214526
1.35010000000000	0.719062034231630
1.36010000000000	0.721691373198908
1.37010000000000	0.724296099683694
1.38010000000000	0.726876444076326
1.39010000000000	0.729432634610525
1.40010000000000	0.731964897383583
1.41010000000000	0.734473456376359
1.42010000000000	0.736958533473093
1.43010000000000	0.739420348481029
1.44010000000000	0.741859119149861
1.45010000000000	0.744275061190991
1.46010000000000	0.746668388296607
1.47010000000000	0.749039312158586
1.48010000000000	0.751388042487222
1.49010000000000	0.753714787029768
1.50010000000000	0.756019751588816
1.51010000000000	0.758303140040501
1.52010000000000	0.760565154352530
1.53010000000000	0.762805994602048
1.54010000000000	0.765025858993340
1.55010000000000	0.767224943875354
1.56010000000000	0.769403443759074
1.57010000000000	0.771561551334721
1.58010000000000	0.773699457488801
1.59010000000000	0.775817351320985
1.60010000000000	0.777915420160837
1.61010000000000	0.779993849584383
1.62010000000000	0.782052823430525
1.63010000000000	0.784092523817303
1.64010000000000	0.786113131158003
1.65010000000000	0.788114824177113
1.66010000000000	0.790097779926133
1.67010000000000	0.792062173799235
1.68010000000000	0.794008179548779
1.69010000000000	0.795935969300676
1.70010000000000	0.797845713569618
1.71010000000000	0.799737581274157
1.72010000000000	0.801611739751650
1.73010000000000	0.803468354773055
1.74010000000000	0.805307590557594
1.75010000000000	0.807129609787286
1.76010000000000	0.808934573621324
1.77010000000000	0.810722641710342
1.78010000000000	0.812493972210528
1.79010000000000	0.814248721797614
1.80010000000000	0.815987045680740
1.81010000000000	0.817709097616174
1.82010000000000	0.819415029920919
1.83010000000000	0.821104993486179
1.84010000000000	0.822779137790712
1.85010000000000	0.824437610914049
1.86010000000000	0.826080559549590
1.87010000000000	0.827708129017579
1.88010000000000	0.829320463277961
1.89010000000000	0.830917704943113
1.90010000000000	0.832499995290459
1.91010000000000	0.834067474274965
1.92010000000000	0.835620280541522
1.93010000000000	0.837158551437202
1.94010000000000	0.838682423023414
1.95010000000000	0.840192030087932
1.96010000000000	0.841687506156825
1.97010000000000	0.843168983506260
1.98010000000000	0.844636593174207
1.99010000000000	0.846090464972023
2.00010000000000	0.847530727495945
2.01010000000000	0.848957508138452
2.02010000000000	0.850370933099542
2.03010000000000	0.851771127397891
2.04010000000000	0.853158214881912
2.05010000000000	0.854532318240704
2.06010000000000	0.855893559014916
2.07010000000000	0.857242057607483
2.08010000000000	0.858577933294289
2.09010000000000	0.859901304234707
2.10010000000000	0.861212287482056
2.11010000000000	0.862510998993952
2.12010000000000	0.863797553642566
2.13010000000000	0.865072065224783
2.14010000000000	0.866334646472267
2.15010000000000	0.867585409061437
2.16010000000000	0.868824463623338
2.17010000000000	0.870051919753431
2.18010000000000	0.871267886021285
2.19010000000000	0.872472469980183
2.20010000000000	0.873665778176630
2.21010000000000	0.874847916159779
2.22010000000000	0.876018988490773
2.23010000000000	0.877179098751984
2.24010000000000	0.878328349556180
2.25010000000000	0.879466842555599
2.26010000000000	0.880594678450948
2.27010000000000	0.881711957000297
2.28010000000000	0.882818777027911
2.29010000000000	0.883915236432992
2.30010000000000	0.885001432198335
2.31010000000000	0.886077460398907
2.32010000000000	0.887143416210342
2.33010000000000	0.888199393917367
2.34010000000000	0.889245486922134
2.35010000000000	0.890281787752486
2.36010000000000	0.891308388070138
2.37010000000000	0.892325378678787
2.38010000000000	0.893332849532145
2.39010000000000	0.894330889741888
2.40010000000000	0.895319587585549
2.41010000000000	0.896299030514316
2.42010000000000	0.897269305160775
2.43010000000000	0.898230497346567
2.44010000000000	0.899182692089985
2.45010000000000	0.900125973613484
2.46010000000000	0.901060425351144
2.47010000000000	0.901986129956040
2.48010000000000	0.902903169307552
2.49010000000000	0.903811624518614
2.50010000000000	0.904711575942887
2.51010000000000	0.905603103181861
2.52010000000000	0.906486285091900
2.53010000000000	0.907361199791219
2.54010000000000	0.908227924666789
2.55010000000000	0.909086536381182
2.56010000000000	0.909937110879359
2.57010000000000	0.910779723395378
2.58010000000000	0.911614448459055
2.59010000000000	0.912441359902551
2.60010000000000	0.913260530866908
2.61010000000000	0.914072033808516
2.62010000000000	0.914875940505519
2.63010000000000	0.915672322064169
2.64010000000000	0.916461248925113
2.65010000000000	0.917242790869622
2.66010000000000	0.918017017025764
2.67010000000000	0.918783995874524
2.68010000000000	0.919543795255850
2.69010000000000	0.920296482374663
2.70010000000000	0.921042123806799
2.71010000000000	0.921780785504894
2.72010000000000	0.922512532804222
2.73010000000000	0.923237430428472
2.74010000000000	0.923955542495476
2.75010000000000	0.924666932522874
2.76010000000000	0.925371663433736
2.77010000000000	0.926069797562129
2.78010000000000	0.926761396658627
2.79010000000000	0.927446521895777
2.80010000000000	0.928125233873505
2.81010000000000	0.928797592624482
2.82010000000000	0.929463657619424
2.83010000000000	0.930123487772367
2.84010000000000	0.930777141445863
2.85010000000000	0.931424676456154
2.86010000000000	0.932066150078278
2.87010000000000	0.932701619051139
2.88010000000000	0.933331139582522
2.89010000000000	0.933954767354072
2.90010000000000	0.934572557526211
2.91010000000000	0.935184564743019
2.92010000000000	0.935790843137071
2.93010000000000	0.936391446334221
2.94010000000000	0.936986427458349
2.95010000000000	0.937575839136056
2.96010000000000	0.938159733501321
2.97010000000000	0.938738162200112
2.98010000000000	0.939311176394954
2.99010000000000	0.939878826769454
3.00010000000000	0.940441163532785
3.01010000000000	0.940998236424125
3.02010000000000	0.941550094717062
3.03010000000000	0.942096787223942
3.04010000000000	0.942638362300198
3.05010000000000	0.943174867848619
3.06010000000000	0.943706351323590
3.07010000000000	0.944232859735290
3.08010000000000	0.944754439653850
3.09010000000000	0.945271137213467
3.10010000000000	0.945782998116499
3.11010000000000	0.946290067637486
3.12010000000000	0.946792390627172
3.13010000000000	0.947290011516468
3.14010000000000	0.947782974320374
3.15010000000000	0.948271322641884
3.16010000000000	0.948755099675832
3.17010000000000	0.949234348212723
3.18010000000000	0.949709110642508
3.19010000000000	0.950179428958340
3.20010000000000	0.950645344760287
3.21010000000000	0.951106899259007
3.22010000000000	0.951564133279403
3.23010000000000	0.952017087264224
3.24010000000000	0.952465801277644
3.25010000000000	0.952910315008812
3.26010000000000	0.953350667775357
3.27010000000000	0.953786898526865
3.28010000000000	0.954219045848330
3.29010000000000	0.954647147963560
3.30010000000000	0.955071242738563
3.31010000000000	0.955491367684892
3.32010000000000	0.955907559962966
3.33010000000000	0.956319856385358
3.34010000000000	0.956728293420047
3.35010000000000	0.957132907193647
3.36010000000000	0.957533733494599
3.37010000000000	0.957930807776341
3.38010000000000	0.958324165160442
3.39010000000000	0.958713840439705
3.40010000000000	0.959099868081251
3.41010000000000	0.959482282229562
3.42010000000000	0.959861116709507
3.43010000000000	0.960236405029324
3.44010000000000	0.960608180383594
3.45010000000000	0.960976475656175
3.46010000000000	0.961341323423104
3.47010000000000	0.961702755955486
3.48010000000000	0.962060805222347
3.49010000000000	0.962415502893456
3.50010000000000	0.962766880342132
3.51010000000000	0.963114968648019
3.52010000000000	0.963459798599834
3.53010000000000	0.963801400698088
3.54010000000000	0.964139805157783
3.55010000000000	0.964475041911092
3.56010000000000	0.964807140609997
3.57010000000000	0.965136130628921
3.58010000000000	0.965462041067319
3.59010000000000	0.965784900752255
3.60010000000000	0.966104738240950
3.61010000000000	0.966421581823309
3.62010000000000	0.966735459524426
3.63010000000000	0.967046399107059
3.64010000000000	0.967354428074084
3.65010000000000	0.967659573670934
3.66010000000000	0.967961862888005
3.67010000000000	0.968261322463041
3.68010000000000	0.968557978883507
3.69010000000000	0.968851858388919
3.70010000000000	0.969142986973179
3.71010000000000	0.969431390386866
3.72010000000000	0.969717094139513
3.73010000000000	0.970000123501867
3.74010000000000	0.970280503508125
3.75010000000000	0.970558258958141
3.76010000000000	0.970833414419630
3.77010000000000	0.971105994230332
3.78010000000000	0.971376022500171
3.79010000000000	0.971643523113383
3.80010000000000	0.971908519730632
3.81010000000000	0.972171035791101
3.82010000000000	0.972431094514565
3.83010000000000	0.972688718903447
3.84010000000000	0.972943931744848
3.85010000000000	0.973196755612569
3.86010000000000	0.973447212869101
3.87010000000000	0.973695325667609
3.88010000000000	0.973941115953886
3.89010000000000	0.974184605468299
3.90010000000000	0.974425815747709
3.91010000000000	0.974664768127376
3.92010000000000	0.974901483742846
3.93010000000000	0.975135983531823
3.94010000000000	0.975368288236020
3.95010000000000	0.975598418402992
3.96010000000000	0.975826394387952
3.97010000000000	0.976052236355574
3.98010000000000	0.976275964281781
3.99010000000000	0.976497597955502
4.00010000000000	0.976717156980431
4.01010000000000	0.976934660776754
4.02010000000000	0.977150128582875
4.03010000000000	0.977363579457108
4.04010000000000	0.977575032279370
4.05010000000000	0.977784505752850
4.06010000000000	0.977992018405659
4.07010000000000	0.978197588592472
4.08010000000000	0.978401234496154
4.09010000000000	0.978602974129361
4.10010000000000	0.978802825336142
4.11010000000000	0.979000805793510
4.12010000000000	0.979196933013010
4.13010000000000	0.979391224342267
4.14010000000000	0.979583696966519
4.15010000000000	0.979774367910138
4.16010000000000	0.979963254038136
4.17010000000000	0.980150372057657
4.18010000000000	0.980335738519454
4.19010000000000	0.980519369819351
4.20010000000000	0.980701282199697
4.21010000000000	0.980881491750804
4.22010000000000	0.981060014412364
4.23010000000000	0.981236865974861
4.24010000000000	0.981412062080971
4.25010000000000	0.981585618226944
4.26010000000000	0.981757549763973
4.27010000000000	0.981927871899553
4.28010000000000	0.982096599698825
4.29010000000000	0.982263748085910
4.30010000000000	0.982429331845232
4.31010000000000	0.982593365622817
4.32010000000000	0.982755863927598
4.33010000000000	0.982916841132692
4.34010000000000	0.983076311476672
4.35010000000000	0.983234289064830
4.36010000000000	0.983390787870424
4.37010000000000	0.983545821735909
4.38010000000000	0.983699404374167
4.39010000000000	0.983851549369715
4.40010000000000	0.984002270179913
4.41010000000000	0.984151580136148
4.42010000000000	0.984299492445016
4.43010000000000	0.984446020189490
4.44010000000000	0.984591176330079
4.45010000000000	0.984734973705971
4.46010000000000	0.984877425036166
4.47010000000000	0.985018542920613
4.48010000000000	0.985158339841309
4.49010000000000	0.985296828163417
4.50010000000000	0.985434020136350
4.51010000000000	0.985569927894856
4.52010000000000	0.985704563460097
4.53010000000000	0.985837938740705
4.54010000000000	0.985970065533844
4.55010000000000	0.986100955526240
4.56010000000000	0.986230620295230
4.57010000000000	0.986359071309776
4.58010000000000	0.986486319931483
4.59010000000000	0.986612377415603
4.60010000000000	0.986737254912029
4.61010000000000	0.986860963466286
4.62010000000000	0.986983514020506
4.63010000000000	0.987104917414391
4.64010000000000	0.987225184386176
4.65010000000000	0.987344325573583
4.66010000000000	0.987462351514754
4.67010000000000	0.987579272649184
4.68010000000000	0.987695099318653
4.69010000000000	0.987809841768130
4.70010000000000	0.987923510146684
4.71010000000000	0.988036114508383
4.72010000000000	0.988147664813182
4.73010000000000	0.988258170927804
4.74010000000000	0.988367642626611
4.75010000000000	0.988476089592470
4.76010000000000	0.988583521417611
4.77010000000000	0.988689947604471
4.78010000000000	0.988795377566542
4.79010000000000	0.988899820629195
4.80010000000000	0.989003286030511
4.81010000000000	0.989105782922095
4.82010000000000	0.989207320369887
4.83010000000000	0.989307907354963
4.84010000000000	0.989407552774330
4.85010000000000	0.989506265441713
4.86010000000000	0.989604054088332
4.87010000000000	0.989700927363680
4.88010000000000	0.989796893836284
4.89010000000000	0.989891961994461
4.90010000000000	0.989986140247073
4.91010000000000	0.990079436924268
4.92010000000000	0.990171860278221
4.93010000000000	0.990263418483857
4.94010000000000	0.990354119639581
4.95010000000000	0.990443971767988
4.96010000000000	0.990532982816579
4.97010000000000	0.990621160658457
4.98010000000000	0.990708513093030
4.99010000000000	0.990795047846699
5.00010000000000	0.990880772573537
5.01010000000000	0.990965694855973
5.02010000000000	0.991049822205455
5.03010000000000	0.991133162063122
5.04010000000000	0.991215721800457
5.05010000000000	0.991297508719941
5.06010000000000	0.991378530055698
5.07010000000000	0.991458792974139
5.08010000000000	0.991538304574586
5.09010000000000	0.991617071889912
5.10010000000000	0.991695101887153
5.11010000000000	0.991772401468132
5.12010000000000	0.991848977470065
5.13010000000000	0.991924836666165
5.14010000000000	0.991999985766245
5.15010000000000	0.992074431417308
5.16010000000000	0.992148180204139
5.17010000000000	0.992221238649881
5.18010000000000	0.992293613216619
5.19010000000000	0.992365310305944
5.20010000000000	0.992436336259530
5.21010000000000	0.992506697359683
5.22010000000000	0.992576399829902
5.23010000000000	0.992645449835434
5.24010000000000	0.992713853483811
5.25010000000000	0.992781616825399
5.26010000000000	0.992848745853922
5.27010000000000	0.992915246507001
5.28010000000000	0.992981124666677
5.29010000000000	0.993046386159931
5.30010000000000	0.993111036759201
5.31010000000000	0.993175082182887
5.32010000000000	0.993238528095865
5.33010000000000	0.993301380109980
5.34010000000000	0.993363643784547
5.35010000000000	0.993425324626844
5.36010000000000	0.993486428092595
5.37010000000000	0.993546959586455
5.38010000000000	0.993606924462488
5.39010000000000	0.993666328024639
5.40010000000000	0.993725175527205
5.41010000000000	0.993783472175301
5.42010000000000	0.993841223125314
5.43010000000000	0.993898433485370
5.44010000000000	0.993955108315772
5.45010000000000	0.994011252629458
5.46010000000000	0.994066871392442
5.47010000000000	0.994121969524255
5.48010000000000	0.994176551898372
5.49010000000000	0.994230623342655
5.50010000000000	0.994284188639767
5.51010000000000	0.994337252527607
5.52010000000000	0.994389819699723
5.53010000000000	0.994441894805725
5.54010000000000	0.994493482451705
5.55010000000000	0.994544587200634
5.56010000000000	0.994595213572771
5.57010000000000	0.994645366046064
5.58010000000000	0.994695049056543
5.59010000000000	0.994744266998713
5.60010000000000	0.994793024225946
5.61010000000000	0.994841325050859
5.62010000000000	0.994889173745704
5.63010000000000	0.994936574542741
5.64010000000000	0.994983531634609
5.65010000000000	0.995030049174706
5.66010000000000	0.995076131277547
5.67010000000000	0.995121782019137
5.68010000000000	0.995167005437323
5.69010000000000	0.995211805532156
5.70010000000000	0.995256186266243
5.71010000000000	0.995300151565099
5.72010000000000	0.995343705317493
5.73010000000000	0.995386851375793
5.74010000000000	0.995429593556308
5.75010000000000	0.995471935639616
5.76010000000000	0.995513881370915
5.77010000000000	0.995555434460340
5.78010000000000	0.995596598583301
5.79010000000000	0.995637377380797
5.80010000000000	0.995677774459751
5.81010000000000	0.995717793393318
5.82010000000000	0.995757437721209
5.83010000000000	0.995796710950000
5.84010000000000	0.995835616553442
5.85010000000000	0.995874157972769
5.86010000000000	0.995912338617004
5.87010000000000	0.995950161863258
5.88010000000000	0.995987631057030
5.89010000000000	0.996024749512504
5.90010000000000	0.996061520512841
5.91010000000000	0.996097947310465
5.92010000000000	0.996134033127359
5.93010000000000	0.996169781155346
5.94010000000000	0.996205194556370
5.95010000000000	0.996240276462778
5.96010000000000	0.996275029977594
5.97010000000000	0.996309458174799
5.98010000000000	0.996343564099594
5.99010000000000	0.996377350768681
6.00010000000000	0.996410821170518
6.01010000000000	0.996443978265593
6.02010000000000	0.996476824986680
6.03010000000000	0.996509364239100
6.04010000000000	0.996541598900978
6.05010000000000	0.996573531823498
6.06010000000000	0.996605165831156
6.07010000000000	0.996636503722007
6.08010000000000	0.996667548267914
6.09010000000000	0.996698302214797
6.10010000000000	0.996728768282866
6.11010000000000	0.996758949166874
6.12010000000000	0.996788847536345
6.13010000000000	0.996818466035817
6.14010000000000	0.996847807285072
6.15010000000000	0.996876873879368
6.16010000000000	0.996905668389672
6.17010000000000	0.996934193362884
6.18010000000000	0.996962451322062
6.19010000000000	0.996990444766647
6.20010000000000	0.997018176172685
6.21010000000000	0.997045647993042
6.22010000000000	0.997072862657625
6.23010000000000	0.997099822573594
6.24010000000000	0.997126530125578
6.25010000000000	0.997152987675885
6.26010000000000	0.997179197564707
6.27010000000000	0.997205162110331
6.28010000000000	0.997230883609343
6.29010000000000	0.997256364336833
6.30010000000000	0.997281606546594
6.31010000000000	0.997306612471323
6.32010000000000	0.997331384322813
6.33010000000000	0.997355924292159
6.34010000000000	0.997380234549940
6.35010000000000	0.997404317246421
6.36010000000000	0.997428174511738
6.37010000000000	0.997451808456085
6.38010000000000	0.997475221169909
6.39010000000000	0.997498414724080
6.40010000000000	0.997521391170091
6.41010000000000	0.997544152540229
6.42010000000000	0.997566700847756
6.43010000000000	0.997589038087091
6.44010000000000	0.997611166233982
6.45010000000000	0.997633087245682
6.46010000000000	0.997654803061124
6.47010000000000	0.997676315601091
6.48010000000000	0.997697626768386
6.49010000000000	0.997718738448001
6.50010000000000	0.997739652507282
6.51010000000000	0.997760370796096
6.52010000000000	0.997780895146994
6.53010000000000	0.997801227375371
6.54010000000000	0.997821369279633
6.55010000000000	0.997841322641348
6.56010000000000	0.997861089225409
6.57010000000000	0.997880670780185
6.58010000000000	0.997900069037685
6.59010000000000	0.997919285713700
6.60010000000000	0.997938322507962
6.61010000000000	0.997957181104292
6.62010000000000	0.997975863170750
6.63010000000000	0.997994370359781
6.64010000000000	0.998012704308362
6.65010000000000	0.998030866638148
6.66010000000000	0.998048858955610
6.67010000000000	0.998066682852186
6.68010000000000	0.998084339904416
6.69010000000000	0.998101831674080
6.70010000000000	0.998119159708341
6.71010000000000	0.998136325539880
6.72010000000000	0.998153330687028
6.73010000000000	0.998170176653907
6.74010000000000	0.998186864930555
6.75010000000000	0.998203396993067
6.76010000000000	0.998219774303719
6.77010000000000	0.998235998311097
6.78010000000000	0.998252070450229
6.79010000000000	0.998267992142709
6.80010000000000	0.998283764796826
6.81010000000000	0.998299389807683
6.82010000000000	0.998314868557330
6.83010000000000	0.998330202414871
6.84010000000000	0.998345392736602
6.85010000000000	0.998360440866119
6.86010000000000	0.998375348134442
6.87010000000000	0.998390115860134
6.88010000000000	0.998404745349410
6.89010000000000	0.998419237896265
6.90010000000000	0.998433594782576
6.91010000000000	0.998447817278221
6.92010000000000	0.998461906641193
6.93010000000000	0.998475864117708
6.94010000000000	0.998489690942318
6.95010000000000	0.998503388338018
6.96010000000000	0.998516957516353
6.97010000000000	0.998530399677529
6.98010000000000	0.998543716010518
6.99010000000000	0.998556907693161
7.00010000000000	0.998569975892273
7.01010000000000	0.998582921763749
7.02010000000000	0.998595746452662
7.03010000000000	0.998608451093368
7.04010000000000	0.998621036809600
7.05010000000000	0.998633504714580
7.06010000000000	0.998645855911104
7.07010000000000	0.998658091491644
7.08010000000000	0.998670212538450
7.09010000000000	0.998682220123637
7.10010000000000	0.998694115309289
7.11010000000000	0.998705899147544
7.12010000000000	0.998717572680694
7.13010000000000	0.998729136941272
7.14010000000000	0.998740592952148
7.15010000000000	0.998751941726615
7.16010000000000	0.998763184268484
7.17010000000000	0.998774321572166
7.18010000000000	0.998785354622765
7.19010000000000	0.998796284396164
7.20010000000000	0.998807111859113
7.21010000000000	0.998817837969309
7.22010000000000	0.998828463675486
7.23010000000000	0.998838989917497
7.24010000000000	0.998849417626398
7.25010000000000	0.998859747724528
7.26010000000000	0.998869981125593
7.27010000000000	0.998880118734748
7.28010000000000	0.998890161448672
7.29010000000000	0.998900110155652
7.30010000000000	0.998909965735661
7.31010000000000	0.998919729060432
7.32010000000000	0.998929400993540
7.33010000000000	0.998938982390475
7.34010000000000	0.998948474098722
7.35010000000000	0.998957876957831
7.36010000000000	0.998967191799492
7.37010000000000	0.998976419447612
7.38010000000000	0.998985560718382
7.39010000000000	0.998994616420358
7.40010000000000	0.999003587354523
7.41010000000000	0.999012474314367
7.42010000000000	0.999021278085945
7.43010000000000	0.999029999447961
7.44010000000000	0.999038639171827
7.45010000000000	0.999047198021734
7.46010000000000	0.999055676754720
7.47010000000000	0.999064076120735
7.48010000000000	0.999072396862711
7.49010000000000	0.999080639716625
7.50010000000000	0.999088805411565
7.51010000000000	0.999096894669794
7.52010000000000	0.999104908206813
7.53010000000000	0.999112846731428
7.54010000000000	0.999120710945806
7.55010000000000	0.999128501545546
7.56010000000000	0.999136219219733
7.57010000000000	0.999143864651001
7.58010000000000	0.999151438515595
7.59010000000000	0.999158941483431
7.60010000000000	0.999166374218152
7.61010000000000	0.999173737377191
7.62010000000000	0.999181031611825
7.63010000000000	0.999188257567237
7.64010000000000	0.999195415882567
7.65010000000000	0.999202507190975
7.66010000000000	0.999209532119694
7.67010000000000	0.999216491290084
7.68010000000000	0.999223385317691
7.69010000000000	0.999230214812296
7.70010000000000	0.999236980377976
7.71010000000000	0.999243682613151
7.72010000000000	0.999250322110638
7.73010000000000	0.999256899457708
7.74010000000000	0.999263415236130
7.75010000000000	0.999269870022233
7.76010000000000	0.999276264386949
7.77010000000000	0.999282598895865
7.78010000000000	0.999288874109272
7.79010000000000	0.999295090582218
7.80010000000000	0.999301248864558
7.81010000000000	0.999307349500995
7.82010000000000	0.999313393031137
7.83010000000000	0.999319379989540
7.84010000000000	0.999325310905754
7.85010000000000	0.999331186304375
7.86010000000000	0.999337006705087
7.87010000000000	0.999342772622709
7.88010000000000	0.999348484567242
7.89010000000000	0.999354143043912
7.90010000000000	0.999359748553217
7.91010000000000	0.999365301590968
7.92010000000000	0.999370802648338
7.93010000000000	0.999376252211897
7.94010000000000	0.999381650763667
7.95010000000000	0.999386998781155
7.96010000000000	0.999392296737395
7.97010000000000	0.999397545100997
7.98010000000000	0.999402744336185
7.99010000000000	0.999407894902832
8.00010000000000	0.999412997256514
8.01010000000000	0.999418051848537
8.02010000000000	0.999423059125984
8.03010000000000	0.999428019531754
8.04010000000000	0.999432933504598
8.05010000000000	0.999437801479162
8.06010000000000	0.999442623886022
8.07010000000000	0.999447401151725
8.08010000000000	0.999452133698823
8.09010000000000	0.999456821945916
8.10010000000000	0.999461466307682
8.11010000000000	0.999466067194919
8.12010000000000	0.999470625014579
8.13010000000000	0.999475140169807
8.14010000000000	0.999479613059969
8.15010000000000	0.999484044080700
8.16010000000000	0.999488433623926
8.17010000000000	0.999492782077905
8.18010000000000	0.999497089827264
8.19010000000000	0.999501357253025
8.20010000000000	0.999505584732648
8.21010000000000	0.999509772640054
8.22010000000000	0.999513921345668
8.23010000000000	0.999518031216448
8.24010000000000	0.999522102615915
8.25010000000000	0.999526135904187
8.26010000000000	0.999530131438013
8.27010000000000	0.999534089570801
8.28010000000000	0.999538010652653
8.29010000000000	0.999541895030389
8.30010000000000	0.999545743047587
8.31010000000000	0.999549555044608
8.32010000000000	0.999553331358627
8.33010000000000	0.999557072323660
8.34010000000000	0.999560778270600
8.35010000000000	0.999564449527242
8.36010000000000	0.999568086418311
8.37010000000000	0.999571689265494
8.38010000000000	0.999575258387465
8.39010000000000	0.999578794099917
8.40010000000000	0.999582296715585
8.41010000000000	0.999585766544280
8.42010000000000	0.999589203892911
8.43010000000000	0.999592609065515
8.44010000000000	0.999595982363281
8.45010000000000	0.999599324084581
8.46010000000000	0.999602634524994
8.47010000000000	0.999605913977331
8.48010000000000	0.999609162731661
8.49010000000000	0.999612381075341
8.50010000000000	0.999615569293036
8.51010000000000	0.999618727666745
8.52010000000000	0.999621856475831
8.53010000000000	0.999624955997038
8.54010000000000	0.999628026504523
8.55010000000000	0.999631068269875
8.56010000000000	0.999634081562140
8.57010000000000	0.999637066647846
8.58010000000000	0.999640023791028
8.59010000000000	0.999642953253245
8.60010000000000	0.999645855293614
8.61010000000000	0.999648730168821
8.62010000000000	0.999651578133152
8.63010000000000	0.999654399438512
8.64010000000000	0.999657194334447
8.65010000000000	0.999659963068169
8.66010000000000	0.999662705884575
8.67010000000000	0.999665423026268
8.68010000000000	0.999668114733583
8.69010000000000	0.999670781244603
8.70010000000000	0.999673422795183
8.71010000000000	0.999676039618971
8.72010000000000	0.999678631947430
8.73010000000000	0.999681200009850
8.74010000000000	0.999683744033379
8.75010000000000	0.999686264243039
8.76010000000000	0.999688760861744
8.77010000000000	0.999691234110323
8.78010000000000	0.999693684207537
8.79010000000000	0.999696111370098
8.80010000000000	0.999698515812691
8.81010000000000	0.999700897747992
8.82010000000000	0.999703257386685
8.83010000000000	0.999705594937482
8.84010000000000	0.999707910607142
8.85010000000000	0.999710204600486
8.86010000000000	0.999712477120421
8.87010000000000	0.999714728367953
8.88010000000000	0.999716958542208
8.89010000000000	0.999719167840447
8.90010000000000	0.999721356458082
8.91010000000000	0.999723524588700
8.92010000000000	0.999725672424073
8.93010000000000	0.999727800154179
8.94010000000000	0.999729907967219
8.95010000000000	0.999731996049632
8.96010000000000	0.999734064586107
8.97010000000000	0.999736113759610
8.98010000000000	0.999738143751391
8.99010000000000	0.999740154741006
9.00010000000000	0.999742146906328
9.01010000000000	0.999744120423566
9.02010000000000	0.999746075467279
9.03010000000000	0.999748012210393
9.04010000000000	0.999749930824215
9.05010000000000	0.999751831478446
9.06010000000000	0.999753714341203
9.07010000000000	0.999755579579025
9.08010000000000	0.999757427356894
9.09010000000000	0.999759257838249
9.10010000000000	0.999761071184996
9.11010000000000	0.999762867557529
9.12010000000000	0.999764647114737
9.13010000000000	0.999766410014025
9.14010000000000	0.999768156411321
9.15010000000000	0.999769886461097
9.16010000000000	0.999771600316376
9.17010000000000	0.999773298128751
9.18010000000000	0.999774980048394
9.19010000000000	0.999776646224075
9.20010000000000	0.999778296803167
9.21010000000000	0.999779931931665
9.22010000000000	0.999781551754196
9.23010000000000	0.999783156414036
9.24010000000000	0.999784746053120
9.25010000000000	0.999786320812050
9.26010000000000	0.999787880830119
9.27010000000000	0.999789426245309
9.28010000000000	0.999790957194313
9.29010000000000	0.999792473812547
9.30010000000000	0.999793976234154
9.31010000000000	0.999795464592027
9.32010000000000	0.999796939017812
9.33010000000000	0.999798399641924
9.34010000000000	0.999799846593555
9.35010000000000	0.999801280000689
9.36010000000000	0.999802699990114
9.37010000000000	0.999804106687427
9.38010000000000	0.999805500217054
9.39010000000000	0.999806880702252
9.40010000000000	0.999808248265127
9.41010000000000	0.999809603026641
9.42010000000000	0.999810945106625
9.43010000000000	0.999812274623785
9.44010000000000	0.999813591695719
9.45010000000000	0.999814896438922
9.46010000000000	0.999816188968802
9.47010000000000	0.999817469399684
9.48010000000000	0.999818737844821
9.49010000000000	0.999819994416411
9.50010000000000	0.999821239225596
9.51010000000000	0.999822472382482
9.52010000000000	0.999823693996142
9.53010000000000	0.999824904174629
9.54010000000000	0.999826103024986
9.55010000000000	0.999827290653251
9.56010000000000	0.999828467164470
9.57010000000000	0.999829632662709
9.58010000000000	0.999830787251054
9.59010000000000	0.999831931031632
9.60010000000000	0.999833064105610
9.61010000000000	0.999834186573210
9.62010000000000	0.999835298533714
9.63010000000000	0.999836400085479
9.64010000000000	0.999837491325936
9.65010000000000	0.999838572351606
9.66010000000000	0.999839643258107
9.67010000000000	0.999840704140161
9.68010000000000	0.999841755091605
9.69010000000000	0.999842796205397
9.70010000000000	0.999843827573623
9.71010000000000	0.999844849287510
9.72010000000000	0.999845861437426
9.73010000000000	0.999846864112900
9.74010000000000	0.999847857402618
9.75010000000000	0.999848841394439
9.76010000000000	0.999849816175396
9.77010000000000	0.999850781831710
9.78010000000000	0.999851738448796
9.79010000000000	0.999852686111264
9.80010000000000	0.999853624902939
9.81010000000000	0.999854554906854
9.82010000000000	0.999855476205270
9.83010000000000	0.999856388879681
9.84010000000000	0.999857293010810
9.85010000000000	0.999858188678629
9.86010000000000	0.999859075962359
9.87010000000000	0.999859954940483
9.88010000000000	0.999860825690746
9.89010000000000	0.999861688290168
9.90010000000000	0.999862542815045
9.91010000000000	0.999863389340962
9.92010000000000	0.999864227942795
9.93010000000000	0.999865058694718
9.94010000000000	0.999865881670213
9.95010000000000	0.999866696942073
9.96010000000000	0.999867504582406
9.97010000000000	0.999868304662653
9.98010000000000	0.999869097253579
9.99010000000000	0.999869882425292
10.0001000000000	0.999870660247238
10.0101000000000	0.999871430788217
10.0201000000000	0.999872194116386
10.0301000000000	0.999872950299260
10.0401000000000	0.999873699403724
10.0501000000000	0.999874441496038
10.0601000000000	0.999875176641839
10.0701000000000	0.999875904906152
10.0801000000000	0.999876626353395
10.0901000000000	0.999877341047379
10.1001000000000	0.999878049051319
10.1101000000000	0.999878750427838
10.1201000000000	0.999879445238974
10.1301000000000	0.999880133546184
10.1401000000000	0.999880815410348
10.1501000000000	0.999881490891779
10.1601000000000	0.999882160050223
10.1701000000000	0.999882822944870
10.1801000000000	0.999883479634351
10.1901000000000	0.999884130176750
10.2001000000000	0.999884774629611
10.2101000000000	0.999885413049936
10.2201000000000	0.999886045494191
10.2301000000000	0.999886672018319
10.2401000000000	0.999887292677735
10.2501000000000	0.999887907527338
10.2601000000000	0.999888516621509
10.2701000000000	0.999889120014128
10.2801000000000	0.999889717758562
10.2901000000000	0.999890309907683
10.3001000000000	0.999890896513867
10.3101000000000	0.999891477629001
10.3201000000000	0.999892053304483
10.3301000000000	0.999892623591234
10.3401000000000	0.999893188539696
10.3501000000000	0.999893748199838
10.3601000000000	0.999894302621163
10.3701000000000	0.999894851852710
10.3801000000000	0.999895395943059
10.3901000000000	0.999895934940336
10.4001000000000	0.999896468892216
10.4101000000000	0.999896997845926
10.4201000000000	0.999897521848252
10.4301000000000	0.999898040945545
10.4401000000000	0.999898555183717
10.4501000000000	0.999899064608255
10.4601000000000	0.999899569264216
10.4701000000000	0.999900069196240
10.4801000000000	0.999900564448543
10.4901000000000	0.999901055064934
10.5001000000000	0.999901541088806
10.5101000000000	0.999902022563149
10.5201000000000	0.999902499530550
10.5301000000000	0.999902972033197
10.5401000000000	0.999903440112882
10.5501000000000	0.999903903811009
10.5601000000000	0.999904363168592
10.5701000000000	0.999904818226261
10.5801000000000	0.999905269024267
10.5901000000000	0.999905715602482
10.6001000000000	0.999906158000409
10.6101000000000	0.999906596257175
10.6201000000000	0.999907030411547
10.6301000000000	0.999907460501927
10.6401000000000	0.999907886566352
10.6501000000000	0.999908308642512
10.6601000000000	0.999908726767739
10.6701000000000	0.999909140979019
10.6801000000000	0.999909551312985
10.6901000000000	0.999909957805933
10.7001000000000	0.999910360493818
10.7101000000000	0.999910759412259
10.7201000000000	0.999911154596538
10.7301000000000	0.999911546081613
10.7401000000000	0.999911933902108
10.7501000000000	0.999912318092328
10.7601000000000	0.999912698686255
10.7701000000000	0.999913075717552
10.7801000000000	0.999913449219567
10.7901000000000	0.999913819225338
10.8001000000000	0.999914185767593
10.8101000000000	0.999914548878751
10.8201000000000	0.999914908590929
10.8301000000000	0.999915264935946
10.8401000000000	0.999915617945321
10.8501000000000	0.999915967650277
10.8601000000000	0.999916314081745
10.8701000000000	0.999916657270370
10.8801000000000	0.999916997246503
10.8901000000000	0.999917334040218
10.9001000000000	0.999917667681305
10.9101000000000	0.999917998199273
10.9201000000000	0.999918325623359
10.9301000000000	0.999918649982523
10.9401000000000	0.999918971305454
10.9501000000000	0.999919289620575
10.9601000000000	0.999919604956039
10.9701000000000	0.999919917339739
10.9801000000000	0.999920226799305
10.9901000000000	0.999920533362111
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0.000106184033169394
0.0101000000000000	0.00987511508475360
0.0201000000000000	0.0196477938080967
0.0301000000000000	0.0291681292996726
0.0401000000000000	0.0387259415088376
0.0501000000000000	0.0480289120383961
0.0601000000000000	0.0573581162702671
0.0701000000000000	0.0663088056544871
0.0801000000000000	0.0754168972525818
0.0901000000000000	0.0844925090287659
0.100100000000000	0.0934082201432361
0.110100000000000	0.102215248776697
0.120100000000000	0.111122215323730
0.130100000000000	0.119823059924022
0.140100000000000	0.128197857081288
0.150100000000000	0.136827495918161
0.160100000000000	0.145217283762463
0.170100000000000	0.153607071606764
0.180100000000000	0.161783242160807
0.190100000000000	0.170106821137368
0.200100000000000	0.178088112759948
0.210100000000000	0.186079398173884
0.220100000000000	0.193940764300178
0.230100000000000	0.201722180095615
0.240100000000000	0.209382421170847
0.250100000000000	0.217280014790811
0.260100000000000	0.224816582697999
0.270100000000000	0.232346904485588
0.280100000000000	0.239779786807446
0.290100000000000	0.247238902831616
0.300100000000000	0.254704264975384
0.310100000000000	0.261966003620250
0.320100000000000	0.269149041158179
0.330100000000000	0.276397038339929
0.340100000000000	0.283306495839457
0.350100000000000	0.290103523186218
0.360100000000000	0.297114167823237
0.370100000000000	0.304002388516131
0.380100000000000	0.310764437593141
0.390100000000000	0.317608935448848
0.400100000000000	0.324319766345153
0.410100000000000	0.330904425625575
0.420100000000000	0.337534056967104
0.430100000000000	0.343945074122696
0.440100000000000	0.350241162677682
0.450100000000000	0.356625946130961
0.460100000000000	0.363039461734393
0.470100000000000	0.369181895747263
0.480100000000000	0.375411775434507
0.490100000000000	0.381458019205565
0.500100000000000	0.387639179159944
0.510100000000000	0.393559251315118
0.520100000000000	0.399370640989283
0.530100000000000	0.405188276783047
0.540100000000000	0.411024650935606
0.550100000000000	0.416803560787861
0.560100000000000	0.422482532726545
0.570100000000000	0.428076557438693
0.580100000000000	0.433635603881092
0.590100000000000	0.439209641010526
0.600100000000000	0.444608786791211
0.610100000000000	0.450190319264163
0.620100000000000	0.455584468149169
0.630100000000000	0.460808722581104
0.640100000000000	0.465920546860271
0.650100000000000	0.471305951177840
0.660100000000000	0.476436513815802
0.670100000000000	0.481459643196675
0.680100000000000	0.486753854168110
0.690100000000000	0.491534634108573
0.700100000000000	0.496467819367231
0.710100000000000	0.501391010834532
0.720100000000000	0.506276725584241
0.730100000000000	0.510930084684899
0.740100000000000	0.515749590566868
0.750100000000000	0.520549108866123
0.760100000000000	0.525157495905673
0.770100000000000	0.529910792919901
0.780100000000000	0.534406749806685
0.790100000000000	0.539037622876789
0.800100000000000	0.543498601493822
0.810100000000000	0.548000804500203
0.820100000000000	0.552376835890702
0.830100000000000	0.556697901428736
0.840100000000000	0.560966499562146
0.850100000000000	0.565212611665003
0.860100000000000	0.569443733080824
0.870100000000000	0.573674854496645
0.880100000000000	0.577786050416181
0.890100000000000	0.581871012633406
0.900100000000000	0.586042171301085
0.910100000000000	0.590158364116299
0.920100000000000	0.594178366689701
0.930100000000000	0.598167138665113
0.940100000000000	0.602224617956105
0.950100000000000	0.606060984613322
0.960100000000000	0.609983547720993
0.970100000000000	0.613806172915094
0.980100000000000	0.617502626493311
0.990100000000000	0.621232809117359
1.00010000000000	0.624881792186629
1.01010000000000	0.628423341998812
1.02010000000000	0.632047340589691
1.03010000000000	0.635635111686900
1.04010000000000	0.639207892097074
1.05010000000000	0.642704469848150
1.06010000000000	0.646203546047065
1.07010000000000	0.649596438212810
1.08010000000000	0.653135489577154
1.09010000000000	0.656555864669131
1.10010000000000	0.659958750626233
1.11010000000000	0.663239212639212
1.12010000000000	0.666474702591083
1.13010000000000	0.669715189438632
1.14010000000000	0.672944433270905
1.15010000000000	0.676118711250713
1.16010000000000	0.679194300540871
1.17010000000000	0.682314861892135
1.18010000000000	0.685341731449426
1.19010000000000	0.688377345574155
1.20010000000000	0.691450436416473
1.21010000000000	0.694482302869442
1.22010000000000	0.697425474424117
1.23010000000000	0.700363649083114
1.24010000000000	0.703276839263718
1.25010000000000	0.706065107052358
1.26010000000000	0.708847128721400
1.27010000000000	0.711642891853557
1.28010000000000	0.714499866957778
1.29010000000000	0.717379328092551
1.30010000000000	0.720192580359584
1.31010000000000	0.722999586507018
1.32010000000000	0.725715399308319
1.33010000000000	0.728408726079066
1.34010000000000	0.731072071475742
1.35010000000000	0.733727921528900
1.36010000000000	0.736335051849192
1.37010000000000	0.738925942258528
1.38010000000000	0.741436882337007
1.39010000000000	0.743807909336487
1.40010000000000	0.746322597086726
1.41010000000000	0.748759832953946
1.42010000000000	0.751163339775337
1.43010000000000	0.753596827970798
1.44010000000000	0.756035313061939
1.45010000000000	0.758496284183633
1.46010000000000	0.760933520050853
1.47010000000000	0.763192116897565
1.48010000000000	0.765395747891813
1.49010000000000	0.767754282652096
1.50010000000000	0.770032867081522
1.51010000000000	0.772276473241198
1.52010000000000	0.774550060774946
1.53010000000000	0.776739950306078
1.54010000000000	0.778993550257111
1.55010000000000	0.781090997218189
1.56010000000000	0.783189693403187
1.57010000000000	0.785242168303158
1.58010000000000	0.787374593533986
1.59010000000000	0.789369604133654
1.60010000000000	0.791394596107393
1.61010000000000	0.793418338857212
1.62010000000000	0.795499545907335
1.63010000000000	0.797432095311020
1.64010000000000	0.799354650923349
1.65010000000000	0.801414621166838
1.66010000000000	0.803355915137961
1.67010000000000	0.805269726182851
1.68010000000000	0.807192281795180
1.69010000000000	0.809084856033437
1.70010000000000	0.810998667078328
1.71010000000000	0.812788804955174
1.72010000000000	0.814582690503779
1.73010000000000	0.816300373393286
1.74010000000000	0.818108000405008
1.75010000000000	0.819874403027381
1.76010000000000	0.821728251324129
1.77010000000000	0.823579601173038
1.78010000000000	0.825307277853902
1.79010000000000	0.827041200654364
1.80010000000000	0.828748889752514
1.81010000000000	0.830441588163629
1.82010000000000	0.832109302096350
1.83010000000000	0.833675828891581
1.84010000000000	0.835323555241588
1.85010000000000	0.836956290904559
1.86010000000000	0.838551549849942
1.87010000000000	0.840123073540851
1.88010000000000	0.841692098783920
1.89010000000000	0.843253628683472
1.90010000000000	0.844855133748453
1.91010000000000	0.846395426841371
1.92010000000000	0.847884501753584
1.93010000000000	0.849347342963484
1.94010000000000	0.850843913219214
1.95010000000000	0.852225554874338
1.96010000000000	0.853683399188560
1.97010000000000	0.855118757472228
1.98010000000000	0.856610330832280
1.99010000000000	0.857973234128609
2.00010000000000	0.859394850949161
2.01010000000000	0.860711532960463
2.02010000000000	0.862171875722524
2.03010000000000	0.863464822479353
2.04010000000000	0.864784002938494
2.05010000000000	0.866118174084672
2.06010000000000	0.867413619289340
2.07010000000000	0.868809002407580
2.08010000000000	0.870071967790337
2.09010000000000	0.871297456455506
2.10010000000000	0.872556674166504
2.11010000000000	0.873798402742628
2.12010000000000	0.874978919346689
2.13010000000000	0.876308093597188
2.14010000000000	0.877458628827178
2.15010000000000	0.878621656296364
2.16010000000000	0.879859637200729
2.17010000000000	0.881035156909111
2.18010000000000	0.882204430497896
2.19010000000000	0.883353716503966
2.20010000000000	0.884484264151242
2.21010000000000	0.885632300933392
2.22010000000000	0.886771593148105
2.23010000000000	0.887883402436586
2.24010000000000	0.888955236559639
2.25010000000000	0.889942123456156
2.26010000000000	0.890992720772574
2.27010000000000	0.892048314984671
2.28010000000000	0.893103909196768
2.29010000000000	0.894168247976303
2.30010000000000	0.895197608486088
2.31010000000000	0.896245707354667
2.32010000000000	0.897240089594702
2.33010000000000	0.898293185358959
2.34010000000000	0.899321296644824
2.35010000000000	0.900353155602448
2.36010000000000	0.901312559572733
2.37010000000000	0.902291951125732
2.38010000000000	0.903266345783052
2.39010000000000	0.904235743544694
2.40010000000000	0.905147677006033
2.41010000000000	0.906075850378326
2.42010000000000	0.907007771422379
2.43010000000000	0.907847249896378
2.44010000000000	0.908707965177011
2.45010000000000	0.909561185114126
2.46010000000000	0.910386922125009
2.47010000000000	0.911223902151169
2.48010000000000	0.912055885281650
2.49010000000000	0.912881622292533
2.50010000000000	0.913729845333970
2.51010000000000	0.914533096314300
2.52010000000000	0.915386316251415
2.53010000000000	0.916194564127423
2.54010000000000	0.917071519319011
2.55010000000000	0.917833545909993
2.56010000000000	0.918611812411929
2.57010000000000	0.919442546318491
2.58010000000000	0.920203323685553
2.59010000000000	0.920995331650605
2.60010000000000	0.921746115226310
2.61010000000000	0.922485655786738
2.62010000000000	0.923222697899326
2.63010000000000	0.923945998548799
2.64010000000000	0.924710523587619
2.65010000000000	0.925441319580610
2.66010000000000	0.926163371006162
2.67010000000000	0.926910406910108
2.68010000000000	0.927608723081188
2.69010000000000	0.928269562534678
2.70010000000000	0.928941645003445
2.71010000000000	0.929596238337337
2.72010000000000	0.930344523465203
2.73010000000000	0.931051584203720
2.74010000000000	0.931764891061835
2.75010000000000	0.932439471978442
2.76010000000000	0.933101560655852
2.77010000000000	0.933724923391753
2.78010000000000	0.934279578812074
2.79010000000000	0.934939169041644
2.80010000000000	0.935585017808099
2.81010000000000	0.936179648393848
2.82010000000000	0.936831743279901
2.83010000000000	0.937450109120124
2.84010000000000	0.938093459438739
2.85010000000000	0.938735560533435
2.86010000000000	0.939312701984309
2.87010000000000	0.939916077137496
2.88010000000000	0.940506960051487
2.89010000000000	0.941114082876433
2.90010000000000	0.941698719670825
2.91010000000000	0.942269615002101
2.92010000000000	0.942854251796493
2.93010000000000	0.943417651784252
2.94010000000000	0.943946073502260
2.95010000000000	0.944524464177054
2.96010000000000	0.945066627358178
2.97010000000000	0.945585055284830
2.98010000000000	0.946097237091883
2.99010000000000	0.946591929764061
3.00010000000000	0.947090370107998
3.01010000000000	0.947590059675854
3.02010000000000	0.948069761660997
3.03010000000000	0.948589438811568
3.04010000000000	0.949142845007969
3.05010000000000	0.949631291560549
3.06010000000000	0.950117239665289
3.07010000000000	0.950594443202592
3.08010000000000	0.951114120353163
3.09010000000000	0.951585077770868
3.10010000000000	0.952057284412493
3.11010000000000	0.952492014336528
3.12010000000000	0.952915501245286
3.13010000000000	0.953372717199875
3.14010000000000	0.953841176169741
3.15010000000000	0.954275906093776
3.16010000000000	0.954751860407159
3.17010000000000	0.955226565496623
3.18010000000000	0.955652550853221
3.19010000000000	0.956096025344694
3.20010000000000	0.956487032431541
3.21010000000000	0.956911768564220
3.22010000000000	0.957316517114183
3.23010000000000	0.957754994709978
3.24010000000000	0.958182229290495
3.25010000000000	0.958566990257745
3.26010000000000	0.958926766746601
3.27010000000000	0.959365244342396
3.28010000000000	0.959774989788038
3.29010000000000	0.960182236785841
3.30010000000000	0.960548259394296
3.31010000000000	0.960913032778831
3.32010000000000	0.961307787537438
3.33010000000000	0.961708788415643
3.34010000000000	0.962092300158973
3.35010000000000	0.962448328976071
3.36010000000000	0.962818099256285
3.37010000000000	0.963171629625543
3.38010000000000	0.963526409218722
3.39010000000000	0.963866198124864
3.40010000000000	0.964248460644274
3.41010000000000	0.964583252654738
3.42010000000000	0.964903053978167
3.43010000000000	0.965226602973354
3.44010000000000	0.965582631790452
3.45010000000000	0.965917423800916
3.46010000000000	0.966257212707058
3.47010000000000	0.966588257045763
3.48010000000000	0.966914304488790
3.49010000000000	0.967221613573021
3.50010000000000	0.967566399374842
3.51010000000000	0.967878705354753
3.52010000000000	0.968254721754565
3.53010000000000	0.968562030838797
3.54010000000000	0.968866841475189
3.55010000000000	0.969150415304948
3.56010000000000	0.969467718180537
3.57010000000000	0.969768781145170
3.58010000000000	0.970083585572920
3.59010000000000	0.970373405522277
3.60010000000000	0.970676966934750
3.61010000000000	0.970909322583803
3.62010000000000	0.971190397965723
3.63010000000000	0.971506451617392
3.64010000000000	0.971768788640517
3.65010000000000	0.972018633424445
3.66010000000000	0.972295961134605
3.67010000000000	0.972560796605569
3.68010000000000	0.972816887509096
3.69010000000000	0.973100461338854
3.70010000000000	0.973359050690220
3.71010000000000	0.973627633832943
3.72010000000000	0.973892469303907
3.73010000000000	0.974142314087836
3.74010000000000	0.974440878604630
3.75010000000000	0.974716957090871
3.76010000000000	0.974936820500728
3.77010000000000	0.975182917612897
3.78010000000000	0.975415273261950
3.79010000000000	0.975651376582763
3.80010000000000	0.975886230679655
3.81010000000000	0.976107343313432
3.82010000000000	0.976330954395048
3.83010000000000	0.976560811596262
3.84010000000000	0.976811905604110
3.85010000000000	0.977036765909645
3.86010000000000	0.977276616902216
3.87010000000000	0.977500227983832
3.88010000000000	0.977712596050171
3.89010000000000	0.977953696266662
3.90010000000000	0.978166064333001
3.91010000000000	0.978397170758135
3.92010000000000	0.978603292704875
3.93010000000000	0.978816909995134
3.94010000000000	0.979046767196348
3.95010000000000	0.979255387590928
3.96010000000000	0.979476500224705
3.97010000000000	0.979673877604008
3.98010000000000	0.979891242566026
3.99010000000000	0.980081124601811
4.00010000000000	0.980256015950561
4.01010000000000	0.980462137897302
4.02010000000000	0.980627035454695
4.03010000000000	0.980800677579525
4.04010000000000	0.981009297974105
4.05010000000000	0.981200429233810
4.06010000000000	0.981385314373917
4.07010000000000	0.981553959603069
4.08010000000000	0.981743841638854
4.09010000000000	0.981922480659363
4.10010000000000	0.982092375112434
4.11010000000000	0.982247278878470
4.12010000000000	0.982414674883702
4.13010000000000	0.982588317008532
4.14010000000000	0.982739473102809
4.15010000000000	0.982911866003719
4.16010000000000	0.983048031410960
4.17010000000000	0.983196689057397
4.18010000000000	0.983365334286549
4.19010000000000	0.983523985724344
4.20010000000000	0.983693880177415
4.21010000000000	0.983867522302245
4.22010000000000	0.984037416755316
4.23010000000000	0.984198566640950
4.24010000000000	0.984340978167789
4.25010000000000	0.984500878829503
4.26010000000000	0.984664527162976
4.27010000000000	0.984816932481173
4.28010000000000	0.984991823829922
4.29010000000000	0.985126740013244
4.30010000000000	0.985301631361993
4.31010000000000	0.985452787456270
4.32010000000000	0.985581457519993
4.33010000000000	0.985707629135877
4.34010000000000	0.985841296095279
4.35010000000000	0.985969966159002
4.36010000000000	0.986097386998805
4.37010000000000	0.986232303182126
4.38010000000000	0.986362222469769
4.39010000000000	0.986489643309573
4.40010000000000	0.986610818029778
4.41010000000000	0.986755728004456
4.42010000000000	0.986889394963858
4.43010000000000	0.987016815803661
4.44010000000000	0.987151731986983
4.45010000000000	0.987272906707188
4.46010000000000	0.987390333755634
4.47010000000000	0.987516505371518
4.48010000000000	0.987623938628607
4.49010000000000	0.987733870333536
4.50010000000000	0.987867537292937
4.51010000000000	0.987979967445705
4.52010000000000	0.988107388285508
4.53010000000000	0.988218569214357
4.54010000000000	0.988342242382401
4.55010000000000	0.988453423311249
4.56010000000000	0.988572099583615
4.57010000000000	0.988690775855981
4.58010000000000	0.988810701352267
4.59010000000000	0.988910639265838
4.60010000000000	0.989020570970766
4.61010000000000	0.989123007332177
4.62010000000000	0.989227942141427
4.63010000000000	0.989330378502837
4.64010000000000	0.989452802446962
4.65010000000000	0.989562734151891
4.66010000000000	0.989667668961141
4.67010000000000	0.989761360755114
4.68010000000000	0.989873790907882
4.69010000000000	0.989977476493212
4.70010000000000	0.990092405093819
4.71010000000000	0.990178601544274
4.72010000000000	0.990271044114328
4.73010000000000	0.990364735908301
4.74010000000000	0.990445935463077
4.75010000000000	0.990530882689613
4.76010000000000	0.990613331468309
4.77010000000000	0.990722013949318
4.78010000000000	0.990800715056256
4.79010000000000	0.990888160730631
4.80010000000000	0.990973107957166
4.81010000000000	0.991056805959782
4.82010000000000	0.991149248529836
4.83010000000000	0.991229198860693
4.84010000000000	0.991307899967630
4.85010000000000	0.991397844089844
4.86010000000000	0.991490286659898
4.87010000000000	0.991576483110353
4.88010000000000	0.991656433441210
4.89010000000000	0.991748876011264
4.90010000000000	0.991831324789960
4.91010000000000	0.991921268912174
4.92010000000000	0.992002468466951
4.93010000000000	0.992076172678210
4.94010000000000	0.992164867576504
4.95010000000000	0.992243568683442
4.96010000000000	0.992311026775102
4.97010000000000	0.992380983314602
4.98010000000000	0.992443444510584
4.99010000000000	0.992519647169682
5.00010000000000	0.992599597500539
5.01010000000000	0.992680797055316
5.02010000000000	0.992739510579539
5.03010000000000	0.992805719447280
5.04010000000000	0.992883171330298
5.05010000000000	0.992950629421959
5.06010000000000	0.993019336737539
5.07010000000000	0.993089293277039
5.08010000000000	0.993153003696941
5.09010000000000	0.993209218773325
5.10010000000000	0.993281673760664
5.11010000000000	0.993352879524083
5.12010000000000	0.993412842272226
5.13010000000000	0.993466558900771
5.14010000000000	0.993514029409717
5.15010000000000	0.993580238277458
5.16010000000000	0.993636453353842
5.17010000000000	0.993695166878065
5.18010000000000	0.993760126521886
5.19010000000000	0.993821338493949
5.20010000000000	0.993883799689931
5.21010000000000	0.993932519422797
5.22010000000000	0.993997479066618
5.23010000000000	0.994049946471243
5.24010000000000	0.994107410771547
5.25010000000000	0.994167373519690
5.26010000000000	0.994243576178788
5.27010000000000	0.994293545135573
5.28010000000000	0.994358504779395
5.29010000000000	0.994423464423216
5.30010000000000	0.994482177947439
5.31010000000000	0.994545888367341
5.32010000000000	0.994613346459002
5.33010000000000	0.994663315415787
5.34010000000000	0.994699542909457
5.35010000000000	0.994753259538001
5.36010000000000	0.994799480823028
5.37010000000000	0.994849449779814
5.38010000000000	0.994898169512680
5.39010000000000	0.994959381484742
5.40010000000000	0.994998107426251
5.41010000000000	0.995049325606957
5.42010000000000	0.995091799220224
5.43010000000000	0.995129275937814
5.44010000000000	0.995163004983644
5.45010000000000	0.995201730925153
5.46010000000000	0.995250450658019
5.47010000000000	0.995291675047367
5.48010000000000	0.995325404093197
5.49010000000000	0.995367877706465
5.50010000000000	0.995414098991492
5.51010000000000	0.995454074156920
5.52010000000000	0.995499046218027
5.53010000000000	0.995545267503054
5.54010000000000	0.995597734907679
5.55010000000000	0.995640208520947
5.56010000000000	0.995677685238536
5.57010000000000	0.995712663508286
5.58010000000000	0.995755137121554
5.59010000000000	0.995793863063063
5.60010000000000	0.995835087452411
5.61010000000000	0.995876311841759
5.62010000000000	0.995913788559348
5.63010000000000	0.995968754411813
5.64010000000000	0.996011228025081
5.65010000000000	0.996056200086188
5.66010000000000	0.996088679908098
5.67010000000000	0.996132402745286
5.68010000000000	0.996164882567196
5.69010000000000	0.996207356180464
5.70010000000000	0.996244832898053
5.71010000000000	0.996284808063482
5.72010000000000	0.996311041765794
5.73010000000000	0.996344770811625
5.74010000000000	0.996380998305294
5.75010000000000	0.996414727351125
5.76010000000000	0.996442210277357
5.77010000000000	0.996468443979669
5.78010000000000	0.996505920697259
5.79010000000000	0.996539649743089
5.80010000000000	0.996573378788919
5.81010000000000	0.996599612491232
5.82010000000000	0.996628344641383
5.83010000000000	0.996662073687214
5.84010000000000	0.996693304285205
5.85010000000000	0.996715790315758
5.86010000000000	0.996749519361589
5.87010000000000	0.996783248407419
5.88010000000000	0.996810731333651
5.89010000000000	0.996836965035964
5.90010000000000	0.996870694081794
5.91010000000000	0.996895678560187
5.92010000000000	0.996923161486419
5.93010000000000	0.996946896740892
5.94010000000000	0.996981875010642
5.95010000000000	0.996995616473758
5.96010000000000	0.997014354832553
5.97010000000000	0.997036840863106
5.98010000000000	0.997068071461097
5.99010000000000	0.997090557491651
6.00010000000000	0.997113043522204
6.01010000000000	0.997143024896276
6.02010000000000	0.997163012478990
6.03010000000000	0.997189246181302
6.04010000000000	0.997216729107535
6.05010000000000	0.997232969018490
6.06010000000000	0.997259202720802
6.07010000000000	0.997280439527436
6.08010000000000	0.997300427110151
6.09010000000000	0.997325411588543
6.10010000000000	0.997345399171258
6.11010000000000	0.997371632873570
6.12010000000000	0.997396617351963
6.13010000000000	0.997417854158597
6.14010000000000	0.997450333980508
6.15010000000000	0.997465324667543
6.16010000000000	0.997487810698097
6.17010000000000	0.997522788967847
6.18010000000000	0.997547773446240
6.19010000000000	0.997580253268150
6.20010000000000	0.997601490074784
6.21010000000000	0.997628973001016
6.22010000000000	0.997650209807650
6.23010000000000	0.997678941957802
6.24010000000000	0.997710172555793
6.25010000000000	0.997737655482025
6.26010000000000	0.997755144616900
6.27010000000000	0.997782627543132
6.28010000000000	0.997803864349766
6.29010000000000	0.997827599604239
6.30010000000000	0.997847587186954
6.31010000000000	0.997873820889266
6.32010000000000	0.997900054591579
6.33010000000000	0.997931285189570
6.34010000000000	0.997955020444043
6.35010000000000	0.997970011131078
6.36010000000000	0.997997494057311
6.37010000000000	0.998018730863944
6.38010000000000	0.998037469222739
6.39010000000000	0.998058706029373
6.40010000000000	0.998077444388168
6.41010000000000	0.998096182746962
6.42010000000000	0.998113671881837
6.43010000000000	0.998136157912391
6.44010000000000	0.998159893166864
6.45010000000000	0.998174883853900
6.46010000000000	0.998188625317016
6.47010000000000	0.998202366780132
6.48010000000000	0.998218606691087
6.49010000000000	0.998238594273801
6.50010000000000	0.998252335736917
6.51010000000000	0.998266077200034
6.52010000000000	0.998274821767471
6.53010000000000	0.998289812454507
6.54010000000000	0.998311049261141
6.55010000000000	0.998323541500337
6.56010000000000	0.998338532187373
6.57010000000000	0.998349775202649
6.58010000000000	0.998362267441846
6.59010000000000	0.998366015113605
6.60010000000000	0.998382255024560
6.61010000000000	0.998400993383355
6.62010000000000	0.998417233294310
6.63010000000000	0.998433473205265
6.64010000000000	0.998448463892301
6.65010000000000	0.998455959235819
6.66010000000000	0.998467202251096
6.67010000000000	0.998482192938132
6.68010000000000	0.998488439057730
6.69010000000000	0.998505928192605
6.70010000000000	0.998512174312203
6.71010000000000	0.998523417327480
6.72010000000000	0.998530912670998
6.73010000000000	0.998539657238435
6.74010000000000	0.998557146373310
6.75010000000000	0.998564641716828
6.76010000000000	0.998579632403864
6.77010000000000	0.998588376971301
6.78010000000000	0.998603367658337
6.79010000000000	0.998612112225774
6.80010000000000	0.998622106017131
6.81010000000000	0.998638345928087
6.82010000000000	0.998653336615122
6.83010000000000	0.998659582734721
6.84010000000000	0.998672074973917
6.85010000000000	0.998683317989194
6.86010000000000	0.998689564108792
6.87010000000000	0.998702056347988
6.88010000000000	0.998717047035024
6.89010000000000	0.998723293154622
6.90010000000000	0.998738283841658
6.91010000000000	0.998747028409096
6.92010000000000	0.998763268320051
6.93010000000000	0.998777009783167
6.94010000000000	0.998784505126685
6.95010000000000	0.998795748141962
6.96010000000000	0.998805741933319
6.97010000000000	0.998816984948595
6.98010000000000	0.998830726411711
6.99010000000000	0.998845717098747
7.00010000000000	0.998858209337944
7.01010000000000	0.998869452353220
7.02010000000000	0.998885692264176
7.03010000000000	0.998894436831613
7.04010000000000	0.998899433727292
7.05010000000000	0.998908178294729
7.06010000000000	0.998915673638247
7.07010000000000	0.998921919757845
7.08010000000000	0.998929415101363
7.09010000000000	0.998939408892720
7.10010000000000	0.998946904236238
7.11010000000000	0.998960645699354
7.12010000000000	0.998968141042872
7.13010000000000	0.998986879401667
7.14010000000000	0.998991876297345
7.15010000000000	0.998999371640863
7.16010000000000	0.999008116208301
7.17010000000000	0.999016860775738
7.18010000000000	0.999025605343176
7.19010000000000	0.999033100686693
7.20010000000000	0.999041845254131
7.21010000000000	0.999050589821568
7.22010000000000	0.999064331284684
7.23010000000000	0.999069328180363
7.24010000000000	0.999081820419559
7.25010000000000	0.999089315763077
7.26010000000000	0.999099309554434
7.27010000000000	0.999105555674033
7.28010000000000	0.999114300241470
7.29010000000000	0.999123044808908
7.30010000000000	0.999126792480667
7.31010000000000	0.999140533943783
7.32010000000000	0.999151776959059
7.33010000000000	0.999160521526497
7.34010000000000	0.999165518422175
7.35010000000000	0.999176761437452
7.36010000000000	0.999185506004890
7.37010000000000	0.999189253676649
7.38010000000000	0.999195499796247
7.39010000000000	0.999200496691925
7.40010000000000	0.999205493587604
7.41010000000000	0.999215487378961
7.42010000000000	0.999222982722479
7.43010000000000	0.999227979618158
7.44010000000000	0.999242970305193
7.45010000000000	0.999255462544390
7.46010000000000	0.999266705559666
7.47010000000000	0.999274200903184
7.48010000000000	0.999296686933738
7.49010000000000	0.999304182277256
7.50010000000000	0.999309179172934
7.51010000000000	0.999320422188211
7.52010000000000	0.999329166755648
7.53010000000000	0.999334163651327
7.54010000000000	0.999336662099166
7.55010000000000	0.999342908218765
7.56010000000000	0.999347905114443
7.57010000000000	0.999349154338363
7.58010000000000	0.999352902010122
7.59010000000000	0.999355400457961
7.60010000000000	0.999367892697157
7.61010000000000	0.999369141921077
7.62010000000000	0.999374138816756
7.63010000000000	0.999380384936354
7.64010000000000	0.999385381832032
7.65010000000000	0.999386631055952
7.66010000000000	0.999389129503791
7.67010000000000	0.999397874071229
7.68010000000000	0.999409117086506
7.69010000000000	0.999412864758264
7.70010000000000	0.999416612430023
7.71010000000000	0.999421609325702
7.72010000000000	0.999426606221381
7.73010000000000	0.999431603117059
7.74010000000000	0.999437849236657
7.75010000000000	0.999441596908416
7.76010000000000	0.999444095356255
7.77010000000000	0.999452839923693
7.78010000000000	0.999461584491130
7.79010000000000	0.999474076730327
7.80010000000000	0.999476575178166
7.81010000000000	0.999481572073845
7.82010000000000	0.999487818193443
7.83010000000000	0.999490316641282
7.84010000000000	0.999491565865202
7.85010000000000	0.999496562760880
7.86010000000000	0.999500310432639
7.87010000000000	0.999504058104398
7.88010000000000	0.999510304223996
7.89010000000000	0.999512802671836
7.90010000000000	0.999515301119675
7.91010000000000	0.999521547239273
7.92010000000000	0.999524045687113
7.93010000000000	0.999530291806711
7.94010000000000	0.999535288702389
7.95010000000000	0.999539036374148
7.96010000000000	0.999540285598068
7.97010000000000	0.999541534821988
7.98010000000000	0.999547780941586
7.99010000000000	0.999552777837264
8.00010000000000	0.999560273180782
8.01010000000000	0.999560273180782
8.02010000000000	0.999560273180782
8.03010000000000	0.999561522404702
8.04010000000000	0.999567768524300
8.05010000000000	0.999574014643898
8.06010000000000	0.999576513091738
8.07010000000000	0.999576513091738
8.08010000000000	0.999582759211336
8.09010000000000	0.999585257659175
8.10010000000000	0.999591503778773
8.11010000000000	0.999596500674452
8.12010000000000	0.999602746794050
8.13010000000000	0.999608992913648
8.14010000000000	0.999610242137568
8.15010000000000	0.999616488257166
8.16010000000000	0.999617737481086
8.17010000000000	0.999623983600684
8.18010000000000	0.999627731272443
8.19010000000000	0.999627731272443
8.20010000000000	0.999632728168121
8.21010000000000	0.999636475839880
8.22010000000000	0.999641472735559
8.23010000000000	0.999650217302996
8.24010000000000	0.999652715750836
8.25010000000000	0.999653964974755
8.26010000000000	0.999655214198675
8.27010000000000	0.999657712646514
8.28010000000000	0.999660211094353
8.29010000000000	0.999661460318273
8.30010000000000	0.999663958766112
8.31010000000000	0.999667706437871
8.32010000000000	0.999672703333550
8.33010000000000	0.999677700229228
8.34010000000000	0.999678949453148
8.35010000000000	0.999678949453148
8.36010000000000	0.999686444796666
8.37010000000000	0.999693940140184
8.38010000000000	0.999695189364103
8.39010000000000	0.999702684707621
8.40010000000000	0.999708930827220
8.41010000000000	0.999712678498978
8.42010000000000	0.999716426170737
8.43010000000000	0.999720173842496
8.44010000000000	0.999722672290336
8.45010000000000	0.999723921514255
8.46010000000000	0.999725170738175
8.47010000000000	0.999726419962094
8.48010000000000	0.999728918409934
8.49010000000000	0.999730167633853
8.50010000000000	0.999737662977371
8.51010000000000	0.999742659873050
8.52010000000000	0.999745158320889
8.53010000000000	0.999748905992648
8.54010000000000	0.999752653664407
8.55010000000000	0.999757650560086
8.56010000000000	0.999758899784005
8.57010000000000	0.999761398231844
8.58010000000000	0.999763896679684
8.59010000000000	0.999765145903603
8.60010000000000	0.999767644351443
8.61010000000000	0.999770142799282
8.62010000000000	0.999770142799282
8.63010000000000	0.999776388918880
8.64010000000000	0.999778887366719
8.65010000000000	0.999783884262398
8.66010000000000	0.999786382710237
8.67010000000000	0.999786382710237
8.68010000000000	0.999790130381996
8.69010000000000	0.999790130381996
8.70010000000000	0.999792628829835
8.71010000000000	0.999795127277675
8.72010000000000	0.999796376501594
8.73010000000000	0.999796376501594
8.74010000000000	0.999797625725514
8.75010000000000	0.999801373397273
8.76010000000000	0.999803871845112
8.77010000000000	0.999806370292952
8.78010000000000	0.999806370292952
8.79010000000000	0.999808868740791
8.80010000000000	0.999808868740791
8.81010000000000	0.999811367188630
8.82010000000000	0.999813865636469
8.83010000000000	0.999813865636469
8.84010000000000	0.999813865636469
8.85010000000000	0.999813865636469
8.86010000000000	0.999818862532148
8.87010000000000	0.999818862532148
8.88010000000000	0.999820111756068
8.89010000000000	0.999821360979987
8.90010000000000	0.999823859427827
8.91010000000000	0.999826357875666
8.92010000000000	0.999827607099585
8.93010000000000	0.999828856323505
8.94010000000000	0.999828856323505
8.95010000000000	0.999831354771344
8.96010000000000	0.999831354771344
8.97010000000000	0.999831354771344
8.98010000000000	0.999832603995264
8.99010000000000	0.999833853219184
9.00010000000000	0.999835102443103
9.01010000000000	0.999841348562702
9.02010000000000	0.999843847010541
9.03010000000000	0.999846345458380
9.04010000000000	0.999847594682300
9.05010000000000	0.999852591577978
9.06010000000000	0.999853840801898
9.07010000000000	0.999855090025818
9.08010000000000	0.999856339249737
9.09010000000000	0.999856339249737
9.10010000000000	0.999857588473657
9.11010000000000	0.999857588473657
9.12010000000000	0.999860086921496
9.13010000000000	0.999860086921496
9.14010000000000	0.999860086921496
9.15010000000000	0.999862585369335
9.16010000000000	0.999863834593255
9.17010000000000	0.999867582265014
9.18010000000000	0.999868831488934
9.19010000000000	0.999871329936773
9.20010000000000	0.999872579160693
9.21010000000000	0.999875077608532
9.22010000000000	0.999875077608532
9.23010000000000	0.999876326832451
9.24010000000000	0.999877576056371
9.25010000000000	0.999880074504210
9.26010000000000	0.999881323728130
9.27010000000000	0.999883822175969
9.28010000000000	0.999883822175969
9.29010000000000	0.999885071399889
9.30010000000000	0.999886320623809
9.31010000000000	0.999886320623809
9.32010000000000	0.999887569847728
9.33010000000000	0.999887569847728
9.34010000000000	0.999887569847728
9.35010000000000	0.999888819071648
9.36010000000000	0.999890068295568
9.37010000000000	0.999890068295568
9.38010000000000	0.999891317519487
9.39010000000000	0.999891317519487
9.40010000000000	0.999896314415166
9.41010000000000	0.999897563639085
9.42010000000000	0.999898812863005
9.43010000000000	0.999898812863005
9.44010000000000	0.999900062086925
9.45010000000000	0.999903809758684
9.46010000000000	0.999905058982603
9.47010000000000	0.999906308206523
9.48010000000000	0.999906308206523
9.49010000000000	0.999906308206523
9.50010000000000	0.999906308206523
9.51010000000000	0.999907557430443
9.52010000000000	0.999907557430443
9.53010000000000	0.999907557430443
9.54010000000000	0.999908806654362
9.55010000000000	0.999908806654362
9.56010000000000	0.999910055878282
9.57010000000000	0.999910055878282
9.58010000000000	0.999912554326121
9.59010000000000	0.999913803550041
9.60010000000000	0.999913803550041
9.61010000000000	0.999916301997880
9.62010000000000	0.999916301997880
9.63010000000000	0.999916301997880
9.64010000000000	0.999917551221800
9.65010000000000	0.999917551221800
9.66010000000000	0.999918800445719
9.67010000000000	0.999920049669639
9.68010000000000	0.999920049669639
9.69010000000000	0.999920049669639
9.70010000000000	0.999921298893559
9.71010000000000	0.999921298893559
9.72010000000000	0.999921298893559
9.73010000000000	0.999921298893559
9.74010000000000	0.999922548117478
9.75010000000000	0.999923797341398
9.76010000000000	0.999923797341398
9.77010000000000	0.999925046565317
9.78010000000000	0.999925046565317
9.79010000000000	0.999925046565317
9.80010000000000	0.999926295789237
9.81010000000000	0.999926295789237
9.82010000000000	0.999926295789237
9.83010000000000	0.999926295789237
9.84010000000000	0.999926295789237
9.85010000000000	0.999926295789237
9.86010000000000	0.999926295789237
9.87010000000000	0.999926295789237
9.88010000000000	0.999927545013157
9.89010000000000	0.999930043460996
9.90010000000000	0.999933791132755
9.91010000000000	0.999933791132755
9.92010000000000	0.999933791132755
9.93010000000000	0.999933791132755
9.94010000000000	0.999933791132755
9.95010000000000	0.999933791132755
9.96010000000000	0.999935040356675
9.97010000000000	0.999936289580594
9.98010000000000	0.999936289580594
9.99010000000000	0.999936289580594
10.0001000000000	0.999936289580594
10.0101000000000	0.999937538804514
10.0201000000000	0.999937538804514
10.0301000000000	0.999937538804514
10.0401000000000	0.999937538804514
10.0501000000000	0.999937538804514
10.0601000000000	0.999937538804514
10.0701000000000	0.999938788028434
10.0801000000000	0.999938788028434
10.0901000000000	0.999940037252353
10.1001000000000	0.999941286476273
10.1101000000000	0.999941286476273
10.1201000000000	0.999941286476273
10.1301000000000	0.999941286476273
10.1401000000000	0.999942535700192
10.1501000000000	0.999942535700192
10.1601000000000	0.999942535700192
10.1701000000000	0.999943784924112
10.1801000000000	0.999945034148032
10.1901000000000	0.999945034148032
10.2001000000000	0.999945034148032
10.2101000000000	0.999946283371951
10.2201000000000	0.999947532595871
10.2301000000000	0.999947532595871
10.2401000000000	0.999947532595871
10.2501000000000	0.999948781819791
10.2601000000000	0.999950031043710
10.2701000000000	0.999950031043710
10.2801000000000	0.999951280267630
10.2901000000000	0.999951280267630
10.3001000000000	0.999951280267630
10.3101000000000	0.999951280267630
10.3201000000000	0.999952529491550
10.3301000000000	0.999952529491550
10.3401000000000	0.999953778715469
10.3501000000000	0.999953778715469
10.3601000000000	0.999953778715469
10.3701000000000	0.999956277163309
10.3801000000000	0.999956277163309
10.3901000000000	0.999956277163309
10.4001000000000	0.999956277163309
10.4101000000000	0.999956277163309
10.4201000000000	0.999956277163309
10.4301000000000	0.999956277163309
10.4401000000000	0.999956277163309
10.4501000000000	0.999956277163309
10.4601000000000	0.999956277163309
10.4701000000000	0.999956277163309
10.4801000000000	0.999956277163309
10.4901000000000	0.999956277163309
10.5001000000000	0.999956277163309
10.5101000000000	0.999957526387228
10.5201000000000	0.999957526387228
10.5301000000000	0.999958775611148
10.5401000000000	0.999958775611148
10.5501000000000	0.999958775611148
10.5601000000000	0.999958775611148
10.5701000000000	0.999958775611148
10.5801000000000	0.999958775611148
10.5901000000000	0.999958775611148
10.6001000000000	0.999958775611148
10.6101000000000	0.999960024835067
10.6201000000000	0.999962523282907
10.6301000000000	0.999963772506826
10.6401000000000	0.999963772506826
10.6501000000000	0.999963772506826
10.6601000000000	0.999965021730746
10.6701000000000	0.999965021730746
10.6801000000000	0.999965021730746
10.6901000000000	0.999965021730746
10.7001000000000	0.999966270954666
10.7101000000000	0.999966270954666
10.7201000000000	0.999967520178585
10.7301000000000	0.999968769402505
10.7401000000000	0.999970018626425
10.7501000000000	0.999970018626425
10.7601000000000	0.999970018626425
10.7701000000000	0.999970018626425
10.7801000000000	0.999970018626425
10.7901000000000	0.999970018626425
10.8001000000000	0.999970018626425
10.8101000000000	0.999970018626425
10.8201000000000	0.999970018626425
10.8301000000000	0.999970018626425
10.8401000000000	0.999970018626425
10.8501000000000	0.999971267850344
10.8601000000000	0.999972517074264
10.8701000000000	0.999972517074264
10.8801000000000	0.999972517074264
10.8901000000000	0.999972517074264
10.9001000000000	0.999972517074264
10.9101000000000	0.999973766298184
10.9201000000000	0.999973766298184
10.9301000000000	0.999973766298184
10.9401000000000	0.999973766298184
10.9501000000000	0.999973766298184
10.9601000000000	0.999973766298184
10.9701000000000	0.999973766298184
10.9801000000000	0.999975015522103
10.9901000000000	0.999976264746023
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	9.40391344727333e-05
0.0101000000000000	0.00945342980367592
0.0201000000000000	0.0187252099206267
0.0301000000000000	0.0279101995823953
0.0401000000000000	0.0370092112093599
0.0501000000000000	0.0460230496170666
0.0601000000000000	0.0549525120874153
0.0701000000000000	0.0637983884391806
0.0801000000000000	0.0725614610978716
0.0901000000000000	0.0812425051649384
0.100100000000000	0.0898422884863303
0.110100000000000	0.0983615717204124
0.120100000000000	0.106801108405246
0.130100000000000	0.115161645025242
0.140100000000000	0.123443921077185
0.150100000000000	0.131648669135643
0.160100000000000	0.139776614917768
0.170100000000000	0.147828477347480
0.180100000000000	0.155804968619063
0.190100000000000	0.163706794260153
0.200100000000000	0.171534653194148
0.210100000000000	0.179289237802025
0.220100000000000	0.186971233983583
0.230100000000000	0.194581321218110
0.240100000000000	0.202120172624487
0.250100000000000	0.209588455020722
0.260100000000000	0.216986828982932
0.270100000000000	0.224315948903772
0.280100000000000	0.231576463050317
0.290100000000000	0.238769013621402
0.300100000000000	0.245894236804421
0.310100000000000	0.252952762831606
0.320100000000000	0.259945216035763
0.330100000000000	0.266872214905502
0.340100000000000	0.273734372139938
0.350100000000000	0.280532294702887
0.360100000000000	0.287266583876552
0.370100000000000	0.293937835314709
0.380100000000000	0.300546639095388
0.390100000000000	0.307093579773069
0.400100000000000	0.313579236430391
0.410100000000000	0.320004182729362
0.420100000000000	0.326368986962110
0.430100000000000	0.332674212101140
0.440100000000000	0.338920415849139
0.450100000000000	0.345108150688297
0.460100000000000	0.351237963929179
0.470100000000000	0.357310397759134
0.480100000000000	0.363325989290251
0.490100000000000	0.369285270606869
0.500100000000000	0.375188768812638
0.510100000000000	0.381037006077144
0.520100000000000	0.386830499682094
0.530100000000000	0.392569762067070
0.540100000000000	0.398255300874856
0.550100000000000	0.403887618996338
0.560100000000000	0.409467214614986
0.570100000000000	0.414994581250918
0.580100000000000	0.420470207804553
0.590100000000000	0.425894578599854
0.600100000000000	0.431268173427168
0.610100000000000	0.436591467585663
0.620100000000000	0.441864931925368
0.630100000000000	0.447089032888822
0.640100000000000	0.452264232552330
0.650100000000000	0.457390988666833
0.660100000000000	0.462469754698398
0.670100000000000	0.467500979868330
0.680100000000000	0.472485109192899
0.690100000000000	0.477422583522709
0.700100000000000	0.482313839581687
0.710100000000000	0.487159310005716
0.720100000000000	0.491959423380896
0.730100000000000	0.496714604281459
0.740100000000000	0.501425273307320
0.750100000000000	0.506091847121279
0.760100000000000	0.510714738485875
0.770100000000000	0.515294356299899
0.780100000000000	0.519831105634556
0.790100000000000	0.524325387769296
0.800100000000000	0.528777600227311
0.810100000000000	0.533188136810691
0.820100000000000	0.537557387635258
0.830100000000000	0.541885739165075
0.840100000000000	0.546173574246623
0.850100000000000	0.550421272142671
0.860100000000000	0.554629208565816
0.870100000000000	0.558797755711720
0.880100000000000	0.562927282292030
0.890100000000000	0.567018153566985
0.900100000000000	0.571070731377734
0.910100000000000	0.575085374178331
0.920100000000000	0.579062437067448
0.930100000000000	0.583002271819781
0.940100000000000	0.586905226917161
0.950100000000000	0.590771647579387
0.960100000000000	0.594601875794749
0.970100000000000	0.598396250350290
0.980100000000000	0.602155106861760
0.990100000000000	0.605878777803309
1.00010000000000	0.609567592536893
1.01010000000000	0.613221877341404
1.02010000000000	0.616841955441534
1.03010000000000	0.620428147036361
1.04010000000000	0.623980769327671
1.05010000000000	0.627500136548017
1.06010000000000	0.630986559988510
1.07010000000000	0.634440348026359
1.08010000000000	0.637861806152137
1.09010000000000	0.641251236996814
1.10010000000000	0.644608940358515
1.11010000000000	0.647935213229041
1.12010000000000	0.651230349820143
1.13010000000000	0.654494641589536
1.14010000000000	0.657728377266686
1.15010000000000	0.660931842878344
1.16010000000000	0.664105321773850
1.17010000000000	0.667249094650190
1.18010000000000	0.670363439576828
1.19010000000000	0.673448632020301
1.20010000000000	0.676504944868581
1.21010000000000	0.679532648455216
1.22010000000000	0.682532010583239
1.23010000000000	0.685503296548858
1.24010000000000	0.688446769164916
1.25010000000000	0.691362688784146
1.26010000000000	0.694251313322189
1.27010000000000	0.697112898280417
1.28010000000000	0.699947696768524
1.29010000000000	0.702755959526919
1.30010000000000	0.705537934948902
1.31010000000000	0.708293869102635
1.32010000000000	0.711024005752908
1.33010000000000	0.713728586382696
1.34010000000000	0.716407850214526
1.35010000000000	0.719062034231630
1.36010000000000	0.721691373198908
1.37010000000000	0.724296099683694
1.38010000000000	0.726876444076326
1.39010000000000	0.729432634610525
1.40010000000000	0.731964897383583
1.41010000000000	0.734473456376359
1.42010000000000	0.736958533473093
1.43010000000000	0.739420348481029
1.44010000000000	0.741859119149861
1.45010000000000	0.744275061190991
1.46010000000000	0.746668388296607
1.47010000000000	0.749039312158586
1.48010000000000	0.751388042487222
1.49010000000000	0.753714787029768
1.50010000000000	0.756019751588816
1.51010000000000	0.758303140040501
1.52010000000000	0.760565154352530
1.53010000000000	0.762805994602048
1.54010000000000	0.765025858993340
1.55010000000000	0.767224943875354
1.56010000000000	0.769403443759074
1.57010000000000	0.771561551334721
1.58010000000000	0.773699457488801
1.59010000000000	0.775817351320985
1.60010000000000	0.777915420160837
1.61010000000000	0.779993849584383
1.62010000000000	0.782052823430525
1.63010000000000	0.784092523817303
1.64010000000000	0.786113131158003
1.65010000000000	0.788114824177113
1.66010000000000	0.790097779926133
1.67010000000000	0.792062173799235
1.68010000000000	0.794008179548779
1.69010000000000	0.795935969300676
1.70010000000000	0.797845713569618
1.71010000000000	0.799737581274157
1.72010000000000	0.801611739751650
1.73010000000000	0.803468354773055
1.74010000000000	0.805307590557594
1.75010000000000	0.807129609787286
1.76010000000000	0.808934573621324
1.77010000000000	0.810722641710342
1.78010000000000	0.812493972210528
1.79010000000000	0.814248721797614
1.80010000000000	0.815987045680740
1.81010000000000	0.817709097616174
1.82010000000000	0.819415029920919
1.83010000000000	0.821104993486179
1.84010000000000	0.822779137790712
1.85010000000000	0.824437610914049
1.86010000000000	0.826080559549590
1.87010000000000	0.827708129017579
1.88010000000000	0.829320463277961
1.89010000000000	0.830917704943113
1.90010000000000	0.832499995290459
1.91010000000000	0.834067474274965
1.92010000000000	0.835620280541522
1.93010000000000	0.837158551437202
1.94010000000000	0.838682423023414
1.95010000000000	0.840192030087932
1.96010000000000	0.841687506156825
1.97010000000000	0.843168983506260
1.98010000000000	0.844636593174207
1.99010000000000	0.846090464972023
2.00010000000000	0.847530727495945
2.01010000000000	0.848957508138452
2.02010000000000	0.850370933099542
2.03010000000000	0.851771127397891
2.04010000000000	0.853158214881912
2.05010000000000	0.854532318240704
2.06010000000000	0.855893559014916
2.07010000000000	0.857242057607483
2.08010000000000	0.858577933294289
2.09010000000000	0.859901304234707
2.10010000000000	0.861212287482056
2.11010000000000	0.862510998993952
2.12010000000000	0.863797553642566
2.13010000000000	0.865072065224783
2.14010000000000	0.866334646472267
2.15010000000000	0.867585409061437
2.16010000000000	0.868824463623338
2.17010000000000	0.870051919753431
2.18010000000000	0.871267886021285
2.19010000000000	0.872472469980183
2.20010000000000	0.873665778176630
2.21010000000000	0.874847916159779
2.22010000000000	0.876018988490773
2.23010000000000	0.877179098751984
2.24010000000000	0.878328349556180
2.25010000000000	0.879466842555599
2.26010000000000	0.880594678450948
2.27010000000000	0.881711957000297
2.28010000000000	0.882818777027911
2.29010000000000	0.883915236432992
2.30010000000000	0.885001432198335
2.31010000000000	0.886077460398907
2.32010000000000	0.887143416210342
2.33010000000000	0.888199393917367
2.34010000000000	0.889245486922134
2.35010000000000	0.890281787752486
2.36010000000000	0.891308388070138
2.37010000000000	0.892325378678787
2.38010000000000	0.893332849532145
2.39010000000000	0.894330889741888
2.40010000000000	0.895319587585549
2.41010000000000	0.896299030514316
2.42010000000000	0.897269305160775
2.43010000000000	0.898230497346567
2.44010000000000	0.899182692089985
2.45010000000000	0.900125973613484
2.46010000000000	0.901060425351144
2.47010000000000	0.901986129956040
2.48010000000000	0.902903169307552
2.49010000000000	0.903811624518614
2.50010000000000	0.904711575942887
2.51010000000000	0.905603103181861
2.52010000000000	0.906486285091900
2.53010000000000	0.907361199791219
2.54010000000000	0.908227924666789
2.55010000000000	0.909086536381182
2.56010000000000	0.909937110879359
2.57010000000000	0.910779723395378
2.58010000000000	0.911614448459055
2.59010000000000	0.912441359902551
2.60010000000000	0.913260530866908
2.61010000000000	0.914072033808516
2.62010000000000	0.914875940505519
2.63010000000000	0.915672322064169
2.64010000000000	0.916461248925113
2.65010000000000	0.917242790869622
2.66010000000000	0.918017017025764
2.67010000000000	0.918783995874524
2.68010000000000	0.919543795255850
2.69010000000000	0.920296482374663
2.70010000000000	0.921042123806799
2.71010000000000	0.921780785504894
2.72010000000000	0.922512532804222
2.73010000000000	0.923237430428472
2.74010000000000	0.923955542495476
2.75010000000000	0.924666932522874
2.76010000000000	0.925371663433736
2.77010000000000	0.926069797562129
2.78010000000000	0.926761396658627
2.79010000000000	0.927446521895777
2.80010000000000	0.928125233873505
2.81010000000000	0.928797592624482
2.82010000000000	0.929463657619424
2.83010000000000	0.930123487772367
2.84010000000000	0.930777141445863
2.85010000000000	0.931424676456154
2.86010000000000	0.932066150078278
2.87010000000000	0.932701619051139
2.88010000000000	0.933331139582522
2.89010000000000	0.933954767354072
2.90010000000000	0.934572557526211
2.91010000000000	0.935184564743019
2.92010000000000	0.935790843137071
2.93010000000000	0.936391446334221
2.94010000000000	0.936986427458349
2.95010000000000	0.937575839136056
2.96010000000000	0.938159733501321
2.97010000000000	0.938738162200112
2.98010000000000	0.939311176394954
2.99010000000000	0.939878826769454
3.00010000000000	0.940441163532785
3.01010000000000	0.940998236424125
3.02010000000000	0.941550094717062
3.03010000000000	0.942096787223942
3.04010000000000	0.942638362300198
3.05010000000000	0.943174867848619
3.06010000000000	0.943706351323590
3.07010000000000	0.944232859735290
3.08010000000000	0.944754439653850
3.09010000000000	0.945271137213467
3.10010000000000	0.945782998116499
3.11010000000000	0.946290067637486
3.12010000000000	0.946792390627172
3.13010000000000	0.947290011516468
3.14010000000000	0.947782974320374
3.15010000000000	0.948271322641884
3.16010000000000	0.948755099675832
3.17010000000000	0.949234348212723
3.18010000000000	0.949709110642508
3.19010000000000	0.950179428958340
3.20010000000000	0.950645344760287
3.21010000000000	0.951106899259007
3.22010000000000	0.951564133279403
3.23010000000000	0.952017087264224
3.24010000000000	0.952465801277644
3.25010000000000	0.952910315008812
3.26010000000000	0.953350667775357
3.27010000000000	0.953786898526865
3.28010000000000	0.954219045848330
3.29010000000000	0.954647147963560
3.30010000000000	0.955071242738563
3.31010000000000	0.955491367684892
3.32010000000000	0.955907559962966
3.33010000000000	0.956319856385358
3.34010000000000	0.956728293420047
3.35010000000000	0.957132907193647
3.36010000000000	0.957533733494599
3.37010000000000	0.957930807776341
3.38010000000000	0.958324165160442
3.39010000000000	0.958713840439705
3.40010000000000	0.959099868081251
3.41010000000000	0.959482282229562
3.42010000000000	0.959861116709507
3.43010000000000	0.960236405029324
3.44010000000000	0.960608180383594
3.45010000000000	0.960976475656175
3.46010000000000	0.961341323423104
3.47010000000000	0.961702755955486
3.48010000000000	0.962060805222347
3.49010000000000	0.962415502893456
3.50010000000000	0.962766880342132
3.51010000000000	0.963114968648019
3.52010000000000	0.963459798599834
3.53010000000000	0.963801400698088
3.54010000000000	0.964139805157783
3.55010000000000	0.964475041911092
3.56010000000000	0.964807140609997
3.57010000000000	0.965136130628921
3.58010000000000	0.965462041067319
3.59010000000000	0.965784900752255
3.60010000000000	0.966104738240950
3.61010000000000	0.966421581823309
3.62010000000000	0.966735459524426
3.63010000000000	0.967046399107059
3.64010000000000	0.967354428074084
3.65010000000000	0.967659573670934
3.66010000000000	0.967961862888005
3.67010000000000	0.968261322463041
3.68010000000000	0.968557978883507
3.69010000000000	0.968851858388919
3.70010000000000	0.969142986973179
3.71010000000000	0.969431390386866
3.72010000000000	0.969717094139513
3.73010000000000	0.970000123501867
3.74010000000000	0.970280503508125
3.75010000000000	0.970558258958141
3.76010000000000	0.970833414419630
3.77010000000000	0.971105994230332
3.78010000000000	0.971376022500171
3.79010000000000	0.971643523113383
3.80010000000000	0.971908519730632
3.81010000000000	0.972171035791101
3.82010000000000	0.972431094514565
3.83010000000000	0.972688718903447
3.84010000000000	0.972943931744848
3.85010000000000	0.973196755612569
3.86010000000000	0.973447212869101
3.87010000000000	0.973695325667609
3.88010000000000	0.973941115953886
3.89010000000000	0.974184605468299
3.90010000000000	0.974425815747709
3.91010000000000	0.974664768127376
3.92010000000000	0.974901483742846
3.93010000000000	0.975135983531823
3.94010000000000	0.975368288236020
3.95010000000000	0.975598418402992
3.96010000000000	0.975826394387952
3.97010000000000	0.976052236355574
3.98010000000000	0.976275964281781
3.99010000000000	0.976497597955502
4.00010000000000	0.976717156980431
4.01010000000000	0.976934660776754
4.02010000000000	0.977150128582875
4.03010000000000	0.977363579457108
4.04010000000000	0.977575032279370
4.05010000000000	0.977784505752850
4.06010000000000	0.977992018405659
4.07010000000000	0.978197588592472
4.08010000000000	0.978401234496154
4.09010000000000	0.978602974129361
4.10010000000000	0.978802825336142
4.11010000000000	0.979000805793510
4.12010000000000	0.979196933013010
4.13010000000000	0.979391224342267
4.14010000000000	0.979583696966519
4.15010000000000	0.979774367910138
4.16010000000000	0.979963254038136
4.17010000000000	0.980150372057657
4.18010000000000	0.980335738519454
4.19010000000000	0.980519369819351
4.20010000000000	0.980701282199697
4.21010000000000	0.980881491750804
4.22010000000000	0.981060014412364
4.23010000000000	0.981236865974861
4.24010000000000	0.981412062080971
4.25010000000000	0.981585618226944
4.26010000000000	0.981757549763973
4.27010000000000	0.981927871899553
4.28010000000000	0.982096599698825
4.29010000000000	0.982263748085910
4.30010000000000	0.982429331845232
4.31010000000000	0.982593365622817
4.32010000000000	0.982755863927598
4.33010000000000	0.982916841132692
4.34010000000000	0.983076311476672
4.35010000000000	0.983234289064830
4.36010000000000	0.983390787870424
4.37010000000000	0.983545821735909
4.38010000000000	0.983699404374167
4.39010000000000	0.983851549369715
4.40010000000000	0.984002270179913
4.41010000000000	0.984151580136148
4.42010000000000	0.984299492445016
4.43010000000000	0.984446020189490
4.44010000000000	0.984591176330079
4.45010000000000	0.984734973705971
4.46010000000000	0.984877425036166
4.47010000000000	0.985018542920613
4.48010000000000	0.985158339841309
4.49010000000000	0.985296828163417
4.50010000000000	0.985434020136350
4.51010000000000	0.985569927894856
4.52010000000000	0.985704563460097
4.53010000000000	0.985837938740705
4.54010000000000	0.985970065533844
4.55010000000000	0.986100955526240
4.56010000000000	0.986230620295230
4.57010000000000	0.986359071309776
4.58010000000000	0.986486319931483
4.59010000000000	0.986612377415603
4.60010000000000	0.986737254912029
4.61010000000000	0.986860963466286
4.62010000000000	0.986983514020506
4.63010000000000	0.987104917414391
4.64010000000000	0.987225184386176
4.65010000000000	0.987344325573583
4.66010000000000	0.987462351514754
4.67010000000000	0.987579272649184
4.68010000000000	0.987695099318653
4.69010000000000	0.987809841768130
4.70010000000000	0.987923510146684
4.71010000000000	0.988036114508383
4.72010000000000	0.988147664813182
4.73010000000000	0.988258170927804
4.74010000000000	0.988367642626611
4.75010000000000	0.988476089592470
4.76010000000000	0.988583521417611
4.77010000000000	0.988689947604471
4.78010000000000	0.988795377566542
4.79010000000000	0.988899820629195
4.80010000000000	0.989003286030511
4.81010000000000	0.989105782922095
4.82010000000000	0.989207320369887
4.83010000000000	0.989307907354963
4.84010000000000	0.989407552774330
4.85010000000000	0.989506265441713
4.86010000000000	0.989604054088332
4.87010000000000	0.989700927363680
4.88010000000000	0.989796893836284
4.89010000000000	0.989891961994461
4.90010000000000	0.989986140247073
4.91010000000000	0.990079436924268
4.92010000000000	0.990171860278221
4.93010000000000	0.990263418483857
4.94010000000000	0.990354119639581
4.95010000000000	0.990443971767988
4.96010000000000	0.990532982816579
4.97010000000000	0.990621160658457
4.98010000000000	0.990708513093030
4.99010000000000	0.990795047846699
5.00010000000000	0.990880772573537
5.01010000000000	0.990965694855973
5.02010000000000	0.991049822205455
5.03010000000000	0.991133162063122
5.04010000000000	0.991215721800457
5.05010000000000	0.991297508719941
5.06010000000000	0.991378530055698
5.07010000000000	0.991458792974139
5.08010000000000	0.991538304574586
5.09010000000000	0.991617071889912
5.10010000000000	0.991695101887153
5.11010000000000	0.991772401468132
5.12010000000000	0.991848977470065
5.13010000000000	0.991924836666165
5.14010000000000	0.991999985766245
5.15010000000000	0.992074431417308
5.16010000000000	0.992148180204139
5.17010000000000	0.992221238649881
5.18010000000000	0.992293613216619
5.19010000000000	0.992365310305944
5.20010000000000	0.992436336259530
5.21010000000000	0.992506697359683
5.22010000000000	0.992576399829902
5.23010000000000	0.992645449835434
5.24010000000000	0.992713853483811
5.25010000000000	0.992781616825399
5.26010000000000	0.992848745853922
5.27010000000000	0.992915246507001
5.28010000000000	0.992981124666677
5.29010000000000	0.993046386159931
5.30010000000000	0.993111036759201
5.31010000000000	0.993175082182887
5.32010000000000	0.993238528095865
5.33010000000000	0.993301380109980
5.34010000000000	0.993363643784547
5.35010000000000	0.993425324626844
5.36010000000000	0.993486428092595
5.37010000000000	0.993546959586455
5.38010000000000	0.993606924462488
5.39010000000000	0.993666328024639
5.40010000000000	0.993725175527205
5.41010000000000	0.993783472175301
5.42010000000000	0.993841223125314
5.43010000000000	0.993898433485370
5.44010000000000	0.993955108315772
5.45010000000000	0.994011252629458
5.46010000000000	0.994066871392442
5.47010000000000	0.994121969524255
5.48010000000000	0.994176551898372
5.49010000000000	0.994230623342655
5.50010000000000	0.994284188639767
5.51010000000000	0.994337252527607
5.52010000000000	0.994389819699723
5.53010000000000	0.994441894805725
5.54010000000000	0.994493482451705
5.55010000000000	0.994544587200634
5.56010000000000	0.994595213572771
5.57010000000000	0.994645366046064
5.58010000000000	0.994695049056543
5.59010000000000	0.994744266998713
5.60010000000000	0.994793024225946
5.61010000000000	0.994841325050859
5.62010000000000	0.994889173745704
5.63010000000000	0.994936574542741
5.64010000000000	0.994983531634609
5.65010000000000	0.995030049174706
5.66010000000000	0.995076131277547
5.67010000000000	0.995121782019137
5.68010000000000	0.995167005437323
5.69010000000000	0.995211805532156
5.70010000000000	0.995256186266243
5.71010000000000	0.995300151565099
5.72010000000000	0.995343705317493
5.73010000000000	0.995386851375793
5.74010000000000	0.995429593556308
5.75010000000000	0.995471935639616
5.76010000000000	0.995513881370915
5.77010000000000	0.995555434460340
5.78010000000000	0.995596598583301
5.79010000000000	0.995637377380797
5.80010000000000	0.995677774459751
5.81010000000000	0.995717793393318
5.82010000000000	0.995757437721209
5.83010000000000	0.995796710950000
5.84010000000000	0.995835616553442
5.85010000000000	0.995874157972769
5.86010000000000	0.995912338617004
5.87010000000000	0.995950161863258
5.88010000000000	0.995987631057030
5.89010000000000	0.996024749512504
5.90010000000000	0.996061520512841
5.91010000000000	0.996097947310465
5.92010000000000	0.996134033127359
5.93010000000000	0.996169781155346
5.94010000000000	0.996205194556370
5.95010000000000	0.996240276462778
5.96010000000000	0.996275029977594
5.97010000000000	0.996309458174799
5.98010000000000	0.996343564099594
5.99010000000000	0.996377350768681
6.00010000000000	0.996410821170518
6.01010000000000	0.996443978265593
6.02010000000000	0.996476824986680
6.03010000000000	0.996509364239100
6.04010000000000	0.996541598900978
6.05010000000000	0.996573531823498
6.06010000000000	0.996605165831156
6.07010000000000	0.996636503722007
6.08010000000000	0.996667548267914
6.09010000000000	0.996698302214797
6.10010000000000	0.996728768282866
6.11010000000000	0.996758949166874
6.12010000000000	0.996788847536345
6.13010000000000	0.996818466035817
6.14010000000000	0.996847807285072
6.15010000000000	0.996876873879368
6.16010000000000	0.996905668389672
6.17010000000000	0.996934193362884
6.18010000000000	0.996962451322062
6.19010000000000	0.996990444766647
6.20010000000000	0.997018176172685
6.21010000000000	0.997045647993042
6.22010000000000	0.997072862657625
6.23010000000000	0.997099822573594
6.24010000000000	0.997126530125578
6.25010000000000	0.997152987675885
6.26010000000000	0.997179197564707
6.27010000000000	0.997205162110331
6.28010000000000	0.997230883609343
6.29010000000000	0.997256364336833
6.30010000000000	0.997281606546594
6.31010000000000	0.997306612471323
6.32010000000000	0.997331384322813
6.33010000000000	0.997355924292159
6.34010000000000	0.997380234549940
6.35010000000000	0.997404317246421
6.36010000000000	0.997428174511738
6.37010000000000	0.997451808456085
6.38010000000000	0.997475221169909
6.39010000000000	0.997498414724080
6.40010000000000	0.997521391170091
6.41010000000000	0.997544152540229
6.42010000000000	0.997566700847756
6.43010000000000	0.997589038087091
6.44010000000000	0.997611166233982
6.45010000000000	0.997633087245682
6.46010000000000	0.997654803061124
6.47010000000000	0.997676315601091
6.48010000000000	0.997697626768386
6.49010000000000	0.997718738448001
6.50010000000000	0.997739652507282
6.51010000000000	0.997760370796096
6.52010000000000	0.997780895146994
6.53010000000000	0.997801227375371
6.54010000000000	0.997821369279633
6.55010000000000	0.997841322641348
6.56010000000000	0.997861089225409
6.57010000000000	0.997880670780185
6.58010000000000	0.997900069037685
6.59010000000000	0.997919285713700
6.60010000000000	0.997938322507962
6.61010000000000	0.997957181104292
6.62010000000000	0.997975863170750
6.63010000000000	0.997994370359781
6.64010000000000	0.998012704308362
6.65010000000000	0.998030866638148
6.66010000000000	0.998048858955610
6.67010000000000	0.998066682852186
6.68010000000000	0.998084339904416
6.69010000000000	0.998101831674080
6.70010000000000	0.998119159708341
6.71010000000000	0.998136325539880
6.72010000000000	0.998153330687028
6.73010000000000	0.998170176653907
6.74010000000000	0.998186864930555
6.75010000000000	0.998203396993067
6.76010000000000	0.998219774303719
6.77010000000000	0.998235998311097
6.78010000000000	0.998252070450229
6.79010000000000	0.998267992142709
6.80010000000000	0.998283764796826
6.81010000000000	0.998299389807683
6.82010000000000	0.998314868557330
6.83010000000000	0.998330202414871
6.84010000000000	0.998345392736602
6.85010000000000	0.998360440866119
6.86010000000000	0.998375348134442
6.87010000000000	0.998390115860134
6.88010000000000	0.998404745349410
6.89010000000000	0.998419237896265
6.90010000000000	0.998433594782576
6.91010000000000	0.998447817278221
6.92010000000000	0.998461906641193
6.93010000000000	0.998475864117708
6.94010000000000	0.998489690942318
6.95010000000000	0.998503388338018
6.96010000000000	0.998516957516353
6.97010000000000	0.998530399677529
6.98010000000000	0.998543716010518
6.99010000000000	0.998556907693161
7.00010000000000	0.998569975892273
7.01010000000000	0.998582921763749
7.02010000000000	0.998595746452662
7.03010000000000	0.998608451093368
7.04010000000000	0.998621036809600
7.05010000000000	0.998633504714580
7.06010000000000	0.998645855911104
7.07010000000000	0.998658091491644
7.08010000000000	0.998670212538450
7.09010000000000	0.998682220123637
7.10010000000000	0.998694115309289
7.11010000000000	0.998705899147544
7.12010000000000	0.998717572680694
7.13010000000000	0.998729136941272
7.14010000000000	0.998740592952148
7.15010000000000	0.998751941726615
7.16010000000000	0.998763184268484
7.17010000000000	0.998774321572166
7.18010000000000	0.998785354622765
7.19010000000000	0.998796284396164
7.20010000000000	0.998807111859113
7.21010000000000	0.998817837969309
7.22010000000000	0.998828463675486
7.23010000000000	0.998838989917497
7.24010000000000	0.998849417626398
7.25010000000000	0.998859747724528
7.26010000000000	0.998869981125593
7.27010000000000	0.998880118734748
7.28010000000000	0.998890161448672
7.29010000000000	0.998900110155652
7.30010000000000	0.998909965735661
7.31010000000000	0.998919729060432
7.32010000000000	0.998929400993540
7.33010000000000	0.998938982390475
7.34010000000000	0.998948474098722
7.35010000000000	0.998957876957831
7.36010000000000	0.998967191799492
7.37010000000000	0.998976419447612
7.38010000000000	0.998985560718382
7.39010000000000	0.998994616420358
7.40010000000000	0.999003587354523
7.41010000000000	0.999012474314367
7.42010000000000	0.999021278085945
7.43010000000000	0.999029999447961
7.44010000000000	0.999038639171827
7.45010000000000	0.999047198021734
7.46010000000000	0.999055676754720
7.47010000000000	0.999064076120735
7.48010000000000	0.999072396862711
7.49010000000000	0.999080639716625
7.50010000000000	0.999088805411565
7.51010000000000	0.999096894669794
7.52010000000000	0.999104908206813
7.53010000000000	0.999112846731428
7.54010000000000	0.999120710945806
7.55010000000000	0.999128501545546
7.56010000000000	0.999136219219733
7.57010000000000	0.999143864651001
7.58010000000000	0.999151438515595
7.59010000000000	0.999158941483431
7.60010000000000	0.999166374218152
7.61010000000000	0.999173737377191
7.62010000000000	0.999181031611825
7.63010000000000	0.999188257567237
7.64010000000000	0.999195415882567
7.65010000000000	0.999202507190975
7.66010000000000	0.999209532119694
7.67010000000000	0.999216491290084
7.68010000000000	0.999223385317691
7.69010000000000	0.999230214812296
7.70010000000000	0.999236980377976
7.71010000000000	0.999243682613151
7.72010000000000	0.999250322110638
7.73010000000000	0.999256899457708
7.74010000000000	0.999263415236130
7.75010000000000	0.999269870022233
7.76010000000000	0.999276264386949
7.77010000000000	0.999282598895865
7.78010000000000	0.999288874109272
7.79010000000000	0.999295090582218
7.80010000000000	0.999301248864558
7.81010000000000	0.999307349500995
7.82010000000000	0.999313393031137
7.83010000000000	0.999319379989540
7.84010000000000	0.999325310905754
7.85010000000000	0.999331186304375
7.86010000000000	0.999337006705087
7.87010000000000	0.999342772622709
7.88010000000000	0.999348484567242
7.89010000000000	0.999354143043912
7.90010000000000	0.999359748553217
7.91010000000000	0.999365301590968
7.92010000000000	0.999370802648338
7.93010000000000	0.999376252211897
7.94010000000000	0.999381650763667
7.95010000000000	0.999386998781155
7.96010000000000	0.999392296737395
7.97010000000000	0.999397545100997
7.98010000000000	0.999402744336185
7.99010000000000	0.999407894902832
8.00010000000000	0.999412997256514
8.01010000000000	0.999418051848537
8.02010000000000	0.999423059125984
8.03010000000000	0.999428019531754
8.04010000000000	0.999432933504598
8.05010000000000	0.999437801479162
8.06010000000000	0.999442623886022
8.07010000000000	0.999447401151725
8.08010000000000	0.999452133698823
8.09010000000000	0.999456821945916
8.10010000000000	0.999461466307682
8.11010000000000	0.999466067194919
8.12010000000000	0.999470625014579
8.13010000000000	0.999475140169807
8.14010000000000	0.999479613059969
8.15010000000000	0.999484044080700
8.16010000000000	0.999488433623926
8.17010000000000	0.999492782077905
8.18010000000000	0.999497089827264
8.19010000000000	0.999501357253025
8.20010000000000	0.999505584732648
8.21010000000000	0.999509772640054
8.22010000000000	0.999513921345668
8.23010000000000	0.999518031216448
8.24010000000000	0.999522102615915
8.25010000000000	0.999526135904187
8.26010000000000	0.999530131438013
8.27010000000000	0.999534089570801
8.28010000000000	0.999538010652653
8.29010000000000	0.999541895030389
8.30010000000000	0.999545743047587
8.31010000000000	0.999549555044608
8.32010000000000	0.999553331358627
8.33010000000000	0.999557072323660
8.34010000000000	0.999560778270600
8.35010000000000	0.999564449527242
8.36010000000000	0.999568086418311
8.37010000000000	0.999571689265494
8.38010000000000	0.999575258387465
8.39010000000000	0.999578794099917
8.40010000000000	0.999582296715585
8.41010000000000	0.999585766544280
8.42010000000000	0.999589203892911
8.43010000000000	0.999592609065515
8.44010000000000	0.999595982363281
8.45010000000000	0.999599324084581
8.46010000000000	0.999602634524994
8.47010000000000	0.999605913977331
8.48010000000000	0.999609162731661
8.49010000000000	0.999612381075341
8.50010000000000	0.999615569293036
8.51010000000000	0.999618727666745
8.52010000000000	0.999621856475831
8.53010000000000	0.999624955997038
8.54010000000000	0.999628026504523
8.55010000000000	0.999631068269875
8.56010000000000	0.999634081562140
8.57010000000000	0.999637066647846
8.58010000000000	0.999640023791028
8.59010000000000	0.999642953253245
8.60010000000000	0.999645855293614
8.61010000000000	0.999648730168821
8.62010000000000	0.999651578133152
8.63010000000000	0.999654399438512
8.64010000000000	0.999657194334447
8.65010000000000	0.999659963068169
8.66010000000000	0.999662705884575
8.67010000000000	0.999665423026268
8.68010000000000	0.999668114733583
8.69010000000000	0.999670781244603
8.70010000000000	0.999673422795183
8.71010000000000	0.999676039618971
8.72010000000000	0.999678631947430
8.73010000000000	0.999681200009850
8.74010000000000	0.999683744033379
8.75010000000000	0.999686264243039
8.76010000000000	0.999688760861744
8.77010000000000	0.999691234110323
8.78010000000000	0.999693684207537
8.79010000000000	0.999696111370098
8.80010000000000	0.999698515812691
8.81010000000000	0.999700897747992
8.82010000000000	0.999703257386685
8.83010000000000	0.999705594937482
8.84010000000000	0.999707910607142
8.85010000000000	0.999710204600486
8.86010000000000	0.999712477120421
8.87010000000000	0.999714728367953
8.88010000000000	0.999716958542208
8.89010000000000	0.999719167840447
8.90010000000000	0.999721356458082
8.91010000000000	0.999723524588700
8.92010000000000	0.999725672424073
8.93010000000000	0.999727800154179
8.94010000000000	0.999729907967219
8.95010000000000	0.999731996049632
8.96010000000000	0.999734064586107
8.97010000000000	0.999736113759610
8.98010000000000	0.999738143751391
8.99010000000000	0.999740154741006
9.00010000000000	0.999742146906328
9.01010000000000	0.999744120423566
9.02010000000000	0.999746075467279
9.03010000000000	0.999748012210393
9.04010000000000	0.999749930824215
9.05010000000000	0.999751831478446
9.06010000000000	0.999753714341203
9.07010000000000	0.999755579579025
9.08010000000000	0.999757427356894
9.09010000000000	0.999759257838249
9.10010000000000	0.999761071184996
9.11010000000000	0.999762867557529
9.12010000000000	0.999764647114737
9.13010000000000	0.999766410014025
9.14010000000000	0.999768156411321
9.15010000000000	0.999769886461097
9.16010000000000	0.999771600316376
9.17010000000000	0.999773298128751
9.18010000000000	0.999774980048394
9.19010000000000	0.999776646224075
9.20010000000000	0.999778296803167
9.21010000000000	0.999779931931665
9.22010000000000	0.999781551754196
9.23010000000000	0.999783156414036
9.24010000000000	0.999784746053120
9.25010000000000	0.999786320812050
9.26010000000000	0.999787880830119
9.27010000000000	0.999789426245309
9.28010000000000	0.999790957194313
9.29010000000000	0.999792473812547
9.30010000000000	0.999793976234154
9.31010000000000	0.999795464592027
9.32010000000000	0.999796939017812
9.33010000000000	0.999798399641924
9.34010000000000	0.999799846593555
9.35010000000000	0.999801280000689
9.36010000000000	0.999802699990114
9.37010000000000	0.999804106687427
9.38010000000000	0.999805500217054
9.39010000000000	0.999806880702252
9.40010000000000	0.999808248265127
9.41010000000000	0.999809603026641
9.42010000000000	0.999810945106625
9.43010000000000	0.999812274623785
9.44010000000000	0.999813591695719
9.45010000000000	0.999814896438922
9.46010000000000	0.999816188968802
9.47010000000000	0.999817469399684
9.48010000000000	0.999818737844821
9.49010000000000	0.999819994416411
9.50010000000000	0.999821239225596
9.51010000000000	0.999822472382482
9.52010000000000	0.999823693996142
9.53010000000000	0.999824904174629
9.54010000000000	0.999826103024986
9.55010000000000	0.999827290653251
9.56010000000000	0.999828467164470
9.57010000000000	0.999829632662709
9.58010000000000	0.999830787251054
9.59010000000000	0.999831931031632
9.60010000000000	0.999833064105610
9.61010000000000	0.999834186573210
9.62010000000000	0.999835298533714
9.63010000000000	0.999836400085479
9.64010000000000	0.999837491325936
9.65010000000000	0.999838572351606
9.66010000000000	0.999839643258107
9.67010000000000	0.999840704140161
9.68010000000000	0.999841755091605
9.69010000000000	0.999842796205397
9.70010000000000	0.999843827573623
9.71010000000000	0.999844849287510
9.72010000000000	0.999845861437426
9.73010000000000	0.999846864112900
9.74010000000000	0.999847857402618
9.75010000000000	0.999848841394439
9.76010000000000	0.999849816175396
9.77010000000000	0.999850781831710
9.78010000000000	0.999851738448796
9.79010000000000	0.999852686111264
9.80010000000000	0.999853624902939
9.81010000000000	0.999854554906854
9.82010000000000	0.999855476205270
9.83010000000000	0.999856388879681
9.84010000000000	0.999857293010810
9.85010000000000	0.999858188678629
9.86010000000000	0.999859075962359
9.87010000000000	0.999859954940483
9.88010000000000	0.999860825690746
9.89010000000000	0.999861688290168
9.90010000000000	0.999862542815045
9.91010000000000	0.999863389340962
9.92010000000000	0.999864227942795
9.93010000000000	0.999865058694718
9.94010000000000	0.999865881670213
9.95010000000000	0.999866696942073
9.96010000000000	0.999867504582406
9.97010000000000	0.999868304662653
9.98010000000000	0.999869097253579
9.99010000000000	0.999869882425292
10.0001000000000	0.999870660247238
10.0101000000000	0.999871430788217
10.0201000000000	0.999872194116386
10.0301000000000	0.999872950299260
10.0401000000000	0.999873699403724
10.0501000000000	0.999874441496038
10.0601000000000	0.999875176641839
10.0701000000000	0.999875904906152
10.0801000000000	0.999876626353395
10.0901000000000	0.999877341047379
10.1001000000000	0.999878049051319
10.1101000000000	0.999878750427838
10.1201000000000	0.999879445238974
10.1301000000000	0.999880133546184
10.1401000000000	0.999880815410348
10.1501000000000	0.999881490891779
10.1601000000000	0.999882160050223
10.1701000000000	0.999882822944870
10.1801000000000	0.999883479634351
10.1901000000000	0.999884130176750
10.2001000000000	0.999884774629611
10.2101000000000	0.999885413049936
10.2201000000000	0.999886045494191
10.2301000000000	0.999886672018319
10.2401000000000	0.999887292677735
10.2501000000000	0.999887907527338
10.2601000000000	0.999888516621509
10.2701000000000	0.999889120014128
10.2801000000000	0.999889717758562
10.2901000000000	0.999890309907683
10.3001000000000	0.999890896513867
10.3101000000000	0.999891477629001
10.3201000000000	0.999892053304483
10.3301000000000	0.999892623591234
10.3401000000000	0.999893188539696
10.3501000000000	0.999893748199838
10.3601000000000	0.999894302621163
10.3701000000000	0.999894851852710
10.3801000000000	0.999895395943059
10.3901000000000	0.999895934940336
10.4001000000000	0.999896468892216
10.4101000000000	0.999896997845926
10.4201000000000	0.999897521848252
10.4301000000000	0.999898040945545
10.4401000000000	0.999898555183717
10.4501000000000	0.999899064608255
10.4601000000000	0.999899569264216
10.4701000000000	0.999900069196240
10.4801000000000	0.999900564448543
10.4901000000000	0.999901055064934
10.5001000000000	0.999901541088806
10.5101000000000	0.999902022563149
10.5201000000000	0.999902499530550
10.5301000000000	0.999902972033197
10.5401000000000	0.999903440112882
10.5501000000000	0.999903903811009
10.5601000000000	0.999904363168592
10.5701000000000	0.999904818226261
10.5801000000000	0.999905269024267
10.5901000000000	0.999905715602482
10.6001000000000	0.999906158000409
10.6101000000000	0.999906596257175
10.6201000000000	0.999907030411547
10.6301000000000	0.999907460501927
10.6401000000000	0.999907886566352
10.6501000000000	0.999908308642512
10.6601000000000	0.999908726767739
10.6701000000000	0.999909140979019
10.6801000000000	0.999909551312985
10.6901000000000	0.999909957805933
10.7001000000000	0.999910360493818
10.7101000000000	0.999910759412259
10.7201000000000	0.999911154596538
10.7301000000000	0.999911546081613
10.7401000000000	0.999911933902108
10.7501000000000	0.999912318092328
10.7601000000000	0.999912698686255
10.7701000000000	0.999913075717552
10.7801000000000	0.999913449219567
10.7901000000000	0.999913819225338
10.8001000000000	0.999914185767593
10.8101000000000	0.999914548878751
10.8201000000000	0.999914908590929
10.8301000000000	0.999915264935946
10.8401000000000	0.999915617945321
10.8501000000000	0.999915967650277
10.8601000000000	0.999916314081745
10.8701000000000	0.999916657270370
10.8801000000000	0.999916997246503
10.8901000000000	0.999917334040218
10.9001000000000	0.999917667681305
10.9101000000000	0.999917998199273
10.9201000000000	0.999918325623359
10.9301000000000	0.999918649982523
10.9401000000000	0.999918971305454
10.9501000000000	0.999919289620575
10.9601000000000	0.999919604956039
10.9701000000000	0.999919917339739
10.9801000000000	0.999920226799305
10.9901000000000	0.999920533362111
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	8.37357649199636e-05
0.0101000000000000	0.00990331643620584
0.0201000000000000	0.0198866192747233
0.0301000000000000	0.0296637071697811
0.0401000000000000	0.0392608256596379
0.0501000000000000	0.0486567283561795
0.0601000000000000	0.0581813591689413
0.0701000000000000	0.0675910095283802
0.0801000000000000	0.0768556845336293
0.0901000000000000	0.0861341072017757
0.100100000000000	0.0952200625893598
0.110100000000000	0.104257276263035
0.120100000000000	0.112919553675875
0.130100000000000	0.121735554955657
0.140100000000000	0.130526560484718
0.150100000000000	0.138987622104242
0.160100000000000	0.147638651429257
0.170100000000000	0.156054720697481
0.180100000000000	0.164393303138466
0.190100000000000	0.172756881330174
0.200100000000000	0.180971734805083
0.210100000000000	0.189199086155353
0.220100000000000	0.197227721287381
0.230100000000000	0.205172620654488
0.240100000000000	0.213071277882759
0.250100000000000	0.220904946159152
0.260100000000000	0.228457412239918
0.270100000000000	0.236033624283871
0.280100000000000	0.243602337602607
0.290100000000000	0.251422258216102
0.300100000000000	0.258819750642390
0.310100000000000	0.266350970335042
0.320100000000000	0.273733465310896
0.330100000000000	0.280699781037223
0.340100000000000	0.287713588689921
0.350100000000000	0.294682403991321
0.360100000000000	0.301672465680833
0.370100000000000	0.308551296279631
0.380100000000000	0.315467620504513
0.390100000000000	0.322307707689692
0.400100000000000	0.329021566333722
0.410100000000000	0.335670436025874
0.420100000000000	0.342178079726445
0.430100000000000	0.348699471089913
0.440100000000000	0.354942159832827
0.450100000000000	0.361269834128197
0.460100000000000	0.367683743763559
0.470100000000000	0.374018916784145
0.480100000000000	0.380275353189956
0.490100000000000	0.386480548306786
0.500100000000000	0.392644500434925
0.510100000000000	0.398564743993520
0.520100000000000	0.404579971404859
0.530100000000000	0.410535209014466
0.540100000000000	0.416456702360597
0.550100000000000	0.422290710579200
0.560100000000000	0.427903506403909
0.570100000000000	0.433661277582808
0.580100000000000	0.439172840617092
0.590100000000000	0.444616915124426
0.600100000000000	0.450130977733782
0.610100000000000	0.455617545017343
0.620100000000000	0.461042872711635
0.630100000000000	0.466331973564489
0.640100000000000	0.471704810182264
0.650100000000000	0.476866432706435
0.660100000000000	0.481898077326849
0.670100000000000	0.487219672655643
0.680100000000000	0.492420038593434
0.690100000000000	0.497469180239353
0.700100000000000	0.502613305738019
0.710100000000000	0.507491226491491
0.720100000000000	0.512542867712483
0.730100000000000	0.517363298239293
0.740100000000000	0.522077496825533
0.750100000000000	0.527025405681028
0.760100000000000	0.531737104692196
0.770100000000000	0.536393813051775
0.780100000000000	0.540888049031658
0.790100000000000	0.545454772688637
0.800100000000000	0.549989001869676
0.810100000000000	0.554372006758845
0.820100000000000	0.558792505274097
0.830100000000000	0.563249247627897
0.840100000000000	0.567679744443438
0.850100000000000	0.572001509743337
0.860100000000000	0.576223292040347
0.870100000000000	0.580467570513007
0.880100000000000	0.584514382554960
0.890100000000000	0.588608686523286
0.900100000000000	0.592672995590744
0.910100000000000	0.596697311457047
0.920100000000000	0.600695381785092
0.930100000000000	0.604660957637197
0.940100000000000	0.608635282002056
0.950100000000000	0.612638351480245
0.960100000000000	0.616505194116996
0.970100000000000	0.620364538028531
0.980100000000000	0.624193887039199
0.990100000000000	0.627991991361464
1.00010000000000	0.631812591859380
1.01010000000000	0.635484467640498
1.02010000000000	0.639087605107129
1.03010000000000	0.642579511483045
1.04010000000000	0.646006428907084
1.05010000000000	0.649485837407639
1.06010000000000	0.653135217013107
1.07010000000000	0.656553385924392
1.08010000000000	0.660031544637411
1.09010000000000	0.663288490956537
1.10010000000000	0.666689162842317
1.11010000000000	0.670048591739404
1.12010000000000	0.673361778497655
1.13010000000000	0.676606226941420
1.14010000000000	0.679774438345481
1.15010000000000	0.682877660797665
1.16010000000000	0.686017127088395
1.17010000000000	0.689172840617096
1.18010000000000	0.692288560944641
1.19010000000000	0.695384284671608
1.20010000000000	0.698452513072779
1.21010000000000	0.701458252097145
1.22010000000000	0.704468990271655
1.23010000000000	0.707473479508485
1.24010000000000	0.710425477668798
1.25010000000000	0.713376226041574
1.26010000000000	0.716188247997841
1.27010000000000	0.719050261455553
1.28010000000000	0.721917274063409
1.29010000000000	0.724670556005478
1.30010000000000	0.727533819250727
1.31010000000000	0.730215863303238
1.32010000000000	0.732902906505893
1.33010000000000	0.735502464581020
1.34010000000000	0.738173260545706
1.35010000000000	0.740756571382864
1.36010000000000	0.743311137106691
1.37010000000000	0.745786966215742
1.38010000000000	0.748349030664785
1.39010000000000	0.750908595538756
1.40010000000000	0.753373176559982
1.41010000000000	0.755849005669034
1.42010000000000	0.758209854324762
1.43010000000000	0.760588200005996
1.44010000000000	0.762987792075344
1.45010000000000	0.765367387544114
1.46010000000000	0.767688242998686
1.47010000000000	0.770051591229487
1.48010000000000	0.772377445834204
1.49010000000000	0.774574572322701
1.50010000000000	0.776866682663944
1.51010000000000	0.779056310427224
1.52010000000000	0.781272183728763
1.53010000000000	0.783543047681891
1.54010000000000	0.785743923532996
1.55010000000000	0.787841067018604
1.56010000000000	0.789988202005657
1.57010000000000	0.792046602077645
1.58010000000000	0.794182488976873
1.59010000000000	0.796169651159302
1.60010000000000	0.798244298469260
1.61010000000000	0.800270204065309
1.62010000000000	0.802253616885130
1.63010000000000	0.804249527580312
1.64010000000000	0.806215443374628
1.65010000000000	0.808141365967787
1.66010000000000	0.810011048121822
1.67010000000000	0.811896977513825
1.68010000000000	0.813870392033357
1.69010000000000	0.815736324824782
1.70010000000000	0.817608506553889
1.71010000000000	0.819399452093148
1.72010000000000	0.821191647419943
1.73010000000000	0.822960096783551
1.74010000000000	0.824756041472955
1.75010000000000	0.826509493386130
1.76010000000000	0.828221702310613
1.77010000000000	0.829911415059446
1.78010000000000	0.831573632482485
1.79010000000000	0.833287091194505
1.80010000000000	0.835025545657246
1.81010000000000	0.836674015417387
1.82010000000000	0.838288740914052
1.83010000000000	0.839893468110428
1.84010000000000	0.841499445094341
1.85010000000000	0.843084175690140
1.86010000000000	0.844670156073475
1.87010000000000	0.846192397292467
1.88010000000000	0.847754631712615
1.89010000000000	0.849251877180886
1.90010000000000	0.850649139646266
1.91010000000000	0.852086395312802
1.92010000000000	0.853556145455278
1.93010000000000	0.854962156433411
1.94010000000000	0.856356919323719
1.95010000000000	0.857732935400986
1.96010000000000	0.859126448503758
1.97010000000000	0.860478718617838
1.98010000000000	0.861847235969887
1.99010000000000	0.863167011608028
2.00010000000000	0.864534279172541
2.01010000000000	0.865836557785177
2.02010000000000	0.867235070038093
2.03010000000000	0.868539848225801
2.04010000000000	0.869797134487135
2.05010000000000	0.871115660337739
2.06010000000000	0.872442934701097
2.07010000000000	0.873741463951123
2.08010000000000	0.874992501274777
2.09010000000000	0.876226041572926
2.10010000000000	0.877444584420640
2.11010000000000	0.878646880030385
2.12010000000000	0.879795434776077
2.13010000000000	0.880916494195974
2.14010000000000	0.882138786406298
2.15010000000000	0.883384824579807
2.16010000000000	0.884515882299994
2.17010000000000	0.885678184708583
2.18010000000000	0.886800493916016
2.19010000000000	0.887991541437937
2.20010000000000	0.889110101282762
2.21010000000000	0.890202415589328
2.22010000000000	0.891303478408647
2.23010000000000	0.892439535278978
2.24010000000000	0.893516852135111
2.25010000000000	0.894595418778780
2.26010000000000	0.895631492646221
2.27010000000000	0.896716308227571
2.28010000000000	0.897773628483126
2.29010000000000	0.898725966585647
2.30010000000000	0.899710799164107
2.31010000000000	0.900664387054164
2.32010000000000	0.901676714958419
2.33010000000000	0.902605307097754
2.34010000000000	0.903618884789545
2.35010000000000	0.904578721617283
2.36010000000000	0.905496065668792
2.37010000000000	0.906414659507838
2.38010000000000	0.907325754621668
2.39010000000000	0.908209354409703
2.40010000000000	0.909127948248749
2.41010000000000	0.910032794424899
2.42010000000000	0.910930141875831
2.43010000000000	0.911812491876330
2.44010000000000	0.912724836777695
2.45010000000000	0.913600937840513
2.46010000000000	0.914424547826814
2.47010000000000	0.915251907175724
2.48010000000000	0.916128008238542
2.49010000000000	0.916904126298472
2.50010000000000	0.917780227361289
2.51010000000000	0.918642580761210
2.52010000000000	0.919433696271573
2.53010000000000	0.920262305408020
2.54010000000000	0.921024675805051
2.55010000000000	0.921767049601505
2.56010000000000	0.922551916174187
2.57010000000000	0.923310537208610
2.58010000000000	0.924011668016373
2.59010000000000	0.924767789475724
2.60010000000000	0.925555155623479
2.61010000000000	0.926265034943994
2.62010000000000	0.926973664476973
2.63010000000000	0.927659797834302
2.64010000000000	0.928387174180324
2.65010000000000	0.929059559874756
2.66010000000000	0.929760690682518
2.67010000000000	0.930459321915209
2.68010000000000	0.931194196986446
2.69010000000000	0.931905326094497
2.70010000000000	0.932581461151538
2.71010000000000	0.933218852794959
2.72010000000000	0.933862493376060
2.73010000000000	0.934506133957163
2.74010000000000	0.935156023475944
2.75010000000000	0.935845906195882
2.76010000000000	0.936445804213219
2.77010000000000	0.937145685233445
2.78010000000000	0.937769329213970
2.79010000000000	0.938392973194493
2.80010000000000	0.938979123548934
2.81010000000000	0.939555275603086
2.82010000000000	0.940196416609115
2.83010000000000	0.940767569513123
2.84010000000000	0.941393713068719
2.85010000000000	0.941986112360840
2.86010000000000	0.942587260165714
2.87010000000000	0.943142165831751
2.88010000000000	0.943692072347645
2.89010000000000	0.944283221852229
2.90010000000000	0.944829379005514
2.91010000000000	0.945379285521407
2.92010000000000	0.945910445224259
2.93010000000000	0.946440355139574
2.94010000000000	0.947012757831118
2.95010000000000	0.947545167321506
2.96010000000000	0.948060079786388
2.97010000000000	0.948518751812146
2.98010000000000	0.949054910665142
2.99010000000000	0.949609816331180
3.00010000000000	0.950080986232298
3.01010000000000	0.950565903796314
3.02010000000000	0.951088314986412
3.03010000000000	0.951563234250139
3.04010000000000	0.952085645440238
3.05010000000000	0.952600557905121
3.06010000000000	0.953102972494643
3.07010000000000	0.953571642820689
3.08010000000000	0.954042812721807
3.09010000000000	0.954515232410462
3.10010000000000	0.954988901886652
3.11010000000000	0.955402581561110
3.12010000000000	0.955861253586867
3.13010000000000	0.956302428587119
3.14010000000000	0.956674865272885
3.15010000000000	0.957126038573426
3.16010000000000	0.957587210174255
3.17010000000000	0.958009638361465
3.18010000000000	0.958477058899974
3.19010000000000	0.958879490486606
3.20010000000000	0.959301918673816
3.21010000000000	0.959690602597550
3.22010000000000	0.960086785246502
3.23010000000000	0.960480468320381
3.24010000000000	0.960861653518899
3.25010000000000	0.961224091904376
3.26010000000000	0.961580281352172
3.27010000000000	0.961957717188082
3.28010000000000	0.962301408760517
3.29010000000000	0.962710089284830
3.30010000000000	0.963087525120739
3.31010000000000	0.963467460531721
3.32010000000000	0.963823649979517
3.33010000000000	0.964147344951374
3.34010000000000	0.964494785886416
3.35010000000000	0.964843476608995
3.36010000000000	0.965225911595050
3.37010000000000	0.965539608266618
3.38010000000000	0.965894547926878
3.39010000000000	0.966198246298157
3.40010000000000	0.966489446794074
3.41010000000000	0.966809392403323
3.42010000000000	0.967133087375179
3.43010000000000	0.967458032134572
3.44010000000000	0.967791725406718
3.45010000000000	0.968081676115099
3.46010000000000	0.968389123848987
3.47010000000000	0.968750312446927
3.48010000000000	0.969046512092989
3.49010000000000	0.969363958127165
3.50010000000000	0.969670156073517
3.51010000000000	0.969981353170012
3.52010000000000	0.970268804303321
3.53010000000000	0.970588749912570
3.54010000000000	0.970869952108198
3.55010000000000	0.971143655578610
3.56010000000000	0.971446104162353
3.57010000000000	0.971696061669578
3.58010000000000	0.971994760890712
3.59010000000000	0.972287211174166
3.60010000000000	0.972558415069506
3.61010000000000	0.972869612166001
3.62010000000000	0.973105822010329
3.63010000000000	0.973378275693205
3.64010000000000	0.973639481288256
3.65010000000000	0.973881940070265
3.66010000000000	0.974133147365026
3.67010000000000	0.974409350410510
3.68010000000000	0.974646810042374
3.69010000000000	0.974896767549600
3.70010000000000	0.975135476969000
3.71010000000000	0.975417928952165
3.72010000000000	0.975656638371565
3.73010000000000	0.975901596728646
3.74010000000000	0.976130307847757
3.75010000000000	0.976362768329477
3.76010000000000	0.976578981573227
3.77010000000000	0.976823939930308
3.78010000000000	0.977067648499853
3.79010000000000	0.977278862593459
3.80010000000000	0.977536318825901
3.81010000000000	0.977763780157476
3.82010000000000	0.977997490426732
3.83010000000000	0.978226201545843
3.84010000000000	0.978439915214521
3.85010000000000	0.978661127608416
3.86010000000000	0.978867342551877
3.87010000000000	0.979106051971278
3.88010000000000	0.979323515002564
3.89010000000000	0.979500984832694
3.90010000000000	0.979688452963113
3.91010000000000	0.979913414719617
3.92010000000000	0.980103382425108
3.93010000000000	0.980314596518713
3.94010000000000	0.980520811462175
3.95010000000000	0.980732025555780
3.96010000000000	0.980920743473736
3.97010000000000	0.981110711179227
3.98010000000000	0.981290680584430
3.99010000000000	0.981480648289921
4.00010000000000	0.981685613445846
4.01010000000000	0.981865582851048
4.02010000000000	0.982031804593354
4.03010000000000	0.982206774848412
4.04010000000000	0.982379245528397
4.05010000000000	0.982547966845774
4.06010000000000	0.982717937950688
4.07010000000000	0.982885409480529
4.08010000000000	0.983086625273845
4.09010000000000	0.983244098503397
4.10010000000000	0.983404071308022
4.11010000000000	0.983597788376122
4.12010000000000	0.983781507143933
4.13010000000000	0.983948978673774
4.14010000000000	0.984091454452893
4.15010000000000	0.984226431506794
4.16010000000000	0.984376406011130
4.17010000000000	0.984536378815754
4.18010000000000	0.984700100982987
4.19010000000000	0.984837577611961
4.20010000000000	0.984970055090791
4.21010000000000	0.985126278532807
4.22010000000000	0.985265004949317
4.23010000000000	0.985392483278002
4.24010000000000	0.985526210544368
4.25010000000000	0.985658688023197
4.26010000000000	0.985792415289563
4.27010000000000	0.985932391493610
4.28010000000000	0.986073617485192
4.29010000000000	0.986221092414455
4.30010000000000	0.986349820530676
4.31010000000000	0.986504794185156
4.32010000000000	0.986617275063408
4.33010000000000	0.986746003179629
4.34010000000000	0.986863483208025
4.35010000000000	0.987019706650041
4.36010000000000	0.987142185828582
4.37010000000000	0.987294659907989
4.38010000000000	0.987442134837253
4.39010000000000	0.987554615715504
4.40010000000000	0.987677094894045
4.41010000000000	0.987785826409688
4.42010000000000	0.987907055800692
4.43010000000000	0.988010788166191
4.44010000000000	0.988143265645021
4.45010000000000	0.988255746523272
4.46010000000000	0.988379475489349
4.47010000000000	0.988496955517745
4.48010000000000	0.988595688733099
4.49010000000000	0.988711918973959
4.50010000000000	0.988816901126994
4.51010000000000	0.988936880730462
4.52010000000000	0.989040613095961
4.53010000000000	0.989150594399140
4.54010000000000	0.989249327614494
4.55010000000000	0.989356809342601
4.56010000000000	0.989448043832739
4.57010000000000	0.989545527260557
4.58010000000000	0.989623014087797
4.59010000000000	0.989722997090687
4.60010000000000	0.989832978393866
4.61010000000000	0.989936710759365
4.62010000000000	0.990030444824574
4.63010000000000	0.990129178039929
4.64010000000000	0.990217912954994
4.65010000000000	0.990320395532956
4.66010000000000	0.990424127898455
4.67010000000000	0.990527860263954
4.68010000000000	0.990621594329163
4.69010000000000	0.990717827969445
4.70010000000000	0.990812811822191
4.71010000000000	0.990921543337834
4.72010000000000	0.991032774428549
4.73010000000000	0.991115260405934
4.74010000000000	0.991211494046216
4.75010000000000	0.991297729386208
4.76010000000000	0.991402711539243
4.77010000000000	0.991488946879236
4.78010000000000	0.991575182219229
4.79010000000000	0.991648919683861
4.80010000000000	0.991725156723564
4.81010000000000	0.991815141426166
4.82010000000000	0.991896377616014
4.83010000000000	0.991972614655718
4.84010000000000	0.992050101482958
4.85010000000000	0.992115090434836
4.86010000000000	0.992198826199757
4.87010000000000	0.992275063239461
4.88010000000000	0.992350050491629
4.89010000000000	0.992411290080899
4.90010000000000	0.992490026695675
4.91010000000000	0.992567513522915
4.92010000000000	0.992628753112185
4.93010000000000	0.992698741214208
4.94010000000000	0.992777477828984
4.95010000000000	0.992847465931008
4.96010000000000	0.992923702970711
4.97010000000000	0.992989941710126
4.98010000000000	0.993046182149252
4.99010000000000	0.993137416639389
5.00010000000000	0.993228651129527
5.01010000000000	0.993299889019086
5.02010000000000	0.993374876271254
5.03010000000000	0.993432366497916
5.04010000000000	0.993478608636752
5.05010000000000	0.993547346951240
5.06010000000000	0.993598588240221
5.07010000000000	0.993651079316738
5.08010000000000	0.993723566993834
5.09010000000000	0.993767309557598
5.10010000000000	0.993841047022230
5.11010000000000	0.993892288311211
5.12010000000000	0.993954777688017
5.13010000000000	0.994023516002504
5.14010000000000	0.994083505804239
5.15010000000000	0.994137246668292
5.16010000000000	0.994188487957273
5.17010000000000	0.994252227121616
5.18010000000000	0.994304718198133
5.19010000000000	0.994345961186826
5.20010000000000	0.994395952688271
5.21010000000000	0.994454692702469
5.22010000000000	0.994502184628842
5.23010000000000	0.994547176980142
5.24010000000000	0.994592169331443
5.25010000000000	0.994649659558105
5.26010000000000	0.994709649359839
5.27010000000000	0.994767139586501
5.28010000000000	0.994800883849976
5.29010000000000	0.994843376626205
5.30010000000000	0.994877120889680
5.31010000000000	0.994922113240981
5.32010000000000	0.994960856654601
5.33010000000000	0.995018346881263
5.34010000000000	0.995063339232563
5.35010000000000	0.995103332433719
5.36010000000000	0.995163322235454
5.37010000000000	0.995215813311971
5.38010000000000	0.995264555025880
5.39010000000000	0.995307047802108
5.40010000000000	0.995345791215728
5.41010000000000	0.995388283991957
5.42010000000000	0.995452023156299
5.43010000000000	0.995504514232817
5.44010000000000	0.995538258496292
5.45010000000000	0.995573252547304
5.46010000000000	0.995609496385851
5.47010000000000	0.995658238099760
5.48010000000000	0.995703230451061
5.49010000000000	0.995750722377434
5.50010000000000	0.995790715578590
5.51010000000000	0.995826959417138
5.52010000000000	0.995870701980902
5.53010000000000	0.995911944969594
5.54010000000000	0.995945689233070
5.55010000000000	0.995985682434226
5.56010000000000	0.996029424997990
5.57010000000000	0.996075667136827
5.58010000000000	0.996123159063200
5.59010000000000	0.996158153114212
5.60010000000000	0.996190647590151
5.61010000000000	0.996215643340874
5.62010000000000	0.996246888029277
5.63010000000000	0.996290630593041
5.64010000000000	0.996323125068981
5.65010000000000	0.996365617845209
5.66010000000000	0.996401861683757
5.67010000000000	0.996429357009552
5.68010000000000	0.996459351910419
5.69010000000000	0.996485597448677
5.70010000000000	0.996529340012442
5.71010000000000	0.996560584700845
5.72010000000000	0.996601827689537
5.73010000000000	0.996628073227796
5.74010000000000	0.996663067278808
5.75010000000000	0.996699311117355
5.76010000000000	0.996735554955903
5.77010000000000	0.996768049431842
5.78010000000000	0.996799294120246
5.79010000000000	0.996824289870968
5.80010000000000	0.996868032434733
5.81010000000000	0.996895527760527
5.82010000000000	0.996929272024003
5.83010000000000	0.996953017987189
5.84010000000000	0.996985512463129
5.85010000000000	0.997015507363996
5.86010000000000	0.997041752902254
5.87010000000000	0.997074247378194
5.88010000000000	0.997091744403700
5.89010000000000	0.997124238879639
5.90010000000000	0.997151734205434
5.91010000000000	0.997175480168620
5.92010000000000	0.997211724007168
5.93010000000000	0.997232970395282
5.94010000000000	0.997257966146005
5.95010000000000	0.997285461471799
5.96010000000000	0.997312956797594
5.97010000000000	0.997346701061070
5.98010000000000	0.997370447024256
5.99010000000000	0.997394192987443
6.00010000000000	0.997422938100774
6.01010000000000	0.997452933001641
6.02010000000000	0.997484177690044
6.03010000000000	0.997510423228303
6.04010000000000	0.997539168341634
6.05010000000000	0.997562914304820
6.06010000000000	0.997590409630615
6.07010000000000	0.997619154743946
6.08010000000000	0.997644150494668
6.09010000000000	0.997662897307710
6.10010000000000	0.997687893058433
6.11010000000000	0.997714138596691
6.12010000000000	0.997734135197270
6.13010000000000	0.997759130947992
6.14010000000000	0.997792875211468
6.15010000000000	0.997812871812046
6.16010000000000	0.997825369687407
6.17010000000000	0.997842866712913
6.18010000000000	0.997867862463635
6.19010000000000	0.997880360338997
6.20010000000000	0.997900356939575
6.21010000000000	0.997924102902761
6.22010000000000	0.997939100353195
6.23010000000000	0.997962846316381
6.24010000000000	0.997990341642176
6.25010000000000	0.998005339092609
6.26010000000000	0.998029085055796
6.27010000000000	0.998039083356085
6.28010000000000	0.998062829319271
6.29010000000000	0.998081576132313
6.30010000000000	0.998102822520427
6.31010000000000	0.998124068908542
6.32010000000000	0.998135316996367
6.33010000000000	0.998147814871728
6.34010000000000	0.998162812322162
6.35010000000000	0.998181559135204
6.36010000000000	0.998194057010565
6.37010000000000	0.998209054460998
6.38010000000000	0.998221552336360
6.39010000000000	0.998241548936938
6.40010000000000	0.998256546387371
6.41010000000000	0.998271543837805
6.42010000000000	0.998287791075774
6.43010000000000	0.998305288101280
6.44010000000000	0.998316536189105
6.45010000000000	0.998339032364756
6.46010000000000	0.998352780027653
6.47010000000000	0.998362778327942
6.48010000000000	0.998374026415767
6.49010000000000	0.998396522591418
6.50010000000000	0.998416519191996
6.51010000000000	0.998429017067357
6.52010000000000	0.998442764730254
6.53010000000000	0.998455262605616
6.54010000000000	0.998475259206194
6.55010000000000	0.998491506444163
6.56010000000000	0.998515252407350
6.57010000000000	0.998524000920103
6.58010000000000	0.998536498795464
6.59010000000000	0.998553995820970
6.60010000000000	0.998562744333723
6.61010000000000	0.998573992421548
6.62010000000000	0.998581491146765
6.63010000000000	0.998600237959807
6.64010000000000	0.998617734985312
6.65010000000000	0.998631482648210
6.66010000000000	0.998646480098643
6.67010000000000	0.998662727336613
6.68010000000000	0.998671475849366
6.69010000000000	0.998693972025016
6.70010000000000	0.998712718838058
6.71010000000000	0.998725216713419
6.72010000000000	0.998735215013708
6.73010000000000	0.998747712889070
6.74010000000000	0.998767709489648
6.75010000000000	0.998775208214864
6.76010000000000	0.998785206515154
6.77010000000000	0.998797704390515
6.78010000000000	0.998807702690804
6.79010000000000	0.998817700991093
6.80010000000000	0.998826449503846
6.81010000000000	0.998837697591671
6.82010000000000	0.998850195467032
6.83010000000000	0.998863943129930
6.84010000000000	0.998867692492538
6.85010000000000	0.998882689942972
6.86010000000000	0.998892688243261
6.87010000000000	0.998905186118622
6.88010000000000	0.998913934631375
6.89010000000000	0.998925182719200
6.90010000000000	0.998938930382097
6.91010000000000	0.998953927832531
6.92010000000000	0.998962676345284
6.93010000000000	0.998971424858037
6.94010000000000	0.998982672945862
6.95010000000000	0.998998920183831
6.96010000000000	0.999002669546440
6.97010000000000	0.999011418059193
6.98010000000000	0.999020166571946
6.99010000000000	0.999035164022379
7.00010000000000	0.999045162322668
7.01010000000000	0.999052661047885
7.02010000000000	0.999056410410493
7.03010000000000	0.999068908285855
7.04010000000000	0.999077656798608
7.05010000000000	0.999087655098897
7.06010000000000	0.999095153824113
7.07010000000000	0.999103902336866
7.08010000000000	0.999113900637155
7.09010000000000	0.999125148724980
7.10010000000000	0.999131397662661
7.11010000000000	0.999140146175414
7.12010000000000	0.999143895538022
7.13010000000000	0.999148894688167
7.14010000000000	0.999158892988456
7.15010000000000	0.999166391713673
7.16010000000000	0.999176390013962
7.17010000000000	0.999185138526715
7.18010000000000	0.999201385764684
7.19010000000000	0.999210134277437
7.20010000000000	0.999222632152798
7.21010000000000	0.999231380665551
7.22010000000000	0.999237629603232
7.23010000000000	0.999247627903521
7.24010000000000	0.999255126628738
7.25010000000000	0.999257626203810
7.26010000000000	0.999265124929027
7.27010000000000	0.999267624504099
7.28010000000000	0.999277622804388
7.29010000000000	0.999283871742069
7.30010000000000	0.999287621104677
7.31010000000000	0.999295119829894
7.32010000000000	0.999303868342647
7.33010000000000	0.999308867492791
7.34010000000000	0.999315116430472
7.35010000000000	0.999325114730761
7.36010000000000	0.999342611756267
7.37010000000000	0.999347610906411
7.38010000000000	0.999351360269020
7.39010000000000	0.999356359419164
7.40010000000000	0.999363858144381
7.41010000000000	0.999370107082062
7.42010000000000	0.999376356019742
7.43010000000000	0.999380105382351
7.44010000000000	0.999383854744959
7.45010000000000	0.999387604107567
7.46010000000000	0.999392603257712
7.47010000000000	0.999403851345537
7.48010000000000	0.999408850495682
7.49010000000000	0.999417599008434
7.50010000000000	0.999426347521187
7.51010000000000	0.999427597308723
7.52010000000000	0.999428847096260
7.53010000000000	0.999430096883796
7.54010000000000	0.999435096033940
7.55010000000000	0.999446344121765
7.56010000000000	0.999452593059446
7.57010000000000	0.999458841997127
7.58010000000000	0.999461341572199
7.59010000000000	0.999465090934807
7.60010000000000	0.999471339872488
7.61010000000000	0.999473839447560
7.62010000000000	0.999477588810169
7.63010000000000	0.999485087535385
7.64010000000000	0.999491336473066
7.65010000000000	0.999498835198283
7.66010000000000	0.999500084985819
7.67010000000000	0.999503834348427
7.68010000000000	0.999506333923500
7.69010000000000	0.999515082436252
7.70010000000000	0.999522581161469
7.71010000000000	0.999528830099150
7.72010000000000	0.999535079036831
7.73010000000000	0.999537578611903
7.74010000000000	0.999541327974511
7.75010000000000	0.999548826699728
7.76010000000000	0.999551326274800
7.77010000000000	0.999555075637409
7.78010000000000	0.999558825000017
7.79010000000000	0.999562574362625
7.80010000000000	0.999566323725234
7.81010000000000	0.999570073087842
7.82010000000000	0.999575072237987
7.83010000000000	0.999580071388131
7.84010000000000	0.999585070538276
7.85010000000000	0.999588819900884
7.86010000000000	0.999591319475956
7.87010000000000	0.999597568413637
7.88010000000000	0.999605067138854
7.89010000000000	0.999608816501462
7.90010000000000	0.999612565864070
7.91010000000000	0.999618814801751
7.92010000000000	0.999623813951896
7.93010000000000	0.999630062889576
7.94010000000000	0.999636311827257
7.95010000000000	0.999637561614793
7.96010000000000	0.999640061189865
7.97010000000000	0.999646310127546
7.98010000000000	0.999648809702618
7.99010000000000	0.999651309277690
8.00010000000000	0.999660057790443
8.01010000000000	0.999661307577979
8.02010000000000	0.999665056940588
8.03010000000000	0.999668806303196
8.04010000000000	0.999672555665805
8.05010000000000	0.999673805453341
8.06010000000000	0.999676305028413
8.07010000000000	0.999678804603485
8.08010000000000	0.999685053541166
8.09010000000000	0.999685053541166
8.10010000000000	0.999690052691310
8.11010000000000	0.999692552266383
8.12010000000000	0.999695051841455
8.13010000000000	0.999700050991599
8.14010000000000	0.999702550566672
8.15010000000000	0.999706299929280
8.16010000000000	0.999707549716816
8.17010000000000	0.999710049291888
8.18010000000000	0.999711299079425
8.19010000000000	0.999712548866961
8.20010000000000	0.999715048442033
8.21010000000000	0.999716298229569
8.22010000000000	0.999720047592178
8.23010000000000	0.999728796104930
8.24010000000000	0.999732545467539
8.25010000000000	0.999738794405219
8.26010000000000	0.999740044192756
8.27010000000000	0.999740044192756
8.28010000000000	0.999742543767828
8.29010000000000	0.999746293130436
8.30010000000000	0.999747542917972
8.31010000000000	0.999748792705508
8.32010000000000	0.999751292280581
8.33010000000000	0.999755041643189
8.34010000000000	0.999755041643189
8.35010000000000	0.999755041643189
8.36010000000000	0.999756291430725
8.37010000000000	0.999761290580870
8.38010000000000	0.999763790155942
8.39010000000000	0.999765039943478
8.40010000000000	0.999765039943478
8.41010000000000	0.999766289731014
8.42010000000000	0.999766289731014
8.43010000000000	0.999768789306087
8.44010000000000	0.999771288881159
8.45010000000000	0.999773788456231
8.46010000000000	0.999775038243767
8.47010000000000	0.999776288031303
8.48010000000000	0.999777537818839
8.49010000000000	0.999777537818839
8.50010000000000	0.999780037393912
8.51010000000000	0.999780037393912
8.52010000000000	0.999780037393912
8.53010000000000	0.999782536968984
8.54010000000000	0.999783786756520
8.55010000000000	0.999787536119128
8.56010000000000	0.999790035694201
8.57010000000000	0.999791285481737
8.58010000000000	0.999795034844345
8.59010000000000	0.999795034844345
8.60010000000000	0.999798784206954
8.61010000000000	0.999802533569562
8.62010000000000	0.999802533569562
8.63010000000000	0.999803783357098
8.64010000000000	0.999805033144634
8.65010000000000	0.999805033144634
8.66010000000000	0.999807532719707
8.67010000000000	0.999810032294779
8.68010000000000	0.999811282082315
8.69010000000000	0.999812531869851
8.70010000000000	0.999815031444923
8.71010000000000	0.999816281232459
8.72010000000000	0.999817531019996
8.73010000000000	0.999817531019996
8.74010000000000	0.999818780807532
8.75010000000000	0.999821280382604
8.76010000000000	0.999822530170140
8.77010000000000	0.999825029745212
8.78010000000000	0.999826279532748
8.79010000000000	0.999827529320285
8.80010000000000	0.999827529320285
8.81010000000000	0.999827529320285
8.82010000000000	0.999831278682893
8.83010000000000	0.999835028045501
8.84010000000000	0.999836277833037
8.85010000000000	0.999837527620574
8.86010000000000	0.999837527620574
8.87010000000000	0.999840027195646
8.88010000000000	0.999841276983182
8.89010000000000	0.999842526770718
8.90010000000000	0.999845026345790
8.91010000000000	0.999847525920863
8.92010000000000	0.999847525920863
8.93010000000000	0.999851275283471
8.94010000000000	0.999852525071007
8.95010000000000	0.999857524221152
8.96010000000000	0.999857524221152
8.97010000000000	0.999858774008688
8.98010000000000	0.999860023796224
8.99010000000000	0.999862523371296
9.00010000000000	0.999863773158832
9.01010000000000	0.999865022946368
9.02010000000000	0.999865022946368
9.03010000000000	0.999866272733905
9.04010000000000	0.999867522521441
9.05010000000000	0.999868772308977
9.06010000000000	0.999868772308977
9.07010000000000	0.999868772308977
9.08010000000000	0.999868772308977
9.09010000000000	0.999870022096513
9.10010000000000	0.999870022096513
9.11010000000000	0.999871271884049
9.12010000000000	0.999872521671585
9.13010000000000	0.999872521671585
9.14010000000000	0.999873771459121
9.15010000000000	0.999875021246657
9.16010000000000	0.999876271034194
9.17010000000000	0.999877520821730
9.18010000000000	0.999878770609266
9.19010000000000	0.999878770609266
9.20010000000000	0.999878770609266
9.21010000000000	0.999881270184338
9.22010000000000	0.999881270184338
9.23010000000000	0.999881270184338
9.24010000000000	0.999885019546946
9.25010000000000	0.999887519122019
9.26010000000000	0.999887519122019
9.27010000000000	0.999890018697091
9.28010000000000	0.999890018697091
9.29010000000000	0.999891268484627
9.30010000000000	0.999891268484627
9.31010000000000	0.999893768059699
9.32010000000000	0.999896267634772
9.33010000000000	0.999897517422308
9.34010000000000	0.999897517422308
9.35010000000000	0.999898767209844
9.36010000000000	0.999900016997380
9.37010000000000	0.999901266784916
9.38010000000000	0.999901266784916
9.39010000000000	0.999901266784916
9.40010000000000	0.999901266784916
9.41010000000000	0.999901266784916
9.42010000000000	0.999901266784916
9.43010000000000	0.999901266784916
9.44010000000000	0.999901266784916
9.45010000000000	0.999901266784916
9.46010000000000	0.999901266784916
9.47010000000000	0.999905016147525
9.48010000000000	0.999905016147525
9.49010000000000	0.999905016147525
9.50010000000000	0.999907515722597
9.51010000000000	0.999907515722597
9.52010000000000	0.999908765510133
9.53010000000000	0.999910015297669
9.54010000000000	0.999910015297669
9.55010000000000	0.999911265085205
9.56010000000000	0.999912514872741
9.57010000000000	0.999912514872741
9.58010000000000	0.999916264235350
9.59010000000000	0.999917514022886
9.60010000000000	0.999917514022886
9.61010000000000	0.999918763810422
9.62010000000000	0.999918763810422
9.63010000000000	0.999918763810422
9.64010000000000	0.999920013597958
9.65010000000000	0.999922513173030
9.66010000000000	0.999923762960566
9.67010000000000	0.999925012748103
9.68010000000000	0.999926262535639
9.69010000000000	0.999928762110711
9.70010000000000	0.999928762110711
9.71010000000000	0.999930011898247
9.72010000000000	0.999930011898247
9.73010000000000	0.999930011898247
9.74010000000000	0.999931261685783
9.75010000000000	0.999931261685783
9.76010000000000	0.999933761260855
9.77010000000000	0.999933761260855
9.78010000000000	0.999933761260855
9.79010000000000	0.999935011048392
9.80010000000000	0.999935011048392
9.81010000000000	0.999936260835928
9.82010000000000	0.999937510623464
9.83010000000000	0.999937510623464
9.84010000000000	0.999937510623464
9.85010000000000	0.999937510623464
9.86010000000000	0.999938760411000
9.87010000000000	0.999938760411000
9.88010000000000	0.999940010198536
9.89010000000000	0.999940010198536
9.90010000000000	0.999940010198536
9.91010000000000	0.999940010198536
9.92010000000000	0.999942509773608
9.93010000000000	0.999943759561145
9.94010000000000	0.999943759561145
9.95010000000000	0.999945009348681
9.96010000000000	0.999945009348681
9.97010000000000	0.999945009348681
9.98010000000000	0.999945009348681
9.99010000000000	0.999945009348681
10.0001000000000	0.999946259136217
10.0101000000000	0.999946259136217
10.0201000000000	0.999946259136217
10.0301000000000	0.999946259136217
10.0401000000000	0.999947508923753
10.0501000000000	0.999950008498825
10.0601000000000	0.999950008498825
10.0701000000000	0.999950008498825
10.0801000000000	0.999950008498825
10.0901000000000	0.999950008498825
10.1001000000000	0.999951258286361
10.1101000000000	0.999952508073897
10.1201000000000	0.999952508073897
10.1301000000000	0.999953757861434
10.1401000000000	0.999953757861434
10.1501000000000	0.999953757861434
10.1601000000000	0.999953757861434
10.1701000000000	0.999953757861434
10.1801000000000	0.999953757861434
10.1901000000000	0.999953757861434
10.2001000000000	0.999953757861434
10.2101000000000	0.999955007648970
10.2201000000000	0.999956257436506
10.2301000000000	0.999956257436506
10.2401000000000	0.999956257436506
10.2501000000000	0.999956257436506
10.2601000000000	0.999956257436506
10.2701000000000	0.999956257436506
10.2801000000000	0.999957507224042
10.2901000000000	0.999957507224042
10.3001000000000	0.999957507224042
10.3101000000000	0.999957507224042
10.3201000000000	0.999957507224042
10.3301000000000	0.999957507224042
10.3401000000000	0.999960006799114
10.3501000000000	0.999960006799114
10.3601000000000	0.999960006799114
10.3701000000000	0.999960006799114
10.3801000000000	0.999960006799114
10.3901000000000	0.999960006799114
10.4001000000000	0.999961256586650
10.4101000000000	0.999961256586650
10.4201000000000	0.999961256586650
10.4301000000000	0.999962506374186
10.4401000000000	0.999962506374186
10.4501000000000	0.999963756161723
10.4601000000000	0.999963756161723
10.4701000000000	0.999963756161723
10.4801000000000	0.999963756161723
10.4901000000000	0.999966255736795
10.5001000000000	0.999967505524331
10.5101000000000	0.999968755311867
10.5201000000000	0.999968755311867
10.5301000000000	0.999968755311867
10.5401000000000	0.999968755311867
10.5501000000000	0.999968755311867
10.5601000000000	0.999970005099403
10.5701000000000	0.999970005099403
10.5801000000000	0.999970005099403
10.5901000000000	0.999970005099403
10.6001000000000	0.999970005099403
10.6101000000000	0.999970005099403
10.6201000000000	0.999970005099403
10.6301000000000	0.999970005099403
10.6401000000000	0.999970005099403
10.6501000000000	0.999970005099403
10.6601000000000	0.999970005099403
10.6701000000000	0.999970005099403
10.6801000000000	0.999971254886939
10.6901000000000	0.999971254886939
10.7001000000000	0.999972504674475
10.7101000000000	0.999973754462012
10.7201000000000	0.999973754462012
10.7301000000000	0.999973754462012
10.7401000000000	0.999973754462012
10.7501000000000	0.999973754462012
10.7601000000000	0.999973754462012
10.7701000000000	0.999973754462012
10.7801000000000	0.999973754462012
10.7901000000000	0.999973754462012
10.8001000000000	0.999973754462012
10.8101000000000	0.999973754462012
10.8201000000000	0.999973754462012
10.8301000000000	0.999973754462012
10.8401000000000	0.999975004249548
10.8501000000000	0.999975004249548
10.8601000000000	0.999975004249548
10.8701000000000	0.999975004249548
10.8801000000000	0.999975004249548
10.8901000000000	0.999975004249548
10.9001000000000	0.999975004249548
10.9101000000000	0.999975004249548
10.9201000000000	0.999976254037084
10.9301000000000	0.999976254037084
10.9401000000000	0.999976254037084
10.9501000000000	0.999976254037084
10.9601000000000	0.999976254037084
10.9701000000000	0.999976254037084
10.9801000000000	0.999976254037084
10.9901000000000	0.999976254037084
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	9.99563706482357e-05
0.0101000000000000	0.0100453010112281
0.0201000000000000	0.0198917209391434
0.0301000000000000	0.0296402001422928
0.0401000000000000	0.0392917128210088
0.0501000000000000	0.0488472234854129
0.0601000000000000	0.0583076870518027
0.0701000000000000	0.0676740489380796
0.0801000000000000	0.0769472451582285
0.0901000000000000	0.0861282024158563
0.100100000000000	0.0952178381968012
0.110100000000000	0.104217060860820
0.120100000000000	0.113126769732365
0.130100000000000	0.121947855190454
0.140100000000000	0.130681198757651
0.150100000000000	0.139327673188161
0.160100000000000	0.147888142555044
0.170100000000000	0.156363462336569
0.180100000000000	0.164754479501701
0.190100000000000	0.173062032594745
0.200100000000000	0.181286951819142
0.210100000000000	0.189430059120436
0.220100000000000	0.197492168268414
0.230100000000000	0.205474084938429
0.240100000000000	0.213376606791910
0.250100000000000	0.221200523556082
0.260100000000000	0.228946617102882
0.270100000000000	0.236615661527094
0.280100000000000	0.244208423223709
0.290100000000000	0.251725660964512
0.300100000000000	0.259168125973910
0.310100000000000	0.266536562004004
0.320100000000000	0.273831705408914
0.330100000000000	0.281054285218367
0.340100000000000	0.288205023210551
0.350100000000000	0.295284633984244
0.360100000000000	0.302293825030228
0.370100000000000	0.309233296801989
0.380100000000000	0.316103742785717
0.390100000000000	0.322905849569612
0.400100000000000	0.329640296912488
0.410100000000000	0.336307757811714
0.420100000000000	0.342908898570463
0.430100000000000	0.349444378864299
0.440100000000000	0.355914851807102
0.450100000000000	0.362320964016335
0.460100000000000	0.368663355677664
0.470100000000000	0.374942660608932
0.480100000000000	0.381159506323500
0.490100000000000	0.387314514092957
0.500100000000000	0.393408299009206
0.510100000000000	0.399441470045929
0.520100000000000	0.405414630119449
0.530100000000000	0.411328376148979
0.540100000000000	0.417183299116275
0.550100000000000	0.422979984124691
0.560100000000000	0.428719010457658
0.570100000000000	0.434400951636566
0.580100000000000	0.440026375478087
0.590100000000000	0.445595844150907
0.600100000000000	0.451109914231918
0.610100000000000	0.456569136761829
0.620100000000000	0.461974057300239
0.630100000000000	0.467325215980155
0.640100000000000	0.472623147561970
0.650100000000000	0.477868381486903
0.660100000000000	0.483061441929907
0.670100000000000	0.488202847852053
0.680100000000000	0.493293113052393
0.690100000000000	0.498332746219300
0.700100000000000	0.503322250981312
0.710100000000000	0.508262125957453
0.720100000000000	0.513152864807067
0.730100000000000	0.517994956279149
0.740100000000000	0.522788884261188
0.750100000000000	0.527535127827523
0.760100000000000	0.532234161287219
0.770100000000000	0.536886454231468
0.780100000000000	0.541492471580515
0.790100000000000	0.546052673630117
0.800100000000000	0.550567516097547
0.810100000000000	0.555037450167134
0.820100000000000	0.559462922535347
0.830100000000000	0.563844375455441
0.840100000000000	0.568182246781650
0.850100000000000	0.572476970012944
0.860100000000000	0.576728974336348
0.870100000000000	0.580938684669835
0.880100000000000	0.585106521704791
0.890100000000000	0.589232901948050
0.900100000000000	0.593318237763523
0.910100000000000	0.597362937413403
0.920100000000000	0.601367405098969
0.930100000000000	0.605332041000973
0.940100000000000	0.609257241319636
0.950100000000000	0.613143398314241
0.960100000000000	0.616990900342330
0.970100000000000	0.620800131898520
0.980100000000000	0.624571473652920
0.990100000000000	0.628305302489175
1.00010000000000	0.632001991542133
1.01010000000000	0.635661910235131
1.02010000000000	0.639285424316908
1.03010000000000	0.642872895898167
1.04010000000000	0.646424683487749
1.05010000000000	0.649941142028470
1.06010000000000	0.653422622932588
1.07010000000000	0.656869474116919
1.08010000000000	0.660282040037608
1.09010000000000	0.663660661724552
1.10010000000000	0.667005676815480
1.11010000000000	0.670317419589691
1.12010000000000	0.673596221001467
1.13010000000000	0.676842408713139
1.14010000000000	0.680056307127833
1.15010000000000	0.683238237421895
1.16010000000000	0.686388517576978
1.17010000000000	0.689507462411827
1.18010000000000	0.692595383613734
1.19010000000000	0.695652589769691
1.20010000000000	0.698679386397225
1.21010000000000	0.701676075974927
1.22010000000000	0.704642957972689
1.23010000000000	0.707580328881619
1.24010000000000	0.710488482243682
1.25010000000000	0.713367708681025
1.26010000000000	0.716218295925027
1.27010000000000	0.719040528845047
1.28010000000000	0.721834689476899
1.29010000000000	0.724601057051031
1.30010000000000	0.727339908020431
1.31010000000000	0.730051516088256
1.32010000000000	0.732736152235180
1.33010000000000	0.735394084746480
1.34010000000000	0.738025579238841
1.35010000000000	0.740630898686903
1.36010000000000	0.743210303449540
1.37010000000000	0.745764051295881
1.38010000000000	0.748292397431064
1.39010000000000	0.750795594521747
1.40010000000000	0.753273892721351
1.41010000000000	0.755727539695066
1.42010000000000	0.758156780644592
1.43010000000000	0.760561858332652
1.44010000000000	0.762943013107245
1.45010000000000	0.765300482925671
1.46010000000000	0.767634503378305
1.47010000000000	0.769945307712144
1.48010000000000	0.772233126854116
1.49010000000000	0.774498189434156
1.50010000000000	0.776740721808055
1.51010000000000	0.778960948080079
1.52010000000000	0.781159090125367
1.53010000000000	0.783335367612102
1.54010000000000	0.785489998023463
1.55010000000000	0.787623196679361
1.56010000000000	0.789735176757952
1.57010000000000	0.791826149316947
1.58010000000000	0.793896323314699
1.59010000000000	0.795945905631087
1.60010000000000	0.797975101088189
1.61010000000000	0.799984112470754
1.62010000000000	0.801973140546461
1.63010000000000	0.803942384085987
1.64010000000000	0.805892039882869
1.65010000000000	0.807822302773174
1.66010000000000	0.809733365654962
1.67010000000000	0.811625419507573
1.68010000000000	0.813498653410701
1.69010000000000	0.815353254563300
1.70010000000000	0.817189408302284
1.71010000000000	0.819007298121051
1.72010000000000	0.820807105687823
1.73010000000000	0.822589010863796
1.74010000000000	0.824353191721115
1.75010000000000	0.826099824560672
1.76010000000000	0.827829083929724
1.77010000000000	0.829541142639331
1.78010000000000	0.831236171781635
1.79010000000000	0.832914340746950
1.80010000000000	0.834575817240692
1.81010000000000	0.836220767300139
1.82010000000000	0.837849355311024
1.83010000000000	0.839461744023961
1.84010000000000	0.841058094570711
1.85010000000000	0.842638566480284
1.86010000000000	0.844203317694882
1.87010000000000	0.845752504585678
1.88010000000000	0.847286281968451
1.89010000000000	0.848804803119049
1.90010000000000	0.850308219788716
1.91010000000000	0.851796682219245
1.92010000000000	0.853270339158000
1.93010000000000	0.854729337872781
1.94010000000000	0.856173824166541
1.95010000000000	0.857603942391951
1.96010000000000	0.859019835465831
1.97010000000000	0.860421644883431
1.98010000000000	0.861809510732574
1.99010000000000	0.863183571707646
2.00010000000000	0.864543965123467
2.01010000000000	0.865890826929010
2.02010000000000	0.867224291720981
2.03010000000000	0.868544492757281
2.04010000000000	0.869851561970311
2.05010000000000	0.871145629980163
2.06010000000000	0.872426826107675
2.07010000000000	0.873695278387352
2.08010000000000	0.874951113580156
2.09010000000000	0.876194457186185
2.10010000000000	0.877425433457203
2.11010000000000	0.878644165409063
2.12010000000000	0.879850774834001
2.13010000000000	0.881045382312805
2.14010000000000	0.882228107226865
2.15010000000000	0.883399067770106
2.16010000000000	0.884558380960794
2.17010000000000	0.885706162653236
2.18010000000000	0.886842527549355
2.19010000000000	0.887967589210152
2.20010000000000	0.889081460067056
2.21010000000000	0.890184251433158
2.22010000000000	0.891276073514338
2.23010000000000	0.892357035420273
2.24010000000000	0.893427245175346
2.25010000000000	0.894486809729441
2.26010000000000	0.895535834968623
2.27010000000000	0.896574425725733
2.28010000000000	0.897602685790851
2.29010000000000	0.898620717921679
2.30010000000000	0.899628623853802
2.31010000000000	0.900626504310857
2.32010000000000	0.901614459014602
2.33010000000000	0.902592586694877
2.34010000000000	0.903560985099474
2.35010000000000	0.904519751003904
2.36010000000000	0.905468980221066
2.37010000000000	0.906408767610824
2.38010000000000	0.907339207089490
2.39010000000000	0.908260391639200
2.40010000000000	0.909172413317216
2.41010000000000	0.910075363265120
2.42010000000000	0.910969331717926
2.43010000000000	0.911854408013092
2.44010000000000	0.912730680599453
2.45010000000000	0.913598237046056
2.46010000000000	0.914457164050916
2.47010000000000	0.915307547449674
2.48010000000000	0.916149472224180
2.49010000000000	0.916983022510981
2.50010000000000	0.917808281609735
2.51010000000000	0.918625331991529
2.52010000000000	0.919434255307126
2.53010000000000	0.920235132395121
2.54010000000000	0.921028043290020
2.55010000000000	0.921813067230240
2.56010000000000	0.922590282666026
2.57010000000000	0.923359767267292
2.58010000000000	0.924121597931381
2.59010000000000	0.924875850790752
2.60010000000000	0.925622601220586
2.61010000000000	0.926361923846319
2.62010000000000	0.927093892551101
2.63010000000000	0.927818580483177
2.64010000000000	0.928536060063201
2.65010000000000	0.929246402991469
2.66010000000000	0.929949680255086
2.67010000000000	0.930645962135060
2.68010000000000	0.931335318213324
2.69010000000000	0.932017817379693
2.70010000000000	0.932693527838746
2.71010000000000	0.933362517116640
2.72010000000000	0.934024852067865
2.73010000000000	0.934680598881915
2.74010000000000	0.935329823089911
2.75010000000000	0.935972589571146
2.76010000000000	0.936608962559571
2.77010000000000	0.937239005650208
2.78010000000000	0.937862781805514
2.79010000000000	0.938480353361667
2.80010000000000	0.939091782034798
2.81010000000000	0.939697128927158
2.82010000000000	0.940296454533221
2.83010000000000	0.940889818745736
2.84010000000000	0.941477280861708
2.85010000000000	0.942058899588324
2.86010000000000	0.942634733048819
2.87010000000000	0.943204838788286
2.88010000000000	0.943769273779427
2.89010000000000	0.944328094428247
2.90010000000000	0.944881356579689
2.91010000000000	0.945429115523213
2.92010000000000	0.945971425998328
2.93010000000000	0.946508342200055
2.94010000000000	0.947039917784348
2.95010000000000	0.947566205873452
2.96010000000000	0.948087259061215
2.97010000000000	0.948603129418343
2.98010000000000	0.949113868497603
2.99010000000000	0.949619527338973
3.00010000000000	0.950120156474748
3.01010000000000	0.950615805934585
3.02010000000000	0.951106525250502
3.03010000000000	0.951592363461834
3.04010000000000	0.952073369120129
3.05010000000000	0.952549590293998
3.06010000000000	0.953021074573924
3.07010000000000	0.953487869077014
3.08010000000000	0.953950020451710
3.09010000000000	0.954407574882449
3.10010000000000	0.954860578094278
3.11010000000000	0.955309075357425
3.12010000000000	0.955753111491825
3.13010000000000	0.956192730871591
3.14010000000000	0.956627977429461
3.15010000000000	0.957058894661175
3.16010000000000	0.957485525629832
3.17010000000000	0.957907912970187
3.18010000000000	0.958326098892915
3.19010000000000	0.958740125188830
3.20010000000000	0.959150033233055
3.21010000000000	0.959555863989166
3.22010000000000	0.959957658013279
3.23010000000000	0.960355455458107
3.24010000000000	0.960749296076966
3.25010000000000	0.961139219227758
3.26010000000000	0.961525263876894
3.27010000000000	0.961907468603195
3.28010000000000	0.962285871601743
3.29010000000000	0.962660510687701
3.30010000000000	0.963031423300092
3.31010000000000	0.963398646505536
3.32010000000000	0.963762217001959
3.33010000000000	0.964122171122259
3.34010000000000	0.964478544837937
3.35010000000000	0.964831373762690
3.36010000000000	0.965180693155972
3.37010000000000	0.965526537926518
3.38010000000000	0.965868942635831
3.39010000000000	0.966207941501635
3.40010000000000	0.966543568401296
3.41010000000000	0.966875856875211
3.42010000000000	0.967204840130152
3.43010000000000	0.967530551042592
3.44010000000000	0.967853022161983
3.45010000000000	0.968172285714018
3.46010000000000	0.968488373603841
3.47010000000000	0.968801317419245
3.48010000000000	0.969111148433822
3.49010000000000	0.969417897610092
3.50010000000000	0.969721595602595
3.51010000000000	0.970022272760957
3.52010000000000	0.970319959132918
3.53010000000000	0.970614684467341
3.54010000000000	0.970906478217179
3.55010000000000	0.971195369542427
3.56010000000000	0.971481387313024
3.57010000000000	0.971764560111748
3.58010000000000	0.972044916237068
3.59010000000000	0.972322483705972
3.60010000000000	0.972597290256768
3.61010000000000	0.972869363351856
3.62010000000000	0.973138730180472
3.63010000000000	0.973405417661404
3.64010000000000	0.973669452445686
3.65010000000000	0.973930860919254
3.66010000000000	0.974189669205592
3.67010000000000	0.974445903168337
3.68010000000000	0.974699588413861
3.69010000000000	0.974950750293839
3.70010000000000	0.975199413907772
3.71010000000000	0.975445604105504
3.72010000000000	0.975689345489701
3.73010000000000	0.975930662418310
3.74010000000000	0.976169579006992
3.75010000000000	0.976406119131535
3.76010000000000	0.976640306430238
3.77010000000000	0.976872164306274
3.78010000000000	0.977101715930030
3.79010000000000	0.977328984241417
3.80010000000000	0.977553991952169
3.81010000000000	0.977776761548112
3.82010000000000	0.977997315291406
3.83010000000000	0.978215675222774
3.84010000000000	0.978431863163703
3.85010000000000	0.978645900718627
3.86010000000000	0.978857809277081
3.87010000000000	0.979067610015845
3.88010000000000	0.979275323901057
3.89010000000000	0.979480971690305
3.90010000000000	0.979684573934709
3.91010000000000	0.979886150980966
3.92010000000000	0.980085722973391
3.93010000000000	0.980283309855926
3.94010000000000	0.980478931374134
3.95010000000000	0.980672607077171
3.96010000000000	0.980864356319743
3.97010000000000	0.981054198264035
3.98010000000000	0.981242151881631
3.99010000000000	0.981428235955405
4.00010000000000	0.981612469081405
4.01010000000000	0.981794869670705
4.02010000000000	0.981975455951248
4.03010000000000	0.982154245969661
4.04010000000000	0.982331257593074
4.05010000000000	0.982506508510888
4.06010000000000	0.982680016236555
4.07010000000000	0.982851798109319
4.08010000000000	0.983021871295957
4.09010000000000	0.983190252792490
4.10010000000000	0.983356959425883
4.11010000000000	0.983522007855725
4.12010000000000	0.983685414575893
4.13010000000000	0.983847195916204
4.14010000000000	0.984007368044046
4.15010000000000	0.984165946965993
4.16010000000000	0.984322948529401
4.17010000000000	0.984478388423996
4.18010000000000	0.984632282183444
4.19010000000000	0.984784645186896
4.20010000000000	0.984935492660532
4.21010000000000	0.985084839679078
4.22010000000000	0.985232701167314
4.23010000000000	0.985379091901570
4.24010000000000	0.985524026511191
4.25010000000000	0.985667519480011
4.26010000000000	0.985809585147795
4.27010000000000	0.985950237711671
4.28010000000000	0.986089491227554
4.29010000000000	0.986227359611545
4.30010000000000	0.986363856641321
4.31010000000000	0.986498995957522
4.32010000000000	0.986632791065100
4.33010000000000	0.986765255334677
4.34010000000000	0.986896402003881
4.35010000000000	0.987026244178668
4.36010000000000	0.987154794834628
4.37010000000000	0.987282066818289
4.38010000000000	0.987408072848393
4.39010000000000	0.987532825517174
4.40010000000000	0.987656337291611
4.41010000000000	0.987778620514677
4.42010000000000	0.987899687406570
4.43010000000000	0.988019550065938
4.44010000000000	0.988138220471084
4.45010000000000	0.988255710481165
4.46010000000000	0.988372031837378
4.47010000000000	0.988487196164132
4.48010000000000	0.988601214970206
4.49010000000000	0.988714099649909
4.50010000000000	0.988825861484211
4.51010000000000	0.988936511641867
4.52010000000000	0.989046061180547
4.53010000000000	0.989154521047925
4.54010000000000	0.989261902082785
4.55010000000000	0.989368215016096
4.56010000000000	0.989473470472087
4.57010000000000	0.989577678969314
4.58010000000000	0.989680850921704
4.59010000000000	0.989782996639597
4.60010000000000	0.989884126330781
4.61010000000000	0.989984250101506
4.62010000000000	0.990083377957498
4.63010000000000	0.990181519804958
4.64010000000000	0.990278685451550
4.65010000000000	0.990374884607385
4.66010000000000	0.990470126885990
4.67010000000000	0.990564421805264
4.68010000000000	0.990657778788434
4.69010000000000	0.990750207164996
4.70010000000000	0.990841716171652
4.71010000000000	0.990932314953221
4.72010000000000	0.991022012563562
4.73010000000000	0.991110817966478
4.74010000000000	0.991198740036611
4.75010000000000	0.991285787560327
4.76010000000000	0.991371969236595
4.77010000000000	0.991457293677858
4.78010000000000	0.991541769410892
4.79010000000000	0.991625404877659
4.80010000000000	0.991708208436149
4.81010000000000	0.991790188361218
4.82010000000000	0.991871352845413
4.83010000000000	0.991951709999790
4.84010000000000	0.992031267854726
4.85010000000000	0.992110034360721
4.86010000000000	0.992188017389196
4.87010000000000	0.992265224733271
4.88010000000000	0.992341664108552
4.89010000000000	0.992417343153898
4.90010000000000	0.992492269432187
4.91010000000000	0.992566450431070
4.92010000000000	0.992639893563719
4.93010000000000	0.992712606169569
4.94010000000000	0.992784595515048
4.95010000000000	0.992855868794310
4.96010000000000	0.992926433129948
4.97010000000000	0.992996295573708
4.98010000000000	0.993065463107195
4.99010000000000	0.993133942642565
5.00010000000000	0.993201741023224
5.01010000000000	0.993268865024504
5.02010000000000	0.993335321354348
5.03010000000000	0.993401116653976
5.04010000000000	0.993466257498543
5.05010000000000	0.993530750397809
5.06010000000000	0.993594601796780
5.07010000000000	0.993657818076353
5.08010000000000	0.993720405553957
5.09010000000000	0.993782370484182
5.10010000000000	0.993843719059404
5.11010000000000	0.993904457410407
5.12010000000000	0.993964591606990
5.13010000000000	0.994024127658578
5.14010000000000	0.994083071514822
5.15010000000000	0.994141429066191
5.16010000000000	0.994199206144563
5.17010000000000	0.994256408523809
5.18010000000000	0.994313041920368
5.19010000000000	0.994369111993814
5.20010000000000	0.994424624347433
5.21010000000000	0.994479584528771
5.22010000000000	0.994533998030196
5.23010000000000	0.994587870289443
5.24010000000000	0.994641206690159
5.25010000000000	0.994694012562440
5.26010000000000	0.994746293183369
5.27010000000000	0.994798053777532
5.28010000000000	0.994849299517551
5.29010000000000	0.994900035524596
5.30010000000000	0.994950266868896
5.31010000000000	0.994999998570249
5.32010000000000	0.995049235598523
5.33010000000000	0.995097982874147
5.34010000000000	0.995146245268613
5.35010000000000	0.995194027604954
5.36010000000000	0.995241334658228
5.37010000000000	0.995288171156000
5.38010000000000	0.995334541778807
5.39010000000000	0.995380451160631
5.40010000000000	0.995425903889361
5.41010000000000	0.995470904507249
5.42010000000000	0.995515457511369
5.43010000000000	0.995559567354060
5.44010000000000	0.995603238443378
5.45010000000000	0.995646475143530
5.46010000000000	0.995689281775314
5.47010000000000	0.995731662616549
5.48010000000000	0.995773621902505
5.49010000000000	0.995815163826322
5.50010000000000	0.995856292539434
5.51010000000000	0.995897012151980
5.52010000000000	0.995937326733215
5.53010000000000	0.995977240311921
5.54010000000000	0.996016756876801
5.55010000000000	0.996055880376890
5.56010000000000	0.996094614721938
5.57010000000000	0.996132963782805
5.58010000000000	0.996170931391851
5.59010000000000	0.996208521343314
5.60010000000000	0.996245737393693
5.61010000000000	0.996282583262120
5.62010000000000	0.996319062630734
5.63010000000000	0.996355179145050
5.64010000000000	0.996390936414318
5.65010000000000	0.996426338011892
5.66010000000000	0.996461387475577
5.67010000000000	0.996496088307994
5.68010000000000	0.996530443976920
5.69010000000000	0.996564457915640
5.70010000000000	0.996598133523286
5.71010000000000	0.996631474165185
5.72010000000000	0.996664483173185
5.73010000000000	0.996697163845994
5.74010000000000	0.996729519449508
5.75010000000000	0.996761553217139
5.76010000000000	0.996793268350135
5.77010000000000	0.996824668017903
5.78010000000000	0.996855755358323
5.79010000000000	0.996886533478065
5.80010000000000	0.996917005452896
5.81010000000000	0.996947174327988
5.82010000000000	0.996977043118226
5.83010000000000	0.997006614808505
5.84010000000000	0.997035892354028
5.85010000000000	0.997064878680606
5.86010000000000	0.997093576684946
5.87010000000000	0.997121989234941
5.88010000000000	0.997150119169959
5.89010000000000	0.997177969301126
5.90010000000000	0.997205542411603
5.91010000000000	0.997232841256870
5.92010000000000	0.997259868565000
5.93010000000000	0.997286627036925
5.94010000000000	0.997313119346718
5.95010000000000	0.997339348141849
5.96010000000000	0.997365316043455
5.97010000000000	0.997391025646601
5.98010000000000	0.997416479520539
5.99010000000000	0.997441680208966
6.00010000000000	0.997466630230277
6.01010000000000	0.997491332077817
6.02010000000000	0.997515788220128
6.03010000000000	0.997540001101201
6.04010000000000	0.997563973140715
6.05010000000000	0.997587706734283
6.06010000000000	0.997611204253686
6.07010000000000	0.997634468047116
6.08010000000000	0.997657500439406
6.09010000000000	0.997680303732267
6.10010000000000	0.997702880204513
6.11010000000000	0.997725232112290
6.12010000000000	0.997747361689305
6.13010000000000	0.997769271147045
6.14010000000000	0.997790962675001
6.15010000000000	0.997812438440884
6.16010000000000	0.997833700590845
6.17010000000000	0.997854751249687
6.18010000000000	0.997875592521076
6.19010000000000	0.997896226487754
6.20010000000000	0.997916655211750
6.21010000000000	0.997936880734576
6.22010000000000	0.997956905077444
6.23010000000000	0.997976730241457
6.24010000000000	0.997996358207813
6.25010000000000	0.998015790938005
6.26010000000000	0.998035030374016
6.27010000000000	0.998054078438511
6.28010000000000	0.998072937035030
6.29010000000000	0.998091608048183
6.30010000000000	0.998110093343829
6.31010000000000	0.998128394769269
6.32010000000000	0.998146514153431
6.33010000000000	0.998164453307049
6.34010000000000	0.998182214022846
6.35010000000000	0.998199798075716
6.36010000000000	0.998217207222893
6.37010000000000	0.998234443204140
6.38010000000000	0.998251507741905
6.39010000000000	0.998268402541512
6.40010000000000	0.998285129291317
6.41010000000000	0.998301689662883
6.42010000000000	0.998318085311150
6.43010000000000	0.998334317874591
6.44010000000000	0.998350388975384
6.45010000000000	0.998366300219572
6.46010000000000	0.998382053197222
6.47010000000000	0.998397649482587
6.48010000000000	0.998413090634258
6.49010000000000	0.998428378195324
6.50010000000000	0.998443513693526
6.51010000000000	0.998458498641410
6.52010000000000	0.998473334536474
6.53010000000000	0.998488022861322
6.54010000000000	0.998502565083811
6.55010000000000	0.998516962657197
6.56010000000000	0.998531217020281
6.57010000000000	0.998545329597552
6.58010000000000	0.998559301799330
6.59010000000000	0.998573135021908
6.60010000000000	0.998586830647688
6.61010000000000	0.998600390045325
6.62010000000000	0.998613814569857
6.63010000000000	0.998627105562844
6.64010000000000	0.998640264352503
6.65010000000000	0.998653292253838
6.66010000000000	0.998666190568775
6.67010000000000	0.998678960586288
6.68010000000000	0.998691603582529
6.69010000000000	0.998704120820959
6.70010000000000	0.998716513552472
6.71010000000000	0.998728783015517
6.72010000000000	0.998740930436222
6.73010000000000	0.998752957028525
6.74010000000000	0.998764863994287
6.75010000000000	0.998776652523412
6.76010000000000	0.998788323793970
6.77010000000000	0.998799878972314
6.78010000000000	0.998811319213194
6.79010000000000	0.998822645659873
6.80010000000000	0.998833859444244
6.81010000000000	0.998844961686941
6.82010000000000	0.998855953497449
6.83010000000000	0.998866835974221
6.84010000000000	0.998877610204780
6.85010000000000	0.998888277265834
6.86010000000000	0.998898838223381
6.87010000000000	0.998909294132814
6.88010000000000	0.998919646039031
6.89010000000000	0.998929894976532
6.90010000000000	0.998940041969533
6.91010000000000	0.998950088032058
6.92010000000000	0.998960034168046
6.93010000000000	0.998969881371450
6.94010000000000	0.998979630626336
6.95010000000000	0.998989282906982
6.96010000000000	0.998998839177975
6.97010000000000	0.999008300394307
6.98010000000000	0.999017667501472
6.99010000000000	0.999026941435557
7.00010000000000	0.999036123123341
7.01010000000000	0.999045213482381
7.02010000000000	0.999054213421108
7.03010000000000	0.999063123838923
7.04010000000000	0.999071945626271
7.05010000000000	0.999080679664748
7.06010000000000	0.999089326827174
7.07010000000000	0.999097887977695
7.08010000000000	0.999106363971856
7.09010000000000	0.999114755656692
7.10010000000000	0.999123063870814
7.11010000000000	0.999131289444492
7.12010000000000	0.999139433199738
7.13010000000000	0.999147495950385
7.14010000000000	0.999155478502174
7.15010000000000	0.999163381652828
7.16010000000000	0.999171206192139
7.17010000000000	0.999178952902040
7.18010000000000	0.999186622556688
7.19010000000000	0.999194215922537
7.20010000000000	0.999201733758422
7.21010000000000	0.999209176815626
7.22010000000000	0.999216545837959
7.23010000000000	0.999223841561836
7.24010000000000	0.999231064716344
7.25010000000000	0.999238216023317
7.26010000000000	0.999245296197413
7.27010000000000	0.999252305946178
7.28010000000000	0.999259245970120
7.29010000000000	0.999266116962782
7.30010000000000	0.999272919610807
7.31010000000000	0.999279654594008
7.32010000000000	0.999286322585435
7.33010000000000	0.999292924251445
7.34010000000000	0.999299460251765
7.35010000000000	0.999305931239561
7.36010000000000	0.999312337861504
7.37010000000000	0.999318680757828
7.38010000000000	0.999324960562401
7.39010000000000	0.999331177902788
7.40010000000000	0.999337333400310
7.41010000000000	0.999343427670106
7.42010000000000	0.999349461321200
7.43010000000000	0.999355434956556
7.44010000000000	0.999361349173140
7.45010000000000	0.999367204561981
7.46010000000000	0.999373001708230
7.47010000000000	0.999378741191215
7.48010000000000	0.999384423584504
7.49010000000000	0.999390049455959
7.50010000000000	0.999395619367792
7.51010000000000	0.999401133876626
7.52010000000000	0.999406593533544
7.53010000000000	0.999411998884150
7.54010000000000	0.999417350468620
7.55010000000000	0.999422648821758
7.56010000000000	0.999427894473044
7.57010000000000	0.999433087946697
7.58010000000000	0.999438229761719
7.59010000000000	0.999443320431951
7.60010000000000	0.999448360466120
7.61010000000000	0.999453350367895
7.62010000000000	0.999458290635936
7.63010000000000	0.999463181763940
7.64010000000000	0.999468024240696
7.65010000000000	0.999472818550128
7.66010000000000	0.999477565171352
7.67010000000000	0.999482264578712
7.68010000000000	0.999486917241837
7.69010000000000	0.999491523625686
7.70010000000000	0.999496084190589
7.71010000000000	0.999500599392299
7.72010000000000	0.999505069682040
7.73010000000000	0.999509495506541
7.74010000000000	0.999513877308092
7.75010000000000	0.999518215524581
7.76010000000000	0.999522510589542
7.77010000000000	0.999526762932195
7.78010000000000	0.999530972977494
7.79010000000000	0.999535141146163
7.80010000000000	0.999539267854741
7.81010000000000	0.999543353515625
7.82010000000000	0.999547398537110
7.83010000000000	0.999551403323430
7.84010000000000	0.999555368274796
7.85010000000000	0.999559293787443
7.86010000000000	0.999563180253658
7.87010000000000	0.999567028061830
7.88010000000000	0.999570837596486
7.89010000000000	0.999574609238324
7.90010000000000	0.999578343364260
7.91010000000000	0.999582040347457
7.92010000000000	0.999585700557369
7.93010000000000	0.999589324359772
7.94010000000000	0.999592912116808
7.95010000000000	0.999596464187012
7.96010000000000	0.999599980925357
7.97010000000000	0.999603462683283
7.98010000000000	0.999606909808732
7.99010000000000	0.999610322646189
8.00010000000000	0.999613701536712
8.01010000000000	0.999617046817964
8.02010000000000	0.999620358824252
8.03010000000000	0.999623637886557
8.04010000000000	0.999626884332567
8.05010000000000	0.999630098486710
8.06010000000000	0.999633280670189
8.07010000000000	0.999636431201011
8.08010000000000	0.999639550394019
8.09010000000000	0.999642638560927
8.10010000000000	0.999645696010343
8.11010000000000	0.999648723047812
8.12010000000000	0.999651719975835
8.13010000000000	0.999654687093906
8.14010000000000	0.999657624698541
8.15010000000000	0.999660533083304
8.16010000000000	0.999663412538841
8.17010000000000	0.999666263352905
8.18010000000000	0.999669085810390
8.19010000000000	0.999671880193352
8.20010000000000	0.999674646781046
8.21010000000000	0.999677385849944
8.22010000000000	0.999680097673774
8.23010000000000	0.999682782523536
8.24010000000000	0.999685440667538
8.25010000000000	0.999688072371417
8.26010000000000	0.999690677898169
8.27010000000000	0.999693257508174
8.28010000000000	0.999695811459221
8.29010000000000	0.999698340006537
8.30010000000000	0.999700843402807
8.31010000000000	0.999703321898204
8.32010000000000	0.999705775740413
8.33010000000000	0.999708205174657
8.34010000000000	0.999710610443717
8.35010000000000	0.999712991787959
8.36010000000000	0.999715349445360
8.37010000000000	0.999717683651530
8.38010000000000	0.999719994639733
8.39010000000000	0.999722282640916
8.40010000000000	0.999724547883727
8.41010000000000	0.999726790594538
8.42010000000000	0.999729010997473
8.43010000000000	0.999731209314424
8.44010000000000	0.999733385765077
8.45010000000000	0.999735540566932
8.46010000000000	0.999737673935326
8.47010000000000	0.999739786083454
8.48010000000000	0.999741877222391
8.49010000000000	0.999743947561111
8.50010000000000	0.999745997306512
8.51010000000000	0.999748026663431
8.52010000000000	0.999750035834670
8.53010000000000	0.999752025021011
8.54010000000000	0.999753994421242
8.55010000000000	0.999755944232172
8.56010000000000	0.999757874648653
8.57010000000000	0.999759785863597
8.58010000000000	0.999761678067999
8.59010000000000	0.999763551450955
8.60010000000000	0.999765406199677
8.61010000000000	0.999767242499519
8.62010000000000	0.999769060533987
8.63010000000000	0.999770860484764
8.64010000000000	0.999772642531726
8.65010000000000	0.999774406852959
8.66010000000000	0.999776153624777
8.67010000000000	0.999777883021742
8.68010000000000	0.999779595216680
8.69010000000000	0.999781290380696
8.70010000000000	0.999782968683193
8.71010000000000	0.999784630291890
8.72010000000000	0.999786275372838
8.73010000000000	0.999787904090435
8.74010000000000	0.999789516607446
8.75010000000000	0.999791113085013
8.76010000000000	0.999792693682681
8.77010000000000	0.999794258558402
8.78010000000000	0.999795807868561
8.79010000000000	0.999797341767986
8.80010000000000	0.999798860409965
8.81010000000000	0.999800363946261
8.82010000000000	0.999801852527128
8.83010000000000	0.999803326301325
8.84010000000000	0.999804785416132
8.85010000000000	0.999806230017364
8.86010000000000	0.999807660249383
8.87010000000000	0.999809076255119
8.88010000000000	0.999810478176078
8.89010000000000	0.999811866152359
8.90010000000000	0.999813240322667
8.91010000000000	0.999814600824330
8.92010000000000	0.999815947793305
8.93010000000000	0.999817281364200
8.94010000000000	0.999818601670284
8.95010000000000	0.999819908843500
8.96010000000000	0.999821203014479
8.97010000000000	0.999822484312551
8.98010000000000	0.999823752865762
8.99010000000000	0.999825008800881
9.00010000000000	0.999826252243420
9.01010000000000	0.999827483317640
9.02010000000000	0.999828702146566
9.03010000000000	0.999829908852001
9.04010000000000	0.999831103554534
9.05010000000000	0.999832286373557
9.06010000000000	0.999833457427272
9.07010000000000	0.999834616832710
9.08010000000000	0.999835764705731
9.09010000000000	0.999836901161047
9.10010000000000	0.999838026312229
9.11010000000000	0.999839140271716
9.12010000000000	0.999840243150831
9.13010000000000	0.999841335059788
9.14010000000000	0.999842416107705
9.15010000000000	0.999843486402617
9.16010000000000	0.999844546051480
9.17010000000000	0.999845595160190
9.18010000000000	0.999846633833588
9.19010000000000	0.999847662175471
9.20010000000000	0.999848680288606
9.21010000000000	0.999849688274738
9.22010000000000	0.999850686234597
9.23010000000000	0.999851674267912
9.24010000000000	0.999852652473421
9.25010000000000	0.999853620948880
9.26010000000000	0.999854579791074
9.27010000000000	0.999855529095820
9.28010000000000	0.999856468957989
9.29010000000000	0.999857399471502
9.30010000000000	0.999858320729350
9.31010000000000	0.999859232823597
9.32010000000000	0.999860135845392
9.33010000000000	0.999861029884977
9.34010000000000	0.999861915031698
9.35010000000000	0.999862791374009
9.36010000000000	0.999863658999487
9.37010000000000	0.999864517994837
9.38010000000000	0.999865368445901
9.39010000000000	0.999866210437667
9.40010000000000	0.999867044054279
9.41010000000000	0.999867869379044
9.42010000000000	0.999868686494438
9.43010000000000	0.999869495482119
9.44010000000000	0.999870296422932
9.45010000000000	0.999871089396920
9.46010000000000	0.999871874483325
9.47010000000000	0.999872651760604
9.48010000000000	0.999873421306432
9.49010000000000	0.999874183197714
9.50010000000000	0.999874937510589
9.51010000000000	0.999875684320437
9.52010000000000	0.999876423701891
9.53010000000000	0.999877155728838
9.54010000000000	0.999877880474433
9.55010000000000	0.999878598011103
9.56010000000000	0.999879308410552
9.57010000000000	0.999880011743776
9.58010000000000	0.999880708081059
9.59010000000000	0.999881397491988
9.60010000000000	0.999882080045461
9.61010000000000	0.999882755809686
9.62010000000000	0.999883424852194
9.63010000000000	0.999884087239849
9.64010000000000	0.999884743038840
9.65010000000000	0.999885392314706
9.66010000000000	0.999886035132333
9.67010000000000	0.999886671555957
9.68010000000000	0.999887301649180
9.69010000000000	0.999887925474969
9.70010000000000	0.999888543095665
9.71010000000000	0.999889154572989
9.72010000000000	0.999889759968049
9.73010000000000	0.999890359341343
9.74010000000000	0.999890952752770
9.75010000000000	0.999891540261632
9.76010000000000	0.999892121926638
9.77010000000000	0.999892697805917
9.78010000000000	0.999893267957020
9.79010000000000	0.999893832436924
9.80010000000000	0.999894391302038
9.81010000000000	0.999894944608212
9.82010000000000	0.999895492410741
9.83010000000000	0.999896034764367
9.84010000000000	0.999896571723291
9.85010000000000	0.999897103341172
9.86010000000000	0.999897629671137
9.87010000000000	0.999898150765785
9.88010000000000	0.999898666677190
9.89010000000000	0.999899177456908
9.90010000000000	0.999899683155985
9.91010000000000	0.999900183824956
9.92010000000000	0.999900679513855
9.93010000000000	0.999901170272219
9.94010000000000	0.999901656149088
9.95010000000000	0.999902137193020
9.96010000000000	0.999902613452086
9.97010000000000	0.999903084973882
9.98010000000000	0.999903551805528
9.99010000000000	0.999904013993676
10.0001000000000	0.999904471584515
10.0101000000000	0.999904924623772
10.0201000000000	0.999905373156723
10.0301000000000	0.999905817228188
10.0401000000000	0.999906256882549
10.0501000000000	0.999906692163739
10.0601000000000	0.999907123115258
10.0701000000000	0.999907549780174
10.0801000000000	0.999907972201124
10.0901000000000	0.999908390420323
10.1001000000000	0.999908804479564
10.1101000000000	0.999909214420225
10.1201000000000	0.999909620283273
10.1301000000000	0.999910022109267
10.1401000000000	0.999910419938365
10.1501000000000	0.999910813810321
10.1601000000000	0.999911203764498
10.1701000000000	0.999911589839863
10.1801000000000	0.999911972075001
10.1901000000000	0.999912350508109
10.2001000000000	0.999912725177005
10.2101000000000	0.999913096119131
10.2201000000000	0.999913463371555
10.2301000000000	0.999913826970981
10.2401000000000	0.999914186953742
10.2501000000000	0.999914543355814
10.2601000000000	0.999914896212813
10.2701000000000	0.999915245560001
10.2801000000000	0.999915591432290
10.2901000000000	0.999915933864244
10.3001000000000	0.999916272890084
10.3101000000000	0.999916608543689
10.3201000000000	0.999916940858604
10.3301000000000	0.999917269868035
10.3401000000000	0.999917595604865
10.3501000000000	0.999917918101643
10.3601000000000	0.999918237390598
10.3701000000000	0.999918553503638
10.3801000000000	0.999918866472354
10.3901000000000	0.999919176328022
10.4001000000000	0.999919483101605
10.4101000000000	0.999919786823763
10.4201000000000	0.999920087524846
10.4301000000000	0.999920385234905
10.4401000000000	0.999920679983691
10.4501000000000	0.999920971800659
10.4601000000000	0.999921260714971
10.4701000000000	0.999921546755500
10.4801000000000	0.999921829950831
10.4901000000000	0.999922110329264
10.5001000000000	0.999922387918818
10.5101000000000	0.999922662747235
10.5201000000000	0.999922934841980
10.5301000000000	0.999923204230242
10.5401000000000	0.999923470938943
10.5501000000000	0.999923734994737
10.5601000000000	0.999923996424011
10.5701000000000	0.999924255252890
10.5801000000000	0.999924511507241
10.5901000000000	0.999924765212673
10.6001000000000	0.999925016394538
10.6101000000000	0.999925265077938
10.6201000000000	0.999925511287725
10.6301000000000	0.999925755048504
10.6401000000000	0.999925996384634
10.6501000000000	0.999926235320233
10.6601000000000	0.999926471879180
10.6701000000000	0.999926706085113
10.6801000000000	0.999926937961437
10.6901000000000	0.999927167531327
10.7001000000000	0.999927394817722
10.7101000000000	0.999927619843337
10.7201000000000	0.999927842630659
10.7301000000000	0.999928063201952
10.7401000000000	0.999928281579258
10.7501000000000	0.999928497784401
10.7601000000000	0.999928711838987
10.7701000000000	0.999928923764407
10.7801000000000	0.999929133581839
10.7901000000000	0.999929341312252
10.8001000000000	0.999929546976405
10.8101000000000	0.999929750594850
10.8201000000000	0.999929952187937
10.8301000000000	0.999930151775809
10.8401000000000	0.999930349378413
10.8501000000000	0.999930545015498
10.8601000000000	0.999930738706612
10.8701000000000	0.999930930471112
10.8801000000000	0.999931120328162
10.8901000000000	0.999931308296735
10.9001000000000	0.999931494395617
10.9101000000000	0.999931678643403
10.9201000000000	0.999931861058505
10.9301000000000	0.999932041659154
10.9401000000000	0.999932220463398
10.9501000000000	0.999932397489106
10.9601000000000	0.999932572753967
10.9701000000000	0.999932746275500
10.9801000000000	0.999932918071041
10.9901000000000	0.999933088157761
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_alt_unb.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=1.25, mark phase = 3]
  table[row sep=newline]{%
  0.000100000000000000	9.00000000000000e-05
0.0101000000000000	0.00937400000000000
0.0201000000000000	0.0185280000000000
0.0301000000000000	0.0277130000000000
0.0401000000000000	0.0366970000000000
0.0501000000000000	0.0455269999999999
0.0601000000000000	0.0542499999999999
0.0701000000000000	0.0631570000000000
0.0801000000000000	0.0717890000000000
0.0901000000000000	0.0804890000000001
0.100100000000000	0.0889950000000001
0.110100000000000	0.0971890000000001
0.120100000000000	0.105324000000000
0.130100000000000	0.113387000000000
0.140100000000000	0.121533000000000
0.150100000000000	0.129537000000000
0.160100000000000	0.137517000000000
0.170100000000000	0.145336000000000
0.180100000000000	0.152933000000000
0.190100000000000	0.160631000000000
0.200100000000000	0.168311000000000
0.210100000000000	0.175748000000000
0.220100000000000	0.183184000000000
0.230100000000000	0.190546000000000
0.240100000000000	0.197882000000000
0.250100000000000	0.205112000000000
0.260100000000000	0.212216000000000
0.270100000000000	0.219347000000000
0.280100000000000	0.226287000000000
0.290100000000000	0.233197000000000
0.300100000000000	0.240024000000000
0.310100000000000	0.246855000000000
0.320100000000000	0.253594000000000
0.330100000000000	0.260163000000000
0.340100000000000	0.266827999999999
0.350100000000000	0.273226999999999
0.360100000000000	0.279726999999999
0.370100000000000	0.286000999999998
0.380100000000000	0.292405999999998
0.390100000000000	0.298519999999998
0.400100000000000	0.304603999999999
0.410100000000000	0.310792999999998
0.420100000000000	0.316908999999998
0.430100000000000	0.322833999999997
0.440100000000000	0.328863999999997
0.450100000000000	0.334728999999997
0.460100000000000	0.340515999999997
0.470100000000000	0.346248999999997
0.480100000000000	0.351916999999997
0.490100000000000	0.357467999999997
0.500100000000000	0.362971999999997
0.510100000000000	0.368494999999997
0.520100000000000	0.374055999999997
0.530100000000000	0.379430999999997
0.540100000000000	0.384772999999997
0.550100000000000	0.390105999999997
0.560100000000000	0.395271999999998
0.570100000000000	0.400385999999998
0.580100000000000	0.405467999999998
0.590100000000000	0.410541999999999
0.600100000000000	0.415593999999999
0.610100000000000	0.420709999999999
0.620100000000000	0.425624000000000
0.630100000000000	0.430407000000000
0.640100000000000	0.435232000000000
0.650100000000000	0.439982000000000
0.660100000000000	0.444636000000001
0.670100000000000	0.449396000000000
0.680100000000000	0.453977000000001
0.690100000000000	0.458579000000001
0.700100000000000	0.463225000000001
0.710100000000000	0.467759000000001
0.720100000000000	0.472243000000002
0.730100000000000	0.476609000000002
0.740100000000000	0.481050000000002
0.750100000000000	0.485373000000002
0.760100000000000	0.489769000000002
0.770100000000000	0.494056000000003
0.780100000000000	0.498246000000003
0.790100000000000	0.502431000000003
0.800100000000000	0.506573000000002
0.810100000000000	0.510654000000003
0.820100000000000	0.514733000000003
0.830100000000000	0.518705000000003
0.840100000000000	0.522709000000002
0.850100000000000	0.526762000000002
0.860100000000000	0.530658000000002
0.870100000000000	0.534445000000002
0.880100000000000	0.538257000000002
0.890100000000000	0.541932000000001
0.900100000000000	0.545765000000000
0.910100000000000	0.549492000000000
0.920100000000000	0.553168000000000
0.930100000000000	0.556790999999999
0.940100000000000	0.560346999999999
0.950100000000000	0.563920999999998
0.960100000000000	0.567471999999998
0.970100000000000	0.570954999999998
0.980100000000000	0.574612999999998
0.990100000000000	0.578004999999997
1.00010000000000	0.581434999999997
1.01010000000000	0.584794999999997
1.02010000000000	0.588071999999996
1.03010000000000	0.591509999999997
1.04010000000000	0.594800999999996
1.05010000000000	0.597960999999996
1.06010000000000	0.601196999999996
1.07010000000000	0.604426999999996
1.08010000000000	0.607654999999995
1.09010000000000	0.610887999999994
1.10010000000000	0.613874999999994
1.11010000000000	0.617025999999994
1.12010000000000	0.620020999999994
1.13010000000000	0.623071999999993
1.14010000000000	0.626101999999993
1.15010000000000	0.629076999999992
1.16010000000000	0.631982999999992
1.17010000000000	0.634869999999992
1.18010000000000	0.637762999999991
1.19010000000000	0.640648999999991
1.20010000000000	0.643518999999991
1.21010000000000	0.646418999999990
1.22010000000000	0.649233999999991
1.23010000000000	0.652047999999990
1.24010000000000	0.654806999999990
1.25010000000000	0.657495999999990
1.26010000000000	0.660161999999990
1.27010000000000	0.662810999999990
1.28010000000000	0.665394999999990
1.29010000000000	0.667972999999990
1.30010000000000	0.670503999999990
1.31010000000000	0.673072999999990
1.32010000000000	0.675657999999989
1.33010000000000	0.678204999999990
1.34010000000000	0.680626999999990
1.35010000000000	0.683067999999991
1.36010000000000	0.685481999999991
1.37010000000000	0.687870999999991
1.38010000000000	0.690252999999991
1.39010000000000	0.692601999999991
1.40010000000000	0.695009999999991
1.41010000000000	0.697349999999991
1.42010000000000	0.699740999999992
1.43010000000000	0.701987999999992
1.44010000000000	0.704304999999993
1.45010000000000	0.706619999999993
1.46010000000000	0.708927999999994
1.47010000000000	0.711261999999994
1.48010000000000	0.713412999999995
1.49010000000000	0.715547999999996
1.50010000000000	0.717673999999997
1.51010000000000	0.719837999999998
1.52010000000000	0.721935999999998
1.53010000000000	0.724046999999999
1.54010000000000	0.726213000000000
1.55010000000000	0.728301000000000
1.56010000000000	0.730380000000000
1.57010000000000	0.732407000000001
1.58010000000000	0.734468000000001
1.59010000000000	0.736500000000002
1.60010000000000	0.738449000000002
1.61010000000000	0.740393000000002
1.62010000000000	0.742331000000002
1.63010000000000	0.744233000000003
1.64010000000000	0.746195000000003
1.65010000000000	0.748122000000003
1.66010000000000	0.750061000000003
1.67010000000000	0.751872000000004
1.68010000000000	0.753610000000005
1.69010000000000	0.755422000000005
1.70010000000000	0.757259000000005
1.71010000000000	0.758963000000004
1.72010000000000	0.760777000000004
1.73010000000000	0.762486000000005
1.74010000000000	0.764186000000005
1.75010000000000	0.765922000000005
1.76010000000000	0.767645000000005
1.77010000000000	0.769328000000005
1.78010000000000	0.770988000000005
1.79010000000000	0.772592000000005
1.80010000000000	0.774195000000006
1.81010000000000	0.775842000000006
1.82010000000000	0.777415000000006
1.83010000000000	0.779096000000007
1.84010000000000	0.780640000000007
1.85010000000000	0.782215000000007
1.86010000000000	0.783798000000007
1.87010000000000	0.785377000000007
1.88010000000000	0.786896000000008
1.89010000000000	0.788428000000008
1.90010000000000	0.789951000000007
1.91010000000000	0.791507000000008
1.92010000000000	0.793066000000008
1.93010000000000	0.794605000000008
1.94010000000000	0.796105000000009
1.95010000000000	0.797560000000009
1.96010000000000	0.798979000000009
1.97010000000000	0.800379000000009
1.98010000000000	0.801834000000009
1.99010000000000	0.803256000000009
2.00010000000000	0.804708000000009
2.01010000000000	0.806085000000009
2.02010000000000	0.807510000000009
2.03010000000000	0.808867000000009
2.04010000000000	0.810174000000009
2.05010000000000	0.811535000000009
2.06010000000000	0.812842000000009
2.07010000000000	0.814162000000009
2.08010000000000	0.815448000000009
2.09010000000000	0.816811000000009
2.10010000000000	0.818097000000008
2.11010000000000	0.819370000000007
2.12010000000000	0.820625000000007
2.13010000000000	0.821841000000007
2.14010000000000	0.823072000000007
2.15010000000000	0.824314000000007
2.16010000000000	0.825549000000007
2.17010000000000	0.826792000000007
2.18010000000000	0.827950000000007
2.19010000000000	0.829116000000007
2.20010000000000	0.830301000000007
2.21010000000000	0.831443000000007
2.22010000000000	0.832571000000006
2.23010000000000	0.833709000000006
2.24010000000000	0.834893000000006
2.25010000000000	0.836067000000005
2.26010000000000	0.837176000000005
2.27010000000000	0.838304000000005
2.28010000000000	0.839411000000005
2.29010000000000	0.840522000000005
2.30010000000000	0.841568000000004
2.31010000000000	0.842711000000004
2.32010000000000	0.843769000000003
2.33010000000000	0.844851000000003
2.34010000000000	0.845965000000002
2.35010000000000	0.847034000000002
2.36010000000000	0.848075000000002
2.37010000000000	0.849164000000002
2.38010000000000	0.850188000000001
2.39010000000000	0.851228000000001
2.40010000000000	0.852191000000000
2.41010000000000	0.853165000000000
2.42010000000000	0.854151999999999
2.43010000000000	0.855149999999998
2.44010000000000	0.856180999999998
2.45010000000000	0.857152999999997
2.46010000000000	0.858130999999996
2.47010000000000	0.859043999999996
2.48010000000000	0.860007999999996
2.49010000000000	0.860954999999995
2.50010000000000	0.861930999999995
2.51010000000000	0.862840999999995
2.52010000000000	0.863812999999994
2.53010000000000	0.864791999999994
2.54010000000000	0.865744999999993
2.55010000000000	0.866666999999993
2.56010000000000	0.867615999999992
2.57010000000000	0.868520999999992
2.58010000000000	0.869436999999991
2.59010000000000	0.870282999999990
2.60010000000000	0.871155999999990
2.61010000000000	0.872050999999989
2.62010000000000	0.872882999999989
2.63010000000000	0.873704999999989
2.64010000000000	0.874542999999987
2.65010000000000	0.875360999999987
2.66010000000000	0.876171999999986
2.67010000000000	0.877010999999986
2.68010000000000	0.877838999999985
2.69010000000000	0.878613999999984
2.70010000000000	0.879416999999983
2.71010000000000	0.880189999999982
2.72010000000000	0.881031999999982
2.73010000000000	0.881810999999981
2.74010000000000	0.882574999999981
2.75010000000000	0.883362999999981
2.76010000000000	0.884133999999980
2.77010000000000	0.884866999999979
2.78010000000000	0.885646999999978
2.79010000000000	0.886419999999978
2.80010000000000	0.887223999999978
2.81010000000000	0.887954999999977
2.82010000000000	0.888686999999977
2.83010000000000	0.889441999999976
2.84010000000000	0.890205999999975
2.85010000000000	0.890916999999975
2.86010000000000	0.891621999999975
2.87010000000000	0.892335999999974
2.88010000000000	0.893027999999973
2.89010000000000	0.893676999999973
2.90010000000000	0.894391999999972
2.91010000000000	0.895056999999972
2.92010000000000	0.895731999999971
2.93010000000000	0.896399999999969
2.94010000000000	0.897132999999969
2.95010000000000	0.897803999999968
2.96010000000000	0.898485999999967
2.97010000000000	0.899187999999967
2.98010000000000	0.899836999999966
2.99010000000000	0.900492999999966
3.00010000000000	0.901113999999965
3.01010000000000	0.901741999999965
3.02010000000000	0.902399999999964
3.03010000000000	0.903027999999964
3.04010000000000	0.903632999999963
3.05010000000000	0.904237999999962
3.06010000000000	0.904867999999961
3.07010000000000	0.905442999999960
3.08010000000000	0.906053999999959
3.09010000000000	0.906658999999959
3.10010000000000	0.907227999999958
3.11010000000000	0.907807999999957
3.12010000000000	0.908411999999956
3.13010000000000	0.909014999999955
3.14010000000000	0.909615999999955
3.15010000000000	0.910186999999954
3.16010000000000	0.910720999999953
3.17010000000000	0.911279999999952
3.18010000000000	0.911828999999952
3.19010000000000	0.912391999999951
3.20010000000000	0.912977999999950
3.21010000000000	0.913511999999950
3.22010000000000	0.914032999999949
3.23010000000000	0.914560999999948
3.24010000000000	0.915060999999947
3.25010000000000	0.915571999999945
3.26010000000000	0.916109999999944
3.27010000000000	0.916633999999943
3.28010000000000	0.917164999999943
3.29010000000000	0.917701999999942
3.30010000000000	0.918217999999941
3.31010000000000	0.918707999999940
3.32010000000000	0.919228999999940
3.33010000000000	0.919746999999939
3.34010000000000	0.920227999999938
3.35010000000000	0.920731999999937
3.36010000000000	0.921247999999937
3.37010000000000	0.921720999999936
3.38010000000000	0.922246999999936
3.39010000000000	0.922734999999935
3.40010000000000	0.923250999999933
3.41010000000000	0.923711999999933
3.42010000000000	0.924223999999932
3.43010000000000	0.924735999999932
3.44010000000000	0.925226999999930
3.45010000000000	0.925703999999929
3.46010000000000	0.926185999999928
3.47010000000000	0.926664999999927
3.48010000000000	0.927122999999926
3.49010000000000	0.927593999999925
3.50010000000000	0.928080999999924
3.51010000000000	0.928526999999923
3.52010000000000	0.928996999999922
3.53010000000000	0.929426999999921
3.54010000000000	0.929878999999920
3.55010000000000	0.930309999999920
3.56010000000000	0.930753999999918
3.57010000000000	0.931162999999918
3.58010000000000	0.931579999999916
3.59010000000000	0.932017999999915
3.60010000000000	0.932424999999915
3.61010000000000	0.932850999999914
3.62010000000000	0.933233999999913
3.63010000000000	0.933657999999911
3.64010000000000	0.934102999999911
3.65010000000000	0.934509999999910
3.66010000000000	0.934970999999909
3.67010000000000	0.935378999999908
3.68010000000000	0.935802999999907
3.69010000000000	0.936197999999906
3.70010000000000	0.936579999999905
3.71010000000000	0.936986999999904
3.72010000000000	0.937373999999903
3.73010000000000	0.937749999999901
3.74010000000000	0.938134999999900
3.75010000000000	0.938510999999899
3.76010000000000	0.938887999999898
3.77010000000000	0.939251999999898
3.78010000000000	0.939611999999896
3.79010000000000	0.939967999999895
3.80010000000000	0.940345999999894
3.81010000000000	0.940746999999893
3.82010000000000	0.941133999999892
3.83010000000000	0.941485999999890
3.84010000000000	0.941871999999889
3.85010000000000	0.942231999999888
3.86010000000000	0.942650999999888
3.87010000000000	0.943014999999886
3.88010000000000	0.943325999999885
3.89010000000000	0.943639999999884
3.90010000000000	0.943956999999882
3.91010000000000	0.944294999999881
3.92010000000000	0.944616999999881
3.93010000000000	0.944981999999880
3.94010000000000	0.945328999999879
3.95010000000000	0.945672999999878
3.96010000000000	0.945986999999877
3.97010000000000	0.946305999999876
3.98010000000000	0.946649999999875
3.99010000000000	0.946975999999874
4.00010000000000	0.947269999999872
4.01010000000000	0.947563999999871
4.02010000000000	0.947892999999870
4.03010000000000	0.948215999999868
4.04010000000000	0.948539999999868
4.05010000000000	0.948861999999866
4.06010000000000	0.949196999999865
4.07010000000000	0.949494999999864
4.08010000000000	0.949785999999863
4.09010000000000	0.950109999999862
4.10010000000000	0.950422999999861
4.11010000000000	0.950700999999860
4.12010000000000	0.950976999999859
4.13010000000000	0.951271999999858
4.14010000000000	0.951564999999857
4.15010000000000	0.951842999999856
4.16010000000000	0.952125999999855
4.17010000000000	0.952438999999854
4.18010000000000	0.952707999999852
4.19010000000000	0.953000999999851
4.20010000000000	0.953296999999850
4.21010000000000	0.953583999999848
4.22010000000000	0.953864999999847
4.23010000000000	0.954148999999846
4.24010000000000	0.954437999999844
4.25010000000000	0.954701999999843
4.26010000000000	0.955000999999842
4.27010000000000	0.955260999999841
4.28010000000000	0.955514999999839
4.29010000000000	0.955776999999838
4.30010000000000	0.956034999999837
4.31010000000000	0.956317999999836
4.32010000000000	0.956583999999834
4.33010000000000	0.956854999999833
4.34010000000000	0.957127999999832
4.35010000000000	0.957356999999831
4.36010000000000	0.957634999999829
4.37010000000000	0.957875999999829
4.38010000000000	0.958122999999828
4.39010000000000	0.958394999999826
4.40010000000000	0.958641999999825
4.41010000000000	0.958884999999824
4.42010000000000	0.959119999999823
4.43010000000000	0.959365999999822
4.44010000000000	0.959637999999821
4.45010000000000	0.959877999999820
4.46010000000000	0.960122999999819
4.47010000000000	0.960365999999818
4.48010000000000	0.960581999999817
4.49010000000000	0.960839999999816
4.50010000000000	0.961064999999815
4.51010000000000	0.961295999999814
4.52010000000000	0.961515999999812
4.53010000000000	0.961746999999811
4.54010000000000	0.961984999999810
4.55010000000000	0.962193999999809
4.56010000000000	0.962435999999808
4.57010000000000	0.962659999999806
4.58010000000000	0.962874999999805
4.59010000000000	0.963120999999805
4.60010000000000	0.963345999999803
4.61010000000000	0.963534999999802
4.62010000000000	0.963753999999801
4.63010000000000	0.963977999999800
4.64010000000000	0.964187999999799
4.65010000000000	0.964387999999798
4.66010000000000	0.964615999999797
4.67010000000000	0.964831999999796
4.68010000000000	0.965023999999795
4.69010000000000	0.965239999999793
4.70010000000000	0.965456999999792
4.71010000000000	0.965681999999791
4.72010000000000	0.965877999999790
4.73010000000000	0.966087999999789
4.74010000000000	0.966298999999788
4.75010000000000	0.966510999999787
4.76010000000000	0.966709999999786
4.77010000000000	0.966928999999785
4.78010000000000	0.967129999999784
4.79010000000000	0.967307999999783
4.80010000000000	0.967495999999782
4.81010000000000	0.967674999999781
4.82010000000000	0.967855999999780
4.83010000000000	0.968046999999779
4.84010000000000	0.968223999999778
4.85010000000000	0.968414999999777
4.86010000000000	0.968595999999776
4.87010000000000	0.968780999999775
4.88010000000000	0.968960999999774
4.89010000000000	0.969138999999773
4.90010000000000	0.969331999999773
4.91010000000000	0.969536999999772
4.92010000000000	0.969724999999770
4.93010000000000	0.969913999999769
4.94010000000000	0.970114999999768
4.95010000000000	0.970281999999767
4.96010000000000	0.970462999999767
4.97010000000000	0.970625999999766
4.98010000000000	0.970803999999766
4.99010000000000	0.970976999999765
5.00010000000000	0.971142999999764
5.01010000000000	0.971331999999764
5.02010000000000	0.971507999999763
5.03010000000000	0.971686999999762
5.04010000000000	0.971866999999761
5.05010000000000	0.972060999999760
5.06010000000000	0.972235999999759
5.07010000000000	0.972396999999758
5.08010000000000	0.972541999999757
5.09010000000000	0.972721999999756
5.10010000000000	0.972876999999756
5.11010000000000	0.973038999999755
5.12010000000000	0.973206999999754
5.13010000000000	0.973377999999753
5.14010000000000	0.973536999999752
5.15010000000000	0.973709999999751
5.16010000000000	0.973859999999751
5.17010000000000	0.974015999999750
5.18010000000000	0.974144999999749
5.19010000000000	0.974275999999749
5.20010000000000	0.974410999999748
5.21010000000000	0.974589999999747
5.22010000000000	0.974751999999746
5.23010000000000	0.974904999999745
5.24010000000000	0.975052999999745
5.25010000000000	0.975212999999744
5.26010000000000	0.975344999999744
5.27010000000000	0.975493999999743
5.28010000000000	0.975649999999742
5.29010000000000	0.975797999999741
5.30010000000000	0.975951999999740
5.31010000000000	0.976103999999739
5.32010000000000	0.976256999999739
5.33010000000000	0.976389999999738
5.34010000000000	0.976537999999737
5.35010000000000	0.976680999999737
5.36010000000000	0.976810999999736
5.37010000000000	0.976963999999735
5.38010000000000	0.977099999999735
5.39010000000000	0.977246999999734
5.40010000000000	0.977389999999733
5.41010000000000	0.977538999999732
5.42010000000000	0.977672999999732
5.43010000000000	0.977808999999731
5.44010000000000	0.977919999999731
5.45010000000000	0.978052999999731
5.46010000000000	0.978178999999730
5.47010000000000	0.978306999999730
5.48010000000000	0.978449999999730
5.49010000000000	0.978570999999730
5.50010000000000	0.978691999999729
5.51010000000000	0.978822999999728
5.52010000000000	0.978959999999728
5.53010000000000	0.979087999999728
5.54010000000000	0.979192999999727
5.55010000000000	0.979329999999727
5.56010000000000	0.979458999999726
5.57010000000000	0.979578999999726
5.58010000000000	0.979684999999726
5.59010000000000	0.979814999999725
5.60010000000000	0.979929999999725
5.61010000000000	0.980046999999725
5.62010000000000	0.980165999999725
5.63010000000000	0.980286999999724
5.64010000000000	0.980385999999724
5.65010000000000	0.980503999999723
5.66010000000000	0.980598999999723
5.67010000000000	0.980720999999723
5.68010000000000	0.980840999999724
5.69010000000000	0.980958999999724
5.70010000000000	0.981089999999723
5.71010000000000	0.981183999999723
5.72010000000000	0.981288999999723
5.73010000000000	0.981402999999722
5.74010000000000	0.981520999999722
5.75010000000000	0.981632999999722
5.76010000000000	0.981733999999722
5.77010000000000	0.981840999999722
5.78010000000000	0.981934999999721
5.79010000000000	0.982045999999721
5.80010000000000	0.982171999999720
5.81010000000000	0.982270999999720
5.82010000000000	0.982371999999720
5.83010000000000	0.982478999999720
5.84010000000000	0.982572999999721
5.85010000000000	0.982662999999720
5.86010000000000	0.982765999999720
5.87010000000000	0.982884999999719
5.88010000000000	0.982989999999719
5.89010000000000	0.983094999999718
5.90010000000000	0.983205999999717
5.91010000000000	0.983309999999717
5.92010000000000	0.983406999999718
5.93010000000000	0.983507999999718
5.94010000000000	0.983627999999718
5.95010000000000	0.983717999999718
5.96010000000000	0.983806999999718
5.97010000000000	0.983894999999718
5.98010000000000	0.983981999999719
5.99010000000000	0.984087999999719
6.00010000000000	0.984181999999719
6.01010000000000	0.984285999999719
6.02010000000000	0.984384999999719
6.03010000000000	0.984478999999719
6.04010000000000	0.984580999999719
6.05010000000000	0.984692999999719
6.06010000000000	0.984786999999719
6.07010000000000	0.984871999999720
6.08010000000000	0.984963999999720
6.09010000000000	0.985056999999720
6.10010000000000	0.985137999999720
6.11010000000000	0.985216999999721
6.12010000000000	0.985319999999721
6.13010000000000	0.985389999999721
6.14010000000000	0.985483999999721
6.15010000000000	0.985580999999721
6.16010000000000	0.985676999999721
6.17010000000000	0.985745999999721
6.18010000000000	0.985846999999722
6.19010000000000	0.985941999999721
6.20010000000000	0.986023999999722
6.21010000000000	0.986106999999722
6.22010000000000	0.986188999999722
6.23010000000000	0.986293999999722
6.24010000000000	0.986362999999723
6.25010000000000	0.986426999999723
6.26010000000000	0.986499999999723
6.27010000000000	0.986566999999723
6.28010000000000	0.986641999999724
6.29010000000000	0.986704999999724
6.30010000000000	0.986791999999724
6.31010000000000	0.986874999999724
6.32010000000000	0.986953999999725
6.33010000000000	0.987029999999725
6.34010000000000	0.987089999999725
6.35010000000000	0.987165999999726
6.36010000000000	0.987238999999726
6.37010000000000	0.987302999999726
6.38010000000000	0.987369999999726
6.39010000000000	0.987438999999727
6.40010000000000	0.987540999999727
6.41010000000000	0.987617999999727
6.42010000000000	0.987706999999727
6.43010000000000	0.987773999999728
6.44010000000000	0.987847999999728
6.45010000000000	0.987913999999729
6.46010000000000	0.987988999999729
6.47010000000000	0.988050999999730
6.48010000000000	0.988128999999729
6.49010000000000	0.988209999999730
6.50010000000000	0.988278999999730
6.51010000000000	0.988347999999730
6.52010000000000	0.988413999999731
6.53010000000000	0.988486999999732
6.54010000000000	0.988563999999732
6.55010000000000	0.988657999999733
6.56010000000000	0.988726999999733
6.57010000000000	0.988789999999733
6.58010000000000	0.988857999999733
6.59010000000000	0.988910999999734
6.60010000000000	0.988972999999734
6.61010000000000	0.989042999999734
6.62010000000000	0.989110999999735
6.63010000000000	0.989178999999735
6.64010000000000	0.989247999999735
6.65010000000000	0.989310999999735
6.66010000000000	0.989362999999736
6.67010000000000	0.989420999999736
6.68010000000000	0.989474999999736
6.69010000000000	0.989539999999737
6.70010000000000	0.989622999999736
6.71010000000000	0.989688999999737
6.72010000000000	0.989757999999737
6.73010000000000	0.989826999999737
6.74010000000000	0.989876999999737
6.75010000000000	0.989940999999738
6.76010000000000	0.990005999999738
6.77010000000000	0.990082999999738
6.78010000000000	0.990142999999739
6.79010000000000	0.990212999999739
6.80010000000000	0.990276999999739
6.81010000000000	0.990331999999740
6.82010000000000	0.990397999999740
6.83010000000000	0.990452999999741
6.84010000000000	0.990513999999741
6.85010000000000	0.990573999999741
6.86010000000000	0.990622999999741
6.87010000000000	0.990685999999742
6.88010000000000	0.990746999999742
6.89010000000000	0.990822999999742
6.90010000000000	0.990887999999743
6.91010000000000	0.990932999999743
6.92010000000000	0.990976999999744
6.93010000000000	0.991028999999744
6.94010000000000	0.991067999999745
6.95010000000000	0.991120999999745
6.96010000000000	0.991176999999746
6.97010000000000	0.991220999999746
6.98010000000000	0.991269999999747
6.99010000000000	0.991318999999747
7.00010000000000	0.991368999999748
7.01010000000000	0.991415999999748
7.02010000000000	0.991463999999749
7.03010000000000	0.991509999999749
7.04010000000000	0.991554999999750
7.05010000000000	0.991611999999750
7.06010000000000	0.991654999999750
7.07010000000000	0.991700999999751
7.08010000000000	0.991750999999752
7.09010000000000	0.991806999999752
7.10010000000000	0.991857999999753
7.11010000000000	0.991912999999753
7.12010000000000	0.991954999999754
7.13010000000000	0.991994999999754
7.14010000000000	0.992042999999755
7.15010000000000	0.992085999999755
7.16010000000000	0.992129999999755
7.17010000000000	0.992173999999756
7.18010000000000	0.992225999999756
7.19010000000000	0.992259999999756
7.20010000000000	0.992300999999756
7.21010000000000	0.992340999999757
7.22010000000000	0.992379999999758
7.23010000000000	0.992410999999758
7.24010000000000	0.992443999999759
7.25010000000000	0.992485999999759
7.26010000000000	0.992540999999760
7.27010000000000	0.992585999999760
7.28010000000000	0.992624999999761
7.29010000000000	0.992667999999761
7.30010000000000	0.992713999999762
7.31010000000000	0.992753999999762
7.32010000000000	0.992779999999763
7.33010000000000	0.992821999999763
7.34010000000000	0.992861999999764
7.35010000000000	0.992908999999764
7.36010000000000	0.992960999999765
7.37010000000000	0.993003999999765
7.38010000000000	0.993044999999765
7.39010000000000	0.993098999999765
7.40010000000000	0.993145999999766
7.41010000000000	0.993190999999766
7.42010000000000	0.993234999999766
7.43010000000000	0.993260999999766
7.44010000000000	0.993308999999767
7.45010000000000	0.993353999999767
7.46010000000000	0.993404999999768
7.47010000000000	0.993436999999768
7.48010000000000	0.993480999999769
7.49010000000000	0.993523999999769
7.50010000000000	0.993554999999770
7.51010000000000	0.993597999999770
7.52010000000000	0.993651999999770
7.53010000000000	0.993693999999770
7.54010000000000	0.993734999999771
7.55010000000000	0.993768999999771
7.56010000000000	0.993805999999771
7.57010000000000	0.993831999999772
7.58010000000000	0.993858999999772
7.59010000000000	0.993897999999772
7.60010000000000	0.993932999999773
7.61010000000000	0.993952999999773
7.62010000000000	0.993981999999773
7.63010000000000	0.994005999999774
7.64010000000000	0.994033999999774
7.65010000000000	0.994064999999775
7.66010000000000	0.994096999999775
7.67010000000000	0.994128999999776
7.68010000000000	0.994163999999777
7.69010000000000	0.994204999999777
7.70010000000000	0.994242999999777
7.71010000000000	0.994280999999778
7.72010000000000	0.994318999999778
7.73010000000000	0.994344999999778
7.74010000000000	0.994380999999779
7.75010000000000	0.994408999999779
7.76010000000000	0.994439999999780
7.77010000000000	0.994475999999780
7.78010000000000	0.994515999999781
7.79010000000000	0.994546999999781
7.80010000000000	0.994581999999782
7.81010000000000	0.994625999999783
7.82010000000000	0.994655999999783
7.83010000000000	0.994689999999784
7.84010000000000	0.994724999999784
7.85010000000000	0.994752999999785
7.86010000000000	0.994788999999785
7.87010000000000	0.994822999999786
7.88010000000000	0.994865999999786
7.89010000000000	0.994899999999787
7.90010000000000	0.994929999999787
7.91010000000000	0.994957999999787
7.92010000000000	0.994985999999788
7.93010000000000	0.995015999999788
7.94010000000000	0.995039999999788
7.95010000000000	0.995065999999789
7.96010000000000	0.995094999999789
7.97010000000000	0.995123999999790
7.98010000000000	0.995152999999791
7.99010000000000	0.995174999999791
8.00010000000000	0.995205999999792
8.01010000000000	0.995241999999792
8.02010000000000	0.995267999999793
8.03010000000000	0.995293999999793
8.04010000000000	0.995322999999794
8.05010000000000	0.995350999999794
8.06010000000000	0.995385999999795
8.07010000000000	0.995408999999795
8.08010000000000	0.995438999999795
8.09010000000000	0.995449999999795
8.10010000000000	0.995470999999796
8.11010000000000	0.995481999999796
8.12010000000000	0.995506999999796
8.13010000000000	0.995533999999797
8.14010000000000	0.995559999999797
8.15010000000000	0.995579999999797
8.16010000000000	0.995602999999798
8.17010000000000	0.995627999999798
8.18010000000000	0.995649999999799
8.19010000000000	0.995672999999799
8.20010000000000	0.995700999999799
8.21010000000000	0.995721999999800
8.22010000000000	0.995751999999801
8.23010000000000	0.995778999999801
8.24010000000000	0.995798999999801
8.25010000000000	0.995822999999802
8.26010000000000	0.995846999999802
8.27010000000000	0.995872999999802
8.28010000000000	0.995899999999802
8.29010000000000	0.995923999999803
8.30010000000000	0.995944999999803
8.31010000000000	0.995969999999804
8.32010000000000	0.995992999999804
8.33010000000000	0.996011999999804
8.34010000000000	0.996034999999805
8.35010000000000	0.996061999999805
8.36010000000000	0.996083999999806
8.37010000000000	0.996104999999806
8.38010000000000	0.996126999999806
8.39010000000000	0.996143999999807
8.40010000000000	0.996162999999807
8.41010000000000	0.996183999999807
8.42010000000000	0.996204999999808
8.43010000000000	0.996228999999808
8.44010000000000	0.996255999999808
8.45010000000000	0.996274999999809
8.46010000000000	0.996297999999809
8.47010000000000	0.996321999999810
8.48010000000000	0.996341999999811
8.49010000000000	0.996368999999811
8.50010000000000	0.996393999999812
8.51010000000000	0.996417999999812
8.52010000000000	0.996435999999813
8.53010000000000	0.996457999999813
8.54010000000000	0.996473999999813
8.55010000000000	0.996500999999814
8.56010000000000	0.996513999999814
8.57010000000000	0.996534999999814
8.58010000000000	0.996555999999815
8.59010000000000	0.996572999999815
8.60010000000000	0.996591999999816
8.61010000000000	0.996605999999816
8.62010000000000	0.996626999999816
8.63010000000000	0.996654999999817
8.64010000000000	0.996677999999817
8.65010000000000	0.996698999999817
8.66010000000000	0.996713999999818
8.67010000000000	0.996735999999818
8.68010000000000	0.996748999999818
8.69010000000000	0.996774999999818
8.70010000000000	0.996795999999819
8.71010000000000	0.996808999999819
8.72010000000000	0.996825999999819
8.73010000000000	0.996843999999819
8.74010000000000	0.996861999999820
8.75010000000000	0.996882999999820
8.76010000000000	0.996902999999821
8.77010000000000	0.996913999999821
8.78010000000000	0.996925999999821
8.79010000000000	0.996942999999821
8.80010000000000	0.996958999999821
8.81010000000000	0.996969999999822
8.82010000000000	0.996995999999822
8.83010000000000	0.997010999999822
8.84010000000000	0.997027999999823
8.85010000000000	0.997039999999823
8.86010000000000	0.997055999999823
8.87010000000000	0.997063999999824
8.88010000000000	0.997082999999824
8.89010000000000	0.997101999999825
8.90010000000000	0.997120999999825
8.91010000000000	0.997135999999825
8.92010000000000	0.997144999999826
8.93010000000000	0.997161999999826
8.94010000000000	0.997183999999826
8.95010000000000	0.997198999999827
8.96010000000000	0.997214999999827
8.97010000000000	0.997224999999827
8.98010000000000	0.997235999999827
8.99010000000000	0.997250999999828
9.00010000000000	0.997267999999828
9.01010000000000	0.997275999999828
9.02010000000000	0.997290999999828
9.03010000000000	0.997304999999829
9.04010000000000	0.997313999999829
9.05010000000000	0.997331999999829
9.06010000000000	0.997353999999829
9.07010000000000	0.997363999999829
9.08010000000000	0.997381999999830
9.09010000000000	0.997403999999830
9.10010000000000	0.997414999999831
9.11010000000000	0.997428999999831
9.12010000000000	0.997437999999831
9.13010000000000	0.997453999999831
9.14010000000000	0.997463999999831
9.15010000000000	0.997478999999832
9.16010000000000	0.997496999999832
9.17010000000000	0.997514999999833
9.18010000000000	0.997526999999833
9.19010000000000	0.997543999999833
9.20010000000000	0.997553999999834
9.21010000000000	0.997563999999834
9.22010000000000	0.997580999999834
9.23010000000000	0.997591999999835
9.24010000000000	0.997603999999835
9.25010000000000	0.997622999999835
9.26010000000000	0.997635999999835
9.27010000000000	0.997643999999836
9.28010000000000	0.997650999999836
9.29010000000000	0.997660999999836
9.30010000000000	0.997669999999836
9.31010000000000	0.997684999999837
9.32010000000000	0.997695999999837
9.33010000000000	0.997704999999837
9.34010000000000	0.997710999999838
9.35010000000000	0.997727999999838
9.36010000000000	0.997731999999838
9.37010000000000	0.997739999999838
9.38010000000000	0.997748999999838
9.39010000000000	0.997758999999838
9.40010000000000	0.997770999999839
9.41010000000000	0.997778999999839
9.42010000000000	0.997785999999839
9.43010000000000	0.997799999999839
9.44010000000000	0.997812999999839
9.45010000000000	0.997826999999840
9.46010000000000	0.997839999999840
9.47010000000000	0.997850999999840
9.48010000000000	0.997865999999841
9.49010000000000	0.997877999999841
9.50010000000000	0.997885999999841
9.51010000000000	0.997894999999841
9.52010000000000	0.997904999999842
9.53010000000000	0.997914999999842
9.54010000000000	0.997932999999842
9.55010000000000	0.997940999999842
9.56010000000000	0.997951999999842
9.57010000000000	0.997969999999843
9.58010000000000	0.997983999999843
9.59010000000000	0.997993999999843
9.60010000000000	0.998005999999843
9.61010000000000	0.998009999999843
9.62010000000000	0.998022999999844
9.63010000000000	0.998038999999844
9.64010000000000	0.998053999999844
9.65010000000000	0.998068999999845
9.66010000000000	0.998080999999845
9.67010000000000	0.998093999999845
9.68010000000000	0.998108999999846
9.69010000000000	0.998123999999846
9.70010000000000	0.998134999999846
9.71010000000000	0.998151999999846
9.72010000000000	0.998160999999847
9.73010000000000	0.998172999999847
9.74010000000000	0.998181999999847
9.75010000000000	0.998193999999848
9.76010000000000	0.998202999999848
9.77010000000000	0.998211999999848
9.78010000000000	0.998220999999848
9.79010000000000	0.998226999999848
9.80010000000000	0.998236999999849
9.81010000000000	0.998241999999849
9.82010000000000	0.998258999999849
9.83010000000000	0.998271999999850
9.84010000000000	0.998275999999850
9.85010000000000	0.998281999999850
9.86010000000000	0.998288999999850
9.87010000000000	0.998301999999850
9.88010000000000	0.998311999999851
9.89010000000000	0.998319999999851
9.90010000000000	0.998328999999851
9.91010000000000	0.998335999999851
9.92010000000000	0.998342999999851
9.93010000000000	0.998350999999852
9.94010000000000	0.998354999999852
9.95010000000000	0.998362999999852
9.96010000000000	0.998371999999852
9.97010000000000	0.998382999999852
9.98010000000000	0.998391999999853
9.99010000000000	0.998400999999853
10.0001000000000	0.998409999999853
10.0101000000000	0.998416999999853
10.0201000000000	0.998427999999853
10.0301000000000	0.998431999999854
10.0401000000000	0.998443999999854
10.0501000000000	0.998454999999854
10.0601000000000	0.998462999999854
10.0701000000000	0.998471999999854
10.0801000000000	0.998475999999854
10.0901000000000	0.998484999999855
10.1001000000000	0.998491999999855
10.1101000000000	0.998497999999855
10.1201000000000	0.998507999999855
10.1301000000000	0.998515999999855
10.1401000000000	0.998522999999855
10.1501000000000	0.998529999999856
10.1601000000000	0.998541999999856
10.1701000000000	0.998550999999856
10.1801000000000	0.998554999999856
10.1901000000000	0.998562999999856
10.2001000000000	0.998567999999857
10.2101000000000	0.998576999999857
10.2201000000000	0.998582999999857
10.2301000000000	0.998590999999857
10.2401000000000	0.998597999999857
10.2501000000000	0.998604999999857
10.2601000000000	0.998608999999858
10.2701000000000	0.998616999999858
10.2801000000000	0.998624999999858
10.2901000000000	0.998628999999858
10.3001000000000	0.998636999999858
10.3101000000000	0.998643999999858
10.3201000000000	0.998652999999859
10.3301000000000	0.998659999999859
10.3401000000000	0.998670999999859
10.3501000000000	0.998679999999859
10.3601000000000	0.998685999999859
10.3701000000000	0.998693999999859
10.3801000000000	0.998701999999860
10.3901000000000	0.998708999999860
10.4001000000000	0.998716999999860
10.4101000000000	0.998720999999860
10.4201000000000	0.998729999999861
10.4301000000000	0.998735999999861
10.4401000000000	0.998742999999861
10.4501000000000	0.998750999999861
10.4601000000000	0.998755999999861
10.4701000000000	0.998769999999862
10.4801000000000	0.998775999999862
10.4901000000000	0.998784999999862
10.5001000000000	0.998795999999862
10.5101000000000	0.998808999999863
10.5201000000000	0.998816999999863
10.5301000000000	0.998822999999863
10.5401000000000	0.998830999999863
10.5501000000000	0.998832999999863
10.5601000000000	0.998839999999864
10.5701000000000	0.998849999999864
10.5801000000000	0.998856999999864
10.5901000000000	0.998864999999864
10.6001000000000	0.998868999999864
10.6101000000000	0.998872999999864
10.6201000000000	0.998878999999864
10.6301000000000	0.998886999999865
10.6401000000000	0.998891999999865
10.6501000000000	0.998894999999865
10.6601000000000	0.998898999999865
10.6701000000000	0.998910999999865
10.6801000000000	0.998914999999865
10.6901000000000	0.998923999999866
10.7001000000000	0.998928999999866
10.7101000000000	0.998939999999866
10.7201000000000	0.998945999999866
10.7301000000000	0.998948999999866
10.7401000000000	0.998954999999867
10.7501000000000	0.998960999999867
10.7601000000000	0.998967999999867
10.7701000000000	0.998971999999867
10.7801000000000	0.998974999999867
10.7901000000000	0.998977999999867
10.8001000000000	0.998982999999867
10.8101000000000	0.998986999999867
10.8201000000000	0.998991999999867
10.8301000000000	0.999002999999868
10.8401000000000	0.999007999999868
10.8501000000000	0.999013999999868
10.8601000000000	0.999016999999868
10.8701000000000	0.999021999999868
10.8801000000000	0.999024999999868
10.8901000000000	0.999034999999869
10.9001000000000	0.999041999999869
10.9101000000000	0.999048999999869
10.9201000000000	0.999056999999869
10.9301000000000	0.999058999999869
10.9401000000000	0.999061999999869
10.9501000000000	0.999067999999870
10.9601000000000	0.999073999999870
10.9701000000000	0.999081999999870
10.9801000000000	0.999088999999870
10.9901000000000	0.999098999999871
        };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	9.31373724715791e-05
0.0101000000000000	0.00935711910115920
0.0201000000000000	0.0185233370220159
0.0301000000000000	0.0275929180260198
0.0401000000000000	0.0365669753481943
0.0501000000000000	0.0454466087373697
0.0601000000000000	0.0542329046238080
0.0701000000000000	0.0629269362847186
0.0801000000000000	0.0715297640076912
0.0901000000000000	0.0800424352520721
0.100100000000000	0.0884659848083108
0.110100000000000	0.0968014349553016
0.120100000000000	0.105049795615746
0.130100000000000	0.113212064509560
0.140100000000000	0.121289227305355
0.150100000000000	0.129282257770008
0.160100000000000	0.137192117916360
0.170100000000000	0.145019758149043
0.180100000000000	0.152766117408492
0.190100000000000	0.160432123313129
0.200100000000000	0.168018692299768
0.210100000000000	0.175526729762259
0.220100000000000	0.182957130188378
0.230100000000000	0.190310777295006
0.240100000000000	0.197588544161608
0.250100000000000	0.204791293362028
0.260100000000000	0.211919877094637
0.270100000000000	0.218975137310837
0.280100000000000	0.225957905841962
0.290100000000000	0.232869004524571
0.300100000000000	0.239709245324176
0.310100000000000	0.246479430457419
0.320100000000000	0.253180352512703
0.330100000000000	0.259812794569319
0.340100000000000	0.266377530315070
0.350100000000000	0.272875324162427
0.360100000000000	0.279306931363214
0.370100000000000	0.285673098121867
0.380100000000000	0.291974561707258
0.390100000000000	0.298212050563129
0.400100000000000	0.304386284417129
0.410100000000000	0.310497974388487
0.420100000000000	0.316547823094337
0.430100000000000	0.322536524754705
0.440100000000000	0.328464765296179
0.450100000000000	0.334333222454277
0.460100000000000	0.340142565874543
0.470100000000000	0.345893457212354
0.480100000000000	0.351586550231495
0.490100000000000	0.357222490901489
0.500100000000000	0.362801917493705
0.510100000000000	0.368325460676266
0.520100000000000	0.373793743607765
0.530100000000000	0.379207382029807
0.540100000000000	0.384566984358390
0.550100000000000	0.389873151774143
0.560100000000000	0.395126478311429
0.570100000000000	0.400327550946338
0.580100000000000	0.405476949683574
0.590100000000000	0.410575247642251
0.600100000000000	0.415623011140620
0.610100000000000	0.420620799779731
0.620100000000000	0.425569166526051
0.630100000000000	0.430468657793039
0.640100000000000	0.435319813521713
0.650100000000000	0.440123167260198
0.660100000000000	0.444879246242281
0.670100000000000	0.449588571464983
0.680100000000000	0.454251657765165
0.690100000000000	0.458869013895164
0.700100000000000	0.463441142597497
0.710100000000000	0.467968540678617
0.720100000000000	0.472451699081757
0.730100000000000	0.476891102958859
0.740100000000000	0.481287231741598
0.750100000000000	0.485640559211528
0.760100000000000	0.489951553569343
0.770100000000000	0.494220677503279
0.780100000000000	0.498448388256652
0.790100000000000	0.502635137694560
0.800100000000000	0.506781372369748
0.810100000000000	0.510887533587652
0.820100000000000	0.514954057470624
0.830100000000000	0.518981375021366
0.840100000000000	0.522969912185558
0.850100000000000	0.526920089913719
0.860100000000000	0.530832324222280
0.870100000000000	0.534707026253906
0.880100000000000	0.538544602337061
0.890100000000000	0.542345454044826
0.900100000000000	0.546109978252992
0.910100000000000	0.549838567197416
0.920100000000000	0.553531608530671
0.930100000000000	0.557189485377984
0.940100000000000	0.560812576392480
0.950100000000000	0.564401255809733
0.960100000000000	0.567955893501640
0.970100000000000	0.571476855029619
0.980100000000000	0.574964501697150
0.990100000000000	0.578419190601656
1.00010000000000	0.581841274685737
1.01010000000000	0.585231102787770
1.02010000000000	0.588589019691872
1.03010000000000	0.591915366177252
1.04010000000000	0.595210479066928
1.05010000000000	0.598474691275864
1.06010000000000	0.601708331858480
1.07010000000000	0.604911726055591
1.08010000000000	0.608085195340753
1.09010000000000	0.611229057466030
1.10010000000000	0.614343626507200
1.11010000000000	0.617429212908386
1.12010000000000	0.620486123526145
1.13010000000000	0.623514661672995
1.14010000000000	0.626515127160415
1.15010000000000	0.629487816341296
1.16010000000000	0.632433022151878
1.17010000000000	0.635351034153148
1.18010000000000	0.638242138571744
1.19010000000000	0.641106618340335
1.20010000000000	0.643944753137504
1.21010000000000	0.646756819427139
1.22010000000000	0.649543090497328
1.23010000000000	0.652303836498775
1.24010000000000	0.655039324482740
1.25010000000000	0.657749818438504
1.26010000000000	0.660435579330371
1.27010000000000	0.663096865134211
1.28010000000000	0.665733930873548
1.29010000000000	0.668347028655202
1.30010000000000	0.670936407704488
1.31010000000000	0.673502314399976
1.32010000000000	0.676044992307825
1.33010000000000	0.678564682215684
1.34010000000000	0.681061622166180
1.35010000000000	0.683536047489988
1.36010000000000	0.685988190838486
1.37010000000000	0.688418282216016
1.38010000000000	0.690826549011737
1.39010000000000	0.693213216031082
1.40010000000000	0.695578505526835
1.41010000000000	0.697922637229813
1.42010000000000	0.700245828379172
1.43010000000000	0.702548293752342
1.44010000000000	0.704830245694582
1.45010000000000	0.707091894148180
1.46010000000000	0.709333446681283
1.47010000000000	0.711555108516374
1.48010000000000	0.713757082558397
1.49010000000000	0.715939569422536
1.50010000000000	0.718102767461645
1.51010000000000	0.720246872793344
1.52010000000000	0.722372079326777
1.53010000000000	0.724478578789043
1.54010000000000	0.726566560751297
1.55010000000000	0.728636212654529
1.56010000000000	0.730687719835026
1.57010000000000	0.732721265549521
1.58010000000000	0.734737031000025
1.59010000000000	0.736735195358362
1.60010000000000	0.738715935790395
1.61010000000000	0.740679427479952
1.62010000000000	0.742625843652463
1.63010000000000	0.744555355598299
1.64010000000000	0.746468132695830
1.65010000000000	0.748364342434188
1.66010000000000	0.750244150435765
1.67010000000000	0.752107720478420
1.68010000000000	0.753955214517416
1.69010000000000	0.755786792707096
1.70010000000000	0.757602613422274
1.71010000000000	0.759402833279385
1.72010000000000	0.761187607157351
1.73010000000000	0.762957088218212
1.74010000000000	0.764711427927486
1.75010000000000	0.766450776074292
1.76010000000000	0.768175280791216
1.77010000000000	0.769885088573935
1.78010000000000	0.771580344300603
1.79010000000000	0.773261191250996
1.80010000000000	0.774927771125426
1.81010000000000	0.776580224063412
1.82010000000000	0.778218688662135
1.83010000000000	0.779843301994657
1.84010000000000	0.781454199627921
1.85010000000000	0.783051515640532
1.86010000000000	0.784635382640309
1.87010000000000	0.786205931781635
1.88010000000000	0.787763292782588
1.89010000000000	0.789307593941862
1.90010000000000	0.790838962155479
1.91010000000000	0.792357522933303
1.92010000000000	0.793863400415344
1.93010000000000	0.795356717387863
1.94010000000000	0.796837595299290
1.95010000000000	0.798306154275930
1.96010000000000	0.799762513137491
1.97010000000000	0.801206789412420
1.98010000000000	0.802639099353041
1.99010000000000	0.804059557950522
2.00010000000000	0.805468278949649
2.01010000000000	0.806865374863424
2.02010000000000	0.808250956987482
2.03010000000000	0.809625135414338
2.04010000000000	0.810988019047447
2.05010000000000	0.812339715615110
2.06010000000000	0.813680331684195
2.07010000000000	0.815009972673697
2.08010000000000	0.816328742868133
2.09010000000000	0.817636745430776
2.10010000000000	0.818934082416716
2.11010000000000	0.820220854785778
2.12010000000000	0.821497162415274
2.13010000000000	0.822763104112597
2.14010000000000	0.824018777627663
2.15010000000000	0.825264279665211
2.16010000000000	0.826499705896940
2.17010000000000	0.827725150973505
2.18010000000000	0.828940708536370
2.19010000000000	0.830146471229505
2.20010000000000	0.831342530710959
2.21010000000000	0.832528977664270
2.22010000000000	0.833705901809762
2.23010000000000	0.834873391915680
2.24010000000000	0.836031535809208
2.25010000000000	0.837180420387341
2.26010000000000	0.838320131627638
2.27010000000000	0.839450754598827
2.28010000000000	0.840572373471299
2.29010000000000	0.841685071527465
2.30010000000000	0.842788931171987
2.31010000000000	0.843884033941890
2.32010000000000	0.844970460516550
2.33010000000000	0.846048290727556
2.34010000000000	0.847117603568461
2.35010000000000	0.848178477204410
2.36010000000000	0.849230988981648
2.37010000000000	0.850275215436921
2.38010000000000	0.851311232306761
2.39010000000000	0.852339114536656
2.40010000000000	0.853358936290107
2.41010000000000	0.854370770957585
2.42010000000000	0.855374691165370
2.43010000000000	0.856370768784286
2.44010000000000	0.857359074938340
2.45010000000000	0.858339680013240
2.46010000000000	0.859312653664822
2.47010000000000	0.860278064827375
2.48010000000000	0.861235981721860
2.49010000000000	0.862186471864037
2.50010000000000	0.863129602072483
2.51010000000000	0.864065438476530
2.52010000000000	0.864994046524092
2.53010000000000	0.865915490989408
2.54010000000000	0.866829835980683
2.55010000000000	0.867737144947650
2.56010000000000	0.868637480689027
2.57010000000000	0.869530905359892
2.58010000000000	0.870417480478972
2.59010000000000	0.871297266935838
2.60010000000000	0.872170324998016
2.61010000000000	0.873036714318013
2.62010000000000	0.873896493940264
2.63010000000000	0.874749722307982
2.64010000000000	0.875596457269947
2.65010000000000	0.876436756087187
2.66010000000000	0.877270675439607
2.67010000000000	0.878098271432516
2.68010000000000	0.878919599603091
2.69010000000000	0.879734714926751
2.70010000000000	0.880543671823470
2.71010000000000	0.881346524164003
2.72010000000000	0.882143325276037
2.73010000000000	0.882934127950279
2.74010000000000	0.883718984446460
2.75010000000000	0.884497946499276
2.76010000000000	0.885271065324251
2.77010000000000	0.886038391623536
2.78010000000000	0.886799975591640
2.79010000000000	0.887555866921080
2.80010000000000	0.888306114807979
2.81010000000000	0.889050767957598
2.82010000000000	0.889789874589781
2.83010000000000	0.890523482444363
2.84010000000000	0.891251638786492
2.85010000000000	0.891974390411903
2.86010000000000	0.892691783652119
2.87010000000000	0.893403864379596
2.88010000000000	0.894110678012805
2.89010000000000	0.894812269521253
2.90010000000000	0.895508683430451
2.91010000000000	0.896199963826806
2.92010000000000	0.896886154362480
2.93010000000000	0.897567298260168
2.94010000000000	0.898243438317836
2.95010000000000	0.898914616913395
2.96010000000000	0.899580876009320
2.97010000000000	0.900242257157218
2.98010000000000	0.900898801502340
2.99010000000000	0.901550549788038
3.00010000000000	0.902197542360172
3.01010000000000	0.902839819171465
3.02010000000000	0.903477419785806
3.03010000000000	0.904110383382503
3.04010000000000	0.904738748760480
3.05010000000000	0.905362554342437
3.06010000000000	0.905981838178952
3.07010000000000	0.906596637952532
3.08010000000000	0.907206990981628
3.09010000000000	0.907812934224589
3.10010000000000	0.908414504283582
3.11010000000000	0.909011737408461
3.12010000000000	0.909604669500583
3.13010000000000	0.910193336116595
3.14010000000000	0.910777772472162
3.15010000000000	0.911358013445663
3.16010000000000	0.911934093581833
3.17010000000000	0.912506047095367
3.18010000000000	0.913073907874491
3.19010000000000	0.913637709484474
3.20010000000000	0.914197485171109
3.21010000000000	0.914753267864156
3.22010000000000	0.915305090180740
3.23010000000000	0.915852984428708
3.24010000000000	0.916396982609951
3.25010000000000	0.916937116423682
3.26010000000000	0.917473417269688
3.27010000000000	0.918005916251525
3.28010000000000	0.918534644179694
3.29010000000000	0.919059631574769
3.30010000000000	0.919580908670495
3.31010000000000	0.920098505416842
3.32010000000000	0.920612451483036
3.33010000000000	0.921122776260542
3.34010000000000	0.921629508866020
3.35010000000000	0.922132678144245
3.36010000000000	0.922632312670995
3.37010000000000	0.923128440755898
3.38010000000000	0.923621090445259
3.39010000000000	0.924110289524840
3.40010000000000	0.924596065522622
3.41010000000000	0.925078445711522
3.42010000000000	0.925557457112088
3.43010000000000	0.926033126495159
3.44010000000000	0.926505480384497
3.45010000000000	0.926974545059384
3.46010000000000	0.927440346557190
3.47010000000000	0.927902910675920
3.48010000000000	0.928362262976718
3.49010000000000	0.928818428786354
3.50010000000000	0.929271433199677
3.51010000000000	0.929721301082041
3.52010000000000	0.930168057071699
3.53010000000000	0.930611725582179
3.54010000000000	0.931052330804621
3.55010000000000	0.931489896710099
3.56010000000000	0.931924447051912
3.57010000000000	0.932356005367838
3.58010000000000	0.932784594982383
3.59010000000000	0.933210239008989
3.60010000000000	0.933632960352218
3.61010000000000	0.934052781709919
3.62010000000000	0.934469725575367
3.63010000000000	0.934883814239366
3.64010000000000	0.935295069792353
3.65010000000000	0.935703514126449
3.66010000000000	0.936109168937513
3.67010000000000	0.936512055727152
3.68010000000000	0.936912195804722
3.69010000000000	0.937309610289300
3.70010000000000	0.937704320111635
3.71010000000000	0.938096346016078
3.72010000000000	0.938485708562481
3.73010000000000	0.938872428128096
3.74010000000000	0.939256524909432
3.75010000000000	0.939638018924093
3.76010000000000	0.940016930012611
3.77010000000000	0.940393277840238
3.78010000000000	0.940767081898736
3.79010000000000	0.941138361508133
3.80010000000000	0.941507135818464
3.81010000000000	0.941873423811499
3.82010000000000	0.942237244302436
3.83010000000000	0.942598615941596
3.84010000000000	0.942957557216076
3.85010000000000	0.943314086451406
3.86010000000000	0.943668221813168
3.87010000000000	0.944019981308612
3.88010000000000	0.944369382788240
3.89010000000000	0.944716443947389
3.90010000000000	0.945061182327775
3.91010000000000	0.945403615319044
3.92010000000000	0.945743760160286
3.93010000000000	0.946081633941540
3.94010000000000	0.946417253605285
3.95010000000000	0.946750635947910
3.96010000000000	0.947081797621166
3.97010000000000	0.947410755133609
3.98010000000000	0.947737524852017
3.99010000000000	0.948062123002805
4.00010000000000	0.948384565673409
4.01010000000000	0.948704868813667
4.02010000000000	0.949023048237176
4.03010000000000	0.949339119622640
4.04010000000000	0.949653098515199
4.05010000000000	0.949965000327750
4.06010000000000	0.950274840342240
4.07010000000000	0.950582633710962
4.08010000000000	0.950888395457821
4.09010000000000	0.951192140479598
4.10010000000000	0.951493883547194
4.11010000000000	0.951793639306861
4.12010000000000	0.952091422281418
4.13010000000000	0.952387246871461
4.14010000000000	0.952681127356549
4.15010000000000	0.952973077896386
4.16010000000000	0.953263112531985
4.17010000000000	0.953551245186822
4.18010000000000	0.953837489667973
4.19010000000000	0.954121859667246
4.20010000000000	0.954404368762294
4.21010000000000	0.954685030417719
4.22010000000000	0.954963857986164
4.23010000000000	0.955240864709391
4.24010000000000	0.955516063719349
4.25010000000000	0.955789468039230
4.26010000000000	0.956061090584517
4.27010000000000	0.956330944164013
4.28010000000000	0.956599041480864
4.29010000000000	0.956865395133573
4.30010000000000	0.957130017616997
4.31010000000000	0.957392921323338
4.32010000000000	0.957654118543120
4.33010000000000	0.957913621466159
4.34010000000000	0.958171442182520
4.35010000000000	0.958427592683466
4.36010000000000	0.958682084862392
4.37010000000000	0.958934930515756
4.38010000000000	0.959186141343993
4.39010000000000	0.959435728952424
4.40010000000000	0.959683704852155
4.41010000000000	0.959930080460961
4.42010000000000	0.960174867104169
4.43010000000000	0.960418076015524
4.44010000000000	0.960659718338052
4.45010000000000	0.960899805124906
4.46010000000000	0.961138347340215
4.47010000000000	0.961375355859910
4.48010000000000	0.961610841472551
4.49010000000000	0.961844814880141
4.50010000000000	0.962077286698932
4.51010000000000	0.962308267460229
4.52010000000000	0.962537767611171
4.53010000000000	0.962765797515515
4.54010000000000	0.962992367454412
4.55010000000000	0.963217487627167
4.56010000000000	0.963441168152001
4.57010000000000	0.963663419066796
4.58010000000000	0.963884250329834
4.59010000000000	0.964103671820537
4.60010000000000	0.964321693340185
4.61010000000000	0.964538324612638
4.62010000000000	0.964753575285045
4.63010000000000	0.964967454928548
4.64010000000000	0.965179973038974
4.65010000000000	0.965391139037527
4.66010000000000	0.965600962271465
4.67010000000000	0.965809452014780
4.68010000000000	0.966016617468858
4.69010000000000	0.966222467763143
4.70010000000000	0.966427011955789
4.71010000000000	0.966630259034306
4.72010000000000	0.966832217916200
4.73010000000000	0.967032897449606
4.74010000000000	0.967232306413913
4.75010000000000	0.967430453520385
4.76010000000000	0.967627347412776
4.77010000000000	0.967822996667935
4.78010000000000	0.968017409796406
4.79010000000000	0.968210595243025
4.80010000000000	0.968402561387508
4.81010000000000	0.968593316545034
4.82010000000000	0.968782868966817
4.83010000000000	0.968971226840686
4.84010000000000	0.969158398291641
4.85010000000000	0.969344391382416
4.86010000000000	0.969529214114030
4.87010000000000	0.969712874426337
4.88010000000000	0.969895380198569
4.89010000000000	0.970076739249867
4.90010000000000	0.970256959339819
4.91010000000000	0.970436048168981
4.92010000000000	0.970614013379400
4.93010000000000	0.970790862555126
4.94010000000000	0.970966603222725
4.95010000000000	0.971141242851783
4.96010000000000	0.971314788855401
4.97010000000000	0.971487248590698
4.98010000000000	0.971658629359293
4.99010000000000	0.971828938407795
5.00010000000000	0.971998182928278
5.01010000000000	0.972166370058760
5.02010000000000	0.972333506883669
5.03010000000000	0.972499600434310
5.04010000000000	0.972664657689332
5.05010000000000	0.972828685575174
5.06010000000000	0.972991690966522
5.07010000000000	0.973153680686754
5.08010000000000	0.973314661508388
5.09010000000000	0.973474640153511
5.10010000000000	0.973633623294219
5.11010000000000	0.973791617553051
5.12010000000000	0.973948629503400
5.13010000000000	0.974104665669949
5.14010000000000	0.974259732529078
5.15010000000000	0.974413836509283
5.16010000000000	0.974566983991579
5.17010000000000	0.974719181309910
5.18010000000000	0.974870434751547
5.19010000000000	0.975020750557485
5.20010000000000	0.975170134922834
5.21010000000000	0.975318593997212
5.22010000000000	0.975466133885126
5.23010000000000	0.975612760646358
5.24010000000000	0.975758480296337
5.25010000000000	0.975903298806517
5.26010000000000	0.976047222104746
5.27010000000000	0.976190256075633
5.28010000000000	0.976332406560910
5.29010000000000	0.976473679359793
5.30010000000000	0.976614080229336
5.31010000000000	0.976753614884787
5.32010000000000	0.976892288999937
5.33010000000000	0.977030108207458
5.34010000000000	0.977167078099258
5.35010000000000	0.977303204226809
5.36010000000000	0.977438492101490
5.37010000000000	0.977572947194917
5.38010000000000	0.977706574939273
5.39010000000000	0.977839380727634
5.40010000000000	0.977971369914290
5.41010000000000	0.978102547815070
5.42010000000000	0.978232919707656
5.43010000000000	0.978362490831896
5.44010000000000	0.978491266390116
5.45010000000000	0.978619251547429
5.46010000000000	0.978746451432040
5.47010000000000	0.978872871135546
5.48010000000000	0.978998515713236
5.49010000000000	0.979123390184391
5.50010000000000	0.979247499532574
5.51010000000000	0.979370848705918
5.52010000000000	0.979493442617422
5.53010000000000	0.979615286145232
5.54010000000000	0.979736384132921
5.55010000000000	0.979856741389772
5.56010000000000	0.979976362691062
5.57010000000000	0.980095252778321
5.58010000000000	0.980213416359619
5.59010000000000	0.980330858109828
5.60010000000000	0.980447582670891
5.61010000000000	0.980563594652087
5.62010000000000	0.980678898630296
5.63010000000000	0.980793499150251
5.64010000000000	0.980907400724802
5.65010000000000	0.981020607835170
5.66010000000000	0.981133124931197
5.67010000000000	0.981244956431600
5.68010000000000	0.981356106724214
5.69010000000000	0.981466580166242
5.70010000000000	0.981576381084495
5.71010000000000	0.981685513775637
5.72010000000000	0.981793982506419
5.73010000000000	0.981901791513920
5.74010000000000	0.982008945005778
5.75010000000000	0.982115447160427
5.76010000000000	0.982221302127322
5.77010000000000	0.982326514027170
5.78010000000000	0.982431086952156
5.79010000000000	0.982535024966165
5.80010000000000	0.982638332105006
5.81010000000000	0.982741012376632
5.82010000000000	0.982843069761356
5.83010000000000	0.982944508212068
5.84010000000000	0.983045331654450
5.85010000000000	0.983145543987186
5.86010000000000	0.983245149082175
5.87010000000000	0.983344150784735
5.88010000000000	0.983442552913813
5.89010000000000	0.983540359262186
5.90010000000000	0.983637573596669
5.91010000000000	0.983734199658311
5.92010000000000	0.983830241162596
5.93010000000000	0.983925701799637
5.94010000000000	0.984020585234378
5.95010000000000	0.984114895106782
5.96010000000000	0.984208635032027
5.97010000000000	0.984301808600695
5.98010000000000	0.984394419378953
5.99010000000000	0.984486470908753
6.00010000000000	0.984577966708011
6.01010000000000	0.984668910270786
6.02010000000000	0.984759305067472
6.03010000000000	0.984849154544968
6.04010000000000	0.984938462126866
6.05010000000000	0.985027231213619
6.06010000000000	0.985115465182728
6.07010000000000	0.985203167388905
6.08010000000000	0.985290341164248
6.09010000000000	0.985376989818421
6.10010000000000	0.985463116638811
6.11010000000000	0.985548724890706
6.12010000000000	0.985633817817453
6.13010000000000	0.985718398640631
6.14010000000000	0.985802470560210
6.15010000000000	0.985886036754716
6.16010000000000	0.985969100381387
6.17010000000000	0.986051664576340
6.18010000000000	0.986133732454720
6.19010000000000	0.986215307110869
6.20010000000000	0.986296391618468
6.21010000000000	0.986376989030699
6.22010000000000	0.986457102380397
6.23010000000000	0.986536734680198
6.24010000000000	0.986615888922692
6.25010000000000	0.986694568080574
6.26010000000000	0.986772775106785
6.27010000000000	0.986850512934662
6.28010000000000	0.986927784478086
6.29010000000000	0.987004592631619
6.30010000000000	0.987080940270652
6.31010000000000	0.987156830251547
6.32010000000000	0.987232265411770
6.33010000000000	0.987307248570037
6.34010000000000	0.987381782526451
6.35010000000000	0.987455870062633
6.36010000000000	0.987529513941865
6.37010000000000	0.987602716909220
6.38010000000000	0.987675481691696
6.39010000000000	0.987747810998345
6.40010000000000	0.987819707520409
6.41010000000000	0.987891173931451
6.42010000000000	0.987962212887475
6.43010000000000	0.988032827027062
6.44010000000000	0.988103018971494
6.45010000000000	0.988172791324877
6.46010000000000	0.988242146674268
6.47010000000000	0.988311087589801
6.48010000000000	0.988379616624805
6.49010000000000	0.988447736315926
6.50010000000000	0.988515449183250
6.51010000000000	0.988582757730421
6.52010000000000	0.988649664444757
6.53010000000000	0.988716171797373
6.54010000000000	0.988782282243287
6.55010000000000	0.988847998221553
6.56010000000000	0.988913322155358
6.57010000000000	0.988978256452144
6.58010000000000	0.989042803503720
6.59010000000000	0.989106965686376
6.60010000000000	0.989170745360986
6.61010000000000	0.989234144873126
6.62010000000000	0.989297166553180
6.63010000000000	0.989359812716446
6.64010000000000	0.989422085663249
6.65010000000000	0.989483987679041
6.66010000000000	0.989545521034511
6.67010000000000	0.989606687985686
6.68010000000000	0.989667490774040
6.69010000000000	0.989727931626591
6.70010000000000	0.989788012756004
6.71010000000000	0.989847736360701
6.72010000000000	0.989907104624950
6.73010000000000	0.989966119718970
6.74010000000000	0.990024783799031
6.75010000000000	0.990083099007547
6.76010000000000	0.990141067473181
6.77010000000000	0.990198691310934
6.78010000000000	0.990255972622248
6.79010000000000	0.990312913495094
6.80010000000000	0.990369516004069
6.81010000000000	0.990425782210493
6.82010000000000	0.990481714162494
6.83010000000000	0.990537313895108
6.84010000000000	0.990592583430366
6.85010000000000	0.990647524777386
6.86010000000000	0.990702139932461
6.87010000000000	0.990756430879152
6.88010000000000	0.990810399588369
6.89010000000000	0.990864048018470
6.90010000000000	0.990917378115336
6.91010000000000	0.990970391812463
6.92010000000000	0.991023091031055
6.93010000000000	0.991075477680092
6.94010000000000	0.991127553656428
6.95010000000000	0.991179320844872
6.96010000000000	0.991230781118271
6.97010000000000	0.991281936337585
6.98010000000000	0.991332788351980
6.99010000000000	0.991383338998902
7.00010000000000	0.991433590104158
7.01010000000000	0.991483543482000
7.02010000000000	0.991533200935198
7.03010000000000	0.991582564255126
7.04010000000000	0.991631635221835
7.05010000000000	0.991680415604128
7.06010000000000	0.991728907159643
7.07010000000000	0.991777111634925
7.08010000000000	0.991825030765504
7.09010000000000	0.991872666275971
7.10010000000000	0.991920019880046
7.11010000000000	0.991967093280660
7.12010000000000	0.992013888170021
7.13010000000000	0.992060406229697
7.14010000000000	0.992106649130674
7.15010000000000	0.992152618533440
7.16010000000000	0.992198316088050
7.17010000000000	0.992243743434200
7.18010000000000	0.992288902201292
7.19010000000000	0.992333794008509
7.20010000000000	0.992378420464880
7.21010000000000	0.992422783169350
7.22010000000000	0.992466883710848
7.23010000000000	0.992510723668356
7.24010000000000	0.992554304610971
7.25010000000000	0.992597628097978
7.26010000000000	0.992640695678911
7.27010000000000	0.992683508893620
7.28010000000000	0.992726069272336
7.29010000000000	0.992768378335734
7.30010000000000	0.992810437595002
7.31010000000000	0.992852248551896
7.32010000000000	0.992893812698809
7.33010000000000	0.992935131518835
7.34010000000000	0.992976206485826
7.35010000000000	0.993017039064457
7.36010000000000	0.993057630710284
7.37010000000000	0.993097982869809
7.38010000000000	0.993138096980536
7.39010000000000	0.993177974471034
7.40010000000000	0.993217616760996
7.41010000000000	0.993257025261295
7.42010000000000	0.993296201374045
7.43010000000000	0.993335146492658
7.44010000000000	0.993373862001904
7.45010000000000	0.993412349277964
7.46010000000000	0.993450609688491
7.47010000000000	0.993488644592661
7.48010000000000	0.993526455341238
7.49010000000000	0.993564043276618
7.50010000000000	0.993601409732895
7.51010000000000	0.993638556035906
7.52010000000000	0.993675483503292
7.53010000000000	0.993712193444550
7.54010000000000	0.993748687161087
7.55010000000000	0.993784965946274
7.56010000000000	0.993821031085492
7.57010000000000	0.993856883856193
7.58010000000000	0.993892525527950
7.59010000000000	0.993927957362504
7.60010000000000	0.993963180613821
7.61010000000000	0.993998196528140
7.62010000000000	0.994033006344022
7.63010000000000	0.994067611292404
7.64010000000000	0.994102012596647
7.65010000000000	0.994136211472583
7.66010000000000	0.994170209128567
7.67010000000000	0.994204006765524
7.68010000000000	0.994237605577003
7.69010000000000	0.994271006749212
7.70010000000000	0.994304211461083
7.71010000000000	0.994337220884303
7.72010000000000	0.994370036183372
7.73010000000000	0.994402658515642
7.74010000000000	0.994435089031374
7.75010000000000	0.994467328873770
7.76010000000000	0.994499379179031
7.77010000000000	0.994531241076393
7.78010000000000	0.994562915688178
7.79010000000000	0.994594404129839
7.80010000000000	0.994625707509997
7.81010000000000	0.994656826930496
7.82010000000000	0.994687763486437
7.83010000000000	0.994718518266227
7.84010000000000	0.994749092351619
7.85010000000000	0.994779486817759
7.86010000000000	0.994809702733225
7.87010000000000	0.994839741160069
7.88010000000000	0.994869603153859
7.89010000000000	0.994899289763725
7.90010000000000	0.994928802032397
7.91010000000000	0.994958140996241
7.92010000000000	0.994987307685310
7.93010000000000	0.995016303123376
7.94010000000000	0.995045128327978
7.95010000000000	0.995073784310453
7.96010000000000	0.995102272075981
7.97010000000000	0.995130592623625
7.98010000000000	0.995158746946367
7.99010000000000	0.995186736031147
8.00010000000000	0.995214560858907
8.01010000000000	0.995242222404623
8.02010000000000	0.995269721637342
8.03010000000000	0.995297059520228
8.04010000000000	0.995324237010590
8.05010000000000	0.995351255059928
8.06010000000000	0.995378114613962
8.07010000000000	0.995404816612673
8.08010000000000	0.995431361990340
8.09010000000000	0.995457751675573
8.10010000000000	0.995483986591353
8.11010000000000	0.995510067655063
8.12010000000000	0.995535995778530
8.13010000000000	0.995561771868051
8.14010000000000	0.995587396824438
8.15010000000000	0.995612871543046
8.16010000000000	0.995638196913809
8.17010000000000	0.995663373821274
8.18010000000000	0.995688403144640
8.19010000000000	0.995713285757784
8.20010000000000	0.995738022529297
8.21010000000000	0.995762614322522
8.22010000000000	0.995787061995581
8.23010000000000	0.995811366401412
8.24010000000000	0.995835528387800
8.25010000000000	0.995859548797409
8.26010000000000	0.995883428467814
8.27010000000000	0.995907168231537
8.28010000000000	0.995930768916071
8.29010000000000	0.995954231343921
8.30010000000000	0.995977556332626
8.31010000000000	0.996000744694799
8.32010000000000	0.996023797238149
8.33010000000000	0.996046714765520
8.34010000000000	0.996069498074918
8.35010000000000	0.996092147959538
8.36010000000000	0.996114665207799
8.37010000000000	0.996137050603373
8.38010000000000	0.996159304925212
8.39010000000000	0.996181428947583
8.40010000000000	0.996203423440089
8.41010000000000	0.996225289167705
8.42010000000000	0.996247026890806
8.43010000000000	0.996268637365192
8.44010000000000	0.996290121342122
8.45010000000000	0.996311479568335
8.46010000000000	0.996332712786086
8.47010000000000	0.996353821733169
8.48010000000000	0.996374807142947
8.49010000000000	0.996395669744379
8.50010000000000	0.996416410262045
8.51010000000000	0.996437029416177
8.52010000000000	0.996457527922686
8.53010000000000	0.996477906493183
8.54010000000000	0.996498165835014
8.55010000000000	0.996518306651282
8.56010000000000	0.996538329640873
8.57010000000000	0.996558235498482
8.58010000000000	0.996578024914641
8.59010000000000	0.996597698575744
8.60010000000000	0.996617257164074
8.61010000000000	0.996636701357824
8.62010000000000	0.996656031831124
8.63010000000000	0.996675249254073
8.64010000000000	0.996694354292753
8.65010000000000	0.996713347609263
8.66010000000000	0.996732229861737
8.67010000000000	0.996751001704374
8.68010000000000	0.996769663787456
8.69010000000000	0.996788216757380
8.70010000000000	0.996806661256673
8.71010000000000	0.996824997924024
8.72010000000000	0.996843227394303
8.73010000000000	0.996861350298587
8.74010000000000	0.996879367264181
8.75010000000000	0.996897278914642
8.76010000000000	0.996915085869805
8.77010000000000	0.996932788745801
8.78010000000000	0.996950388155084
8.79010000000000	0.996967884706450
8.80010000000000	0.996985279005062
8.81010000000000	0.997002571652472
8.82010000000000	0.997019763246645
8.83010000000000	0.997036854381974
8.84010000000000	0.997053845649311
8.85010000000000	0.997070737635983
8.86010000000000	0.997087530925816
8.87010000000000	0.997104226099154
8.88010000000000	0.997120823732883
8.89010000000000	0.997137324400450
8.90010000000000	0.997153728671889
8.91010000000000	0.997170037113834
8.92010000000000	0.997186250289546
8.93010000000000	0.997202368758931
8.94010000000000	0.997218393078564
8.95010000000000	0.997234323801700
8.96010000000000	0.997250161478308
8.97010000000000	0.997265906655079
8.98010000000000	0.997281559875455
8.99010000000000	0.997297121679641
9.00010000000000	0.997312592604631
9.01010000000000	0.997327973184224
9.02010000000000	0.997343263949045
9.03010000000000	0.997358465426564
9.04010000000000	0.997373578141116
9.05010000000000	0.997388602613919
9.06010000000000	0.997403539363093
9.07010000000000	0.997418388903679
9.08010000000000	0.997433151747658
9.09010000000000	0.997447828403973
9.10010000000000	0.997462419378541
9.11010000000000	0.997476925174274
9.12010000000000	0.997491346291098
9.13010000000000	0.997505683225973
9.14010000000000	0.997519936472909
9.15010000000000	0.997534106522981
9.16010000000000	0.997548193864351
9.17010000000000	0.997562198982289
9.18010000000000	0.997576122359180
9.19010000000000	0.997589964474551
9.20010000000000	0.997603725805083
9.21010000000000	0.997617406824632
9.22010000000000	0.997631008004243
9.23010000000000	0.997644529812171
9.24010000000000	0.997657972713891
9.25010000000000	0.997671337172123
9.26010000000000	0.997684623646842
9.27010000000000	0.997697832595301
9.28010000000000	0.997710964472040
9.29010000000000	0.997724019728909
9.30010000000000	0.997736998815081
9.31010000000000	0.997749902177068
9.32010000000000	0.997762730258741
9.33010000000000	0.997775483501338
9.34010000000000	0.997788162343489
9.35010000000000	0.997800767221227
9.36010000000000	0.997813298568003
9.37010000000000	0.997825756814704
9.38010000000000	0.997838142389667
9.39010000000000	0.997850455718695
9.40010000000000	0.997862697225072
9.41010000000000	0.997874867329580
9.42010000000000	0.997886966450507
9.43010000000000	0.997898995003674
9.44010000000000	0.997910953402439
9.45010000000000	0.997922842057719
9.46010000000000	0.997934661378001
9.47010000000000	0.997946411769356
9.48010000000000	0.997958093635458
9.49010000000000	0.997969707377594
9.50010000000000	0.997981253394678
9.51010000000000	0.997992732083270
9.52010000000000	0.998004143837588
9.53010000000000	0.998015489049518
9.54010000000000	0.998026768108635
9.55010000000000	0.998037981402211
9.56010000000000	0.998049129315232
9.57010000000000	0.998060212230413
9.58010000000000	0.998071230528207
9.59010000000000	0.998082184586823
9.60010000000000	0.998093074782235
9.61010000000000	0.998103901488202
9.62010000000000	0.998114665076274
9.63010000000000	0.998125365915812
9.64010000000000	0.998136004373995
9.65010000000000	0.998146580815837
9.66010000000000	0.998157095604200
9.67010000000000	0.998167549099804
9.68010000000000	0.998177941661245
9.69010000000000	0.998188273645000
9.70010000000000	0.998198545405447
9.71010000000000	0.998208757294874
9.72010000000000	0.998218909663494
9.73010000000000	0.998229002859452
9.74010000000000	0.998239037228846
9.75010000000000	0.998249013115729
9.76010000000000	0.998258930862130
9.77010000000000	0.998268790808062
9.78010000000000	0.998278593291534
9.79010000000000	0.998288338648566
9.80010000000000	0.998298027213197
9.81010000000000	0.998307659317497
9.82010000000000	0.998317235291584
9.83010000000000	0.998326755463631
9.84010000000000	0.998336220159875
9.85010000000000	0.998345629704637
9.86010000000000	0.998354984420325
9.87010000000000	0.998364284627452
9.88010000000000	0.998373530644642
9.89010000000000	0.998382722788645
9.90010000000000	0.998391861374346
9.91010000000000	0.998400946714779
9.92010000000000	0.998409979121133
9.93010000000000	0.998418958902769
9.94010000000000	0.998427886367224
9.95010000000000	0.998436761820232
9.96010000000000	0.998445585565724
9.97010000000000	0.998454357905844
9.98010000000000	0.998463079140960
9.99010000000000	0.998471749569673
10.0001000000000	0.998480369488828
10.0101000000000	0.998488939193525
10.0201000000000	0.998497458977130
10.0301000000000	0.998505929131282
10.0401000000000	0.998514349945907
10.0501000000000	0.998522721709227
10.0601000000000	0.998531044707770
10.0701000000000	0.998539319226380
10.0801000000000	0.998547545548229
10.0901000000000	0.998555723954819
10.1001000000000	0.998563854726006
10.1101000000000	0.998571938139995
10.1201000000000	0.998579974473361
10.1301000000000	0.998587964001052
10.1401000000000	0.998595906996402
10.1501000000000	0.998603803731139
10.1601000000000	0.998611654475396
10.1701000000000	0.998619459497719
10.1801000000000	0.998627219065076
10.1901000000000	0.998634933442870
10.2001000000000	0.998642602894944
10.2101000000000	0.998650227683592
10.2201000000000	0.998657808069570
10.2301000000000	0.998665344312100
10.2401000000000	0.998672836668886
10.2501000000000	0.998680285396116
10.2601000000000	0.998687690748477
10.2701000000000	0.998695052979160
10.2801000000000	0.998702372339873
10.2901000000000	0.998709649080842
10.3001000000000	0.998716883450829
10.3101000000000	0.998724075697136
10.3201000000000	0.998731226065614
10.3301000000000	0.998738334800670
10.3401000000000	0.998745402145279
10.3501000000000	0.998752428340990
10.3601000000000	0.998759413627938
10.3701000000000	0.998766358244846
10.3801000000000	0.998773262429039
10.3901000000000	0.998780126416449
10.4001000000000	0.998786950441624
10.4101000000000	0.998793734737742
10.4201000000000	0.998800479536608
10.4301000000000	0.998807185068671
10.4401000000000	0.998813851563029
10.4501000000000	0.998820479247436
10.4601000000000	0.998827068348309
10.4701000000000	0.998833619090744
10.4801000000000	0.998840131698512
10.4901000000000	0.998846606394077
10.5001000000000	0.998853043398596
10.5101000000000	0.998859442931931
10.5201000000000	0.998865805212656
10.5301000000000	0.998872130458065
10.5401000000000	0.998878418884178
10.5501000000000	0.998884670705748
10.5601000000000	0.998890886136276
10.5701000000000	0.998897065388004
10.5801000000000	0.998903208671937
10.5901000000000	0.998909316197841
10.6001000000000	0.998915388174255
10.6101000000000	0.998921424808497
10.6201000000000	0.998927426306668
10.6301000000000	0.998933392873665
10.6401000000000	0.998939324713186
10.6501000000000	0.998945222027735
10.6601000000000	0.998951085018627
10.6701000000000	0.998956913886004
10.6801000000000	0.998962708828832
10.6901000000000	0.998968470044915
10.7001000000000	0.998974197730899
10.7101000000000	0.998979892082278
10.7201000000000	0.998985553293401
10.7301000000000	0.998991181557479
10.7401000000000	0.998996777066597
10.7501000000000	0.999002340011709
10.7601000000000	0.999007870582656
10.7701000000000	0.999013368968169
10.7801000000000	0.999018835355871
10.7901000000000	0.999024269932288
10.8001000000000	0.999029672882856
10.8101000000000	0.999035044391927
10.8201000000000	0.999040384642773
10.8301000000000	0.999045693817592
10.8401000000000	0.999050972097521
10.8501000000000	0.999056219662631
10.8601000000000	0.999061436691946
10.8701000000000	0.999066623363441
10.8801000000000	0.999071779854047
10.8901000000000	0.999076906339664
10.9001000000000	0.999082002995161
10.9101000000000	0.999087069994386
10.9201000000000	0.999092107510167
10.9301000000000	0.999097115714327
10.9401000000000	0.999102094777679
10.9501000000000	0.999107044870041
10.9601000000000	0.999111966160236
10.9701000000000	0.999116858816102
10.9801000000000	0.999121723004493
10.9901000000000	0.999126558891290
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	0.000127000000000000
0.0101000000000000	0.0122080000000000
0.0201000000000000	0.0239210000000000
0.0301000000000000	0.0357270000000000
0.0401000000000000	0.0472680000000001
0.0501000000000000	0.0585880000000000
0.0601000000000000	0.0699720000000000
0.0701000000000000	0.0812220000000000
0.0801000000000000	0.0921800000000000
0.0901000000000000	0.103115000000000
0.100100000000000	0.114059000000000
0.110100000000000	0.124685000000000
0.120100000000000	0.135151000000000
0.130100000000000	0.145409000000000
0.140100000000000	0.155547000000000
0.150100000000000	0.165729000000000
0.160100000000000	0.175738000000000
0.170100000000000	0.185476000000000
0.180100000000000	0.195208000000000
0.190100000000000	0.204748000000000
0.200100000000000	0.214072000000000
0.210100000000000	0.223316000000001
0.220100000000000	0.232497000000001
0.230100000000000	0.241667000000001
0.240100000000000	0.250640000000001
0.250100000000000	0.259428000000001
0.260100000000000	0.268167000000000
0.270100000000000	0.276743000000000
0.280100000000000	0.285268000000000
0.290100000000000	0.293784000000000
0.300100000000000	0.302203000000000
0.310100000000000	0.310366000000000
0.320100000000000	0.318535000000000
0.330100000000000	0.326550000000000
0.340100000000000	0.334468000000000
0.350100000000000	0.342425000000000
0.360100000000000	0.350206000000000
0.370100000000000	0.357882000000000
0.380100000000000	0.365450000000000
0.390100000000000	0.372921000000000
0.400100000000000	0.380159000000000
0.410100000000000	0.387503000000000
0.420100000000000	0.394667000000000
0.430100000000000	0.401796000000000
0.440100000000000	0.408841000000000
0.450100000000000	0.415686000000000
0.460100000000000	0.422445000000000
0.470100000000000	0.429201000000000
0.480100000000000	0.435946000000000
0.490100000000000	0.442551000000000
0.500100000000000	0.449063000000000
0.510100000000000	0.455406000000000
0.520100000000000	0.461721999999999
0.530100000000000	0.467916999999999
0.540100000000000	0.474135999999999
0.550100000000000	0.480378999999998
0.560100000000000	0.486499999999999
0.570100000000000	0.492456999999998
0.580100000000000	0.498350999999998
0.590100000000000	0.504192999999998
0.600100000000000	0.509957999999998
0.610100000000000	0.515598999999997
0.620100000000000	0.521200999999997
0.630100000000000	0.526644999999997
0.640100000000000	0.532216999999997
0.650100000000000	0.537759999999997
0.660100000000000	0.543222999999997
0.670100000000000	0.548640999999997
0.680100000000000	0.553926999999997
0.690100000000000	0.559182999999997
0.700100000000000	0.564358999999997
0.710100000000000	0.569341999999997
0.720100000000000	0.574279999999997
0.730100000000000	0.579136999999997
0.740100000000000	0.583941999999998
0.750100000000000	0.588624999999998
0.760100000000000	0.593433999999998
0.770100000000000	0.598055999999998
0.780100000000000	0.602629999999998
0.790100000000000	0.607204999999998
0.800100000000000	0.611661999999998
0.810100000000000	0.616205999999997
0.820100000000000	0.620573999999997
0.830100000000000	0.624850999999997
0.840100000000000	0.629130999999997
0.850100000000000	0.633301999999998
0.860100000000000	0.637456999999998
0.870100000000000	0.641630999999998
0.880100000000000	0.645809999999998
0.890100000000000	0.649928999999998
0.900100000000000	0.653969999999998
0.910100000000000	0.657742999999997
0.920100000000000	0.661687999999998
0.930100000000000	0.665537999999997
0.940100000000000	0.669479999999997
0.950100000000000	0.673253999999997
0.960100000000000	0.677092999999997
0.970100000000000	0.680710999999997
0.980100000000000	0.684359999999996
0.990100000000000	0.687906999999995
1.00010000000000	0.691417999999994
1.01010000000000	0.695058999999994
1.02010000000000	0.698537999999994
1.03010000000000	0.701870999999994
1.04010000000000	0.705306999999993
1.05010000000000	0.708631999999993
1.06010000000000	0.711913999999992
1.07010000000000	0.715147999999991
1.08010000000000	0.718310999999990
1.09010000000000	0.721553999999990
1.10010000000000	0.724645999999989
1.11010000000000	0.727730999999989
1.12010000000000	0.730789999999988
1.13010000000000	0.733834999999989
1.14010000000000	0.736837999999988
1.15010000000000	0.739729999999988
1.16010000000000	0.742607999999988
1.17010000000000	0.745574999999987
1.18010000000000	0.748510999999987
1.19010000000000	0.751257999999987
1.20010000000000	0.754062999999987
1.21010000000000	0.756757999999987
1.22010000000000	0.759510999999987
1.23010000000000	0.762233999999987
1.24010000000000	0.764900999999987
1.25010000000000	0.767529999999987
1.26010000000000	0.770249999999986
1.27010000000000	0.772803999999985
1.28010000000000	0.775315999999986
1.29010000000000	0.777865999999985
1.30010000000000	0.780332999999986
1.31010000000000	0.782686999999987
1.32010000000000	0.785148999999987
1.33010000000000	0.787595999999987
1.34010000000000	0.789940999999988
1.35010000000000	0.792306999999988
1.36010000000000	0.794570999999988
1.37010000000000	0.796951999999988
1.38010000000000	0.799252999999988
1.39010000000000	0.801535999999989
1.40010000000000	0.803746999999990
1.41010000000000	0.806049999999990
1.42010000000000	0.808215999999990
1.43010000000000	0.810387999999990
1.44010000000000	0.812473999999991
1.45010000000000	0.814567999999991
1.46010000000000	0.816587999999992
1.47010000000000	0.818539999999992
1.48010000000000	0.820522999999993
1.49010000000000	0.822519999999994
1.50010000000000	0.824523999999994
1.51010000000000	0.826463999999994
1.52010000000000	0.828385999999994
1.53010000000000	0.830330999999995
1.54010000000000	0.832260999999995
1.55010000000000	0.834033999999995
1.56010000000000	0.835856999999996
1.57010000000000	0.837671999999997
1.58010000000000	0.839385999999997
1.59010000000000	0.841107999999997
1.60010000000000	0.842873999999997
1.61010000000000	0.844566999999998
1.62010000000000	0.846265999999999
1.63010000000000	0.847965999999999
1.64010000000000	0.849679999999999
1.65010000000000	0.851346999999999
1.66010000000000	0.852995999999999
1.67010000000000	0.854641999999999
1.68010000000000	0.856239000000000
1.69010000000000	0.857790000000000
1.70010000000000	0.859347000000000
1.71010000000000	0.860869000000001
1.72010000000000	0.862474000000001
1.73010000000000	0.863971000000002
1.74010000000000	0.865408000000002
1.75010000000000	0.866829000000002
1.76010000000000	0.868290000000002
1.77010000000000	0.869756000000003
1.78010000000000	0.871193000000002
1.79010000000000	0.872569000000003
1.80010000000000	0.873868000000003
1.81010000000000	0.875231000000003
1.82010000000000	0.876573000000003
1.83010000000000	0.877953000000003
1.84010000000000	0.879299000000003
1.85010000000000	0.880582000000002
1.86010000000000	0.881872000000002
1.87010000000000	0.883156000000002
1.88010000000000	0.884406000000002
1.89010000000000	0.885603000000002
1.90010000000000	0.886800000000002
1.91010000000000	0.888030000000001
1.92010000000000	0.889214000000000
1.93010000000000	0.890417000000000
1.94010000000000	0.891586000000000
1.95010000000000	0.892704000000000
1.96010000000000	0.893840000000000
1.97010000000000	0.894949000000000
1.98010000000000	0.896050999999999
1.99010000000000	0.897139000000000
2.00010000000000	0.898284999999999
2.01010000000000	0.899360999999999
2.02010000000000	0.900414999999999
2.03010000000000	0.901453999999999
2.04010000000000	0.902508999999998
2.05010000000000	0.903581999999997
2.06010000000000	0.904612999999997
2.07010000000000	0.905619999999996
2.08010000000000	0.906651999999996
2.09010000000000	0.907652999999996
2.10010000000000	0.908671999999995
2.11010000000000	0.909626999999995
2.12010000000000	0.910643999999994
2.13010000000000	0.911594999999994
2.14010000000000	0.912571999999993
2.15010000000000	0.913507999999992
2.16010000000000	0.914478999999992
2.17010000000000	0.915306999999992
2.18010000000000	0.916231999999991
2.19010000000000	0.917117999999991
2.20010000000000	0.918013999999991
2.21010000000000	0.918848999999990
2.22010000000000	0.919731999999990
2.23010000000000	0.920555999999989
2.24010000000000	0.921431999999989
2.25010000000000	0.922257999999988
2.26010000000000	0.923098999999987
2.27010000000000	0.923911999999986
2.28010000000000	0.924702999999986
2.29010000000000	0.925511999999986
2.30010000000000	0.926337999999985
2.31010000000000	0.927143999999985
2.32010000000000	0.927976999999984
2.33010000000000	0.928769999999984
2.34010000000000	0.929562999999984
2.35010000000000	0.930310999999983
2.36010000000000	0.931030999999982
2.37010000000000	0.931751999999981
2.38010000000000	0.932453999999981
2.39010000000000	0.933159999999980
2.40010000000000	0.933815999999979
2.41010000000000	0.934519999999978
2.42010000000000	0.935207999999977
2.43010000000000	0.935870999999976
2.44010000000000	0.936554999999976
2.45010000000000	0.937207999999975
2.46010000000000	0.937855999999974
2.47010000000000	0.938500999999973
2.48010000000000	0.939168999999972
2.49010000000000	0.939820999999972
2.50010000000000	0.940420999999970
2.51010000000000	0.941053999999970
2.52010000000000	0.941666999999969
2.53010000000000	0.942262999999968
2.54010000000000	0.942876999999967
2.55010000000000	0.943434999999966
2.56010000000000	0.944030999999965
2.57010000000000	0.944595999999964
2.58010000000000	0.945144999999963
2.59010000000000	0.945731999999962
2.60010000000000	0.946296999999961
2.61010000000000	0.946862999999960
2.62010000000000	0.947374999999959
2.63010000000000	0.947914999999958
2.64010000000000	0.948477999999957
2.65010000000000	0.949009999999956
2.66010000000000	0.949547999999955
2.67010000000000	0.950092999999955
2.68010000000000	0.950616999999955
2.69010000000000	0.951133999999954
2.70010000000000	0.951687999999954
2.71010000000000	0.952222999999953
2.72010000000000	0.952724999999953
2.73010000000000	0.953192999999952
2.74010000000000	0.953708999999951
2.75010000000000	0.954186999999950
2.76010000000000	0.954616999999949
2.77010000000000	0.955070999999948
2.78010000000000	0.955520999999947
2.79010000000000	0.955955999999946
2.80010000000000	0.956409999999946
2.81010000000000	0.956894999999945
2.82010000000000	0.957317999999944
2.83010000000000	0.957746999999943
2.84010000000000	0.958187999999942
2.85010000000000	0.958606999999941
2.86010000000000	0.959033999999940
2.87010000000000	0.959452999999939
2.88010000000000	0.959869999999937
2.89010000000000	0.960273999999936
2.90010000000000	0.960690999999935
2.91010000000000	0.961114999999934
2.92010000000000	0.961494999999933
2.93010000000000	0.961891999999932
2.94010000000000	0.962271999999930
2.95010000000000	0.962674999999929
2.96010000000000	0.963061999999928
2.97010000000000	0.963427999999927
2.98010000000000	0.963781999999926
2.99010000000000	0.964164999999924
3.00010000000000	0.964531999999923
3.01010000000000	0.964867999999922
3.02010000000000	0.965207999999921
3.03010000000000	0.965576999999920
3.04010000000000	0.965899999999918
3.05010000000000	0.966253999999918
3.06010000000000	0.966593999999916
3.07010000000000	0.966937999999915
3.08010000000000	0.967290999999915
3.09010000000000	0.967614999999913
3.10010000000000	0.967924999999912
3.11010000000000	0.968259999999911
3.12010000000000	0.968580999999910
3.13010000000000	0.968921999999909
3.14010000000000	0.969250999999907
3.15010000000000	0.969566999999906
3.16010000000000	0.969902999999905
3.17010000000000	0.970242999999904
3.18010000000000	0.970553999999903
3.19010000000000	0.970836999999902
3.20010000000000	0.971172999999900
3.21010000000000	0.971465999999899
3.22010000000000	0.971768999999898
3.23010000000000	0.972051999999897
3.24010000000000	0.972341999999896
3.25010000000000	0.972612999999895
3.26010000000000	0.972911999999894
3.27010000000000	0.973178999999892
3.28010000000000	0.973456999999891
3.29010000000000	0.973725999999890
3.30010000000000	0.973999999999888
3.31010000000000	0.974280999999887
3.32010000000000	0.974550999999885
3.33010000000000	0.974823999999884
3.34010000000000	0.975072999999883
3.35010000000000	0.975315999999881
3.36010000000000	0.975555999999880
3.37010000000000	0.975852999999880
3.38010000000000	0.976085999999878
3.39010000000000	0.976309999999877
3.40010000000000	0.976552999999877
3.41010000000000	0.976823999999876
3.42010000000000	0.977059999999875
3.43010000000000	0.977310999999873
3.44010000000000	0.977542999999872
3.45010000000000	0.977766999999870
3.46010000000000	0.978005999999869
3.47010000000000	0.978222999999868
3.48010000000000	0.978449999999867
3.49010000000000	0.978691999999866
3.50010000000000	0.978912999999865
3.51010000000000	0.979110999999863
3.52010000000000	0.979321999999862
3.53010000000000	0.979522999999861
3.54010000000000	0.979737999999860
3.55010000000000	0.979922999999859
3.56010000000000	0.980121999999858
3.57010000000000	0.980317999999857
3.58010000000000	0.980514999999857
3.59010000000000	0.980703999999856
3.60010000000000	0.980896999999855
3.61010000000000	0.981088999999854
3.62010000000000	0.981272999999853
3.63010000000000	0.981482999999851
3.64010000000000	0.981678999999851
3.65010000000000	0.981862999999851
3.66010000000000	0.982074999999849
3.67010000000000	0.982250999999849
3.68010000000000	0.982433999999848
3.69010000000000	0.982601999999847
3.70010000000000	0.982758999999847
3.71010000000000	0.982938999999845
3.72010000000000	0.983118999999845
3.73010000000000	0.983285999999844
3.74010000000000	0.983454999999843
3.75010000000000	0.983625999999843
3.76010000000000	0.983778999999842
3.77010000000000	0.983929999999841
3.78010000000000	0.984083999999841
3.79010000000000	0.984233999999840
3.80010000000000	0.984400999999839
3.81010000000000	0.984558999999839
3.82010000000000	0.984701999999838
3.83010000000000	0.984856999999837
3.84010000000000	0.985019999999837
3.85010000000000	0.985148999999836
3.86010000000000	0.985288999999836
3.87010000000000	0.985461999999835
3.88010000000000	0.985598999999834
3.89010000000000	0.985747999999833
3.90010000000000	0.985869999999833
3.91010000000000	0.986012999999833
3.92010000000000	0.986155999999833
3.93010000000000	0.986287999999832
3.94010000000000	0.986410999999832
3.95010000000000	0.986554999999831
3.96010000000000	0.986683999999831
3.97010000000000	0.986815999999831
3.98010000000000	0.986944999999830
3.99010000000000	0.987079999999830
4.00010000000000	0.987199999999830
4.01010000000000	0.987315999999829
4.02010000000000	0.987444999999829
4.03010000000000	0.987568999999828
4.04010000000000	0.987693999999828
4.05010000000000	0.987812999999828
4.06010000000000	0.987938999999828
4.07010000000000	0.988082999999826
4.08010000000000	0.988188999999826
4.09010000000000	0.988289999999826
4.10010000000000	0.988418999999825
4.11010000000000	0.988544999999825
4.12010000000000	0.988656999999825
4.13010000000000	0.988762999999825
4.14010000000000	0.988877999999825
4.15010000000000	0.988996999999825
4.16010000000000	0.989097999999825
4.17010000000000	0.989181999999825
4.18010000000000	0.989302999999824
4.19010000000000	0.989416999999824
4.20010000000000	0.989540999999823
4.21010000000000	0.989655999999823
4.22010000000000	0.989771999999822
4.23010000000000	0.989869999999822
4.24010000000000	0.989972999999822
4.25010000000000	0.990060999999822
4.26010000000000	0.990160999999822
4.27010000000000	0.990248999999822
4.28010000000000	0.990364999999821
4.29010000000000	0.990464999999822
4.30010000000000	0.990547999999822
4.31010000000000	0.990637999999822
4.32010000000000	0.990733999999822
4.33010000000000	0.990824999999822
4.34010000000000	0.990919999999822
4.35010000000000	0.990996999999823
4.36010000000000	0.991068999999822
4.37010000000000	0.991165999999822
4.38010000000000	0.991246999999822
4.39010000000000	0.991327999999822
4.40010000000000	0.991418999999822
4.41010000000000	0.991501999999823
4.42010000000000	0.991584999999822
4.43010000000000	0.991658999999822
4.44010000000000	0.991725999999823
4.45010000000000	0.991813999999823
4.46010000000000	0.991890999999823
4.47010000000000	0.991975999999823
4.48010000000000	0.992052999999823
4.49010000000000	0.992143999999823
4.50010000000000	0.992219999999823
4.51010000000000	0.992308999999823
4.52010000000000	0.992393999999824
4.53010000000000	0.992471999999824
4.54010000000000	0.992549999999824
4.55010000000000	0.992619999999824
4.56010000000000	0.992685999999825
4.57010000000000	0.992752999999825
4.58010000000000	0.992826999999825
4.59010000000000	0.992895999999825
4.60010000000000	0.992963999999826
4.61010000000000	0.993050999999826
4.62010000000000	0.993112999999826
4.63010000000000	0.993190999999826
4.64010000000000	0.993250999999826
4.65010000000000	0.993319999999826
4.66010000000000	0.993382999999827
4.67010000000000	0.993455999999827
4.68010000000000	0.993517999999828
4.69010000000000	0.993575999999828
4.70010000000000	0.993641999999829
4.71010000000000	0.993691999999829
4.72010000000000	0.993756999999829
4.73010000000000	0.993807999999829
4.74010000000000	0.993862999999830
4.75010000000000	0.993931999999830
4.76010000000000	0.993985999999830
4.77010000000000	0.994048999999831
4.78010000000000	0.994112999999831
4.79010000000000	0.994175999999832
4.80010000000000	0.994230999999832
4.81010000000000	0.994297999999832
4.82010000000000	0.994351999999832
4.83010000000000	0.994423999999832
4.84010000000000	0.994474999999833
4.85010000000000	0.994533999999833
4.86010000000000	0.994581999999834
4.87010000000000	0.994622999999834
4.88010000000000	0.994679999999835
4.89010000000000	0.994730999999835
4.90010000000000	0.994783999999835
4.91010000000000	0.994833999999836
4.92010000000000	0.994885999999836
4.93010000000000	0.994934999999837
4.94010000000000	0.994988999999838
4.95010000000000	0.995045999999838
4.96010000000000	0.995105999999839
4.97010000000000	0.995155999999839
4.98010000000000	0.995217999999840
4.99010000000000	0.995255999999840
5.00010000000000	0.995302999999840
5.01010000000000	0.995348999999840
5.02010000000000	0.995399999999841
5.03010000000000	0.995438999999841
5.04010000000000	0.995470999999842
5.05010000000000	0.995517999999842
5.06010000000000	0.995562999999843
5.07010000000000	0.995607999999843
5.08010000000000	0.995652999999844
5.09010000000000	0.995700999999844
5.10010000000000	0.995749999999844
5.11010000000000	0.995786999999845
5.12010000000000	0.995831999999845
5.13010000000000	0.995880999999846
5.14010000000000	0.995918999999846
5.15010000000000	0.995962999999847
5.16010000000000	0.995996999999847
5.17010000000000	0.996032999999848
5.18010000000000	0.996075999999849
5.19010000000000	0.996127999999849
5.20010000000000	0.996159999999850
5.21010000000000	0.996198999999851
5.22010000000000	0.996240999999851
5.23010000000000	0.996278999999852
5.24010000000000	0.996310999999852
5.25010000000000	0.996342999999852
5.26010000000000	0.996382999999853
5.27010000000000	0.996414999999854
5.28010000000000	0.996438999999854
5.29010000000000	0.996473999999855
5.30010000000000	0.996507999999855
5.31010000000000	0.996539999999856
5.32010000000000	0.996574999999856
5.33010000000000	0.996611999999857
5.34010000000000	0.996646999999857
5.35010000000000	0.996683999999858
5.36010000000000	0.996714999999858
5.37010000000000	0.996748999999859
5.38010000000000	0.996766999999859
5.39010000000000	0.996799999999860
5.40010000000000	0.996827999999860
5.41010000000000	0.996865999999861
5.42010000000000	0.996908999999862
5.43010000000000	0.996935999999862
5.44010000000000	0.996962999999862
5.45010000000000	0.996984999999863
5.46010000000000	0.997009999999863
5.47010000000000	0.997046999999864
5.48010000000000	0.997075999999864
5.49010000000000	0.997102999999864
5.50010000000000	0.997128999999865
5.51010000000000	0.997171999999865
5.52010000000000	0.997197999999866
5.53010000000000	0.997223999999866
5.54010000000000	0.997243999999866
5.55010000000000	0.997264999999867
5.56010000000000	0.997293999999867
5.57010000000000	0.997320999999867
5.58010000000000	0.997350999999868
5.59010000000000	0.997372999999868
5.60010000000000	0.997396999999869
5.61010000000000	0.997414999999869
5.62010000000000	0.997440999999869
5.63010000000000	0.997453999999870
5.64010000000000	0.997479999999870
5.65010000000000	0.997500999999871
5.66010000000000	0.997528999999871
5.67010000000000	0.997553999999872
5.68010000000000	0.997568999999872
5.69010000000000	0.997592999999872
5.70010000000000	0.997617999999873
5.71010000000000	0.997645999999873
5.72010000000000	0.997669999999874
5.73010000000000	0.997693999999874
5.74010000000000	0.997714999999875
5.75010000000000	0.997743999999875
5.76010000000000	0.997765999999876
5.77010000000000	0.997792999999876
5.78010000000000	0.997815999999877
5.79010000000000	0.997832999999877
5.80010000000000	0.997857999999878
5.81010000000000	0.997878999999878
5.82010000000000	0.997906999999878
5.83010000000000	0.997929999999879
5.84010000000000	0.997951999999879
5.85010000000000	0.997976999999879
5.86010000000000	0.998001999999880
5.87010000000000	0.998024999999880
5.88010000000000	0.998040999999881
5.89010000000000	0.998060999999881
5.90010000000000	0.998080999999881
5.91010000000000	0.998106999999882
5.92010000000000	0.998128999999882
5.93010000000000	0.998147999999883
5.94010000000000	0.998168999999883
5.95010000000000	0.998184999999883
5.96010000000000	0.998201999999884
5.97010000000000	0.998214999999884
5.98010000000000	0.998227999999884
5.99010000000000	0.998252999999885
6.00010000000000	0.998270999999885
6.01010000000000	0.998287999999886
6.02010000000000	0.998297999999886
6.03010000000000	0.998309999999886
6.04010000000000	0.998326999999886
6.05010000000000	0.998343999999887
6.06010000000000	0.998364999999887
6.07010000000000	0.998381999999887
6.08010000000000	0.998402999999888
6.09010000000000	0.998420999999888
6.10010000000000	0.998435999999888
6.11010000000000	0.998450999999889
6.12010000000000	0.998464999999889
6.13010000000000	0.998485999999889
6.14010000000000	0.998499999999890
6.15010000000000	0.998513999999890
6.16010000000000	0.998530999999891
6.17010000000000	0.998543999999891
6.18010000000000	0.998554999999891
6.19010000000000	0.998569999999892
6.20010000000000	0.998575999999892
6.21010000000000	0.998587999999892
6.22010000000000	0.998602999999892
6.23010000000000	0.998611999999893
6.24010000000000	0.998630999999893
6.25010000000000	0.998642999999893
6.26010000000000	0.998665999999894
6.27010000000000	0.998679999999894
6.28010000000000	0.998694999999894
6.29010000000000	0.998707999999894
6.30010000000000	0.998717999999894
6.31010000000000	0.998727999999895
6.32010000000000	0.998737999999895
6.33010000000000	0.998747999999895
6.34010000000000	0.998762999999895
6.35010000000000	0.998775999999895
6.36010000000000	0.998785999999896
6.37010000000000	0.998799999999896
6.38010000000000	0.998815999999896
6.39010000000000	0.998832999999897
6.40010000000000	0.998847999999897
6.41010000000000	0.998862999999897
6.42010000000000	0.998871999999897
6.43010000000000	0.998883999999898
6.44010000000000	0.998893999999898
6.45010000000000	0.998898999999898
6.46010000000000	0.998911999999898
6.47010000000000	0.998920999999899
6.48010000000000	0.998929999999899
6.49010000000000	0.998939999999899
6.50010000000000	0.998942999999899
6.51010000000000	0.998959999999900
6.52010000000000	0.998971999999900
6.53010000000000	0.998980999999900
6.54010000000000	0.998987999999900
6.55010000000000	0.998995999999901
6.56010000000000	0.999006999999901
6.57010000000000	0.999018999999901
6.58010000000000	0.999031999999901
6.59010000000000	0.999039999999902
6.60010000000000	0.999047999999902
6.61010000000000	0.999060999999902
6.62010000000000	0.999072999999902
6.63010000000000	0.999083999999903
6.64010000000000	0.999092999999903
6.65010000000000	0.999099999999903
6.66010000000000	0.999104999999903
6.67010000000000	0.999112999999903
6.68010000000000	0.999120999999903
6.69010000000000	0.999130999999904
6.70010000000000	0.999144999999904
6.71010000000000	0.999151999999904
6.72010000000000	0.999164999999905
6.73010000000000	0.999169999999905
6.74010000000000	0.999176999999905
6.75010000000000	0.999181999999905
6.76010000000000	0.999190999999905
6.77010000000000	0.999197999999905
6.78010000000000	0.999205999999906
6.79010000000000	0.999213999999906
6.80010000000000	0.999221999999906
6.81010000000000	0.999228999999906
6.82010000000000	0.999230999999906
6.83010000000000	0.999235999999906
6.84010000000000	0.999244999999907
6.85010000000000	0.999251999999907
6.86010000000000	0.999260999999907
6.87010000000000	0.999265999999907
6.88010000000000	0.999268999999907
6.89010000000000	0.999275999999907
6.90010000000000	0.999284999999908
6.91010000000000	0.999297999999908
6.92010000000000	0.999304999999908
6.93010000000000	0.999310999999908
6.94010000000000	0.999315999999908
6.95010000000000	0.999318999999908
6.96010000000000	0.999325999999909
6.97010000000000	0.999335999999909
6.98010000000000	0.999342999999909
6.99010000000000	0.999348999999909
7.00010000000000	0.999359999999909
7.01010000000000	0.999369999999910
7.02010000000000	0.999375999999910
7.03010000000000	0.999379999999910
7.04010000000000	0.999380999999910
7.05010000000000	0.999386999999910
7.06010000000000	0.999393999999910
7.07010000000000	0.999399999999910
7.08010000000000	0.999404999999911
7.09010000000000	0.999408999999911
7.10010000000000	0.999413999999911
7.11010000000000	0.999421999999911
7.12010000000000	0.999431999999911
7.13010000000000	0.999434999999911
7.14010000000000	0.999442999999912
7.15010000000000	0.999447999999912
7.16010000000000	0.999451999999912
7.17010000000000	0.999454999999912
7.18010000000000	0.999460999999912
7.19010000000000	0.999467999999912
7.20010000000000	0.999471999999912
7.21010000000000	0.999476999999913
7.22010000000000	0.999479999999913
7.23010000000000	0.999485999999913
7.24010000000000	0.999488999999913
7.25010000000000	0.999489999999913
7.26010000000000	0.999495999999913
7.27010000000000	0.999500999999913
7.28010000000000	0.999505999999913
7.29010000000000	0.999510999999914
7.30010000000000	0.999516999999914
7.31010000000000	0.999523999999914
7.32010000000000	0.999526999999914
7.33010000000000	0.999534999999914
7.34010000000000	0.999539999999914
7.35010000000000	0.999545999999915
7.36010000000000	0.999552999999915
7.37010000000000	0.999558999999915
7.38010000000000	0.999562999999915
7.39010000000000	0.999566999999915
7.40010000000000	0.999569999999915
7.41010000000000	0.999575999999915
7.42010000000000	0.999580999999916
7.43010000000000	0.999583999999916
7.44010000000000	0.999590999999916
7.45010000000000	0.999594999999916
7.46010000000000	0.999598999999916
7.47010000000000	0.999601999999916
7.48010000000000	0.999604999999916
7.49010000000000	0.999612999999916
7.50010000000000	0.999613999999916
7.51010000000000	0.999616999999917
7.52010000000000	0.999623999999917
7.53010000000000	0.999627999999917
7.54010000000000	0.999629999999917
7.55010000000000	0.999633999999917
7.56010000000000	0.999636999999917
7.57010000000000	0.999639999999917
7.58010000000000	0.999644999999917
7.59010000000000	0.999648999999917
7.60010000000000	0.999649999999917
7.61010000000000	0.999653999999917
7.62010000000000	0.999657999999917
7.63010000000000	0.999661999999917
7.64010000000000	0.999666999999918
7.65010000000000	0.999671999999918
7.66010000000000	0.999672999999918
7.67010000000000	0.999675999999918
7.68010000000000	0.999677999999918
7.69010000000000	0.999678999999918
7.70010000000000	0.999684999999918
7.71010000000000	0.999684999999918
7.72010000000000	0.999686999999918
7.73010000000000	0.999692999999918
7.74010000000000	0.999694999999918
7.75010000000000	0.999698999999918
7.76010000000000	0.999700999999918
7.77010000000000	0.999700999999918
7.78010000000000	0.999703999999918
7.79010000000000	0.999706999999919
7.80010000000000	0.999713999999919
7.81010000000000	0.999715999999919
7.82010000000000	0.999720999999919
7.83010000000000	0.999720999999919
7.84010000000000	0.999722999999919
7.85010000000000	0.999725999999919
7.86010000000000	0.999728999999919
7.87010000000000	0.999735999999919
7.88010000000000	0.999739999999920
7.89010000000000	0.999743999999920
7.90010000000000	0.999745999999920
7.91010000000000	0.999745999999920
7.92010000000000	0.999746999999920
7.93010000000000	0.999747999999920
7.94010000000000	0.999752999999920
7.95010000000000	0.999756999999920
7.96010000000000	0.999762999999920
7.97010000000000	0.999768999999920
7.98010000000000	0.999770999999920
7.99010000000000	0.999773999999920
8.00010000000000	0.999776999999920
8.01010000000000	0.999779999999921
8.02010000000000	0.999780999999921
8.03010000000000	0.999781999999921
8.04010000000000	0.999783999999921
8.05010000000000	0.999784999999921
8.06010000000000	0.999786999999921
8.07010000000000	0.999789999999921
8.08010000000000	0.999791999999921
8.09010000000000	0.999791999999921
8.10010000000000	0.999794999999921
8.11010000000000	0.999794999999921
8.12010000000000	0.999797999999921
8.13010000000000	0.999798999999921
8.14010000000000	0.999802999999921
8.15010000000000	0.999803999999921
8.16010000000000	0.999803999999921
8.17010000000000	0.999805999999921
8.18010000000000	0.999809999999921
8.19010000000000	0.999811999999921
8.20010000000000	0.999814999999922
8.21010000000000	0.999817999999922
8.22010000000000	0.999820999999922
8.23010000000000	0.999821999999922
8.24010000000000	0.999822999999922
8.25010000000000	0.999823999999922
8.26010000000000	0.999828999999922
8.27010000000000	0.999828999999922
8.28010000000000	0.999829999999922
8.29010000000000	0.999831999999922
8.30010000000000	0.999834999999922
8.31010000000000	0.999835999999922
8.32010000000000	0.999835999999922
8.33010000000000	0.999835999999922
8.34010000000000	0.999838999999922
8.35010000000000	0.999841999999922
8.36010000000000	0.999842999999922
8.37010000000000	0.999842999999922
8.38010000000000	0.999842999999922
8.39010000000000	0.999844999999922
8.40010000000000	0.999846999999922
8.41010000000000	0.999850999999922
8.42010000000000	0.999850999999922
8.43010000000000	0.999851999999923
8.44010000000000	0.999852999999923
8.45010000000000	0.999853999999923
8.46010000000000	0.999853999999923
8.47010000000000	0.999853999999923
8.48010000000000	0.999855999999923
8.49010000000000	0.999858999999923
8.50010000000000	0.999861999999923
8.51010000000000	0.999862999999923
8.52010000000000	0.999864999999923
8.53010000000000	0.999865999999923
8.54010000000000	0.999867999999923
8.55010000000000	0.999869999999923
8.56010000000000	0.999871999999923
8.57010000000000	0.999872999999923
8.58010000000000	0.999872999999923
8.59010000000000	0.999872999999923
8.60010000000000	0.999874999999923
8.61010000000000	0.999875999999923
8.62010000000000	0.999876999999923
8.63010000000000	0.999880999999923
8.64010000000000	0.999882999999923
8.65010000000000	0.999884999999923
8.66010000000000	0.999884999999923
8.67010000000000	0.999885999999923
8.68010000000000	0.999887999999923
8.69010000000000	0.999890999999924
8.70010000000000	0.999891999999924
8.71010000000000	0.999892999999924
8.72010000000000	0.999893999999924
8.73010000000000	0.999894999999924
8.74010000000000	0.999896999999924
8.75010000000000	0.999896999999924
8.76010000000000	0.999899999999924
8.77010000000000	0.999901999999924
8.78010000000000	0.999904999999924
8.79010000000000	0.999904999999924
8.80010000000000	0.999904999999924
8.81010000000000	0.999904999999924
8.82010000000000	0.999904999999924
8.83010000000000	0.999905999999924
8.84010000000000	0.999905999999924
8.85010000000000	0.999906999999924
8.86010000000000	0.999906999999924
8.87010000000000	0.999906999999924
8.88010000000000	0.999907999999924
8.89010000000000	0.999908999999924
8.90010000000000	0.999909999999924
8.91010000000000	0.999909999999924
8.92010000000000	0.999911999999924
8.93010000000000	0.999912999999924
8.94010000000000	0.999914999999924
8.95010000000000	0.999915999999924
8.96010000000000	0.999917999999924
8.97010000000000	0.999917999999924
8.98010000000000	0.999917999999924
8.99010000000000	0.999917999999924
9.00010000000000	0.999917999999924
9.01010000000000	0.999917999999924
9.02010000000000	0.999918999999924
9.03010000000000	0.999919999999924
9.04010000000000	0.999920999999924
9.05010000000000	0.999920999999924
9.06010000000000	0.999920999999924
9.07010000000000	0.999920999999924
9.08010000000000	0.999920999999924
9.09010000000000	0.999920999999924
9.10010000000000	0.999921999999924
9.11010000000000	0.999921999999924
9.12010000000000	0.999922999999924
9.13010000000000	0.999922999999924
9.14010000000000	0.999923999999924
9.15010000000000	0.999923999999924
9.16010000000000	0.999923999999924
9.17010000000000	0.999924999999925
9.18010000000000	0.999924999999925
9.19010000000000	0.999924999999925
9.20010000000000	0.999926999999925
9.21010000000000	0.999926999999925
9.22010000000000	0.999926999999925
9.23010000000000	0.999926999999925
9.24010000000000	0.999929999999925
9.25010000000000	0.999929999999925
9.26010000000000	0.999930999999925
9.27010000000000	0.999930999999925
9.28010000000000	0.999930999999925
9.29010000000000	0.999931999999925
9.30010000000000	0.999931999999925
9.31010000000000	0.999932999999925
9.32010000000000	0.999933999999925
9.33010000000000	0.999933999999925
9.34010000000000	0.999934999999925
9.35010000000000	0.999935999999925
9.36010000000000	0.999935999999925
9.37010000000000	0.999936999999925
9.38010000000000	0.999936999999925
9.39010000000000	0.999936999999925
9.40010000000000	0.999937999999925
9.41010000000000	0.999937999999925
9.42010000000000	0.999939999999925
9.43010000000000	0.999940999999925
9.44010000000000	0.999941999999925
9.45010000000000	0.999941999999925
9.46010000000000	0.999941999999925
9.47010000000000	0.999941999999925
9.48010000000000	0.999941999999925
9.49010000000000	0.999945999999925
9.50010000000000	0.999945999999925
9.51010000000000	0.999946999999925
9.52010000000000	0.999946999999925
9.53010000000000	0.999948999999925
9.54010000000000	0.999948999999925
9.55010000000000	0.999949999999925
9.56010000000000	0.999949999999925
9.57010000000000	0.999949999999925
9.58010000000000	0.999950999999925
9.59010000000000	0.999950999999925
9.60010000000000	0.999950999999925
9.61010000000000	0.999951999999925
9.62010000000000	0.999951999999925
9.63010000000000	0.999951999999925
9.64010000000000	0.999952999999925
9.65010000000000	0.999952999999925
9.66010000000000	0.999952999999925
9.67010000000000	0.999952999999925
9.68010000000000	0.999952999999925
9.69010000000000	0.999953999999925
9.70010000000000	0.999953999999925
9.71010000000000	0.999955999999925
9.72010000000000	0.999958999999925
9.73010000000000	0.999959999999926
9.74010000000000	0.999960999999926
9.75010000000000	0.999962999999926
9.76010000000000	0.999964999999926
9.77010000000000	0.999964999999926
9.78010000000000	0.999964999999926
9.79010000000000	0.999964999999926
9.80010000000000	0.999967999999926
9.81010000000000	0.999967999999926
9.82010000000000	0.999969999999926
9.83010000000000	0.999970999999926
9.84010000000000	0.999970999999926
9.85010000000000	0.999970999999926
9.86010000000000	0.999971999999926
9.87010000000000	0.999971999999926
9.88010000000000	0.999971999999926
9.89010000000000	0.999971999999926
9.90010000000000	0.999971999999926
9.91010000000000	0.999971999999926
9.92010000000000	0.999971999999926
9.93010000000000	0.999971999999926
9.94010000000000	0.999971999999926
9.95010000000000	0.999971999999926
9.96010000000000	0.999972999999926
9.97010000000000	0.999972999999926
9.98010000000000	0.999972999999926
9.99010000000000	0.999972999999926
10.0001000000000	0.999972999999926
10.0101000000000	0.999972999999926
10.0201000000000	0.999972999999926
10.0301000000000	0.999973999999926
10.0401000000000	0.999973999999926
10.0501000000000	0.999973999999926
10.0601000000000	0.999973999999926
10.0701000000000	0.999973999999926
10.0801000000000	0.999973999999926
10.0901000000000	0.999973999999926
10.1001000000000	0.999974999999926
10.1101000000000	0.999975999999926
10.1201000000000	0.999975999999926
10.1301000000000	0.999975999999926
10.1401000000000	0.999975999999926
10.1501000000000	0.999976999999926
10.1601000000000	0.999976999999926
10.1701000000000	0.999976999999926
10.1801000000000	0.999977999999926
10.1901000000000	0.999977999999926
10.2001000000000	0.999977999999926
10.2101000000000	0.999978999999926
10.2201000000000	0.999978999999926
10.2301000000000	0.999979999999926
10.2401000000000	0.999979999999926
10.2501000000000	0.999979999999926
10.2601000000000	0.999979999999926
10.2701000000000	0.999980999999926
10.2801000000000	0.999980999999926
10.2901000000000	0.999980999999926
10.3001000000000	0.999980999999926
10.3101000000000	0.999980999999926
10.3201000000000	0.999980999999926
10.3301000000000	0.999980999999926
10.3401000000000	0.999982999999926
10.3501000000000	0.999982999999926
10.3601000000000	0.999983999999926
10.3701000000000	0.999983999999926
10.3801000000000	0.999984999999926
10.3901000000000	0.999984999999926
10.4001000000000	0.999984999999926
10.4101000000000	0.999984999999926
10.4201000000000	0.999984999999926
10.4301000000000	0.999984999999926
10.4401000000000	0.999984999999926
10.4501000000000	0.999984999999926
10.4601000000000	0.999984999999926
10.4701000000000	0.999984999999926
10.4801000000000	0.999984999999926
10.4901000000000	0.999984999999926
10.5001000000000	0.999984999999926
10.5101000000000	0.999984999999926
10.5201000000000	0.999984999999926
10.5301000000000	0.999984999999926
10.5401000000000	0.999984999999926
10.5501000000000	0.999984999999926
10.5601000000000	0.999984999999926
10.5701000000000	0.999984999999926
10.5801000000000	0.999985999999926
10.5901000000000	0.999987999999926
10.6001000000000	0.999987999999926
10.6101000000000	0.999987999999926
10.6201000000000	0.999987999999926
10.6301000000000	0.999987999999926
10.6401000000000	0.999987999999926
10.6501000000000	0.999987999999926
10.6601000000000	0.999987999999926
10.6701000000000	0.999987999999926
10.6801000000000	0.999987999999926
10.6901000000000	0.999987999999926
10.7001000000000	0.999987999999926
10.7101000000000	0.999987999999926
10.7201000000000	0.999987999999926
10.7301000000000	0.999987999999926
10.7401000000000	0.999989999999926
10.7501000000000	0.999989999999926
10.7601000000000	0.999989999999926
10.7701000000000	0.999989999999926
10.7801000000000	0.999989999999926
10.7901000000000	0.999989999999926
10.8001000000000	0.999989999999926
10.8101000000000	0.999989999999926
10.8201000000000	0.999989999999926
10.8301000000000	0.999989999999926
10.8401000000000	0.999990999999926
10.8501000000000	0.999991999999926
10.8601000000000	0.999991999999926
10.8701000000000	0.999991999999926
10.8801000000000	0.999992999999926
10.8901000000000	0.999992999999926
10.9001000000000	0.999992999999926
10.9101000000000	0.999992999999926
10.9201000000000	0.999992999999926
10.9301000000000	0.999992999999926
10.9401000000000	0.999992999999926
10.9501000000000	0.999992999999926
10.9601000000000	0.999992999999926
10.9701000000000	0.999992999999926
10.9801000000000	0.999992999999926
10.9901000000000	0.999992999999926
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0.000121130323332603
0.0101000000000000	0.0121566942679791
0.0201000000000000	0.0240402112638752
0.0301000000000000	0.0357736841367404
0.0401000000000000	0.0473590884362174
0.0501000000000000	0.0587983728166887
0.0601000000000000	0.0700934594126812
0.0701000000000000	0.0812462442089374
0.0801000000000000	0.0922585974052297
0.0901000000000000	0.103132363775994
0.100100000000000	0.113869363024854
0.110100000000000	0.124471390134120
0.120100000000000	0.134940215709313
0.130100000000000	0.145277586318814
0.140100000000000	0.155485224828685
0.150100000000000	0.165564830732739
0.160100000000000	0.175518080477936
0.170100000000000	0.185346627785155
0.180100000000000	0.195052103965425
0.190100000000000	0.204636118231668
0.200100000000000	0.214100258006027
0.210100000000000	0.223446089222834
0.220100000000000	0.232675156627292
0.230100000000000	0.241788984069920
0.240100000000000	0.250789074796831
0.250100000000000	0.259676911735895
0.260100000000000	0.268453957778858
0.270100000000000	0.277121656059461
0.280100000000000	0.285681430227627
0.290100000000000	0.294134684719763
0.300100000000000	0.302482805025244
0.310100000000000	0.310727157949127
0.320100000000000	0.318869091871143
0.330100000000000	0.326909937001035
0.340100000000000	0.334851005630288
0.350100000000000	0.342693592380287
0.360100000000000	0.350438974446989
0.370100000000000	0.358088411842121
0.380100000000000	0.365643147630979
0.390100000000000	0.373104408166870
0.400100000000000	0.380473403322241
0.410100000000000	0.387751326716545
0.420100000000000	0.394939355940893
0.430100000000000	0.402038652779533
0.440100000000000	0.409050363428211
0.450100000000000	0.415975618709445
0.460100000000000	0.422815534284765
0.470100000000000	0.429571210863965
0.480100000000000	0.436243734411401
0.490100000000000	0.442834176349382
0.500100000000000	0.449343593758698
0.510100000000000	0.455773029576319
0.520100000000000	0.462123512790315
0.530100000000000	0.468396058632027
0.540100000000000	0.474591668765535
0.550100000000000	0.480711331474460
0.560100000000000	0.486756021846132
0.570100000000000	0.492726701953175
0.580100000000000	0.498624321032531
0.590100000000000	0.504449815661974
0.600100000000000	0.510204109934131
0.610100000000000	0.515888115628072
0.620100000000000	0.521502732378474
0.630100000000000	0.527048847842417
0.640100000000000	0.532527337863837
0.650100000000000	0.537939066635665
0.660100000000000	0.543284886859692
0.670100000000000	0.548565639904192
0.680100000000000	0.553782155959328
0.690100000000000	0.558935254190384
0.700100000000000	0.564025742888840
0.710100000000000	0.569054419621337
0.720100000000000	0.574022071376544
0.730100000000000	0.578929474709976
0.740100000000000	0.583777395886773
0.750100000000000	0.588566591022486
0.760100000000000	0.593297806221888
0.770100000000000	0.597971777715840
0.780100000000000	0.602589231996240
0.790100000000000	0.607150885949090
0.800100000000000	0.611657446985693
0.810100000000000	0.616109613172014
0.820100000000000	0.620508073356241
0.830100000000000	0.624853507294551
0.840100000000000	0.629146585775127
0.850100000000000	0.633387970740432
0.860100000000000	0.637578315407784
0.870100000000000	0.641718264388242
0.880100000000000	0.645808453803828
0.890100000000000	0.649849511403121
0.900100000000000	0.653842056675230
0.910100000000000	0.657786700962177
0.920100000000000	0.661684047569717
0.930100000000000	0.665534691876608
0.940100000000000	0.669339221442356
0.950100000000000	0.673098216113461
0.960100000000000	0.676812248128184
0.970100000000000	0.680481882219847
0.980100000000000	0.684107675718698
0.990100000000000	0.687690178652360
1.00010000000000	0.691229933844879
1.01010000000000	0.694727477014389
1.02010000000000	0.698183336869423
1.03010000000000	0.701598035203887
1.04010000000000	0.704972086990705
1.05010000000000	0.708306000474164
1.06010000000000	0.711600277260982
1.07010000000000	0.714855412410100
1.08010000000000	0.718071894521234
1.09010000000000	0.721250205822197
1.10010000000000	0.724390822255000
1.11010000000000	0.727494213560771
1.12010000000000	0.730560843363482
1.13010000000000	0.733591169252522
1.14010000000000	0.736585642864127
1.15010000000000	0.739544709961671
1.16010000000000	0.742468810514852
1.17010000000000	0.745358378777779
1.18010000000000	0.748213843365977
1.19010000000000	0.751035627332320
1.20010000000000	0.753824148241923
1.21010000000000	0.756579818245987
1.22010000000000	0.759303044154627
1.23010000000000	0.761994227508693
1.24010000000000	0.764653764650595
1.25010000000000	0.767282046794151
1.26010000000000	0.769879460093464
1.27010000000000	0.772446385710858
1.28010000000000	0.774983199883864
1.29010000000000	0.777490273991287
1.30010000000000	0.779967974618357
1.31010000000000	0.782416663620988
1.32010000000000	0.784836698189140
1.33010000000000	0.787228430909315
1.34010000000000	0.789592209826186
1.35010000000000	0.791928378503383
1.36010000000000	0.794237276083430
1.37010000000000	0.796519237346868
1.38010000000000	0.798774592770556
1.39010000000000	0.801003668585173
1.40010000000000	0.803206786831927
1.41010000000000	0.805384265418481
1.42010000000000	0.807536418174116
1.43010000000000	0.809663554904127
1.44010000000000	0.811765981443480
1.45010000000000	0.813843999709724
1.46010000000000	0.815897907755182
1.47010000000000	0.817927999818418
1.48010000000000	0.819934566375004
1.49010000000000	0.821917894187588
1.50010000000000	0.823878266355273
1.51010000000000	0.825815962362320
1.52010000000000	0.827731258126183
1.53010000000000	0.829624426044888
1.54010000000000	0.831495735043756
1.55010000000000	0.833345450621490
1.56010000000000	0.835173834895636
1.57010000000000	0.836981146647413
1.58010000000000	0.838767641365928
1.59010000000000	0.840533571291800
1.60010000000000	0.842279185460172
1.61010000000000	0.844004729743140
1.62010000000000	0.845710446891605
1.63010000000000	0.847396576576552
1.64010000000000	0.849063355429761
1.65010000000000	0.850711017083967
1.66010000000000	0.852339792212467
1.67010000000000	0.853949908568195
1.68010000000000	0.855541591022255
1.69010000000000	0.857115061601929
1.70010000000000	0.858670539528174
1.71010000000000	0.860208241252602
1.72010000000000	0.861728380493955
1.73010000000000	0.863231168274092
1.74010000000000	0.864716812953475
1.75010000000000	0.866185520266181
1.76010000000000	0.867637493354430
1.77010000000000	0.869072932802651
1.78010000000000	0.870492036671082
1.79010000000000	0.871895000528905
1.80010000000000	0.873282017486951
1.81010000000000	0.874653278229934
1.82010000000000	0.876008971048274
1.83010000000000	0.877349281869470
1.84010000000000	0.878674394289054
1.85010000000000	0.879984489601125
1.86010000000000	0.881279746828469
1.87010000000000	0.882560342752269
1.88010000000000	0.883826451941419
1.89010000000000	0.885078246781427
1.90010000000000	0.886315897502946
1.91010000000000	0.887539572209900
1.92010000000000	0.888749436907246
1.93010000000000	0.889945655528349
1.94010000000000	0.891128389961989
1.95010000000000	0.892297800079010
1.96010000000000	0.893454043758601
1.97010000000000	0.894597276914229
1.98010000000000	0.895727653519212
1.99010000000000	0.896845325631961
2.00010000000000	0.897950443420868
2.01010000000000	0.899043155188868
2.02010000000000	0.900123607397666
2.03010000000000	0.901191944691638
2.04010000000000	0.902248309921409
2.05010000000000	0.903292844167117
2.06010000000000	0.904325686761363
2.07010000000000	0.905346975311846
2.08010000000000	0.906356845723710
2.09010000000000	0.907355432221564
2.10010000000000	0.908342867371238
2.11010000000000	0.909319282101221
2.12010000000000	0.910284805723822
2.13010000000000	0.911239565956054
2.14010000000000	0.912183688940220
2.15010000000000	0.913117299264237
2.16010000000000	0.914040519981683
2.17010000000000	0.914953472631583
2.18010000000000	0.915856277257911
2.19010000000000	0.916749052428852
2.20010000000000	0.917631915255799
2.21010000000000	0.918504981412085
2.22010000000000	0.919368365151482
2.23010000000000	0.920222179326445
2.24010000000000	0.921066535406104
2.25010000000000	0.921901543494035
2.26010000000000	0.922727312345773
2.27010000000000	0.923543949386109
2.28010000000000	0.924351560726139
2.29010000000000	0.925150251180107
2.30010000000000	0.925940124281998
2.31010000000000	0.926721282301939
2.32010000000000	0.927493826262350
2.33010000000000	0.928257855953911
2.34010000000000	0.929013469951294
2.35010000000000	0.929760765628693
2.36010000000000	0.930499839175150
2.37010000000000	0.931230785609681
2.38010000000000	0.931953698796187
2.39010000000000	0.932668671458184
2.40010000000000	0.933375795193324
2.41010000000000	0.934075160487728
2.42010000000000	0.934766856730138
2.43010000000000	0.935450972225865
2.44010000000000	0.936127594210566
2.45010000000000	0.936796808863826
2.46010000000000	0.937458701322580
2.47010000000000	0.938113355694333
2.48010000000000	0.938760855070223
2.49010000000000	0.939401281537905
2.50010000000000	0.940034716194264
2.51010000000000	0.940661239157962
2.52010000000000	0.941280929581821
2.53010000000000	0.941893865665036
2.54010000000000	0.942500124665238
2.55010000000000	0.943099782910386
2.56010000000000	0.943692915810506
2.57010000000000	0.944279597869286
2.58010000000000	0.944859902695501
2.59010000000000	0.945433903014303
2.60010000000000	0.946001670678348
2.61010000000000	0.946563276678791
2.62010000000000	0.947118791156130
2.63010000000000	0.947668283410905
2.64010000000000	0.948211821914255
2.65010000000000	0.948749474318352
2.66010000000000	0.949281307466679
2.67010000000000	0.949807387404182
2.68010000000000	0.950327779387287
2.69010000000000	0.950842547893792
2.70010000000000	0.951351756632618
2.71010000000000	0.951855468553445
2.72010000000000	0.952353745856212
2.73010000000000	0.952846650000496
2.74010000000000	0.953334241714773
2.75010000000000	0.953816581005549
2.76010000000000	0.954293727166383
2.77010000000000	0.954765738786783
2.78010000000000	0.955232673760988
2.79010000000000	0.955694589296639
2.80010000000000	0.956151541923334
2.81010000000000	0.956603587501070
2.82010000000000	0.957050781228584
2.83010000000000	0.957493177651573
2.84010000000000	0.957930830670815
2.85010000000000	0.958363793550184
2.86010000000000	0.958792118924558
2.87010000000000	0.959215858807625
2.88010000000000	0.959635064599590
2.89010000000000	0.960049787094781
2.90010000000000	0.960460076489155
2.91010000000000	0.960865982387709
2.92010000000000	0.961267553811788
2.93010000000000	0.961664839206311
2.94010000000000	0.962057886446896
2.95010000000000	0.962446742846887
2.96010000000000	0.962831455164306
2.97010000000000	0.963212069608697
2.98010000000000	0.963588631847895
2.99010000000000	0.963961187014703
3.00010000000000	0.964329779713480
3.01010000000000	0.964694454026651
3.02010000000000	0.965055253521125
3.03010000000000	0.965412221254639
3.04010000000000	0.965765399782012
3.05010000000000	0.966114831161321
3.06010000000000	0.966460556960002
3.07010000000000	0.966802618260868
3.08010000000000	0.967141055668054
3.09010000000000	0.967475909312878
3.10010000000000	0.967807218859632
3.11010000000000	0.968135023511299
3.12010000000000	0.968459362015202
3.13010000000000	0.968780272668564
3.14010000000000	0.969097793324014
3.15010000000000	0.969411961395011
3.16010000000000	0.969722813861211
3.17010000000000	0.970030387273750
3.18010000000000	0.970334717760471
3.19010000000000	0.970635841031080
3.20010000000000	0.970933792382235
3.21010000000000	0.971228606702576
3.22010000000000	0.971520318477679
3.23010000000000	0.971808961794962
3.24010000000000	0.972094570348518
3.25010000000000	0.972377177443885
3.26010000000000	0.972656816002767
3.27010000000000	0.972933518567683
3.28010000000000	0.973207317306564
3.29010000000000	0.973478244017283
3.30010000000000	0.973746330132144
3.31010000000000	0.974011606722292
3.32010000000000	0.974274104502086
3.33010000000000	0.974533853833406
3.34010000000000	0.974790884729911
3.35010000000000	0.975045226861237
3.36010000000000	0.975296909557148
3.37010000000000	0.975545961811635
3.38010000000000	0.975792412286950
3.39010000000000	0.976036289317608
3.40010000000000	0.976277620914329
3.41010000000000	0.976516434767926
3.42010000000000	0.976752758253152
3.43010000000000	0.976986618432495
3.44010000000000	0.977218042059924
3.45010000000000	0.977447055584591
3.46010000000000	0.977673685154482
3.47010000000000	0.977897956620027
3.48010000000000	0.978119895537662
3.49010000000000	0.978339527173343
3.50010000000000	0.978556876506025
3.51010000000000	0.978771968231087
3.52010000000000	0.978984826763719
3.53010000000000	0.979195476242271
3.54010000000000	0.979403940531546
3.55010000000000	0.979610243226072
3.56010000000000	0.979814407653311
3.57010000000000	0.980016456876848
3.58010000000000	0.980216413699526
3.59010000000000	0.980414300666544
3.60010000000000	0.980610140068527
3.61010000000000	0.980803953944542
3.62010000000000	0.980995764085091
3.63010000000000	0.981185592035051
3.64010000000000	0.981373459096595
3.65010000000000	0.981559386332063
3.66010000000000	0.981743394566799
3.67010000000000	0.981925504391965
3.68010000000000	0.982105736167299
3.69010000000000	0.982284110023862
3.70010000000000	0.982460645866727
3.71010000000000	0.982635363377658
3.72010000000000	0.982808282017738
3.73010000000000	0.982979421029973
3.74010000000000	0.983148799441864
3.75010000000000	0.983316436067936
3.76010000000000	0.983482349512257
3.77010000000000	0.983646558170906
3.78010000000000	0.983809080234416
3.79010000000000	0.983969933690198
3.80010000000000	0.984129136324915
3.81010000000000	0.984286705726844
3.82010000000000	0.984442659288200
3.83010000000000	0.984597014207435
3.84010000000000	0.984749787491505
3.85010000000000	0.984900995958114
3.86010000000000	0.985050656237925
3.87010000000000	0.985198784776754
3.88010000000000	0.985345397837717
3.89010000000000	0.985490511503375
3.90010000000000	0.985634141677833
3.91010000000000	0.985776304088827
3.92010000000000	0.985917014289774
3.93010000000000	0.986056287661808
3.94010000000000	0.986194139415782
3.95010000000000	0.986330584594250
3.96010000000000	0.986465638073423
3.97010000000000	0.986599314565102
3.98010000000000	0.986731628618588
3.99010000000000	0.986862594622568
4.00010000000000	0.986992226806977
4.01010000000000	0.987120539244838
4.02010000000000	0.987247545854079
4.03010000000000	0.987373260399332
4.04010000000000	0.987497696493704
4.05010000000000	0.987620867600526
4.06010000000000	0.987742787035092
4.07010000000000	0.987863467966361
4.08010000000000	0.987982923418648
4.09010000000000	0.988101166273296
4.10010000000000	0.988218209270321
4.11010000000000	0.988334065010038
4.12010000000000	0.988448745954675
4.13010000000000	0.988562264429959
4.14010000000000	0.988674632626684
4.15010000000000	0.988785862602267
4.16010000000000	0.988895966282274
4.17010000000000	0.989004955461937
4.18010000000000	0.989112841807648
4.19010000000000	0.989219636858439
4.20010000000000	0.989325352027436
4.21010000000000	0.989429998603309
4.22010000000000	0.989533587751684
4.23010000000000	0.989636130516564
4.24010000000000	0.989737637821711
4.25010000000000	0.989838120472020
4.26010000000000	0.989937589154877
4.27010000000000	0.990036054441503
4.28010000000000	0.990133526788278
4.29010000000000	0.990230016538041
4.30010000000000	0.990325533921396
4.31010000000000	0.990420089057981
4.32010000000000	0.990513691957735
4.33010000000000	0.990606352522143
4.34010000000000	0.990698080545467
4.35010000000000	0.990788885715965
4.36010000000000	0.990878777617095
4.37010000000000	0.990967765728704
4.38010000000000	0.991055859428200
4.39010000000000	0.991143067991712
4.40010000000000	0.991229400595242
4.41010000000000	0.991314866315791
4.42010000000000	0.991399474132485
4.43010000000000	0.991483232927676
4.44010000000000	0.991566151488040
4.45010000000000	0.991648238505650
4.46010000000000	0.991729502579050
4.47010000000000	0.991809952214307
4.48010000000000	0.991889595826052
4.49010000000000	0.991968441738511
4.50010000000000	0.992046498186526
4.51010000000000	0.992123773316552
4.52010000000000	0.992200275187655
4.53010000000000	0.992276011772498
4.54010000000000	0.992350990958307
4.55010000000000	0.992425220547825
4.56010000000000	0.992498708260270
4.57010000000000	0.992571461732266
4.58010000000000	0.992643488518763
4.59010000000000	0.992714796093963
4.60010000000000	0.992785391852211
4.61010000000000	0.992855283108900
4.62010000000000	0.992924477101342
4.63010000000000	0.992992980989651
4.64010000000000	0.993060801857594
4.65010000000000	0.993127946713452
4.66010000000000	0.993194422490855
4.67010000000000	0.993260236049621
4.68010000000000	0.993325394176569
4.69010000000000	0.993389903586337
4.70010000000000	0.993453770922188
4.71010000000000	0.993517002756797
4.72010000000000	0.993579605593039
4.73010000000000	0.993641585864763
4.74010000000000	0.993702949937559
4.75010000000000	0.993763704109513
4.76010000000000	0.993823854611961
4.77010000000000	0.993883407610221
4.78010000000000	0.993942369204330
4.79010000000000	0.994000745429763
4.80010000000000	0.994058542258148
4.81010000000000	0.994115765597973
4.82010000000000	0.994172421295282
4.83010000000000	0.994228515134366
4.84010000000000	0.994284052838445
4.85010000000000	0.994339040070337
4.86010000000000	0.994393482433132
4.87010000000000	0.994447385470840
4.88010000000000	0.994500754669049
4.89010000000000	0.994553595455567
4.90010000000000	0.994605913201055
4.91010000000000	0.994657713219658
4.92010000000000	0.994709000769621
4.93010000000000	0.994759781053909
4.94010000000000	0.994810059220811
4.95010000000000	0.994859840364537
4.96010000000000	0.994909129525817
4.97010000000000	0.994957931692479
4.98010000000000	0.995006251800036
4.99010000000000	0.995054094732254
5.00010000000000	0.995101465321718
5.01010000000000	0.995148368350393
5.02010000000000	0.995194808550178
5.03010000000000	0.995240790603449
5.04010000000000	0.995286319143605
5.05010000000000	0.995331398755598
5.06010000000000	0.995376033976459
5.07010000000000	0.995420229295826
5.08010000000000	0.995463989156458
5.09010000000000	0.995507317954746
5.10010000000000	0.995550220041212
5.11010000000000	0.995592699721014
5.12010000000000	0.995634761254437
5.13010000000000	0.995676408857380
5.14010000000000	0.995717646701837
5.15010000000000	0.995758478916376
5.16010000000000	0.995798909586606
5.17010000000000	0.995838942755649
5.18010000000000	0.995878582424588
5.19010000000000	0.995917832552936
5.20010000000000	0.995956697059081
5.21010000000000	0.995995179820724
5.22010000000000	0.996033284675329
5.23010000000000	0.996071015420549
5.24010000000000	0.996108375814662
5.25010000000000	0.996145369576996
5.26010000000000	0.996182000388343
5.27010000000000	0.996218271891378
5.28010000000000	0.996254187691073
5.29010000000000	0.996289751355098
5.30010000000000	0.996324966414225
5.31010000000000	0.996359836362722
5.32010000000000	0.996394364658753
5.33010000000000	0.996428554724755
5.34010000000000	0.996462409947833
5.35010000000000	0.996495933680128
5.36010000000000	0.996529129239203
5.37010000000000	0.996561999908406
5.38010000000000	0.996594548937241
5.39010000000000	0.996626779541728
5.40010000000000	0.996658694904764
5.41010000000000	0.996690298176475
5.42010000000000	0.996721592474567
5.43010000000000	0.996752580884678
5.44010000000000	0.996783266460710
5.45010000000000	0.996813652225176
5.46010000000000	0.996843741169535
5.47010000000000	0.996873536254519
5.48010000000000	0.996903040410465
5.49010000000000	0.996932256537635
5.50010000000000	0.996961187506541
5.51010000000000	0.996989836158258
5.52010000000000	0.997018205304738
5.53010000000000	0.997046297729121
5.54010000000000	0.997074116186043
5.55010000000000	0.997101663401932
5.56010000000000	0.997128942075316
5.57010000000000	0.997155954877116
5.58010000000000	0.997182704450934
5.59010000000000	0.997209193413351
5.60010000000000	0.997235424354211
5.61010000000000	0.997261399836899
5.62010000000000	0.997287122398628
5.63010000000000	0.997312594550712
5.64010000000000	0.997337818778842
5.65010000000000	0.997362797543358
5.66010000000000	0.997387533279513
5.67010000000000	0.997412028397741
5.68010000000000	0.997436285283917
5.69010000000000	0.997460306299622
5.70010000000000	0.997484093782390
5.71010000000000	0.997507650045972
5.72010000000000	0.997530977380576
5.73010000000000	0.997554078053123
5.74010000000000	0.997576954307491
5.75010000000000	0.997599608364752
5.76010000000000	0.997622042423421
5.77010000000000	0.997644258659685
5.78010000000000	0.997666259227643
5.79010000000000	0.997688046259533
5.80010000000000	0.997709621865968
5.81010000000000	0.997730988136157
5.82010000000000	0.997752147138133
5.83010000000000	0.997773100918975
5.84010000000000	0.997793851505027
5.85010000000000	0.997814400902114
5.86010000000000	0.997834751095757
5.87010000000000	0.997854904051390
5.88010000000000	0.997874861714563
5.89010000000000	0.997894626011155
5.90010000000000	0.997914198847578
5.91010000000000	0.997933582110982
5.92010000000000	0.997952777669453
5.93010000000000	0.997971787372216
5.94010000000000	0.997990613049827
5.95010000000000	0.998009256514371
5.96010000000000	0.998027719559655
5.97010000000000	0.998046003961397
5.98010000000000	0.998064111477416
5.99010000000000	0.998082043847813
6.00010000000000	0.998099802795163
6.01010000000000	0.998117390024695
6.02010000000000	0.998134807224469
6.03010000000000	0.998152056065554
6.04010000000000	0.998169138202214
6.05010000000000	0.998186055272071
6.06010000000000	0.998202808896282
6.07010000000000	0.998219400679712
6.08010000000000	0.998235832211101
6.09010000000000	0.998252105063231
6.10010000000000	0.998268220793091
6.11010000000000	0.998284180942044
6.12010000000000	0.998299987035983
6.13010000000000	0.998315640585495
6.14010000000000	0.998331143086020
6.15010000000000	0.998346496018005
6.16010000000000	0.998361700847061
6.17010000000000	0.998376759024112
6.18010000000000	0.998391671985554
6.19010000000000	0.998406441153400
6.20010000000000	0.998421067935428
6.21010000000000	0.998435553725332
6.22010000000000	0.998449899902863
6.23010000000000	0.998464107833973
6.24010000000000	0.998478178870958
6.25010000000000	0.998492114352603
6.26010000000000	0.998505915604313
6.27010000000000	0.998519583938256
6.28010000000000	0.998533120653497
6.29010000000000	0.998546527036136
6.30010000000000	0.998559804359436
6.31010000000000	0.998572953883961
6.32010000000000	0.998585976857698
6.33010000000000	0.998598874516195
6.34010000000000	0.998611648082684
6.35010000000000	0.998624298768209
6.36010000000000	0.998636827771747
6.37010000000000	0.998649236280339
6.38010000000000	0.998661525469204
6.39010000000000	0.998673696501866
6.40010000000000	0.998685750530273
6.41010000000000	0.998697688694910
6.42010000000000	0.998709512124926
6.43010000000000	0.998721221938241
6.44010000000000	0.998732819241663
6.45010000000000	0.998744305131007
6.46010000000000	0.998755680691198
6.47010000000000	0.998766946996393
6.48010000000000	0.998778105110077
6.49010000000000	0.998789156085188
6.50010000000000	0.998800100964211
6.51010000000000	0.998810940779293
6.52010000000000	0.998821676552343
6.53010000000000	0.998832309295141
6.54010000000000	0.998842840009435
6.55010000000000	0.998853269687052
6.56010000000000	0.998863599309991
6.57010000000000	0.998873829850524
6.58010000000000	0.998883962271299
6.59010000000000	0.998893997525437
6.60010000000000	0.998903936556624
6.61010000000000	0.998913780299212
6.62010000000000	0.998923529678309
6.63010000000000	0.998933185609880
6.64010000000000	0.998942749000833
6.65010000000000	0.998952220749114
6.66010000000000	0.998961601743794
6.67010000000000	0.998970892865168
6.68010000000000	0.998980094984832
6.69010000000000	0.998989208965782
6.70010000000000	0.998998235662493
6.71010000000000	0.999007175921008
6.72010000000000	0.999016030579027
6.73010000000000	0.999024800465986
6.74010000000000	0.999033486403141
6.75010000000000	0.999042089203655
6.76010000000000	0.999050609672675
6.77010000000000	0.999059048607418
6.78010000000000	0.999067406797243
6.79010000000000	0.999075685023740
6.80010000000000	0.999083884060803
6.81010000000000	0.999092004674706
6.82010000000000	0.999100047624184
6.83010000000000	0.999108013660504
6.84010000000000	0.999115903527550
6.85010000000000	0.999123717961885
6.86010000000000	0.999131457692832
6.87010000000000	0.999139123442546
6.88010000000000	0.999146715926086
6.89010000000000	0.999154235851484
6.90010000000000	0.999161683919818
6.91010000000000	0.999169060825283
6.92010000000000	0.999176367255256
6.93010000000000	0.999183603890370
6.94010000000000	0.999190771404577
6.95010000000000	0.999197870465216
6.96010000000000	0.999204901733083
6.97010000000000	0.999211865862491
6.98010000000000	0.999218763501341
6.99010000000000	0.999225595291179
7.00010000000000	0.999232361867269
7.01010000000000	0.999239063858644
7.02010000000000	0.999245701888183
7.03010000000000	0.999252276572661
7.04010000000000	0.999258788522812
7.05010000000000	0.999265238343394
7.06010000000000	0.999271626633247
7.07010000000000	0.999277953985352
7.08010000000000	0.999284220986883
7.09010000000000	0.999290428219278
7.10010000000000	0.999296576258286
7.11010000000000	0.999302665674029
7.12010000000000	0.999308697031055
7.13010000000000	0.999314670888395
7.14010000000000	0.999320587799618
7.15010000000000	0.999326448312887
7.16010000000000	0.999332252971011
7.17010000000000	0.999338002311497
7.18010000000000	0.999343696866607
7.19010000000000	0.999349337163406
7.20010000000000	0.999354923723818
7.21010000000000	0.999360457064676
7.22010000000000	0.999365937697766
7.23010000000000	0.999371366129891
7.24010000000000	0.999376742862904
7.25010000000000	0.999382068393774
7.26010000000000	0.999387343214620
7.27010000000000	0.999392567812768
7.28010000000000	0.999397742670797
7.29010000000000	0.999402868266586
7.30010000000000	0.999407945073356
7.31010000000000	0.999412973559725
7.32010000000000	0.999417954189746
7.33010000000000	0.999422887422956
7.34010000000000	0.999427773714422
7.35010000000000	0.999432613514782
7.36010000000000	0.999437407270290
7.37010000000000	0.999442155422861
7.38010000000000	0.999446858410112
7.39010000000000	0.999451516665409
7.40010000000000	0.999456130617899
7.41010000000000	0.999460700692563
7.42010000000000	0.999465227310252
7.43010000000000	0.999469710887729
7.44010000000000	0.999474151837709
7.45010000000000	0.999478550568898
7.46010000000000	0.999482907486033
7.47010000000000	0.999487222989923
7.48010000000000	0.999491497477491
7.49010000000000	0.999495731341801
7.50010000000000	0.999499924972107
7.51010000000000	0.999504078753887
7.52010000000000	0.999508193068878
7.53010000000000	0.999512268295121
7.54010000000000	0.999516304806985
7.55010000000000	0.999520302975215
7.56010000000000	0.999524263166958
7.57010000000000	0.999528185745808
7.58010000000000	0.999532071071833
7.59010000000000	0.999535919501613
7.60010000000000	0.999539731388278
7.61010000000000	0.999543507081534
7.62010000000000	0.999547246927704
7.63010000000000	0.999550951269756
7.64010000000000	0.999554620447340
7.65010000000000	0.999558254796819
7.66010000000000	0.999561854651301
7.67010000000000	0.999565420340673
7.68010000000000	0.999568952191629
7.69010000000000	0.999572450527707
7.70010000000000	0.999575915669310
7.71010000000000	0.999579347933750
7.72010000000000	0.999582747635271
7.73010000000000	0.999586115085077
7.74010000000000	0.999589450591367
7.75010000000000	0.999592754459361
7.76010000000000	0.999596026991330
7.77010000000000	0.999599268486629
7.78010000000000	0.999602479241719
7.79010000000000	0.999605659550201
7.80010000000000	0.999608809702838
7.81010000000000	0.999611929987591
7.82010000000000	0.999615020689638
7.83010000000000	0.999618082091406
7.84010000000000	0.999621114472599
7.85010000000000	0.999624118110222
7.86010000000000	0.999627093278607
7.87010000000000	0.999630040249442
7.88010000000000	0.999632959291795
7.89010000000000	0.999635850672140
7.90010000000000	0.999638714654382
7.91010000000000	0.999641551499884
7.92010000000000	0.999644361467486
7.93010000000000	0.999647144813541
7.94010000000000	0.999649901791926
7.95010000000000	0.999652632654078
7.96010000000000	0.999655337649007
7.97010000000000	0.999658017023329
7.98010000000000	0.999660671021285
7.99010000000000	0.999663299884765
8.00010000000000	0.999665903853330
8.01010000000000	0.999668483164233
8.02010000000000	0.999671038052449
8.03010000000000	0.999673568750690
8.04010000000000	0.999676075489429
8.05010000000000	0.999678558496922
8.06010000000000	0.999681017999230
8.07010000000000	0.999683454220241
8.08010000000000	0.999685867381690
8.09010000000000	0.999688257703180
8.10010000000000	0.999690625402203
8.11010000000000	0.999692970694161
8.12010000000000	0.999695293792388
8.13010000000000	0.999697594908167
8.14010000000000	0.999699874250748
8.15010000000000	0.999702132027376
8.16010000000000	0.999704368443303
8.17010000000000	0.999706583701811
8.18010000000000	0.999708778004228
8.19010000000000	0.999710951549952
8.20010000000000	0.999713104536466
8.21010000000000	0.999715237159357
8.22010000000000	0.999717349612335
8.23010000000000	0.999719442087251
8.24010000000000	0.999721514774115
8.25010000000000	0.999723567861116
8.26010000000000	0.999725601534637
8.27010000000000	0.999727615979274
8.28010000000000	0.999729611377851
8.29010000000000	0.999731587911439
8.30010000000000	0.999733545759375
8.31010000000000	0.999735485099277
8.32010000000000	0.999737406107059
8.33010000000000	0.999739308956949
8.34010000000000	0.999741193821507
8.35010000000000	0.999743060871637
8.36010000000000	0.999744910276608
8.37010000000000	0.999746742204068
8.38010000000000	0.999748556820058
8.39010000000000	0.999750354289028
8.40010000000000	0.999752134773855
8.41010000000000	0.999753898435855
8.42010000000000	0.999755645434802
8.43010000000000	0.999757375928937
8.44010000000000	0.999759090074990
8.45010000000000	0.999760788028188
8.46010000000000	0.999762469942275
8.47010000000000	0.999764135969523
8.48010000000000	0.999765786260748
8.49010000000000	0.999767420965323
8.50010000000000	0.999769040231190
8.51010000000000	0.999770644204878
8.52010000000000	0.999772233031517
8.53010000000000	0.999773806854844
8.54010000000000	0.999775365817228
8.55010000000000	0.999776910059672
8.56010000000000	0.999778439721834
8.57010000000000	0.999779954942035
8.58010000000000	0.999781455857277
8.59010000000000	0.999782942603249
8.60010000000000	0.999784415314348
8.61010000000000	0.999785874123684
8.62010000000000	0.999787319163097
8.63010000000000	0.999788750563166
8.64010000000000	0.999790168453226
8.65010000000000	0.999791572961373
8.66010000000000	0.999792964214483
8.67010000000000	0.999794342338218
8.68010000000000	0.999795707457044
8.69010000000000	0.999797059694236
8.70010000000000	0.999798399171892
8.71010000000000	0.999799726010946
8.72010000000000	0.999801040331180
8.73010000000000	0.999802342251229
8.74010000000000	0.999803631888597
8.75010000000000	0.999804909359671
8.76010000000000	0.999806174779721
8.77010000000000	0.999807428262925
8.78010000000000	0.999808669922367
8.79010000000000	0.999809899870054
8.80010000000000	0.999811118216926
8.81010000000000	0.999812325072863
8.82010000000000	0.999813520546700
8.83010000000000	0.999814704746234
8.84010000000000	0.999815877778232
8.85010000000000	0.999817039748447
8.86010000000000	0.999818190761620
8.87010000000000	0.999819330921499
8.88010000000000	0.999820460330841
8.89010000000000	0.999821579091422
8.90010000000000	0.999822687304052
8.91010000000000	0.999823785068578
8.92010000000000	0.999824872483897
8.93010000000000	0.999825949647966
8.94010000000000	0.999827016657807
8.95010000000000	0.999828073609517
8.96010000000000	0.999829120598281
8.97010000000000	0.999830157718376
8.98010000000000	0.999831185063183
8.99010000000000	0.999832202725190
9.00010000000000	0.999833210796012
9.01010000000000	0.999834209366385
9.02010000000000	0.999835198526186
9.03010000000000	0.999836178364435
9.04010000000000	0.999837148969305
9.05010000000000	0.999838110428131
9.06010000000000	0.999839062827416
9.07010000000000	0.999840006252842
9.08010000000000	0.999840940789273
9.09010000000000	0.999841866520768
9.10010000000000	0.999842783530588
9.11010000000000	0.999843691901199
9.12010000000000	0.999844591714283
9.13010000000000	0.999845483050752
9.14010000000000	0.999846365990739
9.15010000000000	0.999847240613622
9.16010000000000	0.999848106998023
9.17010000000000	0.999848965221816
9.18010000000000	0.999849815362134
9.19010000000000	0.999850657495380
9.20010000000000	0.999851491697228
9.21010000000000	0.999852318042633
9.22010000000000	0.999853136605841
9.23010000000000	0.999853947460389
9.24010000000000	0.999854750679119
9.25010000000000	0.999855546334180
9.26010000000000	0.999856334497034
9.27010000000000	0.999857115238464
9.28010000000000	0.999857888628585
9.29010000000000	0.999858654736839
9.30010000000000	0.999859413632019
9.31010000000000	0.999860165382255
9.32010000000000	0.999860910055036
9.33010000000000	0.999861647717207
9.34010000000000	0.999862378434981
9.35010000000000	0.999863102273942
9.36010000000000	0.999863819299050
9.37010000000000	0.999864529574649
9.38010000000000	0.999865233164476
9.39010000000000	0.999865930131658
9.40010000000000	0.999866620538726
9.41010000000000	0.999867304447618
9.42010000000000	0.999867981919682
9.43010000000000	0.999868653015688
9.44010000000000	0.999869317795824
9.45010000000000	0.999869976319713
9.46010000000000	0.999870628646409
9.47010000000000	0.999871274834406
9.48010000000000	0.999871914941645
9.49010000000000	0.999872549025518
9.50010000000000	0.999873177142870
9.51010000000000	0.999873799350009
9.52010000000000	0.999874415702708
9.53010000000000	0.999875026256214
9.54010000000000	0.999875631065248
9.55010000000000	0.999876230184012
9.56010000000000	0.999876823666196
9.57010000000000	0.999877411564980
9.58010000000000	0.999877993933041
9.59010000000000	0.999878570822555
9.60010000000000	0.999879142285207
9.61010000000000	0.999879708372187
9.62010000000000	0.999880269134206
9.63010000000000	0.999880824621491
9.64010000000000	0.999881374883792
9.65010000000000	0.999881919970393
9.66010000000000	0.999882459930106
9.67010000000000	0.999882994811284
9.68010000000000	0.999883524661820
9.69010000000000	0.999884049529154
9.70010000000000	0.999884569460276
9.71010000000000	0.999885084501733
9.72010000000000	0.999885594699632
9.73010000000000	0.999886100099640
9.74010000000000	0.999886600746994
9.75010000000000	0.999887096686501
9.76010000000000	0.999887587962547
9.77010000000000	0.999888074619096
9.78010000000000	0.999888556699696
9.79010000000000	0.999889034247481
9.80010000000000	0.999889507305179
9.81010000000000	0.999889975915113
9.82010000000000	0.999890440119208
9.83010000000000	0.999890899958989
9.84010000000000	0.999891355475588
9.85010000000000	0.999891806709751
9.86010000000000	0.999892253701835
9.87010000000000	0.999892696491817
9.88010000000000	0.999893135119296
9.89010000000000	0.999893569623495
9.90010000000000	0.999894000043268
9.91010000000000	0.999894426417101
9.92010000000000	0.999894848783116
9.93010000000000	0.999895267179073
9.94010000000000	0.999895681642375
9.95010000000000	0.999896092210074
9.96010000000000	0.999896498918870
9.97010000000000	0.999896901805117
9.98010000000000	0.999897300904823
9.99010000000000	0.999897696253656
10.0001000000000	0.999898087886949
10.0101000000000	0.999898475839701
10.0201000000000	0.999898860146578
10.0301000000000	0.999899240841917
10.0401000000000	0.999899617959736
10.0501000000000	0.999899991533727
10.0601000000000	0.999900361597265
10.0701000000000	0.999900728183409
10.0801000000000	0.999901091324906
10.0901000000000	0.999901451054196
10.1001000000000	0.999901807403408
10.1101000000000	0.999902160404369
10.1201000000000	0.999902510088608
10.1301000000000	0.999902856487354
10.1401000000000	0.999903199631540
10.1501000000000	0.999903539551807
10.1601000000000	0.999903876278510
10.1701000000000	0.999904209841714
10.1801000000000	0.999904540271198
10.1901000000000	0.999904867596466
10.2001000000000	0.999905191846737
10.2101000000000	0.999905513050961
10.2201000000000	0.999905831237807
10.2301000000000	0.999906146435679
10.2401000000000	0.999906458672710
10.2501000000000	0.999906767976768
10.2601000000000	0.999907074375458
10.2701000000000	0.999907377896124
10.2801000000000	0.999907678565851
10.2901000000000	0.999907976411472
10.3001000000000	0.999908271459563
10.3101000000000	0.999908563736451
10.3201000000000	0.999908853268215
10.3301000000000	0.999909140080685
10.3401000000000	0.999909424199449
10.3501000000000	0.999909705649855
10.3601000000000	0.999909984457009
10.3701000000000	0.999910260645781
10.3801000000000	0.999910534240807
10.3901000000000	0.999910805266492
10.4001000000000	0.999911073747006
10.4101000000000	0.999911339706297
10.4201000000000	0.999911603168082
10.4301000000000	0.999911864155857
10.4401000000000	0.999912122692895
10.4501000000000	0.999912378802251
10.4601000000000	0.999912632506760
10.4701000000000	0.999912883829043
10.4801000000000	0.999913132791510
10.4901000000000	0.999913379416356
10.5001000000000	0.999913623725569
10.5101000000000	0.999913865740927
10.5201000000000	0.999914105484006
10.5301000000000	0.999914342976176
10.5401000000000	0.999914578238607
10.5501000000000	0.999914811292267
10.5601000000000	0.999915042157931
10.5701000000000	0.999915270856172
10.5801000000000	0.999915497407373
10.5901000000000	0.999915721831725
10.6001000000000	0.999915944149227
10.6101000000000	0.999916164379690
10.6201000000000	0.999916382542740
10.6301000000000	0.999916598657813
10.6401000000000	0.999916812744168
10.6501000000000	0.999917024820877
10.6601000000000	0.999917234906837
10.6701000000000	0.999917443020764
10.6801000000000	0.999917649181197
10.6901000000000	0.999917853406503
10.7001000000000	0.999918055714874
10.7101000000000	0.999918256124331
10.7201000000000	0.999918454652725
10.7301000000000	0.999918651317739
10.7401000000000	0.999918846136889
10.7501000000000	0.999919039127526
10.7601000000000	0.999919230306840
10.7701000000000	0.999919419691854
10.7801000000000	0.999919607299435
10.7901000000000	0.999919793146290
10.8001000000000	0.999919977248968
10.8101000000000	0.999920159623861
10.8201000000000	0.999920340287209
10.8301000000000	0.999920519255096
10.8401000000000	0.999920696543459
10.8501000000000	0.999920872168080
10.8601000000000	0.999921046144596
10.8701000000000	0.999921218488494
10.8801000000000	0.999921389215117
10.8901000000000	0.999921558339663
10.9001000000000	0.999921725877187
10.9101000000000	0.999921891842602
10.9201000000000	0.999922056250680
10.9301000000000	0.999922219116053
10.9401000000000	0.999922380453220
10.9501000000000	0.999922540276539
10.9601000000000	0.999922698600232
10.9701000000000	0.999922855438392
10.9801000000000	0.999923010804974
10.9901000000000	0.999923164713804
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0.000123000000000000
0.0101000000000000	0.0123790000000000
0.0201000000000000	0.0245300000000000
0.0301000000000000	0.0365580000000000
0.0401000000000000	0.0484940000000000
0.0501000000000000	0.0600790000000000
0.0601000000000000	0.0715300000000000
0.0701000000000000	0.0827040000000000
0.0801000000000000	0.0937970000000000
0.0901000000000000	0.104996000000000
0.100100000000000	0.116009000000000
0.110100000000000	0.126652000000000
0.120100000000000	0.137237000000000
0.130100000000000	0.147690000000000
0.140100000000000	0.158339000000000
0.150100000000000	0.168561000000000
0.160100000000000	0.178848000000000
0.170100000000000	0.188870000000000
0.180100000000000	0.198867000000000
0.190100000000000	0.208733000000000
0.200100000000000	0.218310000000000
0.210100000000000	0.227863000000000
0.220100000000000	0.237179000000000
0.230100000000000	0.246419000000000
0.240100000000000	0.255431000000000
0.250100000000000	0.264581000000000
0.260100000000000	0.273531000000000
0.270100000000000	0.282208000000000
0.280100000000000	0.290884000000000
0.290100000000000	0.299520000000000
0.300100000000000	0.308227000000000
0.310100000000000	0.316589000000000
0.320100000000000	0.324905000000000
0.330100000000000	0.333001000000000
0.340100000000000	0.341071000000000
0.350100000000000	0.349079000000000
0.360100000000000	0.356947000000000
0.370100000000000	0.364754000000000
0.380100000000000	0.372376000000000
0.390100000000000	0.379971000000000
0.400100000000000	0.387435000000000
0.410100000000000	0.394836000000000
0.420100000000000	0.402112000000000
0.430100000000000	0.409448000000000
0.440100000000000	0.416571000000000
0.450100000000000	0.423748000000000
0.460100000000000	0.430583000000000
0.470100000000000	0.437402000000000
0.480100000000000	0.444159000000000
0.490100000000000	0.450856000000000
0.500100000000000	0.457450000000000
0.510100000000000	0.464016000000000
0.520100000000000	0.470425000000000
0.530100000000000	0.476838000000000
0.540100000000000	0.483171000000000
0.550100000000000	0.489337999999999
0.560100000000000	0.495477999999999
0.570100000000000	0.501458999999999
0.580100000000000	0.507369999999999
0.590100000000000	0.513318000000000
0.600100000000000	0.519083999999999
0.610100000000000	0.524774999999999
0.620100000000000	0.530460999999999
0.630100000000000	0.535945000000000
0.640100000000000	0.541427000000000
0.650100000000000	0.546942000000000
0.660100000000000	0.552221000000000
0.670100000000000	0.557707000000000
0.680100000000000	0.563039000000000
0.690100000000000	0.568311000000000
0.700100000000000	0.573402000000000
0.710100000000000	0.578354000000000
0.720100000000000	0.583455000000000
0.730100000000000	0.588342000000000
0.740100000000000	0.593332000000001
0.750100000000000	0.598154000000001
0.760100000000000	0.602807000000001
0.770100000000000	0.607501000000002
0.780100000000000	0.612221000000002
0.790100000000000	0.616891000000002
0.800100000000000	0.621358000000002
0.810100000000000	0.625697000000002
0.820100000000000	0.630055000000002
0.830100000000000	0.634416000000002
0.840100000000000	0.638768000000002
0.850100000000000	0.642888000000003
0.860100000000000	0.647071000000003
0.870100000000000	0.651294000000002
0.880100000000000	0.655488000000002
0.890100000000000	0.659543000000002
0.900100000000000	0.663501000000002
0.910100000000000	0.667366000000002
0.920100000000000	0.671269000000001
0.930100000000000	0.675141000000000
0.940100000000000	0.678921000000000
0.950100000000000	0.682748000000000
0.960100000000000	0.686471999999999
0.970100000000000	0.690262000000000
0.980100000000000	0.693891999999999
0.990100000000000	0.697441000000000
1.00010000000000	0.700964999999999
1.01010000000000	0.704481999999998
1.02010000000000	0.707976999999998
1.03010000000000	0.711410999999998
1.04010000000000	0.714808999999997
1.05010000000000	0.718057999999997
1.06010000000000	0.721339999999996
1.07010000000000	0.724641999999996
1.08010000000000	0.727880999999996
1.09010000000000	0.730976999999995
1.10010000000000	0.734153999999994
1.11010000000000	0.737290999999994
1.12010000000000	0.740282999999994
1.13010000000000	0.743329999999994
1.14010000000000	0.746309999999993
1.15010000000000	0.749224999999992
1.16010000000000	0.751999999999992
1.17010000000000	0.754863999999992
1.18010000000000	0.757702999999992
1.19010000000000	0.760526999999992
1.20010000000000	0.763267999999991
1.21010000000000	0.766120999999992
1.22010000000000	0.768839999999991
1.23010000000000	0.771552999999991
1.24010000000000	0.774117999999991
1.25010000000000	0.776725999999991
1.26010000000000	0.779241999999990
1.27010000000000	0.781749999999990
1.28010000000000	0.784293999999990
1.29010000000000	0.786756999999991
1.30010000000000	0.789176999999991
1.31010000000000	0.791603999999992
1.32010000000000	0.794042999999992
1.33010000000000	0.796462999999992
1.34010000000000	0.798802999999992
1.35010000000000	0.801050999999993
1.36010000000000	0.803361999999994
1.37010000000000	0.805635999999994
1.38010000000000	0.807813999999994
1.39010000000000	0.810003999999994
1.40010000000000	0.812155999999995
1.41010000000000	0.814275999999995
1.42010000000000	0.816382999999995
1.43010000000000	0.818543999999995
1.44010000000000	0.820614999999996
1.45010000000000	0.822648999999996
1.46010000000000	0.824642999999997
1.47010000000000	0.826665999999998
1.48010000000000	0.828651999999998
1.49010000000000	0.830634999999998
1.50010000000000	0.832533999999999
1.51010000000000	0.834460999999999
1.52010000000000	0.836334000000000
1.53010000000000	0.838246000000000
1.54010000000000	0.840041000000000
1.55010000000000	0.841869000000000
1.56010000000000	0.843637000000001
1.57010000000000	0.845419000000001
1.58010000000000	0.847135000000002
1.59010000000000	0.848815000000002
1.60010000000000	0.850477000000002
1.61010000000000	0.852178000000002
1.62010000000000	0.853846000000003
1.63010000000000	0.855487000000003
1.64010000000000	0.857081000000003
1.65010000000000	0.858741000000003
1.66010000000000	0.860305000000004
1.67010000000000	0.861903000000004
1.68010000000000	0.863507000000004
1.69010000000000	0.865090000000005
1.70010000000000	0.866586000000004
1.71010000000000	0.868089000000004
1.72010000000000	0.869509000000004
1.73010000000000	0.870996000000004
1.74010000000000	0.872476000000004
1.75010000000000	0.873954000000004
1.76010000000000	0.875386000000005
1.77010000000000	0.876814000000005
1.78010000000000	0.878185000000006
1.79010000000000	0.879576000000006
1.80010000000000	0.880947000000006
1.81010000000000	0.882286000000006
1.82010000000000	0.883670000000006
1.83010000000000	0.884979000000005
1.84010000000000	0.886241000000005
1.85010000000000	0.887448000000005
1.86010000000000	0.888680000000004
1.87010000000000	0.889960000000004
1.88010000000000	0.891170000000004
1.89010000000000	0.892388000000003
1.90010000000000	0.893600000000003
1.91010000000000	0.894774000000003
1.92010000000000	0.895988000000003
1.93010000000000	0.897183000000003
1.94010000000000	0.898295000000002
1.95010000000000	0.899477000000002
1.96010000000000	0.900608000000001
1.97010000000000	0.901708000000001
1.98010000000000	0.902817000000001
1.99010000000000	0.903893000000000
2.00010000000000	0.904884000000000
2.01010000000000	0.905920999999999
2.02010000000000	0.906939999999999
2.03010000000000	0.908012999999998
2.04010000000000	0.909032999999997
2.05010000000000	0.910033999999997
2.06010000000000	0.911059999999996
2.07010000000000	0.912057999999995
2.08010000000000	0.913056999999995
2.09010000000000	0.914018999999994
2.10010000000000	0.914911999999994
2.11010000000000	0.915861999999993
2.12010000000000	0.916798999999993
2.13010000000000	0.917673999999992
2.14010000000000	0.918528999999992
2.15010000000000	0.919449999999991
2.16010000000000	0.920344999999991
2.17010000000000	0.921190999999990
2.18010000000000	0.922049999999989
2.19010000000000	0.922889999999989
2.20010000000000	0.923720999999989
2.21010000000000	0.924575999999988
2.22010000000000	0.925418999999987
2.23010000000000	0.926243999999987
2.24010000000000	0.927044999999986
2.25010000000000	0.927892999999985
2.26010000000000	0.928698999999984
2.27010000000000	0.929489999999984
2.28010000000000	0.930258999999983
2.29010000000000	0.931008999999982
2.30010000000000	0.931750999999981
2.31010000000000	0.932480999999980
2.32010000000000	0.933235999999980
2.33010000000000	0.933913999999979
2.34010000000000	0.934638999999979
2.35010000000000	0.935286999999978
2.36010000000000	0.935991999999978
2.37010000000000	0.936675999999977
2.38010000000000	0.937339999999976
2.39010000000000	0.938054999999976
2.40010000000000	0.938744999999975
2.41010000000000	0.939373999999974
2.42010000000000	0.940056999999974
2.43010000000000	0.940712999999973
2.44010000000000	0.941320999999972
2.45010000000000	0.941946999999972
2.46010000000000	0.942580999999971
2.47010000000000	0.943199999999970
2.48010000000000	0.943801999999970
2.49010000000000	0.944377999999969
2.50010000000000	0.945026999999968
2.51010000000000	0.945626999999968
2.52010000000000	0.946229999999967
2.53010000000000	0.946816999999966
2.54010000000000	0.947390999999965
2.55010000000000	0.947963999999964
2.56010000000000	0.948532999999963
2.57010000000000	0.949095999999962
2.58010000000000	0.949639999999962
2.59010000000000	0.950190999999961
2.60010000000000	0.950735999999960
2.61010000000000	0.951258999999959
2.62010000000000	0.951797999999959
2.63010000000000	0.952291999999958
2.64010000000000	0.952801999999957
2.65010000000000	0.953333999999956
2.66010000000000	0.953864999999955
2.67010000000000	0.954365999999954
2.68010000000000	0.954861999999954
2.69010000000000	0.955352999999953
2.70010000000000	0.955806999999952
2.71010000000000	0.956280999999952
2.72010000000000	0.956765999999951
2.73010000000000	0.957216999999950
2.74010000000000	0.957637999999950
2.75010000000000	0.958106999999949
2.76010000000000	0.958525999999948
2.77010000000000	0.958997999999947
2.78010000000000	0.959430999999946
2.79010000000000	0.959853999999945
2.80010000000000	0.960298999999944
2.81010000000000	0.960712999999943
2.82010000000000	0.961154999999942
2.83010000000000	0.961571999999941
2.84010000000000	0.962025999999939
2.85010000000000	0.962389999999939
2.86010000000000	0.962794999999937
2.87010000000000	0.963198999999936
2.88010000000000	0.963597999999935
2.89010000000000	0.964002999999934
2.90010000000000	0.964386999999933
2.91010000000000	0.964759999999932
2.92010000000000	0.965110999999931
2.93010000000000	0.965513999999930
2.94010000000000	0.965878999999929
2.95010000000000	0.966282999999928
2.96010000000000	0.966623999999927
2.97010000000000	0.967002999999926
2.98010000000000	0.967332999999925
2.99010000000000	0.967680999999924
3.00010000000000	0.968047999999922
3.01010000000000	0.968382999999921
3.02010000000000	0.968709999999920
3.03010000000000	0.968983999999919
3.04010000000000	0.969286999999917
3.05010000000000	0.969603999999916
3.06010000000000	0.969881999999915
3.07010000000000	0.970184999999914
3.08010000000000	0.970486999999913
3.09010000000000	0.970834999999912
3.10010000000000	0.971144999999911
3.11010000000000	0.971486999999910
3.12010000000000	0.971772999999908
3.13010000000000	0.972060999999907
3.14010000000000	0.972368999999906
3.15010000000000	0.972641999999905
3.16010000000000	0.972953999999904
3.17010000000000	0.973258999999903
3.18010000000000	0.973567999999902
3.19010000000000	0.973845999999901
3.20010000000000	0.974131999999899
3.21010000000000	0.974398999999898
3.22010000000000	0.974696999999897
3.23010000000000	0.975007999999896
3.24010000000000	0.975296999999895
3.25010000000000	0.975585999999893
3.26010000000000	0.975852999999892
3.27010000000000	0.976065999999891
3.28010000000000	0.976302999999889
3.29010000000000	0.976553999999889
3.30010000000000	0.976784999999887
3.31010000000000	0.977033999999886
3.32010000000000	0.977286999999885
3.33010000000000	0.977494999999884
3.34010000000000	0.977727999999883
3.35010000000000	0.977946999999882
3.36010000000000	0.978161999999881
3.37010000000000	0.978405999999880
3.38010000000000	0.978650999999878
3.39010000000000	0.978880999999877
3.40010000000000	0.979098999999876
3.41010000000000	0.979296999999875
3.42010000000000	0.979502999999873
3.43010000000000	0.979721999999871
3.44010000000000	0.979931999999871
3.45010000000000	0.980147999999870
3.46010000000000	0.980360999999869
3.47010000000000	0.980578999999867
3.48010000000000	0.980773999999867
3.49010000000000	0.980963999999866
3.50010000000000	0.981159999999865
3.51010000000000	0.981384999999864
3.52010000000000	0.981567999999863
3.53010000000000	0.981752999999862
3.54010000000000	0.981942999999861
3.55010000000000	0.982121999999860
3.56010000000000	0.982314999999859
3.57010000000000	0.982481999999858
3.58010000000000	0.982649999999858
3.59010000000000	0.982821999999857
3.60010000000000	0.982987999999856
3.61010000000000	0.983186999999854
3.62010000000000	0.983371999999853
3.63010000000000	0.983536999999851
3.64010000000000	0.983731999999850
3.65010000000000	0.983909999999849
3.66010000000000	0.984058999999848
3.67010000000000	0.984217999999847
3.68010000000000	0.984363999999846
3.69010000000000	0.984531999999845
3.70010000000000	0.984680999999845
3.71010000000000	0.984825999999844
3.72010000000000	0.984974999999843
3.73010000000000	0.985145999999843
3.74010000000000	0.985297999999842
3.75010000000000	0.985434999999841
3.76010000000000	0.985587999999840
3.77010000000000	0.985744999999840
3.78010000000000	0.985886999999839
3.79010000000000	0.986038999999839
3.80010000000000	0.986197999999839
3.81010000000000	0.986335999999839
3.82010000000000	0.986479999999838
3.83010000000000	0.986628999999837
3.84010000000000	0.986763999999837
3.85010000000000	0.986905999999837
3.86010000000000	0.987055999999836
3.87010000000000	0.987190999999836
3.88010000000000	0.987308999999835
3.89010000000000	0.987417999999835
3.90010000000000	0.987540999999834
3.91010000000000	0.987656999999833
3.92010000000000	0.987780999999833
3.93010000000000	0.987925999999832
3.94010000000000	0.988065999999832
3.95010000000000	0.988179999999831
3.96010000000000	0.988297999999831
3.97010000000000	0.988404999999831
3.98010000000000	0.988524999999831
3.99010000000000	0.988636999999831
4.00010000000000	0.988760999999830
4.01010000000000	0.988892999999829
4.02010000000000	0.988998999999829
4.03010000000000	0.989129999999829
4.04010000000000	0.989231999999828
4.05010000000000	0.989349999999828
4.06010000000000	0.989459999999828
4.07010000000000	0.989549999999828
4.08010000000000	0.989661999999828
4.09010000000000	0.989771999999828
4.10010000000000	0.989879999999827
4.11010000000000	0.989991999999827
4.12010000000000	0.990105999999827
4.13010000000000	0.990205999999827
4.14010000000000	0.990310999999827
4.15010000000000	0.990416999999827
4.16010000000000	0.990502999999826
4.17010000000000	0.990587999999827
4.18010000000000	0.990692999999827
4.19010000000000	0.990788999999827
4.20010000000000	0.990887999999827
4.21010000000000	0.990993999999827
4.22010000000000	0.991067999999827
4.23010000000000	0.991161999999827
4.24010000000000	0.991241999999827
4.25010000000000	0.991326999999827
4.26010000000000	0.991421999999827
4.27010000000000	0.991500999999827
4.28010000000000	0.991597999999827
4.29010000000000	0.991679999999827
4.30010000000000	0.991774999999827
4.31010000000000	0.991864999999827
4.32010000000000	0.991939999999828
4.33010000000000	0.992030999999828
4.34010000000000	0.992106999999828
4.35010000000000	0.992176999999828
4.36010000000000	0.992252999999828
4.37010000000000	0.992336999999828
4.38010000000000	0.992425999999828
4.39010000000000	0.992504999999828
4.40010000000000	0.992574999999828
4.41010000000000	0.992644999999828
4.42010000000000	0.992724999999828
4.43010000000000	0.992802999999829
4.44010000000000	0.992876999999829
4.45010000000000	0.992940999999829
4.46010000000000	0.993011999999829
4.47010000000000	0.993076999999829
4.48010000000000	0.993147999999829
4.49010000000000	0.993220999999830
4.50010000000000	0.993284999999830
4.51010000000000	0.993350999999831
4.52010000000000	0.993428999999830
4.53010000000000	0.993497999999831
4.54010000000000	0.993554999999831
4.55010000000000	0.993619999999831
4.56010000000000	0.993689999999832
4.57010000000000	0.993746999999832
4.58010000000000	0.993812999999833
4.59010000000000	0.993872999999833
4.60010000000000	0.993943999999833
4.61010000000000	0.994007999999834
4.62010000000000	0.994065999999834
4.63010000000000	0.994131999999834
4.64010000000000	0.994188999999835
4.65010000000000	0.994249999999835
4.66010000000000	0.994306999999835
4.67010000000000	0.994382999999835
4.68010000000000	0.994434999999835
4.69010000000000	0.994486999999836
4.70010000000000	0.994539999999837
4.71010000000000	0.994601999999837
4.72010000000000	0.994663999999838
4.73010000000000	0.994710999999838
4.74010000000000	0.994760999999838
4.75010000000000	0.994814999999839
4.76010000000000	0.994873999999839
4.77010000000000	0.994923999999839
4.78010000000000	0.994968999999840
4.79010000000000	0.995018999999840
4.80010000000000	0.995065999999841
4.81010000000000	0.995117999999841
4.82010000000000	0.995175999999841
4.83010000000000	0.995233999999842
4.84010000000000	0.995285999999842
4.85010000000000	0.995335999999842
4.86010000000000	0.995382999999843
4.87010000000000	0.995420999999843
4.88010000000000	0.995459999999844
4.89010000000000	0.995515999999844
4.90010000000000	0.995556999999845
4.91010000000000	0.995603999999845
4.92010000000000	0.995640999999846
4.93010000000000	0.995680999999847
4.94010000000000	0.995724999999847
4.95010000000000	0.995768999999848
4.96010000000000	0.995806999999848
4.97010000000000	0.995846999999849
4.98010000000000	0.995884999999849
4.99010000000000	0.995930999999850
5.00010000000000	0.995969999999850
5.01010000000000	0.996011999999850
5.02010000000000	0.996041999999851
5.03010000000000	0.996096999999851
5.04010000000000	0.996125999999852
5.05010000000000	0.996172999999853
5.06010000000000	0.996219999999853
5.07010000000000	0.996252999999854
5.08010000000000	0.996286999999854
5.09010000000000	0.996319999999854
5.10010000000000	0.996350999999855
5.11010000000000	0.996385999999856
5.12010000000000	0.996421999999857
5.13010000000000	0.996462999999857
5.14010000000000	0.996500999999858
5.15010000000000	0.996540999999858
5.16010000000000	0.996578999999859
5.17010000000000	0.996611999999859
5.18010000000000	0.996651999999859
5.19010000000000	0.996681999999859
5.20010000000000	0.996708999999860
5.21010000000000	0.996741999999860
5.22010000000000	0.996774999999861
5.23010000000000	0.996810999999861
5.24010000000000	0.996837999999861
5.25010000000000	0.996864999999862
5.26010000000000	0.996893999999862
5.27010000000000	0.996928999999863
5.28010000000000	0.996954999999863
5.29010000000000	0.996985999999864
5.30010000000000	0.997013999999864
5.31010000000000	0.997045999999864
5.32010000000000	0.997070999999865
5.33010000000000	0.997100999999865
5.34010000000000	0.997129999999866
5.35010000000000	0.997149999999866
5.36010000000000	0.997181999999866
5.37010000000000	0.997203999999867
5.38010000000000	0.997232999999867
5.39010000000000	0.997261999999868
5.40010000000000	0.997290999999868
5.41010000000000	0.997317999999869
5.42010000000000	0.997339999999869
5.43010000000000	0.997364999999870
5.44010000000000	0.997391999999870
5.45010000000000	0.997413999999871
5.46010000000000	0.997435999999871
5.47010000000000	0.997459999999871
5.48010000000000	0.997487999999872
5.49010000000000	0.997513999999872
5.50010000000000	0.997545999999873
5.51010000000000	0.997576999999873
5.52010000000000	0.997601999999874
5.53010000000000	0.997627999999874
5.54010000000000	0.997650999999875
5.55010000000000	0.997677999999875
5.56010000000000	0.997706999999876
5.57010000000000	0.997738999999876
5.58010000000000	0.997770999999877
5.59010000000000	0.997790999999877
5.60010000000000	0.997816999999877
5.61010000000000	0.997835999999878
5.62010000000000	0.997861999999878
5.63010000000000	0.997876999999878
5.64010000000000	0.997902999999879
5.65010000000000	0.997923999999880
5.66010000000000	0.997946999999880
5.67010000000000	0.997972999999880
5.68010000000000	0.997997999999881
5.69010000000000	0.998016999999881
5.70010000000000	0.998032999999881
5.71010000000000	0.998055999999882
5.72010000000000	0.998076999999882
5.73010000000000	0.998099999999883
5.74010000000000	0.998118999999883
5.75010000000000	0.998131999999884
5.76010000000000	0.998145999999884
5.77010000000000	0.998164999999885
5.78010000000000	0.998181999999885
5.79010000000000	0.998200999999885
5.80010000000000	0.998214999999886
5.81010000000000	0.998237999999886
5.82010000000000	0.998248999999886
5.83010000000000	0.998267999999887
5.84010000000000	0.998284999999887
5.85010000000000	0.998304999999887
5.86010000000000	0.998319999999888
5.87010000000000	0.998342999999888
5.88010000000000	0.998358999999888
5.89010000000000	0.998366999999889
5.90010000000000	0.998384999999889
5.91010000000000	0.998397999999889
5.92010000000000	0.998415999999889
5.93010000000000	0.998434999999890
5.94010000000000	0.998451999999890
5.95010000000000	0.998465999999890
5.96010000000000	0.998474999999891
5.97010000000000	0.998498999999891
5.98010000000000	0.998510999999891
5.99010000000000	0.998522999999891
6.00010000000000	0.998533999999892
6.01010000000000	0.998551999999892
6.02010000000000	0.998560999999892
6.03010000000000	0.998578999999893
6.04010000000000	0.998593999999893
6.05010000000000	0.998610999999894
6.06010000000000	0.998620999999894
6.07010000000000	0.998628999999894
6.08010000000000	0.998644999999894
6.09010000000000	0.998662999999895
6.10010000000000	0.998683999999895
6.11010000000000	0.998695999999895
6.12010000000000	0.998706999999896
6.13010000000000	0.998715999999896
6.14010000000000	0.998733999999896
6.15010000000000	0.998753999999897
6.16010000000000	0.998766999999897
6.17010000000000	0.998777999999897
6.18010000000000	0.998780999999897
6.19010000000000	0.998797999999898
6.20010000000000	0.998812999999898
6.21010000000000	0.998822999999898
6.22010000000000	0.998837999999899
6.23010000000000	0.998847999999899
6.24010000000000	0.998854999999899
6.25010000000000	0.998868999999899
6.26010000000000	0.998881999999900
6.27010000000000	0.998893999999900
6.28010000000000	0.998906999999900
6.29010000000000	0.998916999999901
6.30010000000000	0.998923999999901
6.31010000000000	0.998933999999901
6.32010000000000	0.998943999999901
6.33010000000000	0.998957999999902
6.34010000000000	0.998972999999902
6.35010000000000	0.998985999999902
6.36010000000000	0.998993999999903
6.37010000000000	0.999002999999903
6.38010000000000	0.999015999999903
6.39010000000000	0.999023999999903
6.40010000000000	0.999037999999904
6.41010000000000	0.999045999999904
6.42010000000000	0.999053999999904
6.43010000000000	0.999061999999904
6.44010000000000	0.999072999999905
6.45010000000000	0.999077999999905
6.46010000000000	0.999086999999905
6.47010000000000	0.999088999999905
6.48010000000000	0.999093999999905
6.49010000000000	0.999103999999905
6.50010000000000	0.999113999999905
6.51010000000000	0.999123999999905
6.52010000000000	0.999132999999906
6.53010000000000	0.999138999999906
6.54010000000000	0.999149999999906
6.55010000000000	0.999152999999906
6.56010000000000	0.999161999999906
6.57010000000000	0.999169999999906
6.58010000000000	0.999174999999907
6.59010000000000	0.999183999999907
6.60010000000000	0.999193999999907
6.61010000000000	0.999198999999907
6.62010000000000	0.999205999999907
6.63010000000000	0.999215999999907
6.64010000000000	0.999220999999908
6.65010000000000	0.999230999999908
6.66010000000000	0.999234999999908
6.67010000000000	0.999242999999908
6.68010000000000	0.999250999999908
6.69010000000000	0.999259999999909
6.70010000000000	0.999268999999909
6.71010000000000	0.999272999999909
6.72010000000000	0.999282999999909
6.73010000000000	0.999284999999909
6.74010000000000	0.999290999999909
6.75010000000000	0.999297999999910
6.76010000000000	0.999305999999910
6.77010000000000	0.999308999999910
6.78010000000000	0.999316999999910
6.79010000000000	0.999320999999910
6.80010000000000	0.999322999999910
6.81010000000000	0.999329999999910
6.82010000000000	0.999340999999911
6.83010000000000	0.999346999999911
6.84010000000000	0.999359999999911
6.85010000000000	0.999363999999911
6.86010000000000	0.999374999999911
6.87010000000000	0.999377999999911
6.88010000000000	0.999380999999912
6.89010000000000	0.999384999999912
6.90010000000000	0.999392999999912
6.91010000000000	0.999398999999912
6.92010000000000	0.999403999999912
6.93010000000000	0.999415999999912
6.94010000000000	0.999420999999913
6.95010000000000	0.999422999999913
6.96010000000000	0.999428999999913
6.97010000000000	0.999436999999913
6.98010000000000	0.999440999999913
6.99010000000000	0.999445999999913
7.00010000000000	0.999452999999913
7.01010000000000	0.999458999999914
7.02010000000000	0.999463999999914
7.03010000000000	0.999468999999914
7.04010000000000	0.999479999999914
7.05010000000000	0.999482999999914
7.06010000000000	0.999489999999914
7.07010000000000	0.999495999999914
7.08010000000000	0.999500999999915
7.09010000000000	0.999502999999915
7.10010000000000	0.999505999999915
7.11010000000000	0.999509999999915
7.12010000000000	0.999518999999915
7.13010000000000	0.999520999999915
7.14010000000000	0.999523999999915
7.15010000000000	0.999529999999915
7.16010000000000	0.999531999999915
7.17010000000000	0.999537999999915
7.18010000000000	0.999539999999916
7.19010000000000	0.999541999999916
7.20010000000000	0.999542999999916
7.21010000000000	0.999549999999916
7.22010000000000	0.999554999999916
7.23010000000000	0.999558999999916
7.24010000000000	0.999560999999916
7.25010000000000	0.999563999999916
7.26010000000000	0.999569999999916
7.27010000000000	0.999575999999917
7.28010000000000	0.999581999999917
7.29010000000000	0.999586999999917
7.30010000000000	0.999593999999917
7.31010000000000	0.999594999999917
7.32010000000000	0.999597999999917
7.33010000000000	0.999603999999917
7.34010000000000	0.999614999999917
7.35010000000000	0.999620999999918
7.36010000000000	0.999626999999918
7.37010000000000	0.999628999999918
7.38010000000000	0.999630999999918
7.39010000000000	0.999633999999918
7.40010000000000	0.999635999999918
7.41010000000000	0.999638999999918
7.42010000000000	0.999643999999918
7.43010000000000	0.999649999999918
7.44010000000000	0.999652999999919
7.45010000000000	0.999658999999919
7.46010000000000	0.999660999999919
7.47010000000000	0.999662999999919
7.48010000000000	0.999666999999919
7.49010000000000	0.999667999999919
7.50010000000000	0.999670999999919
7.51010000000000	0.999673999999919
7.52010000000000	0.999675999999919
7.53010000000000	0.999677999999919
7.54010000000000	0.999679999999919
7.55010000000000	0.999683999999919
7.56010000000000	0.999685999999919
7.57010000000000	0.999687999999919
7.58010000000000	0.999690999999919
7.59010000000000	0.999693999999919
7.60010000000000	0.999696999999920
7.61010000000000	0.999699999999920
7.62010000000000	0.999700999999920
7.63010000000000	0.999701999999920
7.64010000000000	0.999705999999920
7.65010000000000	0.999707999999920
7.66010000000000	0.999710999999920
7.67010000000000	0.999711999999920
7.68010000000000	0.999714999999920
7.69010000000000	0.999715999999920
7.70010000000000	0.999717999999920
7.71010000000000	0.999719999999920
7.72010000000000	0.999722999999920
7.73010000000000	0.999726999999920
7.74010000000000	0.999728999999920
7.75010000000000	0.999735999999921
7.76010000000000	0.999738999999921
7.77010000000000	0.999740999999921
7.78010000000000	0.999742999999921
7.79010000000000	0.999745999999921
7.80010000000000	0.999746999999921
7.81010000000000	0.999748999999921
7.82010000000000	0.999750999999921
7.83010000000000	0.999751999999921
7.84010000000000	0.999753999999921
7.85010000000000	0.999756999999921
7.86010000000000	0.999759999999921
7.87010000000000	0.999761999999921
7.88010000000000	0.999763999999921
7.89010000000000	0.999766999999922
7.90010000000000	0.999767999999922
7.91010000000000	0.999768999999922
7.92010000000000	0.999768999999922
7.93010000000000	0.999769999999922
7.94010000000000	0.999769999999922
7.95010000000000	0.999772999999922
7.96010000000000	0.999773999999922
7.97010000000000	0.999774999999922
7.98010000000000	0.999775999999922
7.99010000000000	0.999776999999922
8.00010000000000	0.999780999999922
8.01010000000000	0.999780999999922
8.02010000000000	0.999783999999922
8.03010000000000	0.999787999999922
8.04010000000000	0.999789999999922
8.05010000000000	0.999790999999922
8.06010000000000	0.999794999999922
8.07010000000000	0.999795999999922
8.08010000000000	0.999797999999922
8.09010000000000	0.999799999999922
8.10010000000000	0.999803999999922
8.11010000000000	0.999804999999923
8.12010000000000	0.999806999999923
8.13010000000000	0.999807999999923
8.14010000000000	0.999808999999923
8.15010000000000	0.999809999999923
8.16010000000000	0.999812999999923
8.17010000000000	0.999814999999923
8.18010000000000	0.999814999999923
8.19010000000000	0.999817999999923
8.20010000000000	0.999818999999923
8.21010000000000	0.999821999999923
8.22010000000000	0.999824999999923
8.23010000000000	0.999826999999923
8.24010000000000	0.999827999999923
8.25010000000000	0.999828999999923
8.26010000000000	0.999832999999923
8.27010000000000	0.999837999999923
8.28010000000000	0.999837999999923
8.29010000000000	0.999841999999924
8.30010000000000	0.999842999999924
8.31010000000000	0.999844999999924
8.32010000000000	0.999845999999924
8.33010000000000	0.999847999999924
8.34010000000000	0.999849999999924
8.35010000000000	0.999849999999924
8.36010000000000	0.999851999999924
8.37010000000000	0.999853999999924
8.38010000000000	0.999854999999924
8.39010000000000	0.999855999999924
8.40010000000000	0.999858999999924
8.41010000000000	0.999859999999924
8.42010000000000	0.999862999999924
8.43010000000000	0.999862999999924
8.44010000000000	0.999862999999924
8.45010000000000	0.999862999999924
8.46010000000000	0.999865999999924
8.47010000000000	0.999868999999924
8.48010000000000	0.999869999999924
8.49010000000000	0.999871999999924
8.50010000000000	0.999871999999924
8.51010000000000	0.999872999999924
8.52010000000000	0.999875999999925
8.53010000000000	0.999877999999925
8.54010000000000	0.999878999999925
8.55010000000000	0.999879999999925
8.56010000000000	0.999881999999925
8.57010000000000	0.999885999999925
8.58010000000000	0.999886999999925
8.59010000000000	0.999887999999925
8.60010000000000	0.999890999999925
8.61010000000000	0.999893999999925
8.62010000000000	0.999894999999925
8.63010000000000	0.999895999999925
8.64010000000000	0.999898999999925
8.65010000000000	0.999898999999925
8.66010000000000	0.999900999999925
8.67010000000000	0.999901999999925
8.68010000000000	0.999901999999925
8.69010000000000	0.999901999999925
8.70010000000000	0.999902999999925
8.71010000000000	0.999903999999925
8.72010000000000	0.999903999999925
8.73010000000000	0.999905999999925
8.74010000000000	0.999907999999925
8.75010000000000	0.999907999999925
8.76010000000000	0.999907999999925
8.77010000000000	0.999908999999925
8.78010000000000	0.999909999999926
8.79010000000000	0.999911999999926
8.80010000000000	0.999911999999926
8.81010000000000	0.999912999999926
8.82010000000000	0.999912999999926
8.83010000000000	0.999913999999926
8.84010000000000	0.999913999999926
8.85010000000000	0.999913999999926
8.86010000000000	0.999913999999926
8.87010000000000	0.999913999999926
8.88010000000000	0.999913999999926
8.89010000000000	0.999913999999926
8.90010000000000	0.999914999999926
8.91010000000000	0.999916999999926
8.92010000000000	0.999916999999926
8.93010000000000	0.999918999999926
8.94010000000000	0.999918999999926
8.95010000000000	0.999918999999926
8.96010000000000	0.999920999999926
8.97010000000000	0.999920999999926
8.98010000000000	0.999920999999926
8.99010000000000	0.999920999999926
9.00010000000000	0.999920999999926
9.01010000000000	0.999920999999926
9.02010000000000	0.999920999999926
9.03010000000000	0.999920999999926
9.04010000000000	0.999921999999926
9.05010000000000	0.999923999999926
9.06010000000000	0.999923999999926
9.07010000000000	0.999924999999926
9.08010000000000	0.999924999999926
9.09010000000000	0.999925999999926
9.10010000000000	0.999925999999926
9.11010000000000	0.999925999999926
9.12010000000000	0.999926999999926
9.13010000000000	0.999926999999926
9.14010000000000	0.999926999999926
9.15010000000000	0.999927999999926
9.16010000000000	0.999927999999926
9.17010000000000	0.999927999999926
9.18010000000000	0.999928999999926
9.19010000000000	0.999929999999926
9.20010000000000	0.999930999999926
9.21010000000000	0.999930999999926
9.22010000000000	0.999932999999926
9.23010000000000	0.999933999999926
9.24010000000000	0.999933999999926
9.25010000000000	0.999933999999926
9.26010000000000	0.999933999999926
9.27010000000000	0.999933999999926
9.28010000000000	0.999934999999926
9.29010000000000	0.999936999999926
9.30010000000000	0.999937999999926
9.31010000000000	0.999937999999926
9.32010000000000	0.999937999999926
9.33010000000000	0.999938999999926
9.34010000000000	0.999938999999926
9.35010000000000	0.999938999999926
9.36010000000000	0.999938999999926
9.37010000000000	0.999940999999926
9.38010000000000	0.999942999999926
9.39010000000000	0.999942999999926
9.40010000000000	0.999942999999926
9.41010000000000	0.999943999999926
9.42010000000000	0.999944999999927
9.43010000000000	0.999946999999927
9.44010000000000	0.999947999999927
9.45010000000000	0.999948999999927
9.46010000000000	0.999948999999927
9.47010000000000	0.999948999999927
9.48010000000000	0.999948999999927
9.49010000000000	0.999948999999927
9.50010000000000	0.999948999999927
9.51010000000000	0.999949999999927
9.52010000000000	0.999949999999927
9.53010000000000	0.999949999999927
9.54010000000000	0.999949999999927
9.55010000000000	0.999949999999927
9.56010000000000	0.999950999999927
9.57010000000000	0.999951999999927
9.58010000000000	0.999951999999927
9.59010000000000	0.999952999999927
9.60010000000000	0.999952999999927
9.61010000000000	0.999953999999927
9.62010000000000	0.999953999999927
9.63010000000000	0.999953999999927
9.64010000000000	0.999953999999927
9.65010000000000	0.999954999999927
9.66010000000000	0.999955999999927
9.67010000000000	0.999956999999927
9.68010000000000	0.999956999999927
9.69010000000000	0.999957999999927
9.70010000000000	0.999957999999927
9.71010000000000	0.999957999999927
9.72010000000000	0.999957999999927
9.73010000000000	0.999958999999927
9.74010000000000	0.999958999999927
9.75010000000000	0.999958999999927
9.76010000000000	0.999958999999927
9.77010000000000	0.999959999999927
9.78010000000000	0.999959999999927
9.79010000000000	0.999960999999927
9.80010000000000	0.999960999999927
9.81010000000000	0.999961999999927
9.82010000000000	0.999961999999927
9.83010000000000	0.999962999999927
9.84010000000000	0.999963999999927
9.85010000000000	0.999963999999927
9.86010000000000	0.999963999999927
9.87010000000000	0.999963999999927
9.88010000000000	0.999963999999927
9.89010000000000	0.999963999999927
9.90010000000000	0.999963999999927
9.91010000000000	0.999963999999927
9.92010000000000	0.999963999999927
9.93010000000000	0.999963999999927
9.94010000000000	0.999963999999927
9.95010000000000	0.999963999999927
9.96010000000000	0.999963999999927
9.97010000000000	0.999963999999927
9.98010000000000	0.999963999999927
9.99010000000000	0.999963999999927
10.0001000000000	0.999963999999927
10.0101000000000	0.999963999999927
10.0201000000000	0.999963999999927
10.0301000000000	0.999963999999927
10.0401000000000	0.999963999999927
10.0501000000000	0.999963999999927
10.0601000000000	0.999963999999927
10.0701000000000	0.999963999999927
10.0801000000000	0.999963999999927
10.0901000000000	0.999963999999927
10.1001000000000	0.999963999999927
10.1101000000000	0.999964999999927
10.1201000000000	0.999964999999927
10.1301000000000	0.999964999999927
10.1401000000000	0.999964999999927
10.1501000000000	0.999964999999927
10.1601000000000	0.999964999999927
10.1701000000000	0.999964999999927
10.1801000000000	0.999964999999927
10.1901000000000	0.999966999999927
10.2001000000000	0.999966999999927
10.2101000000000	0.999966999999927
10.2201000000000	0.999967999999927
10.2301000000000	0.999967999999927
10.2401000000000	0.999967999999927
10.2501000000000	0.999967999999927
10.2601000000000	0.999968999999927
10.2701000000000	0.999968999999927
10.2801000000000	0.999969999999927
10.2901000000000	0.999969999999927
10.3001000000000	0.999969999999927
10.3101000000000	0.999969999999927
10.3201000000000	0.999969999999927
10.3301000000000	0.999970999999927
10.3401000000000	0.999970999999927
10.3501000000000	0.999970999999927
10.3601000000000	0.999970999999927
10.3701000000000	0.999970999999927
10.3801000000000	0.999970999999927
10.3901000000000	0.999970999999927
10.4001000000000	0.999970999999927
10.4101000000000	0.999970999999927
10.4201000000000	0.999970999999927
10.4301000000000	0.999970999999927
10.4401000000000	0.999970999999927
10.4501000000000	0.999970999999927
10.4601000000000	0.999970999999927
10.4701000000000	0.999970999999927
10.4801000000000	0.999971999999927
10.4901000000000	0.999971999999927
10.5001000000000	0.999971999999927
10.5101000000000	0.999971999999927
10.5201000000000	0.999971999999927
10.5301000000000	0.999971999999927
10.5401000000000	0.999971999999927
10.5501000000000	0.999971999999927
10.5601000000000	0.999971999999927
10.5701000000000	0.999971999999927
10.5801000000000	0.999971999999927
10.5901000000000	0.999973999999927
10.6001000000000	0.999973999999927
10.6101000000000	0.999973999999927
10.6201000000000	0.999973999999927
10.6301000000000	0.999973999999927
10.6401000000000	0.999973999999927
10.6501000000000	0.999973999999927
10.6601000000000	0.999973999999927
10.6701000000000	0.999974999999927
10.6801000000000	0.999975999999927
10.6901000000000	0.999977999999927
10.7001000000000	0.999978999999928
10.7101000000000	0.999978999999928
10.7201000000000	0.999978999999928
10.7301000000000	0.999978999999928
10.7401000000000	0.999978999999928
10.7501000000000	0.999978999999928
10.7601000000000	0.999978999999928
10.7701000000000	0.999978999999928
10.7801000000000	0.999978999999928
10.7901000000000	0.999978999999928
10.8001000000000	0.999978999999928
10.8101000000000	0.999979999999928
10.8201000000000	0.999980999999928
10.8301000000000	0.999981999999928
10.8401000000000	0.999981999999928
10.8501000000000	0.999981999999928
10.8601000000000	0.999981999999928
10.8701000000000	0.999981999999928
10.8801000000000	0.999982999999928
10.8901000000000	0.999982999999928
10.9001000000000	0.999982999999928
10.9101000000000	0.999983999999928
10.9201000000000	0.999984999999928
10.9301000000000	0.999984999999928
10.9401000000000	0.999984999999928
10.9501000000000	0.999984999999928
10.9601000000000	0.999984999999928
10.9701000000000	0.999984999999928
10.9801000000000	0.999984999999928
10.9901000000000	0.999984999999928
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0.000123803899251799
0.0101000000000000	0.0124237807701247
0.0201000000000000	0.0245659463881633
0.0301000000000000	0.0365524019648473
0.0401000000000000	0.0483852198713911
0.0501000000000000	0.0600664440439829
0.0601000000000000	0.0715980903832317
0.0701000000000000	0.0829821471479040
0.0801000000000000	0.0942205753430339
0.0901000000000000	0.105315309102488
0.100100000000000	0.116268256066067
0.110100000000000	0.127081297751216
0.120100000000000	0.137756289919433
0.130100000000000	0.148295062937442
0.140100000000000	0.158699422133211
0.150100000000000	0.168971148146890
0.160100000000000	0.179111997276741
0.170100000000000	0.189123701820131
0.180100000000000	0.199007970409661
0.190100000000000	0.208766488344505
0.200100000000000	0.218400917917019
0.210100000000000	0.227912898734698
0.220100000000000	0.237304048037542
0.230100000000000	0.246575961010900
0.240100000000000	0.255730211093854
0.250100000000000	0.264768350283217
0.260100000000000	0.273691909433190
0.270100000000000	0.282502398550766
0.280100000000000	0.291201307086913
0.290100000000000	0.299790104223626
0.300100000000000	0.308270239156884
0.310100000000000	0.316643141375586
0.320100000000000	0.324910220936520
0.330100000000000	0.333072868735414
0.340100000000000	0.341132456774139
0.350100000000000	0.349090338424115
0.360100000000000	0.356947848685966
0.370100000000000	0.364706304445486
0.380100000000000	0.372367004725976
0.390100000000000	0.379931230936987
0.400100000000000	0.387400247119532
0.410100000000000	0.394775300187823
0.420100000000000	0.402057620167567
0.430100000000000	0.409248420430885
0.440100000000000	0.416348897927895
0.450100000000000	0.423360233415009
0.460100000000000	0.430283591679996
0.470100000000000	0.437120121763847
0.480100000000000	0.443870957179497
0.490100000000000	0.450537216127447
0.500100000000000	0.457120001708329
0.510100000000000	0.463620402132461
0.520100000000000	0.470039490926427
0.530100000000000	0.476378327136740
0.540100000000000	0.482637955530614
0.550100000000000	0.488819406793897
0.560100000000000	0.494923697726200
0.570100000000000	0.500951831433268
0.580100000000000	0.506904797516623
0.590100000000000	0.512783572260537
0.600100000000000	0.518589118816340
0.610100000000000	0.524322387384147
0.620100000000000	0.529984315391994
0.630100000000000	0.535575827672458
0.640100000000000	0.541097836636772
0.650100000000000	0.546551242446486
0.660100000000000	0.551936933182698
0.670100000000000	0.557255785012905
0.680100000000000	0.562508662355484
0.690100000000000	0.567696418041870
0.700100000000000	0.572819893476428
0.710100000000000	0.577879918794080
0.720100000000000	0.582877313015706
0.730100000000000	0.587812884201359
0.740100000000000	0.592687429601306
0.750100000000000	0.597501735804958
0.760100000000000	0.602256578887689
0.770100000000000	0.606952724555594
0.780100000000000	0.611590928288201
0.790100000000000	0.616171935479182
0.800100000000000	0.620696481575077
0.810100000000000	0.625165292212066
0.820100000000000	0.629579083350824
0.830100000000000	0.633938561409469
0.840100000000000	0.638244423394643
0.850100000000000	0.642497357030761
0.860100000000000	0.646698040887419
0.870100000000000	0.650847144505043
0.880100000000000	0.654945328518746
0.890100000000000	0.658993244780456
0.900100000000000	0.662991536479333
0.910100000000000	0.666940838260491
0.920100000000000	0.670841776342049
0.930100000000000	0.674694968630551
0.940100000000000	0.678501024834753
0.950100000000000	0.682260546577829
0.960100000000000	0.685974127507993
0.970100000000000	0.689642353407569
0.980100000000000	0.693265802300547
0.990100000000000	0.696845044558614
1.00010000000000	0.700380643005713
1.01010000000000	0.703873153021129
1.02010000000000	0.707323122641139
1.03010000000000	0.710731092659236
1.04010000000000	0.714097596724949
1.05010000000000	0.717423161441284
1.06010000000000	0.720708306460801
1.07010000000000	0.723953544580348
1.08010000000000	0.727159381834468
1.09010000000000	0.730326317587508
1.10010000000000	0.733454844624432
1.11010000000000	0.736545449240372
1.12010000000000	0.739598611328930
1.13010000000000	0.742614804469238
1.14010000000000	0.745594496011817
1.15010000000000	0.748538147163225
1.16010000000000	0.751446213069534
1.17010000000000	0.754319142898637
1.18010000000000	0.757157379921413
1.19010000000000	0.759961361591754
1.20010000000000	0.762731519625484
1.21010000000000	0.765468280078174
1.22010000000000	0.768172063421880
1.23010000000000	0.770843284620801
1.24010000000000	0.773482353205900
1.25010000000000	0.776089673348470
1.26010000000000	0.778665643932693
1.27010000000000	0.781210658627175
1.28010000000000	0.783725105955501
1.29010000000000	0.786209369365798
1.30010000000000	0.788663827299340
1.31010000000000	0.791088853258193
1.32010000000000	0.793484815871926
1.33010000000000	0.795852078963395
1.34010000000000	0.798191001613611
1.35010000000000	0.800501938225717
1.36010000000000	0.802785238588066
1.37010000000000	0.805041247936431
1.38010000000000	0.807270307015352
1.39010000000000	0.809472752138637
1.40010000000000	0.811648915249015
1.41010000000000	0.813799123976975
1.42010000000000	0.815923701698777
1.43010000000000	0.818022967593678
1.44010000000000	0.820097236700346
1.45010000000000	0.822146819972509
1.46010000000000	0.824172024333831
1.47010000000000	0.826173152732024
1.48010000000000	0.828150504192219
1.49010000000000	0.830104373869592
1.50010000000000	0.832035053101279
1.51010000000000	0.833942829457552
1.52010000000000	0.835827986792309
1.53010000000000	0.837690805292855
1.54010000000000	0.839531561529000
1.55010000000000	0.841350528501482
1.56010000000000	0.843147975689718
1.57010000000000	0.844924169098908
1.58010000000000	0.846679371306472
1.59010000000000	0.848413841507864
1.60010000000000	0.850127835561750
1.61010000000000	0.851821606034557
1.62010000000000	0.853495402244424
1.63010000000000	0.855149470304533
1.64010000000000	0.856784053165856
1.65010000000000	0.858399390659310
1.66010000000000	0.859995719537330
1.67010000000000	0.861573273514874
1.68010000000000	0.863132283309871
1.69010000000000	0.864672976683096
1.70010000000000	0.866195578477525
1.71010000000000	0.867700310657124
1.72010000000000	0.869187392345116
1.73010000000000	0.870657039861732
1.74010000000000	0.872109466761432
1.75010000000000	0.873544883869622
1.76010000000000	0.874963499318870
1.77010000000000	0.876365518584619
1.78010000000000	0.877751144520425
1.79010000000000	0.879120577392692
1.80010000000000	0.880474014914953
1.81010000000000	0.881811652281673
1.82010000000000	0.883133682201586
1.83010000000000	0.884440294930582
1.84010000000000	0.885731678304149
1.85010000000000	0.887008017769363
1.86010000000000	0.888269496416447
1.87010000000000	0.889516295009894
1.88010000000000	0.890748592019178
1.89010000000000	0.891966563649030
1.90010000000000	0.893170383869316
1.91010000000000	0.894360224444496
1.92010000000000	0.895536254962690
1.93010000000000	0.896698642864347
1.94010000000000	0.897847553470516
1.95010000000000	0.898983150010748
1.96010000000000	0.900105593650604
1.97010000000000	0.901215043518796
1.98010000000000	0.902311656733957
1.99010000000000	0.903395588431049
2.00010000000000	0.904466991787410
2.01010000000000	0.905526018048450
2.02010000000000	0.906572816553000
2.03010000000000	0.907607534758307
2.04010000000000	0.908630318264711
2.05010000000000	0.909641310839957
2.06010000000000	0.910640654443208
2.07010000000000	0.911628489248713
2.08010000000000	0.912604953669165
2.09010000000000	0.913570184378734
2.10010000000000	0.914524316335799
2.11010000000000	0.915467482805364
2.12010000000000	0.916399815381171
2.13010000000000	0.917321444007523
2.14010000000000	0.918232497000802
2.15010000000000	0.919133101070702
2.16010000000000	0.920023381341176
2.17010000000000	0.920903461371094
2.18010000000000	0.921773463174631
2.19010000000000	0.922633507241372
2.20010000000000	0.923483712556155
2.21010000000000	0.924324196618637
2.22010000000000	0.925155075462601
2.23010000000000	0.925976463675009
2.24010000000000	0.926788474414789
2.25010000000000	0.927591219431370
2.26010000000000	0.928384809082974
2.27010000000000	0.929169352354662
2.28010000000000	0.929944956876128
2.29010000000000	0.930711728939267
2.30010000000000	0.931469773515495
2.31010000000000	0.932219194272847
2.32010000000000	0.932960093592839
2.33010000000000	0.933692572587103
2.34010000000000	0.934416731113808
2.35010000000000	0.935132667793847
2.36010000000000	0.935840480026824
2.37010000000000	0.936540264006811
2.38010000000000	0.937232114737902
2.39010000000000	0.937916126049563
2.40010000000000	0.938592390611766
2.41010000000000	0.939260999949927
2.42010000000000	0.939922044459651
2.43010000000000	0.940575613421262
2.44010000000000	0.941221795014160
2.45010000000000	0.941860676330970
2.46010000000000	0.942492343391510
2.47010000000000	0.943116881156575
2.48010000000000	0.943734373541530
2.49010000000000	0.944344903429725
2.50010000000000	0.944948552685736
2.51010000000000	0.945545402168423
2.52010000000000	0.946135531743815
2.53010000000000	0.946719020297832
2.54010000000000	0.947295945748826
2.55010000000000	0.947866385059963
2.56010000000000	0.948430414251438
2.57010000000000	0.948988108412526
2.58010000000000	0.949539541713480
2.59010000000000	0.950084787417262
2.60010000000000	0.950623917891125
2.61010000000000	0.951157004618041
2.62010000000000	0.951684118207970
2.63010000000000	0.952205328408991
2.64010000000000	0.952720704118281
2.65010000000000	0.953230313392941
2.66010000000000	0.953734223460693
2.67010000000000	0.954232500730427
2.68010000000000	0.954725210802608
2.69010000000000	0.955212418479547
2.70010000000000	0.955694187775540
2.71010000000000	0.956170581926868
2.72010000000000	0.956641663401668
2.73010000000000	0.957107493909670
2.74010000000000	0.957568134411814
2.75010000000000	0.958023645129732
2.76010000000000	0.958474085555105
2.77010000000000	0.958919514458907
2.78010000000000	0.959359989900516
2.79010000000000	0.959795569236708
2.80010000000000	0.960226309130537
2.81010000000000	0.960652265560094
2.82010000000000	0.961073493827155
2.83010000000000	0.961490048565711
2.84010000000000	0.961901983750385
2.85010000000000	0.962309352704746
2.86010000000000	0.962712208109510
2.87010000000000	0.963110602010633
2.88010000000000	0.963504585827291
2.89010000000000	0.963894210359774
2.90010000000000	0.964279525797255
2.91010000000000	0.964660581725477
2.92010000000000	0.965037427134320
2.93010000000000	0.965410110425292
2.94010000000000	0.965778679418898
2.95010000000000	0.966143181361928
2.96010000000000	0.966503662934650
2.97010000000000	0.966860170257899
2.98010000000000	0.967212748900084
2.99010000000000	0.967561443884100
3.00010000000000	0.967906299694146
3.01010000000000	0.968247360282461
3.02010000000000	0.968584669075970
3.03010000000000	0.968918268982835
3.04010000000000	0.969248202398938
3.05010000000000	0.969574511214264
3.06010000000000	0.969897236819213
3.07010000000000	0.970216420110815
3.08010000000000	0.970532101498885
3.09010000000000	0.970844320912076
3.10010000000000	0.971153117803873
3.11010000000000	0.971458531158493
3.12010000000000	0.971760599496726
3.13010000000000	0.972059360881680
3.14010000000000	0.972354852924468
3.15010000000000	0.972647112789817
3.16010000000000	0.972936177201597
3.17010000000000	0.973222082448292
3.18010000000000	0.973504864388388
3.19010000000000	0.973784558455696
3.20010000000000	0.974061199664613
3.21010000000000	0.974334822615299
3.22010000000000	0.974605461498808
3.23010000000000	0.974873150102135
3.24010000000000	0.975137921813209
3.25010000000000	0.975399809625810
3.26010000000000	0.975658846144440
3.27010000000000	0.975915063589120
3.28010000000000	0.976168493800123
3.29010000000000	0.976419168242653
3.30010000000000	0.976667118011459
3.31010000000000	0.976912373835397
3.32010000000000	0.977154966081926
3.33010000000000	0.977394924761546
3.34010000000000	0.977632279532186
3.35010000000000	0.977867059703530
3.36010000000000	0.978099294241290
3.37010000000000	0.978329011771424
3.38010000000000	0.978556240584299
3.39010000000000	0.978781008638801
3.40010000000000	0.979003343566395
3.41010000000000	0.979223272675130
3.42010000000000	0.979440822953594
3.43010000000000	0.979656021074818
3.44010000000000	0.979868893400132
3.45010000000000	0.980079465982972
3.46010000000000	0.980287764572633
3.47010000000000	0.980493814617982
3.48010000000000	0.980697641271117
3.49010000000000	0.980899269390988
3.50010000000000	0.981098723546959
3.51010000000000	0.981296028022337
3.52010000000000	0.981491206817852
3.53010000000000	0.981684283655089
3.54010000000000	0.981875281979884
3.55010000000000	0.982064224965669
3.56010000000000	0.982251135516776
3.57010000000000	0.982436036271709
3.58010000000000	0.982618949606359
3.59010000000000	0.982799897637193
3.60010000000000	0.982978902224390
3.61010000000000	0.983155984974949
3.62010000000000	0.983331167245743
3.63010000000000	0.983504470146554
3.64010000000000	0.983675914543054
3.65010000000000	0.983845521059753
3.66010000000000	0.984013310082911
3.67010000000000	0.984179301763409
3.68010000000000	0.984343516019596
3.69010000000000	0.984505972540083
3.70010000000000	0.984666690786516
3.71010000000000	0.984825689996303
3.72010000000000	0.984982989185320
3.73010000000000	0.985138607150565
3.74010000000000	0.985292562472799
3.75010000000000	0.985444873519138
3.76010000000000	0.985595558445618
3.77010000000000	0.985744635199731
3.78010000000000	0.985892121522922
3.79010000000000	0.986038034953065
3.80010000000000	0.986182392826895
3.81010000000000	0.986325212282423
3.82010000000000	0.986466510261309
3.83010000000000	0.986606303511215
3.84010000000000	0.986744608588118
3.85010000000000	0.986881441858611
3.86010000000000	0.987016819502152
3.87010000000000	0.987150757513309
3.88010000000000	0.987283271703955
3.89010000000000	0.987414377705455
3.90010000000000	0.987544090970812
3.91010000000000	0.987672426776794
3.92010000000000	0.987799400226030
3.93010000000000	0.987925026249082
3.94010000000000	0.988049319606493
3.95010000000000	0.988172294890804
3.96010000000000	0.988293966528549
3.97010000000000	0.988414348782235
3.98010000000000	0.988533455752276
3.99010000000000	0.988651301378922
4.00010000000000	0.988767899444157
4.01010000000000	0.988883263573570
4.02010000000000	0.988997407238212
4.03010000000000	0.989110343756420
4.04010000000000	0.989222086295629
4.05010000000000	0.989332647874146
4.06010000000000	0.989442041362924
4.07010000000000	0.989550279487290
4.08010000000000	0.989657374828672
4.09010000000000	0.989763339826294
4.10010000000000	0.989868186778853
4.11010000000000	0.989971927846171
4.12010000000000	0.990074575050836
4.13010000000000	0.990176140279815
4.14010000000000	0.990276635286043
4.15010000000000	0.990376071690012
4.16010000000000	0.990474460981317
4.17010000000000	0.990571814520198
4.18010000000000	0.990668143539053
4.19010000000000	0.990763459143947
4.20010000000000	0.990857772316087
4.21010000000000	0.990951093913285
4.22010000000000	0.991043434671407
4.23010000000000	0.991134805205794
4.24010000000000	0.991225216012686
4.25010000000000	0.991314677470599
4.26010000000000	0.991403199841709
4.27010000000000	0.991490793273213
4.28010000000000	0.991577467798664
4.29010000000000	0.991663233339309
4.30010000000000	0.991748099705385
4.31010000000000	0.991832076597423
4.32010000000000	0.991915173607523
4.33010000000000	0.991997400220618
4.34010000000000	0.992078765815721
4.35010000000000	0.992159279667156
4.36010000000000	0.992238950945775
4.37010000000000	0.992317788720162
4.38010000000000	0.992395801957822
4.39010000000000	0.992472999526351
4.40010000000000	0.992549390194597
4.41010000000000	0.992624982633805
4.42010000000000	0.992699785418751
4.43010000000000	0.992773807028855
4.44010000000000	0.992847055849286
4.45010000000000	0.992919540172055
4.46010000000000	0.992991268197093
4.47010000000000	0.993062248033312
4.48010000000000	0.993132487699658
4.49010000000000	0.993201995126153
4.50010000000000	0.993270778154916
4.51010000000000	0.993338844541183
4.52010000000000	0.993406201954303
4.53010000000000	0.993472857978735
4.54010000000000	0.993538820115017
4.55010000000000	0.993604095780738
4.56010000000000	0.993668692311493
4.57010000000000	0.993732616961822
4.58010000000000	0.993795876906145
4.59010000000000	0.993858479239680
4.60010000000000	0.993920430979356
4.61010000000000	0.993981739064710
4.62010000000000	0.994042410358769
4.63010000000000	0.994102451648940
4.64010000000000	0.994161869647862
4.65010000000000	0.994220670994273
4.66010000000000	0.994278862253853
4.67010000000000	0.994336449920057
4.68010000000000	0.994393440414947
4.69010000000000	0.994449840089999
4.70010000000000	0.994505655226920
4.71010000000000	0.994560892038436
4.72010000000000	0.994615556669084
4.73010000000000	0.994669655195989
4.74010000000000	0.994723193629631
4.75010000000000	0.994776177914609
4.76010000000000	0.994828613930384
4.77010000000000	0.994880507492025
4.78010000000000	0.994931864350946
4.79010000000000	0.994982690195621
4.80010000000000	0.995032990652304
4.81010000000000	0.995082771285736
4.82010000000000	0.995132037599844
4.83010000000000	0.995180795038432
4.84010000000000	0.995229048985858
4.85010000000000	0.995276804767712
4.86010000000000	0.995324067651486
4.87010000000000	0.995370842847222
4.88010000000000	0.995417135508171
4.89010000000000	0.995462950731432
4.90010000000000	0.995508293558590
4.91010000000000	0.995553168976338
4.92010000000000	0.995597581917105
4.93010000000000	0.995641537259660
4.94010000000000	0.995685039829729
4.95010000000000	0.995728094400581
4.96010000000000	0.995770705693628
4.97010000000000	0.995812878379006
4.98010000000000	0.995854617076155
4.99010000000000	0.995895926354388
5.00010000000000	0.995936810733456
5.01010000000000	0.995977274684105
5.02010000000000	0.996017322628629
5.03010000000000	0.996056958941411
5.04010000000000	0.996096187949467
5.05010000000000	0.996135013932969
5.06010000000000	0.996173441125778
5.07010000000000	0.996211473715964
5.08010000000000	0.996249115846312
5.09010000000000	0.996286371614839
5.10010000000000	0.996323245075289
5.11010000000000	0.996359740237628
5.12010000000000	0.996395861068542
5.13010000000000	0.996431611491911
5.14010000000000	0.996466995389293
5.15010000000000	0.996502016600395
5.16010000000000	0.996536678923545
5.17010000000000	0.996570986116147
5.18010000000000	0.996604941895142
5.19010000000000	0.996638549937461
5.20010000000000	0.996671813880464
5.21010000000000	0.996704737322389
5.22010000000000	0.996737323822785
5.23010000000000	0.996769576902939
5.24010000000000	0.996801500046305
5.25010000000000	0.996833096698927
5.26010000000000	0.996864370269849
5.27010000000000	0.996895324131534
5.28010000000000	0.996925961620261
5.29010000000000	0.996956286036535
5.30010000000000	0.996986300645481
5.31010000000000	0.997016008677233
5.32010000000000	0.997045413327328
5.33010000000000	0.997074517757084
5.34010000000000	0.997103325093983
5.35010000000000	0.997131838432044
5.36010000000000	0.997160060832192
5.37010000000000	0.997187995322628
5.38010000000000	0.997215644899186
5.39010000000000	0.997243012525693
5.40010000000000	0.997270101134325
5.41010000000000	0.997296913625950
5.42010000000000	0.997323452870481
5.43010000000000	0.997349721707212
5.44010000000000	0.997375722945159
5.45010000000000	0.997401459363392
5.46010000000000	0.997426933711364
5.47010000000000	0.997452148709241
5.48010000000000	0.997477107048220
5.49010000000000	0.997501811390850
5.50010000000000	0.997526264371343
5.51010000000000	0.997550468595897
5.52010000000000	0.997574426642989
5.53010000000000	0.997598141063689
5.54010000000000	0.997621614381958
5.55010000000000	0.997644849094945
5.56010000000000	0.997667847673285
5.57010000000000	0.997690612561382
5.58010000000000	0.997713146177702
5.59010000000000	0.997735450915058
5.60010000000000	0.997757529140887
5.61010000000000	0.997779383197531
5.62010000000000	0.997801015402511
5.63010000000000	0.997822428048794
5.64010000000000	0.997843623405069
5.65010000000000	0.997864603716006
5.66010000000000	0.997885371202523
5.67010000000000	0.997905928062040
5.68010000000000	0.997926276468741
5.69010000000000	0.997946418573822
5.70010000000000	0.997966356505748
5.71010000000000	0.997986092370493
5.72010000000000	0.998005628251794
5.73010000000000	0.998024966211384
5.74010000000000	0.998044108289237
5.75010000000000	0.998063056503806
5.76010000000000	0.998081812852251
5.77010000000000	0.998100379310678
5.78010000000000	0.998118757834360
5.79010000000000	0.998136950357971
5.80010000000000	0.998154958795803
5.81010000000000	0.998172785041990
5.82010000000000	0.998190430970728
5.83010000000000	0.998207898436491
5.84010000000000	0.998225189274241
5.85010000000000	0.998242305299645
5.86010000000000	0.998259248309278
5.87010000000000	0.998276020080837
5.88010000000000	0.998292622373336
5.89010000000000	0.998309056927319
5.90010000000000	0.998325325465049
5.91010000000000	0.998341429690713
5.92010000000000	0.998357371290614
5.93010000000000	0.998373151933367
5.94010000000000	0.998388773270087
5.95010000000000	0.998404236934579
5.96010000000000	0.998419544543523
5.97010000000000	0.998434697696661
5.98010000000000	0.998449697976982
5.99010000000000	0.998464546950898
6.00010000000000	0.998479246168420
6.01010000000000	0.998493797163343
6.02010000000000	0.998508201453414
6.03010000000000	0.998522460540509
6.04010000000000	0.998536575910800
6.05010000000000	0.998550549034925
6.06010000000000	0.998564381368154
6.07010000000000	0.998578074350559
6.08010000000000	0.998591629407168
6.09010000000000	0.998605047948139
6.10010000000000	0.998618331368906
6.11010000000000	0.998631481050348
6.12010000000000	0.998644498358936
6.13010000000000	0.998657384646895
6.14010000000000	0.998670141252355
6.15010000000000	0.998682769499495
6.16010000000000	0.998695270698705
6.17010000000000	0.998707646146720
6.18010000000000	0.998719897126775
6.19010000000000	0.998732024908749
6.20010000000000	0.998744030749301
6.21010000000000	0.998755915892020
6.22010000000000	0.998767681567557
6.23010000000000	0.998779328993770
6.24010000000000	0.998790859375856
6.25010000000000	0.998802273906484
6.26010000000000	0.998813573765936
6.27010000000000	0.998824760122235
6.28010000000000	0.998835834131273
6.29010000000000	0.998846796936945
6.30010000000000	0.998857649671271
6.31010000000000	0.998868393454533
6.32010000000000	0.998879029395385
6.33010000000000	0.998889558590991
6.34010000000000	0.998899982127137
6.35010000000000	0.998910301078359
6.36010000000000	0.998920516508057
6.37010000000000	0.998930629468617
6.38010000000000	0.998940641001525
6.39010000000000	0.998950552137489
6.40010000000000	0.998960363896542
6.41010000000000	0.998970077288169
6.42010000000000	0.998979693311407
6.43010000000000	0.998989212954964
6.44010000000000	0.998998637197324
6.45010000000000	0.999007967006855
6.46010000000000	0.999017203341920
6.47010000000000	0.999026347150980
6.48010000000000	0.999035399372700
6.49010000000000	0.999044360936050
6.50010000000000	0.999053232760413
6.51010000000000	0.999062015755679
6.52010000000000	0.999070710822354
6.53010000000000	0.999079318851650
6.54010000000000	0.999087840725590
6.55010000000000	0.999096277317102
6.56010000000000	0.999104629490116
6.57010000000000	0.999112898099661
6.58010000000000	0.999121083991952
6.59010000000000	0.999129188004490
6.60010000000000	0.999137210966153
6.61010000000000	0.999145153697281
6.62010000000000	0.999153017009775
6.63010000000000	0.999160801707178
6.64010000000000	0.999168508584765
6.65010000000000	0.999176138429635
6.66010000000000	0.999183692020789
6.67010000000000	0.999191170129223
6.68010000000000	0.999198573518009
6.69010000000000	0.999205902942372
6.70010000000000	0.999213159149783
6.71010000000000	0.999220342880035
6.72010000000000	0.999227454865323
6.73010000000000	0.999234495830326
6.74010000000000	0.999241466492285
6.75010000000000	0.999248367561081
6.76010000000000	0.999255199739313
6.77010000000000	0.999261963722371
6.78010000000000	0.999268660198516
6.79010000000000	0.999275289848952
6.80010000000000	0.999281853347903
6.81010000000000	0.999288351362681
6.82010000000000	0.999294784553763
6.83010000000000	0.999301153574859
6.84010000000000	0.999307459072987
6.85010000000000	0.999313701688537
6.86010000000000	0.999319882055348
6.87010000000000	0.999326000800770
6.88010000000000	0.999332058545735
6.89010000000000	0.999338055904821
6.90010000000000	0.999343993486323
6.91010000000000	0.999349871892317
6.92010000000000	0.999355691718720
6.93010000000000	0.999361453555363
6.94010000000000	0.999367157986047
6.95010000000000	0.999372805588610
6.96010000000000	0.999378396934986
6.97010000000000	0.999383932591271
6.98010000000000	0.999389413117779
6.99010000000000	0.999394839069107
7.00010000000000	0.999400210994189
7.01010000000000	0.999405529436361
7.02010000000000	0.999410794933414
7.03010000000000	0.999416008017653
7.04010000000000	0.999421169215959
7.05010000000000	0.999426279049839
7.06010000000000	0.999431338035484
7.07010000000000	0.999436346683827
7.08010000000000	0.999441305500591
7.09010000000000	0.999446214986351
7.10010000000000	0.999451075636582
7.11010000000000	0.999455887941714
7.12010000000000	0.999460652387185
7.13010000000000	0.999465369453488
7.14010000000000	0.999470039616233
7.15010000000000	0.999474663346185
7.16010000000000	0.999479241109323
7.17010000000000	0.999483773366887
7.18010000000000	0.999488260575423
7.19010000000000	0.999492703186838
7.20010000000000	0.999497101648448
7.21010000000000	0.999501456403019
7.22010000000000	0.999505767888819
7.23010000000000	0.999510036539665
7.24010000000000	0.999514262784965
7.25010000000000	0.999518447049771
7.26010000000000	0.999522589754815
7.27010000000000	0.999526691316559
7.28010000000000	0.999530752147239
7.29010000000000	0.999534772654907
7.30010000000000	0.999538753243476
7.31010000000000	0.999542694312761
7.32010000000000	0.999546596258522
7.33010000000000	0.999550459472506
7.34010000000000	0.999554284342487
7.35010000000000	0.999558071252313
7.36010000000000	0.999561820581937
7.37010000000000	0.999565532707462
7.38010000000000	0.999569208001185
7.39010000000000	0.999572846831628
7.40010000000000	0.999576449563582
7.41010000000000	0.999580016558143
7.42010000000000	0.999583548172754
7.43010000000000	0.999587044761237
7.44010000000000	0.999590506673836
7.45010000000000	0.999593934257250
7.46010000000000	0.999597327854669
7.47010000000000	0.999600687805814
7.48010000000000	0.999604014446967
7.49010000000000	0.999607308111013
7.50010000000000	0.999610569127471
7.51010000000000	0.999613797822524
7.52010000000000	0.999616994519068
7.53010000000000	0.999620159536726
7.54010000000000	0.999623293191901
7.55010000000000	0.999626395797792
7.56010000000000	0.999629467664439
7.57010000000000	0.999632509098752
7.58010000000000	0.999635520404539
7.59010000000000	0.999638501882542
7.60010000000000	0.999641453830468
7.61010000000000	0.999644376543022
7.62010000000000	0.999647270311933
7.63010000000000	0.999650135425984
7.64010000000000	0.999652972171051
7.65010000000000	0.999655780830125
7.66010000000000	0.999658561683341
7.67010000000000	0.999661315008011
7.68010000000000	0.999664041078652
7.69010000000000	0.999666740167016
7.70010000000000	0.999669412542111
7.71010000000000	0.999672058470241
7.72010000000000	0.999674678215023
7.73010000000000	0.999677272037421
7.74010000000000	0.999679840195769
7.75010000000000	0.999682382945800
7.76010000000000	0.999684900540673
7.77010000000000	0.999687393231000
7.78010000000000	0.999689861264865
7.79010000000000	0.999692304887863
7.80010000000000	0.999694724343113
7.81010000000000	0.999697119871288
7.82010000000000	0.999699491710643
7.83010000000000	0.999701840097034
7.84010000000000	0.999704165263947
7.85010000000000	0.999706467442518
7.86010000000000	0.999708746861562
7.87010000000000	0.999711003747594
7.88010000000000	0.999713238324851
7.89010000000000	0.999715450815316
7.90010000000000	0.999717641438744
7.91010000000000	0.999719810412681
7.92010000000000	0.999721957952487
7.93010000000000	0.999724084271361
7.94010000000000	0.999726189580361
7.95010000000000	0.999728274088424
7.96010000000000	0.999730338002390
7.97010000000000	0.999732381527024
7.98010000000000	0.999734404865037
7.99010000000000	0.999736408217102
8.00010000000000	0.999738391781883
8.01010000000000	0.999740355756046
8.02010000000000	0.999742300334289
8.03010000000000	0.999744225709354
8.04010000000000	0.999746132072052
8.05010000000000	0.999748019611282
8.06010000000000	0.999749888514045
8.07010000000000	0.999751738965473
8.08010000000000	0.999753571148836
8.09010000000000	0.999755385245573
8.10010000000000	0.999757181435304
8.11010000000000	0.999758959895846
8.12010000000000	0.999760720803239
8.13010000000000	0.999762464331756
8.14010000000000	0.999764190653927
8.15010000000000	0.999765899940555
8.16010000000000	0.999767592360730
8.17010000000000	0.999769268081850
8.18010000000000	0.999770927269640
8.19010000000000	0.999772570088164
8.20010000000000	0.999774196699844
8.21010000000000	0.999775807265479
8.22010000000000	0.999777401944257
8.23010000000000	0.999778980893774
8.24010000000000	0.999780544270049
8.25010000000000	0.999782092227543
8.26010000000000	0.999783624919170
8.27010000000000	0.999785142496315
8.28010000000000	0.999786645108851
8.29010000000000	0.999788132905153
8.30010000000000	0.999789606032112
8.31010000000000	0.999791064635152
8.32010000000000	0.999792508858240
8.33010000000000	0.999793938843910
8.34010000000000	0.999795354733268
8.35010000000000	0.999796756666013
8.36010000000000	0.999798144780447
8.37010000000000	0.999799519213491
8.38010000000000	0.999800880100700
8.39010000000000	0.999802227576273
8.40010000000000	0.999803561773072
8.41010000000000	0.999804882822631
8.42010000000000	0.999806190855173
8.43010000000000	0.999807485999617
8.44010000000000	0.999808768383602
8.45010000000000	0.999810038133487
8.46010000000000	0.999811295374374
8.47010000000000	0.999812540230116
8.48010000000000	0.999813772823330
8.49010000000000	0.999814993275412
8.50010000000000	0.999816201706546
8.51010000000000	0.999817398235718
8.52010000000000	0.999818582980728
8.53010000000000	0.999819756058199
8.54010000000000	0.999820917583595
8.55010000000000	0.999822067671227
8.56010000000000	0.999823206434267
8.57010000000000	0.999824333984760
8.58010000000000	0.999825450433634
8.59010000000000	0.999826555890713
8.60010000000000	0.999827650464725
8.61010000000000	0.999828734263317
8.62010000000000	0.999829807393059
8.63010000000000	0.999830869959468
8.64010000000000	0.999831922067004
8.65010000000000	0.999832963819089
8.66010000000000	0.999833995318114
8.67010000000000	0.999835016665452
8.68010000000000	0.999836027961466
8.69010000000000	0.999837029305523
8.70010000000000	0.999838020795995
8.71010000000000	0.999839002530281
8.72010000000000	0.999839974604808
8.73010000000000	0.999840937115047
8.74010000000000	0.999841890155513
8.75010000000000	0.999842833819786
8.76010000000000	0.999843768200514
8.77010000000000	0.999844693389422
8.78010000000000	0.999845609477325
8.79010000000000	0.999846516554136
8.80010000000000	0.999847414708870
8.81010000000000	0.999848304029659
8.82010000000000	0.999849184603761
8.83010000000000	0.999850056517564
8.84010000000000	0.999850919856598
8.85010000000000	0.999851774705544
8.86010000000000	0.999852621148239
8.87010000000000	0.999853459267690
8.88010000000000	0.999854289146078
8.89010000000000	0.999855110864770
8.90010000000000	0.999855924504320
8.91010000000000	0.999856730144486
8.92010000000000	0.999857527864230
8.93010000000000	0.999858317741735
8.94010000000000	0.999859099854404
8.95010000000000	0.999859874278871
8.96010000000000	0.999860641091013
8.97010000000000	0.999861400365949
8.98010000000000	0.999862152178056
8.99010000000000	0.999862896600973
9.00010000000000	0.999863633707605
9.01010000000000	0.999864363570134
9.02010000000000	0.999865086260028
9.03010000000000	0.999865801848045
9.04010000000000	0.999866510404241
9.05010000000000	0.999867211997976
9.06010000000000	0.999867906697924
9.07010000000000	0.999868594572075
9.08010000000000	0.999869275687747
9.09010000000000	0.999869950111590
9.10010000000000	0.999870617909593
9.11010000000000	0.999871279147091
9.12010000000000	0.999871933888769
9.13010000000000	0.999872582198674
9.14010000000000	0.999873224140217
9.15010000000000	0.999873859776178
9.16010000000000	0.999874489168718
9.17010000000000	0.999875112379381
9.18010000000000	0.999875729469100
9.19010000000000	0.999876340498206
9.20010000000000	0.999876945526432
9.21010000000000	0.999877544612917
9.22010000000000	0.999878137816217
9.23010000000000	0.999878725194305
9.24010000000000	0.999879306804583
9.25010000000000	0.999879882703882
9.26010000000000	0.999880452948470
9.27010000000000	0.999881017594061
9.28010000000000	0.999881576695812
9.29010000000000	0.999882130308340
9.30010000000000	0.999882678485717
9.31010000000000	0.999883221281479
9.32010000000000	0.999883758748636
9.33010000000000	0.999884290939671
9.34010000000000	0.999884817906547
9.35010000000000	0.999885339700715
9.36010000000000	0.999885856373114
9.37010000000000	0.999886367974180
9.38010000000000	0.999886874553850
9.39010000000000	0.999887376161567
9.40010000000000	0.999887872846286
9.41010000000000	0.999888364656475
9.42010000000000	0.999888851640124
9.43010000000000	0.999889333844751
9.44010000000000	0.999889811317399
9.45010000000000	0.999890284104649
9.46010000000000	0.999890752252621
9.47010000000000	0.999891215806977
9.48010000000000	0.999891674812931
9.49010000000000	0.999892129315245
9.50010000000000	0.999892579358243
9.51010000000000	0.999893024985809
9.52010000000000	0.999893466241395
9.53010000000000	0.999893903168020
9.54010000000000	0.999894335808278
9.55010000000000	0.999894764204346
9.56010000000000	0.999895188397982
9.57010000000000	0.999895608430530
9.58010000000000	0.999896024342927
9.59010000000000	0.999896436175705
9.60010000000000	0.999896843968996
9.61010000000000	0.999897247762535
9.62010000000000	0.999897647595665
9.63010000000000	0.999898043507340
9.64010000000000	0.999898435536129
9.65010000000000	0.999898823720219
9.66010000000000	0.999899208097422
9.67010000000000	0.999899588705177
9.68010000000000	0.999899965580552
9.69010000000000	0.999900338760246
9.70010000000000	0.999900708280601
9.71010000000000	0.999901074177599
9.72010000000000	0.999901436486862
9.73010000000000	0.999901795243667
9.74010000000000	0.999902150482937
9.75010000000000	0.999902502239255
9.76010000000000	0.999902850546858
9.77010000000000	0.999903195439652
9.78010000000000	0.999903536951200
9.79010000000000	0.999903875114739
9.80010000000000	0.999904209963177
9.81010000000000	0.999904541529097
9.82010000000000	0.999904869844762
9.83010000000000	0.999905194942113
9.84010000000000	0.999905516852779
9.85010000000000	0.999905835608077
9.86010000000000	0.999906151239013
9.87010000000000	0.999906463776288
9.88010000000000	0.999906773250302
9.89010000000000	0.999907079691152
9.90010000000000	0.999907383128641
9.91010000000000	0.999907683592278
9.92010000000000	0.999907981111278
9.93010000000000	0.999908275714570
9.94010000000000	0.999908567430798
9.95010000000000	0.999908856288323
9.96010000000000	0.999909142315226
9.97010000000000	0.999909425539314
9.98010000000000	0.999909705988117
9.99010000000000	0.999909983688892
10.0001000000000	0.999910258668631
10.0101000000000	0.999910530954061
10.0201000000000	0.999910800571638
10.0301000000000	0.999911067547565
10.0401000000000	0.999911331907784
10.0501000000000	0.999911593677982
10.0601000000000	0.999911852883591
10.0701000000000	0.999912109549796
10.0801000000000	0.999912363701529
10.0901000000000	0.999912615363481
10.1001000000000	0.999912864560097
10.1101000000000	0.999913111315581
10.1201000000000	0.999913355653902
10.1301000000000	0.999913597598787
10.1401000000000	0.999913837173734
10.1501000000000	0.999914074402008
10.1601000000000	0.999914309306647
10.1701000000000	0.999914541910456
10.1801000000000	0.999914772236023
10.1901000000000	0.999915000305711
10.2001000000000	0.999915226141659
10.2101000000000	0.999915449765792
10.2201000000000	0.999915671199818
10.2301000000000	0.999915890465232
10.2401000000000	0.999916107583315
10.2501000000000	0.999916322575142
10.2601000000000	0.999916535461578
10.2701000000000	0.999916746263283
10.2801000000000	0.999916955000714
10.2901000000000	0.999917161694128
10.3001000000000	0.999917366363579
10.3101000000000	0.999917569028927
10.3201000000000	0.999917769709835
10.3301000000000	0.999917968425774
10.3401000000000	0.999918165196020
10.3501000000000	0.999918360039664
10.3601000000000	0.999918552975605
10.3701000000000	0.999918744022560
10.3801000000000	0.999918933199057
10.3901000000000	0.999919120523445
10.4001000000000	0.999919306013892
10.4101000000000	0.999919489688388
10.4201000000000	0.999919671564745
10.4301000000000	0.999919851660599
10.4401000000000	0.999920029993414
10.4501000000000	0.999920206580481
10.4601000000000	0.999920381438922
10.4701000000000	0.999920554585689
10.4801000000000	0.999920726037570
10.4901000000000	0.999920895811187
10.5001000000000	0.999921063922996
10.5101000000000	0.999921230389294
10.5201000000000	0.999921395226216
10.5301000000000	0.999921558449742
10.5401000000000	0.999921720075689
10.5501000000000	0.999921880119721
10.5601000000000	0.999922038597351
10.5701000000000	0.999922195523936
10.5801000000000	0.999922350914683
10.5901000000000	0.999922504784650
10.6001000000000	0.999922657148746
10.6101000000000	0.999922808021734
10.6201000000000	0.999922957418232
10.6301000000000	0.999923105352714
10.6401000000000	0.999923251839513
10.6501000000000	0.999923396892817
10.6601000000000	0.999923540526682
10.6701000000000	0.999923682755018
10.6801000000000	0.999923823591604
10.6901000000000	0.999923963050080
10.7001000000000	0.999924101143955
10.7101000000000	0.999924237886601
10.7201000000000	0.999924373291263
10.7301000000000	0.999924507371055
10.7401000000000	0.999924640138959
10.7501000000000	0.999924771607834
10.7601000000000	0.999924901790409
10.7701000000000	0.999925030699290
10.7801000000000	0.999925158346959
10.7901000000000	0.999925284745773
10.8001000000000	0.999925409907971
10.8101000000000	0.999925533845669
10.8201000000000	0.999925656570867
10.8301000000000	0.999925778095446
10.8401000000000	0.999925898431168
10.8501000000000	0.999926017589683
10.8601000000000	0.999926135582523
10.8701000000000	0.999926252421109
10.8801000000000	0.999926368116750
10.8901000000000	0.999926482680643
10.9001000000000	0.999926596123876
10.9101000000000	0.999926708457427
10.9201000000000	0.999926819692167
10.9301000000000	0.999926929838861
10.9401000000000	0.999927038908167
10.9501000000000	0.999927146910638
10.9601000000000	0.999927253856724
10.9701000000000	0.999927359756772
10.9801000000000	0.999927464621031
10.9901000000000	0.999927568459643
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0.000130000000000000
0.0101000000000000	0.0124160000000000
0.0201000000000000	0.0246750000000000
0.0301000000000000	0.0369770000000000
0.0401000000000000	0.0489950000000000
0.0501000000000000	0.0610170000000000
0.0601000000000000	0.0728670000000000
0.0701000000000000	0.0843180000000001
0.0801000000000000	0.0956260000000000
0.0901000000000000	0.106903000000000
0.100100000000000	0.118023000000000
0.110100000000000	0.129030000000000
0.120100000000000	0.139762000000000
0.130100000000000	0.150395000000000
0.140100000000000	0.160852000000000
0.150100000000000	0.171292000000000
0.160100000000000	0.181364000000000
0.170100000000000	0.191560000000000
0.180100000000000	0.201595000000000
0.190100000000000	0.211380000000000
0.200100000000000	0.221070000000000
0.210100000000000	0.230541000000000
0.220100000000000	0.240053000000000
0.230100000000000	0.249545000000000
0.240100000000000	0.258683000000000
0.250100000000000	0.267778000000000
0.260100000000000	0.276824000000000
0.270100000000000	0.285660999999999
0.280100000000000	0.294562999999999
0.290100000000000	0.303070000000000
0.300100000000000	0.311658999999999
0.310100000000000	0.320024000000000
0.320100000000000	0.328271000000000
0.330100000000000	0.336301000000000
0.340100000000000	0.344347000000000
0.350100000000000	0.352436000000000
0.360100000000000	0.360335000000000
0.370100000000000	0.368060000000000
0.380100000000000	0.375653000000000
0.390100000000000	0.383293000000000
0.400100000000000	0.390776000000000
0.410100000000000	0.398180000000000
0.420100000000000	0.405564000000000
0.430100000000000	0.412774000000001
0.440100000000000	0.419898000000001
0.450100000000000	0.427048000000001
0.460100000000000	0.434039000000000
0.470100000000000	0.440961000000000
0.480100000000000	0.447632000000000
0.490100000000000	0.454357000000000
0.500100000000000	0.461027000000000
0.510100000000000	0.467518000000000
0.520100000000000	0.473945000000000
0.530100000000000	0.480232000000000
0.540100000000000	0.486660000000000
0.550100000000000	0.492782000000000
0.560100000000000	0.498855000000000
0.570100000000000	0.504913000000000
0.580100000000000	0.510868000000000
0.590100000000000	0.516640999999999
0.600100000000000	0.522553999999999
0.610100000000000	0.528406999999999
0.620100000000000	0.534126999999998
0.630100000000000	0.539751999999998
0.640100000000000	0.545171999999998
0.650100000000000	0.550585999999998
0.660100000000000	0.555990999999998
0.670100000000000	0.561434999999998
0.680100000000000	0.566609999999998
0.690100000000000	0.571896999999998
0.700100000000000	0.577131999999997
0.710100000000000	0.582272999999997
0.720100000000000	0.587416999999997
0.730100000000000	0.592419999999997
0.740100000000000	0.597334999999997
0.750100000000000	0.602117999999997
0.760100000000000	0.606868999999997
0.770100000000000	0.611574999999997
0.780100000000000	0.616292999999997
0.790100000000000	0.620885999999998
0.800100000000000	0.625440999999998
0.810100000000000	0.629842999999998
0.820100000000000	0.634272999999998
0.830100000000000	0.638693999999997
0.840100000000000	0.643041999999997
0.850100000000000	0.647236999999997
0.860100000000000	0.651512999999997
0.870100000000000	0.655534999999996
0.880100000000000	0.659675999999997
0.890100000000000	0.663781999999996
0.900100000000000	0.667784999999996
0.910100000000000	0.671737999999996
0.920100000000000	0.675583999999996
0.930100000000000	0.679412999999996
0.940100000000000	0.683185999999995
0.950100000000000	0.687034999999995
0.960100000000000	0.690817999999995
0.970100000000000	0.694377999999995
0.980100000000000	0.697938999999994
0.990100000000000	0.701551999999994
1.00010000000000	0.705095999999994
1.01010000000000	0.708643999999993
1.02010000000000	0.712080999999993
1.03010000000000	0.715411999999993
1.04010000000000	0.718790999999992
1.05010000000000	0.722098999999992
1.06010000000000	0.725365999999992
1.07010000000000	0.728654999999991
1.08010000000000	0.731949999999990
1.09010000000000	0.735076999999990
1.10010000000000	0.738151999999990
1.11010000000000	0.741332999999989
1.12010000000000	0.744409999999989
1.13010000000000	0.747441999999989
1.14010000000000	0.750353999999989
1.15010000000000	0.753284999999989
1.16010000000000	0.756368999999989
1.17010000000000	0.759303999999989
1.18010000000000	0.762149999999989
1.19010000000000	0.764855999999990
1.20010000000000	0.767625999999989
1.21010000000000	0.770314999999989
1.22010000000000	0.773045999999989
1.23010000000000	0.775678999999989
1.24010000000000	0.778270999999989
1.25010000000000	0.780906999999990
1.26010000000000	0.783498999999990
1.27010000000000	0.785995999999990
1.28010000000000	0.788509999999990
1.29010000000000	0.790928999999990
1.30010000000000	0.793295999999991
1.31010000000000	0.795733999999991
1.32010000000000	0.798158999999991
1.33010000000000	0.800485999999991
1.34010000000000	0.802742999999992
1.35010000000000	0.804974999999992
1.36010000000000	0.807291999999993
1.37010000000000	0.809484999999993
1.38010000000000	0.811660999999994
1.39010000000000	0.813916999999995
1.40010000000000	0.816024999999995
1.41010000000000	0.818190999999996
1.42010000000000	0.820328999999996
1.43010000000000	0.822432999999996
1.44010000000000	0.824461999999997
1.45010000000000	0.826489999999997
1.46010000000000	0.828522999999997
1.47010000000000	0.830531999999998
1.48010000000000	0.832494999999998
1.49010000000000	0.834421999999998
1.50010000000000	0.836264999999998
1.51010000000000	0.838141999999999
1.52010000000000	0.840032000000000
1.53010000000000	0.841860000000000
1.54010000000000	0.843674000000001
1.55010000000000	0.845426000000001
1.56010000000000	0.847258000000002
1.57010000000000	0.848990000000002
1.58010000000000	0.850664000000003
1.59010000000000	0.852405000000003
1.60010000000000	0.854127000000003
1.61010000000000	0.855750000000004
1.62010000000000	0.857419000000004
1.63010000000000	0.859027000000004
1.64010000000000	0.860663000000005
1.65010000000000	0.862278000000005
1.66010000000000	0.863902000000005
1.67010000000000	0.865471000000005
1.68010000000000	0.867023000000006
1.69010000000000	0.868547000000006
1.70010000000000	0.870053000000006
1.71010000000000	0.871553000000007
1.72010000000000	0.873015000000007
1.73010000000000	0.874385000000007
1.74010000000000	0.875811000000006
1.75010000000000	0.877254000000006
1.76010000000000	0.878682000000006
1.77010000000000	0.880068000000007
1.78010000000000	0.881376000000006
1.79010000000000	0.882725000000006
1.80010000000000	0.884042000000006
1.81010000000000	0.885354000000006
1.82010000000000	0.886599000000006
1.83010000000000	0.887857000000006
1.84010000000000	0.889168000000006
1.85010000000000	0.890463000000006
1.86010000000000	0.891687000000006
1.87010000000000	0.892928000000006
1.88010000000000	0.894162000000006
1.89010000000000	0.895381000000006
1.90010000000000	0.896543000000006
1.91010000000000	0.897723000000006
1.92010000000000	0.898953000000006
1.93010000000000	0.900066000000006
1.94010000000000	0.901188000000006
1.95010000000000	0.902307000000006
1.96010000000000	0.903429000000006
1.97010000000000	0.904555000000006
1.98010000000000	0.905639000000005
1.99010000000000	0.906707000000005
2.00010000000000	0.907739000000005
2.01010000000000	0.908821000000004
2.02010000000000	0.909832000000004
2.03010000000000	0.910836000000004
2.04010000000000	0.911861000000003
2.05010000000000	0.912916000000003
2.06010000000000	0.913877000000002
2.07010000000000	0.914834000000002
2.08010000000000	0.915721000000001
2.09010000000000	0.916673000000001
2.10010000000000	0.917667000000000
2.11010000000000	0.918633000000000
2.12010000000000	0.919499000000000
2.13010000000000	0.920410999999999
2.14010000000000	0.921340999999999
2.15010000000000	0.922156999999998
2.16010000000000	0.923013999999997
2.17010000000000	0.923887999999997
2.18010000000000	0.924741999999997
2.19010000000000	0.925596999999996
2.20010000000000	0.926414999999996
2.21010000000000	0.927258999999995
2.22010000000000	0.928059999999994
2.23010000000000	0.928852999999994
2.24010000000000	0.929582999999993
2.25010000000000	0.930377999999992
2.26010000000000	0.931202999999991
2.27010000000000	0.931980999999991
2.28010000000000	0.932748999999990
2.29010000000000	0.933512999999989
2.30010000000000	0.934330999999988
2.31010000000000	0.935110999999988
2.32010000000000	0.935809999999987
2.33010000000000	0.936522999999987
2.34010000000000	0.937240999999986
2.35010000000000	0.937938999999984
2.36010000000000	0.938639999999984
2.37010000000000	0.939317999999984
2.38010000000000	0.940041999999984
2.39010000000000	0.940665999999983
2.40010000000000	0.941301999999982
2.41010000000000	0.941928999999982
2.42010000000000	0.942566999999981
2.43010000000000	0.943242999999980
2.44010000000000	0.943867999999979
2.45010000000000	0.944527999999979
2.46010000000000	0.945158999999978
2.47010000000000	0.945760999999977
2.48010000000000	0.946333999999976
2.49010000000000	0.946951999999975
2.50010000000000	0.947530999999975
2.51010000000000	0.948120999999975
2.52010000000000	0.948673999999974
2.53010000000000	0.949283999999973
2.54010000000000	0.949833999999972
2.55010000000000	0.950359999999971
2.56010000000000	0.950885999999971
2.57010000000000	0.951422999999970
2.58010000000000	0.951962999999970
2.59010000000000	0.952495999999969
2.60010000000000	0.953007999999967
2.61010000000000	0.953536999999966
2.62010000000000	0.954070999999965
2.63010000000000	0.954572999999964
2.64010000000000	0.955087999999963
2.65010000000000	0.955603999999962
2.66010000000000	0.956088999999961
2.67010000000000	0.956555999999960
2.68010000000000	0.957032999999960
2.69010000000000	0.957538999999959
2.70010000000000	0.958027999999958
2.71010000000000	0.958513999999958
2.72010000000000	0.958948999999957
2.73010000000000	0.959351999999955
2.74010000000000	0.959803999999954
2.75010000000000	0.960241999999953
2.76010000000000	0.960684999999951
2.77010000000000	0.961137999999950
2.78010000000000	0.961564999999949
2.79010000000000	0.961989999999948
2.80010000000000	0.962382999999946
2.81010000000000	0.962791999999945
2.82010000000000	0.963186999999944
2.83010000000000	0.963565999999943
2.84010000000000	0.963972999999942
2.85010000000000	0.964371999999941
2.86010000000000	0.964773999999940
2.87010000000000	0.965168999999939
2.88010000000000	0.965558999999938
2.89010000000000	0.965953999999938
2.90010000000000	0.966333999999936
2.91010000000000	0.966698999999935
2.92010000000000	0.967092999999934
2.93010000000000	0.967451999999933
2.94010000000000	0.967788999999931
2.95010000000000	0.968153999999930
2.96010000000000	0.968483999999929
2.97010000000000	0.968826999999928
2.98010000000000	0.969190999999926
2.99010000000000	0.969541999999925
3.00010000000000	0.969846999999924
3.01010000000000	0.970195999999923
3.02010000000000	0.970490999999921
3.03010000000000	0.970836999999920
3.04010000000000	0.971123999999918
3.05010000000000	0.971427999999917
3.06010000000000	0.971733999999916
3.07010000000000	0.972032999999915
3.08010000000000	0.972346999999914
3.09010000000000	0.972669999999913
3.10010000000000	0.972971999999911
3.11010000000000	0.973257999999910
3.12010000000000	0.973552999999908
3.13010000000000	0.973838999999907
3.14010000000000	0.974135999999906
3.15010000000000	0.974411999999905
3.16010000000000	0.974675999999904
3.17010000000000	0.974974999999902
3.18010000000000	0.975247999999901
3.19010000000000	0.975507999999900
3.20010000000000	0.975774999999898
3.21010000000000	0.976045999999898
3.22010000000000	0.976273999999897
3.23010000000000	0.976519999999896
3.24010000000000	0.976787999999894
3.25010000000000	0.977039999999893
3.26010000000000	0.977283999999892
3.27010000000000	0.977521999999891
3.28010000000000	0.977748999999890
3.29010000000000	0.978006999999889
3.30010000000000	0.978227999999888
3.31010000000000	0.978466999999887
3.32010000000000	0.978684999999886
3.33010000000000	0.978897999999885
3.34010000000000	0.979120999999884
3.35010000000000	0.979347999999883
3.36010000000000	0.979555999999883
3.37010000000000	0.979798999999881
3.38010000000000	0.980033999999880
3.39010000000000	0.980248999999878
3.40010000000000	0.980445999999877
3.41010000000000	0.980652999999876
3.42010000000000	0.980863999999876
3.43010000000000	0.981065999999875
3.44010000000000	0.981266999999874
3.45010000000000	0.981462999999873
3.46010000000000	0.981662999999872
3.47010000000000	0.981854999999871
3.48010000000000	0.982052999999870
3.49010000000000	0.982253999999869
3.50010000000000	0.982438999999867
3.51010000000000	0.982609999999866
3.52010000000000	0.982799999999865
3.53010000000000	0.982984999999864
3.54010000000000	0.983164999999863
3.55010000000000	0.983320999999862
3.56010000000000	0.983504999999861
3.57010000000000	0.983702999999860
3.58010000000000	0.983873999999859
3.59010000000000	0.984039999999859
3.60010000000000	0.984200999999858
3.61010000000000	0.984363999999857
3.62010000000000	0.984532999999856
3.63010000000000	0.984708999999856
3.64010000000000	0.984866999999855
3.65010000000000	0.985044999999854
3.66010000000000	0.985220999999853
3.67010000000000	0.985374999999852
3.68010000000000	0.985507999999852
3.69010000000000	0.985667999999851
3.70010000000000	0.985816999999851
3.71010000000000	0.985965999999850
3.72010000000000	0.986129999999849
3.73010000000000	0.986304999999848
3.74010000000000	0.986442999999847
3.75010000000000	0.986581999999847
3.76010000000000	0.986722999999847
3.77010000000000	0.986868999999846
3.78010000000000	0.987018999999845
3.79010000000000	0.987160999999845
3.80010000000000	0.987305999999844
3.81010000000000	0.987441999999844
3.82010000000000	0.987570999999844
3.83010000000000	0.987682999999844
3.84010000000000	0.987799999999844
3.85010000000000	0.987955999999842
3.86010000000000	0.988084999999842
3.87010000000000	0.988216999999842
3.88010000000000	0.988340999999841
3.89010000000000	0.988456999999841
3.90010000000000	0.988590999999841
3.91010000000000	0.988728999999840
3.92010000000000	0.988841999999841
3.93010000000000	0.988960999999840
3.94010000000000	0.989081999999840
3.95010000000000	0.989176999999840
3.96010000000000	0.989282999999840
3.97010000000000	0.989407999999839
3.98010000000000	0.989518999999839
3.99010000000000	0.989620999999839
4.00010000000000	0.989738999999838
4.01010000000000	0.989877999999838
4.02010000000000	0.989973999999838
4.03010000000000	0.990078999999837
4.04010000000000	0.990182999999838
4.05010000000000	0.990279999999838
4.06010000000000	0.990385999999838
4.07010000000000	0.990478999999838
4.08010000000000	0.990576999999837
4.09010000000000	0.990682999999837
4.10010000000000	0.990775999999837
4.11010000000000	0.990869999999837
4.12010000000000	0.990977999999837
4.13010000000000	0.991075999999837
4.14010000000000	0.991176999999837
4.15010000000000	0.991265999999837
4.16010000000000	0.991377999999837
4.17010000000000	0.991462999999838
4.18010000000000	0.991547999999838
4.19010000000000	0.991632999999838
4.20010000000000	0.991712999999839
4.21010000000000	0.991790999999839
4.22010000000000	0.991883999999838
4.23010000000000	0.991985999999838
4.24010000000000	0.992085999999839
4.25010000000000	0.992171999999838
4.26010000000000	0.992258999999839
4.27010000000000	0.992339999999839
4.28010000000000	0.992428999999839
4.29010000000000	0.992518999999839
4.30010000000000	0.992611999999839
4.31010000000000	0.992680999999839
4.32010000000000	0.992737999999840
4.33010000000000	0.992813999999840
4.34010000000000	0.992892999999841
4.35010000000000	0.992970999999841
4.36010000000000	0.993062999999841
4.37010000000000	0.993131999999841
4.38010000000000	0.993204999999842
4.39010000000000	0.993262999999842
4.40010000000000	0.993327999999843
4.41010000000000	0.993395999999843
4.42010000000000	0.993468999999844
4.43010000000000	0.993523999999844
4.44010000000000	0.993582999999845
4.45010000000000	0.993665999999845
4.46010000000000	0.993728999999845
4.47010000000000	0.993788999999845
4.48010000000000	0.993857999999845
4.49010000000000	0.993931999999846
4.50010000000000	0.993979999999846
4.51010000000000	0.994044999999846
4.52010000000000	0.994105999999846
4.53010000000000	0.994166999999846
4.54010000000000	0.994232999999847
4.55010000000000	0.994294999999847
4.56010000000000	0.994358999999847
4.57010000000000	0.994408999999847
4.58010000000000	0.994473999999848
4.59010000000000	0.994537999999848
4.60010000000000	0.994600999999848
4.61010000000000	0.994644999999848
4.62010000000000	0.994688999999849
4.63010000000000	0.994741999999849
4.64010000000000	0.994795999999850
4.65010000000000	0.994862999999850
4.66010000000000	0.994916999999851
4.67010000000000	0.994985999999851
4.68010000000000	0.995048999999852
4.69010000000000	0.995087999999852
4.70010000000000	0.995137999999853
4.71010000000000	0.995180999999854
4.72010000000000	0.995223999999854
4.73010000000000	0.995273999999855
4.74010000000000	0.995324999999855
4.75010000000000	0.995374999999855
4.76010000000000	0.995425999999856
4.77010000000000	0.995459999999856
4.78010000000000	0.995516999999856
4.79010000000000	0.995565999999857
4.80010000000000	0.995613999999857
4.81010000000000	0.995651999999858
4.82010000000000	0.995690999999858
4.83010000000000	0.995734999999859
4.84010000000000	0.995774999999860
4.85010000000000	0.995826999999860
4.86010000000000	0.995869999999860
4.87010000000000	0.995909999999861
4.88010000000000	0.995947999999861
4.89010000000000	0.995982999999861
4.90010000000000	0.996024999999862
4.91010000000000	0.996071999999862
4.92010000000000	0.996112999999863
4.93010000000000	0.996159999999863
4.94010000000000	0.996198999999864
4.95010000000000	0.996233999999864
4.96010000000000	0.996271999999865
4.97010000000000	0.996318999999865
4.98010000000000	0.996355999999865
4.99010000000000	0.996389999999866
5.00010000000000	0.996422999999866
5.01010000000000	0.996461999999866
5.02010000000000	0.996508999999867
5.03010000000000	0.996543999999867
5.04010000000000	0.996577999999868
5.05010000000000	0.996606999999868
5.06010000000000	0.996639999999869
5.07010000000000	0.996675999999869
5.08010000000000	0.996711999999869
5.09010000000000	0.996740999999869
5.10010000000000	0.996761999999870
5.11010000000000	0.996783999999870
5.12010000000000	0.996819999999871
5.13010000000000	0.996854999999871
5.14010000000000	0.996884999999871
5.15010000000000	0.996912999999872
5.16010000000000	0.996950999999873
5.17010000000000	0.996982999999873
5.18010000000000	0.997010999999874
5.19010000000000	0.997044999999875
5.20010000000000	0.997077999999875
5.21010000000000	0.997106999999876
5.22010000000000	0.997132999999876
5.23010000000000	0.997160999999877
5.24010000000000	0.997178999999877
5.25010000000000	0.997195999999877
5.26010000000000	0.997230999999878
5.27010000000000	0.997259999999878
5.28010000000000	0.997279999999879
5.29010000000000	0.997308999999879
5.30010000000000	0.997342999999879
5.31010000000000	0.997373999999880
5.32010000000000	0.997394999999880
5.33010000000000	0.997427999999880
5.34010000000000	0.997463999999881
5.35010000000000	0.997482999999881
5.36010000000000	0.997505999999882
5.37010000000000	0.997526999999882
5.38010000000000	0.997557999999883
5.39010000000000	0.997584999999883
5.40010000000000	0.997608999999883
5.41010000000000	0.997627999999884
5.42010000000000	0.997656999999884
5.43010000000000	0.997674999999884
5.44010000000000	0.997697999999885
5.45010000000000	0.997727999999885
5.46010000000000	0.997756999999886
5.47010000000000	0.997779999999886
5.48010000000000	0.997798999999886
5.49010000000000	0.997828999999887
5.50010000000000	0.997845999999887
5.51010000000000	0.997865999999887
5.52010000000000	0.997889999999888
5.53010000000000	0.997910999999888
5.54010000000000	0.997932999999889
5.55010000000000	0.997946999999889
5.56010000000000	0.997973999999889
5.57010000000000	0.997995999999890
5.58010000000000	0.998017999999891
5.59010000000000	0.998029999999891
5.60010000000000	0.998044999999891
5.61010000000000	0.998064999999891
5.62010000000000	0.998082999999892
5.63010000000000	0.998106999999892
5.64010000000000	0.998123999999893
5.65010000000000	0.998139999999893
5.66010000000000	0.998161999999894
5.67010000000000	0.998172999999894
5.68010000000000	0.998188999999894
5.69010000000000	0.998202999999894
5.70010000000000	0.998222999999895
5.71010000000000	0.998237999999895
5.72010000000000	0.998255999999895
5.73010000000000	0.998267999999896
5.74010000000000	0.998284999999896
5.75010000000000	0.998297999999896
5.76010000000000	0.998309999999897
5.77010000000000	0.998328999999897
5.78010000000000	0.998340999999897
5.79010000000000	0.998357999999898
5.80010000000000	0.998385999999898
5.81010000000000	0.998401999999898
5.82010000000000	0.998414999999899
5.83010000000000	0.998430999999899
5.84010000000000	0.998440999999899
5.85010000000000	0.998452999999900
5.86010000000000	0.998471999999900
5.87010000000000	0.998484999999900
5.88010000000000	0.998503999999901
5.89010000000000	0.998516999999901
5.90010000000000	0.998525999999901
5.91010000000000	0.998543999999902
5.92010000000000	0.998557999999902
5.93010000000000	0.998570999999903
5.94010000000000	0.998583999999903
5.95010000000000	0.998594999999903
5.96010000000000	0.998608999999904
5.97010000000000	0.998619999999904
5.98010000000000	0.998623999999904
5.99010000000000	0.998633999999904
6.00010000000000	0.998647999999904
6.01010000000000	0.998653999999905
6.02010000000000	0.998663999999905
6.03010000000000	0.998682999999905
6.04010000000000	0.998693999999905
6.05010000000000	0.998713999999906
6.06010000000000	0.998730999999906
6.07010000000000	0.998746999999906
6.08010000000000	0.998759999999907
6.09010000000000	0.998773999999907
6.10010000000000	0.998790999999908
6.11010000000000	0.998804999999908
6.12010000000000	0.998815999999908
6.13010000000000	0.998828999999908
6.14010000000000	0.998842999999908
6.15010000000000	0.998857999999909
6.16010000000000	0.998868999999909
6.17010000000000	0.998880999999909
6.18010000000000	0.998886999999910
6.19010000000000	0.998901999999910
6.20010000000000	0.998912999999910
6.21010000000000	0.998928999999910
6.22010000000000	0.998935999999911
6.23010000000000	0.998944999999911
6.24010000000000	0.998957999999911
6.25010000000000	0.998964999999911
6.26010000000000	0.998969999999912
6.27010000000000	0.998980999999912
6.28010000000000	0.998985999999912
6.29010000000000	0.999001999999912
6.30010000000000	0.999013999999913
6.31010000000000	0.999027999999913
6.32010000000000	0.999031999999913
6.33010000000000	0.999046999999913
6.34010000000000	0.999060999999914
6.35010000000000	0.999071999999914
6.36010000000000	0.999080999999914
6.37010000000000	0.999089999999915
6.38010000000000	0.999097999999915
6.39010000000000	0.999108999999915
6.40010000000000	0.999117999999915
6.41010000000000	0.999130999999916
6.42010000000000	0.999139999999916
6.43010000000000	0.999150999999916
6.44010000000000	0.999165999999916
6.45010000000000	0.999174999999917
6.46010000000000	0.999182999999917
6.47010000000000	0.999191999999917
6.48010000000000	0.999201999999917
6.49010000000000	0.999211999999918
6.50010000000000	0.999219999999918
6.51010000000000	0.999222999999918
6.52010000000000	0.999226999999918
6.53010000000000	0.999232999999918
6.54010000000000	0.999235999999918
6.55010000000000	0.999243999999918
6.56010000000000	0.999255999999919
6.57010000000000	0.999264999999919
6.58010000000000	0.999275999999919
6.59010000000000	0.999277999999919
6.60010000000000	0.999285999999919
6.61010000000000	0.999291999999920
6.62010000000000	0.999296999999920
6.63010000000000	0.999307999999920
6.64010000000000	0.999313999999920
6.65010000000000	0.999323999999920
6.66010000000000	0.999330999999921
6.67010000000000	0.999335999999921
6.68010000000000	0.999338999999921
6.69010000000000	0.999344999999921
6.70010000000000	0.999352999999921
6.71010000000000	0.999357999999921
6.72010000000000	0.999361999999922
6.73010000000000	0.999374999999922
6.74010000000000	0.999380999999922
6.75010000000000	0.999389999999922
6.76010000000000	0.999393999999922
6.77010000000000	0.999398999999922
6.78010000000000	0.999403999999922
6.79010000000000	0.999409999999922
6.80010000000000	0.999416999999923
6.81010000000000	0.999421999999923
6.82010000000000	0.999423999999923
6.83010000000000	0.999433999999923
6.84010000000000	0.999439999999923
6.85010000000000	0.999444999999923
6.86010000000000	0.999453999999924
6.87010000000000	0.999463999999924
6.88010000000000	0.999472999999924
6.89010000000000	0.999475999999924
6.90010000000000	0.999479999999924
6.91010000000000	0.999482999999924
6.92010000000000	0.999492999999925
6.93010000000000	0.999498999999925
6.94010000000000	0.999502999999925
6.95010000000000	0.999508999999925
6.96010000000000	0.999510999999925
6.97010000000000	0.999513999999925
6.98010000000000	0.999517999999925
6.99010000000000	0.999521999999926
7.00010000000000	0.999523999999926
7.01010000000000	0.999526999999926
7.02010000000000	0.999527999999926
7.03010000000000	0.999537999999926
7.04010000000000	0.999543999999926
7.05010000000000	0.999548999999926
7.06010000000000	0.999551999999926
7.07010000000000	0.999556999999927
7.08010000000000	0.999563999999927
7.09010000000000	0.999568999999927
7.10010000000000	0.999573999999927
7.11010000000000	0.999578999999927
7.12010000000000	0.999585999999927
7.13010000000000	0.999587999999927
7.14010000000000	0.999591999999927
7.15010000000000	0.999598999999927
7.16010000000000	0.999599999999927
7.17010000000000	0.999604999999928
7.18010000000000	0.999610999999928
7.19010000000000	0.999616999999928
7.20010000000000	0.999620999999928
7.21010000000000	0.999622999999928
7.22010000000000	0.999626999999928
7.23010000000000	0.999627999999928
7.24010000000000	0.999631999999928
7.25010000000000	0.999633999999928
7.26010000000000	0.999633999999928
7.27010000000000	0.999638999999928
7.28010000000000	0.999642999999929
7.29010000000000	0.999647999999929
7.30010000000000	0.999650999999929
7.31010000000000	0.999654999999929
7.32010000000000	0.999657999999929
7.33010000000000	0.999661999999929
7.34010000000000	0.999663999999929
7.35010000000000	0.999663999999929
7.36010000000000	0.999667999999929
7.37010000000000	0.999673999999930
7.38010000000000	0.999674999999930
7.39010000000000	0.999675999999930
7.40010000000000	0.999676999999930
7.41010000000000	0.999679999999930
7.42010000000000	0.999682999999930
7.43010000000000	0.999689999999930
7.44010000000000	0.999694999999930
7.45010000000000	0.999701999999930
7.46010000000000	0.999703999999930
7.47010000000000	0.999706999999930
7.48010000000000	0.999711999999931
7.49010000000000	0.999712999999931
7.50010000000000	0.999713999999931
7.51010000000000	0.999714999999931
7.52010000000000	0.999716999999931
7.53010000000000	0.999721999999931
7.54010000000000	0.999724999999931
7.55010000000000	0.999724999999931
7.56010000000000	0.999724999999931
7.57010000000000	0.999725999999931
7.58010000000000	0.999731999999931
7.59010000000000	0.999735999999931
7.60010000000000	0.999736999999931
7.61010000000000	0.999736999999931
7.62010000000000	0.999740999999931
7.63010000000000	0.999743999999931
7.64010000000000	0.999744999999931
7.65010000000000	0.999746999999931
7.66010000000000	0.999747999999931
7.67010000000000	0.999748999999931
7.68010000000000	0.999753999999932
7.69010000000000	0.999754999999932
7.70010000000000	0.999757999999932
7.71010000000000	0.999759999999932
7.72010000000000	0.999765999999932
7.73010000000000	0.999766999999932
7.74010000000000	0.999766999999932
7.75010000000000	0.999768999999932
7.76010000000000	0.999770999999932
7.77010000000000	0.999772999999932
7.78010000000000	0.999779999999932
7.79010000000000	0.999781999999932
7.80010000000000	0.999784999999932
7.81010000000000	0.999787999999933
7.82010000000000	0.999788999999933
7.83010000000000	0.999789999999933
7.84010000000000	0.999791999999933
7.85010000000000	0.999795999999933
7.86010000000000	0.999797999999933
7.87010000000000	0.999799999999933
7.88010000000000	0.999801999999933
7.89010000000000	0.999802999999933
7.90010000000000	0.999805999999933
7.91010000000000	0.999807999999933
7.92010000000000	0.999808999999933
7.93010000000000	0.999809999999933
7.94010000000000	0.999810999999933
7.95010000000000	0.999812999999933
7.96010000000000	0.999815999999933
7.97010000000000	0.999817999999933
7.98010000000000	0.999820999999934
7.99010000000000	0.999822999999934
8.00010000000000	0.999823999999934
8.01010000000000	0.999824999999934
8.02010000000000	0.999827999999934
8.03010000000000	0.999830999999934
8.04010000000000	0.999830999999934
8.05010000000000	0.999831999999934
8.06010000000000	0.999832999999934
8.07010000000000	0.999834999999934
8.08010000000000	0.999835999999934
8.09010000000000	0.999836999999934
8.10010000000000	0.999836999999934
8.11010000000000	0.999837999999934
8.12010000000000	0.999840999999934
8.13010000000000	0.999840999999934
8.14010000000000	0.999842999999934
8.15010000000000	0.999843999999934
8.16010000000000	0.999843999999934
8.17010000000000	0.999845999999934
8.18010000000000	0.999846999999934
8.19010000000000	0.999848999999934
8.20010000000000	0.999850999999934
8.21010000000000	0.999852999999934
8.22010000000000	0.999856999999935
8.23010000000000	0.999857999999935
8.24010000000000	0.999858999999935
8.25010000000000	0.999858999999935
8.26010000000000	0.999858999999935
8.27010000000000	0.999858999999935
8.28010000000000	0.999858999999935
8.29010000000000	0.999859999999935
8.30010000000000	0.999859999999935
8.31010000000000	0.999859999999935
8.32010000000000	0.999859999999935
8.33010000000000	0.999861999999935
8.34010000000000	0.999861999999935
8.35010000000000	0.999862999999935
8.36010000000000	0.999864999999935
8.37010000000000	0.999865999999935
8.38010000000000	0.999868999999935
8.39010000000000	0.999870999999935
8.40010000000000	0.999871999999935
8.41010000000000	0.999874999999935
8.42010000000000	0.999874999999935
8.43010000000000	0.999876999999935
8.44010000000000	0.999876999999935
8.45010000000000	0.999877999999935
8.46010000000000	0.999878999999935
8.47010000000000	0.999879999999935
8.48010000000000	0.999879999999935
8.49010000000000	0.999881999999935
8.50010000000000	0.999883999999935
8.51010000000000	0.999883999999935
8.52010000000000	0.999884999999935
8.53010000000000	0.999887999999935
8.54010000000000	0.999889999999935
8.55010000000000	0.999892999999936
8.56010000000000	0.999892999999936
8.57010000000000	0.999894999999936
8.58010000000000	0.999895999999936
8.59010000000000	0.999895999999936
8.60010000000000	0.999896999999936
8.61010000000000	0.999898999999936
8.62010000000000	0.999899999999936
8.63010000000000	0.999900999999936
8.64010000000000	0.999900999999936
8.65010000000000	0.999901999999936
8.66010000000000	0.999902999999936
8.67010000000000	0.999902999999936
8.68010000000000	0.999903999999936
8.69010000000000	0.999904999999936
8.70010000000000	0.999904999999936
8.71010000000000	0.999905999999936
8.72010000000000	0.999905999999936
8.73010000000000	0.999906999999936
8.74010000000000	0.999908999999936
8.75010000000000	0.999909999999936
8.76010000000000	0.999910999999936
8.77010000000000	0.999911999999936
8.78010000000000	0.999911999999936
8.79010000000000	0.999913999999936
8.80010000000000	0.999915999999936
8.81010000000000	0.999916999999936
8.82010000000000	0.999916999999936
8.83010000000000	0.999916999999936
8.84010000000000	0.999916999999936
8.85010000000000	0.999919999999936
8.86010000000000	0.999919999999936
8.87010000000000	0.999920999999936
8.88010000000000	0.999920999999936
8.89010000000000	0.999921999999936
8.90010000000000	0.999921999999936
8.91010000000000	0.999922999999936
8.92010000000000	0.999922999999936
8.93010000000000	0.999922999999936
8.94010000000000	0.999922999999936
8.95010000000000	0.999925999999937
8.96010000000000	0.999926999999937
8.97010000000000	0.999926999999937
8.98010000000000	0.999927999999937
8.99010000000000	0.999929999999937
9.00010000000000	0.999929999999937
9.01010000000000	0.999929999999937
9.02010000000000	0.999930999999937
9.03010000000000	0.999931999999937
9.04010000000000	0.999933999999937
9.05010000000000	0.999933999999937
9.06010000000000	0.999933999999937
9.07010000000000	0.999934999999937
9.08010000000000	0.999934999999937
9.09010000000000	0.999934999999937
9.10010000000000	0.999935999999937
9.11010000000000	0.999935999999937
9.12010000000000	0.999935999999937
9.13010000000000	0.999935999999937
9.14010000000000	0.999938999999937
9.15010000000000	0.999938999999937
9.16010000000000	0.999939999999937
9.17010000000000	0.999939999999937
9.18010000000000	0.999940999999937
9.19010000000000	0.999940999999937
9.20010000000000	0.999942999999937
9.21010000000000	0.999942999999937
9.22010000000000	0.999942999999937
9.23010000000000	0.999942999999937
9.24010000000000	0.999942999999937
9.25010000000000	0.999943999999937
9.26010000000000	0.999943999999937
9.27010000000000	0.999943999999937
9.28010000000000	0.999944999999937
9.29010000000000	0.999944999999937
9.30010000000000	0.999944999999937
9.31010000000000	0.999944999999937
9.32010000000000	0.999944999999937
9.33010000000000	0.999944999999937
9.34010000000000	0.999944999999937
9.35010000000000	0.999944999999937
9.36010000000000	0.999944999999937
9.37010000000000	0.999944999999937
9.38010000000000	0.999944999999937
9.39010000000000	0.999945999999937
9.40010000000000	0.999947999999937
9.41010000000000	0.999947999999937
9.42010000000000	0.999947999999937
9.43010000000000	0.999948999999937
9.44010000000000	0.999948999999937
9.45010000000000	0.999948999999937
9.46010000000000	0.999948999999937
9.47010000000000	0.999948999999937
9.48010000000000	0.999948999999937
9.49010000000000	0.999948999999937
9.50010000000000	0.999948999999937
9.51010000000000	0.999948999999937
9.52010000000000	0.999949999999937
9.53010000000000	0.999951999999937
9.54010000000000	0.999951999999937
9.55010000000000	0.999952999999937
9.56010000000000	0.999953999999937
9.57010000000000	0.999953999999937
9.58010000000000	0.999954999999937
9.59010000000000	0.999954999999937
9.60010000000000	0.999954999999937
9.61010000000000	0.999954999999937
9.62010000000000	0.999955999999937
9.63010000000000	0.999955999999937
9.64010000000000	0.999957999999937
9.65010000000000	0.999957999999937
9.66010000000000	0.999959999999938
9.67010000000000	0.999960999999938
9.68010000000000	0.999960999999938
9.69010000000000	0.999961999999938
9.70010000000000	0.999961999999938
9.71010000000000	0.999961999999938
9.72010000000000	0.999961999999938
9.73010000000000	0.999961999999938
9.74010000000000	0.999961999999938
9.75010000000000	0.999961999999938
9.76010000000000	0.999961999999938
9.77010000000000	0.999962999999938
9.78010000000000	0.999963999999938
9.79010000000000	0.999964999999938
9.80010000000000	0.999964999999938
9.81010000000000	0.999964999999938
9.82010000000000	0.999964999999938
9.83010000000000	0.999965999999938
9.84010000000000	0.999966999999938
9.85010000000000	0.999966999999938
9.86010000000000	0.999967999999938
9.87010000000000	0.999967999999938
9.88010000000000	0.999967999999938
9.89010000000000	0.999967999999938
9.90010000000000	0.999967999999938
9.91010000000000	0.999967999999938
9.92010000000000	0.999967999999938
9.93010000000000	0.999967999999938
9.94010000000000	0.999967999999938
9.95010000000000	0.999967999999938
9.96010000000000	0.999968999999938
9.97010000000000	0.999969999999938
9.98010000000000	0.999970999999938
9.99010000000000	0.999971999999938
10.0001000000000	0.999971999999938
10.0101000000000	0.999972999999938
10.0201000000000	0.999972999999938
10.0301000000000	0.999973999999938
10.0401000000000	0.999973999999938
10.0501000000000	0.999973999999938
10.0601000000000	0.999974999999938
10.0701000000000	0.999974999999938
10.0801000000000	0.999974999999938
10.0901000000000	0.999974999999938
10.1001000000000	0.999974999999938
10.1101000000000	0.999974999999938
10.1201000000000	0.999974999999938
10.1301000000000	0.999975999999938
10.1401000000000	0.999975999999938
10.1501000000000	0.999975999999938
10.1601000000000	0.999975999999938
10.1701000000000	0.999975999999938
10.1801000000000	0.999977999999938
10.1901000000000	0.999977999999938
10.2001000000000	0.999977999999938
10.2101000000000	0.999977999999938
10.2201000000000	0.999978999999938
10.2301000000000	0.999978999999938
10.2401000000000	0.999978999999938
10.2501000000000	0.999978999999938
10.2601000000000	0.999979999999938
10.2701000000000	0.999979999999938
10.2801000000000	0.999979999999938
10.2901000000000	0.999979999999938
10.3001000000000	0.999979999999938
10.3101000000000	0.999979999999938
10.3201000000000	0.999979999999938
10.3301000000000	0.999979999999938
10.3401000000000	0.999980999999938
10.3501000000000	0.999981999999938
10.3601000000000	0.999982999999938
10.3701000000000	0.999982999999938
10.3801000000000	0.999982999999938
10.3901000000000	0.999982999999938
10.4001000000000	0.999982999999938
10.4101000000000	0.999982999999938
10.4201000000000	0.999982999999938
10.4301000000000	0.999982999999938
10.4401000000000	0.999982999999938
10.4501000000000	0.999984999999938
10.4601000000000	0.999984999999938
10.4701000000000	0.999984999999938
10.4801000000000	0.999984999999938
10.4901000000000	0.999984999999938
10.5001000000000	0.999984999999938
10.5101000000000	0.999984999999938
10.5201000000000	0.999984999999938
10.5301000000000	0.999984999999938
10.5401000000000	0.999984999999938
10.5501000000000	0.999984999999938
10.5601000000000	0.999984999999938
10.5701000000000	0.999984999999938
10.5801000000000	0.999984999999938
10.5901000000000	0.999984999999938
10.6001000000000	0.999984999999938
10.6101000000000	0.999984999999938
10.6201000000000	0.999984999999938
10.6301000000000	0.999984999999938
10.6401000000000	0.999984999999938
10.6501000000000	0.999985999999938
10.6601000000000	0.999985999999938
10.6701000000000	0.999985999999938
10.6801000000000	0.999985999999938
10.6901000000000	0.999985999999938
10.7001000000000	0.999985999999938
10.7101000000000	0.999985999999938
10.7201000000000	0.999985999999938
10.7301000000000	0.999985999999938
10.7401000000000	0.999985999999938
10.7501000000000	0.999985999999938
10.7601000000000	0.999985999999938
10.7701000000000	0.999985999999938
10.7801000000000	0.999985999999938
10.7901000000000	0.999986999999938
10.8001000000000	0.999986999999938
10.8101000000000	0.999986999999938
10.8201000000000	0.999986999999938
10.8301000000000	0.999986999999938
10.8401000000000	0.999986999999938
10.8501000000000	0.999986999999938
10.8601000000000	0.999986999999938
10.8701000000000	0.999986999999938
10.8801000000000	0.999988999999938
10.8901000000000	0.999988999999938
10.9001000000000	0.999988999999938
10.9101000000000	0.999988999999938
10.9201000000000	0.999988999999938
10.9301000000000	0.999988999999938
10.9401000000000	0.999988999999938
10.9501000000000	0.999988999999938
10.9601000000000	0.999988999999938
10.9701000000000	0.999988999999938
10.9801000000000	0.999989999999938
10.9901000000000	0.999989999999938
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0.000124966475441093
0.0101000000000000	0.0125399488889834
0.0201000000000000	0.0247946680597993
0.0301000000000000	0.0368912655820663
0.0401000000000000	0.0488318535969804
0.0501000000000000	0.0606185152070707
0.0601000000000000	0.0722533048845858
0.0701000000000000	0.0837382488740385
0.0801000000000000	0.0950753455889931
0.0901000000000000	0.106266566003178
0.100100000000000	0.117313854036009
0.110100000000000	0.128219126932597
0.120100000000000	0.138984275638330
0.130100000000000	0.149611165168102
0.140100000000000	0.160101634970259
0.150100000000000	0.170457499285358
0.160100000000000	0.180680547499797
0.170100000000000	0.190772544494390
0.180100000000000	0.200735230987980
0.190100000000000	0.210570323876130
0.200100000000000	0.220279516564996
0.210100000000000	0.229864479300427
0.220100000000000	0.239326859492374
0.230100000000000	0.248668282034672
0.240100000000000	0.257890349620260
0.250100000000000	0.266994643051909
0.260100000000000	0.275982721548521
0.270100000000000	0.284856123047059
0.280100000000000	0.293616364500184
0.290100000000000	0.302264942169638
0.300100000000000	0.310803331915463
0.310100000000000	0.319232989481090
0.320100000000000	0.327555350774375
0.330100000000000	0.335771832144635
0.340100000000000	0.343883830655736
0.350100000000000	0.351892724355303
0.360100000000000	0.359799872540093
0.370100000000000	0.367606616017597
0.380100000000000	0.375314277363923
0.390100000000000	0.382924161178008
0.400100000000000	0.390437554332224
0.410100000000000	0.397855726219414
0.420100000000000	0.405179928996425
0.430100000000000	0.412411397824178
0.440100000000000	0.419551351104326
0.450100000000000	0.426600990712559
0.460100000000000	0.433561502228588
0.470100000000000	0.440434055162873
0.480100000000000	0.447219803180125
0.490100000000000	0.453919884319645
0.500100000000000	0.460535421212530
0.510100000000000	0.467067521295809
0.520100000000000	0.473517277023529
0.530100000000000	0.479885766074860
0.540100000000000	0.486174051559248
0.550100000000000	0.492383182218655
0.560100000000000	0.498514192626943
0.570100000000000	0.504568103386428
0.580100000000000	0.510545921321652
0.590100000000000	0.516448639670415
0.600100000000000	0.522277238272095
0.610100000000000	0.528032683753314
0.620100000000000	0.533715929710968
0.630100000000000	0.539327916892673
0.640100000000000	0.544869573374657
0.650100000000000	0.550341814737139
0.660100000000000	0.555745544237229
0.670100000000000	0.561081652979380
0.680100000000000	0.566351020083437
0.690100000000000	0.571554512850312
0.700100000000000	0.576692986925314
0.710100000000000	0.581767286459180
0.720100000000000	0.586778244266827
0.730100000000000	0.591726681983867
0.740100000000000	0.596613410220915
0.750100000000000	0.601439228715715
0.760100000000000	0.606204926483124
0.770100000000000	0.610911281962984
0.780100000000000	0.615559063165902
0.790100000000000	0.620149027816985
0.800100000000000	0.624681923497544
0.810100000000000	0.629158487784798
0.820100000000000	0.633579448389623
0.830100000000000	0.637945523292353
0.840100000000000	0.642257420876664
0.850100000000000	0.646515840061588
0.860100000000000	0.650721470431661
0.870100000000000	0.654874992365237
0.880100000000000	0.658977077161010
0.890100000000000	0.663028387162743
0.900100000000000	0.667029575882255
0.910100000000000	0.670981288120671
0.920100000000000	0.674884160087978
0.930100000000000	0.678738819520892
0.940100000000000	0.682545885799080
0.950100000000000	0.686305970059740
0.960100000000000	0.690019675310582
0.970100000000000	0.693687596541218
0.980100000000000	0.697310320832991
0.990100000000000	0.700888427467271
1.00010000000000	0.704422488032213
1.01010000000000	0.707913066528047
1.02010000000000	0.711360719470865
1.03010000000000	0.714765995994973
1.04010000000000	0.718129437953799
1.05010000000000	0.721451580019396
1.06010000000000	0.724732949780545
1.07010000000000	0.727974067839488
1.08010000000000	0.731175447907308
1.09010000000000	0.734337596897976
1.10010000000000	0.737461015021080
1.11010000000000	0.740546195873259
1.12010000000000	0.743593626528361
1.13010000000000	0.746603787626336
1.14010000000000	0.749577153460895
1.15010000000000	0.752514192065934
1.16010000000000	0.755415365300768
1.17010000000000	0.758281128934155
1.18010000000000	0.761111932727165
1.19010000000000	0.763908220514880
1.20010000000000	0.766670430286968
1.21010000000000	0.769398994267117
1.22010000000000	0.772094338991379
1.23010000000000	0.774756885385408
1.24010000000000	0.777387048840634
1.25010000000000	0.779985239289363
1.26010000000000	0.782551861278845
1.27010000000000	0.785087314044302
1.28010000000000	0.787591991580944
1.29010000000000	0.790066282714979
1.30010000000000	0.792510571173640
1.31010000000000	0.794925235654237
1.32010000000000	0.797310649892247
1.33010000000000	0.799667182728461
1.34010000000000	0.801995198175196
1.35010000000000	0.804295055481588
1.36010000000000	0.806567109197981
1.37010000000000	0.808811709239415
1.38010000000000	0.811029200948245
1.39010000000000	0.813219925155877
1.40010000000000	0.815384218243665
1.41010000000000	0.817522412202941
1.42010000000000	0.819634834694240
1.43010000000000	0.821721809105680
1.44010000000000	0.823783654610549
1.45010000000000	0.825820686224089
1.46010000000000	0.827833214859495
1.47010000000000	0.829821547383135
1.48010000000000	0.831785986669016
1.49010000000000	0.833726831652483
1.50010000000000	0.835644377383187
1.51010000000000	0.837538915077315
1.52010000000000	0.839410732169105
1.53010000000000	0.841260112361635
1.54010000000000	0.843087335676928
1.55010000000000	0.844892678505352
1.56010000000000	0.846676413654348
1.57010000000000	0.848438810396480
1.58010000000000	0.850180134516819
1.59010000000000	0.851900648359684
1.60010000000000	0.853600610874729
1.61010000000000	0.855280277662403
1.62010000000000	0.856939901018773
1.63010000000000	0.858579729979739
1.64010000000000	0.860200010364642
1.65010000000000	0.861800984819261
1.66010000000000	0.863382892858230
1.67010000000000	0.864945970906861
1.68010000000000	0.866490452342403
1.69010000000000	0.868016567534724
1.70010000000000	0.869524543886440
1.71010000000000	0.871014605872493
1.72010000000000	0.872486975079177
1.73010000000000	0.873941870242645
1.74010000000000	0.875379507286869
1.75010000000000	0.876800099361089
1.76010000000000	0.878203856876753
1.77010000000000	0.879590987543937
1.78010000000000	0.880961696407278
1.79010000000000	0.882316185881410
1.80010000000000	0.883654655785913
1.81010000000000	0.884977303379785
1.82010000000000	0.886284323395448
1.83010000000000	0.887575908072278
1.84010000000000	0.888852247189684
1.85010000000000	0.890113528099728
1.86010000000000	0.891359935759312
1.87010000000000	0.892591652761909
1.88010000000000	0.893808859368873
1.89010000000000	0.895011733540315
1.90010000000000	0.896200450965558
1.91010000000000	0.897375185093182
1.92010000000000	0.898536107160649
1.93010000000000	0.899683386223534
1.94010000000000	0.900817189184355
1.95010000000000	0.901937680821005
1.96010000000000	0.903045023814799
1.97010000000000	0.904139378778148
1.98010000000000	0.905220904281840
1.99010000000000	0.906289756881963
2.00010000000000	0.907346091146458
2.01010000000000	0.908390059681306
2.02010000000000	0.909421813156369
2.03010000000000	0.910441500330868
2.04010000000000	0.911449268078524
2.05010000000000	0.912445261412358
2.06010000000000	0.913429623509143
2.07010000000000	0.914402495733537
2.08010000000000	0.915364017661885
2.09010000000000	0.916314327105694
2.10010000000000	0.917253560134791
2.11010000000000	0.918181851100178
2.12010000000000	0.919099332656557
2.13010000000000	0.920006135784571
2.14010000000000	0.920902389812724
2.15010000000000	0.921788222439026
2.16010000000000	0.922663759752328
2.17010000000000	0.923529126253374
2.18010000000000	0.924384444875571
2.19010000000000	0.925229837005476
2.20010000000000	0.926065422503008
2.21010000000000	0.926891319721382
2.22010000000000	0.927707645526783
2.23010000000000	0.928514515317764
2.24010000000000	0.929312043044394
2.25010000000000	0.930100341227136
2.26010000000000	0.930879520975478
2.27010000000000	0.931649692006314
2.28010000000000	0.932410962662070
2.29010000000000	0.933163439928597
2.30010000000000	0.933907229452810
2.31010000000000	0.934642435560105
2.32010000000000	0.935369161271524
2.33010000000000	0.936087508320709
2.34010000000000	0.936797577170608
2.35010000000000	0.937499467029978
2.36010000000000	0.938193275869646
2.37010000000000	0.938879100438564
2.38010000000000	0.939557036279646
2.39010000000000	0.940227177745397
2.40010000000000	0.940889618013319
2.41010000000000	0.941544449101122
2.42010000000000	0.942191761881737
2.43010000000000	0.942831646098106
2.44010000000000	0.943464190377801
2.45010000000000	0.944089482247424
2.46010000000000	0.944707608146832
2.47010000000000	0.945318653443159
2.48010000000000	0.945922702444659
2.49010000000000	0.946519838414361
2.50010000000000	0.947110143583540
2.51010000000000	0.947693699165014
2.52010000000000	0.948270585366256
2.53010000000000	0.948840881402337
2.54010000000000	0.949404665508691
2.55010000000000	0.949962014953721
2.56010000000000	0.950513006051217
2.57010000000000	0.951057714172636
2.58010000000000	0.951596213759191
2.59010000000000	0.952128578333797
2.60010000000000	0.952654880512851
2.61010000000000	0.953175192017862
2.62010000000000	0.953689583686919
2.63010000000000	0.954198125486002
2.64010000000000	0.954700886520168
2.65010000000000	0.955197935044551
2.66010000000000	0.955689338475249
2.67010000000000	0.956175163400049
2.68010000000000	0.956655475589015
2.69010000000000	0.957130340004934
2.70010000000000	0.957599820813628
2.71010000000000	0.958063981394122
2.72010000000000	0.958522884348685
2.73010000000000	0.958976591512734
2.74010000000000	0.959425163964606
2.75010000000000	0.959868662035209
2.76010000000000	0.960307145317531
2.77010000000000	0.960740672676034
2.78010000000000	0.961169302255929
2.79010000000000	0.961593091492311
2.80010000000000	0.962012097119191
2.81010000000000	0.962426375178399
2.82010000000000	0.962835981028375
2.83010000000000	0.963240969352835
2.84010000000000	0.963641394169341
2.85010000000000	0.964037308837735
2.86010000000000	0.964428766068482
2.87010000000000	0.964815817930893
2.88010000000000	0.965198515861238
2.89010000000000	0.965576910670765
2.90010000000000	0.965951052553598
2.91010000000000	0.966320991094541
2.92010000000000	0.966686775276777
2.93010000000000	0.967048453489468
2.94010000000000	0.967406073535251
2.95010000000000	0.967759682637640
2.96010000000000	0.968109327448328
2.97010000000000	0.968455054054396
2.98010000000000	0.968796907985426
2.99010000000000	0.969134934220521
3.00010000000000	0.969469177195237
3.01010000000000	0.969799680808414
3.02010000000000	0.970126488428932
3.03010000000000	0.970449642902368
3.04010000000000	0.970769186557569
3.05010000000000	0.971085161213141
3.06010000000000	0.971397608183855
3.07010000000000	0.971706568286963
3.08010000000000	0.972012081848437
3.09010000000000	0.972314188709126
3.10010000000000	0.972612928230830
3.11010000000000	0.972908339302300
3.12010000000000	0.973200460345153
3.13010000000000	0.973489329319719
3.14010000000000	0.973774983730807
3.15010000000000	0.974057460633390
3.16010000000000	0.974336796638229
3.17010000000000	0.974613027917415
3.18010000000000	0.974886190209842
3.19010000000000	0.975156318826609
3.20010000000000	0.975423448656350
3.21010000000000	0.975687614170503
3.22010000000000	0.975948849428492
3.23010000000000	0.976207188082866
3.24010000000000	0.976462663384357
3.25010000000000	0.976715308186873
3.26010000000000	0.976965154952429
3.27010000000000	0.977212235756018
3.28010000000000	0.977456582290411
3.29010000000000	0.977698225870902
3.30010000000000	0.977937197439991
3.31010000000000	0.978173527572000
3.32010000000000	0.978407246477637
3.33010000000000	0.978638384008500
3.34010000000000	0.978866969661520
3.35010000000000	0.979093032583346
3.36010000000000	0.979316601574682
3.37010000000000	0.979537705094558
3.38010000000000	0.979756371264550
3.39010000000000	0.979972627872949
3.40010000000000	0.980186502378870
3.41010000000000	0.980398021916314
3.42010000000000	0.980607213298177
3.43010000000000	0.980814103020205
3.44010000000000	0.981018717264899
3.45010000000000	0.981221081905371
3.46010000000000	0.981421222509150
3.47010000000000	0.981619164341942
3.48010000000000	0.981814932371337
3.49010000000000	0.982008551270471
3.50010000000000	0.982200045421643
3.51010000000000	0.982389438919884
3.52010000000000	0.982576755576476
3.53010000000000	0.982762018922439
3.54010000000000	0.982945252211958
3.55010000000000	0.983126478425775
3.56010000000000	0.983305720274539
3.57010000000000	0.983483000202108
3.58010000000000	0.983658340388811
3.59010000000000	0.983831762754672
3.60010000000000	0.984003288962588
3.61010000000000	0.984172940421469
3.62010000000000	0.984340738289336
3.63010000000000	0.984506703476383
3.64010000000000	0.984670856647999
3.65010000000000	0.984833218227752
3.66010000000000	0.984993808400330
3.67010000000000	0.985152647114454
3.68010000000000	0.985309754085743
3.69010000000000	0.985465148799559
3.70010000000000	0.985618850513796
3.71010000000000	0.985770878261644
3.72010000000000	0.985921250854328
3.73010000000000	0.986069986883787
3.74010000000000	0.986217104725348
3.75010000000000	0.986362622540340
3.76010000000000	0.986506558278697
3.77010000000000	0.986648929681516
3.78010000000000	0.986789754283584
3.79010000000000	0.986929049415871
3.80010000000000	0.987066832208002
3.81010000000000	0.987203119590685
3.82010000000000	0.987337928298120
3.83010000000000	0.987471274870367
3.84010000000000	0.987603175655690
3.85010000000000	0.987733646812874
3.86010000000000	0.987862704313508
3.87010000000000	0.987990363944239
3.88010000000000	0.988116641309003
3.89010000000000	0.988241551831221
3.90010000000000	0.988365110755978
3.91010000000000	0.988487333152158
3.92010000000000	0.988608233914572
3.93010000000000	0.988727827766044
3.94010000000000	0.988846129259477
3.95010000000000	0.988963152779895
3.96010000000000	0.989078912546455
3.97010000000000	0.989193422614437
3.98010000000000	0.989306696877207
3.99010000000000	0.989418749068159
4.00010000000000	0.989529592762629
4.01010000000000	0.989639241379786
4.02010000000000	0.989747708184497
4.03010000000000	0.989855006289181
4.04010000000000	0.989961148655624
4.05010000000000	0.990066148096777
4.06010000000000	0.990170017278536
4.07010000000000	0.990272768721496
4.08010000000000	0.990374414802685
4.09010000000000	0.990474967757270
4.10010000000000	0.990574439680254
4.11010000000000	0.990672842528143
4.12010000000000	0.990770188120590
4.13010000000000	0.990866488142029
4.14010000000000	0.990961754143280
4.15010000000000	0.991055997543137
4.16010000000000	0.991149229629939
4.17010000000000	0.991241461563111
4.18010000000000	0.991332704374704
4.19010000000000	0.991422968970902
4.20010000000000	0.991512266133509
4.21010000000000	0.991600606521428
4.22010000000000	0.991688000672120
4.23010000000000	0.991774459003033
4.24010000000000	0.991859991813029
4.25010000000000	0.991944609283779
4.26010000000000	0.992028321481158
4.27010000000000	0.992111138356605
4.28010000000000	0.992193069748480
4.29010000000000	0.992274125383392
4.30010000000000	0.992354314877523
4.31010000000000	0.992433647737930
4.32010000000000	0.992512133363828
4.33010000000000	0.992589781047860
4.34010000000000	0.992666599977357
4.35010000000000	0.992742599235568
4.36010000000000	0.992817787802898
4.37010000000000	0.992892174558100
4.38010000000000	0.992965768279488
4.39010000000000	0.993038577646098
4.40010000000000	0.993110611238871
4.41010000000000	0.993181877541790
4.42010000000000	0.993252384943026
4.43010000000000	0.993322141736054
4.44010000000000	0.993391156120773
4.45010000000000	0.993459436204591
4.46010000000000	0.993526990003511
4.47010000000000	0.993593825443204
4.48010000000000	0.993659950360062
4.49010000000000	0.993725372502240
4.50010000000000	0.993790099530695
4.51010000000000	0.993854139020191
4.52010000000000	0.993917498460316
4.53010000000000	0.993980185256474
4.54010000000000	0.994042206730860
4.55010000000000	0.994103570123439
4.56010000000000	0.994164282592894
4.57010000000000	0.994224351217581
4.58010000000000	0.994283782996461
4.59010000000000	0.994342584850022
4.60010000000000	0.994400763621192
4.61010000000000	0.994458326076239
4.62010000000000	0.994515278905667
4.63010000000000	0.994571628725089
4.64010000000000	0.994627382076099
4.65010000000000	0.994682545427131
4.66010000000000	0.994737125174309
4.67010000000000	0.994791127642278
4.68010000000000	0.994844559085041
4.69010000000000	0.994897425686769
4.70010000000000	0.994949733562614
4.71010000000000	0.995001488759505
4.72010000000000	0.995052697256936
4.73010000000000	0.995103364967750
4.74010000000000	0.995153497738904
4.75010000000000	0.995203101352230
4.76010000000000	0.995252181525188
4.77010000000000	0.995300743911609
4.78010000000000	0.995348794102425
4.79010000000000	0.995396337626401
4.80010000000000	0.995443379950843
4.81010000000000	0.995489926482310
4.82010000000000	0.995535982567310
4.83010000000000	0.995581553492992
4.84010000000000	0.995626644487835
4.85010000000000	0.995671260722311
4.86010000000000	0.995715407309557
4.87010000000000	0.995759089306033
4.88010000000000	0.995802311712171
4.89010000000000	0.995845079473021
4.90010000000000	0.995887397478883
4.91010000000000	0.995929270565933
4.92010000000000	0.995970703516848
4.93010000000000	0.996011701061411
4.94010000000000	0.996052267877125
4.95010000000000	0.996092408589807
4.96010000000000	0.996132127774173
4.97010000000000	0.996171429954433
4.98010000000000	0.996210319604860
4.99010000000000	0.996248801150363
5.00010000000000	0.996286878967051
5.01010000000000	0.996324557382788
5.02010000000000	0.996361840677744
5.03010000000000	0.996398733084939
5.04010000000000	0.996435238790778
5.05010000000000	0.996471361935585
5.06010000000000	0.996507106614123
5.07010000000000	0.996542476876117
5.08010000000000	0.996577476726768
5.09010000000000	0.996612110127249
5.10010000000000	0.996646380995214
5.11010000000000	0.996680293205289
5.12010000000000	0.996713850589564
5.13010000000000	0.996747056938070
5.14010000000000	0.996779915999262
5.15010000000000	0.996812431480479
5.16010000000000	0.996844607048429
5.17010000000000	0.996876446329631
5.18010000000000	0.996907952910880
5.19010000000000	0.996939130339693
5.20010000000000	0.996969982124753
5.21010000000000	0.997000511736352
5.22010000000000	0.997030722606820
5.23010000000000	0.997060618130954
5.24010000000000	0.997090201666448
5.25010000000000	0.997119476534305
5.26010000000000	0.997148446019253
5.27010000000000	0.997177113370152
5.28010000000000	0.997205481800408
5.29010000000000	0.997233554488359
5.30010000000000	0.997261334577680
5.31010000000000	0.997288825177764
5.32010000000000	0.997316029364119
5.33010000000000	0.997342950178740
5.34010000000000	0.997369590630492
5.35010000000000	0.997395953695475
5.36010000000000	0.997422042317401
5.37010000000000	0.997447859407951
5.38010000000000	0.997473407847136
5.39010000000000	0.997498690483656
5.40010000000000	0.997523710135246
5.41010000000000	0.997548469589024
5.42010000000000	0.997572971601838
5.43010000000000	0.997597218900602
5.44010000000000	0.997621214182630
5.45010000000000	0.997644960115971
5.46010000000000	0.997668459339733
5.47010000000000	0.997691714464409
5.48010000000000	0.997714728072193
5.49010000000000	0.997737502717301
5.50010000000000	0.997760040926283
5.51010000000000	0.997782345198326
5.52010000000000	0.997804418005567
5.53010000000000	0.997826261793389
5.54010000000000	0.997847878980724
5.55010000000000	0.997869271960343
5.56010000000000	0.997890443099151
5.57010000000000	0.997911394738475
5.58010000000000	0.997932129194343
5.59010000000000	0.997952648757777
5.60010000000000	0.997972955695059
5.61010000000000	0.997993052248014
5.62010000000000	0.998012940634277
5.63010000000000	0.998032623047567
5.64010000000000	0.998052101657945
5.65010000000000	0.998071378612087
5.66010000000000	0.998090456033531
5.67010000000000	0.998109336022946
5.68010000000000	0.998128020658376
5.69010000000000	0.998146511995495
5.70010000000000	0.998164812067857
5.71010000000000	0.998182922887134
5.72010000000000	0.998200846443367
5.73010000000000	0.998218584705198
5.74010000000000	0.998236139620110
5.75010000000000	0.998253513114661
5.76010000000000	0.998270707094716
5.77010000000000	0.998287723445672
5.78010000000000	0.998304564032688
5.79010000000000	0.998321230700907
5.80010000000000	0.998337725275675
5.81010000000000	0.998354049562765
5.82010000000000	0.998370205348584
5.83010000000000	0.998386194400398
5.84010000000000	0.998402018466527
5.85010000000000	0.998417679276573
5.86010000000000	0.998433178541611
5.87010000000000	0.998448517954398
5.88010000000000	0.998463699189576
5.89010000000000	0.998478723903869
5.90010000000000	0.998493593736280
5.91010000000000	0.998508310308290
5.92010000000000	0.998522875224042
5.93010000000000	0.998537290070542
5.94010000000000	0.998551556417836
5.95010000000000	0.998565675819206
5.96010000000000	0.998579649811347
5.97010000000000	0.998593479914553
5.98010000000000	0.998607167632895
5.99010000000000	0.998620714454396
6.00010000000000	0.998634121851214
6.01010000000000	0.998647391279811
6.02010000000000	0.998660524181119
6.03010000000000	0.998673521980726
6.04010000000000	0.998686386089027
6.05010000000000	0.998699117901398
6.06010000000000	0.998711718798362
6.07010000000000	0.998724190145745
6.08010000000000	0.998736533294842
6.09010000000000	0.998748749582575
6.10010000000000	0.998760840331645
6.11010000000000	0.998772806850692
6.12010000000000	0.998784650434448
6.13010000000000	0.998796372363887
6.14010000000000	0.998807973906375
6.15010000000000	0.998819456315820
6.16010000000000	0.998830820832814
6.17010000000000	0.998842068684787
6.18010000000000	0.998853201086140
6.19010000000000	0.998864219238393
6.20010000000000	0.998875124330322
6.21010000000000	0.998885917538101
6.22010000000000	0.998896600025436
6.23010000000000	0.998907172943700
6.24010000000000	0.998917637432069
6.25010000000000	0.998927994617656
6.26010000000000	0.998938245615635
6.27010000000000	0.998948391529380
6.28010000000000	0.998958433450585
6.29010000000000	0.998968372459395
6.30010000000000	0.998978209624527
6.31010000000000	0.998987946003401
6.32010000000000	0.998997582642256
6.33010000000000	0.999007120576273
6.34010000000000	0.999016560829695
6.35010000000000	0.999025904415946
6.36010000000000	0.999035152337745
6.37010000000000	0.999044305587227
6.38010000000000	0.999053365146050
6.39010000000000	0.999062331985517
6.40010000000000	0.999071207066682
6.41010000000000	0.999079991340461
6.42010000000000	0.999088685747742
6.43010000000000	0.999097291219495
6.44010000000000	0.999105808676879
6.45010000000000	0.999114239031342
6.46010000000000	0.999122583184736
6.47010000000000	0.999130842029412
6.48010000000000	0.999139016448325
6.49010000000000	0.999147107315133
6.50010000000000	0.999155115494301
6.51010000000000	0.999163041841201
6.52010000000000	0.999170887202203
6.53010000000000	0.999178652414779
6.54010000000000	0.999186338307594
6.55010000000000	0.999193945700602
6.56010000000000	0.999201475405140
6.57010000000000	0.999208928224022
6.58010000000000	0.999216304951626
6.59010000000000	0.999223606373993
6.60010000000000	0.999230833268904
6.61010000000000	0.999237986405982
6.62010000000000	0.999245066546770
6.63010000000000	0.999252074444821
6.64010000000000	0.999259010845786
6.65010000000000	0.999265876487491
6.66010000000000	0.999272672100031
6.67010000000000	0.999279398405847
6.68010000000000	0.999286056119808
6.69010000000000	0.999292645949292
6.70010000000000	0.999299168594269
6.71010000000000	0.999305624747376
6.72010000000000	0.999312015094000
6.73010000000000	0.999318340312352
6.74010000000000	0.999324601073544
6.75010000000000	0.999330798041669
6.76010000000000	0.999336931873867
6.77010000000000	0.999343003220412
6.78010000000000	0.999349012724774
6.79010000000000	0.999354961023697
6.80010000000000	0.999360848747269
6.81010000000000	0.999366676518994
6.82010000000000	0.999372444955863
6.83010000000000	0.999378154668421
6.84010000000000	0.999383806260837
6.85010000000000	0.999389400330975
6.86010000000000	0.999394937470451
6.87010000000000	0.999400418264715
6.88010000000000	0.999405843293103
6.89010000000000	0.999411213128907
6.90010000000000	0.999416528339445
6.91010000000000	0.999421789486114
6.92010000000000	0.999426997124458
6.93010000000000	0.999432151804233
6.94010000000000	0.999437254069467
6.95010000000000	0.999442304458517
6.96010000000000	0.999447303504133
6.97010000000000	0.999452251733513
6.98010000000000	0.999457149668374
6.99010000000000	0.999461997824992
7.00010000000000	0.999466796714275
7.01010000000000	0.999471546841812
7.02010000000000	0.999476248707935
7.03010000000000	0.999480902807768
7.04010000000000	0.999485509631286
7.05010000000000	0.999490069663370
7.06010000000000	0.999494583383860
7.07010000000000	0.999499051267608
7.08010000000000	0.999503473784533
7.09010000000000	0.999507851399671
7.10010000000000	0.999512184573224
7.11010000000000	0.999516473760619
7.12010000000000	0.999520719412552
7.13010000000000	0.999524921975040
7.14010000000000	0.999529081889468
7.15010000000000	0.999533199592644
7.16010000000000	0.999537275516842
7.17010000000000	0.999541310089852
7.18010000000000	0.999545303735025
7.19010000000000	0.999549256871324
7.20010000000000	0.999553169913367
7.21010000000000	0.999557043271474
7.22010000000000	0.999560877351714
7.23010000000000	0.999564672555945
7.24010000000000	0.999568429281864
7.25010000000000	0.999572147923047
7.26010000000000	0.999575828868997
7.27010000000000	0.999579472505177
7.28010000000000	0.999583079213064
7.29010000000000	0.999586649370186
7.30010000000000	0.999590183350164
7.31010000000000	0.999593681522751
7.32010000000000	0.999597144253878
7.33010000000000	0.999600571905685
7.34010000000000	0.999603964836574
7.35010000000000	0.999607323401236
7.36010000000000	0.999610647950697
7.37010000000000	0.999613938832355
7.38010000000000	0.999617196390015
7.39010000000000	0.999620420963932
7.40010000000000	0.999623612890846
7.41010000000000	0.999626772504017
7.42010000000000	0.999629900133262
7.43010000000000	0.999632996104996
7.44010000000000	0.999636060742263
7.45010000000000	0.999639094364770
7.46010000000000	0.999642097288926
7.47010000000000	0.999645069827875
7.48010000000000	0.999648012291531
7.49010000000000	0.999650924986609
7.50010000000000	0.999653808216663
7.51010000000000	0.999656662282114
7.52010000000000	0.999659487480287
7.53010000000000	0.999662284105443
7.54010000000000	0.999665052448810
7.55010000000000	0.999667792798611
7.56010000000000	0.999670505440102
7.57010000000000	0.999673190655602
7.58010000000000	0.999675848724518
7.59010000000000	0.999678479923383
7.60010000000000	0.999681084525879
7.61010000000000	0.999683662802873
7.62010000000000	0.999686215022443
7.63010000000000	0.999688741449909
7.64010000000000	0.999691242347857
7.65010000000000	0.999693717976175
7.66010000000000	0.999696168592075
7.67010000000000	0.999698594450124
7.68010000000000	0.999700995802273
7.69010000000000	0.999703372897877
7.70010000000000	0.999705725983735
7.71010000000000	0.999708055304101
7.72010000000000	0.999710361100724
7.73010000000000	0.999712643612867
7.74010000000000	0.999714903077335
7.75010000000000	0.999717139728496
7.76010000000000	0.999719353798316
7.77010000000000	0.999721545516377
7.78010000000000	0.999723715109903
7.79010000000000	0.999725862803783
7.80010000000000	0.999727988820601
7.81010000000000	0.999730093380654
7.82010000000000	0.999732176701979
7.83010000000000	0.999734239000376
7.84010000000000	0.999736280489430
7.85010000000000	0.999738301380533
7.86010000000000	0.999740301882913
7.87010000000000	0.999742282203648
7.88010000000000	0.999744242547694
7.89010000000000	0.999746183117908
7.90010000000000	0.999748104115065
7.91010000000000	0.999750005737882
7.92010000000000	0.999751888183040
7.93010000000000	0.999753751645205
7.94010000000000	0.999755596317048
7.95010000000000	0.999757422389265
7.96010000000000	0.999759230050601
7.97010000000000	0.999761019487868
7.98010000000000	0.999762790885962
7.99010000000000	0.999764544427888
8.00010000000000	0.999766280294779
8.01010000000000	0.999767998665912
8.02010000000000	0.999769699718727
8.03010000000000	0.999771383628853
8.04010000000000	0.999773050570119
8.05010000000000	0.999774700714575
8.06010000000000	0.999776334232512
8.07010000000000	0.999777951292482
8.08010000000000	0.999779552061309
8.09010000000000	0.999781136704111
8.10010000000000	0.999782705384323
8.11010000000000	0.999784258263705
8.12010000000000	0.999785795502365
8.13010000000000	0.999787317258772
8.14010000000000	0.999788823689779
8.15010000000000	0.999790314950635
8.16010000000000	0.999791791195004
8.17010000000000	0.999793252574979
8.18010000000000	0.999794699241100
8.19010000000000	0.999796131342368
8.20010000000000	0.999797549026268
8.21010000000000	0.999798952438771
8.22010000000000	0.999800341724364
8.23010000000000	0.999801717026058
8.24010000000000	0.999803078485403
8.25010000000000	0.999804426242504
8.26010000000000	0.999805760436038
8.27010000000000	0.999807081203267
8.28010000000000	0.999808388680053
8.29010000000000	0.999809683000872
8.30010000000000	0.999810964298826
8.31010000000000	0.999812232705662
8.32010000000000	0.999813488351785
8.33010000000000	0.999814731366268
8.34010000000000	0.999815961876868
8.35010000000000	0.999817180010042
8.36010000000000	0.999818385890956
8.37010000000000	0.999819579643502
8.38010000000000	0.999820761390308
8.39010000000000	0.999821931252754
8.40010000000000	0.999823089350984
8.41010000000000	0.999824235803916
8.42010000000000	0.999825370729258
8.43010000000000	0.999826494243520
8.44010000000000	0.999827606462025
8.45010000000000	0.999828707498921
8.46010000000000	0.999829797467195
8.47010000000000	0.999830876478684
8.48010000000000	0.999831944644084
8.49010000000000	0.999833002072970
8.50010000000000	0.999834048873797
8.51010000000000	0.999835085153917
8.52010000000000	0.999836111019593
8.53010000000000	0.999837126576003
8.54010000000000	0.999838131927258
8.55010000000000	0.999839127176408
8.56010000000000	0.999840112425458
8.57010000000000	0.999841087775373
8.58010000000000	0.999842053326092
8.59010000000000	0.999843009176538
8.60010000000000	0.999843955424629
8.61010000000000	0.999844892167289
8.62010000000000	0.999845819500454
8.63010000000000	0.999846737519086
8.64010000000000	0.999847646317184
8.65010000000000	0.999848545987789
8.66010000000000	0.999849436622999
8.67010000000000	0.999850318313975
8.68010000000000	0.999851191150952
8.69010000000000	0.999852055223252
8.70010000000000	0.999852910619286
8.71010000000000	0.999853757426567
8.72010000000000	0.999854595731722
8.73010000000000	0.999855425620498
8.74010000000000	0.999856247177772
8.75010000000000	0.999857060487557
8.76010000000000	0.999857865633015
8.77010000000000	0.999858662696464
8.78010000000000	0.999859451759386
8.79010000000000	0.999860232902438
8.80010000000000	0.999861006205456
8.81010000000000	0.999861771747469
8.82010000000000	0.999862529606703
8.83010000000000	0.999863279860589
8.84010000000000	0.999864022585777
8.85010000000000	0.999864757858135
8.86010000000000	0.999865485752765
8.87010000000000	0.999866206344005
8.88010000000000	0.999866919705441
8.89010000000000	0.999867625909913
8.90010000000000	0.999868325029522
8.91010000000000	0.999869017135639
8.92010000000000	0.999869702298912
8.93010000000000	0.999870380589271
8.94010000000000	0.999871052075941
8.95010000000000	0.999871716827441
8.96010000000000	0.999872374911599
8.97010000000000	0.999873026395558
8.98010000000000	0.999873671345775
8.99010000000000	0.999874309828038
9.00010000000000	0.999874941907469
9.01010000000000	0.999875567648528
9.02010000000000	0.999876187115024
9.03010000000000	0.999876800370121
9.04010000000000	0.999877407476339
9.05010000000000	0.999878008495572
9.06010000000000	0.999878603489082
9.07010000000000	0.999879192517512
9.08010000000000	0.999879775640894
9.09010000000000	0.999880352918650
9.10010000000000	0.999880924409601
9.11010000000000	0.999881490171973
9.12010000000000	0.999882050263403
9.13010000000000	0.999882604740946
9.14010000000000	0.999883153661078
9.15010000000000	0.999883697079705
9.16010000000000	0.999884235052167
9.17010000000000	0.999884767633245
9.18010000000000	0.999885294877165
9.19010000000000	0.999885816837605
9.20010000000000	0.999886333567701
9.21010000000000	0.999886845120053
9.22010000000000	0.999887351546725
9.23010000000000	0.999887852899257
9.24010000000000	0.999888349228672
9.25010000000000	0.999888840585471
9.26010000000000	0.999889327019648
9.27010000000000	0.999889808580692
9.28010000000000	0.999890285317591
9.29010000000000	0.999890757278837
9.30010000000000	0.999891224512434
9.31010000000000	0.999891687065901
9.32010000000000	0.999892144986275
9.33010000000000	0.999892598320122
9.34010000000000	0.999893047113531
9.35010000000000	0.999893491412131
9.36010000000000	0.999893931261091
9.37010000000000	0.999894366705119
9.38010000000000	0.999894797788475
9.39010000000000	0.999895224554972
9.40010000000000	0.999895647047978
9.41010000000000	0.999896065310427
9.42010000000000	0.999896479384817
9.43010000000000	0.999896889313219
9.44010000000000	0.999897295137276
9.45010000000000	0.999897696898216
9.46010000000000	0.999898094636846
9.47010000000000	0.999898488393564
9.48010000000000	0.999898878208359
9.49010000000000	0.999899264120818
9.50010000000000	0.999899646170127
9.51010000000000	0.999900024395078
9.52010000000000	0.999900398834072
9.53010000000000	0.999900769525120
9.54010000000000	0.999901136505851
9.55010000000000	0.999901499813517
9.56010000000000	0.999901859484992
9.57010000000000	0.999902215556778
9.58010000000000	0.999902568065010
9.59010000000000	0.999902917045459
9.60010000000000	0.999903262533533
9.61010000000000	0.999903604564285
9.62010000000000	0.999903943172414
9.63010000000000	0.999904278392269
9.64010000000000	0.999904610257855
9.65010000000000	0.999904938802831
9.66010000000000	0.999905264060517
9.67010000000000	0.999905586063901
9.68010000000000	0.999905904845637
9.69010000000000	0.999906220438047
9.70010000000000	0.999906532873131
9.71010000000000	0.999906842182564
9.72010000000000	0.999907148397701
9.73010000000000	0.999907451549586
9.74010000000000	0.999907751668946
9.75010000000000	0.999908048786201
9.76010000000000	0.999908342931464
9.77010000000000	0.999908634134544
9.78010000000000	0.999908922424949
9.79010000000000	0.999909207831892
9.80010000000000	0.999909490384291
9.81010000000000	0.999909770110770
9.82010000000000	0.999910047039671
9.83010000000000	0.999910321199045
9.84010000000000	0.999910592616664
9.85010000000000	0.999910861320019
9.86010000000000	0.999911127336323
9.87010000000000	0.999911390692517
9.88010000000000	0.999911651415273
9.89010000000000	0.999911909530990
9.90010000000000	0.999912165065802
9.91010000000000	0.999912418045584
9.92010000000000	0.999912668495946
9.93010000000000	0.999912916442244
9.94010000000000	0.999913161909575
9.95010000000000	0.999913404922789
9.96010000000000	0.999913645506480
9.97010000000000	0.999913883684998
9.98010000000000	0.999914119482448
9.99010000000000	0.999914352922691
10.0001000000000	0.999914584029350
10.0101000000000	0.999914812825808
10.0201000000000	0.999915039335216
10.0301000000000	0.999915263580488
10.0401000000000	0.999915485584312
10.0501000000000	0.999915705369146
10.0601000000000	0.999915922957221
10.0701000000000	0.999916138370545
10.0801000000000	0.999916351630906
10.0901000000000	0.999916562759874
10.1001000000000	0.999916771778798
10.1101000000000	0.999916978708816
10.1201000000000	0.999917183570851
10.1301000000000	0.999917386385619
10.1401000000000	0.999917587173625
10.1501000000000	0.999917785955168
10.1601000000000	0.999917982750346
10.1701000000000	0.999918177579050
10.1801000000000	0.999918370460975
10.1901000000000	0.999918561415617
10.2001000000000	0.999918750462276
10.2101000000000	0.999918937620059
10.2201000000000	0.999919122907880
10.2301000000000	0.999919306344464
10.2401000000000	0.999919487948345
10.2501000000000	0.999919667737875
10.2601000000000	0.999919845731220
10.2701000000000	0.999920021946361
10.2801000000000	0.999920196401102
10.2901000000000	0.999920369113066
10.3001000000000	0.999920540099700
10.3101000000000	0.999920709378279
10.3201000000000	0.999920876965897
10.3301000000000	0.999921042879482
10.3401000000000	0.999921207135791
10.3501000000000	0.999921369751410
10.3601000000000	0.999921530742764
10.3701000000000	0.999921690126106
10.3801000000000	0.999921847917533
10.3901000000000	0.999922004132977
10.4001000000000	0.999922158788209
10.4101000000000	0.999922311898843
10.4201000000000	0.999922463480335
10.4301000000000	0.999922613547990
10.4401000000000	0.999922762116955
10.4501000000000	0.999922909202226
10.4601000000000	0.999923054818650
10.4701000000000	0.999923198980923
10.4801000000000	0.999923341703594
10.4901000000000	0.999923483001067
10.5001000000000	0.999923622887601
10.5101000000000	0.999923761377313
10.5201000000000	0.999923898484176
10.5301000000000	0.999924034222025
10.5401000000000	0.999924168604554
10.5501000000000	0.999924301645322
10.5601000000000	0.999924433357751
10.5701000000000	0.999924563755127
10.5801000000000	0.999924692850604
10.5901000000000	0.999924820657207
10.6001000000000	0.999924947187824
10.6101000000000	0.999925072455219
10.6201000000000	0.999925196472026
10.6301000000000	0.999925319250753
10.6401000000000	0.999925440803781
10.6501000000000	0.999925561143368
10.6601000000000	0.999925680281649
10.6701000000000	0.999925798230638
10.6801000000000	0.999925915002227
10.6901000000000	0.999926030608189
10.7001000000000	0.999926145060182
10.7101000000000	0.999926258369743
10.7201000000000	0.999926370548296
10.7301000000000	0.999926481607150
10.7401000000000	0.999926591557499
10.7501000000000	0.999926700410425
10.7601000000000	0.999926808176901
10.7701000000000	0.999926914867790
10.7801000000000	0.999927020493844
10.7901000000000	0.999927125065708
10.8001000000000	0.999927228593921
10.8101000000000	0.999927331088917
10.8201000000000	0.999927432561024
10.8301000000000	0.999927533020465
10.8401000000000	0.999927632477365
10.8501000000000	0.999927730941743
10.8601000000000	0.999927828423521
10.8701000000000	0.999927924932521
10.8801000000000	0.999928020478464
10.8901000000000	0.999928115070976
10.9001000000000	0.999928208719587
10.9101000000000	0.999928301433731
10.9201000000000	0.999928393222746
10.9301000000000	0.999928484095878
10.9401000000000	0.999928574062280
10.9501000000000	0.999928663131010
10.9601000000000	0.999928751311043
10.9701000000000	0.999928838611258
10.9801000000000	0.999928925040445
10.9901000000000	0.999929010607311
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_code.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, line width=0.8pt, mark=square*, mark size=1.25, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	6.40969360214024e-05
0.0101000000000000	0.00645308618536161
0.0201000000000000	0.0128012523260495
0.0301000000000000	0.0191088562015667
0.0401000000000000	0.0253761569887083
0.0501000000000000	0.0316034122082327
0.0601000000000000	0.0377908777354426
0.0701000000000000	0.0439388078106987
0.0801000000000000	0.0500474550498669
0.0901000000000000	0.0561170704546978
0.100100000000000	0.0621479034231401
0.110100000000000	0.0681402017595888
0.120100000000000	0.0740942116850668
0.130100000000000	0.0800101778473423
0.140100000000000	0.0858883433309814
0.150100000000000	0.0917289496673359
0.160100000000000	0.0975322368444683
0.170100000000000	0.103298443317012
0.180100000000000	0.109027806015971
0.190100000000000	0.114720560358453
0.200100000000000	0.120376940257344
0.210100000000000	0.125997178130919
0.220100000000000	0.131581504912393
0.230100000000000	0.137130150059409
0.240100000000000	0.142643341563467
0.250100000000000	0.148121305959291
0.260100000000000	0.153564268334139
0.270100000000000	0.158972452337049
0.280100000000000	0.164346080188031
0.290100000000000	0.169685372687199
0.300100000000000	0.174990549223839
0.310100000000000	0.180261827785428
0.320100000000000	0.185499424966589
0.330100000000000	0.190703555977991
0.340100000000000	0.195874434655194
0.350100000000000	0.201012273467430
0.360100000000000	0.206117283526340
0.370100000000000	0.211189674594645
0.380100000000000	0.216229655094763
0.390100000000000	0.221237432117377
0.400100000000000	0.226213211429942
0.410100000000000	0.231157197485144
0.420100000000000	0.236069593429291
0.430100000000000	0.240950601110672
0.440100000000000	0.245800421087842
0.450100000000000	0.250619252637870
0.460100000000000	0.255407293764519
0.470100000000000	0.260164741206391
0.480100000000000	0.264891790445002
0.490100000000000	0.269588635712822
0.500100000000000	0.274255470001251
0.510100000000000	0.278892485068551
0.520100000000000	0.283499871447724
0.530100000000000	0.288077818454342
0.540100000000000	0.292626514194325
0.550100000000000	0.297146145571673
0.560100000000000	0.301636898296141
0.570100000000000	0.306098956890873
0.580100000000000	0.310532504699983
0.590100000000000	0.314937723896090
0.600100000000000	0.319314795487802
0.610100000000000	0.323663899327151
0.620100000000000	0.327985214116989
0.630100000000000	0.332278917418328
0.640100000000000	0.336545185657631
0.650100000000000	0.340784194134072
0.660100000000000	0.344996117026728
0.670100000000000	0.349181127401743
0.680100000000000	0.353339397219436
0.690100000000000	0.357471097341368
0.700100000000000	0.361576397537363
0.710100000000000	0.365655466492483
0.720100000000000	0.369708471813957
0.730100000000000	0.373735580038074
0.740100000000000	0.377736956637020
0.750100000000000	0.381712766025679
0.760100000000000	0.385663171568389
0.770100000000000	0.389588335585658
0.780100000000000	0.393488419360824
0.790100000000000	0.397363583146695
0.800100000000000	0.401213986172122
0.810100000000000	0.405039786648551
0.820100000000000	0.408841141776515
0.830100000000000	0.412618207752103
0.840100000000000	0.416371139773367
0.850100000000000	0.420100092046711
0.860100000000000	0.423805217793218
0.870100000000000	0.427486669254948
0.880100000000000	0.431144597701198
0.890100000000000	0.434779153434711
0.900100000000000	0.438390485797856
0.910100000000000	0.441978743178763
0.920100000000000	0.445544073017423
0.930100000000000	0.449086621811742
0.940100000000000	0.452606535123563
0.950100000000000	0.456103957584645
0.960100000000000	0.459579032902610
0.970100000000000	0.463031903866843
0.980100000000000	0.466462712354363
0.990100000000000	0.469871599335650
1.00010000000000	0.473258704880439
1.01010000000000	0.476624168163475
1.02010000000000	0.479968127470230
1.03010000000000	0.483290720202591
1.04010000000000	0.486592082884496
1.05010000000000	0.489872351167553
1.06010000000000	0.493131659836607
1.07010000000000	0.496370142815285
1.08010000000000	0.499587933171492
1.09010000000000	0.502785163122883
1.10010000000000	0.505961964042294
1.11010000000000	0.509118466463142
1.12010000000000	0.512254800084786
1.13010000000000	0.515371093777857
1.14010000000000	0.518467475589556
1.15010000000000	0.521544072748910
1.16010000000000	0.524601011672006
1.17010000000000	0.527638417967180
1.18010000000000	0.530656416440183
1.19010000000000	0.533655131099304
1.20010000000000	0.536634685160471
1.21010000000000	0.539595201052307
1.22010000000000	0.542536800421168
1.23010000000000	0.545459604136139
1.24010000000000	0.548363732293995
1.25010000000000	0.551249304224144
1.26010000000000	0.554116438493526
1.27010000000000	0.556965252911483
1.28010000000000	0.559795864534604
1.29010000000000	0.562608389671533
1.30010000000000	0.565402943887746
1.31010000000000	0.568179642010303
1.32010000000000	0.570938598132564
1.33010000000000	0.573679925618879
1.34010000000000	0.576403737109242
1.35010000000000	0.579110144523924
1.36010000000000	0.581799259068069
1.37010000000000	0.584471191236265
1.38010000000000	0.587126050817084
1.39010000000000	0.589763946897592
1.40010000000000	0.592384987867829
1.41010000000000	0.594989281425271
1.42010000000000	0.597576934579245
1.43010000000000	0.600148053655333
1.44010000000000	0.602702744299739
1.45010000000000	0.605241111483629
1.46010000000000	0.607763259507445
1.47010000000000	0.610269292005190
1.48010000000000	0.612759311948688
1.49010000000000	0.615233421651812
1.50010000000000	0.617691722774692
1.51010000000000	0.620134316327889
1.52010000000000	0.622561302676546
1.53010000000000	0.624972781544514
1.54010000000000	0.627368852018446
1.55010000000000	0.629749612551873
1.56010000000000	0.632115160969246
1.57010000000000	0.634465594469956
1.58010000000000	0.636801009632328
1.59010000000000	0.639121502417592
1.60010000000000	0.641427168173822
1.61010000000000	0.643718101639855
1.62010000000000	0.645994396949186
1.63010000000000	0.648256147633835
1.64010000000000	0.650503446628185
1.65010000000000	0.652736386272811
1.66010000000000	0.654955058318263
1.67010000000000	0.657159553928847
1.68010000000000	0.659349963686360
1.69010000000000	0.661526377593820
1.70010000000000	0.663688885079161
1.71010000000000	0.665837574998907
1.72010000000000	0.667972535641826
1.73010000000000	0.670093854732553
1.74010000000000	0.672201619435200
1.75010000000000	0.674295916356933
1.76010000000000	0.676376831551535
1.77010000000000	0.678444450522935
1.78010000000000	0.680498858228730
1.79010000000000	0.682540139083670
1.80010000000000	0.684568376963129
1.81010000000000	0.686583655206549
1.82010000000000	0.688586056620868
1.83010000000000	0.690575663483918
1.84010000000000	0.692552557547810
1.85010000000000	0.694516820042293
1.86010000000000	0.696468531678087
1.87010000000000	0.698407772650203
1.88010000000000	0.700334622641240
1.89010000000000	0.702249160824654
1.90010000000000	0.704151465868016
1.91010000000000	0.706041615936241
1.92010000000000	0.707919688694801
1.93010000000000	0.709785761312919
1.94010000000000	0.711639910466735
1.95010000000000	0.713482212342458
1.96010000000000	0.715312742639501
1.97010000000000	0.717131576573583
1.98010000000000	0.718938788879828
1.99010000000000	0.720734453815830
2.00010000000000	0.722518645164709
2.01010000000000	0.724291436238137
2.02010000000000	0.726052899879356
2.03010000000000	0.727803108466168
2.04010000000000	0.729542133913907
2.05010000000000	0.731270047678400
2.06010000000000	0.732986920758898
2.07010000000000	0.734692823700996
2.08010000000000	0.736387826599527
2.09010000000000	0.738071999101451
2.10010000000000	0.739745410408709
2.11010000000000	0.741408129281068
2.12010000000000	0.743060224038949
2.13010000000000	0.744701762566232
2.14010000000000	0.746332812313045
2.15010000000000	0.747953440298539
2.16010000000000	0.749563713113636
2.17010000000000	0.751163696923772
2.18010000000000	0.752753457471608
2.19010000000000	0.754333060079739
2.20010000000000	0.755902569653371
2.21010000000000	0.757462050682996
2.22010000000000	0.759011567247032
2.23010000000000	0.760551183014466
2.24010000000000	0.762080961247464
2.25010000000000	0.763600964803970
2.26010000000000	0.765111256140293
2.27010000000000	0.766611897313670
2.28010000000000	0.768102949984815
2.29010000000000	0.769584475420458
2.30010000000000	0.771056534495857
2.31010000000000	0.772519187697302
2.32010000000000	0.773972495124597
2.33010000000000	0.775416516493536
2.34010000000000	0.776851311138350
2.35010000000000	0.778276938014148
2.36010000000000	0.779693455699341
2.37010000000000	0.781100922398046
2.38010000000000	0.782499395942478
2.39010000000000	0.783888933795328
2.40010000000000	0.785269593052123
2.41010000000000	0.786641430443573
2.42010000000000	0.788004502337900
2.43010000000000	0.789358864743156
2.44010000000000	0.790704573309523
2.45010000000000	0.792041683331602
2.46010000000000	0.793370249750681
2.47010000000000	0.794690327156998
2.48010000000000	0.796001969791978
2.49010000000000	0.797305231550468
2.50010000000000	0.798600165982945
2.51010000000000	0.799886826297722
2.52010000000000	0.801165265363130
2.53010000000000	0.802435535709695
2.54010000000000	0.803697689532292
2.55010000000000	0.804951778692292
2.56010000000000	0.806197854719690
2.57010000000000	0.807435968815229
2.58010000000000	0.808666171852497
2.59010000000000	0.809888514380020
2.60010000000000	0.811103046623340
2.61010000000000	0.812309818487075
2.62010000000000	0.813508879556976
2.63010000000000	0.814700279101959
2.64010000000000	0.815884066076131
2.65010000000000	0.817060289120800
2.66010000000000	0.818228996566480
2.67010000000000	0.819390236434867
2.68010000000000	0.820544056440822
2.69010000000000	0.821690503994322
2.70010000000000	0.822829626202418
2.71010000000000	0.823961469871162
2.72010000000000	0.825086081507534
2.73010000000000	0.826203507321356
2.74010000000000	0.827313793227185
2.75010000000000	0.828416984846204
2.76010000000000	0.829513127508090
2.77010000000000	0.830602266252889
2.78010000000000	0.831684445832852
2.79010000000000	0.832759710714284
2.80010000000000	0.833828105079369
2.81010000000000	0.834889672827981
2.82010000000000	0.835944457579494
2.83010000000000	0.836992502674571
2.84010000000000	0.838033851176944
2.85010000000000	0.839068545875187
2.86010000000000	0.840096629284471
2.87010000000000	0.841118143648310
2.88010000000000	0.842133130940302
2.89010000000000	0.843141632865849
2.90010000000000	0.844143690863869
2.91010000000000	0.845139346108507
2.92010000000000	0.846128639510819
2.93010000000000	0.847111611720454
2.94010000000000	0.848088303127327
2.95010000000000	0.849058753863280
2.96010000000000	0.850023003803725
2.97010000000000	0.850981092569287
2.98010000000000	0.851933059527432
2.99010000000000	0.852878943794083
3.00010000000000	0.853818784235227
3.01010000000000	0.854752619468513
3.02010000000000	0.855680487864839
3.03010000000000	0.856602427549927
3.04010000000000	0.857518476405893
3.05010000000000	0.858428672072798
3.06010000000000	0.859333051950202
3.07010000000000	0.860231653198692
3.08010000000000	0.861124512741420
3.09010000000000	0.862011667265604
3.10010000000000	0.862893153224056
3.11010000000000	0.863769006836663
3.12010000000000	0.864639264091880
3.13010000000000	0.865503960748214
3.14010000000000	0.866363132335687
3.15010000000000	0.867216814157300
3.16010000000000	0.868065041290480
3.17010000000000	0.868907848588524
3.18010000000000	0.869745270682027
3.19010000000000	0.870577341980315
3.20010000000000	0.871404096672848
3.21010000000000	0.872225568730628
3.22010000000000	0.873041791907598
3.23010000000000	0.873852799742024
3.24010000000000	0.874658625557879
3.25010000000000	0.875459302466209
3.26010000000000	0.876254863366489
3.27010000000000	0.877045340947983
3.28010000000000	0.877830767691083
3.29010000000000	0.878611175868645
3.30010000000000	0.879386597547312
3.31010000000000	0.880157064588837
3.32010000000000	0.880922608651387
3.33010000000000	0.881683261190845
3.34010000000000	0.882439053462106
3.35010000000000	0.883190016520356
3.36010000000000	0.883936181222352
3.37010000000000	0.884677578227687
3.38010000000000	0.885414238000055
3.39010000000000	0.886146190808496
3.40010000000000	0.886873466728645
3.41010000000000	0.887596095643962
3.42010000000000	0.888314107246966
3.43010000000000	0.889027531040452
3.44010000000000	0.889736396338706
3.45010000000000	0.890440732268705
3.46010000000000	0.891140567771316
3.47010000000000	0.891835931602486
3.48010000000000	0.892526852334422
3.49010000000000	0.893213358356770
3.50010000000000	0.893895477877771
3.51010000000000	0.894573238925431
3.52010000000000	0.895246669348666
3.53010000000000	0.895915796818452
3.54010000000000	0.896580648828954
3.55010000000000	0.897241252698660
3.56010000000000	0.897897635571509
3.57010000000000	0.898549824417996
3.58010000000000	0.899197846036287
3.59010000000000	0.899841727053319
3.60010000000000	0.900481493925892
3.61010000000000	0.901117172941758
3.62010000000000	0.901748790220702
3.63010000000000	0.902376371715612
3.64010000000000	0.902999943213549
3.65010000000000	0.903619530336802
3.66010000000000	0.904235158543948
3.67010000000000	0.904846853130891
3.68010000000000	0.905454639231904
3.69010000000000	0.906058541820663
3.70010000000000	0.906658585711272
3.71010000000000	0.907254795559283
3.72010000000000	0.907847195862708
3.73010000000000	0.908435810963026
3.74010000000000	0.909020665046187
3.75010000000000	0.909601782143596
3.76010000000000	0.910179186133112
3.77010000000000	0.910752900740024
3.78010000000000	0.911322949538024
3.79010000000000	0.911889355950177
3.80010000000000	0.912452143249885
3.81010000000000	0.913011334561841
3.82010000000000	0.913566952862981
3.83010000000000	0.914119020983428
3.84010000000000	0.914667561607431
3.85010000000000	0.915212597274293
3.86010000000000	0.915754150379300
3.87010000000000	0.916292243174643
3.88010000000000	0.916826897770329
3.89010000000000	0.917358136135089
3.90010000000000	0.917885980097287
3.91010000000000	0.918410451345809
3.92010000000000	0.918931571430958
3.93010000000000	0.919449361765337
3.94010000000000	0.919963843624738
3.95010000000000	0.920475038149001
3.96010000000000	0.920982966342897
3.97010000000000	0.921487649076980
3.98010000000000	0.921989107088454
3.99010000000000	0.922487360982017
4.00010000000000	0.922982431230713
4.01010000000000	0.923474338176769
4.02010000000000	0.923963102032435
4.03010000000000	0.924448742880814
4.04010000000000	0.924931280676685
4.05010000000000	0.925410735247322
4.06010000000000	0.925887126293313
4.07010000000000	0.926360473389365
4.08010000000000	0.926830795985112
4.09010000000000	0.927298113405913
4.10010000000000	0.927762444853643
4.11010000000000	0.928223809407488
4.12010000000000	0.928682226024721
4.13010000000000	0.929137713541492
4.14010000000000	0.929590290673589
4.15010000000000	0.930039976017218
4.16010000000000	0.930486788049761
4.17010000000000	0.930930745130536
4.18010000000000	0.931371865501553
4.19010000000000	0.931810167288264
4.20010000000000	0.932245668500304
4.21010000000000	0.932678387032235
4.22010000000000	0.933108340664281
4.23010000000000	0.933535547063054
4.24010000000000	0.933960023782289
4.25010000000000	0.934381788263553
4.26010000000000	0.934800857836974
4.27010000000000	0.935217249721943
4.28010000000000	0.935630981027828
4.29010000000000	0.936042068754676
4.30010000000000	0.936450529793908
4.31010000000000	0.936856380929016
4.32010000000000	0.937259638836255
4.33010000000000	0.937660320085321
4.34010000000000	0.938058441140039
4.35010000000000	0.938454018359036
4.36010000000000	0.938847067996414
4.37010000000000	0.939237606202417
4.38010000000000	0.939625649024096
4.39010000000000	0.940011212405969
4.40010000000000	0.940394312190672
4.41010000000000	0.940774964119615
4.42010000000000	0.941153183833624
4.43010000000000	0.941528986873592
4.44010000000000	0.941902388681105
4.45010000000000	0.942273404599090
4.46010000000000	0.942642049872432
4.47010000000000	0.943008339648610
4.48010000000000	0.943372288978321
4.49010000000000	0.943733912816087
4.50010000000000	0.944093226020880
4.51010000000000	0.944450243356729
4.52010000000000	0.944804979493327
4.53010000000000	0.945157449006633
4.54010000000000	0.945507666379470
4.55010000000000	0.945855646002124
4.56010000000000	0.946201402172932
4.57010000000000	0.946544949098869
4.58010000000000	0.946886300896135
4.59010000000000	0.947225471590731
4.60010000000000	0.947562475119038
4.61010000000000	0.947897325328391
4.62010000000000	0.948230035977644
4.63010000000000	0.948560620737737
4.64010000000000	0.948889093192260
4.65010000000000	0.949215466838008
4.66010000000000	0.949539755085538
4.67010000000000	0.949861971259715
4.68010000000000	0.950182128600270
4.69010000000000	0.950500240262332
4.70010000000000	0.950816319316975
4.71010000000000	0.951130378751755
4.72010000000000	0.951442431471242
4.73010000000000	0.951752490297553
4.74010000000000	0.952060567970874
4.75010000000000	0.952366677149987
4.76010000000000	0.952670830412789
4.77010000000000	0.952973040256812
4.78010000000000	0.953273319099729
4.79010000000000	0.953571679279874
4.80010000000000	0.953868133056739
4.81010000000000	0.954162692611489
4.82010000000000	0.954455370047449
4.83010000000000	0.954746177390612
4.84010000000000	0.955035126590132
4.85010000000000	0.955322229518808
4.86010000000000	0.955607497973580
4.87010000000000	0.955890943676010
4.88010000000000	0.956172578272760
4.89010000000000	0.956452413336081
4.90010000000000	0.956730460364276
4.91010000000000	0.957006730782181
4.92010000000000	0.957281235941631
4.93010000000000	0.957553987121929
4.94010000000000	0.957824995530305
4.95010000000000	0.958094272302382
4.96010000000000	0.958361828502630
4.97010000000000	0.958627675124819
4.98010000000000	0.958891823092476
4.99010000000000	0.959154283259330
5.00010000000000	0.959415066409760
5.01010000000000	0.959674183259235
5.02010000000000	0.959931644454759
5.03010000000000	0.960187460575303
5.04010000000000	0.960441642132245
5.05010000000000	0.960694199569797
5.06010000000000	0.960945143265440
5.07010000000000	0.961194483530344
5.08010000000000	0.961442230609795
5.09010000000000	0.961688394683617
5.10010000000000	0.961932985866590
5.11010000000000	0.962176014208861
5.12010000000000	0.962417489696363
5.13010000000000	0.962657422251224
5.14010000000000	0.962895821732171
5.15010000000000	0.963132697934939
5.16010000000000	0.963368060592670
5.17010000000000	0.963601919376317
5.18010000000000	0.963834283895041
5.19010000000000	0.964065163696601
5.20010000000000	0.964294568267753
5.21010000000000	0.964522507034633
5.22010000000000	0.964748989363149
5.23010000000000	0.964974024559365
5.24010000000000	0.965197621869884
5.25010000000000	0.965419790482225
5.26010000000000	0.965640539525203
5.27010000000000	0.965859878069302
5.28010000000000	0.966077815127052
5.29010000000000	0.966294359653395
5.30010000000000	0.966509520546055
5.31010000000000	0.966723306645904
5.32010000000000	0.966935726737321
5.33010000000000	0.967146789548558
5.34010000000000	0.967356503752099
5.35010000000000	0.967564877965012
5.36010000000000	0.967771920749306
5.37010000000000	0.967977640612281
5.38010000000000	0.968182046006882
5.39010000000000	0.968385145332038
5.40010000000000	0.968586946933018
5.41010000000000	0.968787459101763
5.42010000000000	0.968986690077235
5.43010000000000	0.969184648045750
5.44010000000000	0.969381341141319
5.45010000000000	0.969576777445979
5.46010000000000	0.969770964990123
5.47010000000000	0.969963911752838
5.48010000000000	0.970155625662226
5.49010000000000	0.970346114595729
    };
\addlegendentry{$\tau=0.75$(LQ)}


\addplot [color=cyan, line width=0.8pt, mark=triangle*, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	0.000255961185294399
0.0101000000000000	0.0255239588304515
0.0201000000000000	0.0501532395230483
0.0301000000000000	0.0741599485608334
0.0401000000000000	0.0975598231255057
0.0501000000000000	0.120368202598951
0.0601000000000000	0.142600038618709
0.0701000000000000	0.164269904879257
0.0801000000000000	0.185392006685546
0.0901000000000000	0.205980190265039
0.100100000000000	0.226047951844367
0.110100000000000	0.245608446496547
0.120100000000000	0.264674496764560
0.130100000000000	0.283258601066946
0.140100000000000	0.301372941890928
0.150100000000000	0.319029393778429
0.160100000000000	0.336239531110224
0.170100000000000	0.353014635693319
0.180100000000000	0.369365704156549
0.190100000000000	0.385303455159228
0.200100000000000	0.400838336417574
0.210100000000000	0.415980531553534
0.220100000000000	0.430739966770481
0.230100000000000	0.445126317360158
0.240100000000000	0.459149014045155
0.250100000000000	0.472817249161053
0.260100000000000	0.486139982682297
0.270100000000000	0.499125948095757
0.280100000000000	0.511783658125810
0.290100000000000	0.524121410314710
0.300100000000000	0.536147292461900
0.310100000000000	0.547869187925824
0.320100000000000	0.559294780791732
0.330100000000000	0.570431560908843
0.340100000000000	0.581286828800187
0.350100000000000	0.591867700448341
0.360100000000000	0.602181111960181
0.370100000000000	0.612233824113732
0.380100000000000	0.622032426790076
0.390100000000000	0.631583343293235
0.400100000000000	0.640892834560857
0.410100000000000	0.649967003268462
0.420100000000000	0.658811797829950
0.430100000000000	0.667433016296978
0.440100000000000	0.675836310159771
0.450100000000000	0.684027188051862
0.460100000000000	0.692011019361176
0.470100000000000	0.699793037749845
0.480100000000000	0.707378344585038
0.490100000000000	0.714771912283081
0.500100000000000	0.721978587569031
0.510100000000000	0.729003094653870
0.520100000000000	0.735850038331370
0.530100000000000	0.742523906996697
0.540100000000000	0.749029075588691
0.550100000000000	0.755369808457788
0.560100000000000	0.761550262161434
0.570100000000000	0.767574488188853
0.580100000000000	0.773446435616923
0.590100000000000	0.779169953698927
0.600100000000000	0.784748794387867
0.610100000000000	0.790186614795987
0.620100000000000	0.795486979592134
0.630100000000000	0.800653363338513
0.640100000000000	0.805689152768374
0.650100000000000	0.810597649006130
0.660100000000000	0.815382069731347
0.670100000000000	0.820045551288044
0.680100000000000	0.824591150740665
0.690100000000000	0.829021847878084
0.700100000000000	0.833340547166957
0.710100000000000	0.837550079655690
0.720100000000000	0.841653204830294
0.730100000000000	0.845652612423302
0.740100000000000	0.849550924176991
0.750100000000000	0.853350695562013
0.760100000000000	0.857054417452589
0.770100000000000	0.860664517759363
0.780100000000000	0.864183363020968
0.790100000000000	0.867613259955383
0.800100000000000	0.870956456972048
0.810100000000000	0.874215145645777
0.820100000000000	0.877391462153405
0.830100000000000	0.880487488674126
0.840100000000000	0.883505254754423
0.850100000000000	0.886446738638505
0.860100000000000	0.889313868565109
0.870100000000000	0.892108524031526
0.880100000000000	0.894832537025673
0.890100000000000	0.897487693227020
0.900100000000000	0.900075733177158
0.910100000000000	0.902598353420785
0.920100000000000	0.905057207617846
0.930100000000000	0.907453907627558
0.940100000000000	0.909790024565042
0.950100000000000	0.912067089831236
0.960100000000000	0.914286596116775
0.970100000000000	0.916449998380509
0.980100000000000	0.918558714803264
0.990100000000000	0.920614127717515
1.00010000000000	0.922617584513546
1.01010000000000	0.924570398522709
1.02010000000000	0.926473849878354
1.03010000000000	0.928329186355000
1.04010000000000	0.930137624186293
1.05010000000000	0.931900348862285
1.06010000000000	0.933618515906562
1.07010000000000	0.935293251633728
1.08010000000000	0.936925653887738
1.09010000000000	0.938516792761576
1.10010000000000	0.940067711298731
1.11010000000000	0.941579426176947
1.12010000000000	0.943052928374692
1.13010000000000	0.944489183820774
1.14010000000000	0.945889134027536
1.15010000000000	0.947253696708056
1.16010000000000	0.948583766377726
1.17010000000000	0.949880214940650
1.18010000000000	0.951143892261195
1.19010000000000	0.952375626721110
1.20010000000000	0.953576225762553
1.21010000000000	0.954746476417403
1.22010000000000	0.955887145823175
1.23010000000000	0.956998981725916
1.24010000000000	0.958082712970363
1.25010000000000	0.959139049977738
1.26010000000000	0.960168685211443
1.27010000000000	0.961172293630995
1.28010000000000	0.962150533134486
1.29010000000000	0.963104044989854
1.30010000000000	0.964033454255257
1.31010000000000	0.964939370188816
1.32010000000000	0.965822386648011
1.33010000000000	0.966683082478960
1.34010000000000	0.967522021895889
1.35010000000000	0.968339754850982
1.36010000000000	0.969136817394892
1.37010000000000	0.969913732028145
1.38010000000000	0.970671008043653
1.39010000000000	0.971409141860570
1.40010000000000	0.972128617349721
1.41010000000000	0.972829906150779
1.42010000000000	0.973513467981455
1.43010000000000	0.974179750938850
1.44010000000000	0.974829191793199
1.45010000000000	0.975462216274189
1.46010000000000	0.976079239350041
1.47010000000000	0.976680665499527
1.48010000000000	0.977266888977128
1.49010000000000	0.977838294071477
1.50010000000000	0.978395255357271
1.51010000000000	0.978938137940821
1.52010000000000	0.979467297699388
1.53010000000000	0.979983081514473
1.54010000000000	0.980485827499208
1.55010000000000	0.980975865220004
1.56010000000000	0.981453515912589
1.57010000000000	0.981919092692591
1.58010000000000	0.982372900760790
1.59010000000000	0.982815237603194
1.60010000000000	0.983246393186048
1.61010000000000	0.983666650145914
1.62010000000000	0.984076283974955
1.63010000000000	0.984475563201522
1.64010000000000	0.984864749566185
1.65010000000000	0.985244098193316
1.66010000000000	0.985613857758326
1.67010000000000	0.985974270650685
1.68010000000000	0.986325573132812
1.69010000000000	0.986667995494956
1.70010000000000	0.987001762206158
1.71010000000000	0.987327092061395
1.72010000000000	0.987644198325010
1.73010000000000	0.987953288870516
1.74010000000000	0.988254566316856
1.75010000000000	0.988548228161237
1.76010000000000	0.988834466908584
1.77010000000000	0.989113470197747
1.78010000000000	0.989385420924490
1.79010000000000	0.989650497361394
1.80010000000000	0.989908873274722
1.81010000000000	0.990160718038320
1.82010000000000	0.990406196744656
1.83010000000000	0.990645470313037
1.84010000000000	0.990878695595101
1.85010000000000	0.991106025477635
1.86010000000000	0.991327608982802
1.87010000000000	0.991543591365825
1.88010000000000	0.991754114210208
1.89010000000000	0.991959315520550
1.90010000000000	0.992159329813011
1.91010000000000	0.992354288203491
1.92010000000000	0.992544318493582
1.93010000000000	0.992729545254342
1.94010000000000	0.992910089907963
1.95010000000000	0.993086070807362
1.96010000000000	0.993257603313764
1.97010000000000	0.993424799872328
1.98010000000000	0.993587770085858
1.99010000000000	0.993746620786652
2.00010000000000	0.993901456106529
2.01010000000000	0.994052377545099
2.02010000000000	0.994199484036292
2.03010000000000	0.994342872013218
2.04010000000000	0.994482635471377
2.05010000000000	0.994618866030281
2.06010000000000	0.994751652993509
2.07010000000000	0.994881083407251
2.08010000000000	0.995007242117371
2.09010000000000	0.995130211825022
2.10010000000000	0.995250073140865
2.11010000000000	0.995366904637904
2.12010000000000	0.995480782903001
2.13010000000000	0.995591782587076
2.14010000000000	0.995699976454050
2.15010000000000	0.995805435428533
2.16010000000000	0.995908228642326
2.17010000000000	0.996008423479741
2.18010000000000	0.996106085621762
2.19010000000000	0.996201279089114
2.20010000000000	0.996294066284223
2.21010000000000	0.996384508032125
2.22010000000000	0.996472663620339
2.23010000000000	0.996558590837733
2.24010000000000	0.996642346012402
2.25010000000000	0.996723984048600
2.26010000000000	0.996803558462724
2.27010000000000	0.996881121418402
2.28010000000000	0.996956723760684
2.29010000000000	0.997030415049373
2.30010000000000	0.997102243591516
2.31010000000000	0.997172256473068
2.32010000000000	0.997240499589759
2.33010000000000	0.997307017677179
2.34010000000000	0.997371854340108
2.35010000000000	0.997435052081097
2.36010000000000	0.997496652328326
2.37010000000000	0.997556695462771
2.38010000000000	0.997615220844665
2.39010000000000	0.997672266839308
2.40010000000000	0.997727870842213
2.41010000000000	0.997782069303618
2.42010000000000	0.997834897752385
2.43010000000000	0.997886390819289
2.44010000000000	0.997936582259716
2.45010000000000	0.997985504975793
2.46010000000000	0.998033191037959
2.47010000000000	0.998079671705983
2.48010000000000	0.998124977449463
2.49010000000000	0.998169137967792
2.50010000000000	0.998212182209633
2.51010000000000	0.998254138391891
2.52010000000000	0.998295034018214
2.53010000000000	0.998334895897020
2.54010000000000	0.998373750159073
2.55010000000000	0.998411622274609
2.56010000000000	0.998448537070039
2.57010000000000	0.998484518744214
2.58010000000000	0.998519590884298
2.59010000000000	0.998553776481224
2.60010000000000	0.998587097944768
2.61010000000000	0.998619577118234
2.62010000000000	0.998651235292784
2.63010000000000	0.998682093221384
2.64010000000000	0.998712171132416
2.65010000000000	0.998741488742929
2.66010000000000	0.998770065271576
2.67010000000000	0.998797919451206
2.68010000000000	0.998825069541142
2.69010000000000	0.998851533339153
2.70010000000000	0.998877328193125
2.71010000000000	0.998902471012426
2.72010000000000	0.998926978278996
2.73010000000000	0.998950866058148
2.74010000000000	0.998974150009101
2.75010000000000	0.998996845395246
2.76010000000000	0.999018967094148
2.77010000000000	0.999040529607305
2.78010000000000	0.999061547069648
2.79010000000000	0.999082033258809
2.80010000000000	0.999102001604156
2.81010000000000	0.999121465195589
2.82010000000000	0.999140436792129
2.83010000000000	0.999158928830277
2.84010000000000	0.999176953432166
2.85010000000000	0.999194522413513
2.86010000000000	0.999211647291359
2.87010000000000	0.999228339291620
2.88010000000000	0.999244609356449
2.89010000000000	0.999260468151402
2.90010000000000	0.999275926072439
2.91010000000000	0.999290993252730
2.92010000000000	0.999305679569306
2.93010000000000	0.999319994649527
2.94010000000000	0.999333947877392
2.95010000000000	0.999347548399702
2.96010000000000	0.999360805132041
2.97010000000000	0.999373726764632
2.98010000000000	0.999386321768024
2.99010000000000	0.999398598398655
3.00010000000000	0.999410564704257
3.01010000000000	0.999422228529134
3.02010000000000	0.999433597519303
3.03010000000000	0.999444679127511
3.04010000000000	0.999455480618111
3.05010000000000	0.999466009071835
3.06010000000000	0.999476271390427
3.07010000000000	0.999486274301173
3.08010000000000	0.999496024361308
3.09010000000000	0.999505527962312
3.10010000000000	0.999514791334108
3.11010000000000	0.999523820549138
3.12010000000000	0.999532621526348
3.13010000000000	0.999541200035065
3.14010000000000	0.999549561698783
3.15010000000000	0.999557711998843
3.16010000000000	0.999565656278036
3.17010000000000	0.999573399744096
3.18010000000000	0.999580947473115
3.19010000000000	0.999588304412880
3.20010000000000	0.999595475386100
3.21010000000000	0.999602465093587
3.22010000000000	0.999609278117321
3.23010000000000	0.999615918923460
3.24010000000000	0.999622391865271
3.25010000000000	0.999628701185978
3.26010000000000	0.999634851021547
3.27010000000000	0.999640845403395
3.28010000000000	0.999646688261037
3.29010000000000	0.999652383424656
3.30010000000000	0.999657934627617
3.31010000000000	0.999663345508916
3.32010000000000	0.999668619615562
3.33010000000000	0.999673760404903
3.34010000000000	0.999678771246896
3.35010000000000	0.999683655426310
3.36010000000000	0.999688416144886
3.37010000000000	0.999693056523429
3.38010000000000	0.999697579603858
3.39010000000000	0.999701988351201
3.40010000000000	0.999706285655537
3.41010000000000	0.999710474333888
3.42010000000000	0.999714557132070
3.43010000000000	0.999718536726490
3.44010000000000	0.999722415725902
3.45010000000000	0.999726196673117
3.46010000000000	0.999729882046669
3.47010000000000	0.999733474262441
3.48010000000000	0.999736975675248
3.49010000000000	0.999740388580381
3.50010000000000	0.999743715215109
3.51010000000000	0.999746957760151
3.52010000000000	0.999750118341100
3.53010000000000	0.999753199029822
3.54010000000000	0.999756201845808
3.55010000000000	0.999759128757501
3.56010000000000	0.999761981683588
3.57010000000000	0.999764762494255
3.58010000000000	0.999767473012415
3.59010000000000	0.999770115014900
3.60010000000000	0.999772690233630
3.61010000000000	0.999775200356744
3.62010000000000	0.999777647029711
3.63010000000000	0.999780031856404
3.64010000000000	0.999782356400155
3.65010000000000	0.999784622184778
3.66010000000000	0.999786830695569
3.67010000000000	0.999788983380280
3.68010000000000	0.999791081650066
3.69010000000000	0.999793126880409
3.70010000000000	0.999795120412026
3.71010000000000	0.999797063551742
3.72010000000000	0.999798957573348
3.73010000000000	0.999800803718438
3.74010000000000	0.999802603197219
3.75010000000000	0.999804357189310
3.76010000000000	0.999806066844508
3.77010000000000	0.999807733283549
3.78010000000000	0.999809357598837
3.79010000000000	0.999810940855166
3.80010000000000	0.999812484090410
3.81010000000000	0.999813988316212
3.82010000000000	0.999815454518640
3.83010000000000	0.999816883658837
3.84010000000000	0.999818276673653
3.85010000000000	0.999819634476253
3.86010000000000	0.999820957956721
3.87010000000000	0.999822247982642
3.88010000000000	0.999823505399671
3.89010000000000	0.999824731032085
3.90010000000000	0.999825925683326
3.91010000000000	0.999827090136527
3.92010000000000	0.999828225155026
3.93010000000000	0.999829331482864
3.94010000000000	0.999830409845274
3.95010000000000	0.999831460949160
3.96010000000000	0.999832485483554
3.97010000000000	0.999833484120070
3.98010000000000	0.999834457513348
3.99010000000000	0.999835406301482
4.00010000000000	0.999836331106428
4.01010000000000	0.999837232534430
4.02010000000000	0.999838111176402
4.03010000000000	0.999838967608322
4.04010000000000	0.999839802391610
4.05010000000000	0.999840616073494
4.06010000000000	0.999841409187369
4.07010000000000	0.999842182253146
4.08010000000000	0.999842935777594
4.09010000000000	0.999843670254676
4.10010000000000	0.999844386165865
4.11010000000000	0.999845083980463
4.12010000000000	0.999845764155909
4.13010000000000	0.999846427138082
4.14010000000000	0.999847073361589
4.15010000000000	0.999847703250050
4.16010000000000	0.999848317216377
4.17010000000000	0.999848915663045
4.18010000000000	0.999849498982356
4.19010000000000	0.999850067556694
4.20010000000000	0.999850621758778
4.21010000000000	0.999851161951907
4.22010000000000	0.999851688490194
4.23010000000000	0.999852201718803
4.24010000000000	0.999852701974170
4.25010000000000	0.999853189584231
4.26010000000000	0.999853664868630
4.27010000000000	0.999854128138930
4.28010000000000	0.999854579698820
4.29010000000000	0.999855019844313
4.30010000000000	0.999855448863939
4.31010000000000	0.999855867038934
4.32010000000000	0.999856274643426
4.33010000000000	0.999856671944613
4.34010000000000	0.999857059202938
4.35010000000000	0.999857436672261
4.36010000000000	0.999857804600027
4.37010000000000	0.999858163227424
4.38010000000000	0.999858512789544
4.39010000000000	0.999858853515537
4.40010000000000	0.999859185628759
4.41010000000000	0.999859509346920
4.42010000000000	0.999859824882231
4.43010000000000	0.999860132441534
4.44010000000000	0.999860432226443
4.45010000000000	0.999860724433477
4.46010000000000	0.999861009254191
4.47010000000000	0.999861286875290
4.48010000000000	0.999861557478766
4.49010000000000	0.999861821242006
4.50010000000000	0.999862078337918
4.51010000000000	0.999862328935036
4.52010000000000	0.999862573197634
4.53010000000000	0.999862811285834
4.54010000000000	0.999863043355711
4.55010000000000	0.999863269559395
4.56010000000000	0.999863490045170
4.57010000000000	0.999863704957570
4.58010000000000	0.999863914437480
4.59010000000000	0.999864118622217
4.60010000000000	0.999864317645634
4.61010000000000	0.999864511638195
4.62010000000000	0.999864700727071
4.63010000000000	0.999864885036213
4.64010000000000	0.999865064686444
4.65010000000000	0.999865239795529
4.66010000000000	0.999865410478258
4.67010000000000	0.999865576846519
4.68010000000000	0.999865739009375
4.69010000000000	0.999865897073125
4.70010000000000	0.999866051141386
4.71010000000000	0.999866201315156
4.72010000000000	0.999866347692878
4.73010000000000	0.999866490370507
4.74010000000000	0.999866629441573
4.75010000000000	0.999866764997242
4.76010000000000	0.999866897126375
4.77010000000000	0.999867025915587
4.78010000000000	0.999867151449303
4.79010000000000	0.999867273809815
4.80010000000000	0.999867393077334
4.81010000000000	0.999867509330044
4.82010000000000	0.999867622644153
4.83010000000000	0.999867733093941
4.84010000000000	0.999867840751813
4.85010000000000	0.999867945688341
4.86010000000000	0.999868047972315
4.87010000000000	0.999868147670784
4.88010000000000	0.999868244849104
4.89010000000000	0.999868339570980
4.90010000000000	0.999868431898505
4.91010000000000	0.999868521892201
4.92010000000000	0.999868609611065
4.93010000000000	0.999868695112596
4.94010000000000	0.999868778452845
4.95010000000000	0.999868859686444
4.96010000000000	0.999868938866644
4.97010000000000	0.999869016045352
4.98010000000000	0.999869091273158
4.99010000000000	0.999869164599379
5.00010000000000	0.999869236072081
5.01010000000000	0.999869305738118
5.02010000000000	0.999869373643156
5.03010000000000	0.999869439831710
5.04010000000000	0.999869504347171
5.05010000000000	0.999869567231829
5.06010000000000	0.999869628526907
5.07010000000000	0.999869688272587
5.08010000000000	0.999869746508032
5.09010000000000	0.999869803271419
5.10010000000000	0.999869858599957
5.11010000000000	0.999869912529918
5.12010000000000	0.999869965096654
5.13010000000000	0.999870016334623
5.14010000000000	0.999870066277414
5.15010000000000	0.999870114957766
5.16010000000000	0.999870162407590
5.17010000000000	0.999870208657991
5.18010000000000	0.999870253739289
5.19010000000000	0.999870297681036
5.20010000000000	0.999870340512035
5.21010000000000	0.999870382260366
5.22010000000000	0.999870422953394
5.23010000000000	0.999870462617795
5.24010000000000	0.999870501279573
5.25010000000000	0.999870538964069
5.26010000000000	0.999870575695988
5.27010000000000	0.999870611499407
5.28010000000000	0.999870646397800
5.29010000000000	0.999870680414040
5.30010000000000	0.999870713570429
5.31010000000000	0.999870745888700
5.32010000000000	0.999870777390038
5.33010000000000	0.999870808095097
5.34010000000000	0.999870838024001
5.35010000000000	0.999870867196371
5.36010000000000	0.999870895631331
5.37010000000000	0.999870923347521
5.38010000000000	0.999870950363110
5.39010000000000	0.999870976695806
5.40010000000000	0.999871002362871
5.41010000000000	0.999871027381132
5.42010000000000	0.999871051766989
5.43010000000000	0.999871075536428
5.44010000000000	0.999871098705030
5.45010000000000	0.999871121287983
5.46010000000000	0.999871143300090
5.47010000000000	0.999871164755782
5.48010000000000	0.999871185669123
5.49010000000000	0.999871206053823
  };
\addlegendentry{$\tau=1.5$(LQ)}

\addplot [color=violet, line width=0.8pt,  mark=*, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
 0.000100000000000000	0.000282064343265247
0.0101000000000000	0.0280903776552232
0.0201000000000000	0.0551250613322667
0.0301000000000000	0.0814076378164548
0.0401000000000000	0.106959030793683
0.0501000000000000	0.131799581851131
0.0601000000000000	0.155949066671298
0.0701000000000000	0.179426710775516
0.0801000000000000	0.202251204829488
0.0901000000000000	0.224440719523007
0.100100000000000	0.246012920035738
0.110100000000000	0.266984980100549
0.120100000000000	0.287373595675600
0.130100000000000	0.307194998236083
0.140100000000000	0.326464967696172
0.150100000000000	0.345198844971489
0.160100000000000	0.363411544192083
0.170100000000000	0.381117564575642
0.180100000000000	0.398331001970386
0.190100000000000	0.415065560076841
0.200100000000000	0.431334561357425
0.210100000000000	0.447150957642520
0.220100000000000	0.462527340441488
0.230100000000000	0.477475950966833
0.240100000000000	0.492008689879490
0.250100000000000	0.506137126762995
0.260100000000000	0.519872509334091
0.270100000000000	0.533225772397084
0.280100000000000	0.546207546549103
0.290100000000000	0.558828166643156
0.300100000000000	0.571097680015769
0.310100000000000	0.583025854485711
0.320100000000000	0.594622186130206
0.330100000000000	0.605895906844802
0.340100000000000	0.616855991692931
0.350100000000000	0.627511166051001
0.360100000000000	0.637869912554705
0.370100000000000	0.647940477852095
0.380100000000000	0.657730879168771
0.390100000000000	0.667248910690439
0.400100000000000	0.676502149767898
0.410100000000000	0.685497962949405
0.420100000000000	0.694243511845217
0.430100000000000	0.702745758828989
0.440100000000000	0.711011472580551
0.450100000000000	0.719047233474484
0.460100000000000	0.726859438818791
0.470100000000000	0.734454307947823
0.480100000000000	0.741837887173522
0.490100000000000	0.749016054598921
0.500100000000000	0.755994524797726
0.510100000000000	0.762778853363717
0.520100000000000	0.769374441333586
0.530100000000000	0.775786539486726
0.540100000000000	0.782020252525399
0.550100000000000	0.788080543138622
0.560100000000000	0.793972235952979
0.570100000000000	0.799700021373533
0.580100000000000	0.805268459317882
0.590100000000000	0.810681982846330
0.600100000000000	0.815944901691065
0.610100000000000	0.821061405687163
0.620100000000000	0.826035568108132
0.630100000000000	0.830871348908663
0.640100000000000	0.835572597877173
0.650100000000000	0.840143057700641
0.660100000000000	0.844586366944175
0.670100000000000	0.848906062947692
0.680100000000000	0.853105584642014
0.690100000000000	0.857188275286615
0.700100000000000	0.861157385131208
0.710100000000000	0.865016074003282
0.720100000000000	0.868767413823659
0.730100000000000	0.872414391052061
0.740100000000000	0.875959909064648
0.750100000000000	0.879406790465411
0.760100000000000	0.882757779333255
0.770100000000000	0.886015543406580
0.780100000000000	0.889182676207077
0.790100000000000	0.892261699104442
0.800100000000000	0.895255063323653
0.810100000000000	0.898165151896402
0.820100000000000	0.900994281558237
0.830100000000000	0.903744704592925
0.840100000000000	0.906418610625510
0.850100000000000	0.909018128365480
0.860100000000000	0.911545327301444
0.870100000000000	0.914002219348664
0.880100000000000	0.916390760450748
0.890100000000000	0.918712852136787
0.900100000000000	0.920970343035171
0.910100000000000	0.923165030345291
0.920100000000000	0.925298661268300
0.930100000000000	0.927372934398067
0.940100000000000	0.929389501073433
0.950100000000000	0.931349966692854
0.960100000000000	0.933255891992466
0.970100000000000	0.935108794288591
0.980100000000000	0.936910148685682
0.990100000000000	0.938661389250663
1.00010000000000	0.940363910154595
1.01010000000000	0.942019066782577
1.02010000000000	0.943628176812788
1.03010000000000	0.945192521265480
1.04010000000000	0.946713345522818
1.05010000000000	0.948191860320327
1.06010000000000	0.949629242710768
1.07010000000000	0.951026637001195
1.08010000000000	0.952385155663942
1.09010000000000	0.953705880222267
1.10010000000000	0.954989862111362
1.11010000000000	0.956238123515401
1.12010000000000	0.957451658181308
1.13010000000000	0.958631432209883
1.14010000000000	0.959778384824919
1.15010000000000	0.960893429120925
1.16010000000000	0.961977452790044
1.17010000000000	0.963031318828746
1.18010000000000	0.964055866224868
1.19010000000000	0.965051910625532
1.20010000000000	0.966020244986488
1.21010000000000	0.966961640203394
1.22010000000000	0.967876845725521
1.23010000000000	0.968766590152398
1.24010000000000	0.969631581813855
1.25010000000000	0.970472509333926
1.26010000000000	0.971290042179065
1.27010000000000	0.972084831191114
1.28010000000000	0.972857509105436
1.29010000000000	0.973608691054647
1.30010000000000	0.974338975058319
1.31010000000000	0.975048942499070
1.32010000000000	0.975739158585402
1.33010000000000	0.976410172801671
1.34010000000000	0.977062519345531
1.35010000000000	0.977696717553212
1.36010000000000	0.978313272312967
1.37010000000000	0.978912674467011
1.38010000000000	0.979495401202291
1.39010000000000	0.980061916430371
1.40010000000000	0.980612671156756
1.41010000000000	0.981148103839941
1.42010000000000	0.981668640740468
1.43010000000000	0.982174696260271
1.44010000000000	0.982666673272592
1.45010000000000	0.983144963442703
1.46010000000000	0.983609947539716
1.47010000000000	0.984061995739711
1.48010000000000	0.984501467920443
1.49010000000000	0.984928713947831
1.50010000000000	0.985344073954502
1.51010000000000	0.985747878610557
1.52010000000000	0.986140449386832
1.53010000000000	0.986522098810815
1.54010000000000	0.986893130715453
1.55010000000000	0.987253840481035
1.56010000000000	0.987604515270344
1.57010000000000	0.987945434257272
1.58010000000000	0.988276868849069
1.59010000000000	0.988599082902412
1.60010000000000	0.988912332933460
1.61010000000000	0.989216868322078
1.62010000000000	0.989512931510354
1.63010000000000	0.989800758195622
1.64010000000000	0.990080577518094
1.65010000000000	0.990352612243281
1.66010000000000	0.990617078939342
1.67010000000000	0.990874188149486
1.68010000000000	0.991124144559598
1.69010000000000	0.991367147161180
1.70010000000000	0.991603389409776
1.71010000000000	0.991833059378978
1.72010000000000	0.992056339910158
1.73010000000000	0.992273408758023
1.74010000000000	0.992484438732129
1.75010000000000	0.992689597834457
1.76010000000000	0.992889049393157
1.77010000000000	0.993082952192578
1.78010000000000	0.993271460599675
1.79010000000000	0.993454724686896
1.80010000000000	0.993632890351668
1.81010000000000	0.993806099432534
1.82010000000000	0.993974489822080
1.83010000000000	0.994138195576706
1.84010000000000	0.994297347023354
1.85010000000000	0.994452070863259
1.86010000000000	0.994602490272813
1.87010000000000	0.994748725001636
1.88010000000000	0.994890891467900
1.89010000000000	0.995029102851014
1.90010000000000	0.995163469181729
1.91010000000000	0.995294097429727
1.92010000000000	0.995421091588786
1.93010000000000	0.995544552759568
1.94010000000000	0.995664579230109
1.95010000000000	0.995781266554058
1.96010000000000	0.995894707626758
1.97010000000000	0.996004992759195
1.98010000000000	0.996112209749893
1.99010000000000	0.996216443954816
2.00010000000000	0.996317778355317
2.01010000000000	0.996416293624202
2.02010000000000	0.996512068189951
2.03010000000000	0.996605178299157
2.04010000000000	0.996695698077229
2.05010000000000	0.996783699587397
2.06010000000000	0.996869252888087
2.07010000000000	0.996952426088696
2.08010000000000	0.997033285403811
2.09010000000000	0.997111895205921
2.10010000000000	0.997188318076669
2.11010000000000	0.997262614856671
2.12010000000000	0.997334844693951
2.13010000000000	0.997405065091031
2.14010000000000	0.997473331950710
2.15010000000000	0.997539699620563
2.16010000000000	0.997604220936211
2.17010000000000	0.997666947263385
2.18010000000000	0.997727928538817
2.19010000000000	0.997787213309995
2.20010000000000	0.997844848773809
2.21010000000000	0.997900880814132
2.22010000000000	0.997955354038341
2.23010000000000	0.998008311812833
2.24010000000000	0.998059796297546
2.25010000000000	0.998109848479528
2.26010000000000	0.998158508205562
2.27010000000000	0.998205814213890
2.28010000000000	0.998251804165054
2.29010000000000	0.998296514671877
2.30010000000000	0.998339981328606
2.31010000000000	0.998382238739260
2.32010000000000	0.998423320545165
2.33010000000000	0.998463259451746
2.34010000000000	0.998502087254558
2.35010000000000	0.998539834864603
2.36010000000000	0.998576532332936
2.37010000000000	0.998612208874585
2.38010000000000	0.998646892891820
2.39010000000000	0.998680611996754
2.40010000000000	0.998713393033329
2.41010000000000	0.998745262098687
2.42010000000000	0.998776244563942
2.43010000000000	0.998806365094387
2.44010000000000	0.998835647669120
2.45010000000000	0.998864115600141
2.46010000000000	0.998891791550907
2.47010000000000	0.998918697554374
2.48010000000000	0.998944855030543
2.49010000000000	0.998970284803506
2.50010000000000	0.998995007118030
2.51010000000000	0.999019041655665
2.52010000000000	0.999042407550425
2.53010000000000	0.999065123404011
2.54010000000000	0.999087207300624
2.55010000000000	0.999108676821360
2.56010000000000	0.999129549058208
2.57010000000000	0.999149840627656
2.58010000000000	0.999169567683921
2.59010000000000	0.999188745931809
2.60010000000000	0.999207390639214
2.61010000000000	0.999225516649277
2.62010000000000	0.999243138392203
2.63010000000000	0.999260269896745
2.64010000000000	0.999276924801379
2.65010000000000	0.999293116365152
2.66010000000000	0.999308857478248
2.67010000000000	0.999324160672244
2.68010000000000	0.999339038130084
2.69010000000000	0.999353501695786
2.70010000000000	0.999367562883862
2.71010000000000	0.999381232888494
2.72010000000000	0.999394522592437
2.73010000000000	0.999407442575689
2.74010000000000	0.999420003123912
2.75010000000000	0.999432214236619
2.76010000000000	0.999444085635133
2.77010000000000	0.999455626770335
2.78010000000000	0.999466846830176
2.79010000000000	0.999477754747001
2.80010000000000	0.999488359204655
2.81010000000000	0.999498668645397
2.82010000000000	0.999508691276623
2.83010000000000	0.999518435077398
2.84010000000000	0.999527907804810
2.85010000000000	0.999537117000142
2.86010000000000	0.999546069994877
2.87010000000000	0.999554773916541
2.88010000000000	0.999563235694366
2.89010000000000	0.999571462064813
2.90010000000000	0.999579459576937
2.91010000000000	0.999587234597596
2.92010000000000	0.999594793316519
2.93010000000000	0.999602141751242
2.94010000000000	0.999609285751887
2.95010000000000	0.999616231005827
2.96010000000000	0.999622983042216
2.97010000000000	0.999629547236379
2.98010000000000	0.999635928814104
2.99010000000000	0.999642132855795
3.00010000000000	0.999648164300520
3.01010000000000	0.999654027949942
3.02010000000000	0.999659728472139
3.03010000000000	0.999665270405324
3.04010000000000	0.999670658161458
3.05010000000000	0.999675896029760
3.06010000000000	0.999680988180121
3.07010000000000	0.999685938666428
3.08010000000000	0.999690751429786
3.09010000000000	0.999695430301658
3.10010000000000	0.999699979006918
3.11010000000000	0.999704401166813
3.12010000000000	0.999708700301845
3.13010000000000	0.999712879834575
3.14010000000000	0.999716943092350
3.15010000000000	0.999720893309948
3.16010000000000	0.999724733632158
3.17010000000000	0.999728467116278
3.18010000000000	0.999732096734554
3.19010000000000	0.999735625376541
3.20010000000000	0.999739055851409
3.21010000000000	0.999742390890175
3.22010000000000	0.999745633147881
3.23010000000000	0.999748785205702
3.24010000000000	0.999751849573006
3.25010000000000	0.999754828689352
3.26010000000000	0.999757724926428
3.27010000000000	0.999760540589945
3.28010000000000	0.999763277921463
3.29010000000000	0.999765939100185
3.30010000000000	0.999768526244690
3.31010000000000	0.999771041414615
3.32010000000000	0.999773486612300
3.33010000000000	0.999775863784379
3.34010000000000	0.999778174823328
3.35010000000000	0.999780421568978
3.36010000000000	0.999782605809973
3.37010000000000	0.999784729285198
3.38010000000000	0.999786793685162
3.39010000000000	0.999788800653344
3.40010000000000	0.999790751787501
3.41010000000000	0.999792648640941
3.42010000000000	0.999794492723757
3.43010000000000	0.999796285504032
3.44010000000000	0.999798028409009
3.45010000000000	0.999799722826221
3.46010000000000	0.999801370104602
3.47010000000000	0.999802971555559
3.48010000000000	0.999804528454015
3.49010000000000	0.999806042039424
3.50010000000000	0.999807513516758
3.51010000000000	0.999808944057469
3.52010000000000	0.999810334800415
3.53010000000000	0.999811686852774
3.54010000000000	0.999813001290924
3.55010000000000	0.999814279161291
3.56010000000000	0.999815521481196
3.57010000000000	0.999816729239656
3.58010000000000	0.999817903398173
3.59010000000000	0.999819044891501
3.60010000000000	0.999820154628388
3.61010000000000	0.999821233492300
3.62010000000000	0.999822282342127
3.63010000000000	0.999823302012862
3.64010000000000	0.999824293316272
3.65010000000000	0.999825257041536
3.66010000000000	0.999826193955881
3.67010000000000	0.999827104805191
3.68010000000000	0.999827990314596
3.69010000000000	0.999828851189053
3.70010000000000	0.999829688113910
3.71010000000000	0.999830501755446
3.72010000000000	0.999831292761407
3.73010000000000	0.999832061761514
3.74010000000000	0.999832809367973
3.75010000000000	0.999833536175957
3.76010000000000	0.999834242764081
3.77010000000000	0.999834929694864
3.78010000000000	0.999835597515173
3.79010000000000	0.999836246756665
3.80010000000000	0.999836877936204
3.81010000000000	0.999837491556274
3.82010000000000	0.999838088105382
3.83010000000000	0.999838668058444
3.84010000000000	0.999839231877161
3.85010000000000	0.999839780010395
3.86010000000000	0.999840312894514
3.87010000000000	0.999840830953753
3.88010000000000	0.999841334600540
3.89010000000000	0.999841824235832
3.90010000000000	0.999842300249427
3.91010000000000	0.999842763020284
3.92010000000000	0.999843212916817
3.93010000000000	0.999843650297188
3.94010000000000	0.999844075509602
3.95010000000000	0.999844488892570
3.96010000000000	0.999844890775189
3.97010000000000	0.999845281477399
3.98010000000000	0.999845661310240
3.99010000000000	0.999846030576101
4.00010000000000	0.999846389568954
4.01010000000000	0.999846738574594
4.02010000000000	0.999847077870868
4.03010000000000	0.999847407727890
4.04010000000000	0.999847728408262
4.05010000000000	0.999848040167280
4.06010000000000	0.999848343253135
4.07010000000000	0.999848637907116
4.08010000000000	0.999848924363798
4.09010000000000	0.999849202851231
4.10010000000000	0.999849473591120
4.11010000000000	0.999849736799003
4.12010000000000	0.999849992684419
4.13010000000000	0.999850241451082
4.14010000000000	0.999850483297035
4.15010000000000	0.999850718414814
4.16010000000000	0.999850946991595
4.17010000000000	0.999851169209351
4.18010000000000	0.999851385244989
4.19010000000000	0.999851595270499
4.20010000000000	0.999851799453080
4.21010000000000	0.999851997955286
4.22010000000000	0.999852190935144
4.23010000000000	0.999852378546285
4.24010000000000	0.999852560938068
4.25010000000000	0.999852738255697
4.26010000000000	0.999852910640334
4.27010000000000	0.999853078229215
4.28010000000000	0.999853241155759
4.29010000000000	0.999853399549673
4.30010000000000	0.999853553537057
4.31010000000000	0.999853703240498
4.32010000000000	0.999853848779176
4.33010000000000	0.999853990268955
4.34010000000000	0.999854127822477
4.35010000000000	0.999854261549247
4.36010000000000	0.999854391555728
4.37010000000000	0.999854517945419
4.38010000000000	0.999854640818936
4.39010000000000	0.999854760274102
4.40010000000000	0.999854876406016
4.41010000000000	0.999854989307130
4.42010000000000	0.999855099067324
4.43010000000000	0.999855205773982
4.44010000000000	0.999855309512050
4.45010000000000	0.999855410364118
4.46010000000000	0.999855508410472
4.47010000000000	0.999855603729168
4.48010000000000	0.999855696396089
4.49010000000000	0.999855786485009
4.50010000000000	0.999855874067648
4.51010000000000	0.999855959213731
4.52010000000000	0.999856041991042
4.53010000000000	0.999856122465481
4.54010000000000	0.999856200701114
4.55010000000000	0.999856276760226
4.56010000000000	0.999856350703366
4.57010000000000	0.999856422589403
4.58010000000000	0.999856492475563
4.59010000000000	0.999856560417485
4.60010000000000	0.999856626469256
4.61010000000000	0.999856690683461
4.62010000000000	0.999856753111223
4.63010000000000	0.999856813802238
4.64010000000000	0.999856872804825
4.65010000000000	0.999856930165954
4.66010000000000	0.999856985931292
4.67010000000000	0.999857040145234
4.68010000000000	0.999857092850939
4.69010000000000	0.999857144090367
4.70010000000000	0.999857193904310
4.71010000000000	0.999857242332424
4.72010000000000	0.999857289413264
4.73010000000000	0.999857335184312
4.74010000000000	0.999857379682005
4.75010000000000	0.999857422941768
4.76010000000000	0.999857464998041
4.77010000000000	0.999857505884305
4.78010000000000	0.999857545633109
4.79010000000000	0.999857584276098
4.80010000000000	0.999857621844037
4.81010000000000	0.999857658366832
4.82010000000000	0.999857693873560
4.83010000000000	0.999857728392487
4.84010000000000	0.999857761951096
4.85010000000000	0.999857794576100
4.86010000000000	0.999857826293474
4.87010000000000	0.999857857128468
4.88010000000000	0.999857887105630
4.89010000000000	0.999857916248825
4.90010000000000	0.999857944581252
4.91010000000000	0.999857972125471
4.92010000000000	0.999857998903407
4.93010000000000	0.999858024936378
4.94010000000000	0.999858050245111
4.95010000000000	0.999858074849752
4.96010000000000	0.999858098769889
4.97010000000000	0.999858122024567
4.98010000000000	0.999858144632298
4.99010000000000	0.999858166611079
5.00010000000000	0.999858187978410
5.01010000000000	0.999858208751299
5.02010000000000	0.999858228946284
5.03010000000000	0.999858248579444
5.04010000000000	0.999858267666407
5.05010000000000	0.999858286222369
5.06010000000000	0.999858304262102
5.07010000000000	0.999858321799968
5.08010000000000	0.999858338849930
5.09010000000000	0.999858355425560
5.10010000000000	0.999858371540055
5.11010000000000	0.999858387206243
5.12010000000000	0.999858402436596
5.13010000000000	0.999858417243241
5.14010000000000	0.999858431637963
5.15010000000000	0.999858445632223
5.16010000000000	0.999858459237160
5.17010000000000	0.999858472463608
5.18010000000000	0.999858485322095
5.19010000000000	0.999858497822857
5.20010000000000	0.999858509975847
5.21010000000000	0.999858521790739
5.22010000000000	0.999858533276941
5.23010000000000	0.999858544443595
5.24010000000000	0.999858555299593
5.25010000000000	0.999858565853574
5.26010000000000	0.999858576113944
5.27010000000000	0.999858586088869
5.28010000000000	0.999858595786290
5.29010000000000	0.999858605213929
5.30010000000000	0.999858614379289
5.31010000000000	0.999858623289669
5.32010000000000	0.999858631952162
5.33010000000000	0.999858640373662
5.34010000000000	0.999858648560877
5.35010000000000	0.999858656520321
5.36010000000000	0.999858664258335
5.37010000000000	0.999858671781075
5.38010000000000	0.999858679094532
5.39010000000000	0.999858686204529
5.40010000000000	0.999858693116724
5.41010000000000	0.999858699836622
5.42010000000000	0.999858706369572
5.43010000000000	0.999858712720774
5.44010000000000	0.999858718895286
5.45010000000000	0.999858724898023
5.46010000000000	0.999858730733762
5.47010000000000	0.999858736407152
5.48010000000000	0.999858741922706
5.49010000000000	0.999858747284818
    };
\addlegendentry{$\tau=2$ (LQ)}

\addplot [color=orange_D, line width=0.8pt, mark options={solid, line width=0.4pt},  mark=diamond*, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
0.000100000000000000	0.000299155527329261
0.0101000000000000	0.0297671262514175
0.0201000000000000	0.0583663458069304
0.0301000000000000	0.0861224260217055
0.0401000000000000	0.113060223656135
0.0501000000000000	0.139203862663461
0.0601000000000000	0.164576755793812
0.0701000000000000	0.189201625561323
0.0801000000000000	0.213100524593120
0.0901000000000000	0.236294855378398
0.100100000000000	0.258805389435266
0.110100000000000	0.280652285912531
0.120100000000000	0.301855109643080
0.130100000000000	0.322432848665033
0.140100000000000	0.342403931226338
0.150100000000000	0.361786242288061
0.160100000000000	0.380597139541137
0.170100000000000	0.398853468950924
0.180100000000000	0.416571579843490
0.190100000000000	0.433767339547132
0.200100000000000	0.450456147602256
0.210100000000000	0.466652949552320
0.220100000000000	0.482372250328208
0.230100000000000	0.497628127238025
0.240100000000000	0.512434242573924
0.250100000000000	0.526803855847276
0.260100000000000	0.540749835663133
0.270100000000000	0.554284671244615
0.280100000000000	0.567420483617544
0.290100000000000	0.580169036465342
0.300100000000000	0.592541746663917
0.310100000000000	0.604549694505962
0.320100000000000	0.616203633623836
0.330100000000000	0.627514000619898
0.340100000000000	0.638490924412936
0.350100000000000	0.649144235309049
0.360100000000000	0.659483473805102
0.370100000000000	0.669517899132656
0.380100000000000	0.679256497550006
0.390100000000000	0.688707990389759
0.400100000000000	0.697880841869163
0.410100000000000	0.706783266670173
0.420100000000000	0.715423237296057
0.430100000000000	0.723808491211110
0.440100000000000	0.731946537769888
0.450100000000000	0.739844664942155
0.460100000000000	0.747509945839573
0.470100000000000	0.754949245049977
0.480100000000000	0.762169224784910
0.490100000000000	0.769176350845915
0.500100000000000	0.775976898414942
0.510100000000000	0.782576957674038
0.520100000000000	0.788982439259371
0.530100000000000	0.795199079554456
0.540100000000000	0.801232445827331
0.550100000000000	0.807087941216287
0.560100000000000	0.812770809568608
0.570100000000000	0.818286140136662
0.580100000000000	0.823638872135546
0.590100000000000	0.828833799166364
0.600100000000000	0.833875573509101
0.610100000000000	0.838768710288941
0.620100000000000	0.843517591519755
0.630100000000000	0.848126470028383
0.640100000000000	0.852599473263220
0.650100000000000	0.856940606990527
0.660100000000000	0.861153758881763
0.670100000000000	0.865242701995164
0.680100000000000	0.869211098154678
0.690100000000000	0.873062501229287
0.700100000000000	0.876800360315642
0.710100000000000	0.880428022826888
0.720100000000000	0.883948737490406
0.730100000000000	0.887365657257195
0.740100000000000	0.890681842125468
0.750100000000000	0.893900261881020
0.760100000000000	0.897023798756790
0.770100000000000	0.900055250014031
0.780100000000000	0.902997330447375
0.790100000000000	0.905852674816046
0.800100000000000	0.908623840203402
0.810100000000000	0.911313308306913
0.820100000000000	0.913923487660627
0.830100000000000	0.916456715792115
0.840100000000000	0.918915261315829
0.850100000000000	0.921301325964740
0.860100000000000	0.923617046562090
0.870100000000000	0.925864496935004
0.880100000000000	0.928045689771690
0.890100000000000	0.930162578423893
0.900100000000000	0.932217058656204
0.910100000000000	0.934210970343793
0.920100000000000	0.936146099120105
0.930100000000000	0.938024177975962
0.940100000000000	0.939846888811537
0.950100000000000	0.941615863942567
0.960100000000000	0.943332687562159
0.970100000000000	0.944998897159506
0.980100000000000	0.946615984896771
0.990100000000000	0.948185398945388
1.00010000000000	0.949708544782953
1.01010000000000	0.951186786451897
1.02010000000000	0.952621447781043
1.03010000000000	0.954013813571149
1.04010000000000	0.955365130745503
1.05010000000000	0.956676609466598
1.06010000000000	0.957949424219882
1.07010000000000	0.959184714865563
1.08010000000000	0.960383587659401
1.09010000000000	0.961547116243406
1.10010000000000	0.962676342607333
1.11010000000000	0.963772278021827
1.12010000000000	0.964835903944062
1.13010000000000	0.965868172896671
1.14010000000000	0.966870009320782
1.15010000000000	0.967842310403887
1.16010000000000	0.968785946883307
1.17010000000000	0.969701763825987
1.18010000000000	0.970590581385283
1.19010000000000	0.971453195535442
1.20010000000000	0.972290378784437
1.21010000000000	0.973102880865778
1.22010000000000	0.973891429409930
1.23010000000000	0.974656730595937
1.24010000000000	0.975399469783839
1.25010000000000	0.976120312128437
1.26010000000000	0.976819903174969
1.27010000000000	0.977498869437227
1.28010000000000	0.978157818958621
1.29010000000000	0.978797341856714
1.30010000000000	0.979418010851691
1.31010000000000	0.980020381779260
1.32010000000000	0.980604994088424
1.33010000000000	0.981172371324582
1.34010000000000	0.981723021598388
1.35010000000000	0.982257438040780
1.36010000000000	0.982776099244603
1.37010000000000	0.983279469693216
1.38010000000000	0.983768000176446
1.39010000000000	0.984242128194296
1.40010000000000	0.984702278348742
1.41010000000000	0.985148862723985
1.42010000000000	0.985582281255489
1.43010000000000	0.986002922088139
1.44010000000000	0.986411161923845
1.45010000000000	0.986807366358891
1.46010000000000	0.987191890211341
1.47010000000000	0.987565077838800
1.48010000000000	0.987927263446796
1.49010000000000	0.988278771388075
1.50010000000000	0.988619916453079
1.51010000000000	0.988951004151843
1.52010000000000	0.989272330987605
1.53010000000000	0.989584184722328
1.54010000000000	0.989886844634410
1.55010000000000	0.990180581768783
1.56010000000000	0.990465659179650
1.57010000000000	0.990742332166061
1.58010000000000	0.991010848500543
1.59010000000000	0.991271448650991
1.60010000000000	0.991524365996018
1.61010000000000	0.991769827033952
1.62010000000000	0.992008051585687
1.63010000000000	0.992239252991523
1.64010000000000	0.992463638302238
1.65010000000000	0.992681408464502
1.66010000000000	0.992892758500836
1.67010000000000	0.993097877684263
1.68010000000000	0.993296949707810
1.69010000000000	0.993490152849013
1.70010000000000	0.993677660129574
1.71010000000000	0.993859639470302
1.72010000000000	0.994036253841506
1.73010000000000	0.994207661408928
1.74010000000000	0.994374015675400
1.75010000000000	0.994535465618301
1.76010000000000	0.994692155822981
1.77010000000000	0.994844226612238
1.78010000000000	0.994991814171988
1.79010000000000	0.995135050673221
1.80010000000000	0.995274064390367
1.81010000000000	0.995408979816173
1.82010000000000	0.995539917773191
1.83010000000000	0.995666995521978
1.84010000000000	0.995790326866107
1.85010000000000	0.995910022254087
1.86010000000000	0.996026188878273
1.87010000000000	0.996138930770861
1.88010000000000	0.996248348897048
1.89010000000000	0.996354541245464
1.90010000000000	0.996457602915908
1.91010000000000	0.996557626204529
1.92010000000000	0.996654700686471
1.93010000000000	0.996748913296097
1.94010000000000	0.996840348404840
1.95010000000000	0.996929087896762
1.96010000000000	0.997015211241884
1.97010000000000	0.997098795567357
1.98010000000000	0.997179915726528
1.99010000000000	0.997258644365978
2.00010000000000	0.997335051990584
2.01010000000000	0.997409207026649
2.02010000000000	0.997481175883190
2.03010000000000	0.997551023011403
2.04010000000000	0.997618810962388
2.05010000000000	0.997684600443164
2.06010000000000	0.997748450371031
2.07010000000000	0.997810417926340
2.08010000000000	0.997870558603695
2.09010000000000	0.997928926261652
2.10010000000000	0.997985573170950
2.11010000000000	0.998040550061329
2.12010000000000	0.998093906166952
2.13010000000000	0.998145689270498
2.14010000000000	0.998195945745959
2.15010000000000	0.998244720600165
2.16010000000000	0.998292057513089
2.17010000000000	0.998337998876968
2.18010000000000	0.998382585834263
2.19010000000000	0.998425858314507
2.20010000000000	0.998467855070062
2.21010000000000	0.998508613710824
2.22010000000000	0.998548170737905
2.23010000000000	0.998586561576319
2.24010000000000	0.998623820606708
2.25010000000000	0.998659981196131
2.26010000000000	0.998695075727950
2.27010000000000	0.998729135630822
2.28010000000000	0.998762191406850
2.29010000000000	0.998794272658899
2.30010000000000	0.998825408117109
2.31010000000000	0.998855625664615
2.32010000000000	0.998884952362530
2.33010000000000	0.998913414474168
2.34010000000000	0.998941037488571
2.35010000000000	0.998967846143334
2.36010000000000	0.998993864446757
2.37010000000000	0.999019115699346
2.38010000000000	0.999043622514681
2.39010000000000	0.999067406839668
2.40010000000000	0.999090489974190
2.41010000000000	0.999112892590181
2.42010000000000	0.999134634750147
2.43010000000000	0.999155735925125
2.44010000000000	0.999176215012120
2.45010000000000	0.999196090351036
2.46010000000000	0.999215379741090
2.47010000000000	0.999234100456759
2.48010000000000	0.999252269263245
2.49010000000000	0.999269902431495
2.50010000000000	0.999287015752768
2.51010000000000	0.999303624552777
2.52010000000000	0.999319743705413
2.53010000000000	0.999335387646069
2.54010000000000	0.999350570384567
2.55010000000000	0.999365305517698
2.56010000000000	0.999379606241408
2.57010000000000	0.999393485362608
2.58010000000000	0.999406955310645
2.59010000000000	0.999420028148436
2.60010000000000	0.999432715583270
2.61010000000000	0.999445028977286
2.62010000000000	0.999456979357658
2.63010000000000	0.999468577426465
2.64010000000000	0.999479833570274
2.65010000000000	0.999490757869444
2.66010000000000	0.999501360107154
2.67010000000000	0.999511649778162
2.68010000000000	0.999521636097312
2.69010000000000	0.999531328007779
2.70010000000000	0.999540734189085
2.71010000000000	0.999549863064869
2.72010000000000	0.999558722810432
2.73010000000000	0.999567321360054
2.74010000000000	0.999575666414107
2.75010000000000	0.999583765445942
2.76010000000000	0.999591625708593
2.77010000000000	0.999599254241260
2.78010000000000	0.999606657875623
2.79010000000000	0.999613843241953
2.80010000000000	0.999620816775052
2.81010000000000	0.999627584720021
2.82010000000000	0.999634153137843
2.83010000000000	0.999640527910820
2.84010000000000	0.999646714747833
2.85010000000000	0.999652719189461
2.86010000000000	0.999658546612938
2.87010000000000	0.999664202236972
2.88010000000000	0.999669691126417
2.89010000000000	0.999675018196809
2.90010000000000	0.999680188218768
2.91010000000000	0.999685205822269
2.92010000000000	0.999690075500793
2.93010000000000	0.999694801615347
2.94010000000000	0.999699388398366
2.95010000000000	0.999703839957513
2.96010000000000	0.999708160279350
2.97010000000000	0.999712353232911
2.98010000000000	0.999716422573166
2.99010000000000	0.999720371944381
3.00010000000000	0.999724204883391
3.01010000000000	0.999727924822755
3.02010000000000	0.999731535093839
3.03010000000000	0.999735038929794
3.04010000000000	0.999738439468458
3.05010000000000	0.999741739755158
3.06010000000000	0.999744942745443
3.07010000000000	0.999748051307727
3.08010000000000	0.999751068225862
3.09010000000000	0.999753996201627
3.10010000000000	0.999756837857150
3.11010000000000	0.999759595737254
3.12010000000000	0.999762272311741
3.13010000000000	0.999764869977598
3.14010000000000	0.999767391061146
3.15010000000000	0.999769837820122
3.16010000000000	0.999772212445706
3.17010000000000	0.999774517064475
3.18010000000000	0.999776753740315
3.19010000000000	0.999778924476265
3.20010000000000	0.999781031216312
3.21010000000000	0.999783075847132
3.22010000000000	0.999785060199780
3.23010000000000	0.999786986051328
3.24010000000000	0.999788855126460
3.25010000000000	0.999790669099013
3.26010000000000	0.999792429593476
3.27010000000000	0.999794138186447
3.28010000000000	0.999795796408045
3.29010000000000	0.999797405743280
3.30010000000000	0.999798967633379
3.31010000000000	0.999800483477082
3.32010000000000	0.999801954631892
3.33010000000000	0.999803382415293
3.34010000000000	0.999804768105923
3.35010000000000	0.999806112944728
3.36010000000000	0.999807418136070
3.37010000000000	0.999808684848804
3.38010000000000	0.999809914217326
3.39010000000000	0.999811107342586
3.40010000000000	0.999812265293082
3.41010000000000	0.999813389105806
3.42010000000000	0.999814479787182
3.43010000000000	0.999815538313960
3.44010000000000	0.999816565634098
3.45010000000000	0.999817562667604
3.46010000000000	0.999818530307365
3.47010000000000	0.999819469419944
3.48010000000000	0.999820380846356
3.49010000000000	0.999821265402823
3.50010000000000	0.999822123881502
3.51010000000000	0.999822957051199
3.52010000000000	0.999823765658054
3.53010000000000	0.999824550426207
3.54010000000000	0.999825312058451
3.55010000000000	0.999826051236862
3.56010000000000	0.999826768623407
3.57010000000000	0.999827464860535
3.58010000000000	0.999828140571755
3.59010000000000	0.999828796362196
3.60010000000000	0.999829432819148
3.61010000000000	0.999830050512585
3.62010000000000	0.999830649995678
3.63010000000000	0.999831231805289
3.64010000000000	0.999831796462453
3.65010000000000	0.999832344472847
3.66010000000000	0.999832876327235
3.67010000000000	0.999833392501917
3.68010000000000	0.999833893459151
3.69010000000000	0.999834379647563
3.70010000000000	0.999834851502558
3.71010000000000	0.999835309446700
3.72010000000000	0.999835753890099
3.73010000000000	0.999836185230773
3.74010000000000	0.999836603855005
3.75010000000000	0.999837010137692
3.76010000000000	0.999837404442678
3.77010000000000	0.999837787123079
3.78010000000000	0.999838158521602
3.79010000000000	0.999838518970851
3.80010000000000	0.999838868793622
3.81010000000000	0.999839208303199
3.82010000000000	0.999839537803625
3.83010000000000	0.999839857589983
3.84010000000000	0.999840167948656
3.85010000000000	0.999840469157583
3.86010000000000	0.999840761486508
3.87010000000000	0.999841045197225
3.88010000000000	0.999841320543811
3.89010000000000	0.999841587772847
3.90010000000000	0.999841847123650
3.91010000000000	0.999842098828481
3.92010000000000	0.999842343112751
3.93010000000000	0.999842580195228
3.94010000000000	0.999842810288228
3.95010000000000	0.999843033597810
3.96010000000000	0.999843250323958
3.97010000000000	0.999843460660757
3.98010000000000	0.999843664796576
3.99010000000000	0.999843862914226
4.00010000000000	0.999844055191130
4.01010000000000	0.999844241799478
4.02010000000000	0.999844422906389
4.03010000000000	0.999844598674050
4.04010000000000	0.999844769259870
4.05010000000000	0.999844934816615
4.06010000000000	0.999845095492548
4.07010000000000	0.999845251431562
4.08010000000000	0.999845402773306
4.09010000000000	0.999845549653315
4.10010000000000	0.999845692203124
4.11010000000000	0.999845830550394
4.12010000000000	0.999845964819020
4.13010000000000	0.999846095129245
4.14010000000000	0.999846221597768
4.15010000000000	0.999846344337848
4.16010000000000	0.999846463459403
4.17010000000000	0.999846579069110
4.18010000000000	0.999846691270506
4.19010000000000	0.999846800164069
4.20010000000000	0.999846905847319
4.21010000000000	0.999847008414901
4.22010000000000	0.999847107958666
4.23010000000000	0.999847204567761
4.24010000000000	0.999847298328704
4.25010000000000	0.999847389325463
4.26010000000000	0.999847477639528
4.27010000000000	0.999847563349989
4.28010000000000	0.999847646533602
4.29010000000000	0.999847727264862
4.30010000000000	0.999847805616067
4.31010000000000	0.999847881657383
4.32010000000000	0.999847955456912
4.33010000000000	0.999848027080742
4.34010000000000	0.999848096593015
4.35010000000000	0.999848164055983
4.36010000000000	0.999848229530061
4.37010000000000	0.999848293073886
4.38010000000000	0.999848354744361
4.39010000000000	0.999848414596717
4.40010000000000	0.999848472684553
4.41010000000000	0.999848529059891
4.42010000000000	0.999848583773215
4.43010000000000	0.999848636873526
4.44010000000000	0.999848688408375
4.45010000000000	0.999848738423915
4.46010000000000	0.999848786964936
4.47010000000000	0.999848834074910
4.48010000000000	0.999848879796025
4.49010000000000	0.999848924169227
4.50010000000000	0.999848967234253
4.51010000000000	0.999849009029671
4.52010000000000	0.999849049592910
4.53010000000000	0.999849088960297
4.54010000000000	0.999849127167085
4.55010000000000	0.999849164247491
4.56010000000000	0.999849200234723
4.57010000000000	0.999849235161007
4.58010000000000	0.999849269057623
4.59010000000000	0.999849301954925
4.60010000000000	0.999849333882375
4.61010000000000	0.999849364868565
4.62010000000000	0.999849394941246
4.63010000000000	0.999849424127349
4.64010000000000	0.999849452453010
4.65010000000000	0.999849479943596
4.66010000000000	0.999849506623727
4.67010000000000	0.999849532517296
4.68010000000000	0.999849557647491
4.69010000000000	0.999849582036819
4.70010000000000	0.999849605707119
4.71010000000000	0.999849628679590
4.72010000000000	0.999849650974806
4.73010000000000	0.999849672612732
4.74010000000000	0.999849693612746
4.75010000000000	0.999849713993654
4.76010000000000	0.999849733773708
4.77010000000000	0.999849752970622
4.78010000000000	0.999849771601588
4.79010000000000	0.999849789683291
4.80010000000000	0.999849807231924
4.81010000000000	0.999849824263203
4.82010000000000	0.999849840792379
4.83010000000000	0.999849856834256
4.84010000000000	0.999849872403198
4.85010000000000	0.999849887513149
4.86010000000000	0.999849902177640
4.87010000000000	0.999849916409804
4.88010000000000	0.999849930222387
4.89010000000000	0.999849943627759
4.90010000000000	0.999849956637923
4.91010000000000	0.999849969264534
4.92010000000000	0.999849981518896
4.93010000000000	0.999849993411985
4.94010000000000	0.999850004954452
4.95010000000000	0.999850016156632
4.96010000000000	0.999850027028560
4.97010000000000	0.999850037579969
4.98010000000000	0.999850047820310
4.99010000000000	0.999850057758755
5.00010000000000	0.999850067404202
5.01010000000000	0.999850076765290
5.02010000000000	0.999850085850400
5.03010000000000	0.999850094667671
5.04010000000000	0.999850103224999
5.05010000000000	0.999850111530047
5.06010000000000	0.999850119590250
5.07010000000000	0.999850127412830
5.08010000000000	0.999850135004791
5.09010000000000	0.999850142372932
5.10010000000000	0.999850149523851
5.11010000000000	0.999850156463951
5.12010000000000	0.999850163199451
5.13010000000000	0.999850169736378
5.14010000000000	0.999850176080590
5.15010000000000	0.999850182237766
5.16010000000000	0.999850188213422
5.17010000000000	0.999850194012908
5.18010000000000	0.999850199641419
5.19010000000000	0.999850205103995
5.20010000000000	0.999850210405527
5.21010000000000	0.999850215550764
5.22010000000000	0.999850220544313
5.23010000000000	0.999850225390646
5.24010000000000	0.999850230094102
5.25010000000000	0.999850234658896
5.26010000000000	0.999850239089113
5.27010000000000	0.999850243388723
5.28010000000000	0.999850247561575
5.29010000000000	0.999850251611407
5.30010000000000	0.999850255541845
5.31010000000000	0.999850259356409
5.32010000000000	0.999850263058514
5.33010000000000	0.999850266651476
5.34010000000000	0.999850270138515
5.35010000000000	0.999850273522750
5.36010000000000	0.999850276807215
5.37010000000000	0.999850279994850
5.38010000000000	0.999850283088510
5.39010000000000	0.999850286090965
5.40010000000000	0.999850289004903
5.41010000000000	0.999850291832935
5.42010000000000	0.999850294577593
5.43010000000000	0.999850297241335
5.44010000000000	0.999850299826547
5.45010000000000	0.999850302335544
5.46010000000000	0.999850304770572
5.47010000000000	0.999850307133814
5.48010000000000	0.999850309427385
5.49010000000000	0.999850311653337
  };
\addlegendentry{$\tau=4$ (LQ)}

\addplot [color=red, line width=0.8pt, densely dotted, mark=square, mark size=1.25, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	2.05437320649728e-09
0.0101000000000000	1.05482238729209e-05
0.0201000000000000	4.14394907628408e-05
0.0301000000000000	9.24805395907412e-05
0.0401000000000000	0.000163477511906291
0.0501000000000000	0.000254237996282563
0.0601000000000000	0.000364571018403438
0.0701000000000000	0.000494287031216483
0.0801000000000000	0.000643197905150881
0.0901000000000000	0.000811116918399971
0.100100000000000	0.000997858747267999
0.110100000000000	0.00120323945658066
0.120100000000000	0.00142707649015901
0.130100000000000	0.00166918866135633
0.140100000000000	0.00192939614365753
0.150100000000000	0.00220752046134077
0.160100000000000	0.00250338448020071
0.170100000000000	0.00281681239833319
0.180100000000000	0.00314762973698083
0.190100000000000	0.00349566333143911
0.200100000000000	0.00386074132202275
0.210100000000000	0.00424269314509170
0.220100000000000	0.00464134952413655
0.230100000000000	0.00505654246092300
0.240100000000000	0.00548810522669483
0.250100000000000	0.00593587235343514
0.260100000000000	0.00639967962518548
0.270100000000000	0.00687936406942234
0.280100000000000	0.00737476394849082
0.290100000000000	0.00788571875109503
0.300100000000000	0.00841206918384477
0.310100000000000	0.00895365716285825
0.320100000000000	0.00951032580542048
0.330100000000000	0.0100819194216968
0.340100000000000	0.0106682835065014
0.350100000000000	0.0112692647311203
0.360100000000000	0.0118847109351890
0.370100000000000	0.0125144711186229
0.380100000000000	0.0131583954336023
0.390100000000000	0.0138163351766101
0.400100000000000	0.0144881427805222
0.410100000000000	0.0151736718067502
0.420100000000000	0.0158727769374373
0.430100000000000	0.0165853139677041
0.440100000000000	0.0173111397979475
0.450100000000000	0.0180501124261900
0.460100000000000	0.0188020909404797
0.470100000000000	0.0195669355113411
0.480100000000000	0.0203445073842753
0.490100000000000	0.0211346688723112
0.500100000000000	0.0219372833486047
0.510100000000000	0.0227522152390882
0.520100000000000	0.0235793300151685
0.530100000000000	0.0244184941864728
0.540100000000000	0.0252695752936437
0.550100000000000	0.0261324419011812
0.560100000000000	0.0270069635903333
0.570100000000000	0.0278930109520324
0.580100000000000	0.0287904555798802
0.590100000000000	0.0296991700631783
0.600100000000000	0.0306190279800050
0.610100000000000	0.0315499038903389
0.620100000000000	0.0324916733292275
0.630100000000000	0.0334442128000019
0.640100000000000	0.0344073997675359
0.650100000000000	0.0353811126515503
0.660100000000000	0.0363652308199620
0.670100000000000	0.0373596345822770
0.680100000000000	0.0383642051830274
0.690100000000000	0.0393788247952522
0.700100000000000	0.0404033765140217
0.710100000000000	0.0414377443500041
0.720100000000000	0.0424818132230765
0.730100000000000	0.0435354689559771
0.740100000000000	0.0445985982680000
0.750100000000000	0.0456710887687323
0.760100000000000	0.0467528289518331
0.770100000000000	0.0478437081888532
0.780100000000000	0.0489436167230964
0.790100000000000	0.0500524456635222
0.800100000000000	0.0511700869786880
0.810100000000000	0.0522964334907330
0.820100000000000	0.0534313788694014
0.830100000000000	0.0545748176261055
0.840100000000000	0.0557266451080286
0.850100000000000	0.0568867574922674
0.860100000000000	0.0580550517800130
0.870100000000000	0.0592314257907712
0.880100000000000	0.0604157781566212
0.890100000000000	0.0616080083165124
0.900100000000000	0.0628080165105998
0.910100000000000	0.0640157037746166
0.920100000000000	0.0652309719342850
0.930100000000000	0.0664537235997638
0.940100000000000	0.0676838621601334
0.950100000000000	0.0689212917779174
0.960100000000000	0.0701659173836414
0.970100000000000	0.0714176446704274
0.980100000000000	0.0726763800886246
0.990100000000000	0.0739420308404765
1.00010000000000	0.0752145048748232
1.01010000000000	0.0764937108818388
1.02010000000000	0.0777795582878054
1.03010000000000	0.0790719572499202
1.04010000000000	0.0803708186511388
1.05010000000000	0.0816760540950524
1.06010000000000	0.0829875759007990
1.07010000000000	0.0843052970980096
1.08010000000000	0.0856291314217871
1.09010000000000	0.0869589933077198
1.10010000000000	0.0882947978869274
1.11010000000000	0.0896364609811412
1.12010000000000	0.0909838990978166
1.13010000000000	0.0923370294252777
1.14010000000000	0.0936957698278964
1.15010000000000	0.0950600388413018
1.16010000000000	0.0964297556676226
1.17010000000000	0.0978048401707618
1.18010000000000	0.0991852128717020
1.19010000000000	0.100570794943843
1.20010000000000	0.101961508208371
1.21010000000000	0.103357275129658
1.22010000000000	0.104758018810691
1.23010000000000	0.106163662988537
1.24010000000000	0.107574132029829
1.25010000000000	0.108989350926294
1.26010000000000	0.110409245290303
1.27010000000000	0.111833741350450
1.28010000000000	0.113262765947166
1.29010000000000	0.114696246528364
1.30010000000000	0.116134111145101
1.31010000000000	0.117576288447285
1.32010000000000	0.119022707679399
1.33010000000000	0.120473298676260
1.34010000000000	0.121927991858806
1.35010000000000	0.123386718229905
1.36010000000000	0.124849409370204
1.37010000000000	0.126315997433992
1.38010000000000	0.127786415145105
1.39010000000000	0.129260595792846
1.40010000000000	0.130738473227941
1.41010000000000	0.132219981858517
1.42010000000000	0.133705056646113
1.43010000000000	0.135193633101709
1.44010000000000	0.136685647281790
1.45010000000000	0.138181035784435
1.46010000000000	0.139679735745428
1.47010000000000	0.141181684834397
1.48010000000000	0.142686821250984
1.49010000000000	0.144195083721034
1.50010000000000	0.145706411492812
1.51010000000000	0.147220744333250
1.52010000000000	0.148738022524210
1.53010000000000	0.150258186858781
1.54010000000000	0.151781178637598
1.55010000000000	0.153306939665183
1.56010000000000	0.154835412246315
1.57010000000000	0.156366539182422
1.58010000000000	0.157900263767998
1.59010000000000	0.159436529787044
1.60010000000000	0.160975281509534
1.61010000000000	0.162516463687903
1.62010000000000	0.164060021553563
1.63010000000000	0.165605900813434
1.64010000000000	0.167154047646510
1.65010000000000	0.168704408700435
1.66010000000000	0.170256931088119
1.67010000000000	0.171811562384356
1.68010000000000	0.173368250622486
1.69010000000000	0.174926944291062
1.70010000000000	0.176487592330554
1.71010000000000	0.178050144130063
1.72010000000000	0.179614549524065
1.73010000000000	0.181180758789175
1.74010000000000	0.182748722640934
1.75010000000000	0.184318392230613
1.76010000000000	0.185889719142046
1.77010000000000	0.187462655388478
1.78010000000000	0.189037153409439
1.79010000000000	0.190613166067637
1.80010000000000	0.192190646645871
1.81010000000000	0.193769548843967
1.82010000000000	0.195349826775734
1.83010000000000	0.196931434965943
1.84010000000000	0.198514328347320
1.85010000000000	0.200098462257567
1.86010000000000	0.201683792436398
1.87010000000000	0.203270275022600
1.88010000000000	0.204857866551107
1.89010000000000	0.206446523950102
1.90010000000000	0.208036204538129
1.91010000000000	0.209626866021238
1.92010000000000	0.211218466490136
1.93010000000000	0.212810964417362
1.94010000000000	0.214404318654490
1.95010000000000	0.215998488429335
1.96010000000000	0.217593433343188
1.97010000000000	0.219189113368073
1.98010000000000	0.220785488844015
1.99010000000000	0.222382520476325
2.00010000000000	0.223980169332916
2.01010000000000	0.225578396841623
2.02010000000000	0.227177164787552
2.03010000000000	0.228776435310438
2.04010000000000	0.230376170902029
2.05010000000000	0.231976334403485
2.06010000000000	0.233576889002790
2.07010000000000	0.235177798232191
2.08010000000000	0.236779025965646
2.09010000000000	0.238380536416293
2.10010000000000	0.239982294133938
2.11010000000000	0.241584264002557
2.12010000000000	0.243186411237815
2.13010000000000	0.244788701384606
2.14010000000000	0.246391100314605
2.15010000000000	0.247993574223840
2.16010000000000	0.249596089630278
2.17010000000000	0.251198613371430
2.18010000000000	0.252801112601970
2.19010000000000	0.254403554791377
2.20010000000000	0.256005907721577
2.21010000000000	0.257608139484622
2.22010000000000	0.259210218480373
2.23010000000000	0.260812113414194
2.24010000000000	0.262413793294676
2.25010000000000	0.264015227431366
2.26010000000000	0.265616385432515
2.27010000000000	0.267217237202841
2.28010000000000	0.268817752941307
2.29010000000000	0.270417903138914
2.30010000000000	0.272017658576513
2.31010000000000	0.273616990322626
2.32010000000000	0.275215869731285
2.33010000000000	0.276814268439886
2.34010000000000	0.278412158367058
2.35010000000000	0.280009511710545
2.36010000000000	0.281606300945106
2.37010000000000	0.283202498820422
2.38010000000000	0.284798078359027
2.39010000000000	0.286393012854248
2.40010000000000	0.287987275868158
2.41010000000000	0.289580841229546
2.42010000000000	0.291173683031901
2.43010000000000	0.292765775631404
2.44010000000000	0.294357093644946
2.45010000000000	0.295947611948146
2.46010000000000	0.297537305673393
2.47010000000000	0.299126150207893
2.48010000000000	0.300714121191740
2.49010000000000	0.302301194515988
2.50010000000000	0.303887346320746
2.51010000000000	0.305472552993282
2.52010000000000	0.307056791166140
2.53010000000000	0.308640037715272
2.54010000000000	0.310222269758179
2.55010000000000	0.311803464652072
2.56010000000000	0.313383599992037
2.57010000000000	0.314962653609217
2.58010000000000	0.316540603569010
2.59010000000000	0.318117428169272
2.60010000000000	0.319693105938539
2.61010000000000	0.321267615634256
2.62010000000000	0.322840936241024
2.63010000000000	0.324413046968853
2.64010000000000	0.325983927251433
2.65010000000000	0.327553556744411
2.66010000000000	0.329121915323686
2.67010000000000	0.330688983083711
2.68010000000000	0.332254740335808
2.69010000000000	0.333819167606500
2.70010000000000	0.335382245635842
2.71010000000000	0.336943955375778
2.72010000000000	0.338504277988501
2.73010000000000	0.340063194844825
2.74010000000000	0.341620687522571
2.75010000000000	0.343176737804962
2.76010000000000	0.344731327679032
2.77010000000000	0.346284439334039
2.78010000000000	0.347836055159902
2.79010000000000	0.349386157745632
2.80010000000000	0.350934729877789
2.81010000000000	0.352481754538942
2.82010000000000	0.354027214906141
2.83010000000000	0.355571094349400
2.84010000000000	0.357113376430190
2.85010000000000	0.358654044899944
2.86010000000000	0.360193083698572
2.87010000000000	0.361730476952983
2.88010000000000	0.363266208975623
2.89010000000000	0.364800264263020
2.90010000000000	0.366332627494339
2.91010000000000	0.367863283529945
2.92010000000000	0.369392217409985
2.93010000000000	0.370919414352966
2.94010000000000	0.372444859754355
2.95010000000000	0.373968539185185
2.96010000000000	0.375490438390667
2.97010000000000	0.377010543288817
2.98010000000000	0.378528839969087
2.99010000000000	0.380045314691015
3.00010000000000	0.381559953882871
3.01010000000000	0.383072744140327
3.02010000000000	0.384583672225124
3.03010000000000	0.386092725063756
3.04010000000000	0.387599889746159
3.05010000000000	0.389105153524413
3.06010000000000	0.390608503811451
3.07010000000000	0.392109928179775
3.08010000000000	0.393609414360184
3.09010000000000	0.395106950240513
3.10010000000000	0.396602523864373
3.11010000000000	0.398096123429908
3.12010000000000	0.399587737288558
3.13010000000000	0.401077353943828
3.14010000000000	0.402564962050070
3.15010000000000	0.404050550411271
3.16010000000000	0.405534107979849
3.17010000000000	0.407015623855459
3.18010000000000	0.408495087283807
3.19010000000000	0.409972487655473
3.20010000000000	0.411447814504742
3.21010000000000	0.412921057508440
3.22010000000000	0.414392206484785
3.23010000000000	0.415861251392238
3.24010000000000	0.417328182328373
3.25010000000000	0.418792989528737
3.26010000000000	0.420255663365743
3.27010000000000	0.421716194347544
3.28010000000000	0.423174573116941
3.29010000000000	0.424630790450275
3.30010000000000	0.426084837256343
3.31010000000000	0.427536704575317
3.32010000000000	0.428986383577667
3.33010000000000	0.430433865563096
3.34010000000000	0.431879141959485
3.35010000000000	0.433322204321833
3.36010000000000	0.434763044331222
3.37010000000000	0.436201653793777
3.38010000000000	0.437638024639635
3.39010000000000	0.439072148921928
3.40010000000000	0.440504018815765
3.41010000000000	0.441933626617225
3.42010000000000	0.443360964742359
3.43010000000000	0.444786025726194
3.44010000000000	0.446208802221751
3.45010000000000	0.447629286999061
3.46010000000000	0.449047472944200
3.47010000000000	0.450463353058316
3.48010000000000	0.451876920456679
3.49010000000000	0.453288168367724
3.50010000000000	0.454697090132108
3.51010000000000	0.456103679201773
3.52010000000000	0.457507929139016
3.53010000000000	0.458909833615560
3.54010000000000	0.460309386411645
3.55010000000000	0.461706581415106
3.56010000000000	0.463101412620476
3.57010000000000	0.464493874128087
3.58010000000000	0.465883960143174
3.59010000000000	0.467271664974995
3.60010000000000	0.468656983035947
3.61010000000000	0.470039908840697
3.62010000000000	0.471420437005314
3.63010000000000	0.472798562246409
3.64010000000000	0.474174279380281
3.65010000000000	0.475547583322069
3.66010000000000	0.476918469084910
3.67010000000000	0.478286931779103
3.68010000000000	0.479652966611279
3.69010000000000	0.481016568883581
3.70010000000000	0.482377733992839
3.71010000000000	0.483736457429762
3.72010000000000	0.485092734778134
3.73010000000000	0.486446561714012
3.74010000000000	0.487797934004928
3.75010000000000	0.489146847509104
3.76010000000000	0.490493298174669
3.77010000000000	0.491837282038880
3.78010000000000	0.493178795227350
3.79010000000000	0.494517833953282
3.80010000000000	0.495854394516710
3.81010000000000	0.497188473303742
3.82010000000000	0.498520066785809
3.83010000000000	0.499849171518925
3.84010000000000	0.501175784142942
3.85010000000000	0.502499901380822
3.86010000000000	0.503821520037906
3.87010000000000	0.505140637001193
3.88010000000000	0.506457249238617
3.89010000000000	0.507771353798342
3.90010000000000	0.509082947808050
3.91010000000000	0.510392028474238
3.92010000000000	0.511698593081523
3.93010000000000	0.513002638991953
3.94010000000000	0.514304163644312
3.95010000000000	0.515603164553445
3.96010000000000	0.516899639309579
3.97010000000000	0.518193585577649
3.98010000000000	0.519485001096635
3.99010000000000	0.520773883678896
4.00010000000000	0.522060231209512
4.01010000000000	0.523344041645635
4.02010000000000	0.524625313015839
4.03010000000000	0.525904043419477
4.04010000000000	0.527180231026041
4.05010000000000	0.528453874074533
4.06010000000000	0.529724970872829
4.07010000000000	0.530993519797062
4.08010000000000	0.532259519290996
4.09010000000000	0.533522967865414
4.10010000000000	0.534783864097505
4.11010000000000	0.536042206630261
4.12010000000000	0.537297994171870
4.13010000000000	0.538551225495123
4.14010000000000	0.539801899436819
4.15010000000000	0.541050014897177
4.16010000000000	0.542295570839250
4.17010000000000	0.543538566288347
4.18010000000000	0.544779000331457
4.19010000000000	0.546016872116676
4.20010000000000	0.547252180852640
4.21010000000000	0.548484925807963
4.22010000000000	0.549715106310676
4.23010000000000	0.550942721747677
4.24010000000000	0.552167771564173
4.25010000000000	0.553390255263138
4.26010000000000	0.554610172404771
4.27010000000000	0.555827522605955
4.28010000000000	0.557042305539722
4.29010000000000	0.558254520934726
4.30010000000000	0.559464168574712
4.31010000000000	0.560671248297998
4.32010000000000	0.561875759996950
4.33010000000000	0.563077703617473
4.34010000000000	0.564277079158496
4.35010000000000	0.565473886671466
4.36010000000000	0.566668126259845
4.37010000000000	0.567859798078606
4.38010000000000	0.569048902333744
4.39010000000000	0.570235439281780
4.40010000000000	0.571419409229270
4.41010000000000	0.572600812532321
4.42010000000000	0.573779649596115
4.43010000000000	0.574955920874422
4.44010000000000	0.576129626869133
4.45010000000000	0.577300768129785
4.46010000000000	0.578469345253098
4.47010000000000	0.579635358882508
4.48010000000000	0.580798809707707
4.49010000000000	0.581959698464188
4.50010000000000	0.583118025932788
4.51010000000000	0.584273792939245
4.52010000000000	0.585427000353744
4.53010000000000	0.586577649090478
4.54010000000000	0.587725740107207
4.55010000000000	0.588871274404824
4.56010000000000	0.590014253026916
4.57010000000000	0.591154677059341
4.58010000000000	0.592292547629796
4.59010000000000	0.593427865907397
4.60010000000000	0.594560633102258
4.61010000000000	0.595690850465071
4.62010000000000	0.596818519286694
4.63010000000000	0.597943640897746
4.64010000000000	0.599066216668188
4.65010000000000	0.600186248006928
4.66010000000000	0.601303736361415
4.67010000000000	0.602418683217241
4.68010000000000	0.603531090097748
4.69010000000000	0.604640958563633
4.70010000000000	0.605748290212561
4.71010000000000	0.606853086678773
4.72010000000000	0.607955349632711
4.73010000000000	0.609055080780633
4.74010000000000	0.610152281864233
4.75010000000000	0.611246954660270
4.76010000000000	0.612339100980196
4.77010000000000	0.613428722669785
4.78010000000000	0.614515821608768
4.79010000000000	0.615600399710469
4.80010000000000	0.616682458921446
4.81010000000000	0.617762001221130
4.82010000000000	0.618839028621475
4.83010000000000	0.619913543166600
4.84010000000000	0.620985546932444
4.85010000000000	0.622055042026416
4.86010000000000	0.623122030587052
4.87010000000000	0.624186514783674
4.88010000000000	0.625248496816049
4.89010000000000	0.626307978914056
4.90010000000000	0.627364963337349
4.91010000000000	0.628419452375028
4.92010000000000	0.629471448345308
4.93010000000000	0.630520953595197
4.94010000000000	0.631567970500169
4.95010000000000	0.632612501463843
4.96010000000000	0.633654548917669
4.97010000000000	0.634694115320606
4.98010000000000	0.635731203158810
4.99010000000000	0.636765814945326
5.00010000000000	0.637797953219780
5.01010000000000	0.638827620548064
5.02010000000000	0.639854819522044
5.03010000000000	0.640879552759250
5.04010000000000	0.641901822902578
5.05010000000000	0.642921632620001
5.06010000000000	0.643938984604261
5.07010000000000	0.644953881572589
5.08010000000000	0.645966326266409
5.09010000000000	0.646976321451052
5.10010000000000	0.647983869915471
5.11010000000000	0.648988974471956
5.12010000000000	0.649991637955857
5.13010000000000	0.650991863225301
5.14010000000000	0.651989653160918
5.15010000000000	0.652985010665568
5.16010000000000	0.653977938664065
5.17010000000000	0.654968440102911
5.18010000000000	0.655956517950027
5.19010000000000	0.656942175194486
5.20010000000000	0.657925414846251
5.21010000000000	0.658906239935912
5.22010000000000	0.659884653514431
5.23010000000000	0.660860658652877
5.24010000000000	0.661834258442177
5.25010000000000	0.662805455992864
5.26010000000000	0.663774254434818
5.27010000000000	0.664740656917024
5.28010000000000	0.665704666607323
5.29010000000000	0.666666286692166
5.30010000000000	0.667625520376369
5.31010000000000	0.668582370882876
5.32010000000000	0.669536841452517
5.33010000000000	0.670488935343771
5.34010000000000	0.671438655832529
5.35010000000000	0.672386006211864
5.36010000000000	0.673330989791795
5.37010000000000	0.674273609899062
5.38010000000000	0.675213869876893
5.39010000000000	0.676151773084781
5.40010000000000	0.677087322898259
5.41010000000000	0.678020522708676
5.42010000000000	0.678951375922978
5.43010000000000	0.679879885963491
5.44010000000000	0.680806056267699
5.45010000000000	0.681729890288032
5.46010000000000	0.682651391491652
5.47010000000000	0.683570563360241
5.48010000000000	0.684487409389789
5.49010000000000	0.685401933090389
    };
\addlegendentry{$\tau=0.75$(HQ)}

\addplot [color=cyan, line width=0.8pt, densely dotted, mark=triangle, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7]
  table[row sep=newline]{
 0.000100000000000000	3.27685495637161e-08
0.0101000000000000	0.000166646166424155
0.0201000000000000	0.000648454680469411
0.0301000000000000	0.00143342812908488
0.0401000000000000	0.00250989210348021
0.0501000000000000	0.00386651831723147
0.0601000000000000	0.00549231520813948
0.0701000000000000	0.00737661878590629
0.0801000000000000	0.00950908371931097
0.0901000000000000	0.0118796746567271
0.100100000000000	0.0144786577739816
0.110100000000000	0.0172965925437060
0.120100000000000	0.0203243237204838
0.130100000000000	0.0235529735362381
0.140100000000000	0.0269739341004496
0.150100000000000	0.0305788599999303
0.160100000000000	0.0343596610930153
0.170100000000000	0.0383084954931623
0.180100000000000	0.0424177627370810
0.190100000000000	0.0466800971326354
0.200100000000000	0.0510883612818848
0.210100000000000	0.0556356397747478
0.220100000000000	0.0603152330488889
0.230100000000000	0.0651206514115379
0.240100000000000	0.0700456092190656
0.250100000000000	0.0750840192102412
0.260100000000000	0.0802299869892045
0.270100000000000	0.0854778056542867
0.280100000000000	0.0908219505689102
0.290100000000000	0.0962570742708972
0.300100000000000	0.101778001516608
0.310100000000000	0.107379724456426
0.320100000000000	0.113057397938181
0.330100000000000	0.118806334935224
0.340100000000000	0.124622002095893
0.350100000000000	0.130500015411264
0.360100000000000	0.136436135998094
0.370100000000000	0.142426265993988
0.380100000000000	0.148466444561879
0.390100000000000	0.154552844000985
0.400100000000000	0.160681765961477
0.410100000000000	0.166849637760183
0.420100000000000	0.173053008794688
0.430100000000000	0.179288547053289
0.440100000000000	0.185553035718306
0.450100000000000	0.191843369860335
0.460100000000000	0.198156553221064
0.470100000000000	0.204489695082368
0.480100000000000	0.210840007219426
0.490100000000000	0.217204800935676
0.500100000000000	0.223581484177481
0.510100000000000	0.229967558726433
0.520100000000000	0.236360617467264
0.530100000000000	0.242758341729401
0.540100000000000	0.249158498700244
0.550100000000000	0.255558938908294
0.560100000000000	0.261957593774311
0.570100000000000	0.268352473228729
0.580100000000000	0.274741663393582
0.590100000000000	0.281123324327286
0.600100000000000	0.287495687830599
0.610100000000000	0.293857055312190
0.620100000000000	0.300205795712233
0.630100000000000	0.306540343482527
0.640100000000000	0.312859196621646
0.650100000000000	0.319160914763690
0.660100000000000	0.325444117319224
0.670100000000000	0.331707481667041
0.680100000000000	0.337949741395411
0.690100000000000	0.344169684591521
0.700100000000000	0.350366152177842
0.710100000000000	0.356538036294180
0.720100000000000	0.362684278724227
0.730100000000000	0.368803869365419
0.740100000000000	0.374895844740988
0.750100000000000	0.380959286553067
0.760100000000000	0.386993320275796
0.770100000000000	0.392997113787352
0.780100000000000	0.398969876039885
0.790100000000000	0.404910855766361
0.800100000000000	0.410819340223337
0.810100000000000	0.416694653968712
0.820100000000000	0.422536157673539
0.830100000000000	0.428343246966986
0.840100000000000	0.434115351313582
0.850100000000000	0.439851932921876
0.860100000000000	0.445552485683694
0.870100000000000	0.451216534143165
0.880100000000000	0.456843632494743
0.890100000000000	0.462433363609437
0.900100000000000	0.467985338088516
0.910100000000000	0.473499193343949
0.920100000000000	0.478974592704862
0.930100000000000	0.484411224549343
0.940100000000000	0.489808801460886
0.950100000000000	0.495167059408845
0.960100000000000	0.500485756952242
0.970100000000000	0.505764674466313
0.980100000000000	0.511003613391170
0.990100000000000	0.516202395502013
1.00010000000000	0.521360862200283
1.01010000000000	0.526478873825226
1.02010000000000	0.531556308985291
1.03010000000000	0.536593063908857
1.04010000000000	0.541589051813750
1.05010000000000	0.546544202295048
1.06010000000000	0.551458460730696
1.07010000000000	0.556331787704433
1.08010000000000	0.561164158445569
1.09010000000000	0.565955562285168
1.10010000000000	0.570706002128181
1.11010000000000	0.575415493941103
1.12010000000000	0.580084066254732
1.13010000000000	0.584711759681627
1.14010000000000	0.589298626447854
1.15010000000000	0.593844729938650
1.16010000000000	0.598350144257606
1.17010000000000	0.602814953799019
1.18010000000000	0.607239252833046
1.19010000000000	0.611623145103311
1.20010000000000	0.615966743436623
1.21010000000000	0.620270169364489
1.22010000000000	0.624533552756077
1.23010000000000	0.628757031462329
1.24010000000000	0.632940750970922
1.25010000000000	0.637084864071764
1.26010000000000	0.641189530532754
1.27010000000000	0.645254916785507
1.28010000000000	0.649281195620783
1.29010000000000	0.653268545893342
1.30010000000000	0.657217152235969
1.31010000000000	0.661127204782423
1.32010000000000	0.664998898899042
1.33010000000000	0.668832434924793
1.34010000000000	0.672628017919502
1.35010000000000	0.676385857420067
1.36010000000000	0.680106167204403
1.37010000000000	0.683789165062922
1.38010000000000	0.687435072577340
1.39010000000000	0.691044114906582
1.40010000000000	0.694616520579624
1.41010000000000	0.698152521295034
1.42010000000000	0.701652351727066
1.43010000000000	0.705116249338091
1.44010000000000	0.708544454197201
1.45010000000000	0.711937208804811
1.46010000000000	0.715294757923089
1.47010000000000	0.718617348412039
1.48010000000000	0.721905229071097
1.49010000000000	0.725158650486062
1.50010000000000	0.728377864881224
1.51010000000000	0.731563125976539
1.52010000000000	0.734714688849694
1.53010000000000	0.737832809802948
1.54010000000000	0.740917746234578
1.55010000000000	0.743969756514832
1.56010000000000	0.746989099866232
1.57010000000000	0.749976036248121
1.58010000000000	0.752930826245317
1.59010000000000	0.755853730960760
1.60010000000000	0.758745011912046
1.61010000000000	0.761604930931715
1.62010000000000	0.764433750071200
1.63010000000000	0.767231731508325
1.64010000000000	0.769999137458245
1.65010000000000	0.772736230087732
1.66010000000000	0.775443271432701
1.67010000000000	0.778120523318894
1.68010000000000	0.780768247285609
1.69010000000000	0.783386704512405
1.70010000000000	0.785976155748678
1.71010000000000	0.788536861246028
1.72010000000000	0.791069080693338
1.73010000000000	0.793573073154480
1.74010000000000	0.796049097008564
1.75010000000000	0.798497409892663
1.76010000000000	0.800918268646932
1.77010000000000	0.803311929262054
1.78010000000000	0.805678646828932
1.79010000000000	0.808018675490577
1.80010000000000	0.810332268396106
1.81010000000000	0.812619677656785
1.82010000000000	0.814881154304085
1.83010000000000	0.817116948249641
1.84010000000000	0.819327308247092
1.85010000000000	0.821512481855730
1.86010000000000	0.823672715405900
1.87010000000000	0.825808253966103
1.88010000000000	0.827919341311737
1.89010000000000	0.830006219895441
1.90010000000000	0.832069130818965
1.91010000000000	0.834108313806566
1.92010000000000	0.836124007179807
1.93010000000000	0.838116447833790
1.94010000000000	0.840085871214730
1.95010000000000	0.842032511298839
1.96010000000000	0.843956600572483
1.97010000000000	0.845858370013558
1.98010000000000	0.847738049074066
1.99010000000000	0.849595865663818
2.00010000000000	0.851432046135271
2.01010000000000	0.853246815269415
2.02010000000000	0.855040396262710
2.03010000000000	0.856813010715025
2.04010000000000	0.858564878618531
2.05010000000000	0.860296218347553
2.06010000000000	0.862007246649296
2.07010000000000	0.863698178635471
2.08010000000000	0.865369227774742
2.09010000000000	0.867020605885998
2.10010000000000	0.868652523132400
2.11010000000000	0.870265188016192
2.12010000000000	0.871858807374241
2.13010000000000	0.873433586374274
2.14010000000000	0.874989728511799
2.15010000000000	0.876527435607677
2.16010000000000	0.878046907806331
2.17010000000000	0.879548343574548
2.18010000000000	0.881031939700877
2.19010000000000	0.882497891295587
2.20010000000000	0.883946391791161
2.21010000000000	0.885377632943320
2.22010000000000	0.886791804832534
2.23010000000000	0.888189095866028
2.24010000000000	0.889569692780249
2.25010000000000	0.890933780643765
2.26010000000000	0.892281542860606
2.27010000000000	0.893613161174005
2.28010000000000	0.894928815670534
2.29010000000000	0.896228684784622
2.30010000000000	0.897512945303422
2.31010000000000	0.898781772372043
2.32010000000000	0.900035339499092
2.33010000000000	0.901273818562548
2.34010000000000	0.902497379815930
2.35010000000000	0.903706191894768
2.36010000000000	0.904900421823330
2.37010000000000	0.906080235021635
2.38010000000000	0.907245795312699
2.39010000000000	0.908397264930039
2.40010000000000	0.909534804525392
2.41010000000000	0.910658573176653
2.42010000000000	0.911768728396029
2.43010000000000	0.912865426138383
2.44010000000000	0.913948820809761
2.45010000000000	0.915019065276101
2.46010000000000	0.916076310872113
2.47010000000000	0.917120707410300
2.48010000000000	0.918152403190152
2.49010000000000	0.919171545007458
2.50010000000000	0.920178278163771
2.51010000000000	0.921172746475975
2.52010000000000	0.922155092285991
2.53010000000000	0.923125456470575
2.54010000000000	0.924083978451223
2.55010000000000	0.925030796204177
2.56010000000000	0.925966046270506
2.57010000000000	0.926889863766283
2.58010000000000	0.927802382392828
2.59010000000000	0.928703734447016
2.60010000000000	0.929594050831662
2.61010000000000	0.930473461065948
2.62010000000000	0.931342093295916
2.63010000000000	0.932200074304995
2.64010000000000	0.933047529524572
2.65010000000000	0.933884583044609
2.66010000000000	0.934711357624280
2.67010000000000	0.935527974702641
2.68010000000000	0.936334554409318
2.69010000000000	0.937131215575221
2.70010000000000	0.937918075743262
2.71010000000000	0.938695251179093
2.72010000000000	0.939462856881840
2.73010000000000	0.940221006594852
2.74010000000000	0.940969812816438
2.75010000000000	0.941709386810603
2.76010000000000	0.942439838617782
2.77010000000000	0.943161277065551
2.78010000000000	0.943873809779339
2.79010000000000	0.944577543193112
2.80010000000000	0.945272582560041
2.81010000000000	0.945959031963149
2.82010000000000	0.946636994325934
2.83010000000000	0.947306571422954
2.84010000000000	0.947967863890402
2.85010000000000	0.948620971236635
2.86010000000000	0.949265991852664
2.87010000000000	0.949903023022628
2.88010000000000	0.950532160934207
2.89010000000000	0.951153500689010
2.90010000000000	0.951767136312916
2.91010000000000	0.952373160766368
2.92010000000000	0.952971665954630
2.93010000000000	0.953562742737988
2.94010000000000	0.954146480941909
2.95010000000000	0.954722969367148
2.96010000000000	0.955292295799798
2.97010000000000	0.955854547021300
2.98010000000000	0.956409808818386
2.99010000000000	0.956958165992980
3.00010000000000	0.957499702372023
3.01010000000000	0.958034500817269
3.02010000000000	0.958562643234995
3.03010000000000	0.959084210585671
3.04010000000000	0.959599282893561
3.05010000000000	0.960107939256268
3.06010000000000	0.960610257854210
3.07010000000000	0.961106315960042
3.08010000000000	0.961596189948013
3.09010000000000	0.962079955303256
3.10010000000000	0.962557686631014
3.11010000000000	0.963029457665807
3.12010000000000	0.963495341280529
3.13010000000000	0.963955409495477
3.14010000000000	0.964409733487320
3.15010000000000	0.964858383597995
3.16010000000000	0.965301429343546
3.17010000000000	0.965738939422883
3.18010000000000	0.966170981726478
3.19010000000000	0.966597623345006
3.20010000000000	0.967018930577894
3.21010000000000	0.967434968941822
3.22010000000000	0.967845803179148
3.23010000000000	0.968251497266260
3.24010000000000	0.968652114421876
3.25010000000000	0.969047717115246
3.26010000000000	0.969438367074322
3.27010000000000	0.969824125293826
3.28010000000000	0.970205052043270
3.29010000000000	0.970581206874901
3.30010000000000	0.970952648631574
3.31010000000000	0.971319435454562
3.32010000000000	0.971681624791295
3.33010000000000	0.972039273403027
3.34010000000000	0.972392437372441
3.35010000000000	0.972741172111187
3.36010000000000	0.973085532367334
3.37010000000000	0.973425572232785
3.38010000000000	0.973761345150594
3.39010000000000	0.974092903922233
3.40010000000000	0.974420300714790
3.41010000000000	0.974743587068092
3.42010000000000	0.975062813901767
3.43010000000000	0.975378031522246
3.44010000000000	0.975689289629677
3.45010000000000	0.975996637324803
3.46010000000000	0.976300123115745
3.47010000000000	0.976599794924742
3.48010000000000	0.976895700094810
3.49010000000000	0.977187885396345
3.50010000000000	0.977476397033664
3.51010000000000	0.977761280651467
3.52010000000000	0.978042581341253
3.53010000000000	0.978320343647660
3.54010000000000	0.978594611574750
3.55010000000000	0.978865428592224
3.56010000000000	0.979132837641579
3.57010000000000	0.979396881142202
3.58010000000000	0.979657600997401
3.59010000000000	0.979915038600379
3.60010000000000	0.980169234840137
3.61010000000000	0.980420230107332
3.62010000000000	0.980668064300058
3.63010000000000	0.980912776829581
3.64010000000000	0.981154406626008
3.65010000000000	0.981392992143893
3.66010000000000	0.981628571367800
3.67010000000000	0.981861181817786
3.68010000000000	0.982090860554847
3.69010000000000	0.982317644186289
3.70010000000000	0.982541568871058
3.71010000000000	0.982762670325005
3.72010000000000	0.982980983826097
3.73010000000000	0.983196544219565
3.74010000000000	0.983409385923012
3.75010000000000	0.983619542931459
3.76010000000000	0.983827048822327
3.77010000000000	0.984031936760382
3.78010000000000	0.984234239502617
3.79010000000000	0.984433989403084
3.80010000000000	0.984631218417666
3.81010000000000	0.984825958108817
3.82010000000000	0.985018239650223
3.83010000000000	0.985208093831429
3.84010000000000	0.985395551062424
3.85010000000000	0.985580641378145
3.86010000000000	0.985763394442967
3.87010000000000	0.985943839555113
3.88010000000000	0.986122005651042
3.89010000000000	0.986297921309761
3.90010000000000	0.986471614757115
3.91010000000000	0.986643113870011
3.92010000000000	0.986812446180605
3.93010000000000	0.986979638880436
3.94010000000000	0.987144718824516
3.95010000000000	0.987307712535378
3.96010000000000	0.987468646207070
3.97010000000000	0.987627545709114
3.98010000000000	0.987784436590408
3.99010000000000	0.987939344083097
4.00010000000000	0.988092293106396
4.01010000000000	0.988243308270360
4.02010000000000	0.988392413879627
4.03010000000000	0.988539633937105
4.04010000000000	0.988684992147623
4.05010000000000	0.988828511921542
4.06010000000000	0.988970216378323
4.07010000000000	0.989110128350048
4.08010000000000	0.989248270384913
4.09010000000000	0.989384664750667
4.10010000000000	0.989519333438026
4.11010000000000	0.989652298164035
4.12010000000000	0.989783580375396
4.13010000000000	0.989913201251757
4.14010000000000	0.990041181708971
4.15010000000000	0.990167542402299
4.16010000000000	0.990292303729595
4.17010000000000	0.990415485834442
4.18010000000000	0.990537108609255
4.19010000000000	0.990657191698351
4.20010000000000	0.990775754500976
4.21010000000000	0.990892816174306
4.22010000000000	0.991008395636403
4.23010000000000	0.991122511569141
4.24010000000000	0.991235182421105
4.25010000000000	0.991346426410438
4.26010000000000	0.991456261527674
4.27010000000000	0.991564705538526
4.28010000000000	0.991671775986645
4.29010000000000	0.991777490196341
4.30010000000000	0.991881865275285
4.31010000000000	0.991984918117163
4.32010000000000	0.992086665404313
4.33010000000000	0.992187123610315
4.34010000000000	0.992286309002568
4.35010000000000	0.992384237644826
4.36010000000000	0.992480925399700
4.37010000000000	0.992576387931143
4.38010000000000	0.992670640706895
4.39010000000000	0.992763699000902
4.40010000000000	0.992855577895705
4.41010000000000	0.992946292284805
4.42010000000000	0.993035856874998
4.43010000000000	0.993124286188676
4.44010000000000	0.993211594566107
4.45010000000000	0.993297796167686
4.46010000000000	0.993382904976161
4.47010000000000	0.993466934798829
4.48010000000000	0.993549899269702
4.49010000000000	0.993631811851662
4.50010000000000	0.993712685838568
4.51010000000000	0.993792534357361
4.52010000000000	0.993871370370125
4.53010000000000	0.993949206676134
4.54010000000000	0.994026055913866
4.55010000000000	0.994101930563002
4.56010000000000	0.994176842946397
4.57010000000000	0.994250805232024
4.58010000000000	0.994323829434895
4.59010000000000	0.994395927418966
4.60010000000000	0.994467110899011
4.61010000000000	0.994537391442472
4.62010000000000	0.994606780471299
4.63010000000000	0.994675289263755
4.64010000000000	0.994742928956197
4.65010000000000	0.994809710544855
4.66010000000000	0.994875644887563
4.67010000000000	0.994940742705490
4.68010000000000	0.995005014584839
4.69010000000000	0.995068470978529
4.70010000000000	0.995131122207859
4.71010000000000	0.995192978464137
4.72010000000000	0.995254049810315
4.73010000000000	0.995314346182579
4.74010000000000	0.995373877391939
4.75010000000000	0.995432653125781
4.76010000000000	0.995490682949417
4.77010000000000	0.995547976307607
4.78010000000000	0.995604542526062
4.79010000000000	0.995660390812935
4.80010000000000	0.995715530260286
4.81010000000000	0.995769969845530
4.82010000000000	0.995823718432880
4.83010000000000	0.995876784774750
4.84010000000000	0.995929177513163
4.85010000000000	0.995980905181123
4.86010000000000	0.996031976203982
4.87010000000000	0.996082398900792
4.88010000000000	0.996132181485627
4.89010000000000	0.996181332068901
4.90010000000000	0.996229858658668
4.91010000000000	0.996277769161899
4.92010000000000	0.996325071385752
4.93010000000000	0.996371773038819
4.94010000000000	0.996417881732366
4.95010000000000	0.996463404981543
4.96010000000000	0.996508350206604
4.97010000000000	0.996552724734080
4.98010000000000	0.996596535797968
4.99010000000000	0.996639790540882
5.00010000000000	0.996682496015205
5.01010000000000	0.996724659184219
5.02010000000000	0.996766286923221
5.03010000000000	0.996807386020634
5.04010000000000	0.996847963179087
5.05010000000000	0.996888025016502
5.06010000000000	0.996927578067155
5.07010000000000	0.996966628782721
5.08010000000000	0.997005183533320
5.09010000000000	0.997043248608534
5.10010000000000	0.997080830218427
5.11010000000000	0.997117934494537
5.12010000000000	0.997154567490864
5.13010000000000	0.997190735184848
5.14010000000000	0.997226443478334
5.15010000000000	0.997261698198512
5.16010000000000	0.997296505098870
5.17010000000000	0.997330869860109
5.18010000000000	0.997364798091064
5.19010000000000	0.997398295329608
5.20010000000000	0.997431367043547
5.21010000000000	0.997464018631497
5.22010000000000	0.997496255423758
5.23010000000000	0.997528082683174
5.24010000000000	0.997559505605983
5.25010000000000	0.997590529322654
5.26010000000000	0.997621158898714
5.27010000000000	0.997651399335574
5.28010000000000	0.997681255571322
5.29010000000000	0.997710732481534
5.30010000000000	0.997739834880059
5.31010000000000	0.997768567519792
5.32010000000000	0.997796935093446
5.33010000000000	0.997824942234313
5.34010000000000	0.997852593517005
5.35010000000000	0.997879893458203
5.36010000000000	0.997906846517382
5.37010000000000	0.997933457097531
5.38010000000000	0.997959729545872
5.39010000000000	0.997985668154559
5.40010000000000	0.998011277161371
5.41010000000000	0.998036560750402
5.42010000000000	0.998061523052737
5.43010000000000	0.998086168147121
5.44010000000000	0.998110500060615
5.45010000000000	0.998134522769258
5.46010000000000	0.998158240198703
5.47010000000000	0.998181656224855
5.48010000000000	0.998204774674500
5.49010000000000	0.998227599325928
  };
\addlegendentry{$\tau=1.5$(HQ)}

\addplot [color=violet, densely dotted, line width=0.8pt,  mark=o, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
 0.000100000000000000	3.97941790371942e-08
0.0101000000000000	0.000202111879277648
0.0201000000000000	0.000785439733273218
0.0301000000000000	0.00173399734868086
0.0401000000000000	0.00303228047926279
0.0501000000000000	0.00466529106113786
0.0601000000000000	0.00661852208219421
0.0701000000000000	0.00887794288712435
0.0801000000000000	0.0114299849057579
0.0901000000000000	0.0142615277927132
0.100100000000000	0.0173598859667240
0.110100000000000	0.0207127955383264
0.120100000000000	0.0243084016149061
0.130100000000000	0.0281352459724162
0.140100000000000	0.0321822550833770
0.150100000000000	0.0364387284910571
0.160100000000000	0.0408943275200242
0.170100000000000	0.0455390643135237
0.180100000000000	0.0503632911884165
0.190100000000000	0.0553576902986631
0.200100000000000	0.0605132635985986
0.210100000000000	0.0658213230974849
0.220100000000000	0.0712734813970705
0.230100000000000	0.0768616425041150
0.240100000000000	0.0825779929100675
0.250100000000000	0.0884149929303028
0.260100000000000	0.0943653682955359
0.270100000000000	0.100422101988241
0.280100000000000	0.106578426317106
0.290100000000000	0.112827815222740
0.300100000000000	0.119163976808064
0.310100000000000	0.125580846086970
0.320100000000000	0.132072577945034
0.330100000000000	0.138633540306248
0.340100000000000	0.145258307499888
0.350100000000000	0.151941653821802
0.360100000000000	0.158678547284597
0.370100000000000	0.165464143551300
0.380100000000000	0.172293780047280
0.390100000000000	0.179162970245327
0.400100000000000	0.186067398118939
0.410100000000000	0.193002912759016
0.420100000000000	0.199965523149275
0.430100000000000	0.206951393095865
0.440100000000000	0.213956836306742
0.450100000000000	0.220978311616537
0.460100000000000	0.228012418352742
0.470100000000000	0.235055891839164
0.480100000000000	0.242105599032699
0.490100000000000	0.249158534289633
0.500100000000000	0.256211815257715
0.510100000000000	0.263262678890416
0.520100000000000	0.270308477579860
0.530100000000000	0.277346675405007
0.540100000000000	0.284374844491783
0.550100000000000	0.291390661481938
0.560100000000000	0.298391904107488
0.570100000000000	0.305376447867729
0.580100000000000	0.312342262805828
0.590100000000000	0.319287410382163
0.600100000000000	0.326210040441587
0.610100000000000	0.333108388271930
0.620100000000000	0.339980771751085
0.630100000000000	0.346825588580138
0.640100000000000	0.353641313600039
0.650100000000000	0.360426496189404
0.660100000000000	0.367179757741106
0.670100000000000	0.373899789215363
0.680100000000000	0.380585348767111
0.690100000000000	0.387235259445511
0.700100000000000	0.393848406963498
0.710100000000000	0.400423737535329
0.720100000000000	0.406960255780166
0.730100000000000	0.413457022689774
0.740100000000000	0.419913153658456
0.750100000000000	0.426327816573437
0.760100000000000	0.432700229963908
0.770100000000000	0.439029661207050
0.780100000000000	0.445315424789349
0.790100000000000	0.451556880621604
0.800100000000000	0.457753432406066
0.810100000000000	0.463904526054158
0.820100000000000	0.470009648153328
0.830100000000000	0.476068324481568
0.840100000000000	0.482080118568233
0.850100000000000	0.488044630299768
0.860100000000000	0.493961494569054
0.870100000000000	0.499830379967078
0.880100000000000	0.505650987515687
0.890100000000000	0.511423049440212
0.900100000000000	0.517146327980796
0.910100000000000	0.522820614241283
0.920100000000000	0.528445727074556
0.930100000000000	0.534021512003252
0.940100000000000	0.539547840174807
0.950100000000000	0.545024607349818
0.960100000000000	0.550451732922733
0.970100000000000	0.555829158973908
0.980100000000000	0.561156849352113
0.990100000000000	0.566434788786566
1.00010000000000	0.571662982027628
1.01010000000000	0.576841453015310
1.02010000000000	0.581970244074748
1.03010000000000	0.587049415137857
1.04010000000000	0.592079042990375
1.05010000000000	0.597059220543543
1.06010000000000	0.601990056129681
1.07010000000000	0.606871672820939
1.08010000000000	0.611704207770540
1.09010000000000	0.616487811575832
1.10010000000000	0.621222647662492
1.11010000000000	0.625908891689252
1.12010000000000	0.630546730972525
1.13010000000000	0.635136363930327
1.14010000000000	0.639677999544918
1.15010000000000	0.644171856843591
1.16010000000000	0.648618164397070
1.17010000000000	0.653017159834963
1.18010000000000	0.657369089377770
1.19010000000000	0.661674207384935
1.20010000000000	0.665932775918457
1.21010000000000	0.670145064321573
1.22010000000000	0.674311348812078
1.23010000000000	0.678431912089802
1.24010000000000	0.682507042957835
1.25010000000000	0.686537035957072
1.26010000000000	0.690522191013655
1.27010000000000	0.694462813098938
1.28010000000000	0.698359211901569
1.29010000000000	0.702211701511325
1.30010000000000	0.706020600114331
1.31010000000000	0.709786229699315
1.32010000000000	0.713508915774550
1.33010000000000	0.717188987095158
1.34010000000000	0.720826775400448
1.35010000000000	0.724422615160970
1.36010000000000	0.727976843334993
1.37010000000000	0.731489799134103
1.38010000000000	0.734961823797635
1.39010000000000	0.738393260375661
1.40010000000000	0.741784453520267
1.41010000000000	0.745135749284854
1.42010000000000	0.748447494931210
1.43010000000000	0.751720038744106
1.44010000000000	0.754953729853175
1.45010000000000	0.758148918061844
1.46010000000000	0.761305953683091
1.47010000000000	0.764425187381811
1.48010000000000	0.767506970023574
1.49010000000000	0.770551652529578
1.50010000000000	0.773559585737583
1.51010000000000	0.776531120268648
1.52010000000000	0.779466606399467
1.53010000000000	0.782366393940138
1.54010000000000	0.785230832117169
1.55010000000000	0.788060269461567
1.56010000000000	0.790855053701836
1.57010000000000	0.793615531661714
1.58010000000000	0.796342049162509
1.59010000000000	0.799034950929867
1.60010000000000	0.801694580504832
1.61010000000000	0.804321280159054
1.62010000000000	0.806915390814007
1.63010000000000	0.809477251964072
1.64010000000000	0.812007201603379
1.65010000000000	0.814505576156249
1.66010000000000	0.816972710411139
1.67010000000000	0.819408937457962
1.68010000000000	0.821814588628664
1.69010000000000	0.824189993440945
1.70010000000000	0.826535479545026
1.71010000000000	0.828851372673351
1.72010000000000	0.831137996593106
1.73010000000000	0.833395673061493
1.74010000000000	0.835624721783617
1.75010000000000	0.837825460372946
1.76010000000000	0.839998204314192
1.77010000000000	0.842143266928587
1.78010000000000	0.844260959341431
1.79010000000000	0.846351590451833
1.80010000000000	0.848415466904588
1.81010000000000	0.850452893064086
1.82010000000000	0.852464170990197
1.83010000000000	0.854449600416053
1.84010000000000	0.856409478727651
1.85010000000000	0.858344100945227
1.86010000000000	0.860253759706317
1.87010000000000	0.862138745250446
1.88010000000000	0.863999345405393
1.89010000000000	0.865835845574958
1.90010000000000	0.867648528728187
1.91010000000000	0.869437675389988
1.92010000000000	0.871203563633090
1.93010000000000	0.872946469071288
1.94010000000000	0.874666664853935
1.95010000000000	0.876364421661607
1.96010000000000	0.878040007702929
1.97010000000000	0.879693688712481
1.98010000000000	0.881325727949757
1.99010000000000	0.882936386199140
2.00010000000000	0.884525921770834
2.01010000000000	0.886094590502727
2.02010000000000	0.887642645763136
2.03010000000000	0.889170338454403
2.04010000000000	0.890677917017303
2.05010000000000	0.892165627436229
2.06010000000000	0.893633713245120
2.07010000000000	0.895082415534093
2.08010000000000	0.896511972956759
2.09010000000000	0.897922621738185
2.10010000000000	0.899314595683467
2.11010000000000	0.900688126186895
2.12010000000000	0.902043442241678
2.13010000000000	0.903380770450204
2.14010000000000	0.904700335034795
2.15010000000000	0.906002357848959
2.16010000000000	0.907287058389092
2.17010000000000	0.908554653806607
2.18010000000000	0.909805358920492
2.19010000000000	0.911039386230236
2.20010000000000	0.912256945929136
2.21010000000000	0.913458245917949
2.22010000000000	0.914643491818872
2.23010000000000	0.915812886989826
2.24010000000000	0.916966632539036
2.25010000000000	0.918104927339882
2.26010000000000	0.919227968046006
2.27010000000000	0.920335949106654
2.28010000000000	0.921429062782245
2.29010000000000	0.922507499160153
2.30010000000000	0.923571446170669
2.31010000000000	0.924621089603153
2.32010000000000	0.925656613122345
2.33010000000000	0.926678198284835
2.34010000000000	0.927686024555664
2.35010000000000	0.928680269325055
2.36010000000000	0.929661107925263
2.37010000000000	0.930628713647524
2.38010000000000	0.931583257759098
2.39010000000000	0.932524909520400
2.40010000000000	0.933453836202190
2.41010000000000	0.934370203102842
2.42010000000000	0.935274173565658
2.43010000000000	0.936165908996223
2.44010000000000	0.937045568879805
2.45010000000000	0.937913310798772
2.46010000000000	0.938769290450039
2.47010000000000	0.939613661662519
2.48010000000000	0.940446576414586
2.49010000000000	0.941268184851525
2.50010000000000	0.942078635302987
2.51010000000000	0.942878074300414
2.52010000000000	0.943666646594451
2.53010000000000	0.944444495172338
2.54010000000000	0.945211761275246
2.55010000000000	0.945968584415598
2.56010000000000	0.946715102394336
2.57010000000000	0.947451451318134
2.58010000000000	0.948177765616570
2.59010000000000	0.948894178059232
2.60010000000000	0.949600819772765
2.61010000000000	0.950297820257850
2.62010000000000	0.950985307406116
2.63010000000000	0.951663407516973
2.64010000000000	0.952332245314375
2.65010000000000	0.952991943963494
2.66010000000000	0.953642625087321
2.67010000000000	0.954284408783170
2.68010000000000	0.954917413639099
2.69010000000000	0.955541756750235
2.70010000000000	0.956157553735007
2.71010000000000	0.956764918751283
2.72010000000000	0.957363964512399
2.73010000000000	0.957954802303098
2.74010000000000	0.958537541995360
2.75010000000000	0.959112292064128
2.76010000000000	0.959679159602918
2.77010000000000	0.960238250339338
2.78010000000000	0.960789668650480
2.79010000000000	0.961333517578209
2.80010000000000	0.961869898844337
2.81010000000000	0.962398912865681
2.82010000000000	0.962920658769008
2.83010000000000	0.963435234405861
2.84010000000000	0.963942736367270
2.85010000000000	0.964443259998341
2.86010000000000	0.964936899412734
2.87010000000000	0.965423747507010
2.88010000000000	0.965903895974866
2.89010000000000	0.966377435321244
2.90010000000000	0.966844454876323
2.91010000000000	0.967305042809387
2.92010000000000	0.967759286142567
2.93010000000000	0.968207270764469
2.94010000000000	0.968649081443671
2.95010000000000	0.969084801842100
2.96010000000000	0.969514514528287
2.97010000000000	0.969938300990501
2.98010000000000	0.970356241649752
2.99010000000000	0.970768415872677
3.00010000000000	0.971174901984305
3.01010000000000	0.971575777280693
3.02010000000000	0.971971118041443
3.03010000000000	0.972360999542096
3.04010000000000	0.972745496066402
3.05010000000000	0.973124680918472
3.06010000000000	0.973498626434802
3.07010000000000	0.973867403996181
3.08010000000000	0.974231084039478
3.09010000000000	0.974589736069307
3.10010000000000	0.974943428669567
3.11010000000000	0.975292229514872
3.12010000000000	0.975636205381857
3.13010000000000	0.975975422160363
3.14010000000000	0.976309944864509
3.15010000000000	0.976639837643643
3.16010000000000	0.976965163793176
3.17010000000000	0.977285985765303
3.18010000000000	0.977602365179609
3.19010000000000	0.977914362833549
3.20010000000000	0.978222038712834
3.21010000000000	0.978525452001681
3.22010000000000	0.978824661092970
3.23010000000000	0.979119723598272
3.24010000000000	0.979410696357780
3.25010000000000	0.979697635450117
3.26010000000000	0.979980596202045
3.27010000000000	0.980259633198057
3.28010000000000	0.980534800289865
3.29010000000000	0.980806150605778
3.30010000000000	0.981073736559969
3.31010000000000	0.981337609861657
3.32010000000000	0.981597821524150
3.33010000000000	0.981854421873811
3.34010000000000	0.982107460558913
3.35010000000000	0.982356986558382
3.36010000000000	0.982603048190456
3.37010000000000	0.982845693121227
3.38010000000000	0.983084968373089
3.39010000000000	0.983320920333088
3.40010000000000	0.983553594761173
3.41010000000000	0.983783036798349
3.42010000000000	0.984009290974735
3.43010000000000	0.984232401217519
3.44010000000000	0.984452410858826
3.45010000000000	0.984669362643496
3.46010000000000	0.984883298736753
3.47010000000000	0.985094260731798
3.48010000000000	0.985302289657296
3.49010000000000	0.985507425984792
3.50010000000000	0.985709709636013
3.51010000000000	0.985909179990102
3.52010000000000	0.986105875890754
3.53010000000000	0.986299835653262
3.54010000000000	0.986491097071486
3.55010000000000	0.986679697424731
3.56010000000000	0.986865673484540
3.57010000000000	0.987049061521406
3.58010000000000	0.987229897311401
3.59010000000000	0.987408216142718
3.60010000000000	0.987584052822139
3.61010000000000	0.987757441681418
3.62010000000000	0.987928416583589
3.63010000000000	0.988097010929189
3.64010000000000	0.988263257662407
3.65010000000000	0.988427189277157
3.66010000000000	0.988588837823075
3.67010000000000	0.988748234911436
3.68010000000000	0.988905411721000
3.69010000000000	0.989060399003789
3.70010000000000	0.989213227090782
3.71010000000000	0.989363925897539
3.72010000000000	0.989512524929765
3.73010000000000	0.989659053288789
3.74010000000000	0.989803539676984
3.75010000000000	0.989946012403107
3.76010000000000	0.990086499387587
3.77010000000000	0.990225028167729
3.78010000000000	0.990361625902858
3.79010000000000	0.990496319379403
3.80010000000000	0.990629135015909
3.81010000000000	0.990760098867982
3.82010000000000	0.990889236633178
3.83010000000000	0.991016573655824
3.84010000000000	0.991142134931783
3.85010000000000	0.991265945113145
3.86010000000000	0.991388028512869
3.87010000000000	0.991508409109364
3.88010000000000	0.991627110551005
3.89010000000000	0.991744156160594
3.90010000000000	0.991859568939756
3.91010000000000	0.991973371573297
3.92010000000000	0.992085586433479
3.93010000000000	0.992196235584261
3.94010000000000	0.992305340785475
3.95010000000000	0.992412923496944
3.96010000000000	0.992519004882556
3.97010000000000	0.992623605814276
3.98010000000000	0.992726746876110
3.99010000000000	0.992828448368019
4.00010000000000	0.992928730309772
4.01010000000000	0.993027612444762
4.02010000000000	0.993125114243758
4.03010000000000	0.993221254908617
4.04010000000000	0.993316053375945
4.05010000000000	0.993409528320708
4.06010000000000	0.993501698159796
4.07010000000000	0.993592581055542
4.08010000000000	0.993682194919190
4.09010000000000	0.993770557414316
4.10010000000000	0.993857685960219
4.11010000000000	0.993943597735245
4.12010000000000	0.994028309680077
4.13010000000000	0.994111838500989
4.14010000000000	0.994194200673041
4.15010000000000	0.994275412443245
4.16010000000000	0.994355489833681
4.17010000000000	0.994434448644575
4.18010000000000	0.994512304457335
4.19010000000000	0.994589072637543
4.20010000000000	0.994664768337915
4.21010000000000	0.994739406501215
4.22010000000000	0.994813001863133
4.23010000000000	0.994885568955116
4.24010000000000	0.994957122107180
4.25010000000000	0.995027675450664
4.26010000000000	0.995097242920958
4.27010000000000	0.995165838260197
4.28010000000000	0.995233475019906
4.29010000000000	0.995300166563621
4.30010000000000	0.995365926069471
4.31010000000000	0.995430766532725
4.32010000000000	0.995494700768306
4.33010000000000	0.995557741413270
4.34010000000000	0.995619900929252
4.35010000000000	0.995681191604878
4.36010000000000	0.995741625558144
4.37010000000000	0.995801214738766
4.38010000000000	0.995859970930498
4.39010000000000	0.995917905753413
4.40010000000000	0.995975030666161
4.41010000000000	0.996031356968189
4.42010000000000	0.996086895801936
4.43010000000000	0.996141658155002
4.44010000000000	0.996195654862273
4.45010000000000	0.996248896608034
4.46010000000000	0.996301393928042
4.47010000000000	0.996353157211577
4.48010000000000	0.996404196703464
4.49010000000000	0.996454522506063
4.50010000000000	0.996504144581238
4.51010000000000	0.996553072752298
4.52010000000000	0.996601316705904
4.53010000000000	0.996648885993966
4.54010000000000	0.996695790035497
4.55010000000000	0.996742038118453
4.56010000000000	0.996787639401542
4.57010000000000	0.996832602916011
4.58010000000000	0.996876937567412
4.59010000000000	0.996920652137334
4.60010000000000	0.996963755285124
4.61010000000000	0.997006255549568
4.62010000000000	0.997048161350574
4.63010000000000	0.997089480990803
4.64010000000000	0.997130222657300
4.65010000000000	0.997170394423091
4.66010000000000	0.997210004248762
4.67010000000000	0.997249059984018
4.68010000000000	0.997287569369216
4.69010000000000	0.997325540036881
4.70010000000000	0.997362979513201
4.71010000000000	0.997399895219501
4.72010000000000	0.997436294473689
4.73010000000000	0.997472184491700
4.74010000000000	0.997507572388904
4.75010000000000	0.997542465181499
4.76010000000000	0.997576869787892
4.77010000000000	0.997610793030047
4.78010000000000	0.997644241634832
4.79010000000000	0.997677222235328
4.80010000000000	0.997709741372140
4.81010000000000	0.997741805494676
4.82010000000000	0.997773420962413
4.83010000000000	0.997804594046141
4.84010000000000	0.997835330929203
4.85010000000000	0.997865637708700
4.86010000000000	0.997895520396700
4.87010000000000	0.997924984921402
4.88010000000000	0.997954037128318
4.89010000000000	0.997982682781412
4.90010000000000	0.998010927564233
4.91010000000000	0.998038777081037
4.92010000000000	0.998066236857888
4.93010000000000	0.998093312343738
4.94010000000000	0.998120008911507
4.95010000000000	0.998146331859135
4.96010000000000	0.998172286410629
4.97010000000000	0.998197877717081
4.98010000000000	0.998223110857696
4.99010000000000	0.998247990840782
5.00010000000000	0.998272522604737
5.01010000000000	0.998296711019024
5.02010000000000	0.998320560885129
5.03010000000000	0.998344076937506
5.04010000000000	0.998367263844509
5.05010000000000	0.998390126209314
5.06010000000000	0.998412668570826
5.07010000000000	0.998434895404571
5.08010000000000	0.998456811123577
5.09010000000000	0.998478420079254
5.10010000000000	0.998499726562234
5.11010000000000	0.998520734803237
5.12010000000000	0.998541448973890
5.13010000000000	0.998561873187556
5.14010000000000	0.998582011500147
5.15010000000000	0.998601867910918
5.16010000000000	0.998621446363265
5.17010000000000	0.998640750745496
5.18010000000000	0.998659784891599
5.19010000000000	0.998678552582003
5.20010000000000	0.998697057544320
5.21010000000000	0.998715303454082
5.22010000000000	0.998733293935469
5.23010000000000	0.998751032562023
5.24010000000000	0.998768522857349
5.25010000000000	0.998785768295821
5.26010000000000	0.998802772303261
5.27010000000000	0.998819538257616
5.28010000000000	0.998836069489628
5.29010000000000	0.998852369283496
5.30010000000000	0.998868440877510
5.31010000000000	0.998884287464709
5.32010000000000	0.998899912193503
5.33010000000000	0.998915318168294
5.34010000000000	0.998930508450093
5.35010000000000	0.998945486057128
5.36010000000000	0.998960253965432
5.37010000000000	0.998974815109441
5.38010000000000	0.998989172382567
5.39010000000000	0.999003328637775
5.40010000000000	0.999017286688146
5.41010000000000	0.999031049307432
5.42010000000000	0.999044619230605
5.43010000000000	0.999057999154402
5.44010000000000	0.999071191737853
5.45010000000000	0.999084199602811
5.46010000000000	0.999097025334468
5.47010000000000	0.999109671481870
5.48010000000000	0.999122140558419
5.49010000000000	0.999134435042371
    };
\addlegendentry{$\tau=2$ (HQ)}

\addplot [color=orange_D, densely dotted, line width=0.8pt, mark options={solid, line width=0.4pt},  mark=diamond, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
0.000100000000000000	4.47637558424130e-08
0.0101000000000000	0.000227158184657231
0.0201000000000000	0.000882024798789706
0.0301000000000000	0.00194558198401302
0.0401000000000000	0.00339942492419836
0.0501000000000000	0.00522578579335062
0.0601000000000000	0.00740751357453996
0.0701000000000000	0.00992805449461406
0.0801000000000000	0.0127714330562278
0.0901000000000000	0.0159222336492762
0.100100000000000	0.0193655827243490
0.110100000000000	0.0230871315113424
0.120100000000000	0.0270730392668646
0.130100000000000	0.0313099570345590
0.140100000000000	0.0357850119029407
0.150100000000000	0.0404857917458011
0.160100000000000	0.0454003304306788
0.170100000000000	0.0505170934813288
0.180100000000000	0.0558249641805375
0.190100000000000	0.0613132301000409
0.200100000000000	0.0669715700446956
0.210100000000000	0.0727900413984350
0.220100000000000	0.0787590678599152
0.230100000000000	0.0848694275561159
0.240100000000000	0.0911122415225083
0.250100000000000	0.0974789625387458
0.260100000000000	0.103961364309158
0.270100000000000	0.110551530977651
0.280100000000000	0.117241846966929
0.290100000000000	0.124024987132243
0.300100000000000	0.130893907220175
0.310100000000000	0.137841834623255
0.320100000000000	0.144862259421455
0.330100000000000	0.151948925701903
0.340100000000000	0.159095823148403
0.350100000000000	0.166297178892600
0.360100000000000	0.173547449618869
0.370100000000000	0.180841313915251
0.380100000000000	0.188173664862991
0.390100000000000	0.195539602857435
0.400100000000000	0.202934428653284
0.410100000000000	0.210353636627404
0.420100000000000	0.217792908252582
0.430100000000000	0.225248105775837
0.440100000000000	0.232715266095064
0.450100000000000	0.240190594828002
0.460100000000000	0.247670460567657
0.470100000000000	0.255151389318539
0.480100000000000	0.262630059108191
0.490100000000000	0.270103294768678
0.500100000000000	0.277568062882876
0.510100000000000	0.285021466890515
0.520100000000000	0.292460742349131
0.530100000000000	0.299883252345185
0.540100000000000	0.307286483050770
0.550100000000000	0.314668039421475
0.560100000000000	0.322025641031065
0.570100000000000	0.329357118038829
0.580100000000000	0.336660407285509
0.590100000000000	0.343933548513899
0.600100000000000	0.351174680710270
0.610100000000000	0.358382038562953
0.620100000000000	0.365553949034455
0.630100000000000	0.372688828043646
0.640100000000000	0.379785177254629
0.650100000000000	0.386841580969025
0.660100000000000	0.393856703118480
0.670100000000000	0.400829284354326
0.680100000000000	0.407758139231398
0.690100000000000	0.414642153483107
0.700100000000000	0.421480281384960
0.710100000000000	0.428271543203799
0.720100000000000	0.435015022730103
0.730100000000000	0.441709864890809
0.740100000000000	0.448355273440138
0.750100000000000	0.454950508726027
0.760100000000000	0.461494885529832
0.770100000000000	0.467987770977012
0.780100000000000	0.474428582516609
0.790100000000000	0.480816785967392
0.800100000000000	0.487151893628572
0.810100000000000	0.493433462453109
0.820100000000000	0.499661092281642
0.830100000000000	0.505834424135166
0.840100000000000	0.511953138564619
0.850100000000000	0.518016954055607
0.860100000000000	0.524025625486542
0.870100000000000	0.529978942638527
0.880100000000000	0.535876728755368
0.890100000000000	0.541718839152141
0.900100000000000	0.547505159870791
0.910100000000000	0.553235606381295
0.920100000000000	0.558910122326949
0.930100000000000	0.564528678312395
0.940100000000000	0.570091270733044
0.950100000000000	0.575597920644585
0.960100000000000	0.581048672671325
0.970100000000000	0.586443593952122
0.980100000000000	0.591782773122731
0.990100000000000	0.597066319333411
1.00010000000000	0.602294361300660
1.01010000000000	0.607467046392023
1.02010000000000	0.612584539742892
1.03010000000000	0.617647023404303
1.04010000000000	0.622654695520727
1.05010000000000	0.627607769536913
1.06010000000000	0.632506473432839
1.07010000000000	0.637351048985889
1.08010000000000	0.642141751059365
1.09010000000000	0.646878846916511
1.10010000000000	0.651562615559208
1.11010000000000	0.656193347090569
1.12010000000000	0.660771342100638
1.13010000000000	0.665296911074476
1.14010000000000	0.669770373821884
1.15010000000000	0.674192058928081
1.16010000000000	0.678562303224658
1.17010000000000	0.682881451280132
1.18010000000000	0.687149854909479
1.19010000000000	0.691367872702030
1.20010000000000	0.695535869567108
1.21010000000000	0.699654216296863
1.22010000000000	0.703723289145701
1.23010000000000	0.707743469425789
1.24010000000000	0.711715143118110
1.25010000000000	0.715638700498528
1.26010000000000	0.719514535778403
1.27010000000000	0.723343046759249
1.28010000000000	0.727124634500981
1.29010000000000	0.730859703003295
1.30010000000000	0.734548658899753
1.31010000000000	0.738191911164133
1.32010000000000	0.741789870828657
1.33010000000000	0.745342950713670
1.34010000000000	0.748851565168414
1.35010000000000	0.752316129822510
1.36010000000000	0.755737061347778
1.37010000000000	0.759114777230070
1.38010000000000	0.762449695550749
1.39010000000000	0.765742234777507
1.40010000000000	0.768992813564191
1.41010000000000	0.772201850559340
1.42010000000000	0.775369764223121
1.43010000000000	0.778496972652388
1.44010000000000	0.781583893413577
1.45010000000000	0.784630943383169
1.46010000000000	0.787638538595459
1.47010000000000	0.790607094097370
1.48010000000000	0.793537023810082
1.49010000000000	0.796428740397218
1.50010000000000	0.799282655139371
1.51010000000000	0.802099177814746
1.52010000000000	0.804878716585695
1.53010000000000	0.807621677890937
1.54010000000000	0.810328466343278
1.55010000000000	0.812999484632598
1.56010000000000	0.815635133433961
1.57010000000000	0.818235811320622
1.58010000000000	0.820801914681783
1.59010000000000	0.823333837644912
1.60010000000000	0.825831972002465
1.61010000000000	0.828296707142840
1.62010000000000	0.830728429985424
1.63010000000000	0.833127524919562
1.64010000000000	0.835494373747321
1.65010000000000	0.837829355629891
1.66010000000000	0.840132847037503
1.67010000000000	0.842405221702722
1.68010000000000	0.844646850576978
1.69010000000000	0.846858101790242
1.70010000000000	0.849039340613686
1.71010000000000	0.851190929425256
1.72010000000000	0.853313227677999
1.73010000000000	0.855406591871082
1.74010000000000	0.857471375523363
1.75010000000000	0.859507929149432
1.76010000000000	0.861516600238019
1.77010000000000	0.863497733232671
1.78010000000000	0.865451669514617
1.79010000000000	0.867378747387723
1.80010000000000	0.869279302065449
1.81010000000000	0.871153665659736
1.82010000000000	0.873002167171745
1.83010000000000	0.874825132484356
1.84010000000000	0.876622884356360
1.85010000000000	0.878395742418286
1.86010000000000	0.880144023169763
1.87010000000000	0.881868039978384
1.88010000000000	0.883568103079986
1.89010000000000	0.885244519580284
1.90010000000000	0.886897593457810
1.91010000000000	0.888527625568092
1.92010000000000	0.890134913649011
1.93010000000000	0.891719752327296
1.94010000000000	0.893282433126088
1.95010000000000	0.894823244473536
1.96010000000000	0.896342471712368
1.97010000000000	0.897840397110397
1.98010000000000	0.899317299871907
1.99010000000000	0.900773456149883
2.00010000000000	0.902209139059039
2.01010000000000	0.903624618689608
2.02010000000000	0.905020162121844
2.03010000000000	0.906396033441209
2.04010000000000	0.907752493754214
2.05010000000000	0.909089801204846
2.06010000000000	0.910408210991594
2.07010000000000	0.911707975385006
2.08010000000000	0.912989343745759
2.09010000000000	0.914252562543209
2.10010000000000	0.915497875374395
2.11010000000000	0.916725522983466
2.12010000000000	0.917935743281499
2.13010000000000	0.919128771366700
2.14010000000000	0.920304839544933
2.15010000000000	0.921464177350588
2.16010000000000	0.922607011567727
2.17010000000000	0.923733566251527
2.18010000000000	0.924844062749962
2.19010000000000	0.925938719725719
2.20010000000000	0.927017753178339
2.21010000000000	0.928081376466540
2.22010000000000	0.929129800330718
2.23010000000000	0.930163232915616
2.24010000000000	0.931181879793124
2.25010000000000	0.932185943985211
2.26010000000000	0.933175625986961
2.27010000000000	0.934151123789710
2.28010000000000	0.935112632904263
2.29010000000000	0.936060346384173
2.30010000000000	0.936994454849078
2.31010000000000	0.937915146508079
2.32010000000000	0.938822607183147
2.33010000000000	0.939717020332548
2.34010000000000	0.940598567074272
2.35010000000000	0.941467426209461
2.36010000000000	0.942323774245823
2.37010000000000	0.943167785421022
2.38010000000000	0.943999631726036
2.39010000000000	0.944819482928465
2.40010000000000	0.945627506595808
2.41010000000000	0.946423868118661
2.42010000000000	0.947208730733863
2.43010000000000	0.947982255547564
2.44010000000000	0.948744601558215
2.45010000000000	0.949495925679471
2.46010000000000	0.950236382762998
2.47010000000000	0.950966125621189
2.48010000000000	0.951685305049771
2.49010000000000	0.952394069850303
2.50010000000000	0.953092566852559
2.51010000000000	0.953780940936795
2.52010000000000	0.954459335055887
2.53010000000000	0.955127890257349
2.54010000000000	0.955786745705204
2.55010000000000	0.956436038701744
2.56010000000000	0.957075904709120
2.57010000000000	0.957706477370817
2.58010000000000	0.958327888532965
2.59010000000000	0.958940268265510
2.60010000000000	0.959543744883230
2.61010000000000	0.960138444966597
2.62010000000000	0.960724493382483
2.63010000000000	0.961302013304711
2.64010000000000	0.961871126234438
2.65010000000000	0.962431952020385
2.66010000000000	0.962984608878888
2.67010000000000	0.963529213413804
2.68010000000000	0.964065880636225
2.69010000000000	0.964594723984053
2.70010000000000	0.965115855341370
2.71010000000000	0.965629385057672
2.72010000000000	0.966135421966908
2.73010000000000	0.966634073406355
2.74010000000000	0.967125445235316
2.75010000000000	0.967609641853652
2.76010000000000	0.968086766220133
2.77010000000000	0.968556919870615
2.78010000000000	0.969020202936042
2.79010000000000	0.969476714160276
2.80010000000000	0.969926550917751
2.81010000000000	0.970369809230948
2.82010000000000	0.970806583787696
2.83010000000000	0.971236967958303
2.84010000000000	0.971661053812506
2.85010000000000	0.972078932136249
2.86010000000000	0.972490692448285
2.87010000000000	0.972896423016607
2.88010000000000	0.973296210874701
2.89010000000000	0.973690141837630
2.90010000000000	0.974078300517947
2.91010000000000	0.974460770341427
2.92010000000000	0.974837633562640
2.93010000000000	0.975208971280342
2.94010000000000	0.975574863452706
2.95010000000000	0.975935388912378
2.96010000000000	0.976290625381367
2.97010000000000	0.976640649485765
2.98010000000000	0.976985536770310
2.99010000000000	0.977325361712763
3.00010000000000	0.977660197738149
3.01010000000000	0.977990117232808
3.02010000000000	0.978315191558300
3.03010000000000	0.978635491065145
3.04010000000000	0.978951085106392
3.05010000000000	0.979262042051053
3.06010000000000	0.979568429297346
3.07010000000000	0.979870313285812
3.08010000000000	0.980167759512256
3.09010000000000	0.980460832540543
3.10010000000000	0.980749596015236
3.11010000000000	0.981034112674081
3.12010000000000	0.981314444360346
3.13010000000000	0.981590652035007
3.14010000000000	0.981862795788786
3.15010000000000	0.982130934854040
3.16010000000000	0.982395127616501
3.17010000000000	0.982655431626885
3.18010000000000	0.982911903612337
3.19010000000000	0.983164599487754
3.20010000000000	0.983413574366950
3.21010000000000	0.983658882573693
3.22010000000000	0.983900577652598
3.23010000000000	0.984138712379886
3.24010000000000	0.984373338774001
3.25010000000000	0.984604508106102
3.26010000000000	0.984832270910416
3.27010000000000	0.985056676994460
3.28010000000000	0.985277775449129
3.29010000000000	0.985495614658664
3.30010000000000	0.985710242310482
3.31010000000000	0.985921705404886
3.32010000000000	0.986130050264648
3.33010000000000	0.986335322544469
3.34010000000000	0.986537567240309
3.35010000000000	0.986736828698607
3.36010000000000	0.986933150625377
3.37010000000000	0.987126576095177
3.38010000000000	0.987317147559971
3.39010000000000	0.987504906857873
3.40010000000000	0.987689895221771
3.41010000000000	0.987872153287838
3.42010000000000	0.988051721103942
3.43010000000000	0.988228638137924
3.44010000000000	0.988402943285786
3.45010000000000	0.988574674879757
3.46010000000000	0.988743870696260
3.47010000000000	0.988910567963770
3.48010000000000	0.989074803370562
3.49010000000000	0.989236613072365
3.50010000000000	0.989396032699901
3.51010000000000	0.989553097366341
3.52010000000000	0.989707841674635
3.53010000000000	0.989860299724771
3.54010000000000	0.990010505120914
3.55010000000000	0.990158490978460
3.56010000000000	0.990304289930991
3.57010000000000	0.990447934137140
3.58010000000000	0.990589455287350
3.59010000000000	0.990728884610560
3.60010000000000	0.990866252880782
3.61010000000000	0.991001590423601
3.62010000000000	0.991134927122580
3.63010000000000	0.991266292425575
3.64010000000000	0.991395715350974
3.65010000000000	0.991523224493836
3.66010000000000	0.991648848031960
3.67010000000000	0.991772613731856
3.68010000000000	0.991894548954649
3.69010000000000	0.992014680661887
3.70010000000000	0.992133035421283
3.71010000000000	0.992249639412364
3.72010000000000	0.992364518432049
3.73010000000000	0.992477697900154
3.74010000000000	0.992589202864809
3.75010000000000	0.992699058007808
3.76010000000000	0.992807287649886
3.77010000000000	0.992913915755916
3.78010000000000	0.993018965940038
3.79010000000000	0.993122461470716
3.80010000000000	0.993224425275720
3.81010000000000	0.993324879947048
3.82010000000000	0.993423847745770
3.83010000000000	0.993521350606806
3.84010000000000	0.993617410143644
3.85010000000000	0.993712047652981
3.86010000000000	0.993805284119305
3.87010000000000	0.993897140219414
3.88010000000000	0.993987636326866
3.89010000000000	0.994076792516370
3.90010000000000	0.994164628568119
3.91010000000000	0.994251163972051
3.92010000000000	0.994336417932062
3.93010000000000	0.994420409370148
3.94010000000000	0.994503156930502
3.95010000000000	0.994584678983536
3.96010000000000	0.994664993629864
3.97010000000000	0.994744118704213
3.98010000000000	0.994822071779289
3.99010000000000	0.994898870169585
4.00010000000000	0.994974530935130
4.01010000000000	0.995049070885197
4.02010000000000	0.995122506581942
4.03010000000000	0.995194854344007
4.04010000000000	0.995266130250056
4.05010000000000	0.995336350142278
4.06010000000000	0.995405529629824
4.07010000000000	0.995473684092208
4.08010000000000	0.995540828682646
4.09010000000000	0.995606978331360
4.10010000000000	0.995672147748828
4.11010000000000	0.995736351428990
4.12010000000000	0.995799603652406
4.13010000000000	0.995861918489368
4.14010000000000	0.995923309802972
4.15010000000000	0.995983791252142
4.16010000000000	0.996043376294614
4.17010000000000	0.996102078189870
4.18010000000000	0.996159910002040
4.19010000000000	0.996216884602753
4.20010000000000	0.996273014673955
4.21010000000000	0.996328312710682
4.22010000000000	0.996382791023788
4.23010000000000	0.996436461742647
4.24010000000000	0.996489336817805
4.25010000000000	0.996541428023598
4.26010000000000	0.996592746960730
4.27010000000000	0.996643305058818
4.28010000000000	0.996693113578895
4.29010000000000	0.996742183615883
4.30010000000000	0.996790526101023
4.31010000000000	0.996838151804275
4.32010000000000	0.996885071336682
4.33010000000000	0.996931295152700
4.34010000000000	0.996976833552496
4.35010000000000	0.997021696684208
4.36010000000000	0.997065894546175
4.37010000000000	0.997109436989136
4.38010000000000	0.997152333718398
4.39010000000000	0.997194594295966
4.40010000000000	0.997236228142648
4.41010000000000	0.997277244540133
4.42010000000000	0.997317652633025
4.43010000000000	0.997357461430865
4.44010000000000	0.997396679810108
4.45010000000000	0.997435316516086
4.46010000000000	0.997473380164926
4.47010000000000	0.997510879245457
4.48010000000000	0.997547822121072
4.49010000000000	0.997584217031584
4.50010000000000	0.997620072095033
4.51010000000000	0.997655395309479
4.52010000000000	0.997690194554775
4.53010000000000	0.997724477594288
4.54010000000000	0.997758252076635
4.55010000000000	0.997791525537351
4.56010000000000	0.997824305400570
4.57010000000000	0.997856598980651
4.58010000000000	0.997888413483801
4.59010000000000	0.997919756009666
4.60010000000000	0.997950633552905
4.61010000000000	0.997981053004725
4.62010000000000	0.998011021154415
4.63010000000000	0.998040544690841
4.64010000000000	0.998069630203928
4.65010000000000	0.998098284186115
4.66010000000000	0.998126513033798
4.67010000000000	0.998154323048739
4.68010000000000	0.998181720439463
4.69010000000000	0.998208711322632
4.70010000000000	0.998235301724398
4.71010000000000	0.998261497581744
4.72010000000000	0.998287304743787
4.73010000000000	0.998312728973086
4.74010000000000	0.998337775946910
4.75010000000000	0.998362451258499
4.76010000000000	0.998386760418306
4.77010000000000	0.998410708855215
4.78010000000000	0.998434301917743
4.79010000000000	0.998457544875231
4.80010000000000	0.998480442919011
4.81010000000000	0.998503001163551
4.82010000000000	0.998525224647601
4.83010000000000	0.998547118335300
4.84010000000000	0.998568687117284
4.85010000000000	0.998589935811766
4.86010000000000	0.998610869165611
4.87010000000000	0.998631491855387
4.88010000000000	0.998651808488401
4.89010000000000	0.998671823603726
4.90010000000000	0.998691541673204
4.91010000000000	0.998710967102446
4.92010000000000	0.998730104231803
4.93010000000000	0.998748957337333
4.94010000000000	0.998767530631754
4.95010000000000	0.998785828265377
4.96010000000000	0.998803854327026
4.97010000000000	0.998821612844950
4.98010000000000	0.998839107787720
4.99010000000000	0.998856343065106
5.00010000000000	0.998873322528948
5.01010000000000	0.998890049974015
5.02010000000000	0.998906529138847
5.03010000000000	0.998922763706584
5.04010000000000	0.998938757305788
5.05010000000000	0.998954513511251
5.06010000000000	0.998970035844784
5.07010000000000	0.998985327776010
5.08010000000000	0.999000392723128
5.09010000000000	0.999015234053676
5.10010000000000	0.999029855085281
5.11010000000000	0.999044259086397
5.12010000000000	0.999058449277033
5.13010000000000	0.999072428829467
5.14010000000000	0.999086200868956
5.15010000000000	0.999099768474430
5.16010000000000	0.999113134679176
5.17010000000000	0.999126302471515
5.18010000000000	0.999139274795468
5.19010000000000	0.999152054551409
5.20010000000000	0.999164644596716
5.21010000000000	0.999177047746398
5.22010000000000	0.999189266773735
5.23010000000000	0.999201304410885
5.24010000000000	0.999213163349496
5.25010000000000	0.999224846241308
5.26010000000000	0.999236355698742
5.27010000000000	0.999247694295480
5.28010000000000	0.999258864567043
5.29010000000000	0.999269869011354
5.30010000000000	0.999280710089289
5.31010000000000	0.999291390225237
5.32010000000000	0.999301911807634
5.33010000000000	0.999312277189490
5.34010000000000	0.999322488688924
5.35010000000000	0.999332548589676
5.36010000000000	0.999342459141615
5.37010000000000	0.999352222561241
5.38010000000000	0.999361841032181
5.39010000000000	0.999371316705675
5.40010000000000	0.999380651701056
5.41010000000000	0.999389848106223
5.42010000000000	0.999398907978102
5.43010000000000	0.999407833343115
5.44010000000000	0.999416626197621
5.45010000000000	0.999425288508368
5.46010000000000	0.999433822212931
5.47010000000000	0.999442229220142
5.48010000000000	0.999450511410516
5.49010000000000	0.999458670636673
  };
\addlegendentry{$\tau=4$ (HQ)}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_code_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, line width=0.8pt, mark=square*, mark size=1.25, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	5.34144557467031e-05
0.0101000000000000	0.00537932985844683
0.0201000000000000	0.0106746168535017
0.0301000000000000	0.0159394602579040
0.0401000000000000	0.0211740437425746
0.0501000000000000	0.0263785498395744
0.0601000000000000	0.0315531599492694
0.0701000000000000	0.0366980543474516
0.0801000000000000	0.0418134121924142
0.0901000000000000	0.0468994115319814
0.100100000000000	0.0519562293104947
0.110100000000000	0.0569840413757541
0.120100000000000	0.0619830224859155
0.130100000000000	0.0669533463163446
0.140100000000000	0.0718951854664274
0.150100000000000	0.0768087114663367
0.160100000000000	0.0816940947837569
0.170100000000000	0.0865515048305657
0.180100000000000	0.0913811099694727
0.190100000000000	0.0961830775206173
0.200100000000000	0.100957573768123
0.210100000000000	0.105704763966614
0.220100000000000	0.110424812347683
0.230100000000000	0.115117882126328
0.240100000000000	0.119784135507338
0.250100000000000	0.124423733691648
0.260100000000000	0.129036836882646
0.270100000000000	0.133623604292444
0.280100000000000	0.138184194148108
0.290100000000000	0.142718763697848
0.300100000000000	0.147227469217173
0.310100000000000	0.151710466015000
0.320100000000000	0.156167908439728
0.330100000000000	0.160599949885276
0.340100000000000	0.165006742797079
0.350100000000000	0.169388438678045
0.360100000000000	0.173745188094482
0.370100000000000	0.178077140681975
0.380100000000000	0.182384445151236
0.390100000000000	0.186667249293916
0.400100000000000	0.190925699988373
0.410100000000000	0.195159943205412
0.420100000000000	0.199370124013982
0.430100000000000	0.203556386586844
0.440100000000000	0.207718874206194
0.450100000000000	0.211857729269257
0.460100000000000	0.215973093293847
0.470100000000000	0.220065106923883
0.480100000000000	0.224133909934881
0.490100000000000	0.228179641239404
0.500100000000000	0.232202438892477
0.510100000000000	0.236202440096974
0.520100000000000	0.240179781208964
0.530100000000000	0.244134597743030
0.540100000000000	0.248067024377545
0.550100000000000	0.251977194959924
0.560100000000000	0.255865242511839
0.570100000000000	0.259731299234398
0.580100000000000	0.263575496513298
0.590100000000000	0.267397964923937
0.600100000000000	0.271198834236501
0.610100000000000	0.274978233421014
0.620100000000000	0.278736290652361
0.630100000000000	0.282473133315272
0.640100000000000	0.286188888009281
0.650100000000000	0.289883680553651
0.660100000000000	0.293557635992266
0.670100000000000	0.297210878598498
0.680100000000000	0.300843531880034
0.690100000000000	0.304455718583682
0.700100000000000	0.308047560700139
0.710100000000000	0.311619179468736
0.720100000000000	0.315170695382144
0.730100000000000	0.318702228191058
0.740100000000000	0.322213896908850
0.750100000000000	0.325705819816188
0.760100000000000	0.329178114465631
0.770100000000000	0.332630897686191
0.780100000000000	0.336064285587870
0.790100000000000	0.339478393566167
0.800100000000000	0.342873336306551
0.810100000000000	0.346249227788916
0.820100000000000	0.349606181291998
0.830100000000000	0.352944309397771
0.840100000000000	0.356263723995812
0.850100000000000	0.359564536287639
0.860100000000000	0.362846856791019
0.870100000000000	0.366110795344254
0.880100000000000	0.369356461110436
0.890100000000000	0.372583962581679
0.900100000000000	0.375793407583314
0.910100000000000	0.378984903278074
0.920100000000000	0.382158556170235
0.930100000000000	0.385314472109748
0.940100000000000	0.388452756296327
0.950100000000000	0.391573513283526
0.960100000000000	0.394676846982784
0.970100000000000	0.397762860667442
0.980100000000000	0.400831656976741
0.990100000000000	0.403883337919789
1.00010000000000	0.406918004879504
1.01010000000000	0.409935758616536
1.02010000000000	0.412936699273161
1.03010000000000	0.415920926377147
1.04010000000000	0.418888538845604
1.05010000000000	0.421839634988804
1.06010000000000	0.424774312513974
1.07010000000000	0.427692668529074
1.08010000000000	0.430594799546543
1.09010000000000	0.433480801487024
1.10010000000000	0.436350769683068
1.11010000000000	0.439204798882811
1.12010000000000	0.442042983253627
1.13010000000000	0.444865416385763
1.14010000000000	0.447672191295948
1.15010000000000	0.450463400430977
1.16010000000000	0.453239135671277
1.17010000000000	0.455999488334446
1.18010000000000	0.458744549178772
1.19010000000000	0.461474408406729
1.20010000000000	0.464189155668456
1.21010000000000	0.466888880065200
1.22010000000000	0.469573670152757
1.23010000000000	0.472243613944874
1.24010000000000	0.474898798916636
1.25010000000000	0.477539312007838
1.26010000000000	0.480165239626324
1.27010000000000	0.482776667651313
1.28010000000000	0.485373681436700
1.29010000000000	0.487956365814340
1.30010000000000	0.490524805097307
1.31010000000000	0.493079083083136
1.32010000000000	0.495619283057039
1.33010000000000	0.498145487795111
1.34010000000000	0.500657779567504
1.35010000000000	0.503156240141590
1.36010000000000	0.505640950785094
1.37010000000000	0.508111992269223
1.38010000000000	0.510569444871758
1.39010000000000	0.513013388380138
1.40010000000000	0.515443902094518
1.41010000000000	0.517861064830816
1.42010000000000	0.520264954923727
1.43010000000000	0.522655650229733
1.44010000000000	0.525033228130085
1.45010000000000	0.527397765533767
1.46010000000000	0.529749338880446
1.47010000000000	0.532088024143395
1.48010000000000	0.534413896832408
1.49010000000000	0.536727031996686
1.50010000000000	0.539027504227715
1.51010000000000	0.541315387662119
1.52010000000000	0.543590755984493
1.53010000000000	0.545853682430228
1.54010000000000	0.548104239788308
1.55010000000000	0.550342500404095
1.56010000000000	0.552568536182095
1.57010000000000	0.554782418588704
1.58010000000000	0.556984218654944
1.59010000000000	0.559174006979171
1.60010000000000	0.561351853729777
1.61010000000000	0.563517828647866
1.62010000000000	0.565672001049919
1.63010000000000	0.567814439830438
1.64010000000000	0.569945213464576
1.65010000000000	0.572064390010751
1.66010000000000	0.574172037113243
1.67010000000000	0.576268222004769
1.68010000000000	0.578353011509051
1.69010000000000	0.580426472043364
1.70010000000000	0.582488669621064
1.71010000000000	0.584539669854104
1.72010000000000	0.586579537955536
1.73010000000000	0.588608338741994
1.74010000000000	0.590626136636160
1.75010000000000	0.592632995669217
1.76010000000000	0.594628979483290
1.77010000000000	0.596614151333862
1.78010000000000	0.598588574092185
1.79010000000000	0.600552310247668
1.80010000000000	0.602505421910256
1.81010000000000	0.604447970812789
1.82010000000000	0.606380018313349
1.83010000000000	0.608301625397593
1.84010000000000	0.610212852681066
1.85010000000000	0.612113760411510
1.86010000000000	0.614004408471143
1.87010000000000	0.615884856378940
1.88010000000000	0.617755163292889
1.89010000000000	0.619615388012233
1.90010000000000	0.621465588979705
1.91010000000000	0.623305824283744
1.92010000000000	0.625136151660694
1.93010000000000	0.626956628496997
1.94010000000000	0.628767311831364
1.95010000000000	0.630568258356941
1.96010000000000	0.632359524423452
1.97010000000000	0.634141166039335
1.98010000000000	0.635913238873863
1.99010000000000	0.637675798259250
2.00010000000000	0.639428899192748
2.01010000000000	0.641172596338723
2.02010000000000	0.642906944030727
2.03010000000000	0.644631996273551
2.04010000000000	0.646347806745266
2.05010000000000	0.648054428799253
2.06010000000000	0.649751915466219
2.07010000000000	0.651440319456200
2.08010000000000	0.653119693160552
2.09010000000000	0.654790088653930
2.10010000000000	0.656451557696252
2.11010000000000	0.658104151734655
2.12010000000000	0.659747921905432
2.13010000000000	0.661382919035966
2.14010000000000	0.663009193646644
2.15010000000000	0.664626795952761
2.16010000000000	0.666235775866415
2.17010000000000	0.667836182998386
2.18010000000000	0.669428066660006
2.19010000000000	0.671011475865016
2.20010000000000	0.672586459331409
2.21010000000000	0.674153065483270
2.22010000000000	0.675711342452592
2.23010000000000	0.677261338081091
2.24010000000000	0.678803099922003
2.25010000000000	0.680336675241873
2.26010000000000	0.681862111022333
2.27010000000000	0.683379453961868
2.28010000000000	0.684888750477566
2.29010000000000	0.686390046706870
2.30010000000000	0.687883388509302
2.31010000000000	0.689368821468191
2.32010000000000	0.690846390892380
2.33010000000000	0.692316141817930
2.34010000000000	0.693778119009803
2.35010000000000	0.695232366963550
2.36010000000000	0.696678929906970
2.37010000000000	0.698117851801777
2.38010000000000	0.699549176345238
2.39010000000000	0.700972946971816
2.40010000000000	0.702389206854797
2.41010000000000	0.703797998907903
2.42010000000000	0.705199365786901
2.43010000000000	0.706593349891198
2.44010000000000	0.707979993365428
2.45010000000000	0.709359338101027
2.46010000000000	0.710731425737801
2.47010000000000	0.712096297665482
2.48010000000000	0.713453995025274
2.49010000000000	0.714804558711390
2.50010000000000	0.716148029372580
2.51010000000000	0.717484447413650
2.52010000000000	0.718813852996967
2.53010000000000	0.720136286043960
2.54010000000000	0.721451786236609
2.55010000000000	0.722760393018924
2.56010000000000	0.724062145598417
2.57010000000000	0.725357082947563
2.58010000000000	0.726645243805252
2.59010000000000	0.727926666678232
2.60010000000000	0.729201389842542
2.61010000000000	0.730469451344941
2.62010000000000	0.731730889004320
2.63010000000000	0.732985740413110
2.64010000000000	0.734234042938683
2.65010000000000	0.735475833724738
2.66010000000000	0.736711149692683
2.67010000000000	0.737940027543010
2.68010000000000	0.739162503756655
2.69010000000000	0.740378614596353
2.70010000000000	0.741588396107989
2.71010000000000	0.742791884121930
2.72010000000000	0.743989114254361
2.73010000000000	0.745180121908600
2.74010000000000	0.746364942276416
2.75010000000000	0.747543610339329
2.76010000000000	0.748716160869913
2.77010000000000	0.749882628433079
2.78010000000000	0.751043047387359
2.79010000000000	0.752197451886174
2.80010000000000	0.753345875879104
2.81010000000000	0.754488353113140
2.82010000000000	0.755624917133934
2.83010000000000	0.756755601287041
2.84010000000000	0.757880438719151
2.85010000000000	0.758999462379313
2.86010000000000	0.760112705020154
2.87010000000000	0.761220199199088
2.88010000000000	0.762321977279521
2.89010000000000	0.763418071432041
2.90010000000000	0.764508513635612
2.91010000000000	0.765593335678744
2.92010000000000	0.766672569160676
2.93010000000000	0.767746245492535
2.94010000000000	0.768814395898494
2.95010000000000	0.769877051416926
2.96010000000000	0.770934242901543
2.97010000000000	0.771986001022537
2.98010000000000	0.773032356267703
2.99010000000000	0.774073338943566
3.00010000000000	0.775108979176495
3.01010000000000	0.776139306913809
3.02010000000000	0.777164351924880
3.03010000000000	0.778184143802225
3.04010000000000	0.779198711962596
3.05010000000000	0.780208085648059
3.06010000000000	0.781212293927068
3.07010000000000	0.782211365695531
3.08010000000000	0.783205329677871
3.09010000000000	0.784194214428081
3.10010000000000	0.785178048330767
3.11010000000000	0.786156859602195
3.12010000000000	0.787130676291318
3.13010000000000	0.788099526280809
3.14010000000000	0.789063437288077
3.15010000000000	0.790022436866287
3.16010000000000	0.790976552405366
3.17010000000000	0.791925811133003
3.18010000000000	0.792870240115649
3.19010000000000	0.793809866259500
3.20010000000000	0.794744716311489
3.21010000000000	0.795674816860255
3.22010000000000	0.796600194337121
3.23010000000000	0.797520875017052
3.24010000000000	0.798436885019621
3.25010000000000	0.799348250309955
3.26010000000000	0.800254996699689
3.27010000000000	0.801157149847900
3.28010000000000	0.802054735262050
3.29010000000000	0.802947778298907
3.30010000000000	0.803836304165475
3.31010000000000	0.804720337919908
3.32010000000000	0.805599904472425
3.33010000000000	0.806475028586211
3.34010000000000	0.807345734878326
3.35010000000000	0.808212047820592
3.36010000000000	0.809073991740487
3.37010000000000	0.809931590822026
3.38010000000000	0.810784869106643
3.39010000000000	0.811633850494059
3.40010000000000	0.812478558743156
3.41010000000000	0.813319017472830
3.42010000000000	0.814155250162856
3.43010000000000	0.814987280154734
3.44010000000000	0.815815130652538
3.45010000000000	0.816638824723755
3.46010000000000	0.817458385300121
3.47010000000000	0.818273835178448
3.48010000000000	0.819085197021456
3.49010000000000	0.819892493358586
3.50010000000000	0.820695746586817
3.51010000000000	0.821494978971478
3.52010000000000	0.822290212647047
3.53010000000000	0.823081469617959
3.54010000000000	0.823868771759391
3.55010000000000	0.824652140818057
3.56010000000000	0.825431598412992
3.57010000000000	0.826207166036333
3.58010000000000	0.826978865054089
3.59010000000000	0.827746716706919
3.60010000000000	0.828510742110889
3.61010000000000	0.829270962258236
3.62010000000000	0.830027398018124
3.63010000000000	0.830780070137398
3.64010000000000	0.831528999241323
3.65010000000000	0.832274205834332
3.66010000000000	0.833015710300759
3.67010000000000	0.833753532905578
3.68010000000000	0.834487693795118
3.69010000000000	0.835218212997800
3.70010000000000	0.835945110424851
3.71010000000000	0.836668405871014
3.72010000000000	0.837388119015264
3.73010000000000	0.838104269421509
3.74010000000000	0.838816876539295
3.75010000000000	0.839525959704498
3.76010000000000	0.840231538140023
3.77010000000000	0.840933630956485
3.78010000000000	0.841632257152895
3.79010000000000	0.842327435617343
3.80010000000000	0.843019185127670
3.81010000000000	0.843707524352138
3.82010000000000	0.844392471850101
3.83010000000000	0.845074046072660
3.84010000000000	0.845752265363332
3.85010000000000	0.846427147958698
3.86010000000000	0.847098711989053
3.87010000000000	0.847766975479053
3.88010000000000	0.848431956348362
3.89010000000000	0.849093672412284
3.90010000000000	0.849752141382400
3.91010000000000	0.850407380867198
3.92010000000000	0.851059408372703
3.93010000000000	0.851708241303091
3.94010000000000	0.852353896961318
3.95010000000000	0.852996392549726
3.96010000000000	0.853635745170663
3.97010000000000	0.854271971827078
3.98010000000000	0.854905089423138
3.99010000000000	0.855535114764817
4.00010000000000	0.856162064560499
4.01010000000000	0.856785955421566
4.02010000000000	0.857406803862989
4.03010000000000	0.858024626303911
4.04010000000000	0.858639439068231
4.05010000000000	0.859251258385178
4.06010000000000	0.859860100389887
4.07010000000000	0.860465981123970
4.08010000000000	0.861068916536081
4.09010000000000	0.861668922482485
4.10010000000000	0.862266014727609
4.11010000000000	0.862860208944605
4.12010000000000	0.863451520715901
4.13010000000000	0.864039965533752
4.14010000000000	0.864625558800783
4.15010000000000	0.865208315830533
4.16010000000000	0.865788251847997
4.17010000000000	0.866365381990159
4.18010000000000	0.866939721306525
4.19010000000000	0.867511284759653
4.20010000000000	0.868080087225679
4.21010000000000	0.868646143494842
4.22010000000000	0.869209468271998
4.23010000000000	0.869770076177143
4.24010000000000	0.870327981745921
4.25010000000000	0.870883199430136
4.26010000000000	0.871435743598258
4.27010000000000	0.871985628535929
4.28010000000000	0.872532868446462
4.29010000000000	0.873077477451337
4.30010000000000	0.873619469590695
4.31010000000000	0.874158858823833
4.32010000000000	0.874695659029692
4.33010000000000	0.875229884007334
4.34010000000000	0.875761547476437
4.35010000000000	0.876290663077763
4.36010000000000	0.876817244373641
4.37010000000000	0.877341304848437
4.38010000000000	0.877862857909027
4.39010000000000	0.878381916885260
4.40010000000000	0.878898495030428
4.41010000000000	0.879412605521722
4.42010000000000	0.879924261460696
4.43010000000000	0.880433475873720
4.44010000000000	0.880940261712433
4.45010000000000	0.881444631854195
4.46010000000000	0.881946599102531
4.47010000000000	0.882446176187582
4.48010000000000	0.882943375766540
4.49010000000000	0.883438210424092
4.50010000000000	0.883930692672853
4.51010000000000	0.884420834953803
4.52010000000000	0.884908649636719
4.53010000000000	0.885394149020596
4.54010000000000	0.885877345334082
4.55010000000000	0.886358250735897
4.56010000000000	0.886836877315252
4.57010000000000	0.887313237092271
4.58010000000000	0.887787342018403
4.59010000000000	0.888259203976833
4.60010000000000	0.888728834782899
4.61010000000000	0.889196246184495
4.62010000000000	0.889661449862475
4.63010000000000	0.890124457431061
4.64010000000000	0.890585280438238
4.65010000000000	0.891043930366151
4.66010000000000	0.891500418631505
4.67010000000000	0.891954756585958
4.68010000000000	0.892406955516504
4.69010000000000	0.892857026645870
4.70010000000000	0.893304981132893
4.71010000000000	0.893750830072913
4.72010000000000	0.894194584498142
4.73010000000000	0.894636255378055
4.74010000000000	0.895075853619755
4.75010000000000	0.895513390068354
4.76010000000000	0.895948875507344
4.77010000000000	0.896382320658960
4.78010000000000	0.896813736184556
4.79010000000000	0.897243132684960
4.80010000000000	0.897670520700845
4.81010000000000	0.898095910713083
4.82010000000000	0.898519313143106
4.83010000000000	0.898940738353264
4.84010000000000	0.899360196647171
4.85010000000000	0.899777698270064
4.86010000000000	0.900193253409147
4.87010000000000	0.900606872193942
4.88010000000000	0.901018564696631
4.89010000000000	0.901428340932399
4.90010000000000	0.901836210859777
4.91010000000000	0.902242184380978
4.92010000000000	0.902646271342234
4.93010000000000	0.903048481534131
4.94010000000000	0.903448824691941
4.95010000000000	0.903847310495952
4.96010000000000	0.904243948571796
4.97010000000000	0.904638748490777
4.98010000000000	0.905031719770192
4.99010000000000	0.905422871873657
5.00010000000000	0.905812214211424
5.01010000000000	0.906199756140701
5.02010000000000	0.906585506965967
5.03010000000000	0.906969475939288
5.04010000000000	0.907351672260628
5.05010000000000	0.907732105078159
5.06010000000000	0.908110783488571
5.07010000000000	0.908487716537380
5.08010000000000	0.908862913219226
5.09010000000000	0.909236382478185
    };
\addlegendentry{$\tau=0.75$(LQ)}


\addplot [color=cyan, line width=0.8pt, mark=triangle*, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	0.000213306449170260
0.0101000000000000	0.0212977400531136
0.0201000000000000	0.0419024420492852
0.0301000000000000	0.0620388618222087
0.0401000000000000	0.0817181679551681
0.0501000000000000	0.100951255218665
0.0601000000000000	0.119748751383614
0.0701000000000000	0.138121023863698
0.0801000000000000	0.156078186191173
0.0901000000000000	0.173630104330320
0.100100000000000	0.190786402832636
0.110100000000000	0.207556470837740
0.120100000000000	0.223949467923880
0.130100000000000	0.239974329811827
0.140100000000000	0.255639773925848
0.150100000000000	0.270954304815346
0.160100000000000	0.285926219440689
0.170100000000000	0.300563612326626
0.180100000000000	0.314874380586638
0.190100000000000	0.328866228821463
0.200100000000000	0.342546673894959
0.210100000000000	0.355923049590404
0.220100000000000	0.369002511150216
0.230100000000000	0.381792039702055
0.240100000000000	0.394298446574141
0.250100000000000	0.406528377502585
0.260100000000000	0.418488316733449
0.270100000000000	0.430184591022178
0.280100000000000	0.441623373532993
0.290100000000000	0.452810687640741
0.300100000000000	0.463752410637685
0.310100000000000	0.474454277347591
0.320100000000000	0.484921883649473
0.330100000000000	0.495160689913239
0.340100000000000	0.505176024349470
0.350100000000000	0.514973086275493
0.360100000000000	0.524556949299832
0.370100000000000	0.533932564427107
0.380100000000000	0.543104763085376
0.390100000000000	0.552078260077860
0.400100000000000	0.560857656460959
0.410100000000000	0.569447442350414
0.420100000000000	0.577851999657405
0.430100000000000	0.586075604756361
0.440100000000000	0.594122431086192
0.450100000000000	0.601996551686605
0.460100000000000	0.609701941671155
0.470100000000000	0.617242480638596
0.480100000000000	0.624621955024100
0.490100000000000	0.631844060391845
0.500100000000000	0.638912403670438
0.510100000000000	0.645830505332629
0.520100000000000	0.652601801520685
0.530100000000000	0.659229646118813
0.540100000000000	0.665717312773949
0.550100000000000	0.672067996866204
0.560100000000000	0.678284817430246
0.570100000000000	0.684370819028831
0.580100000000000	0.690328973579698
0.590100000000000	0.696162182136986
0.600100000000000	0.701873276628322
0.610100000000000	0.707465021548687
0.620100000000000	0.712940115612151
0.630100000000000	0.718301193362516
0.640100000000000	0.723550826743920
0.650100000000000	0.728691526632389
0.660100000000000	0.733725744329326
0.670100000000000	0.738655873017876
0.680100000000000	0.743484249183122
0.690100000000000	0.748213153996989
0.700100000000000	0.752844814668769
0.710100000000000	0.757381405762104
0.720100000000000	0.761825050479281
0.730100000000000	0.766177821913653
0.740100000000000	0.770441744270989
0.750100000000000	0.774618794060520
0.760100000000000	0.778710901256455
0.770100000000000	0.782719950430691
0.780100000000000	0.786647781857452
0.790100000000000	0.790496192590543
0.800100000000000	0.794266937513925
0.810100000000000	0.797961730366262
0.820100000000000	0.801582244740090
0.830100000000000	0.805130115056266
0.840100000000000	0.808606937514279
0.850100000000000	0.812014271019062
0.860100000000000	0.815353638084867
0.870100000000000	0.818626525716794
0.880100000000000	0.821834386270513
0.890100000000000	0.824978638290750
0.900100000000000	0.828060667329045
0.910100000000000	0.831081826741307
0.920100000000000	0.834043438465677
0.930100000000000	0.836946793781184
0.940100000000000	0.839793154047678
0.950100000000000	0.842583751427499
0.960100000000000	0.845319789589348
0.970100000000000	0.848002444394804
0.980100000000000	0.850632864567909
0.990100000000000	0.853212172348259
1.00010000000000	0.855741464127997
1.01010000000000	0.858221811073122
1.02010000000000	0.860654259729503
1.03010000000000	0.863039832613970
1.04010000000000	0.865379528790863
1.05010000000000	0.867674324434407
1.06010000000000	0.869925173377245
1.07010000000000	0.872133007645505
1.08010000000000	0.874298737980702
1.09010000000000	0.876423254348834
1.10010000000000	0.878507426436963
1.11010000000000	0.880552104137630
1.12010000000000	0.882558118021356
1.13010000000000	0.884526279797572
1.14010000000000	0.886457382764246
1.15010000000000	0.888352202246477
1.16010000000000	0.890211496024362
1.17010000000000	0.892036004750369
1.18010000000000	0.893826452356495
1.19010000000000	0.895583546451468
1.20010000000000	0.897307978708223
1.21010000000000	0.899000425241908
1.22010000000000	0.900661546978651
1.23010000000000	0.902291990015310
1.24010000000000	0.903892385970448
1.25010000000000	0.905463352326734
1.26010000000000	0.907005492764986
1.27010000000000	0.908519397490072
1.28010000000000	0.910005643548861
1.29010000000000	0.911464795140427
1.30010000000000	0.912897403918699
1.31010000000000	0.914304009287742
1.32010000000000	0.915685138689839
1.33010000000000	0.917041307886590
1.34010000000000	0.918373021233150
1.35010000000000	0.919680771945822
1.36010000000000	0.920965042363137
1.37010000000000	0.922226304200601
1.38010000000000	0.923465018799261
1.39010000000000	0.924681637368233
1.40010000000000	0.925876601221366
1.41010000000000	0.927050342008149
1.42010000000000	0.928203281939051
1.43010000000000	0.929335834005384
1.44010000000000	0.930448402193860
1.45010000000000	0.931541381695954
1.46010000000000	0.932615159112210
1.47010000000000	0.933670112651607
1.48010000000000	0.934706612326117
1.49010000000000	0.935725020140569
1.50010000000000	0.936725690277924
1.51010000000000	0.937708969280102
1.52010000000000	0.938675196224433
1.53010000000000	0.939624702895878
1.54010000000000	0.940557813955096
1.55010000000000	0.941474847102469
1.56010000000000	0.942376113238191
1.57010000000000	0.943261916618507
1.58010000000000	0.944132555008204
1.59010000000000	0.944988319829448
1.60010000000000	0.945829496307040
1.61010000000000	0.946656363610208
1.62010000000000	0.947469194990990
1.63010000000000	0.948268257919315
1.64010000000000	0.949053814214854
1.65010000000000	0.949826120175711
1.66010000000000	0.950585426704046
1.67010000000000	0.951331979428710
1.68010000000000	0.952066018824935
1.69010000000000	0.952787780331187
1.70010000000000	0.953497494463234
1.71010000000000	0.954195386925489
1.72010000000000	0.954881678719719
1.73010000000000	0.955556586251164
1.74010000000000	0.956220321432130
1.75010000000000	0.956873091783129
1.76010000000000	0.957515100531632
1.77010000000000	0.958146546708454
1.78010000000000	0.958767625241887
1.79010000000000	0.959378527049583
1.80010000000000	0.959979439128276
1.81010000000000	0.960570544641389
1.82010000000000	0.961152023004552
1.83010000000000	0.961724049969129
1.84010000000000	0.962286797703756
1.85010000000000	0.962840434873975
1.86010000000000	0.963385126719976
1.87010000000000	0.963921035132528
1.88010000000000	0.964448318727120
1.89010000000000	0.964967132916355
1.90010000000000	0.965477629980659
1.91010000000000	0.965979959137326
1.92010000000000	0.966474266607942
1.93010000000000	0.966960695684240
1.94010000000000	0.967439386792414
1.95010000000000	0.967910477555931
1.96010000000000	0.968374102856874
1.97010000000000	0.968830394895856
1.98010000000000	0.969279483250549
1.99010000000000	0.969721494932835
2.00010000000000	0.970156554444641
2.01010000000000	0.970584783832473
2.02010000000000	0.971006302740683
2.03010000000000	0.971421228463507
2.04010000000000	0.971829675995891
2.05010000000000	0.972231758083147
2.06010000000000	0.972627585269460
2.07010000000000	0.973017265945275
2.08010000000000	0.973400906393588
2.09010000000000	0.973778610835172
2.10010000000000	0.974150481472774
2.11010000000000	0.974516618534272
2.12010000000000	0.974877120314861
2.13010000000000	0.975232083218262
2.14010000000000	0.975581601796994
2.15010000000000	0.975925768791709
2.16010000000000	0.976264675169647
2.17010000000000	0.976598410162195
2.18010000000000	0.976927061301601
2.19010000000000	0.977250714456846
2.20010000000000	0.977569453868699
2.21010000000000	0.977883362183978
2.22010000000000	0.978192520489024
2.23010000000000	0.978497008342435
2.24010000000000	0.978796903807030
2.25010000000000	0.979092283481115
2.26010000000000	0.979383222529025
2.27010000000000	0.979669794710990
2.28010000000000	0.979952072412312
2.29010000000000	0.980230126671901
2.30010000000000	0.980504027210153
2.31010000000000	0.980773842456216
2.32010000000000	0.981039639574634
2.33010000000000	0.981301484491393
2.34010000000000	0.981559441919398
2.35010000000000	0.981813575383361
2.36010000000000	0.982063947244147
2.37010000000000	0.982310618722567
2.38010000000000	0.982553649922656
2.39010000000000	0.982793099854417
2.40010000000000	0.983029026456063
2.41010000000000	0.983261486615779
2.42010000000000	0.983490536192981
2.43010000000000	0.983716230039126
2.44010000000000	0.983938622018044
2.45010000000000	0.984157765025832
2.46010000000000	0.984373711010305
2.47010000000000	0.984586510990022
2.48010000000000	0.984796215072897
2.49010000000000	0.985002872474389
2.50010000000000	0.985206531535308
2.51010000000000	0.985407239739224
2.52010000000000	0.985605043729496
2.53010000000000	0.985799989325931
2.54010000000000	0.985992121541083
2.55010000000000	0.986181484596189
2.56010000000000	0.986368121936768
2.57010000000000	0.986552076247877
2.58010000000000	0.986733389469038
2.59010000000000	0.986912102808841
2.60010000000000	0.987088256759234
2.61010000000000	0.987261891109505
2.62010000000000	0.987433044959958
2.63010000000000	0.987601756735305
2.64010000000000	0.987768064197759
2.65010000000000	0.987932004459860
2.66010000000000	0.988093613997011
2.67010000000000	0.988252928659763
2.68010000000000	0.988409983685821
2.69010000000000	0.988564813711815
2.70010000000000	0.988717452784798
2.71010000000000	0.988867934373521
2.72010000000000	0.989016291379454
2.73010000000000	0.989162556147583
2.74010000000000	0.989306760476976
2.75010000000000	0.989448935631124
2.76010000000000	0.989589112348073
2.77010000000000	0.989727320850332
2.78010000000000	0.989863590854583
2.79010000000000	0.989997951581179
2.80010000000000	0.990130431763456
2.81010000000000	0.990261059656836
2.82010000000000	0.990389863047748
2.83010000000000	0.990516869262374
2.84010000000000	0.990642105175190
2.85010000000000	0.990765597217351
2.86010000000000	0.990887371384894
2.87010000000000	0.991007453246773
2.88010000000000	0.991125867952725
2.89010000000000	0.991242640240987
2.90010000000000	0.991357794445835
2.91010000000000	0.991471354504987
2.92010000000000	0.991583343966845
2.93010000000000	0.991693785997588
2.94010000000000	0.991802703388130
2.95010000000000	0.991910118560928
2.96010000000000	0.992016053576653
2.97010000000000	0.992120530140728
2.98010000000000	0.992223569609736
2.99010000000000	0.992325192997695
3.00010000000000	0.992425420982203
3.01010000000000	0.992524273910475
3.02010000000000	0.992621771805237
3.03010000000000	0.992717934370522
3.04010000000000	0.992812780997338
3.05010000000000	0.992906330769226
3.06010000000000	0.992998602467709
3.07010000000000	0.993089614577636
3.08010000000000	0.993179385292410
3.09010000000000	0.993267932519120
3.10010000000000	0.993355273883576
3.11010000000000	0.993441426735233
3.12010000000000	0.993526408152028
3.13010000000000	0.993610234945118
3.14010000000000	0.993692923663524
3.15010000000000	0.993774490598688
3.16010000000000	0.993854951788941
3.17010000000000	0.993934323023880
3.18010000000000	0.994012619848664
3.19010000000000	0.994089857568221
3.20010000000000	0.994166051251387
3.21010000000000	0.994241215734947
3.22010000000000	0.994315365627612
3.23010000000000	0.994388515313913
3.24010000000000	0.994460678958025
3.25010000000000	0.994531870507509
3.26010000000000	0.994602103696996
3.27010000000000	0.994671392051787
3.28010000000000	0.994739748891395
3.29010000000000	0.994807187333016
3.30010000000000	0.994873720294929
3.31010000000000	0.994939360499843
3.32010000000000	0.995004120478170
3.33010000000000	0.995068012571243
3.34010000000000	0.995131048934473
3.35010000000000	0.995193241540442
3.36010000000000	0.995254602181947
3.37010000000000	0.995315142474975
3.38010000000000	0.995374873861635
3.39010000000000	0.995433807613029
3.40010000000000	0.995491954832068
3.41010000000000	0.995549326456243
3.42010000000000	0.995605933260339
3.43010000000000	0.995661785859102
3.44010000000000	0.995716894709851
3.45010000000000	0.995771270115051
3.46010000000000	0.995824922224836
3.47010000000000	0.995877861039478
3.48010000000000	0.995930096411829
3.49010000000000	0.995981638049695
3.50010000000000	0.996032495518188
3.51010000000000	0.996082678242024
3.52010000000000	0.996132195507779
3.53010000000000	0.996181056466115
3.54010000000000	0.996229270133952
3.55010000000000	0.996276845396608
3.56010000000000	0.996323791009907
3.57010000000000	0.996370115602234
3.58010000000000	0.996415827676568
3.59010000000000	0.996460935612468
3.60010000000000	0.996505447668036
3.61010000000000	0.996549371981830
3.62010000000000	0.996592716574756
3.63010000000000	0.996635489351921
3.64010000000000	0.996677698104452
3.65010000000000	0.996719350511286
3.66010000000000	0.996760454140931
3.67010000000000	0.996801016453187
3.68010000000000	0.996841044800850
3.69010000000000	0.996880546431377
3.70010000000000	0.996919528488519
3.71010000000000	0.996957998013941
3.72010000000000	0.996995961948795
3.73010000000000	0.997033427135282
3.74010000000000	0.997070400318174
3.75010000000000	0.997106888146324
3.76010000000000	0.997142897174135
3.77010000000000	0.997178433863012
3.78010000000000	0.997213504582792
3.79010000000000	0.997248115613144
3.80010000000000	0.997282273144945
3.81010000000000	0.997315983281638
3.82010000000000	0.997349252040561
3.83010000000000	0.997382085354260
3.84010000000000	0.997414489071773
3.85010000000000	0.997446468959893
3.86010000000000	0.997478030704420
3.87010000000000	0.997509179911379
3.88010000000000	0.997539922108225
3.89010000000000	0.997570262745023
3.90010000000000	0.997600207195617
3.91010000000000	0.997629760758769
3.92010000000000	0.997658928659283
3.93010000000000	0.997687716049120
3.94010000000000	0.997716128008475
3.95010000000000	0.997744169546855
3.96010000000000	0.997771845604132
3.97010000000000	0.997799161051570
3.98010000000000	0.997826120692851
3.99010000000000	0.997852729265075
4.00010000000000	0.997878991439747
4.01010000000000	0.997904911823743
4.02010000000000	0.997930494960263
4.03010000000000	0.997955745329776
4.04010000000000	0.997980667350936
4.05010000000000	0.998005265381492
4.06010000000000	0.998029543719184
4.07010000000000	0.998053506602619
4.08010000000000	0.998077158212138
4.09010000000000	0.998100502670665
4.10010000000000	0.998123544044548
4.11010000000000	0.998146286344380
4.12010000000000	0.998168733525811
4.13010000000000	0.998190889490349
4.14010000000000	0.998212758086140
4.15010000000000	0.998234343108745
4.16010000000000	0.998255648301901
4.17010000000000	0.998276677358265
4.18010000000000	0.998297433920160
4.19010000000000	0.998317921580290
4.20010000000000	0.998338143882464
4.21010000000000	0.998358104322293
4.22010000000000	0.998377806347882
4.23010000000000	0.998397253360512
4.24010000000000	0.998416448715313
4.25010000000000	0.998435395721918
4.26010000000000	0.998454097645122
4.27010000000000	0.998472557705515
4.28010000000000	0.998490779080110
4.29010000000000	0.998508764902971
4.30010000000000	0.998526518265817
4.31010000000000	0.998544042218627
4.32010000000000	0.998561339770228
4.33010000000000	0.998578413888884
4.34010000000000	0.998595267502864
4.35010000000000	0.998611903501010
4.36010000000000	0.998628324733294
4.37010000000000	0.998644534011366
4.38010000000000	0.998660534109092
4.39010000000000	0.998676327763087
4.40010000000000	0.998691917673239
4.41010000000000	0.998707306503225
4.42010000000000	0.998722496881016
4.43010000000000	0.998737491399381
4.44010000000000	0.998752292616377
4.45010000000000	0.998766903055838
4.46010000000000	0.998781325207845
4.47010000000000	0.998795561529206
4.48010000000000	0.998809614443914
4.49010000000000	0.998823486343608
4.50010000000000	0.998837179588019
4.51010000000000	0.998850696505417
4.52010000000000	0.998864039393042
4.53010000000000	0.998877210517544
4.54010000000000	0.998890212115397
4.55010000000000	0.998903046393324
4.56010000000000	0.998915715528702
4.57010000000000	0.998928221669973
4.58010000000000	0.998940566937042
4.59010000000000	0.998952753421668
4.60010000000000	0.998964783187856
4.61010000000000	0.998976658272233
4.62010000000000	0.998988380684434
4.63010000000000	0.998999952407461
4.64010000000000	0.999011375398059
4.65010000000000	0.999022651587074
4.66010000000000	0.999033782879800
4.67010000000000	0.999044771156340
4.68010000000000	0.999055618271943
4.69010000000000	0.999066326057350
4.70010000000000	0.999076896319123
4.71010000000000	0.999087330839977
4.72010000000000	0.999097631379107
4.73010000000000	0.999107799672509
4.74010000000000	0.999117837433290
4.75010000000000	0.999127746351988
4.76010000000000	0.999137528096872
4.77010000000000	0.999147184314247
4.78010000000000	0.999156716628753
4.79010000000000	0.999166126643659
4.80010000000000	0.999175415941150
4.81010000000000	0.999184586082616
4.82010000000000	0.999193638608931
4.83010000000000	0.999202575040733
4.84010000000000	0.999211396878695
4.85010000000000	0.999220105603795
4.86010000000000	0.999228702677583
4.87010000000000	0.999237189542442
4.88010000000000	0.999245567621849
4.89010000000000	0.999253838320625
4.90010000000000	0.999262003025190
4.91010000000000	0.999270063103810
4.92010000000000	0.999278019906836
4.93010000000000	0.999285874766957
4.94010000000000	0.999293628999422
4.95010000000000	0.999301283902284
4.96010000000000	0.999308840756627
4.97010000000000	0.999316300826797
4.98010000000000	0.999323665360615
4.99010000000000	0.999330935589617
5.00010000000000	0.999338112729256
5.01010000000000	0.999345197979122
5.02010000000000	0.999352192523154
5.03010000000000	0.999359097529852
5.04010000000000	0.999365914152478
5.05010000000000	0.999372643529261
5.06010000000000	0.999379286783602
5.07010000000000	0.999385845024262
5.08010000000000	0.999392319345565
5.09010000000000	0.999398710827591
  };
\addlegendentry{$\tau=1.5$(LQ)}

\addplot [color=violet, line width=0.8pt,  mark=*, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
 0.000100000000000000	0.000235060251750879
0.0101000000000000	0.0234423333592323
0.0201000000000000	0.0460684577324344
0.0301000000000000	0.0681286977384925
0.0401000000000000	0.0896379057412799
0.0501000000000000	0.110610533386132
0.0601000000000000	0.131060642573114
0.0701000000000000	0.151001916127451
0.0801000000000000	0.170447668175533
0.0901000000000000	0.189410854234625
0.100100000000000	0.207904081024236
0.110100000000000	0.225939616006845
0.120100000000000	0.243529396665484
0.130100000000000	0.260685039525472
0.140100000000000	0.277417848927373
0.150100000000000	0.293738825558083
0.160100000000000	0.309658674746740
0.170100000000000	0.325187814531955
0.180100000000000	0.340336383506724
0.190100000000000	0.355114248447144
0.200100000000000	0.369531011730954
0.210100000000000	0.383596018551680
0.220100000000000	0.397318363934085
0.230100000000000	0.410706899556380
0.240100000000000	0.423770240384585
0.250100000000000	0.436516771124212
0.260100000000000	0.448954652494330
0.270100000000000	0.461091827328943
0.280100000000000	0.472936026510436
0.290100000000000	0.484494774739753
0.300100000000000	0.495775396147818
0.310100000000000	0.506785019752587
0.320100000000000	0.517530584766010
0.330100000000000	0.528018845755042
0.340100000000000	0.538256377660757
0.350100000000000	0.548249580679468
0.360100000000000	0.558004685009687
0.370100000000000	0.567527755468628
0.380100000000000	0.576824695981855
0.390100000000000	0.585901253949586
0.400100000000000	0.594763024493071
0.410100000000000	0.603415454584338
0.420100000000000	0.611863847062558
0.430100000000000	0.620113364540134
0.440100000000000	0.628169033201582
0.450100000000000	0.636035746498158
0.460100000000000	0.643718268741115
0.470100000000000	0.651221238596379
0.480100000000000	0.658549172483385
0.490100000000000	0.665706467880706
0.500100000000000	0.672697406541057
0.510100000000000	0.679526157618167
0.520100000000000	0.686196780707965
0.530100000000000	0.692713228806440
0.540100000000000	0.699079351186464
0.550100000000000	0.705298896195841
0.560100000000000	0.711375513978730
0.570100000000000	0.717312759122565
0.580100000000000	0.723114093232540
0.590100000000000	0.728782887435635
0.600100000000000	0.734322424816153
0.610100000000000	0.739735902784625
0.620100000000000	0.745026435381957
0.630100000000000	0.750197055520575
0.640100000000000	0.755250717164317
0.650100000000000	0.760190297448768
0.660100000000000	0.765018598743663
0.670100000000000	0.769738350658970
0.680100000000000	0.774352211996196
0.690100000000000	0.778862772646430
0.700100000000000	0.783272555436589
0.710100000000000	0.787584017925289
0.720100000000000	0.791799554149743
0.730100000000000	0.795921496325012
0.740100000000000	0.799952116496949
0.750100000000000	0.803893628150082
0.760100000000000	0.807748187771698
0.770100000000000	0.811517896373326
0.780100000000000	0.815204800970789
0.790100000000000	0.818810896023969
0.800100000000000	0.822338124837389
0.810100000000000	0.825788380922695
0.820100000000000	0.829163509324085
0.830100000000000	0.832465307907700
0.840100000000000	0.835695528615964
0.850100000000000	0.838855878687861
0.860100000000000	0.841948021846045
0.870100000000000	0.844973579451732
0.880100000000000	0.847934131628236
0.890100000000000	0.850831218354022
0.900100000000000	0.853666340526106
0.910100000000000	0.856440960994620
0.920100000000000	0.859156505569341
0.930100000000000	0.861814363998928
0.940100000000000	0.864415890923659
0.950100000000000	0.866962406802344
0.960100000000000	0.869455198814173
0.970100000000000	0.871895521736139
0.980100000000000	0.874284598796748
0.990100000000000	0.876623622506641
1.00010000000000	0.878913755466759
1.01010000000000	0.881156131154692
1.02010000000000	0.883351854689772
1.03010000000000	0.885502003577534
1.04010000000000	0.887607628434069
1.05010000000000	0.889669753690854
1.06010000000000	0.891689378280579
1.07010000000000	0.893667476304477
1.08010000000000	0.895604997681699
1.09010000000000	0.897502868781186
1.10010000000000	0.899361993036542
1.11010000000000	0.901183251544367
1.12010000000000	0.902967503646502
1.13010000000000	0.904715587496615
1.14010000000000	0.906428320611577
1.15010000000000	0.908106500408029
1.16010000000000	0.909750904724541
1.17010000000000	0.911362292329775
1.18010000000000	0.912941403417009
1.19010000000000	0.914488960085423
1.20010000000000	0.916005666808475
1.21010000000000	0.917492210889748
1.22010000000000	0.918949262906605
1.23010000000000	0.920377477141957
1.24010000000000	0.921777492004510
1.25010000000000	0.923149930437775
1.26010000000000	0.924495400318154
1.27010000000000	0.925814494842408
1.28010000000000	0.927107792904782
1.29010000000000	0.928375859464083
1.30010000000000	0.929619245900977
1.31010000000000	0.930838490365766
1.32010000000000	0.932034118116915
1.33010000000000	0.933206641850574
1.34010000000000	0.934356562021339
1.35010000000000	0.935484367154494
1.36010000000000	0.936590534149960
1.37010000000000	0.937675528578181
1.38010000000000	0.938739804968170
1.39010000000000	0.939783807087907
1.40010000000000	0.940807968217329
1.41010000000000	0.941812711414080
1.42010000000000	0.942798449772245
1.43010000000000	0.943765586674231
1.44010000000000	0.944714516036010
1.45010000000000	0.945645622545881
1.46010000000000	0.946559281896932
1.47010000000000	0.947455861013381
1.48010000000000	0.948335718270950
1.49010000000000	0.949199203711442
1.50010000000000	0.950046659251667
1.51010000000000	0.950878418886890
1.52010000000000	0.951694808888922
1.53010000000000	0.952496147999019
1.54010000000000	0.953282747615723
1.55010000000000	0.954054911977775
1.56010000000000	0.954812938342245
1.57010000000000	0.955557117157998
1.58010000000000	0.956287732234627
1.59010000000000	0.957005060906973
1.60010000000000	0.957709374195341
1.61010000000000	0.958400936961559
1.62010000000000	0.959080008060948
1.63010000000000	0.959746840490349
1.64010000000000	0.960401681532293
1.65010000000000	0.961044772895427
1.66010000000000	0.961676350851292
1.67010000000000	0.962296646367550
1.68010000000000	0.962905885237760
1.69010000000000	0.963504288207791
1.70010000000000	0.964092071098968
1.71010000000000	0.964669444928026
1.72010000000000	0.965236616023969
1.73010000000000	0.965793786141920
1.74010000000000	0.966341152574030
1.75010000000000	0.966878908257524
1.76010000000000	0.967407241879982
1.77010000000000	0.967926337981898
1.78010000000000	0.968436377056618
1.79010000000000	0.968937535647703
1.80010000000000	0.969429986443804
1.81010000000000	0.969913898371108
1.82010000000000	0.970389436683415
1.83010000000000	0.970856763049914
1.84010000000000	0.971316035640720
1.85010000000000	0.971767409210237
1.86010000000000	0.972211035178381
1.87010000000000	0.972647061709755
1.88010000000000	0.973075633790801
1.89010000000000	0.973496893304991
1.90010000000000	0.973910979106125
1.91010000000000	0.974318027089757
1.92010000000000	0.974718170262823
1.93010000000000	0.975111538811507
1.94010000000000	0.975498260167398
1.95010000000000	0.975878459071968
1.96010000000000	0.976252257639440
1.97010000000000	0.976619775418062
1.98010000000000	0.976981129449856
1.99010000000000	0.977336434328855
2.00010000000000	0.977685802257888
2.01010000000000	0.978029343103941
2.02010000000000	0.978367164452133
2.03010000000000	0.978699371658349
2.04010000000000	0.979026067900559
2.05010000000000	0.979347354228853
2.06010000000000	0.979663329614244
2.07010000000000	0.979974090996248
2.08010000000000	0.980279733329287
2.09010000000000	0.980580349627950
2.10010000000000	0.980876031011120
2.11010000000000	0.981166866745026
2.12010000000000	0.981452944285224
2.13010000000000	0.981734349317547
2.14010000000000	0.982011165798044
2.15010000000000	0.982283475991948
2.16010000000000	0.982551360511676
2.17010000000000	0.982814898353908
2.18010000000000	0.983074166935749
2.19010000000000	0.983329242130022
2.20010000000000	0.983580198299684
2.21010000000000	0.983827108331423
2.22010000000000	0.984070043668418
2.23010000000000	0.984309074342320
2.24010000000000	0.984544269004450
2.25010000000000	0.984775694956242
2.26010000000000	0.985003418178958
2.27010000000000	0.985227503362672
2.28010000000000	0.985448013934575
2.29010000000000	0.985665012086578
2.30010000000000	0.985878558802273
2.31010000000000	0.986088713883232
2.32010000000000	0.986295535974686
2.33010000000000	0.986499082590585
2.34010000000000	0.986699410138066
2.35010000000000	0.986896573941336
2.36010000000000	0.987090628264981
2.37010000000000	0.987281626336734
2.38010000000000	0.987469620369692
2.39010000000000	0.987654661584021
2.40010000000000	0.987836800228132
2.41010000000000	0.988016085599372
2.42010000000000	0.988192566064221
2.43010000000000	0.988366289078019
2.44010000000000	0.988537301204227
2.45010000000000	0.988705648133238
2.46010000000000	0.988871374700755
2.47010000000000	0.989034524905723
2.48010000000000	0.989195141927875
2.49010000000000	0.989353268144834
2.50010000000000	0.989508945148847
2.51010000000000	0.989662213763115
2.52010000000000	0.989813114057754
2.53010000000000	0.989961685365390
2.54010000000000	0.990107966296385
2.55010000000000	0.990251994753724
2.56010000000000	0.990393807947554
2.57010000000000	0.990533442409395
2.58010000000000	0.990670934006022
2.59010000000000	0.990806317953037
2.60010000000000	0.990939628828130
2.61010000000000	0.991070900584030
2.62010000000000	0.991200166561179
2.63010000000000	0.991327459500108
2.64010000000000	0.991452811553535
2.65010000000000	0.991576254298199
2.66010000000000	0.991697818746417
2.67010000000000	0.991817535357387
2.68010000000000	0.991935434048241
2.69010000000000	0.992051544204848
2.70010000000000	0.992165894692374
2.71010000000000	0.992278513865613
2.72010000000000	0.992389429579086
2.73010000000000	0.992498669196914
2.74010000000000	0.992606259602477
2.75010000000000	0.992712227207860
2.76010000000000	0.992816597963087
2.77010000000000	0.992919397365158
2.78010000000000	0.993020650466882
2.79010000000000	0.993120381885525
2.80010000000000	0.993218615811258
2.81010000000000	0.993315376015433
2.82010000000000	0.993410685858676
2.83010000000000	0.993504568298797
2.84010000000000	0.993597045898541
2.85010000000000	0.993688140833162
2.86010000000000	0.993777874897841
2.87010000000000	0.993866269514941
2.88010000000000	0.993953345741103
2.89010000000000	0.994039124274205
2.90010000000000	0.994123625460155
2.91010000000000	0.994206869299548
2.92010000000000	0.994288875454181
2.93010000000000	0.994369663253435
2.94010000000000	0.994449251700506
2.95010000000000	0.994527659478528
2.96010000000000	0.994604904956549
2.97010000000000	0.994681006195388
2.98010000000000	0.994755980953367
2.99010000000000	0.994829846691930
3.00010000000000	0.994902620581139
3.01010000000000	0.994974319505055
3.02010000000000	0.995044960067011
3.03010000000000	0.995114558594775
3.04010000000000	0.995183131145604
3.05010000000000	0.995250693511201
3.06010000000000	0.995317261222558
3.07010000000000	0.995382849554710
3.08010000000000	0.995447473531391
3.09010000000000	0.995511147929591
3.10010000000000	0.995573887284018
3.11010000000000	0.995635705891480
3.12010000000000	0.995696617815170
3.13010000000000	0.995756636888862
3.14010000000000	0.995815776721032
3.15010000000000	0.995874050698886
3.16010000000000	0.995931471992317
3.17010000000000	0.995988053557773
3.18010000000000	0.996043808142053
3.19010000000000	0.996098748286032
3.20010000000000	0.996152886328302
3.21010000000000	0.996206234408750
3.22010000000000	0.996258804472053
3.23010000000000	0.996310608271121
3.24010000000000	0.996361657370459
3.25010000000000	0.996411963149471
3.26010000000000	0.996461536805689
3.27010000000000	0.996510389357954
3.28010000000000	0.996558531649521
3.29010000000000	0.996605974351109
3.30010000000000	0.996652727963896
3.31010000000000	0.996698802822448
3.32010000000000	0.996744209097602
3.33010000000000	0.996788956799277
3.34010000000000	0.996833055779251
3.35010000000000	0.996876515733871
3.36010000000000	0.996919346206713
3.37010000000000	0.996961556591196
3.38010000000000	0.997003156133144
3.39010000000000	0.997044153933296
3.40010000000000	0.997084558949774
3.41010000000000	0.997124380000502
3.42010000000000	0.997163625765580
3.43010000000000	0.997202304789606
3.44010000000000	0.997240425483971
3.45010000000000	0.997277996129091
3.46010000000000	0.997315024876618
3.47010000000000	0.997351519751591
3.48010000000000	0.997387488654554
3.49010000000000	0.997422939363643
3.50010000000000	0.997457879536625
3.51010000000000	0.997492316712899
3.52010000000000	0.997526258315463
3.53010000000000	0.997559711652847
3.54010000000000	0.997592683921008
3.55010000000000	0.997625182205189
3.56010000000000	0.997657213481745
3.57010000000000	0.997688784619940
3.58010000000000	0.997719902383703
3.59010000000000	0.997750573433363
3.60010000000000	0.997780804327339
3.61010000000000	0.997810601523812
3.62010000000000	0.997839971382363
3.63010000000000	0.997868920165576
3.64010000000000	0.997897454040620
3.65010000000000	0.997925579080799
3.66010000000000	0.997953301267073
3.67010000000000	0.997980626489557
3.68010000000000	0.998007560548988
3.69010000000000	0.998034109158168
3.70010000000000	0.998060277943381
3.71010000000000	0.998086072445787
3.72010000000000	0.998111498122792
3.73010000000000	0.998136560349385
3.74010000000000	0.998161264419467
3.75010000000000	0.998185615547141
3.76010000000000	0.998209618867991
3.77010000000000	0.998233279440333
3.78010000000000	0.998256602246446
3.79010000000000	0.998279592193781
3.80010000000000	0.998302254116148
3.81010000000000	0.998324592774886
3.82010000000000	0.998346612860008
3.83010000000000	0.998368318991333
3.84010000000000	0.998389715719591
3.85010000000000	0.998410807527512
3.86010000000000	0.998431598830900
3.87010000000000	0.998452093979681
3.88010000000000	0.998472297258944
3.89010000000000	0.998492212889951
3.90010000000000	0.998511845031141
3.91010000000000	0.998531197779111
3.92010000000000	0.998550275169586
3.93010000000000	0.998569081178360
3.94010000000000	0.998587619722240
3.95010000000000	0.998605894659957
3.96010000000000	0.998623909793075
3.97010000000000	0.998641668866870
3.98010000000000	0.998659175571211
3.99010000000000	0.998676433541412
4.00010000000000	0.998693446359080
4.01010000000000	0.998710217552946
4.02010000000000	0.998726750599674
4.03010000000000	0.998743048924671
4.04010000000000	0.998759115902869
4.05010000000000	0.998774954859511
4.06010000000000	0.998790569070905
4.07010000000000	0.998805961765181
4.08010000000000	0.998821136123024
4.09010000000000	0.998836095278407
4.10010000000000	0.998850842319298
4.11010000000000	0.998865380288372
4.12010000000000	0.998879712183692
4.13010000000000	0.998893840959396
4.14010000000000	0.998907769526366
4.15010000000000	0.998921500752882
4.16010000000000	0.998935037465273
4.17010000000000	0.998948382448552
4.18010000000000	0.998961538447045
4.19010000000000	0.998974508165004
4.20010000000000	0.998987294267218
4.21010000000000	0.998999899379605
4.22010000000000	0.999012326089807
4.23010000000000	0.999024576947756
4.24010000000000	0.999036654466252
4.25010000000000	0.999048561121523
4.26010000000000	0.999060299353770
4.27010000000000	0.999071871567712
4.28010000000000	0.999083280133117
4.29010000000000	0.999094527385331
4.30010000000000	0.999105615625792
4.31010000000000	0.999116547122535
4.32010000000000	0.999127324110698
4.33010000000000	0.999137948793009
4.34010000000000	0.999148423340275
4.35010000000000	0.999158749891856
4.36010000000000	0.999168930556134
4.37010000000000	0.999178967410979
4.38010000000000	0.999188862504201
4.39010000000000	0.999198617853991
4.40010000000000	0.999208235449376
4.41010000000000	0.999217717250643
4.42010000000000	0.999227065189763
4.43010000000000	0.999236281170822
4.44010000000000	0.999245367070425
4.45010000000000	0.999254324738107
4.46010000000000	0.999263155996736
4.47010000000000	0.999271862642906
4.48010000000000	0.999280446447322
4.49010000000000	0.999288909155188
4.50010000000000	0.999297252486583
4.51010000000000	0.999305478136829
4.52010000000000	0.999313587776856
4.53010000000000	0.999321583053566
4.54010000000000	0.999329465590182
4.55010000000000	0.999337236986601
4.56010000000000	0.999344898819733
4.57010000000000	0.999352452643840
4.58010000000000	0.999359899990874
4.59010000000000	0.999367242370797
4.60010000000000	0.999374481271904
4.61010000000000	0.999381618161149
4.62010000000000	0.999388654484452
4.63010000000000	0.999395591667002
4.64010000000000	0.999402431113573
4.65010000000000	0.999409174208812
4.66010000000000	0.999415822317539
4.67010000000000	0.999422376785033
4.68010000000000	0.999428838937320
4.69010000000000	0.999435210081454
4.70010000000000	0.999441491505793
4.71010000000000	0.999447684480272
4.72010000000000	0.999453790256670
4.73010000000000	0.999459810068878
4.74010000000000	0.999465745133155
4.75010000000000	0.999471596648391
4.76010000000000	0.999477365796351
4.77010000000000	0.999483053741931
4.78010000000000	0.999488661633398
4.79010000000000	0.999494190602639
4.80010000000000	0.999499641765390
4.81010000000000	0.999505016221476
4.82010000000000	0.999510315055039
4.83010000000000	0.999515539334766
4.84010000000000	0.999520690114117
4.85010000000000	0.999525768431536
4.86010000000000	0.999530775310681
4.87010000000000	0.999535711760626
4.88010000000000	0.999540578776081
4.89010000000000	0.999545377337592
4.90010000000000	0.999550108411753
4.91010000000000	0.999554772951403
4.92010000000000	0.999559371895824
4.93010000000000	0.999563906170941
4.94010000000000	0.999568376689513
4.95010000000000	0.999572784351320
4.96010000000000	0.999577130043350
4.97010000000000	0.999581414639988
4.98010000000000	0.999585639003200
4.99010000000000	0.999589803982698
5.00010000000000	0.999593910416131
5.01010000000000	0.999597959129253
5.02010000000000	0.999601950936091
5.03010000000000	0.999605886639119
5.04010000000000	0.999609767029423
5.05010000000000	0.999613592886858
5.06010000000000	0.999617364980221
5.07010000000000	0.999621084067401
5.08010000000000	0.999624750895536
5.09010000000000	0.999628366201174
    };
\addlegendentry{$\tau=2$ (LQ)}

\addplot [color=orange_D, line width=0.8pt, mark options={solid, line width=0.4pt},  mark=diamond*, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
0.000100000000000000	0.000249303733400358
0.0101000000000000	0.0248437982402908
0.0201000000000000	0.0487856256389070
0.0301000000000000	0.0720929520154234
0.0401000000000000	0.0947834238674789
0.0501000000000000	0.116874183185110
0.0601000000000000	0.138381882090600
0.0701000000000000	0.159322697050205
0.0801000000000000	0.179712342670304
0.0901000000000000	0.199566085090211
0.100100000000000	0.218898754983447
0.110100000000000	0.237724760178999
0.120100000000000	0.256058097913711
0.130100000000000	0.273912366726621
0.140100000000000	0.291300778005772
0.150100000000000	0.308236167197685
0.160100000000000	0.324731004689394
0.170100000000000	0.340797406372658
0.180100000000000	0.356447143899664
0.190100000000000	0.371691654639284
0.200100000000000	0.386542051342663
0.210100000000000	0.401009131526672
0.220100000000000	0.415103386583492
0.230100000000000	0.428835010624373
0.240100000000000	0.442213909065353
0.250100000000000	0.455249706962519
0.260100000000000	0.467951757104136
0.270100000000000	0.480329147866787
0.280100000000000	0.492390710842440
0.290100000000000	0.504145028243157
0.300100000000000	0.515600440089959
0.310100000000000	0.526765051192177
0.320100000000000	0.537646737923439
0.330100000000000	0.548253154800232
0.340100000000000	0.558591740868847
0.350100000000000	0.568669725906307
0.360100000000000	0.578494136440728
0.370100000000000	0.588071801596421
0.380100000000000	0.597409358768836
0.390100000000000	0.606513259134371
0.400100000000000	0.615389772999848
0.410100000000000	0.624044994996376
0.420100000000000	0.632484849122142
0.430100000000000	0.640715093638563
0.440100000000000	0.648741325824083
0.450100000000000	0.656568986589795
0.460100000000000	0.664203364960918
0.470100000000000	0.671649602428069
0.480100000000000	0.678912697172121
0.490100000000000	0.685997508166374
0.500100000000000	0.692908759159596
0.510100000000000	0.699651042543449
0.520100000000000	0.706228823107663
0.530100000000000	0.712646441686243
0.540100000000000	0.718908118697903
0.550100000000000	0.725017957583817
0.560100000000000	0.730979948145682
0.570100000000000	0.736797969787022
0.580100000000000	0.742475794660539
0.590100000000000	0.748017090724286
0.600100000000000	0.753425424709295
0.610100000000000	0.758704265001275
0.620100000000000	0.763856984438871
0.630100000000000	0.768886863030926
0.640100000000000	0.773797090595120
0.650100000000000	0.778590769320275
0.660100000000000	0.783270916254547
0.670100000000000	0.787840465721689
0.680100000000000	0.792302271667464
0.690100000000000	0.796659109938256
0.700100000000000	0.800913680493861
0.710100000000000	0.805068609556372
0.720100000000000	0.809126451697021
0.730100000000000	0.813089691862796
0.740100000000000	0.816960747344579
0.750100000000000	0.820741969688520
0.760100000000000	0.824435646552296
0.770100000000000	0.828044003507860
0.780100000000000	0.831569205792246
0.790100000000000	0.835013360007936
0.800100000000000	0.838378515774262
0.810100000000000	0.841666667331278
0.820100000000000	0.844879755097462
0.830100000000000	0.848019667182623
0.840100000000000	0.851088240857294
0.850100000000000	0.854087263979886
0.860100000000000	0.857018476382835
0.870100000000000	0.859883571218926
0.880100000000000	0.862684196268972
0.890100000000000	0.865421955211937
0.900100000000000	0.868098408858636
0.910100000000000	0.870715076350045
0.920100000000000	0.873273436321246
0.930100000000000	0.875774928032035
0.940100000000000	0.878220952465123
0.950100000000000	0.880612873392905
0.960100000000000	0.882952018413688
0.970100000000000	0.885239679958276
0.980100000000000	0.887477116267764
0.990100000000000	0.889665552343392
1.00010000000000	0.891806180869239
1.01010000000000	0.893900163108587
1.02010000000000	0.895948629774687
1.03010000000000	0.897952681876676
1.04010000000000	0.899913391541375
1.05010000000000	0.901831802811652
1.06010000000000	0.903708932422042
1.07010000000000	0.905545770552284
1.08010000000000	0.907343281559394
1.09010000000000	0.909102404688922
1.10010000000000	0.910824054765978
1.11010000000000	0.912509122866616
1.12010000000000	0.914158476970156
1.13010000000000	0.915772962592970
1.14010000000000	0.917353403404297
1.15010000000000	0.918900601824582
1.16010000000000	0.920415339606862
1.17010000000000	0.921898378401674
1.18010000000000	0.923350460305977
1.19010000000000	0.924772308396535
1.20010000000000	0.926164627248212
1.21010000000000	0.927528103437622
1.22010000000000	0.928863406032555
1.23010000000000	0.930171187067576
1.24010000000000	0.931452082006214
1.25010000000000	0.932706710190114
1.26010000000000	0.933935675275537
1.27010000000000	0.935139565657559
1.28010000000000	0.936318954882343
1.29010000000000	0.937474402047805
1.30010000000000	0.938606452193028
1.31010000000000	0.939715636676732
1.32010000000000	0.940802473545123
1.33010000000000	0.941867467889424
1.34010000000000	0.942911112193385
1.35010000000000	0.943933886671060
1.36010000000000	0.944936259595126
1.37010000000000	0.945918687616019
1.38010000000000	0.946881616072157
1.39010000000000	0.947825479291492
1.40010000000000	0.948750700884644
1.41010000000000	0.949657694029872
1.42010000000000	0.950546861750090
1.43010000000000	0.951418597182178
1.44010000000000	0.952273283838797
1.45010000000000	0.953111295862934
1.46010000000000	0.953932998275357
1.47010000000000	0.954738747215225
1.48010000000000	0.955528890174007
1.49010000000000	0.956303766222930
1.50010000000000	0.957063706234125
1.51010000000000	0.957809033095658
1.52010000000000	0.958540061920619
1.53010000000000	0.959257100250429
1.54010000000000	0.959960448252553
1.55010000000000	0.960650398912751
1.56010000000000	0.961327238222034
1.57010000000000	0.961991245358487
1.58010000000000	0.962642692864081
1.59010000000000	0.963281846816642
1.60010000000000	0.963908966997090
1.61010000000000	0.964524307052100
1.62010000000000	0.965128114652309
1.63010000000000	0.965720631646195
1.64010000000000	0.966302094209750
1.65010000000000	0.966872732992065
1.66010000000000	0.967432773256945
1.67010000000000	0.967982435020670
1.68010000000000	0.968521933186002
1.69010000000000	0.969051477672550
1.70010000000000	0.969571273543592
1.71010000000000	0.970081521129460
1.72010000000000	0.970582416147588
1.73010000000000	0.971074149819287
1.74010000000000	0.971556908983394
1.75010000000000	0.972030876206822
1.76010000000000	0.972496229892153
1.77010000000000	0.972953144382310
1.78010000000000	0.973401790062427
1.79010000000000	0.973842333458972
1.80010000000000	0.974274937336215
1.81010000000000	0.974699760790102
1.82010000000000	0.975116959339618
1.83010000000000	0.975526685015708
1.84010000000000	0.975929086447815
1.85010000000000	0.976324308948121
1.86010000000000	0.976712494593521
1.87010000000000	0.977093782305447
1.88010000000000	0.977468307927538
1.89010000000000	0.977836204301267
1.90010000000000	0.978197601339558
1.91010000000000	0.978552626098456
1.92010000000000	0.978901402846892
1.93010000000000	0.979244053134629
1.94010000000000	0.979580695858379
1.95010000000000	0.979911447326222
1.96010000000000	0.980236421320296
1.97010000000000	0.980555729157861
1.98010000000000	0.980869479750756
1.99010000000000	0.981177779663294
2.00010000000000	0.981480733168658
2.01010000000000	0.981778442303806
2.02010000000000	0.982071006922963
2.03010000000000	0.982358524749701
2.04010000000000	0.982641091427689
2.05010000000000	0.982918800570108
2.06010000000000	0.983191743807789
2.07010000000000	0.983460010836116
2.08010000000000	0.983723689460703
2.09010000000000	0.983982865641908
2.10010000000000	0.984237623538187
2.11010000000000	0.984488045548347
2.12010000000000	0.984734212352705
2.13010000000000	0.984976202953193
2.14010000000000	0.985214094712449
2.15010000000000	0.985447963391896
2.16010000000000	0.985677883188856
2.17010000000000	0.985903926772721
2.18010000000000	0.986126165320207
2.19010000000000	0.986344668549703
2.20010000000000	0.986559504754769
2.21010000000000	0.986770740836771
2.22010000000000	0.986978442336701
2.23010000000000	0.987182673466196
2.24010000000000	0.987383497137771
2.25010000000000	0.987580974994306
2.26010000000000	0.987775167437780
2.27010000000000	0.987966133657297
2.28010000000000	0.988153931656413
2.29010000000000	0.988338618279773
2.30010000000000	0.988520249239099
2.31010000000000	0.988698879138522
2.32010000000000	0.988874561499295
2.33010000000000	0.989047348783893
2.34010000000000	0.989217292419516
2.35010000000000	0.989384442821017
2.36010000000000	0.989548849413263
2.37010000000000	0.989710560652955
2.38010000000000	0.989869624049903
2.39010000000000	0.990026086187797
2.40010000000000	0.990179992744453
2.41010000000000	0.990331388511588
2.42010000000000	0.990480317414094
2.43010000000000	0.990626822528859
2.44010000000000	0.990770946103131
2.45010000000000	0.990912729572437
2.46010000000000	0.991052213578070
2.47010000000000	0.991189437984159
2.48010000000000	0.991324441894327
2.49010000000000	0.991457263667958
2.50010000000000	0.991587940936061
2.51010000000000	0.991716510616774
2.52010000000000	0.991843008930486
2.53010000000000	0.991967471414609
2.54010000000000	0.992089932937999
2.55010000000000	0.992210427715033
2.56010000000000	0.992328989319354
2.57010000000000	0.992445650697303
2.58010000000000	0.992560444181025
2.59010000000000	0.992673401501275
2.60010000000000	0.992784553799922
2.61010000000000	0.992893931642163
2.62010000000000	0.993001565028454
2.63010000000000	0.993107483406163
2.64010000000000	0.993211715680957
2.65010000000000	0.993314290227923
2.66010000000000	0.993415234902432
2.67010000000000	0.993514577050758
2.68010000000000	0.993612343520452
2.69010000000000	0.993708560670479
2.70010000000000	0.993803254381120
2.71010000000000	0.993896450063657
2.72010000000000	0.993988172669831
2.73010000000000	0.994078446701091
2.74010000000000	0.994167296217628
2.75010000000000	0.994254744847215
2.76010000000000	0.994340815793837
2.77010000000000	0.994425531846141
2.78010000000000	0.994508915385680
2.79010000000000	0.994590988394994
2.80010000000000	0.994671772465490
2.81010000000000	0.994751288805163
2.82010000000000	0.994829558246141
2.83010000000000	0.994906601252055
2.84010000000000	0.994982437925267
2.85010000000000	0.995057088013913
2.86010000000000	0.995130570918817
2.87010000000000	0.995202905700231
2.88010000000000	0.995274111084451
2.89010000000000	0.995344205470265
2.90010000000000	0.995413206935284
2.91010000000000	0.995481133242115
2.92010000000000	0.995548001844421
2.93010000000000	0.995613829892833
2.94010000000000	0.995678634240743
2.95010000000000	0.995742431449979
2.96010000000000	0.995805237796342
2.97010000000000	0.995867069275044
2.98010000000000	0.995927941606012
2.99010000000000	0.995987870239101
3.00010000000000	0.996046870359172
3.01010000000000	0.996104956891085
3.02010000000000	0.996162144504570
3.03010000000000	0.996218447619008
3.04010000000000	0.996273880408103
3.05010000000000	0.996328456804464
3.06010000000000	0.996382190504084
3.07010000000000	0.996435094970732
3.08010000000000	0.996487183440251
3.09010000000000	0.996538468924770
3.10010000000000	0.996588964216821
3.11010000000000	0.996638681893382
3.12010000000000	0.996687634319832
3.13010000000000	0.996735833653822
3.14010000000000	0.996783291849075
3.15010000000000	0.996830020659097
3.16010000000000	0.996876031640826
3.17010000000000	0.996921336158197
3.18010000000000	0.996965945385639
3.19010000000000	0.997009870311500
3.20010000000000	0.997053121741405
3.21010000000000	0.997095710301547
3.22010000000000	0.997137646441903
3.23010000000000	0.997178940439407
3.24010000000000	0.997219602401037
3.25010000000000	0.997259642266847
3.26010000000000	0.997299069812952
3.27010000000000	0.997337894654436
3.28010000000000	0.997376126248212
3.29010000000000	0.997413773895829
3.30010000000000	0.997450846746215
3.31010000000000	0.997487353798368
3.32010000000000	0.997523303904005
3.33010000000000	0.997558705770141
3.34010000000000	0.997593567961638
3.35010000000000	0.997627898903693
3.36010000000000	0.997661706884273
3.37010000000000	0.997695000056518
3.38010000000000	0.997727786441085
3.39010000000000	0.997760073928453
3.40010000000000	0.997791870281182
3.41010000000000	0.997823183136130
3.42010000000000	0.997854020006627
3.43010000000000	0.997884388284606
3.44010000000000	0.997914295242699
3.45010000000000	0.997943748036282
3.46010000000000	0.997972753705501
3.47010000000000	0.998001319177234
3.48010000000000	0.998029451267044
3.49010000000000	0.998057156681065
3.50010000000000	0.998084442017887
3.51010000000000	0.998111313770375
3.52010000000000	0.998137778327469
3.53010000000000	0.998163841975953
3.54010000000000	0.998189510902180
3.55010000000000	0.998214791193781
3.56010000000000	0.998239688841321
3.57010000000000	0.998264209739952
3.58010000000000	0.998288359691004
3.59010000000000	0.998312144403574
3.60010000000000	0.998335569496071
3.61010000000000	0.998358640497740
3.62010000000000	0.998381362850147
3.63010000000000	0.998403741908656
3.64010000000000	0.998425782943860
3.65010000000000	0.998447491142998
3.66010000000000	0.998468871611343
3.67010000000000	0.998489929373562
3.68010000000000	0.998510669375054
3.69010000000000	0.998531096483271
3.70010000000000	0.998551215488998
3.71010000000000	0.998571031107630
3.72010000000000	0.998590547980410
3.73010000000000	0.998609770675656
3.74010000000000	0.998628703689960
3.75010000000000	0.998647351449366
3.76010000000000	0.998665718310534
3.77010000000000	0.998683808561874
3.78010000000000	0.998701626424664
3.79010000000000	0.998719176054152
3.80010000000000	0.998736461540629
3.81010000000000	0.998753486910497
3.82010000000000	0.998770256127307
3.83010000000000	0.998786773092778
3.84010000000000	0.998803041647811
3.85010000000000	0.998819065573473
3.86010000000000	0.998834848591964
3.87010000000000	0.998850394367580
3.88010000000000	0.998865706507642
3.89010000000000	0.998880788563423
3.90010000000000	0.998895644031051
3.91010000000000	0.998910276352398
3.92010000000000	0.998924688915958
3.93010000000000	0.998938885057702
3.94010000000000	0.998952868061928
3.95010000000000	0.998966641162085
3.96010000000000	0.998980207541596
3.97010000000000	0.998993570334653
3.98010000000000	0.999006732627015
3.99010000000000	0.999019697456772
4.00010000000000	0.999032467815115
4.01010000000000	0.999045046647084
4.02010000000000	0.999057436852303
4.03010000000000	0.999069641285698
4.04010000000000	0.999081662758223
4.05010000000000	0.999093504037548
4.06010000000000	0.999105167848750
4.07010000000000	0.999116656874993
4.08010000000000	0.999127973758187
4.09010000000000	0.999139121099645
4.10010000000000	0.999150101460731
4.11010000000000	0.999160917363483
4.12010000000000	0.999171571291241
4.13010000000000	0.999182065689257
4.14010000000000	0.999192402965294
4.15010000000000	0.999202585490223
4.16010000000000	0.999212615598596
4.17010000000000	0.999222495589229
4.18010000000000	0.999232227725753
4.19010000000000	0.999241814237174
4.20010000000000	0.999251257318417
4.21010000000000	0.999260559130856
4.22010000000000	0.999269721802845
4.23010000000000	0.999278747430235
4.24010000000000	0.999287638076881
4.25010000000000	0.999296395775146
4.26010000000000	0.999305022526389
4.27010000000000	0.999313520301453
4.28010000000000	0.999321891041142
4.29010000000000	0.999330136656690
4.30010000000000	0.999338259030217
4.31010000000000	0.999346260015191
4.32010000000000	0.999354141436866
4.33010000000000	0.999361905092727
4.34010000000000	0.999369552752920
4.35010000000000	0.999377086160679
4.36010000000000	0.999384507032739
4.37010000000000	0.999391817059753
4.38010000000000	0.999399017906693
4.39010000000000	0.999406111213251
4.40010000000000	0.999413098594229
4.41010000000000	0.999419981639925
4.42010000000000	0.999426761916510
4.43010000000000	0.999433440966409
4.44010000000000	0.999440020308658
4.45010000000000	0.999446501439271
4.46010000000000	0.999452885831596
4.47010000000000	0.999459174936662
4.48010000000000	0.999465370183528
4.49010000000000	0.999471472979616
4.50010000000000	0.999477484711047
4.51010000000000	0.999483406742969
4.52010000000000	0.999489240419884
4.53010000000000	0.999494987065957
4.54010000000000	0.999500647985339
4.55010000000000	0.999506224462464
4.56010000000000	0.999511717762360
4.57010000000000	0.999517129130943
4.58010000000000	0.999522459795314
4.59010000000000	0.999527710964044
4.60010000000000	0.999532883827459
4.61010000000000	0.999537979557922
4.62010000000000	0.999542999310104
4.63010000000000	0.999547944221260
4.64010000000000	0.999552815411493
4.65010000000000	0.999557613984012
4.66010000000000	0.999562341025402
4.67010000000000	0.999566997605866
4.68010000000000	0.999571584779484
4.69010000000000	0.999576103584450
4.70010000000000	0.999580555043328
4.71010000000000	0.999584940163278
4.72010000000000	0.999589259936298
4.73010000000000	0.999593515339453
4.74010000000000	0.999597707335100
4.75010000000000	0.999601836871122
4.76010000000000	0.999605904881135
4.77010000000000	0.999609912284715
4.78010000000000	0.999613859987608
4.79010000000000	0.999617748881942
4.80010000000000	0.999621579846432
4.81010000000000	0.999625353746587
4.82010000000000	0.999629071434908
4.83010000000000	0.999632733751088
4.84010000000000	0.999636341522204
4.85010000000000	0.999639895562910
4.86010000000000	0.999643396675627
4.87010000000000	0.999646845650727
4.88010000000000	0.999650243266715
4.89010000000000	0.999653590290413
4.90010000000000	0.999656887477130
4.91010000000000	0.999660135570845
4.92010000000000	0.999663335304373
4.93010000000000	0.999666487399536
4.94010000000000	0.999669592567327
4.95010000000000	0.999672651508082
4.96010000000000	0.999675664911628
4.97010000000000	0.999678633457456
4.98010000000000	0.999681557814869
4.99010000000000	0.999684438643136
5.00010000000000	0.999687276591649
5.01010000000000	0.999690072300067
5.02010000000000	0.999692826398463
5.03010000000000	0.999695539507478
5.04010000000000	0.999698212238452
5.05010000000000	0.999700845193569
5.06010000000000	0.999703438965994
5.07010000000000	0.999705994140015
5.08010000000000	0.999708511291167
5.09010000000000	0.999710990986376
  };
\addlegendentry{$\tau=4$ (LQ)}

\addplot [color=red, line width=0.8pt, densely dotted, mark=square, mark size=1.25, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	2.05437320649728e-09
0.0101000000000000	1.05482238729209e-05
0.0201000000000000	4.14394907628408e-05
0.0301000000000000	9.24805395907412e-05
0.0401000000000000	0.000163477511906291
0.0501000000000000	0.000254237996282563
0.0601000000000000	0.000364571018403438
0.0701000000000000	0.000494287031216483
0.0801000000000000	0.000643197905150881
0.0901000000000000	0.000811116918399971
0.100100000000000	0.000997858747267999
0.110100000000000	0.00120323945658066
0.120100000000000	0.00142707649015901
0.130100000000000	0.00166918866135633
0.140100000000000	0.00192939614365753
0.150100000000000	0.00220752046134077
0.160100000000000	0.00250338448020071
0.170100000000000	0.00281681239833319
0.180100000000000	0.00314762973698083
0.190100000000000	0.00349566333143911
0.200100000000000	0.00386074132202275
0.210100000000000	0.00424269314509170
0.220100000000000	0.00464134952413655
0.230100000000000	0.00505654246092300
0.240100000000000	0.00548810522669483
0.250100000000000	0.00593587235343514
0.260100000000000	0.00639967962518548
0.270100000000000	0.00687936406942234
0.280100000000000	0.00737476394849082
0.290100000000000	0.00788571875109503
0.300100000000000	0.00841206918384477
0.310100000000000	0.00895365716285825
0.320100000000000	0.00951032580542048
0.330100000000000	0.0100819194216968
0.340100000000000	0.0106682835065014
0.350100000000000	0.0112692647311203
0.360100000000000	0.0118847109351890
0.370100000000000	0.0125144711186229
0.380100000000000	0.0131583954336023
0.390100000000000	0.0138163351766101
0.400100000000000	0.0144881427805222
0.410100000000000	0.0151736718067502
0.420100000000000	0.0158727769374373
0.430100000000000	0.0165853139677041
0.440100000000000	0.0173111397979475
0.450100000000000	0.0180501124261900
0.460100000000000	0.0188020909404797
0.470100000000000	0.0195669355113411
0.480100000000000	0.0203445073842753
0.490100000000000	0.0211346688723112
0.500100000000000	0.0219372833486047
0.510100000000000	0.0227522152390882
0.520100000000000	0.0235793300151685
0.530100000000000	0.0244184941864728
0.540100000000000	0.0252695752936437
0.550100000000000	0.0261324419011812
0.560100000000000	0.0270069635903333
0.570100000000000	0.0278930109520324
0.580100000000000	0.0287904555798802
0.590100000000000	0.0296991700631783
0.600100000000000	0.0306190279800050
0.610100000000000	0.0315499038903389
0.620100000000000	0.0324916733292275
0.630100000000000	0.0334442128000019
0.640100000000000	0.0344073997675359
0.650100000000000	0.0353811126515503
0.660100000000000	0.0363652308199620
0.670100000000000	0.0373596345822770
0.680100000000000	0.0383642051830274
0.690100000000000	0.0393788247952522
0.700100000000000	0.0404033765140217
0.710100000000000	0.0414377443500041
0.720100000000000	0.0424818132230765
0.730100000000000	0.0435354689559771
0.740100000000000	0.0445985982680000
0.750100000000000	0.0456710887687323
0.760100000000000	0.0467528289518331
0.770100000000000	0.0478437081888532
0.780100000000000	0.0489436167230964
0.790100000000000	0.0500524456635222
0.800100000000000	0.0511700869786880
0.810100000000000	0.0522964334907330
0.820100000000000	0.0534313788694014
0.830100000000000	0.0545748176261055
0.840100000000000	0.0557266451080286
0.850100000000000	0.0568867574922674
0.860100000000000	0.0580550517800130
0.870100000000000	0.0592314257907712
0.880100000000000	0.0604157781566212
0.890100000000000	0.0616080083165124
0.900100000000000	0.0628080165105998
0.910100000000000	0.0640157037746166
0.920100000000000	0.0652309719342850
0.930100000000000	0.0664537235997638
0.940100000000000	0.0676838621601334
0.950100000000000	0.0689212917779174
0.960100000000000	0.0701659173836414
0.970100000000000	0.0714176446704274
0.980100000000000	0.0726763800886246
0.990100000000000	0.0739420308404765
1.00010000000000	0.0752145048748232
1.01010000000000	0.0764937108818388
1.02010000000000	0.0777795582878054
1.03010000000000	0.0790719572499202
1.04010000000000	0.0803708186511388
1.05010000000000	0.0816760540950524
1.06010000000000	0.0829875759007990
1.07010000000000	0.0843052970980096
1.08010000000000	0.0856291314217871
1.09010000000000	0.0869589933077198
1.10010000000000	0.0882947978869274
1.11010000000000	0.0896364609811412
1.12010000000000	0.0909838990978166
1.13010000000000	0.0923370294252777
1.14010000000000	0.0936957698278964
1.15010000000000	0.0950600388413018
1.16010000000000	0.0964297556676226
1.17010000000000	0.0978048401707618
1.18010000000000	0.0991852128717020
1.19010000000000	0.100570794943843
1.20010000000000	0.101961508208371
1.21010000000000	0.103357275129658
1.22010000000000	0.104758018810691
1.23010000000000	0.106163662988537
1.24010000000000	0.107574132029829
1.25010000000000	0.108989350926294
1.26010000000000	0.110409245290303
1.27010000000000	0.111833741350450
1.28010000000000	0.113262765947166
1.29010000000000	0.114696246528364
1.30010000000000	0.116134111145101
1.31010000000000	0.117576288447285
1.32010000000000	0.119022707679399
1.33010000000000	0.120473298676260
1.34010000000000	0.121927991858806
1.35010000000000	0.123386718229905
1.36010000000000	0.124849409370204
1.37010000000000	0.126315997433992
1.38010000000000	0.127786415145105
1.39010000000000	0.129260595792846
1.40010000000000	0.130738473227941
1.41010000000000	0.132219981858517
1.42010000000000	0.133705056646113
1.43010000000000	0.135193633101709
1.44010000000000	0.136685647281790
1.45010000000000	0.138181035784435
1.46010000000000	0.139679735745428
1.47010000000000	0.141181684834397
1.48010000000000	0.142686821250984
1.49010000000000	0.144195083721034
1.50010000000000	0.145706411492812
1.51010000000000	0.147220744333250
1.52010000000000	0.148738022524210
1.53010000000000	0.150258186858781
1.54010000000000	0.151781178637598
1.55010000000000	0.153306939665183
1.56010000000000	0.154835412246315
1.57010000000000	0.156366539182422
1.58010000000000	0.157900263767998
1.59010000000000	0.159436529787044
1.60010000000000	0.160975281509534
1.61010000000000	0.162516463687903
1.62010000000000	0.164060021553563
1.63010000000000	0.165605900813434
1.64010000000000	0.167154047646510
1.65010000000000	0.168704408700435
1.66010000000000	0.170256931088119
1.67010000000000	0.171811562384356
1.68010000000000	0.173368250622486
1.69010000000000	0.174926944291062
1.70010000000000	0.176487592330554
1.71010000000000	0.178050144130063
1.72010000000000	0.179614549524065
1.73010000000000	0.181180758789175
1.74010000000000	0.182748722640934
1.75010000000000	0.184318392230613
1.76010000000000	0.185889719142046
1.77010000000000	0.187462655388478
1.78010000000000	0.189037153409439
1.79010000000000	0.190613166067637
1.80010000000000	0.192190646645871
1.81010000000000	0.193769548843967
1.82010000000000	0.195349826775734
1.83010000000000	0.196931434965943
1.84010000000000	0.198514328347320
1.85010000000000	0.200098462257567
1.86010000000000	0.201683792436398
1.87010000000000	0.203270275022600
1.88010000000000	0.204857866551107
1.89010000000000	0.206446523950102
1.90010000000000	0.208036204538129
1.91010000000000	0.209626866021238
1.92010000000000	0.211218466490136
1.93010000000000	0.212810964417362
1.94010000000000	0.214404318654490
1.95010000000000	0.215998488429335
1.96010000000000	0.217593433343188
1.97010000000000	0.219189113368073
1.98010000000000	0.220785488844015
1.99010000000000	0.222382520476325
2.00010000000000	0.223980169332916
2.01010000000000	0.225578396841623
2.02010000000000	0.227177164787552
2.03010000000000	0.228776435310438
2.04010000000000	0.230376170902029
2.05010000000000	0.231976334403485
2.06010000000000	0.233576889002790
2.07010000000000	0.235177798232191
2.08010000000000	0.236779025965646
2.09010000000000	0.238380536416293
2.10010000000000	0.239982294133938
2.11010000000000	0.241584264002557
2.12010000000000	0.243186411237815
2.13010000000000	0.244788701384606
2.14010000000000	0.246391100314605
2.15010000000000	0.247993574223840
2.16010000000000	0.249596089630278
2.17010000000000	0.251198613371430
2.18010000000000	0.252801112601970
2.19010000000000	0.254403554791377
2.20010000000000	0.256005907721577
2.21010000000000	0.257608139484622
2.22010000000000	0.259210218480373
2.23010000000000	0.260812113414194
2.24010000000000	0.262413793294676
2.25010000000000	0.264015227431366
2.26010000000000	0.265616385432515
2.27010000000000	0.267217237202841
2.28010000000000	0.268817752941307
2.29010000000000	0.270417903138914
2.30010000000000	0.272017658576513
2.31010000000000	0.273616990322626
2.32010000000000	0.275215869731285
2.33010000000000	0.276814268439886
2.34010000000000	0.278412158367058
2.35010000000000	0.280009511710545
2.36010000000000	0.281606300945106
2.37010000000000	0.283202498820422
2.38010000000000	0.284798078359027
2.39010000000000	0.286393012854248
2.40010000000000	0.287987275868158
2.41010000000000	0.289580841229546
2.42010000000000	0.291173683031901
2.43010000000000	0.292765775631404
2.44010000000000	0.294357093644946
2.45010000000000	0.295947611948146
2.46010000000000	0.297537305673393
2.47010000000000	0.299126150207893
2.48010000000000	0.300714121191740
2.49010000000000	0.302301194515988
2.50010000000000	0.303887346320746
2.51010000000000	0.305472552993282
2.52010000000000	0.307056791166140
2.53010000000000	0.308640037715272
2.54010000000000	0.310222269758179
2.55010000000000	0.311803464652072
2.56010000000000	0.313383599992037
2.57010000000000	0.314962653609217
2.58010000000000	0.316540603569010
2.59010000000000	0.318117428169272
2.60010000000000	0.319693105938539
2.61010000000000	0.321267615634256
2.62010000000000	0.322840936241024
2.63010000000000	0.324413046968853
2.64010000000000	0.325983927251433
2.65010000000000	0.327553556744411
2.66010000000000	0.329121915323686
2.67010000000000	0.330688983083711
2.68010000000000	0.332254740335808
2.69010000000000	0.333819167606500
2.70010000000000	0.335382245635842
2.71010000000000	0.336943955375778
2.72010000000000	0.338504277988501
2.73010000000000	0.340063194844825
2.74010000000000	0.341620687522571
2.75010000000000	0.343176737804962
2.76010000000000	0.344731327679032
2.77010000000000	0.346284439334039
2.78010000000000	0.347836055159902
2.79010000000000	0.349386157745632
2.80010000000000	0.350934729877789
2.81010000000000	0.352481754538942
2.82010000000000	0.354027214906141
2.83010000000000	0.355571094349400
2.84010000000000	0.357113376430190
2.85010000000000	0.358654044899944
2.86010000000000	0.360193083698572
2.87010000000000	0.361730476952983
2.88010000000000	0.363266208975623
2.89010000000000	0.364800264263020
2.90010000000000	0.366332627494339
2.91010000000000	0.367863283529945
2.92010000000000	0.369392217409985
2.93010000000000	0.370919414352966
2.94010000000000	0.372444859754355
2.95010000000000	0.373968539185185
2.96010000000000	0.375490438390667
2.97010000000000	0.377010543288817
2.98010000000000	0.378528839969087
2.99010000000000	0.380045314691015
3.00010000000000	0.381559953882871
3.01010000000000	0.383072744140327
3.02010000000000	0.384583672225124
3.03010000000000	0.386092725063756
3.04010000000000	0.387599889746159
3.05010000000000	0.389105153524413
3.06010000000000	0.390608503811451
3.07010000000000	0.392109928179775
3.08010000000000	0.393609414360184
3.09010000000000	0.395106950240513
3.10010000000000	0.396602523864373
3.11010000000000	0.398096123429908
3.12010000000000	0.399587737288558
3.13010000000000	0.401077353943828
3.14010000000000	0.402564962050070
3.15010000000000	0.404050550411271
3.16010000000000	0.405534107979849
3.17010000000000	0.407015623855459
3.18010000000000	0.408495087283807
3.19010000000000	0.409972487655473
3.20010000000000	0.411447814504742
3.21010000000000	0.412921057508440
3.22010000000000	0.414392206484785
3.23010000000000	0.415861251392238
3.24010000000000	0.417328182328373
3.25010000000000	0.418792989528737
3.26010000000000	0.420255663365743
3.27010000000000	0.421716194347544
3.28010000000000	0.423174573116941
3.29010000000000	0.424630790450275
3.30010000000000	0.426084837256343
3.31010000000000	0.427536704575317
3.32010000000000	0.428986383577667
3.33010000000000	0.430433865563096
3.34010000000000	0.431879141959485
3.35010000000000	0.433322204321833
3.36010000000000	0.434763044331222
3.37010000000000	0.436201653793777
3.38010000000000	0.437638024639635
3.39010000000000	0.439072148921928
3.40010000000000	0.440504018815765
3.41010000000000	0.441933626617225
3.42010000000000	0.443360964742359
3.43010000000000	0.444786025726194
3.44010000000000	0.446208802221751
3.45010000000000	0.447629286999061
3.46010000000000	0.449047472944200
3.47010000000000	0.450463353058316
3.48010000000000	0.451876920456679
3.49010000000000	0.453288168367724
3.50010000000000	0.454697090132108
3.51010000000000	0.456103679201773
3.52010000000000	0.457507929139016
3.53010000000000	0.458909833615560
3.54010000000000	0.460309386411645
3.55010000000000	0.461706581415106
3.56010000000000	0.463101412620476
3.57010000000000	0.464493874128087
3.58010000000000	0.465883960143174
3.59010000000000	0.467271664974995
3.60010000000000	0.468656983035947
3.61010000000000	0.470039908840697
3.62010000000000	0.471420437005314
3.63010000000000	0.472798562246409
3.64010000000000	0.474174279380281
3.65010000000000	0.475547583322069
3.66010000000000	0.476918469084910
3.67010000000000	0.478286931779103
3.68010000000000	0.479652966611279
3.69010000000000	0.481016568883581
3.70010000000000	0.482377733992839
3.71010000000000	0.483736457429762
3.72010000000000	0.485092734778134
3.73010000000000	0.486446561714012
3.74010000000000	0.487797934004928
3.75010000000000	0.489146847509104
3.76010000000000	0.490493298174669
3.77010000000000	0.491837282038880
3.78010000000000	0.493178795227350
3.79010000000000	0.494517833953282
3.80010000000000	0.495854394516710
3.81010000000000	0.497188473303742
3.82010000000000	0.498520066785809
3.83010000000000	0.499849171518925
3.84010000000000	0.501175784142942
3.85010000000000	0.502499901380822
3.86010000000000	0.503821520037906
3.87010000000000	0.505140637001193
3.88010000000000	0.506457249238617
3.89010000000000	0.507771353798342
3.90010000000000	0.509082947808050
3.91010000000000	0.510392028474238
3.92010000000000	0.511698593081523
3.93010000000000	0.513002638991953
3.94010000000000	0.514304163644312
3.95010000000000	0.515603164553445
3.96010000000000	0.516899639309579
3.97010000000000	0.518193585577649
3.98010000000000	0.519485001096635
3.99010000000000	0.520773883678896
4.00010000000000	0.522060231209512
4.01010000000000	0.523344041645635
4.02010000000000	0.524625313015839
4.03010000000000	0.525904043419477
4.04010000000000	0.527180231026041
4.05010000000000	0.528453874074533
4.06010000000000	0.529724970872829
4.07010000000000	0.530993519797062
4.08010000000000	0.532259519290996
4.09010000000000	0.533522967865414
4.10010000000000	0.534783864097505
4.11010000000000	0.536042206630261
4.12010000000000	0.537297994171870
4.13010000000000	0.538551225495123
4.14010000000000	0.539801899436819
4.15010000000000	0.541050014897177
4.16010000000000	0.542295570839250
4.17010000000000	0.543538566288347
4.18010000000000	0.544779000331457
4.19010000000000	0.546016872116676
4.20010000000000	0.547252180852640
4.21010000000000	0.548484925807963
4.22010000000000	0.549715106310676
4.23010000000000	0.550942721747677
4.24010000000000	0.552167771564173
4.25010000000000	0.553390255263138
4.26010000000000	0.554610172404771
4.27010000000000	0.555827522605955
4.28010000000000	0.557042305539722
4.29010000000000	0.558254520934726
4.30010000000000	0.559464168574712
4.31010000000000	0.560671248297998
4.32010000000000	0.561875759996950
4.33010000000000	0.563077703617473
4.34010000000000	0.564277079158496
4.35010000000000	0.565473886671466
4.36010000000000	0.566668126259845
4.37010000000000	0.567859798078606
4.38010000000000	0.569048902333744
4.39010000000000	0.570235439281780
4.40010000000000	0.571419409229270
4.41010000000000	0.572600812532321
4.42010000000000	0.573779649596115
4.43010000000000	0.574955920874422
4.44010000000000	0.576129626869133
4.45010000000000	0.577300768129785
4.46010000000000	0.578469345253098
4.47010000000000	0.579635358882508
4.48010000000000	0.580798809707707
4.49010000000000	0.581959698464188
4.50010000000000	0.583118025932788
4.51010000000000	0.584273792939245
4.52010000000000	0.585427000353744
4.53010000000000	0.586577649090478
4.54010000000000	0.587725740107207
4.55010000000000	0.588871274404824
4.56010000000000	0.590014253026916
4.57010000000000	0.591154677059341
4.58010000000000	0.592292547629796
4.59010000000000	0.593427865907397
4.60010000000000	0.594560633102258
4.61010000000000	0.595690850465071
4.62010000000000	0.596818519286694
4.63010000000000	0.597943640897746
4.64010000000000	0.599066216668188
4.65010000000000	0.600186248006928
4.66010000000000	0.601303736361415
4.67010000000000	0.602418683217241
4.68010000000000	0.603531090097748
4.69010000000000	0.604640958563633
4.70010000000000	0.605748290212561
4.71010000000000	0.606853086678773
4.72010000000000	0.607955349632711
4.73010000000000	0.609055080780633
4.74010000000000	0.610152281864233
4.75010000000000	0.611246954660270
4.76010000000000	0.612339100980196
4.77010000000000	0.613428722669785
4.78010000000000	0.614515821608768
4.79010000000000	0.615600399710469
4.80010000000000	0.616682458921446
4.81010000000000	0.617762001221130
4.82010000000000	0.618839028621475
4.83010000000000	0.619913543166600
4.84010000000000	0.620985546932444
4.85010000000000	0.622055042026416
4.86010000000000	0.623122030587052
4.87010000000000	0.624186514783674
4.88010000000000	0.625248496816049
4.89010000000000	0.626307978914056
4.90010000000000	0.627364963337349
4.91010000000000	0.628419452375028
4.92010000000000	0.629471448345308
4.93010000000000	0.630520953595197
4.94010000000000	0.631567970500169
4.95010000000000	0.632612501463843
4.96010000000000	0.633654548917669
4.97010000000000	0.634694115320606
4.98010000000000	0.635731203158810
4.99010000000000	0.636765814945326
5.00010000000000	0.637797953219780
5.01010000000000	0.638827620548064
5.02010000000000	0.639854819522044
5.03010000000000	0.640879552759250
5.04010000000000	0.641901822902578
5.05010000000000	0.642921632620001
5.06010000000000	0.643938984604261
5.07010000000000	0.644953881572589
5.08010000000000	0.645966326266409
5.09010000000000	0.646976321451052
    };
\addlegendentry{$\tau=0.75$(HQ)}

\addplot [color=cyan, line width=0.8pt, densely dotted, mark=triangle, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7]
  table[row sep=newline]{
 0.000100000000000000	3.27685495637161e-08
0.0101000000000000	0.000166646166424155
0.0201000000000000	0.000648454680469411
0.0301000000000000	0.00143342812908488
0.0401000000000000	0.00250989210348021
0.0501000000000000	0.00386651831723147
0.0601000000000000	0.00549231520813948
0.0701000000000000	0.00737661878590629
0.0801000000000000	0.00950908371931097
0.0901000000000000	0.0118796746567271
0.100100000000000	0.0144786577739816
0.110100000000000	0.0172965925437060
0.120100000000000	0.0203243237204838
0.130100000000000	0.0235529735362381
0.140100000000000	0.0269739341004496
0.150100000000000	0.0305788599999303
0.160100000000000	0.0343596610930153
0.170100000000000	0.0383084954931623
0.180100000000000	0.0424177627370810
0.190100000000000	0.0466800971326354
0.200100000000000	0.0510883612818848
0.210100000000000	0.0556356397747478
0.220100000000000	0.0603152330488889
0.230100000000000	0.0651206514115379
0.240100000000000	0.0700456092190656
0.250100000000000	0.0750840192102412
0.260100000000000	0.0802299869892045
0.270100000000000	0.0854778056542867
0.280100000000000	0.0908219505689102
0.290100000000000	0.0962570742708972
0.300100000000000	0.101778001516608
0.310100000000000	0.107379724456426
0.320100000000000	0.113057397938181
0.330100000000000	0.118806334935224
0.340100000000000	0.124622002095893
0.350100000000000	0.130500015411264
0.360100000000000	0.136436135998094
0.370100000000000	0.142426265993988
0.380100000000000	0.148466444561879
0.390100000000000	0.154552844000985
0.400100000000000	0.160681765961477
0.410100000000000	0.166849637760183
0.420100000000000	0.173053008794688
0.430100000000000	0.179288547053289
0.440100000000000	0.185553035718306
0.450100000000000	0.191843369860335
0.460100000000000	0.198156553221064
0.470100000000000	0.204489695082368
0.480100000000000	0.210840007219426
0.490100000000000	0.217204800935676
0.500100000000000	0.223581484177481
0.510100000000000	0.229967558726433
0.520100000000000	0.236360617467264
0.530100000000000	0.242758341729401
0.540100000000000	0.249158498700244
0.550100000000000	0.255558938908294
0.560100000000000	0.261957593774311
0.570100000000000	0.268352473228729
0.580100000000000	0.274741663393582
0.590100000000000	0.281123324327286
0.600100000000000	0.287495687830599
0.610100000000000	0.293857055312190
0.620100000000000	0.300205795712233
0.630100000000000	0.306540343482527
0.640100000000000	0.312859196621646
0.650100000000000	0.319160914763690
0.660100000000000	0.325444117319224
0.670100000000000	0.331707481667041
0.680100000000000	0.337949741395411
0.690100000000000	0.344169684591521
0.700100000000000	0.350366152177842
0.710100000000000	0.356538036294180
0.720100000000000	0.362684278724227
0.730100000000000	0.368803869365419
0.740100000000000	0.374895844740988
0.750100000000000	0.380959286553067
0.760100000000000	0.386993320275796
0.770100000000000	0.392997113787352
0.780100000000000	0.398969876039885
0.790100000000000	0.404910855766361
0.800100000000000	0.410819340223337
0.810100000000000	0.416694653968712
0.820100000000000	0.422536157673539
0.830100000000000	0.428343246966986
0.840100000000000	0.434115351313582
0.850100000000000	0.439851932921876
0.860100000000000	0.445552485683694
0.870100000000000	0.451216534143165
0.880100000000000	0.456843632494743
0.890100000000000	0.462433363609437
0.900100000000000	0.467985338088516
0.910100000000000	0.473499193343949
0.920100000000000	0.478974592704862
0.930100000000000	0.484411224549343
0.940100000000000	0.489808801460886
0.950100000000000	0.495167059408845
0.960100000000000	0.500485756952242
0.970100000000000	0.505764674466313
0.980100000000000	0.511003613391170
0.990100000000000	0.516202395502013
1.00010000000000	0.521360862200283
1.01010000000000	0.526478873825226
1.02010000000000	0.531556308985291
1.03010000000000	0.536593063908857
1.04010000000000	0.541589051813750
1.05010000000000	0.546544202295048
1.06010000000000	0.551458460730696
1.07010000000000	0.556331787704433
1.08010000000000	0.561164158445569
1.09010000000000	0.565955562285168
1.10010000000000	0.570706002128181
1.11010000000000	0.575415493941103
1.12010000000000	0.580084066254732
1.13010000000000	0.584711759681627
1.14010000000000	0.589298626447854
1.15010000000000	0.593844729938650
1.16010000000000	0.598350144257606
1.17010000000000	0.602814953799019
1.18010000000000	0.607239252833046
1.19010000000000	0.611623145103311
1.20010000000000	0.615966743436623
1.21010000000000	0.620270169364489
1.22010000000000	0.624533552756077
1.23010000000000	0.628757031462329
1.24010000000000	0.632940750970922
1.25010000000000	0.637084864071764
1.26010000000000	0.641189530532754
1.27010000000000	0.645254916785507
1.28010000000000	0.649281195620783
1.29010000000000	0.653268545893342
1.30010000000000	0.657217152235969
1.31010000000000	0.661127204782423
1.32010000000000	0.664998898899042
1.33010000000000	0.668832434924793
1.34010000000000	0.672628017919502
1.35010000000000	0.676385857420067
1.36010000000000	0.680106167204403
1.37010000000000	0.683789165062922
1.38010000000000	0.687435072577340
1.39010000000000	0.691044114906582
1.40010000000000	0.694616520579624
1.41010000000000	0.698152521295034
1.42010000000000	0.701652351727066
1.43010000000000	0.705116249338091
1.44010000000000	0.708544454197201
1.45010000000000	0.711937208804811
1.46010000000000	0.715294757923089
1.47010000000000	0.718617348412039
1.48010000000000	0.721905229071097
1.49010000000000	0.725158650486062
1.50010000000000	0.728377864881224
1.51010000000000	0.731563125976539
1.52010000000000	0.734714688849694
1.53010000000000	0.737832809802948
1.54010000000000	0.740917746234578
1.55010000000000	0.743969756514832
1.56010000000000	0.746989099866232
1.57010000000000	0.749976036248121
1.58010000000000	0.752930826245317
1.59010000000000	0.755853730960760
1.60010000000000	0.758745011912046
1.61010000000000	0.761604930931715
1.62010000000000	0.764433750071200
1.63010000000000	0.767231731508325
1.64010000000000	0.769999137458245
1.65010000000000	0.772736230087732
1.66010000000000	0.775443271432701
1.67010000000000	0.778120523318894
1.68010000000000	0.780768247285609
1.69010000000000	0.783386704512405
1.70010000000000	0.785976155748678
1.71010000000000	0.788536861246028
1.72010000000000	0.791069080693338
1.73010000000000	0.793573073154480
1.74010000000000	0.796049097008564
1.75010000000000	0.798497409892663
1.76010000000000	0.800918268646932
1.77010000000000	0.803311929262054
1.78010000000000	0.805678646828932
1.79010000000000	0.808018675490577
1.80010000000000	0.810332268396106
1.81010000000000	0.812619677656785
1.82010000000000	0.814881154304085
1.83010000000000	0.817116948249641
1.84010000000000	0.819327308247092
1.85010000000000	0.821512481855730
1.86010000000000	0.823672715405900
1.87010000000000	0.825808253966103
1.88010000000000	0.827919341311737
1.89010000000000	0.830006219895441
1.90010000000000	0.832069130818965
1.91010000000000	0.834108313806566
1.92010000000000	0.836124007179807
1.93010000000000	0.838116447833790
1.94010000000000	0.840085871214730
1.95010000000000	0.842032511298839
1.96010000000000	0.843956600572483
1.97010000000000	0.845858370013558
1.98010000000000	0.847738049074066
1.99010000000000	0.849595865663818
2.00010000000000	0.851432046135271
2.01010000000000	0.853246815269415
2.02010000000000	0.855040396262710
2.03010000000000	0.856813010715025
2.04010000000000	0.858564878618531
2.05010000000000	0.860296218347553
2.06010000000000	0.862007246649296
2.07010000000000	0.863698178635471
2.08010000000000	0.865369227774742
2.09010000000000	0.867020605885998
2.10010000000000	0.868652523132400
2.11010000000000	0.870265188016192
2.12010000000000	0.871858807374241
2.13010000000000	0.873433586374274
2.14010000000000	0.874989728511799
2.15010000000000	0.876527435607677
2.16010000000000	0.878046907806331
2.17010000000000	0.879548343574548
2.18010000000000	0.881031939700877
2.19010000000000	0.882497891295587
2.20010000000000	0.883946391791161
2.21010000000000	0.885377632943320
2.22010000000000	0.886791804832534
2.23010000000000	0.888189095866028
2.24010000000000	0.889569692780249
2.25010000000000	0.890933780643765
2.26010000000000	0.892281542860606
2.27010000000000	0.893613161174005
2.28010000000000	0.894928815670534
2.29010000000000	0.896228684784622
2.30010000000000	0.897512945303422
2.31010000000000	0.898781772372043
2.32010000000000	0.900035339499092
2.33010000000000	0.901273818562548
2.34010000000000	0.902497379815930
2.35010000000000	0.903706191894768
2.36010000000000	0.904900421823330
2.37010000000000	0.906080235021635
2.38010000000000	0.907245795312699
2.39010000000000	0.908397264930039
2.40010000000000	0.909534804525392
2.41010000000000	0.910658573176653
2.42010000000000	0.911768728396029
2.43010000000000	0.912865426138383
2.44010000000000	0.913948820809761
2.45010000000000	0.915019065276101
2.46010000000000	0.916076310872113
2.47010000000000	0.917120707410300
2.48010000000000	0.918152403190152
2.49010000000000	0.919171545007458
2.50010000000000	0.920178278163771
2.51010000000000	0.921172746475975
2.52010000000000	0.922155092285991
2.53010000000000	0.923125456470575
2.54010000000000	0.924083978451223
2.55010000000000	0.925030796204177
2.56010000000000	0.925966046270506
2.57010000000000	0.926889863766283
2.58010000000000	0.927802382392828
2.59010000000000	0.928703734447016
2.60010000000000	0.929594050831662
2.61010000000000	0.930473461065948
2.62010000000000	0.931342093295916
2.63010000000000	0.932200074304995
2.64010000000000	0.933047529524572
2.65010000000000	0.933884583044609
2.66010000000000	0.934711357624280
2.67010000000000	0.935527974702641
2.68010000000000	0.936334554409318
2.69010000000000	0.937131215575221
2.70010000000000	0.937918075743262
2.71010000000000	0.938695251179093
2.72010000000000	0.939462856881840
2.73010000000000	0.940221006594852
2.74010000000000	0.940969812816438
2.75010000000000	0.941709386810603
2.76010000000000	0.942439838617782
2.77010000000000	0.943161277065551
2.78010000000000	0.943873809779339
2.79010000000000	0.944577543193112
2.80010000000000	0.945272582560041
2.81010000000000	0.945959031963149
2.82010000000000	0.946636994325934
2.83010000000000	0.947306571422954
2.84010000000000	0.947967863890402
2.85010000000000	0.948620971236635
2.86010000000000	0.949265991852664
2.87010000000000	0.949903023022628
2.88010000000000	0.950532160934207
2.89010000000000	0.951153500689010
2.90010000000000	0.951767136312916
2.91010000000000	0.952373160766368
2.92010000000000	0.952971665954630
2.93010000000000	0.953562742737988
2.94010000000000	0.954146480941909
2.95010000000000	0.954722969367148
2.96010000000000	0.955292295799798
2.97010000000000	0.955854547021300
2.98010000000000	0.956409808818386
2.99010000000000	0.956958165992980
3.00010000000000	0.957499702372023
3.01010000000000	0.958034500817269
3.02010000000000	0.958562643234995
3.03010000000000	0.959084210585671
3.04010000000000	0.959599282893561
3.05010000000000	0.960107939256268
3.06010000000000	0.960610257854210
3.07010000000000	0.961106315960042
3.08010000000000	0.961596189948013
3.09010000000000	0.962079955303256
3.10010000000000	0.962557686631014
3.11010000000000	0.963029457665807
3.12010000000000	0.963495341280529
3.13010000000000	0.963955409495477
3.14010000000000	0.964409733487320
3.15010000000000	0.964858383597995
3.16010000000000	0.965301429343546
3.17010000000000	0.965738939422883
3.18010000000000	0.966170981726478
3.19010000000000	0.966597623345006
3.20010000000000	0.967018930577894
3.21010000000000	0.967434968941822
3.22010000000000	0.967845803179148
3.23010000000000	0.968251497266260
3.24010000000000	0.968652114421876
3.25010000000000	0.969047717115246
3.26010000000000	0.969438367074322
3.27010000000000	0.969824125293826
3.28010000000000	0.970205052043270
3.29010000000000	0.970581206874901
3.30010000000000	0.970952648631574
3.31010000000000	0.971319435454562
3.32010000000000	0.971681624791295
3.33010000000000	0.972039273403027
3.34010000000000	0.972392437372441
3.35010000000000	0.972741172111187
3.36010000000000	0.973085532367334
3.37010000000000	0.973425572232785
3.38010000000000	0.973761345150594
3.39010000000000	0.974092903922233
3.40010000000000	0.974420300714790
3.41010000000000	0.974743587068092
3.42010000000000	0.975062813901767
3.43010000000000	0.975378031522246
3.44010000000000	0.975689289629677
3.45010000000000	0.975996637324803
3.46010000000000	0.976300123115745
3.47010000000000	0.976599794924742
3.48010000000000	0.976895700094810
3.49010000000000	0.977187885396345
3.50010000000000	0.977476397033664
3.51010000000000	0.977761280651467
3.52010000000000	0.978042581341253
3.53010000000000	0.978320343647660
3.54010000000000	0.978594611574750
3.55010000000000	0.978865428592224
3.56010000000000	0.979132837641579
3.57010000000000	0.979396881142202
3.58010000000000	0.979657600997401
3.59010000000000	0.979915038600379
3.60010000000000	0.980169234840137
3.61010000000000	0.980420230107332
3.62010000000000	0.980668064300058
3.63010000000000	0.980912776829581
3.64010000000000	0.981154406626008
3.65010000000000	0.981392992143893
3.66010000000000	0.981628571367800
3.67010000000000	0.981861181817786
3.68010000000000	0.982090860554847
3.69010000000000	0.982317644186289
3.70010000000000	0.982541568871058
3.71010000000000	0.982762670325005
3.72010000000000	0.982980983826097
3.73010000000000	0.983196544219565
3.74010000000000	0.983409385923012
3.75010000000000	0.983619542931459
3.76010000000000	0.983827048822327
3.77010000000000	0.984031936760382
3.78010000000000	0.984234239502617
3.79010000000000	0.984433989403084
3.80010000000000	0.984631218417666
3.81010000000000	0.984825958108817
3.82010000000000	0.985018239650223
3.83010000000000	0.985208093831429
3.84010000000000	0.985395551062424
3.85010000000000	0.985580641378145
3.86010000000000	0.985763394442967
3.87010000000000	0.985943839555113
3.88010000000000	0.986122005651042
3.89010000000000	0.986297921309761
3.90010000000000	0.986471614757115
3.91010000000000	0.986643113870011
3.92010000000000	0.986812446180605
3.93010000000000	0.986979638880436
3.94010000000000	0.987144718824516
3.95010000000000	0.987307712535378
3.96010000000000	0.987468646207070
3.97010000000000	0.987627545709114
3.98010000000000	0.987784436590408
3.99010000000000	0.987939344083097
4.00010000000000	0.988092293106396
4.01010000000000	0.988243308270360
4.02010000000000	0.988392413879627
4.03010000000000	0.988539633937105
4.04010000000000	0.988684992147623
4.05010000000000	0.988828511921542
4.06010000000000	0.988970216378323
4.07010000000000	0.989110128350048
4.08010000000000	0.989248270384913
4.09010000000000	0.989384664750667
4.10010000000000	0.989519333438026
4.11010000000000	0.989652298164035
4.12010000000000	0.989783580375396
4.13010000000000	0.989913201251757
4.14010000000000	0.990041181708971
4.15010000000000	0.990167542402299
4.16010000000000	0.990292303729595
4.17010000000000	0.990415485834442
4.18010000000000	0.990537108609255
4.19010000000000	0.990657191698351
4.20010000000000	0.990775754500976
4.21010000000000	0.990892816174306
4.22010000000000	0.991008395636403
4.23010000000000	0.991122511569141
4.24010000000000	0.991235182421105
4.25010000000000	0.991346426410438
4.26010000000000	0.991456261527674
4.27010000000000	0.991564705538526
4.28010000000000	0.991671775986645
4.29010000000000	0.991777490196341
4.30010000000000	0.991881865275285
4.31010000000000	0.991984918117163
4.32010000000000	0.992086665404313
4.33010000000000	0.992187123610315
4.34010000000000	0.992286309002568
4.35010000000000	0.992384237644826
4.36010000000000	0.992480925399700
4.37010000000000	0.992576387931143
4.38010000000000	0.992670640706895
4.39010000000000	0.992763699000902
4.40010000000000	0.992855577895705
4.41010000000000	0.992946292284805
4.42010000000000	0.993035856874998
4.43010000000000	0.993124286188676
4.44010000000000	0.993211594566107
4.45010000000000	0.993297796167686
4.46010000000000	0.993382904976161
4.47010000000000	0.993466934798829
4.48010000000000	0.993549899269702
4.49010000000000	0.993631811851662
4.50010000000000	0.993712685838568
4.51010000000000	0.993792534357361
4.52010000000000	0.993871370370125
4.53010000000000	0.993949206676134
4.54010000000000	0.994026055913866
4.55010000000000	0.994101930563002
4.56010000000000	0.994176842946397
4.57010000000000	0.994250805232024
4.58010000000000	0.994323829434895
4.59010000000000	0.994395927418966
4.60010000000000	0.994467110899011
4.61010000000000	0.994537391442472
4.62010000000000	0.994606780471299
4.63010000000000	0.994675289263755
4.64010000000000	0.994742928956197
4.65010000000000	0.994809710544855
4.66010000000000	0.994875644887563
4.67010000000000	0.994940742705490
4.68010000000000	0.995005014584839
4.69010000000000	0.995068470978529
4.70010000000000	0.995131122207859
4.71010000000000	0.995192978464137
4.72010000000000	0.995254049810315
4.73010000000000	0.995314346182579
4.74010000000000	0.995373877391939
4.75010000000000	0.995432653125781
4.76010000000000	0.995490682949417
4.77010000000000	0.995547976307607
4.78010000000000	0.995604542526062
4.79010000000000	0.995660390812935
4.80010000000000	0.995715530260286
4.81010000000000	0.995769969845530
4.82010000000000	0.995823718432880
4.83010000000000	0.995876784774750
4.84010000000000	0.995929177513163
4.85010000000000	0.995980905181123
4.86010000000000	0.996031976203982
4.87010000000000	0.996082398900792
4.88010000000000	0.996132181485627
4.89010000000000	0.996181332068901
4.90010000000000	0.996229858658668
4.91010000000000	0.996277769161899
4.92010000000000	0.996325071385752
4.93010000000000	0.996371773038819
4.94010000000000	0.996417881732366
4.95010000000000	0.996463404981543
4.96010000000000	0.996508350206604
4.97010000000000	0.996552724734080
4.98010000000000	0.996596535797968
4.99010000000000	0.996639790540882
5.00010000000000	0.996682496015205
5.01010000000000	0.996724659184219
5.02010000000000	0.996766286923221
5.03010000000000	0.996807386020634
5.04010000000000	0.996847963179087
5.05010000000000	0.996888025016502
5.06010000000000	0.996927578067155
5.07010000000000	0.996966628782721
5.08010000000000	0.997005183533320
5.09010000000000	0.997043248608534
  };
\addlegendentry{$\tau=1.5$(HQ)}

\addplot [color=violet, densely dotted, line width=0.8pt,  mark=o, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
 0.000100000000000000	3.97941790371942e-08
0.0101000000000000	0.000202111879277648
0.0201000000000000	0.000785439733273218
0.0301000000000000	0.00173399734868086
0.0401000000000000	0.00303228047926279
0.0501000000000000	0.00466529106113786
0.0601000000000000	0.00661852208219421
0.0701000000000000	0.00887794288712435
0.0801000000000000	0.0114299849057579
0.0901000000000000	0.0142615277927132
0.100100000000000	0.0173598859667240
0.110100000000000	0.0207127955383264
0.120100000000000	0.0243084016149061
0.130100000000000	0.0281352459724162
0.140100000000000	0.0321822550833770
0.150100000000000	0.0364387284910571
0.160100000000000	0.0408943275200242
0.170100000000000	0.0455390643135237
0.180100000000000	0.0503632911884165
0.190100000000000	0.0553576902986631
0.200100000000000	0.0605132635985986
0.210100000000000	0.0658213230974849
0.220100000000000	0.0712734813970705
0.230100000000000	0.0768616425041150
0.240100000000000	0.0825779929100675
0.250100000000000	0.0884149929303028
0.260100000000000	0.0943653682955359
0.270100000000000	0.100422101988241
0.280100000000000	0.106578426317106
0.290100000000000	0.112827815222740
0.300100000000000	0.119163976808064
0.310100000000000	0.125580846086970
0.320100000000000	0.132072577945034
0.330100000000000	0.138633540306248
0.340100000000000	0.145258307499888
0.350100000000000	0.151941653821802
0.360100000000000	0.158678547284597
0.370100000000000	0.165464143551300
0.380100000000000	0.172293780047280
0.390100000000000	0.179162970245327
0.400100000000000	0.186067398118939
0.410100000000000	0.193002912759016
0.420100000000000	0.199965523149275
0.430100000000000	0.206951393095865
0.440100000000000	0.213956836306742
0.450100000000000	0.220978311616537
0.460100000000000	0.228012418352742
0.470100000000000	0.235055891839164
0.480100000000000	0.242105599032699
0.490100000000000	0.249158534289633
0.500100000000000	0.256211815257715
0.510100000000000	0.263262678890416
0.520100000000000	0.270308477579860
0.530100000000000	0.277346675405007
0.540100000000000	0.284374844491783
0.550100000000000	0.291390661481938
0.560100000000000	0.298391904107488
0.570100000000000	0.305376447867729
0.580100000000000	0.312342262805828
0.590100000000000	0.319287410382163
0.600100000000000	0.326210040441587
0.610100000000000	0.333108388271930
0.620100000000000	0.339980771751085
0.630100000000000	0.346825588580138
0.640100000000000	0.353641313600039
0.650100000000000	0.360426496189404
0.660100000000000	0.367179757741106
0.670100000000000	0.373899789215363
0.680100000000000	0.380585348767111
0.690100000000000	0.387235259445511
0.700100000000000	0.393848406963498
0.710100000000000	0.400423737535329
0.720100000000000	0.406960255780166
0.730100000000000	0.413457022689774
0.740100000000000	0.419913153658456
0.750100000000000	0.426327816573437
0.760100000000000	0.432700229963908
0.770100000000000	0.439029661207050
0.780100000000000	0.445315424789349
0.790100000000000	0.451556880621604
0.800100000000000	0.457753432406066
0.810100000000000	0.463904526054158
0.820100000000000	0.470009648153328
0.830100000000000	0.476068324481568
0.840100000000000	0.482080118568233
0.850100000000000	0.488044630299768
0.860100000000000	0.493961494569054
0.870100000000000	0.499830379967078
0.880100000000000	0.505650987515687
0.890100000000000	0.511423049440212
0.900100000000000	0.517146327980796
0.910100000000000	0.522820614241283
0.920100000000000	0.528445727074556
0.930100000000000	0.534021512003252
0.940100000000000	0.539547840174807
0.950100000000000	0.545024607349818
0.960100000000000	0.550451732922733
0.970100000000000	0.555829158973908
0.980100000000000	0.561156849352113
0.990100000000000	0.566434788786566
1.00010000000000	0.571662982027628
1.01010000000000	0.576841453015310
1.02010000000000	0.581970244074748
1.03010000000000	0.587049415137857
1.04010000000000	0.592079042990375
1.05010000000000	0.597059220543543
1.06010000000000	0.601990056129681
1.07010000000000	0.606871672820939
1.08010000000000	0.611704207770540
1.09010000000000	0.616487811575832
1.10010000000000	0.621222647662492
1.11010000000000	0.625908891689252
1.12010000000000	0.630546730972525
1.13010000000000	0.635136363930327
1.14010000000000	0.639677999544918
1.15010000000000	0.644171856843591
1.16010000000000	0.648618164397070
1.17010000000000	0.653017159834963
1.18010000000000	0.657369089377770
1.19010000000000	0.661674207384935
1.20010000000000	0.665932775918457
1.21010000000000	0.670145064321573
1.22010000000000	0.674311348812078
1.23010000000000	0.678431912089802
1.24010000000000	0.682507042957835
1.25010000000000	0.686537035957072
1.26010000000000	0.690522191013655
1.27010000000000	0.694462813098938
1.28010000000000	0.698359211901569
1.29010000000000	0.702211701511325
1.30010000000000	0.706020600114331
1.31010000000000	0.709786229699315
1.32010000000000	0.713508915774550
1.33010000000000	0.717188987095158
1.34010000000000	0.720826775400448
1.35010000000000	0.724422615160970
1.36010000000000	0.727976843334993
1.37010000000000	0.731489799134103
1.38010000000000	0.734961823797635
1.39010000000000	0.738393260375661
1.40010000000000	0.741784453520267
1.41010000000000	0.745135749284854
1.42010000000000	0.748447494931210
1.43010000000000	0.751720038744106
1.44010000000000	0.754953729853175
1.45010000000000	0.758148918061844
1.46010000000000	0.761305953683091
1.47010000000000	0.764425187381811
1.48010000000000	0.767506970023574
1.49010000000000	0.770551652529578
1.50010000000000	0.773559585737583
1.51010000000000	0.776531120268648
1.52010000000000	0.779466606399467
1.53010000000000	0.782366393940138
1.54010000000000	0.785230832117169
1.55010000000000	0.788060269461567
1.56010000000000	0.790855053701836
1.57010000000000	0.793615531661714
1.58010000000000	0.796342049162509
1.59010000000000	0.799034950929867
1.60010000000000	0.801694580504832
1.61010000000000	0.804321280159054
1.62010000000000	0.806915390814007
1.63010000000000	0.809477251964072
1.64010000000000	0.812007201603379
1.65010000000000	0.814505576156249
1.66010000000000	0.816972710411139
1.67010000000000	0.819408937457962
1.68010000000000	0.821814588628664
1.69010000000000	0.824189993440945
1.70010000000000	0.826535479545026
1.71010000000000	0.828851372673351
1.72010000000000	0.831137996593106
1.73010000000000	0.833395673061493
1.74010000000000	0.835624721783617
1.75010000000000	0.837825460372946
1.76010000000000	0.839998204314192
1.77010000000000	0.842143266928587
1.78010000000000	0.844260959341431
1.79010000000000	0.846351590451833
1.80010000000000	0.848415466904588
1.81010000000000	0.850452893064086
1.82010000000000	0.852464170990197
1.83010000000000	0.854449600416053
1.84010000000000	0.856409478727651
1.85010000000000	0.858344100945227
1.86010000000000	0.860253759706317
1.87010000000000	0.862138745250446
1.88010000000000	0.863999345405393
1.89010000000000	0.865835845574958
1.90010000000000	0.867648528728187
1.91010000000000	0.869437675389988
1.92010000000000	0.871203563633090
1.93010000000000	0.872946469071288
1.94010000000000	0.874666664853935
1.95010000000000	0.876364421661607
1.96010000000000	0.878040007702929
1.97010000000000	0.879693688712481
1.98010000000000	0.881325727949757
1.99010000000000	0.882936386199140
2.00010000000000	0.884525921770834
2.01010000000000	0.886094590502727
2.02010000000000	0.887642645763136
2.03010000000000	0.889170338454403
2.04010000000000	0.890677917017303
2.05010000000000	0.892165627436229
2.06010000000000	0.893633713245120
2.07010000000000	0.895082415534093
2.08010000000000	0.896511972956759
2.09010000000000	0.897922621738185
2.10010000000000	0.899314595683467
2.11010000000000	0.900688126186895
2.12010000000000	0.902043442241678
2.13010000000000	0.903380770450204
2.14010000000000	0.904700335034795
2.15010000000000	0.906002357848959
2.16010000000000	0.907287058389092
2.17010000000000	0.908554653806607
2.18010000000000	0.909805358920492
2.19010000000000	0.911039386230236
2.20010000000000	0.912256945929136
2.21010000000000	0.913458245917949
2.22010000000000	0.914643491818872
2.23010000000000	0.915812886989826
2.24010000000000	0.916966632539036
2.25010000000000	0.918104927339882
2.26010000000000	0.919227968046006
2.27010000000000	0.920335949106654
2.28010000000000	0.921429062782245
2.29010000000000	0.922507499160153
2.30010000000000	0.923571446170669
2.31010000000000	0.924621089603153
2.32010000000000	0.925656613122345
2.33010000000000	0.926678198284835
2.34010000000000	0.927686024555664
2.35010000000000	0.928680269325055
2.36010000000000	0.929661107925263
2.37010000000000	0.930628713647524
2.38010000000000	0.931583257759098
2.39010000000000	0.932524909520400
2.40010000000000	0.933453836202190
2.41010000000000	0.934370203102842
2.42010000000000	0.935274173565658
2.43010000000000	0.936165908996223
2.44010000000000	0.937045568879805
2.45010000000000	0.937913310798772
2.46010000000000	0.938769290450039
2.47010000000000	0.939613661662519
2.48010000000000	0.940446576414586
2.49010000000000	0.941268184851525
2.50010000000000	0.942078635302987
2.51010000000000	0.942878074300414
2.52010000000000	0.943666646594451
2.53010000000000	0.944444495172338
2.54010000000000	0.945211761275246
2.55010000000000	0.945968584415598
2.56010000000000	0.946715102394336
2.57010000000000	0.947451451318134
2.58010000000000	0.948177765616570
2.59010000000000	0.948894178059232
2.60010000000000	0.949600819772765
2.61010000000000	0.950297820257850
2.62010000000000	0.950985307406116
2.63010000000000	0.951663407516973
2.64010000000000	0.952332245314375
2.65010000000000	0.952991943963494
2.66010000000000	0.953642625087321
2.67010000000000	0.954284408783170
2.68010000000000	0.954917413639099
2.69010000000000	0.955541756750235
2.70010000000000	0.956157553735007
2.71010000000000	0.956764918751283
2.72010000000000	0.957363964512399
2.73010000000000	0.957954802303098
2.74010000000000	0.958537541995360
2.75010000000000	0.959112292064128
2.76010000000000	0.959679159602918
2.77010000000000	0.960238250339338
2.78010000000000	0.960789668650480
2.79010000000000	0.961333517578209
2.80010000000000	0.961869898844337
2.81010000000000	0.962398912865681
2.82010000000000	0.962920658769008
2.83010000000000	0.963435234405861
2.84010000000000	0.963942736367270
2.85010000000000	0.964443259998341
2.86010000000000	0.964936899412734
2.87010000000000	0.965423747507010
2.88010000000000	0.965903895974866
2.89010000000000	0.966377435321244
2.90010000000000	0.966844454876323
2.91010000000000	0.967305042809387
2.92010000000000	0.967759286142567
2.93010000000000	0.968207270764469
2.94010000000000	0.968649081443671
2.95010000000000	0.969084801842100
2.96010000000000	0.969514514528287
2.97010000000000	0.969938300990501
2.98010000000000	0.970356241649752
2.99010000000000	0.970768415872677
3.00010000000000	0.971174901984305
3.01010000000000	0.971575777280693
3.02010000000000	0.971971118041443
3.03010000000000	0.972360999542096
3.04010000000000	0.972745496066402
3.05010000000000	0.973124680918472
3.06010000000000	0.973498626434802
3.07010000000000	0.973867403996181
3.08010000000000	0.974231084039478
3.09010000000000	0.974589736069307
3.10010000000000	0.974943428669567
3.11010000000000	0.975292229514872
3.12010000000000	0.975636205381857
3.13010000000000	0.975975422160363
3.14010000000000	0.976309944864509
3.15010000000000	0.976639837643643
3.16010000000000	0.976965163793176
3.17010000000000	0.977285985765303
3.18010000000000	0.977602365179609
3.19010000000000	0.977914362833549
3.20010000000000	0.978222038712834
3.21010000000000	0.978525452001681
3.22010000000000	0.978824661092970
3.23010000000000	0.979119723598272
3.24010000000000	0.979410696357780
3.25010000000000	0.979697635450117
3.26010000000000	0.979980596202045
3.27010000000000	0.980259633198057
3.28010000000000	0.980534800289865
3.29010000000000	0.980806150605778
3.30010000000000	0.981073736559969
3.31010000000000	0.981337609861657
3.32010000000000	0.981597821524150
3.33010000000000	0.981854421873811
3.34010000000000	0.982107460558913
3.35010000000000	0.982356986558382
3.36010000000000	0.982603048190456
3.37010000000000	0.982845693121227
3.38010000000000	0.983084968373089
3.39010000000000	0.983320920333088
3.40010000000000	0.983553594761173
3.41010000000000	0.983783036798349
3.42010000000000	0.984009290974735
3.43010000000000	0.984232401217519
3.44010000000000	0.984452410858826
3.45010000000000	0.984669362643496
3.46010000000000	0.984883298736753
3.47010000000000	0.985094260731798
3.48010000000000	0.985302289657296
3.49010000000000	0.985507425984792
3.50010000000000	0.985709709636013
3.51010000000000	0.985909179990102
3.52010000000000	0.986105875890754
3.53010000000000	0.986299835653262
3.54010000000000	0.986491097071486
3.55010000000000	0.986679697424731
3.56010000000000	0.986865673484540
3.57010000000000	0.987049061521406
3.58010000000000	0.987229897311401
3.59010000000000	0.987408216142718
3.60010000000000	0.987584052822139
3.61010000000000	0.987757441681418
3.62010000000000	0.987928416583589
3.63010000000000	0.988097010929189
3.64010000000000	0.988263257662407
3.65010000000000	0.988427189277157
3.66010000000000	0.988588837823075
3.67010000000000	0.988748234911436
3.68010000000000	0.988905411721000
3.69010000000000	0.989060399003789
3.70010000000000	0.989213227090782
3.71010000000000	0.989363925897539
3.72010000000000	0.989512524929765
3.73010000000000	0.989659053288789
3.74010000000000	0.989803539676984
3.75010000000000	0.989946012403107
3.76010000000000	0.990086499387587
3.77010000000000	0.990225028167729
3.78010000000000	0.990361625902858
3.79010000000000	0.990496319379403
3.80010000000000	0.990629135015909
3.81010000000000	0.990760098867982
3.82010000000000	0.990889236633178
3.83010000000000	0.991016573655824
3.84010000000000	0.991142134931783
3.85010000000000	0.991265945113145
3.86010000000000	0.991388028512869
3.87010000000000	0.991508409109364
3.88010000000000	0.991627110551005
3.89010000000000	0.991744156160594
3.90010000000000	0.991859568939756
3.91010000000000	0.991973371573297
3.92010000000000	0.992085586433479
3.93010000000000	0.992196235584261
3.94010000000000	0.992305340785475
3.95010000000000	0.992412923496944
3.96010000000000	0.992519004882556
3.97010000000000	0.992623605814276
3.98010000000000	0.992726746876110
3.99010000000000	0.992828448368019
4.00010000000000	0.992928730309772
4.01010000000000	0.993027612444762
4.02010000000000	0.993125114243758
4.03010000000000	0.993221254908617
4.04010000000000	0.993316053375945
4.05010000000000	0.993409528320708
4.06010000000000	0.993501698159796
4.07010000000000	0.993592581055542
4.08010000000000	0.993682194919190
4.09010000000000	0.993770557414316
4.10010000000000	0.993857685960219
4.11010000000000	0.993943597735245
4.12010000000000	0.994028309680077
4.13010000000000	0.994111838500989
4.14010000000000	0.994194200673041
4.15010000000000	0.994275412443245
4.16010000000000	0.994355489833681
4.17010000000000	0.994434448644575
4.18010000000000	0.994512304457335
4.19010000000000	0.994589072637543
4.20010000000000	0.994664768337915
4.21010000000000	0.994739406501215
4.22010000000000	0.994813001863133
4.23010000000000	0.994885568955116
4.24010000000000	0.994957122107180
4.25010000000000	0.995027675450664
4.26010000000000	0.995097242920958
4.27010000000000	0.995165838260197
4.28010000000000	0.995233475019906
4.29010000000000	0.995300166563621
4.30010000000000	0.995365926069471
4.31010000000000	0.995430766532725
4.32010000000000	0.995494700768306
4.33010000000000	0.995557741413270
4.34010000000000	0.995619900929252
4.35010000000000	0.995681191604878
4.36010000000000	0.995741625558144
4.37010000000000	0.995801214738766
4.38010000000000	0.995859970930498
4.39010000000000	0.995917905753413
4.40010000000000	0.995975030666161
4.41010000000000	0.996031356968189
4.42010000000000	0.996086895801936
4.43010000000000	0.996141658155002
4.44010000000000	0.996195654862273
4.45010000000000	0.996248896608034
4.46010000000000	0.996301393928042
4.47010000000000	0.996353157211577
4.48010000000000	0.996404196703464
4.49010000000000	0.996454522506063
4.50010000000000	0.996504144581238
4.51010000000000	0.996553072752298
4.52010000000000	0.996601316705904
4.53010000000000	0.996648885993966
4.54010000000000	0.996695790035497
4.55010000000000	0.996742038118453
4.56010000000000	0.996787639401542
4.57010000000000	0.996832602916011
4.58010000000000	0.996876937567412
4.59010000000000	0.996920652137334
4.60010000000000	0.996963755285124
4.61010000000000	0.997006255549568
4.62010000000000	0.997048161350574
4.63010000000000	0.997089480990803
4.64010000000000	0.997130222657300
4.65010000000000	0.997170394423091
4.66010000000000	0.997210004248762
4.67010000000000	0.997249059984018
4.68010000000000	0.997287569369216
4.69010000000000	0.997325540036881
4.70010000000000	0.997362979513201
4.71010000000000	0.997399895219501
4.72010000000000	0.997436294473689
4.73010000000000	0.997472184491700
4.74010000000000	0.997507572388904
4.75010000000000	0.997542465181499
4.76010000000000	0.997576869787892
4.77010000000000	0.997610793030047
4.78010000000000	0.997644241634832
4.79010000000000	0.997677222235328
4.80010000000000	0.997709741372140
4.81010000000000	0.997741805494676
4.82010000000000	0.997773420962413
4.83010000000000	0.997804594046141
4.84010000000000	0.997835330929203
4.85010000000000	0.997865637708700
4.86010000000000	0.997895520396700
4.87010000000000	0.997924984921402
4.88010000000000	0.997954037128318
4.89010000000000	0.997982682781412
4.90010000000000	0.998010927564233
4.91010000000000	0.998038777081037
4.92010000000000	0.998066236857888
4.93010000000000	0.998093312343738
4.94010000000000	0.998120008911507
4.95010000000000	0.998146331859135
4.96010000000000	0.998172286410629
4.97010000000000	0.998197877717081
4.98010000000000	0.998223110857696
4.99010000000000	0.998247990840782
5.00010000000000	0.998272522604737
5.01010000000000	0.998296711019024
5.02010000000000	0.998320560885129
5.03010000000000	0.998344076937506
5.04010000000000	0.998367263844509
5.05010000000000	0.998390126209314
5.06010000000000	0.998412668570826
5.07010000000000	0.998434895404571
5.08010000000000	0.998456811123577
5.09010000000000	0.998478420079254
    };
\addlegendentry{$\tau=2$ (HQ)}

\addplot [color=orange_D, densely dotted, line width=0.8pt, mark options={solid, line width=0.4pt},  mark=diamond, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
0.000100000000000000	4.47637558424130e-08
0.0101000000000000	0.000227158184657231
0.0201000000000000	0.000882024798789706
0.0301000000000000	0.00194558198401302
0.0401000000000000	0.00339942492419836
0.0501000000000000	0.00522578579335062
0.0601000000000000	0.00740751357453996
0.0701000000000000	0.00992805449461406
0.0801000000000000	0.0127714330562278
0.0901000000000000	0.0159222336492762
0.100100000000000	0.0193655827243490
0.110100000000000	0.0230871315113424
0.120100000000000	0.0270730392668646
0.130100000000000	0.0313099570345590
0.140100000000000	0.0357850119029407
0.150100000000000	0.0404857917458011
0.160100000000000	0.0454003304306788
0.170100000000000	0.0505170934813288
0.180100000000000	0.0558249641805375
0.190100000000000	0.0613132301000409
0.200100000000000	0.0669715700446956
0.210100000000000	0.0727900413984350
0.220100000000000	0.0787590678599152
0.230100000000000	0.0848694275561159
0.240100000000000	0.0911122415225083
0.250100000000000	0.0974789625387458
0.260100000000000	0.103961364309158
0.270100000000000	0.110551530977651
0.280100000000000	0.117241846966929
0.290100000000000	0.124024987132243
0.300100000000000	0.130893907220175
0.310100000000000	0.137841834623255
0.320100000000000	0.144862259421455
0.330100000000000	0.151948925701903
0.340100000000000	0.159095823148403
0.350100000000000	0.166297178892600
0.360100000000000	0.173547449618869
0.370100000000000	0.180841313915251
0.380100000000000	0.188173664862991
0.390100000000000	0.195539602857435
0.400100000000000	0.202934428653284
0.410100000000000	0.210353636627404
0.420100000000000	0.217792908252582
0.430100000000000	0.225248105775837
0.440100000000000	0.232715266095064
0.450100000000000	0.240190594828002
0.460100000000000	0.247670460567657
0.470100000000000	0.255151389318539
0.480100000000000	0.262630059108191
0.490100000000000	0.270103294768678
0.500100000000000	0.277568062882876
0.510100000000000	0.285021466890515
0.520100000000000	0.292460742349131
0.530100000000000	0.299883252345185
0.540100000000000	0.307286483050770
0.550100000000000	0.314668039421475
0.560100000000000	0.322025641031065
0.570100000000000	0.329357118038829
0.580100000000000	0.336660407285509
0.590100000000000	0.343933548513899
0.600100000000000	0.351174680710270
0.610100000000000	0.358382038562953
0.620100000000000	0.365553949034455
0.630100000000000	0.372688828043646
0.640100000000000	0.379785177254629
0.650100000000000	0.386841580969025
0.660100000000000	0.393856703118480
0.670100000000000	0.400829284354326
0.680100000000000	0.407758139231398
0.690100000000000	0.414642153483107
0.700100000000000	0.421480281384960
0.710100000000000	0.428271543203799
0.720100000000000	0.435015022730103
0.730100000000000	0.441709864890809
0.740100000000000	0.448355273440138
0.750100000000000	0.454950508726027
0.760100000000000	0.461494885529832
0.770100000000000	0.467987770977012
0.780100000000000	0.474428582516609
0.790100000000000	0.480816785967392
0.800100000000000	0.487151893628572
0.810100000000000	0.493433462453109
0.820100000000000	0.499661092281642
0.830100000000000	0.505834424135166
0.840100000000000	0.511953138564619
0.850100000000000	0.518016954055607
0.860100000000000	0.524025625486542
0.870100000000000	0.529978942638527
0.880100000000000	0.535876728755368
0.890100000000000	0.541718839152141
0.900100000000000	0.547505159870791
0.910100000000000	0.553235606381295
0.920100000000000	0.558910122326949
0.930100000000000	0.564528678312395
0.940100000000000	0.570091270733044
0.950100000000000	0.575597920644585
0.960100000000000	0.581048672671325
0.970100000000000	0.586443593952122
0.980100000000000	0.591782773122731
0.990100000000000	0.597066319333411
1.00010000000000	0.602294361300660
1.01010000000000	0.607467046392023
1.02010000000000	0.612584539742892
1.03010000000000	0.617647023404303
1.04010000000000	0.622654695520727
1.05010000000000	0.627607769536913
1.06010000000000	0.632506473432839
1.07010000000000	0.637351048985889
1.08010000000000	0.642141751059365
1.09010000000000	0.646878846916511
1.10010000000000	0.651562615559208
1.11010000000000	0.656193347090569
1.12010000000000	0.660771342100638
1.13010000000000	0.665296911074476
1.14010000000000	0.669770373821884
1.15010000000000	0.674192058928081
1.16010000000000	0.678562303224658
1.17010000000000	0.682881451280132
1.18010000000000	0.687149854909479
1.19010000000000	0.691367872702030
1.20010000000000	0.695535869567108
1.21010000000000	0.699654216296863
1.22010000000000	0.703723289145701
1.23010000000000	0.707743469425789
1.24010000000000	0.711715143118110
1.25010000000000	0.715638700498528
1.26010000000000	0.719514535778403
1.27010000000000	0.723343046759249
1.28010000000000	0.727124634500981
1.29010000000000	0.730859703003295
1.30010000000000	0.734548658899753
1.31010000000000	0.738191911164133
1.32010000000000	0.741789870828657
1.33010000000000	0.745342950713670
1.34010000000000	0.748851565168414
1.35010000000000	0.752316129822510
1.36010000000000	0.755737061347778
1.37010000000000	0.759114777230070
1.38010000000000	0.762449695550749
1.39010000000000	0.765742234777507
1.40010000000000	0.768992813564191
1.41010000000000	0.772201850559340
1.42010000000000	0.775369764223121
1.43010000000000	0.778496972652388
1.44010000000000	0.781583893413577
1.45010000000000	0.784630943383169
1.46010000000000	0.787638538595459
1.47010000000000	0.790607094097370
1.48010000000000	0.793537023810082
1.49010000000000	0.796428740397218
1.50010000000000	0.799282655139371
1.51010000000000	0.802099177814746
1.52010000000000	0.804878716585695
1.53010000000000	0.807621677890937
1.54010000000000	0.810328466343278
1.55010000000000	0.812999484632598
1.56010000000000	0.815635133433961
1.57010000000000	0.818235811320622
1.58010000000000	0.820801914681783
1.59010000000000	0.823333837644912
1.60010000000000	0.825831972002465
1.61010000000000	0.828296707142840
1.62010000000000	0.830728429985424
1.63010000000000	0.833127524919562
1.64010000000000	0.835494373747321
1.65010000000000	0.837829355629891
1.66010000000000	0.840132847037503
1.67010000000000	0.842405221702722
1.68010000000000	0.844646850576978
1.69010000000000	0.846858101790242
1.70010000000000	0.849039340613686
1.71010000000000	0.851190929425256
1.72010000000000	0.853313227677999
1.73010000000000	0.855406591871082
1.74010000000000	0.857471375523363
1.75010000000000	0.859507929149432
1.76010000000000	0.861516600238019
1.77010000000000	0.863497733232671
1.78010000000000	0.865451669514617
1.79010000000000	0.867378747387723
1.80010000000000	0.869279302065449
1.81010000000000	0.871153665659736
1.82010000000000	0.873002167171745
1.83010000000000	0.874825132484356
1.84010000000000	0.876622884356360
1.85010000000000	0.878395742418286
1.86010000000000	0.880144023169763
1.87010000000000	0.881868039978384
1.88010000000000	0.883568103079986
1.89010000000000	0.885244519580284
1.90010000000000	0.886897593457810
1.91010000000000	0.888527625568092
1.92010000000000	0.890134913649011
1.93010000000000	0.891719752327296
1.94010000000000	0.893282433126088
1.95010000000000	0.894823244473536
1.96010000000000	0.896342471712368
1.97010000000000	0.897840397110397
1.98010000000000	0.899317299871907
1.99010000000000	0.900773456149883
2.00010000000000	0.902209139059039
2.01010000000000	0.903624618689608
2.02010000000000	0.905020162121844
2.03010000000000	0.906396033441209
2.04010000000000	0.907752493754214
2.05010000000000	0.909089801204846
2.06010000000000	0.910408210991594
2.07010000000000	0.911707975385006
2.08010000000000	0.912989343745759
2.09010000000000	0.914252562543209
2.10010000000000	0.915497875374395
2.11010000000000	0.916725522983466
2.12010000000000	0.917935743281499
2.13010000000000	0.919128771366700
2.14010000000000	0.920304839544933
2.15010000000000	0.921464177350588
2.16010000000000	0.922607011567727
2.17010000000000	0.923733566251527
2.18010000000000	0.924844062749962
2.19010000000000	0.925938719725719
2.20010000000000	0.927017753178339
2.21010000000000	0.928081376466540
2.22010000000000	0.929129800330718
2.23010000000000	0.930163232915616
2.24010000000000	0.931181879793124
2.25010000000000	0.932185943985211
2.26010000000000	0.933175625986961
2.27010000000000	0.934151123789710
2.28010000000000	0.935112632904263
2.29010000000000	0.936060346384173
2.30010000000000	0.936994454849078
2.31010000000000	0.937915146508079
2.32010000000000	0.938822607183147
2.33010000000000	0.939717020332548
2.34010000000000	0.940598567074272
2.35010000000000	0.941467426209461
2.36010000000000	0.942323774245823
2.37010000000000	0.943167785421022
2.38010000000000	0.943999631726036
2.39010000000000	0.944819482928465
2.40010000000000	0.945627506595808
2.41010000000000	0.946423868118661
2.42010000000000	0.947208730733863
2.43010000000000	0.947982255547564
2.44010000000000	0.948744601558215
2.45010000000000	0.949495925679471
2.46010000000000	0.950236382762998
2.47010000000000	0.950966125621189
2.48010000000000	0.951685305049771
2.49010000000000	0.952394069850303
2.50010000000000	0.953092566852559
2.51010000000000	0.953780940936795
2.52010000000000	0.954459335055887
2.53010000000000	0.955127890257349
2.54010000000000	0.955786745705204
2.55010000000000	0.956436038701744
2.56010000000000	0.957075904709120
2.57010000000000	0.957706477370817
2.58010000000000	0.958327888532965
2.59010000000000	0.958940268265510
2.60010000000000	0.959543744883230
2.61010000000000	0.960138444966597
2.62010000000000	0.960724493382483
2.63010000000000	0.961302013304711
2.64010000000000	0.961871126234438
2.65010000000000	0.962431952020385
2.66010000000000	0.962984608878888
2.67010000000000	0.963529213413804
2.68010000000000	0.964065880636225
2.69010000000000	0.964594723984053
2.70010000000000	0.965115855341370
2.71010000000000	0.965629385057672
2.72010000000000	0.966135421966908
2.73010000000000	0.966634073406355
2.74010000000000	0.967125445235316
2.75010000000000	0.967609641853652
2.76010000000000	0.968086766220133
2.77010000000000	0.968556919870615
2.78010000000000	0.969020202936042
2.79010000000000	0.969476714160276
2.80010000000000	0.969926550917751
2.81010000000000	0.970369809230948
2.82010000000000	0.970806583787696
2.83010000000000	0.971236967958303
2.84010000000000	0.971661053812506
2.85010000000000	0.972078932136249
2.86010000000000	0.972490692448285
2.87010000000000	0.972896423016607
2.88010000000000	0.973296210874701
2.89010000000000	0.973690141837630
2.90010000000000	0.974078300517947
2.91010000000000	0.974460770341427
2.92010000000000	0.974837633562640
2.93010000000000	0.975208971280342
2.94010000000000	0.975574863452706
2.95010000000000	0.975935388912378
2.96010000000000	0.976290625381367
2.97010000000000	0.976640649485765
2.98010000000000	0.976985536770310
2.99010000000000	0.977325361712763
3.00010000000000	0.977660197738149
3.01010000000000	0.977990117232808
3.02010000000000	0.978315191558300
3.03010000000000	0.978635491065145
3.04010000000000	0.978951085106392
3.05010000000000	0.979262042051053
3.06010000000000	0.979568429297346
3.07010000000000	0.979870313285812
3.08010000000000	0.980167759512256
3.09010000000000	0.980460832540543
3.10010000000000	0.980749596015236
3.11010000000000	0.981034112674081
3.12010000000000	0.981314444360346
3.13010000000000	0.981590652035007
3.14010000000000	0.981862795788786
3.15010000000000	0.982130934854040
3.16010000000000	0.982395127616501
3.17010000000000	0.982655431626885
3.18010000000000	0.982911903612337
3.19010000000000	0.983164599487754
3.20010000000000	0.983413574366950
3.21010000000000	0.983658882573693
3.22010000000000	0.983900577652598
3.23010000000000	0.984138712379886
3.24010000000000	0.984373338774001
3.25010000000000	0.984604508106102
3.26010000000000	0.984832270910416
3.27010000000000	0.985056676994460
3.28010000000000	0.985277775449129
3.29010000000000	0.985495614658664
3.30010000000000	0.985710242310482
3.31010000000000	0.985921705404886
3.32010000000000	0.986130050264648
3.33010000000000	0.986335322544469
3.34010000000000	0.986537567240309
3.35010000000000	0.986736828698607
3.36010000000000	0.986933150625377
3.37010000000000	0.987126576095177
3.38010000000000	0.987317147559971
3.39010000000000	0.987504906857873
3.40010000000000	0.987689895221771
3.41010000000000	0.987872153287838
3.42010000000000	0.988051721103942
3.43010000000000	0.988228638137924
3.44010000000000	0.988402943285786
3.45010000000000	0.988574674879757
3.46010000000000	0.988743870696260
3.47010000000000	0.988910567963770
3.48010000000000	0.989074803370562
3.49010000000000	0.989236613072365
3.50010000000000	0.989396032699901
3.51010000000000	0.989553097366341
3.52010000000000	0.989707841674635
3.53010000000000	0.989860299724771
3.54010000000000	0.990010505120914
3.55010000000000	0.990158490978460
3.56010000000000	0.990304289930991
3.57010000000000	0.990447934137140
3.58010000000000	0.990589455287350
3.59010000000000	0.990728884610560
3.60010000000000	0.990866252880782
3.61010000000000	0.991001590423601
3.62010000000000	0.991134927122580
3.63010000000000	0.991266292425575
3.64010000000000	0.991395715350974
3.65010000000000	0.991523224493836
3.66010000000000	0.991648848031960
3.67010000000000	0.991772613731856
3.68010000000000	0.991894548954649
3.69010000000000	0.992014680661887
3.70010000000000	0.992133035421283
3.71010000000000	0.992249639412364
3.72010000000000	0.992364518432049
3.73010000000000	0.992477697900154
3.74010000000000	0.992589202864809
3.75010000000000	0.992699058007808
3.76010000000000	0.992807287649886
3.77010000000000	0.992913915755916
3.78010000000000	0.993018965940038
3.79010000000000	0.993122461470716
3.80010000000000	0.993224425275720
3.81010000000000	0.993324879947048
3.82010000000000	0.993423847745770
3.83010000000000	0.993521350606806
3.84010000000000	0.993617410143644
3.85010000000000	0.993712047652981
3.86010000000000	0.993805284119305
3.87010000000000	0.993897140219414
3.88010000000000	0.993987636326866
3.89010000000000	0.994076792516370
3.90010000000000	0.994164628568119
3.91010000000000	0.994251163972051
3.92010000000000	0.994336417932062
3.93010000000000	0.994420409370148
3.94010000000000	0.994503156930502
3.95010000000000	0.994584678983536
3.96010000000000	0.994664993629864
3.97010000000000	0.994744118704213
3.98010000000000	0.994822071779289
3.99010000000000	0.994898870169585
4.00010000000000	0.994974530935130
4.01010000000000	0.995049070885197
4.02010000000000	0.995122506581942
4.03010000000000	0.995194854344007
4.04010000000000	0.995266130250056
4.05010000000000	0.995336350142278
4.06010000000000	0.995405529629824
4.07010000000000	0.995473684092208
4.08010000000000	0.995540828682646
4.09010000000000	0.995606978331360
4.10010000000000	0.995672147748828
4.11010000000000	0.995736351428990
4.12010000000000	0.995799603652406
4.13010000000000	0.995861918489368
4.14010000000000	0.995923309802972
4.15010000000000	0.995983791252142
4.16010000000000	0.996043376294614
4.17010000000000	0.996102078189870
4.18010000000000	0.996159910002040
4.19010000000000	0.996216884602753
4.20010000000000	0.996273014673955
4.21010000000000	0.996328312710682
4.22010000000000	0.996382791023788
4.23010000000000	0.996436461742647
4.24010000000000	0.996489336817805
4.25010000000000	0.996541428023598
4.26010000000000	0.996592746960730
4.27010000000000	0.996643305058818
4.28010000000000	0.996693113578895
4.29010000000000	0.996742183615883
4.30010000000000	0.996790526101023
4.31010000000000	0.996838151804275
4.32010000000000	0.996885071336682
4.33010000000000	0.996931295152700
4.34010000000000	0.996976833552496
4.35010000000000	0.997021696684208
4.36010000000000	0.997065894546175
4.37010000000000	0.997109436989136
4.38010000000000	0.997152333718398
4.39010000000000	0.997194594295966
4.40010000000000	0.997236228142648
4.41010000000000	0.997277244540133
4.42010000000000	0.997317652633025
4.43010000000000	0.997357461430865
4.44010000000000	0.997396679810108
4.45010000000000	0.997435316516086
4.46010000000000	0.997473380164926
4.47010000000000	0.997510879245457
4.48010000000000	0.997547822121072
4.49010000000000	0.997584217031584
4.50010000000000	0.997620072095033
4.51010000000000	0.997655395309479
4.52010000000000	0.997690194554775
4.53010000000000	0.997724477594288
4.54010000000000	0.997758252076635
4.55010000000000	0.997791525537351
4.56010000000000	0.997824305400570
4.57010000000000	0.997856598980651
4.58010000000000	0.997888413483801
4.59010000000000	0.997919756009666
4.60010000000000	0.997950633552905
4.61010000000000	0.997981053004725
4.62010000000000	0.998011021154415
4.63010000000000	0.998040544690841
4.64010000000000	0.998069630203928
4.65010000000000	0.998098284186115
4.66010000000000	0.998126513033798
4.67010000000000	0.998154323048739
4.68010000000000	0.998181720439463
4.69010000000000	0.998208711322632
4.70010000000000	0.998235301724398
4.71010000000000	0.998261497581744
4.72010000000000	0.998287304743787
4.73010000000000	0.998312728973086
4.74010000000000	0.998337775946910
4.75010000000000	0.998362451258499
4.76010000000000	0.998386760418306
4.77010000000000	0.998410708855215
4.78010000000000	0.998434301917743
4.79010000000000	0.998457544875231
4.80010000000000	0.998480442919011
4.81010000000000	0.998503001163551
4.82010000000000	0.998525224647601
4.83010000000000	0.998547118335300
4.84010000000000	0.998568687117284
4.85010000000000	0.998589935811766
4.86010000000000	0.998610869165611
4.87010000000000	0.998631491855387
4.88010000000000	0.998651808488401
4.89010000000000	0.998671823603726
4.90010000000000	0.998691541673204
4.91010000000000	0.998710967102446
4.92010000000000	0.998730104231803
4.93010000000000	0.998748957337333
4.94010000000000	0.998767530631754
4.95010000000000	0.998785828265377
4.96010000000000	0.998803854327026
4.97010000000000	0.998821612844950
4.98010000000000	0.998839107787720
4.99010000000000	0.998856343065106
5.00010000000000	0.998873322528948
5.01010000000000	0.998890049974015
5.02010000000000	0.998906529138847
5.03010000000000	0.998922763706584
5.04010000000000	0.998938757305788
5.05010000000000	0.998954513511251
5.06010000000000	0.998970035844784
5.07010000000000	0.998985327776010
5.08010000000000	0.999000392723128
5.09010000000000	0.999015234053676
  };
\addlegendentry{$\tau=4$ (HQ)}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_code_unb.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, line width=0.8pt, mark=square*, mark size=1.25, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	0.000186254836393670
0.0101000000000000	0.0186376053790598
0.0201000000000000	0.0367484084370298
0.0301000000000000	0.0545249493274171
0.0401000000000000	0.0719733973623344
0.0501000000000000	0.0890998079899410
0.0601000000000000	0.105910124895973
0.0701000000000000	0.122410182066489
0.0801000000000000	0.138605705812539
0.0901000000000000	0.154502316757475
0.100100000000000	0.170105531787571
0.110100000000000	0.185420765966652
0.120100000000000	0.200453334415375
0.130100000000000	0.215208454155837
0.140100000000000	0.229691245922128
0.150100000000000	0.243906735937472
0.160100000000000	0.257859857658568
0.170100000000000	0.271555453487736
0.180100000000000	0.284998276453463
0.190100000000000	0.298192991859929
0.200100000000000	0.311144178906096
0.210100000000000	0.323856332274908
0.220100000000000	0.336333863693157
0.230100000000000	0.348581103462572
0.240100000000000	0.360602301962633
0.250100000000000	0.372401631125663
0.260100000000000	0.383983185884685
0.270100000000000	0.395350985594562
0.280100000000000	0.406508975426902
0.290100000000000	0.417461027739229
0.300100000000000	0.428210943418868
0.310100000000000	0.438762453202043
0.320100000000000	0.449119218968616
0.330100000000000	0.459284835012938
0.340100000000000	0.469262829291239
0.350100000000000	0.479056664646000
0.360100000000000	0.488669740007726
0.370100000000000	0.498105391574534
0.380100000000000	0.507366893969979
0.390100000000000	0.516457461379500
0.400100000000000	0.525380248665902
0.410100000000000	0.534138352464240
0.420100000000000	0.542734812256502
0.430100000000000	0.551172611426453
0.440100000000000	0.559454678295019
0.450100000000000	0.567583887136544
0.460100000000000	0.575563059176312
0.470100000000000	0.583394963569636
0.480100000000000	0.591082318362900
0.490100000000000	0.598627791436841
0.500100000000000	0.606034001432439
0.510100000000000	0.613303518659705
0.520100000000000	0.620438865989706
0.530100000000000	0.627442519730122
0.540100000000000	0.634316910484641
0.550100000000000	0.641064423996496
0.560100000000000	0.647687401976434
0.570100000000000	0.654188142915400
0.580100000000000	0.660568902882226
0.590100000000000	0.666831896306589
0.600100000000000	0.672979296747534
0.610100000000000	0.679013237647795
0.620100000000000	0.684935813074204
0.630100000000000	0.690749078444434
0.640100000000000	0.696455051240328
0.650100000000000	0.702055711708060
0.660100000000000	0.707553003545375
0.670100000000000	0.712948834576149
0.680100000000000	0.718245077412491
0.690100000000000	0.723443570104633
0.700100000000000	0.728546116778815
0.710100000000000	0.733554488263413
0.720100000000000	0.738470422703495
0.730100000000000	0.743295626164041
0.740100000000000	0.748031773222030
0.750100000000000	0.752680507547601
0.760100000000000	0.757243442474481
0.770100000000000	0.761722161559892
0.780100000000000	0.766118219134122
0.790100000000000	0.770433140839949
0.800100000000000	0.774668424162115
0.810100000000000	0.778825538947024
0.820100000000000	0.782905927912849
0.830100000000000	0.786911007150224
0.840100000000000	0.790842166613698
0.850100000000000	0.794700770604111
0.860100000000000	0.798488158242076
0.870100000000000	0.802205643932719
0.880100000000000	0.805854517821835
0.890100000000000	0.809436046243633
0.900100000000000	0.812951472160221
0.910100000000000	0.816402015592961
0.920100000000000	0.819788874045888
0.930100000000000	0.823113222921291
0.940100000000000	0.826376215927640
0.950100000000000	0.829578985479975
0.960100000000000	0.832722643092910
0.970100000000000	0.835808279766384
0.980100000000000	0.838836966364284
0.990100000000000	0.841809753986092
1.00010000000000	0.844727674331666
1.01010000000000	0.847591740059283
1.02010000000000	0.850402945137093
1.03010000000000	0.853162265188058
1.04010000000000	0.855870657828552
1.05010000000000	0.858529063000694
1.06010000000000	0.861138403298556
1.07010000000000	0.863699584288346
1.08010000000000	0.866213494822680
1.09010000000000	0.868681007349060
1.10010000000000	0.871102978212657
1.11010000000000	0.873480247953498
1.12010000000000	0.875813641598181
1.13010000000000	0.878103968946189
1.14010000000000	0.880352024850940
1.15010000000000	0.882558589495631
1.16010000000000	0.884724428664002
1.17010000000000	0.886850294006104
1.18010000000000	0.888936923299148
1.19010000000000	0.890985040703559
1.20010000000000	0.892995357014288
1.21010000000000	0.894968569907493
1.22010000000000	0.896905364182669
1.23010000000000	0.898806412000302
1.24010000000000	0.900672373115143
1.25010000000000	0.902503895105178
1.26010000000000	0.904301613596360
1.27010000000000	0.906066152483213
1.28010000000000	0.907798124145342
1.29010000000000	0.909498129659967
1.30010000000000	0.911166759010519
1.31010000000000	0.912804591291399
1.32010000000000	0.914412194908945
1.33010000000000	0.915990127778702
1.34010000000000	0.917538937519038
1.35010000000000	0.919059161641204
1.36010000000000	0.920551327735868
1.37010000000000	0.922015953656217
1.38010000000000	0.923453547697678
1.39010000000000	0.924864608774319
1.40010000000000	0.926249626591997
1.41010000000000	0.927609081818309
1.42010000000000	0.928943446249408
1.43010000000000	0.930253182973736
1.44010000000000	0.931538746532742
1.45010000000000	0.932800583078628
1.46010000000000	0.934039130529180
1.47010000000000	0.935254818719758
1.48010000000000	0.936448069552455
1.49010000000000	0.937619297142532
1.50010000000000	0.938768907962125
1.51010000000000	0.939897300981314
1.52010000000000	0.941004867806585
1.53010000000000	0.942091992816738
1.54010000000000	0.943159053296281
1.55010000000000	0.944206419566368
1.56010000000000	0.945234455113319
1.57010000000000	0.946243516714764
1.58010000000000	0.947233954563467
1.59010000000000	0.948206112388855
1.60010000000000	0.949160327576308
1.61010000000000	0.950096931284256
1.62010000000000	0.951016248559097
1.63010000000000	0.951918598448007
1.64010000000000	0.952804294109669
1.65010000000000	0.953673642922949
1.66010000000000	0.954526946593570
1.67010000000000	0.955364501258825
1.68010000000000	0.956186597590344
1.69010000000000	0.956993520894978
1.70010000000000	0.957785551213806
1.71010000000000	0.958562963419328
1.72010000000000	0.959326027310856
1.73010000000000	0.960075007708154
1.74010000000000	0.960810164543334
1.75010000000000	0.961531752951070
1.76010000000000	0.962240023357142
1.77010000000000	0.962935221565344
1.78010000000000	0.963617588842789
1.79010000000000	0.964287362003645
1.80010000000000	0.964944773491315
1.81010000000000	0.965590051459110
1.82010000000000	0.966223419849426
1.83010000000000	0.966845098471467
1.84010000000000	0.967455303077525
1.85010000000000	0.968054245437860
1.86010000000000	0.968642133414191
1.87010000000000	0.969219171031836
1.88010000000000	0.969785558550519
1.89010000000000	0.970341492533868
1.90010000000000	0.970887165917634
1.91010000000000	0.971422768076647
1.92010000000000	0.971948484890541
1.93010000000000	0.972464498808258
1.94010000000000	0.972970988911372
1.95010000000000	0.973468130976236
1.96010000000000	0.973956097534984
1.97010000000000	0.974435057935413
1.98010000000000	0.974905178399749
1.99010000000000	0.975366622082335
2.00010000000000	0.975819549126257
2.01010000000000	0.976264116718919
2.02010000000000	0.976700479146594
2.03010000000000	0.977128787847967
2.04010000000000	0.977549191466696
2.05010000000000	0.977961835902996
2.06010000000000	0.978366864364274
2.07010000000000	0.978764417414828
2.08010000000000	0.979154633024630
2.09010000000000	0.979537646617209
2.10010000000000	0.979913591116648
2.11010000000000	0.980282596993714
2.12010000000000	0.980644792311142
2.13010000000000	0.981000302768075
2.14010000000000	0.981349251743690
2.15010000000000	0.981691760340012
2.16010000000000	0.982027947423951
2.17010000000000	0.982357929668544
2.18010000000000	0.982681821593455
2.19010000000000	0.982999735604711
2.20010000000000	0.983311782033720
2.21010000000000	0.983618069175556
2.22010000000000	0.983918703326544
2.23010000000000	0.984213788821151
2.24010000000000	0.984503428068192
2.25010000000000	0.984787721586377
2.26010000000000	0.985066768039188
2.27010000000000	0.985340664269125
2.28010000000000	0.985609505331313
2.29010000000000	0.985873384526495
2.30010000000000	0.986132393433402
2.31010000000000	0.986386621940547
2.32010000000000	0.986636158277411
2.33010000000000	0.986881089045069
2.34010000000000	0.987121499246243
2.35010000000000	0.987357472314801
2.36010000000000	0.987589090144713
2.37010000000000	0.987816433118472
2.38010000000000	0.988039580134993
2.39010000000000	0.988258608636991
2.40010000000000	0.988473594637859
2.41010000000000	0.988684612748045
2.42010000000000	0.988891736200956
2.43010000000000	0.989095036878360
2.44010000000000	0.989294585335342
2.45010000000000	0.989490450824786
2.46010000000000	0.989682701321406
2.47010000000000	0.989871403545347
2.48010000000000	0.990056622985326
2.49010000000000	0.990238423921373
2.50010000000000	0.990416869447130
2.51010000000000	0.990592021491750
2.52010000000000	0.990763940841392
2.53010000000000	0.990932687160314
2.54010000000000	0.991098319011581
2.55010000000000	0.991260893877388
2.56010000000000	0.991420468179008
2.57010000000000	0.991577097296377
2.58010000000000	0.991730835587308
2.59010000000000	0.991881736406361
2.60010000000000	0.992029852123357
2.61010000000000	0.992175234141551
2.62010000000000	0.992317932915474
2.63010000000000	0.992457997968445
2.64010000000000	0.992595477909754
2.65010000000000	0.992730420451532
2.66010000000000	0.992862872425311
2.67010000000000	0.992992879798278
2.68010000000000	0.993120487689227
2.69010000000000	0.993245740384214
2.70010000000000	0.993368681351930
2.71010000000000	0.993489353258787
2.72010000000000	0.993607797983723
2.73010000000000	0.993724056632736
2.74010000000000	0.993838169553153
2.75010000000000	0.993950176347629
2.76010000000000	0.994060115887893
2.77010000000000	0.994168026328238
2.78010000000000	0.994273945118760
2.79010000000000	0.994377909018359
2.80010000000000	0.994479954107494
2.81010000000000	0.994580115800702
2.82010000000000	0.994678428858896
2.83010000000000	0.994774927401421
2.84010000000000	0.994869644917897
2.85010000000000	0.994962614279847
2.86010000000000	0.995053867752095
2.87010000000000	0.995143437003973
2.88010000000000	0.995231353120305
2.89010000000000	0.995317646612201
2.90010000000000	0.995402347427639
2.91010000000000	0.995485484961865
2.92010000000000	0.995567088067590
2.93010000000000	0.995647185065005
2.94010000000000	0.995725803751607
2.95010000000000	0.995802971411852
2.96010000000000	0.995878714826618
2.97010000000000	0.995953060282502
2.98010000000000	0.996026033580941
2.99010000000000	0.996097660047170
3.00010000000000	0.996167964539007
3.01010000000000	0.996236971455482
3.02010000000000	0.996304704745305
3.03010000000000	0.996371187915174
3.04010000000000	0.996436444037937
3.05010000000000	0.996500495760599
3.06010000000000	0.996563365312179
3.07010000000000	0.996625074511426
3.08010000000000	0.996685644774390
3.09010000000000	0.996745097121858
3.10010000000000	0.996803452186645
3.11010000000000	0.996860730220756
3.12010000000000	0.996916951102416
3.13010000000000	0.996972134342968
3.14010000000000	0.997026299093642
3.15010000000000	0.997079464152204
3.16010000000000	0.997131647969478
3.17010000000000	0.997182868655751
3.18010000000000	0.997233143987058
3.19010000000000	0.997282491411348
3.20010000000000	0.997330928054547
3.21010000000000	0.997378470726488
3.22010000000000	0.997425135926762
3.23010000000000	0.997470939850430
3.24010000000000	0.997515898393650
3.25010000000000	0.997560027159191
3.26010000000000	0.997603341461852
3.27010000000000	0.997645856333772
3.28010000000000	0.997687586529652
3.29010000000000	0.997728546531869
3.30010000000000	0.997768750555509
3.31010000000000	0.997808212553296
3.32010000000000	0.997846946220435
3.33010000000000	0.997884964999367
3.34010000000000	0.997922282084432
3.35010000000000	0.997958910426446
3.36010000000000	0.997994862737200
3.37010000000000	0.998030151493873
3.38010000000000	0.998064788943352
3.39010000000000	0.998098787106494
3.40010000000000	0.998132157782292
3.41010000000000	0.998164912551971
3.42010000000000	0.998197062783007
3.43010000000000	0.998228619633070
3.44010000000000	0.998259594053903
3.45010000000000	0.998289996795114
3.46010000000000	0.998319838407911
3.47010000000000	0.998349129248766
3.48010000000000	0.998377879483005
3.49010000000000	0.998406099088339
3.50010000000000	0.998433797858322
3.51010000000000	0.998460985405757
3.52010000000000	0.998487671166026
3.53010000000000	0.998513864400368
3.54010000000000	0.998539574199091
3.55010000000000	0.998564809484728
3.56010000000000	0.998589579015133
3.57010000000000	0.998613891386522
3.58010000000000	0.998637755036451
3.59010000000000	0.998661178246753
3.60010000000000	0.998684169146405
3.61010000000000	0.998706735714352
3.62010000000000	0.998728885782274
3.63010000000000	0.998750627037307
3.64010000000000	0.998771967024709
3.65010000000000	0.998792913150480
3.66010000000000	0.998813472683928
3.67010000000000	0.998833652760200
3.68010000000000	0.998853460382748
3.69010000000000	0.998872902425767
3.70010000000000	0.998891985636578
3.71010000000000	0.998910716637971
3.72010000000000	0.998929101930501
3.73010000000000	0.998947147894747
3.74010000000000	0.998964860793522
3.75010000000000	0.998982246774054
3.76010000000000	0.998999311870111
3.77010000000000	0.999016062004099
3.78010000000000	0.999032502989118
3.79010000000000	0.999048640530977
3.80010000000000	0.999064480230179
3.81010000000000	0.999080027583858
3.82010000000000	0.999095287987691
3.83010000000000	0.999110266737769
3.84010000000000	0.999124969032440
3.85010000000000	0.999139399974102
3.86010000000000	0.999153564570986
3.87010000000000	0.999167467738885
3.88010000000000	0.999181114302864
3.89010000000000	0.999194508998937
3.90010000000000	0.999207656475705
3.91010000000000	0.999220561295972
3.92010000000000	0.999233227938332
3.93010000000000	0.999245660798715
3.94010000000000	0.999257864191920
3.95010000000000	0.999269842353111
3.96010000000000	0.999281599439282
3.97010000000000	0.999293139530707
3.98010000000000	0.999304466632352
3.99010000000000	0.999315584675265
4.00010000000000	0.999326497517937
4.01010000000000	0.999337208947649
4.02010000000000	0.999347722681782
4.03010000000000	0.999358042369104
4.04010000000000	0.999368171591043
4.05010000000000	0.999378113862924
4.06010000000000	0.999387872635193
4.07010000000000	0.999397451294611
4.08010000000000	0.999406853165431
4.09010000000000	0.999416081510555
4.10010000000000	0.999425139532660
4.11010000000000	0.999434030375315
4.12010000000000	0.999442757124069
4.13010000000000	0.999451322807521
4.14010000000000	0.999459730398374
4.15010000000000	0.999467982814465
4.16010000000000	0.999476082919779
4.17010000000000	0.999484033525442
4.18010000000000	0.999491837390694
4.19010000000000	0.999499497223851
4.20010000000000	0.999507015683242
4.21010000000000	0.999514395378132
4.22010000000000	0.999521638869630
4.23010000000000	0.999528748671573
4.24010000000000	0.999535727251406
4.25010000000000	0.999542577031030
4.26010000000000	0.999549300387647
4.27010000000000	0.999555899654583
4.28010000000000	0.999562377122103
4.29010000000000	0.999568735038196
4.30010000000000	0.999574975609365
4.31010000000000	0.999581101001387
4.32010000000000	0.999587113340068
4.33010000000000	0.999593014711975
4.34010000000000	0.999598807165168
4.35010000000000	0.999604492709908
4.36010000000000	0.999610073319351
4.37010000000000	0.999615550930234
4.38010000000000	0.999620927443553
4.39010000000000	0.999626204725215
4.40010000000000	0.999631384606689
4.41010000000000	0.999636468885645
4.42010000000000	0.999641459326569
4.43010000000000	0.999646357661382
4.44010000000000	0.999651165590044
4.45010000000000	0.999655884781137
4.46010000000000	0.999660516872445
4.47010000000000	0.999665063471527
4.48010000000000	0.999669526156270
4.49010000000000	0.999673906475438
4.50010000000000	0.999678205949215
4.51010000000000	0.999682426069723
4.52010000000000	0.999686568301545
4.53010000000000	0.999690634082237
4.54010000000000	0.999694624822818
4.55010000000000	0.999698541908266
4.56010000000000	0.999702386697998
4.57010000000000	0.999706160526342
4.58010000000000	0.999709864702994
4.59010000000000	0.999713500513484
4.60010000000000	0.999717069219612
4.61010000000000	0.999720572059889
4.62010000000000	0.999724010249969
4.63010000000000	0.999727384983069
4.64010000000000	0.999730697430384
4.65010000000000	0.999733948741490
4.66010000000000	0.999737140044749
4.67010000000000	0.999740272447697
4.68010000000000	0.999743347037426
4.69010000000000	0.999746364880969
4.70010000000000	0.999749327025660
4.71010000000000	0.999752234499506
4.72010000000000	0.999755088311541
4.73010000000000	0.999757889452173
4.74010000000000	0.999760638893532
4.75010000000000	0.999763337589806
4.76010000000000	0.999765986477573
4.77010000000000	0.999768586476125
4.78010000000000	0.999771138487784
4.79010000000000	0.999773643398222
4.80010000000000	0.999776102076763
4.81010000000000	0.999778515376684
4.82010000000000	0.999780884135519
4.83010000000000	0.999783209175339
4.84010000000000	0.999785491303045
4.85010000000000	0.999787731310644
4.86010000000000	0.999789929975527
4.87010000000000	0.999792088060736
4.88010000000000	0.999794206315229
4.89010000000000	0.999796285474143
4.90010000000000	0.999798326259045
4.91010000000000	0.999800329378186
4.92010000000000	0.999802295526745
4.93010000000000	0.999804225387068
4.94010000000000	0.999806119628910
4.95010000000000	0.999807978909663
4.96010000000000	0.999809803874588
4.97010000000000	0.999811595157034
4.98010000000000	0.999813353378663
4.99010000000000	0.999815079149662
5.00010000000000	0.999816773068957
5.01010000000000	0.999818435724417
5.02010000000000	0.999820067693066
5.03010000000000	0.999821669541272
5.04010000000000	0.999823241824956
5.05010000000000	0.999824785089774
5.06010000000000	0.999826299871315
5.07010000000000	0.999827786695279
5.08010000000000	0.999829246077665
5.09010000000000	0.999830678524950
5.10010000000000	0.999832084534262
5.11010000000000	0.999833464593552
5.12010000000000	0.999834819181769
5.13010000000000	0.999836148769019
5.14010000000000	0.999837453816731
5.15010000000000	0.999838734777822
5.16010000000000	0.999839992096845
5.17010000000000	0.999841226210149
5.18010000000000	0.999842437546033
5.19010000000000	0.999843626524886
5.20010000000000	0.999844793559343
5.21010000000000	0.999845939054419
5.22010000000000	0.999847063407659
5.23010000000000	0.999848167009264
5.24010000000000	0.999849250242238
5.25010000000000	0.999850313482516
5.26010000000000	0.999851357099091
5.27010000000000	0.999852381454149
5.28010000000000	0.999853386903190
5.29010000000000	0.999854373795153
5.30010000000000	0.999855342472539
5.31010000000000	0.999856293271524
5.32010000000000	0.999857226522080
5.33010000000000	0.999858142548090
5.34010000000000	0.999859041667459
5.35010000000000	0.999859924192225
5.36010000000000	0.999860790428666
5.37010000000000	0.999861640677408
5.38010000000000	0.999862475233530
5.39010000000000	0.999863294386659
5.40010000000000	0.999864098421083
5.41010000000000	0.999864887615840
5.42010000000000	0.999865662244817
5.43010000000000	0.999866422576850
5.44010000000000	0.999867168875811
5.45010000000000	0.999867901400698
5.46010000000000	0.999868620405734
5.47010000000000	0.999869326140448
5.48010000000000	0.999870018849765
5.49010000000000	0.999870698774086
    };
\addlegendentry{$\tau=0.75$(LQ)}


\addplot [color=cyan, line width=0.8pt, mark=triangle*, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	0.000344111612442903
0.0101000000000000	0.0341639212374736
0.0201000000000000	0.0668393605962957
0.0301000000000000	0.0984091520625921
0.0401000000000000	0.128910707750361
0.0501000000000000	0.158380173849538
0.0601000000000000	0.186852473461414
0.0701000000000000	0.214361347984632
0.0801000000000000	0.240939397100781
0.0901000000000000	0.266618117406993
0.100100000000000	0.291427939741321
0.110100000000000	0.315398265245119
0.120100000000000	0.338557500205179
0.130100000000000	0.360933089716897
0.140100000000000	0.382551550208376
0.150100000000000	0.403438500863994
0.160100000000000	0.423618693984691
0.170100000000000	0.443116044320946
0.180100000000000	0.461953657413200
0.190100000000000	0.480153856973323
0.200100000000000	0.497738211339560
0.210100000000000	0.514727559036325
0.220100000000000	0.531142033469105
0.230100000000000	0.547001086783773
0.240100000000000	0.562323512918550
0.250100000000000	0.577127469875965
0.260100000000000	0.591430501241186
0.270100000000000	0.605249556972231
0.280100000000000	0.618601013486691
0.290100000000000	0.631500693068782
0.300100000000000	0.643963882619704
0.310100000000000	0.656005351773547
0.320100000000000	0.667639370400202
0.330100000000000	0.678879725516019
0.340100000000000	0.689739737622257
0.350100000000000	0.700232276490685
0.360100000000000	0.710369776415038
0.370100000000000	0.720164250946412
0.380100000000000	0.729627307130045
0.390100000000000	0.738770159260371
0.400100000000000	0.747603642170636
0.410100000000000	0.756138224072834
0.420100000000000	0.764384018963169
0.430100000000000	0.772350798607753
0.440100000000000	0.780048004122743
0.450100000000000	0.787484757162634
0.460100000000000	0.794669870729969
0.470100000000000	0.801611859619283
0.480100000000000	0.808318950507652
0.490100000000000	0.814799091703798
0.500100000000000	0.821059962567323
0.510100000000000	0.827108982609207
0.520100000000000	0.832953320284384
0.530100000000000	0.838599901486792
0.540100000000000	0.844055417756978
0.550100000000000	0.849326334211978
0.560100000000000	0.854418897206870
0.570100000000000	0.859339141737089
0.580100000000000	0.864092898590255
0.590100000000000	0.868685801256013
0.600100000000000	0.873123292602056
0.610100000000000	0.877410631324260
0.620100000000000	0.881552898178548
0.630100000000000	0.885555002001899
0.640100000000000	0.889421685529616
0.650100000000000	0.893157531015752
0.660100000000000	0.896766965663363
0.670100000000000	0.900254266871007
0.680100000000000	0.903623567301722
0.690100000000000	0.906878859780482
0.700100000000000	0.910024002025938
0.710100000000000	0.913062721222045
0.720100000000000	0.915998618435002
0.730100000000000	0.918835172880735
0.740100000000000	0.921575746047976
0.750100000000000	0.924223585681831
0.760100000000000	0.926781829632556
0.770100000000000	0.929253509574100
0.780100000000000	0.931641554596817
0.790100000000000	0.933948794678624
0.800100000000000	0.936177964038688
0.810100000000000	0.938331704377646
0.820100000000000	0.940412568008180
0.830100000000000	0.942423020879658
0.840100000000000	0.944365445500437
0.850100000000000	0.946242143761281
0.860100000000000	0.948055339663236
0.870100000000000	0.949807181953210
0.880100000000000	0.951499746670366
0.890100000000000	0.953135039606356
0.900100000000000	0.954714998682302
0.910100000000000	0.956241496245354
0.920100000000000	0.957716341287532
0.930100000000000	0.959141281589494
0.940100000000000	0.960518005791756
0.950100000000000	0.961848145395841
0.960100000000000	0.963133276697700
0.970100000000000	0.964374922655722
0.980100000000000	0.965574554695532
0.990100000000000	0.966733594453719
1.00010000000000	0.967853415462560
1.01010000000000	0.968935344777739
1.02010000000000	0.969980664550991
1.03010000000000	0.970990613549528
1.04010000000000	0.971966388624049
1.05010000000000	0.972909146127090
1.06010000000000	0.973820003283360
1.07010000000000	0.974700039513730
1.08010000000000	0.975550297714409
1.09010000000000	0.976371785492833
1.10010000000000	0.977165476361750
1.11010000000000	0.977932310892887
1.12010000000000	0.978673197831584
1.13010000000000	0.979389015173713
1.14010000000000	0.980080611206159
1.15010000000000	0.980748805512089
1.16010000000000	0.981394389942200
1.17010000000000	0.982018129553126
1.18010000000000	0.982620763514066
1.19010000000000	0.983203005982741
1.20010000000000	0.983765546951725
1.21010000000000	0.984309053066122
1.22010000000000	0.984834168413576
1.23010000000000	0.985341515287565
1.24010000000000	0.985831694924846
1.25010000000000	0.986305288217962
1.26010000000000	0.986762856403635
1.27010000000000	0.987204941727867
1.28010000000000	0.987632068088527
1.29010000000000	0.988044741656208
1.30010000000000	0.988443451474072
1.31010000000000	0.988828670037388
1.32010000000000	0.989200853853473
1.33010000000000	0.989560443982681
1.34010000000000	0.989907866561081
1.35010000000000	0.990243533305462
1.36010000000000	0.990567842001236
1.37010000000000	0.990881176973837
1.38010000000000	0.991183909544179
1.39010000000000	0.991476398468682
1.40010000000000	0.991758990364429
1.41010000000000	0.992032020119924
1.42010000000000	0.992295811291953
1.43010000000000	0.992550676489026
1.44010000000000	0.992796917741830
1.45010000000000	0.993034826861154
1.46010000000000	0.993264685783707
1.47010000000000	0.993486766906229
1.48010000000000	0.993701333408294
1.49010000000000	0.993908639564193
1.50010000000000	0.994108931044271
1.51010000000000	0.994302445206060
1.52010000000000	0.994489411375554
1.53010000000000	0.994670051118980
1.54010000000000	0.994844578505372
1.55010000000000	0.995013200360248
1.56010000000000	0.995176116510714
1.57010000000000	0.995333520022269
1.58010000000000	0.995485597427602
1.59010000000000	0.995632528947647
1.60010000000000	0.995774488705150
1.61010000000000	0.995911644931016
1.62010000000000	0.996044160163675
1.63010000000000	0.996172191441700
1.64010000000000	0.996295890489906
1.65010000000000	0.996415403899156
1.66010000000000	0.996530873300071
1.67010000000000	0.996642435530883
1.68010000000000	0.996750222799589
1.69010000000000	0.996854362840626
1.70010000000000	0.996954979066250
1.71010000000000	0.997052190712776
1.72010000000000	0.997146112981892
1.73010000000000	0.997236857177172
1.74010000000000	0.997324530835980
1.75010000000000	0.997409237856911
1.76010000000000	0.997491078622910
1.77010000000000	0.997570150120240
1.78010000000000	0.997646546053414
1.79010000000000	0.997720356956235
1.80010000000000	0.997791670299092
1.81010000000000	0.997860570592613
1.82010000000000	0.997927139487819
1.83010000000000	0.997991455872877
1.84010000000000	0.998053595966598
1.85010000000000	0.998113633408756
1.86010000000000	0.998171639347353
1.87010000000000	0.998227682522939
1.88010000000000	0.998281829350069
1.89010000000000	0.998334143996010
1.90010000000000	0.998384688456786
1.91010000000000	0.998433522630643
1.92010000000000	0.998480704389032
1.93010000000000	0.998526289645193
1.94010000000000	0.998570332420415
1.95010000000000	0.998612884908052
1.96010000000000	0.998653997535378
1.97010000000000	0.998693719023345
1.98010000000000	0.998732096444321
1.99010000000000	0.998769175277874
2.00010000000000	0.998804999464664
2.01010000000000	0.998839611458522
2.02010000000000	0.998873052276757
2.03010000000000	0.998905361548762
2.04010000000000	0.998936577562981
2.05010000000000	0.998966737312280
2.06010000000000	0.998995876537788
2.07010000000000	0.999024029771251
2.08010000000000	0.999051230375956
2.09010000000000	0.999077510586264
2.10010000000000	0.999102901545817
2.11010000000000	0.999127433344438
2.12010000000000	0.999151135053793
2.13010000000000	0.999174034761845
2.14010000000000	0.999196159606132
2.15010000000000	0.999217535805934
2.16010000000000	0.999238188693342
2.17010000000000	0.999258142743278
2.18010000000000	0.999277421602500
2.19010000000000	0.999296048117621
2.20010000000000	0.999314044362191
2.21010000000000	0.999331431662849
2.22010000000000	0.999348230624598
2.23010000000000	0.999364461155226
2.24010000000000	0.999380142488893
2.25010000000000	0.999395293208929
2.26010000000000	0.999409931269854
2.27010000000000	0.999424074018657
2.28010000000000	0.999437738215352
2.29010000000000	0.999450940052838
2.30010000000000	0.999463695176092
2.31010000000000	0.999476018700707
2.32010000000000	0.999487925230806
2.33010000000000	0.999499428876349
2.34010000000000	0.999510543269850
2.35010000000000	0.999521281582540
2.36010000000000	0.999531656539969
2.37010000000000	0.999541680437090
2.38010000000000	0.999551365152828
2.39010000000000	0.999560722164156
2.40010000000000	0.999569762559701
2.41010000000000	0.999578497052877
2.42010000000000	0.999586935994588
2.43010000000000	0.999595089385491
2.44010000000000	0.999602966887846
2.45010000000000	0.999610577836974
2.46010000000000	0.999617931252307
2.47010000000000	0.999625035848089
2.48010000000000	0.999631900043695
2.49010000000000	0.999638531973614
2.50010000000000	0.999644939497082
2.51010000000000	0.999651130207404
2.52010000000000	0.999657111440947
2.53010000000000	0.999662890285834
2.54010000000000	0.999668473590345
2.55010000000000	0.999673867971035
2.56010000000000	0.999679079820571
2.57010000000000	0.999684115315311
2.58010000000000	0.999688980422620
2.59010000000000	0.999693680907945
2.60010000000000	0.999698222341647
2.61010000000000	0.999702610105600
2.62010000000000	0.999706849399567
2.63010000000000	0.999710945247370
2.64010000000000	0.999714902502837
2.65010000000000	0.999718725855554
2.66010000000000	0.999722419836426
2.67010000000000	0.999725988823045
2.68010000000000	0.999729437044874
2.69010000000000	0.999732768588265
2.70010000000000	0.999735987401300
2.71010000000000	0.999739097298468
2.72010000000000	0.999742101965184
2.73010000000000	0.999745004962161
2.74010000000000	0.999747809729623
2.75010000000000	0.999750519591393
2.76010000000000	0.999753137758819
2.77010000000000	0.999755667334588
2.78010000000000	0.999758111316401
2.79010000000000	0.999760472600525
2.80010000000000	0.999762753985224
2.81010000000000	0.999764958174077
2.82010000000000	0.999767087779181
2.83010000000000	0.999769145324248
2.84010000000000	0.999771133247591
2.85010000000000	0.999773053905023
2.86010000000000	0.999774909572637
2.87010000000000	0.999776702449511
2.88010000000000	0.999778434660315
2.89010000000000	0.999780108257822
2.90010000000000	0.999781725225346
2.91010000000000	0.999783287479092
2.92010000000000	0.999784796870426
2.93010000000000	0.999786255188066
2.94010000000000	0.999787664160209
2.95010000000000	0.999789025456570
2.96010000000000	0.999790340690369
2.97010000000000	0.999791611420238
2.98010000000000	0.999792839152068
2.99010000000000	0.999794025340798
3.00010000000000	0.999795171392131
3.01010000000000	0.999796278664207
3.02010000000000	0.999797348469210
3.03010000000000	0.999798382074926
3.04010000000000	0.999799380706239
3.05010000000000	0.999800345546587
3.06010000000000	0.999801277739366
3.07010000000000	0.999802178389280
3.08010000000000	0.999803048563651
3.09010000000000	0.999803889293693
3.10010000000000	0.999804701575719
3.11010000000000	0.999805486372333
3.12010000000000	0.999806244613567
3.13010000000000	0.999806977197981
3.14010000000000	0.999807684993735
3.15010000000000	0.999808368839607
3.16010000000000	0.999809029545998
3.17010000000000	0.999809667895883
3.18010000000000	0.999810284645746
3.19010000000000	0.999810880526474
3.20010000000000	0.999811456244220
3.21010000000000	0.999812012481246
3.22010000000000	0.999812549896724
3.23010000000000	0.999813069127527
3.24010000000000	0.999813570788973
3.25010000000000	0.999814055475562
3.26010000000000	0.999814523761676
3.27010000000000	0.999814976202263
3.28010000000000	0.999815413333494
3.29010000000000	0.999815835673392
3.30010000000000	0.999816243722460
3.31010000000000	0.999816637964257
3.32010000000000	0.999817018865986
3.33010000000000	0.999817386879037
3.34010000000000	0.999817742439529
3.35010000000000	0.999818085968823
3.36010000000000	0.999818417874020
3.37010000000000	0.999818738548448
3.38010000000000	0.999819048372129
3.39010000000000	0.999819347712219
3.40010000000000	0.999819636923456
3.41010000000000	0.999819916348572
3.42010000000000	0.999820186318702
3.43010000000000	0.999820447153779
3.44010000000000	0.999820699162906
3.45010000000000	0.999820942644732
3.46010000000000	0.999821177887796
3.47010000000000	0.999821405170875
3.48010000000000	0.999821624763313
3.49010000000000	0.999821836925340
3.50010000000000	0.999822041908383
3.51010000000000	0.999822239955357
3.52010000000000	0.999822431300962
3.53010000000000	0.999822616171952
3.54010000000000	0.999822794787411
3.55010000000000	0.999822967359010
3.56010000000000	0.999823134091255
3.57010000000000	0.999823295181735
3.58010000000000	0.999823450821354
3.59010000000000	0.999823601194551
3.60010000000000	0.999823746479528
3.61010000000000	0.999823886848457
3.62010000000000	0.999824022467682
3.63010000000000	0.999824153497924
3.64010000000000	0.999824280094459
3.65010000000000	0.999824402407311
3.66010000000000	0.999824520581430
3.67010000000000	0.999824634756858
3.68010000000000	0.999824745068901
3.69010000000000	0.999824851648285
3.70010000000000	0.999824954621312
3.71010000000000	0.999825054110012
3.72010000000000	0.999825150232286
3.73010000000000	0.999825243102044
3.74010000000000	0.999825332829342
3.75010000000000	0.999825419520512
3.76010000000000	0.999825503278290
3.77010000000000	0.999825584201932
3.78010000000000	0.999825662387339
3.79010000000000	0.999825737927164
3.80010000000000	0.999825810910928
3.81010000000000	0.999825881425120
3.82010000000000	0.999825949553304
3.83010000000000	0.999826015376215
3.84010000000000	0.999826078971858
3.85010000000000	0.999826140415598
3.86010000000000	0.999826199780249
3.87010000000000	0.999826257136162
3.88010000000000	0.999826312551307
3.89010000000000	0.999826366091355
3.90010000000000	0.999826417819753
3.91010000000000	0.999826467797802
3.92010000000000	0.999826516084731
3.93010000000000	0.999826562737761
3.94010000000000	0.999826607812180
3.95010000000000	0.999826651361402
3.96010000000000	0.999826693437038
3.97010000000000	0.999826734088949
3.98010000000000	0.999826773365311
3.99010000000000	0.999826811312667
4.00010000000000	0.999826847975987
4.01010000000000	0.999826883398722
4.02010000000000	0.999826917622848
4.03010000000000	0.999826950688922
4.04010000000000	0.999826982636129
4.05010000000000	0.999827013502331
4.06010000000000	0.999827043324105
4.07010000000000	0.999827072136790
4.08010000000000	0.999827099974533
4.09010000000000	0.999827126870323
4.10010000000000	0.999827152856032
4.11010000000000	0.999827177962455
4.12010000000000	0.999827202219346
4.13010000000000	0.999827225655450
4.14010000000000	0.999827248298539
4.15010000000000	0.999827270175448
4.16010000000000	0.999827291312102
4.17010000000000	0.999827311733548
4.18010000000000	0.999827331463990
4.19010000000000	0.999827350526807
4.20010000000000	0.999827368944589
4.21010000000000	0.999827386739164
4.22010000000000	0.999827403931621
4.23010000000000	0.999827420542330
4.24010000000000	0.999827436590978
4.25010000000000	0.999827452096584
4.26010000000000	0.999827467077523
4.27010000000000	0.999827481551547
4.28010000000000	0.999827495535810
4.29010000000000	0.999827509046882
4.30010000000000	0.999827522100778
4.31010000000000	0.999827534712965
4.32010000000000	0.999827546898389
4.33010000000000	0.999827558671493
4.34010000000000	0.999827570046226
4.35010000000000	0.999827581036069
4.36010000000000	0.999827591654046
4.37010000000000	0.999827601912740
4.38010000000000	0.999827611824307
4.39010000000000	0.999827621400496
4.40010000000000	0.999827630652651
4.41010000000000	0.999827639591739
4.42010000000000	0.999827648228351
4.43010000000000	0.999827656572724
4.44010000000000	0.999827664634748
4.45010000000000	0.999827672423974
4.46010000000000	0.999827679949633
4.47010000000000	0.999827687220645
4.48010000000000	0.999827694245626
4.49010000000000	0.999827701032900
4.50010000000000	0.999827707590511
4.51010000000000	0.999827713926231
4.52010000000000	0.999827720047567
4.53010000000000	0.999827725961774
4.54010000000000	0.999827731675859
4.55010000000000	0.999827737196596
4.56010000000000	0.999827742530526
4.57010000000000	0.999827747683969
4.58010000000000	0.999827752663036
4.59010000000000	0.999827757473624
4.60010000000000	0.999827762121434
4.61010000000000	0.999827766611975
4.62010000000000	0.999827770950569
4.63010000000000	0.999827775142356
4.64010000000000	0.999827779192306
4.65010000000000	0.999827783105216
4.66010000000000	0.999827786885724
4.67010000000000	0.999827790538309
4.68010000000000	0.999827794067301
4.69010000000000	0.999827797476882
4.70010000000000	0.999827800771091
4.71010000000000	0.999827803953834
4.72010000000000	0.999827807028881
4.73010000000000	0.999827809999876
4.74010000000000	0.999827812870342
4.75010000000000	0.999827815643678
4.76010000000000	0.999827818323173
4.77010000000000	0.999827820912001
4.78010000000000	0.999827823413229
4.79010000000000	0.999827825829824
4.80010000000000	0.999827828164647
4.81010000000000	0.999827830420466
4.82010000000000	0.999827832599954
4.83010000000000	0.999827834705694
4.84010000000000	0.999827836740182
4.85010000000000	0.999827838705828
4.86010000000000	0.999827840604962
4.87010000000000	0.999827842439835
4.88010000000000	0.999827844212620
4.89010000000000	0.999827845925420
4.90010000000000	0.999827847580262
4.91010000000000	0.999827849179109
4.92010000000000	0.999827850723856
4.93010000000000	0.999827852216333
4.94010000000000	0.999827853658309
4.95010000000000	0.999827855051491
4.96010000000000	0.999827856397533
4.97010000000000	0.999827857698028
4.98010000000000	0.999827858954518
4.99010000000000	0.999827860168491
5.00010000000000	0.999827861341387
5.01010000000000	0.999827862474595
5.02010000000000	0.999827863569460
5.03010000000000	0.999827864627276
5.04010000000000	0.999827865649299
5.05010000000000	0.999827866636739
5.06010000000000	0.999827867590767
5.07010000000000	0.999827868512514
5.08010000000000	0.999827869403070
5.09010000000000	0.999827870263493
5.10010000000000	0.999827871094802
5.11010000000000	0.999827871897982
5.12010000000000	0.999827872673984
5.13010000000000	0.999827873423728
5.14010000000000	0.999827874148103
5.15010000000000	0.999827874847967
5.16010000000000	0.999827875524150
5.17010000000000	0.999827876177452
5.18010000000000	0.999827876808648
5.19010000000000	0.999827877418487
5.20010000000000	0.999827878007691
5.21010000000000	0.999827878576956
5.22010000000000	0.999827879126960
5.23010000000000	0.999827879658353
5.24010000000000	0.999827880171765
5.25010000000000	0.999827880667806
5.26010000000000	0.999827881147061
5.27010000000000	0.999827881610099
5.28010000000000	0.999827882057470
5.29010000000000	0.999827882489702
5.30010000000000	0.999827882907308
5.31010000000000	0.999827883310785
5.32010000000000	0.999827883700609
5.33010000000000	0.999827884077242
5.34010000000000	0.999827884441132
5.35010000000000	0.999827884792708
5.36010000000000	0.999827885132387
5.37010000000000	0.999827885460573
5.38010000000000	0.999827885777654
5.39010000000000	0.999827886084005
5.40010000000000	0.999827886379991
5.41010000000000	0.999827886665961
5.42010000000000	0.999827886942254
5.43010000000000	0.999827887209200
5.44010000000000	0.999827887467111
5.45010000000000	0.999827887716296
5.46010000000000	0.999827887957050
5.47010000000000	0.999827888189656
5.48010000000000	0.999827888414393
5.49010000000000	0.999827888631524
  };
\addlegendentry{$\tau=1.5$(LQ)}

\addplot [color=violet, line width=0.8pt,  mark=*, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
 0.000100000000000000	0.000363305136063581
0.0101000000000000	0.0360350685423176
0.0201000000000000	0.0704336633509691
0.0301000000000000	0.103604530496896
0.0401000000000000	0.135591489072773
0.0501000000000000	0.166436794214593
0.0601000000000000	0.196181192921181
0.0701000000000000	0.224863977881442
0.0801000000000000	0.252523039380452
0.0901000000000000	0.279194915352952
0.100100000000000	0.304914839650381
0.110100000000000	0.329716788585189
0.120100000000000	0.353633525813934
0.130100000000000	0.376696645618443
0.140100000000000	0.398936614642224
0.150100000000000	0.420382812137239
0.160100000000000	0.441063568774239
0.170100000000000	0.461006204067894
0.180100000000000	0.480237062466189
0.190100000000000	0.498781548151735
0.200100000000000	0.516664158600989
0.210100000000000	0.533908516945689
0.220100000000000	0.550537403179291
0.230100000000000	0.566572784249589
0.240100000000000	0.582035843077312
0.250100000000000	0.596947006538996
0.260100000000000	0.611325972451124
0.270100000000000	0.625191735591166
0.280100000000000	0.638562612789892
0.290100000000000	0.651456267128118
0.300100000000000	0.663889731269833
0.310100000000000	0.675879429962548
0.320100000000000	0.687441201734565
0.330100000000000	0.698590319817861
0.340100000000000	0.709341512324197
0.350100000000000	0.719708981701123
0.360100000000000	0.729706423493569
0.370100000000000	0.739347044435822
0.380100000000000	0.748643579897768
0.390100000000000	0.757608310708459
0.400100000000000	0.766253079379232
0.410100000000000	0.774589305747797
0.420100000000000	0.782628002063977
0.430100000000000	0.790379787537009
0.440100000000000	0.797854902363648
0.450100000000000	0.805063221255576
0.460100000000000	0.812014266484012
0.470100000000000	0.818717220458743
0.480100000000000	0.825180937858186
0.490100000000000	0.831413957326522
0.500100000000000	0.837424512753343
0.510100000000000	0.843220544150712
0.520100000000000	0.848809708142009
0.530100000000000	0.854199388076419
0.540100000000000	0.859396703782420
0.550100000000000	0.864408520973159
0.560100000000000	0.869241460316130
0.570100000000000	0.873901906179159
0.580100000000000	0.878396015064225
0.590100000000000	0.882729723740265
0.600100000000000	0.886908757085718
0.610100000000000	0.890938635651151
0.620100000000000	0.894824682951972
0.630100000000000	0.898572032500853
0.640100000000000	0.902185634589158
0.650100000000000	0.905670262826334
0.660100000000000	0.909030520445904
0.670100000000000	0.912270846386393
0.680100000000000	0.915395521155214
0.690100000000000	0.918408672483265
0.700100000000000	0.921314280777712
0.710100000000000	0.924116184380152
0.720100000000000	0.926818084637103
0.730100000000000	0.929423550789524
0.740100000000000	0.931936024687833
0.750100000000000	0.934358825338615
0.760100000000000	0.936695153289079
0.770100000000000	0.938948094855015
0.780100000000000	0.941120626197847
0.790100000000000	0.943215617256183
0.800100000000000	0.945235835537032
0.810100000000000	0.947183949771715
0.820100000000000	0.949062533441288
0.830100000000000	0.950874068176137
0.840100000000000	0.952620947034246
0.850100000000000	0.954305477662450
0.860100000000000	0.955929885344865
0.870100000000000	0.957496315942508
0.880100000000000	0.959006838728010
0.890100000000000	0.960463449119148
0.900100000000000	0.961868071314809
0.910100000000000	0.963222560836887
0.920100000000000	0.964528706981440
0.930100000000000	0.965788235182377
0.940100000000000	0.967002809290775
0.950100000000000	0.968174033772841
0.960100000000000	0.969303455829433
0.970100000000000	0.970392567439930
0.980100000000000	0.971442807333153
0.990100000000000	0.972455562887944
1.00010000000000	0.973432171965906
1.01010000000000	0.974373924678737
1.02010000000000	0.975282065092477
1.03010000000000	0.976157792870940
1.04010000000000	0.977002264860479
1.05010000000000	0.977816596618194
1.06010000000000	0.978601863885596
1.07010000000000	0.979359104009675
1.08010000000000	0.980089317313245
1.09010000000000	0.980793468416383
1.10010000000000	0.981472487510703
1.11010000000000	0.982127271588149
1.12010000000000	0.982758685625932
1.13010000000000	0.983367563729178
1.14010000000000	0.983954710232784
1.15010000000000	0.984520900763956
1.16010000000000	0.985066883266823
1.17010000000000	0.985593378990483
1.18010000000000	0.986101083441770
1.19010000000000	0.986590667304040
1.20010000000000	0.987062777323141
1.21010000000000	0.987518037161776
1.22010000000000	0.987957048223368
1.23010000000000	0.988380390446522
1.24010000000000	0.988788623071128
1.25010000000000	0.989182285377125
1.26010000000000	0.989561897396898
1.27010000000000	0.989927960602236
1.28010000000000	0.990280958566801
1.29010000000000	0.990621357604915
1.30010000000000	0.990949607387578
1.31010000000000	0.991266141536488
1.32010000000000	0.991571378196852
1.33010000000000	0.991865720589770
1.34010000000000	0.992149557544890
1.35010000000000	0.992423264014058
1.36010000000000	0.992687201566631
1.37010000000000	0.992941718867117
1.38010000000000	0.993187152135765
1.39010000000000	0.993423825592712
1.40010000000000	0.993652051886287
1.41010000000000	0.993872132506019
1.42010000000000	0.994084358180909
1.43010000000000	0.994289009263486
1.44010000000000	0.994486356100157
1.45010000000000	0.994676659388337
1.46010000000000	0.994860170520835
1.47010000000000	0.995037131917943
1.48010000000000	0.995207777347678
1.49010000000000	0.995372332234594
1.50010000000000	0.995531013957569
1.51010000000000	0.995684032136960
1.52010000000000	0.995831588911524
1.53010000000000	0.995973879205439
1.54010000000000	0.996111090985799
1.55010000000000	0.996243405510928
1.56010000000000	0.996370997569817
1.57010000000000	0.996494035713025
1.58010000000000	0.996612682475341
1.59010000000000	0.996727094590488
1.60010000000000	0.996837423198167
1.61010000000000	0.996943814043727
1.62010000000000	0.997046407670682
1.63010000000000	0.997145339606382
1.64010000000000	0.997240740541037
1.65010000000000	0.997332736500368
1.66010000000000	0.997421449012082
1.67010000000000	0.997506995266417
1.68010000000000	0.997589488270946
1.69010000000000	0.997669036999868
1.70010000000000	0.997745746537958
1.71010000000000	0.997819718219386
1.72010000000000	0.997891049761587
1.73010000000000	0.997959835394337
1.74010000000000	0.998026165984241
1.75010000000000	0.998090129154762
1.76010000000000	0.998151809401975
1.77010000000000	0.998211288206188
1.78010000000000	0.998268644139577
1.79010000000000	0.998323952969984
1.80010000000000	0.998377287761002
1.81010000000000	0.998428718968496
1.82010000000000	0.998478314533675
1.83010000000000	0.998526139972848
1.84010000000000	0.998572258463960
1.85010000000000	0.998616730930063
1.86010000000000	0.998659616119792
1.87010000000000	0.998700970684970
1.88010000000000	0.998740849255447
1.89010000000000	0.998779304511268
1.90010000000000	0.998816387252264
1.91010000000000	0.998852146465158
1.92010000000000	0.998886629388275
1.93010000000000	0.998919881573950
1.94010000000000	0.998951946948698
1.95010000000000	0.998982867871243
1.96010000000000	0.999012685188475
1.97010000000000	0.999041438289410
1.98010000000000	0.999069165157222
1.99010000000000	0.999095902419417
2.00010000000000	0.999121685396223
2.01010000000000	0.999146548147246
2.02010000000000	0.999170523516462
2.03010000000000	0.999193643175608
2.04010000000000	0.999215937666015
2.05010000000000	0.999237436438958
2.06010000000000	0.999258167894563
2.07010000000000	0.999278159419316
2.08010000000000	0.999297437422249
2.09010000000000	0.999316027369823
2.10010000000000	0.999333953819572
2.11010000000000	0.999351240452538
2.12010000000000	0.999367910104561
2.13010000000000	0.999383984796439
2.14010000000000	0.999399485763025
2.15010000000000	0.999414433481270
2.16010000000000	0.999428847697281
2.17010000000000	0.999442747452401
2.18010000000000	0.999456151108364
2.19010000000000	0.999469076371554
2.20010000000000	0.999481540316389
2.21010000000000	0.999493559407882
2.22010000000000	0.999505149523389
2.23010000000000	0.999516325973584
2.24010000000000	0.999527103522686
2.25010000000000	0.999537496407960
2.26010000000000	0.999547518358525
2.27010000000000	0.999557182613493
2.28010000000000	0.999566501939452
2.29010000000000	0.999575488647341
2.30010000000000	0.999584154608700
2.31010000000000	0.999592511271366
2.32010000000000	0.999600569674581
2.33010000000000	0.999608340463591
2.34010000000000	0.999615833903696
2.35010000000000	0.999623059893814
2.36010000000000	0.999630027979560
2.37010000000000	0.999636747365856
2.38010000000000	0.999643226929087
2.39010000000000	0.999649475228830
2.40010000000000	0.999655500519160
2.41010000000000	0.999661310759554
2.42010000000000	0.999666913625405
2.43010000000000	0.999672316518164
2.44010000000000	0.999677526575113
2.45010000000000	0.999682550678796
2.46010000000000	0.999687395466112
2.47010000000000	0.999692067337079
2.48010000000000	0.999696572463291
2.49010000000000	0.999700916796074
2.50010000000000	0.999705106074337
2.51010000000000	0.999709145832168
2.52010000000000	0.999713041406131
2.53010000000000	0.999716797942323
2.54010000000000	0.999720420403173
2.55010000000000	0.999723913573991
2.56010000000000	0.999727282069298
2.57010000000000	0.999730530338911
2.58010000000000	0.999733662673835
2.59010000000000	0.999736683211916
2.60010000000000	0.999739595943323
2.61010000000000	0.999742404715804
2.62010000000000	0.999745113239782
2.63010000000000	0.999747725093247
2.64010000000000	0.999750243726487
2.65010000000000	0.999752672466644
2.66010000000000	0.999755014522113
2.67010000000000	0.999757272986775
2.68010000000000	0.999759450844089
2.69010000000000	0.999761550971027
2.70010000000000	0.999763576141882
2.71010000000000	0.999765529031927
2.72010000000000	0.999767412220952
2.73010000000000	0.999769228196674
2.74010000000000	0.999770979358013
2.75010000000000	0.999772668018275
2.76010000000000	0.999774296408200
2.77010000000000	0.999775866678910
2.78010000000000	0.999777380904750
2.79010000000000	0.999778841086028
2.80010000000000	0.999780249151662
2.81010000000000	0.999781606961720
2.82010000000000	0.999782916309889
2.83010000000000	0.999784178925828
2.84010000000000	0.999785396477471
2.85010000000000	0.999786570573215
2.86010000000000	0.999787702764054
2.87010000000000	0.999788794545627
2.88010000000000	0.999789847360187
2.89010000000000	0.999790862598518
2.90010000000000	0.999791841601756
2.91010000000000	0.999792785663180
2.92010000000000	0.999793696029903
2.93010000000000	0.999794573904532
2.94010000000000	0.999795420446749
2.95010000000000	0.999796236774845
2.96010000000000	0.999797023967199
2.97010000000000	0.999797783063701
2.98010000000000	0.999798515067127
2.99010000000000	0.999799220944460
3.00010000000000	0.999799901628173
3.01010000000000	0.999800558017456
3.02010000000000	0.999801190979408
3.03010000000000	0.999801801350179
3.04010000000000	0.999802389936075
3.05010000000000	0.999802957514625
3.06010000000000	0.999803504835606
3.07010000000000	0.999804032622036
3.08010000000000	0.999804541571126
3.09010000000000	0.999805032355206
3.10010000000000	0.999805505622605
3.11010000000000	0.999805961998516
3.12010000000000	0.999806402085815
3.13010000000000	0.999806826465863
3.14010000000000	0.999807235699272
3.15010000000000	0.999807630326643
3.16010000000000	0.999808010869284
3.17010000000000	0.999808377829894
3.18010000000000	0.999808731693235
3.19010000000000	0.999809072926763
3.20010000000000	0.999809401981251
3.21010000000000	0.999809719291385
3.22010000000000	0.999810025276334
3.23010000000000	0.999810320340309
3.24010000000000	0.999810604873092
3.25010000000000	0.999810879250554
3.26010000000000	0.999811143835150
3.27010000000000	0.999811398976401
3.28010000000000	0.999811645011351
3.29010000000000	0.999811882265014
3.30010000000000	0.999812111050806
3.31010000000000	0.999812331670955
3.32010000000000	0.999812544416902
3.33010000000000	0.999812749569689
3.34010000000000	0.999812947400322
3.35010000000000	0.999813138170142
3.36010000000000	0.999813322131153
3.37010000000000	0.999813499526371
3.38010000000000	0.999813670590138
3.39010000000000	0.999813835548432
3.40010000000000	0.999813994619165
3.41010000000000	0.999814148012469
3.42010000000000	0.999814295930979
3.43010000000000	0.999814438570098
3.44010000000000	0.999814576118255
3.45010000000000	0.999814708757149
3.46010000000000	0.999814836661999
3.47010000000000	0.999814960001771
3.48010000000000	0.999815078939397
3.49010000000000	0.999815193631994
3.50010000000000	0.999815304231072
3.51010000000000	0.999815410882735
3.52010000000000	0.999815513727871
3.53010000000000	0.999815612902340
3.54010000000000	0.999815708537151
3.55010000000000	0.999815800758639
3.56010000000000	0.999815889688630
3.57010000000000	0.999815975444601
3.58010000000000	0.999816058139838
3.59010000000000	0.999816137883581
3.60010000000000	0.999816214781171
3.61010000000000	0.999816288934195
3.62010000000000	0.999816360440607
3.63010000000000	0.999816429394868
3.64010000000000	0.999816495888068
3.65010000000000	0.999816560008045
3.66010000000000	0.999816621839502
3.67010000000000	0.999816681464119
3.68010000000000	0.999816738960661
3.69010000000000	0.999816794405081
3.70010000000000	0.999816847870622
3.71010000000000	0.999816899427913
3.72010000000000	0.999816949145063
3.73010000000000	0.999816997087747
3.74010000000000	0.999817043319297
3.75010000000000	0.999817087900787
3.76010000000000	0.999817130891111
3.77010000000000	0.999817172347056
3.78010000000000	0.999817212323389
3.79010000000000	0.999817250872919
3.80010000000000	0.999817288046569
3.81010000000000	0.999817323893445
3.82010000000000	0.999817358460904
3.83010000000000	0.999817391794607
3.84010000000000	0.999817423938590
3.85010000000000	0.999817454935315
3.86010000000000	0.999817484825729
3.87010000000000	0.999817513649318
3.88010000000000	0.999817541444159
3.89010000000000	0.999817568246968
3.90010000000000	0.999817594093152
3.91010000000000	0.999817619016854
3.92010000000000	0.999817643050999
3.93010000000000	0.999817666227337
3.94010000000000	0.999817688576481
3.95010000000000	0.999817710127959
3.96010000000000	0.999817730910237
3.97010000000000	0.999817750950772
3.98010000000000	0.999817770276035
3.99010000000000	0.999817788911555
4.00010000000000	0.999817806881951
4.01010000000000	0.999817824210963
4.02010000000000	0.999817840921481
4.03010000000000	0.999817857035580
4.04010000000000	0.999817872574547
4.05010000000000	0.999817887558908
4.06010000000000	0.999817902008461
4.07010000000000	0.999817915942291
4.08010000000000	0.999817929378807
4.09010000000000	0.999817942335756
4.10010000000000	0.999817954830257
4.11010000000000	0.999817966878814
4.12010000000000	0.999817978497343
4.13010000000000	0.999817989701192
4.14010000000000	0.999818000505163
4.15010000000000	0.999818010923526
4.16010000000000	0.999818020970046
4.17010000000000	0.999818030657993
4.18010000000000	0.999818040000166
4.19010000000000	0.999818049008904
4.20010000000000	0.999818057696110
4.21010000000000	0.999818066073260
4.22010000000000	0.999818074151418
4.23010000000000	0.999818081941257
4.24010000000000	0.999818089453068
4.25010000000000	0.999818096696772
4.26010000000000	0.999818103681941
4.27010000000000	0.999818110417799
4.28010000000000	0.999818116913247
4.29010000000000	0.999818123176865
4.30010000000000	0.999818129216926
4.31010000000000	0.999818135041411
4.32010000000000	0.999818140658011
4.33010000000000	0.999818146074150
4.34010000000000	0.999818151296980
4.35010000000000	0.999818156333400
4.36010000000000	0.999818161190064
4.37010000000000	0.999818165873389
4.38010000000000	0.999818170389560
4.39010000000000	0.999818174744542
4.40010000000000	0.999818178944090
4.41010000000000	0.999818182993752
4.42010000000000	0.999818186898876
4.43010000000000	0.999818190664621
4.44010000000000	0.999818194295962
4.45010000000000	0.999818197797697
4.46010000000000	0.999818201174450
4.47010000000000	0.999818204430684
4.48010000000000	0.999818207570699
4.49010000000000	0.999818210598642
4.50010000000000	0.999818213518513
4.51010000000000	0.999818216334172
4.52010000000000	0.999818219049336
4.53010000000000	0.999818221667592
4.54010000000000	0.999818224192399
4.55010000000000	0.999818226627094
4.56010000000000	0.999818228974891
4.57010000000000	0.999818231238892
4.58010000000000	0.999818233422087
4.59010000000000	0.999818235527361
4.60010000000000	0.999818237557497
4.61010000000000	0.999818239515176
4.62010000000000	0.999818241402983
4.63010000000000	0.999818243223410
4.64010000000000	0.999818244978864
4.65010000000000	0.999818246671663
4.66010000000000	0.999818248304045
4.67010000000000	0.999818249878165
4.68010000000000	0.999818251396102
4.69010000000000	0.999818252859863
4.70010000000000	0.999818254271381
4.71010000000000	0.999818255632519
4.72010000000000	0.999818256945077
4.73010000000000	0.999818258210788
4.74010000000000	0.999818259431326
4.75010000000000	0.999818260608300
4.76010000000000	0.999818261743266
4.77010000000000	0.999818262837723
4.78010000000000	0.999818263893119
4.79010000000000	0.999818264910847
4.80010000000000	0.999818265892250
4.81010000000000	0.999818266838627
4.82010000000000	0.999818267751226
4.83010000000000	0.999818268631253
4.84010000000000	0.999818269479871
4.85010000000000	0.999818270298200
4.86010000000000	0.999818271087322
4.87010000000000	0.999818271848280
4.88010000000000	0.999818272582079
4.89010000000000	0.999818273289686
4.90010000000000	0.999818273972038
4.91010000000000	0.999818274630036
4.92010000000000	0.999818275264550
4.93010000000000	0.999818275876417
4.94010000000000	0.999818276466445
4.95010000000000	0.999818277035415
4.96010000000000	0.999818277584078
4.97010000000000	0.999818278113158
4.98010000000000	0.999818278623355
4.99010000000000	0.999818279115343
5.00010000000000	0.999818279589771
5.01010000000000	0.999818280047265
5.02010000000000	0.999818280488431
5.03010000000000	0.999818280913851
5.04010000000000	0.999818281324088
5.05010000000000	0.999818281719682
5.06010000000000	0.999818282101157
5.07010000000000	0.999818282469017
5.08010000000000	0.999818282823749
5.09010000000000	0.999818283165819
5.10010000000000	0.999818283495679
5.11010000000000	0.999818283813768
5.12010000000000	0.999818284120503
5.13010000000000	0.999818284416289
5.14010000000000	0.999818284701519
5.15010000000000	0.999818284976569
5.16010000000000	0.999818285241803
5.17010000000000	0.999818285497570
5.18010000000000	0.999818285744207
5.19010000000000	0.999818285982043
5.20010000000000	0.999818286211390
5.21010000000000	0.999818286432551
5.22010000000000	0.999818286645818
5.23010000000000	0.999818286851474
5.24010000000000	0.999818287049789
5.25010000000000	0.999818287241027
5.26010000000000	0.999818287425439
5.27010000000000	0.999818287603269
5.28010000000000	0.999818287774752
5.29010000000000	0.999818287940114
5.30010000000000	0.999818288099575
5.31010000000000	0.999818288253344
5.32010000000000	0.999818288401624
5.33010000000000	0.999818288544613
5.34010000000000	0.999818288682499
5.35010000000000	0.999818288815462
5.36010000000000	0.999818288943681
5.37010000000000	0.999818289067323
5.38010000000000	0.999818289186552
5.39010000000000	0.999818289301525
5.40010000000000	0.999818289412395
5.41010000000000	0.999818289519308
5.42010000000000	0.999818289622405
5.43010000000000	0.999818289721821
5.44010000000000	0.999818289817690
5.45010000000000	0.999818289910138
5.46010000000000	0.999818289999286
5.47010000000000	0.999818290085252
5.48010000000000	0.999818290168151
5.49010000000000	0.999818290248090
    };
\addlegendentry{$\tau=2$ (LQ)}

\addplot [color=orange_D, line width=0.8pt, mark options={solid, line width=0.4pt},  mark=diamond*, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
0.000100000000000000	0.000374454437671599
0.0101000000000000	0.0371203475529569
0.0201000000000000	0.0725152210855125
0.0301000000000000	0.106608747359459
0.0401000000000000	0.139448772419109
0.0501000000000000	0.171081383174969
0.0601000000000000	0.201550972081015
0.0701000000000000	0.230900299434004
0.0801000000000000	0.259170553382260
0.0901000000000000	0.286401407728145
0.100100000000000	0.312631077605324
0.110100000000000	0.337896373108979
0.120100000000000	0.362232750954223
0.130100000000000	0.385674364235207
0.140100000000000	0.408254110354764
0.150100000000000	0.430003677191839
0.160100000000000	0.450953587571508
0.170100000000000	0.471133242099984
0.180100000000000	0.490570960424729
0.190100000000000	0.509294020977571
0.200100000000000	0.527328699256614
0.210100000000000	0.544700304700638
0.220100000000000	0.561433216207773
0.230100000000000	0.577550916348258
0.240100000000000	0.593076024319326
0.250100000000000	0.608030327688446
0.260100000000000	0.622434812969476
0.270100000000000	0.636309695074643
0.280100000000000	0.649674445683663
0.290100000000000	0.662547820569838
0.300100000000000	0.674947885921464
0.310100000000000	0.686892043695482
0.320100000000000	0.698397056038982
0.330100000000000	0.709479068812792
0.340100000000000	0.720153634250201
0.350100000000000	0.730435732782593
0.360100000000000	0.740339794062625
0.370100000000000	0.749879717214461
0.380100000000000	0.759068890339473
0.390100000000000	0.767920209304782
0.400100000000000	0.776446095841015
0.410100000000000	0.784658514974660
0.420100000000000	0.792568991819508
0.430100000000000	0.800188627750717
0.440100000000000	0.807528115984222
0.450100000000000	0.814597756583337
0.460100000000000	0.821407470913623
0.470100000000000	0.827966815566293
0.480100000000000	0.834284995769705
0.490100000000000	0.840370878307764
0.500100000000000	0.846233003963351
0.510100000000000	0.851879599504258
0.520100000000000	0.857318589228439
0.530100000000000	0.862557606084779
0.540100000000000	0.867604002384995
0.550100000000000	0.872464860121692
0.560100000000000	0.877147000907067
0.570100000000000	0.881656995546198
0.580100000000000	0.886001173258350
0.590100000000000	0.890185630559255
0.600100000000000	0.894216239816820
0.610100000000000	0.898098657492262
0.620100000000000	0.901838332078253
0.630100000000000	0.905440511745211
0.640100000000000	0.908910251706450
0.650100000000000	0.912252421312550
0.660100000000000	0.915471710884887
0.670100000000000	0.918572638297919
0.680100000000000	0.921559555319465
0.690100000000000	0.924436653717866
0.700100000000000	0.927207971144623
0.710100000000000	0.929877396800733
0.720100000000000	0.932448676894706
0.730100000000000	0.934925419899902
0.740100000000000	0.937311101618579
0.750100000000000	0.939609070059746
0.760100000000000	0.941822550137690
0.770100000000000	0.943954648197733
0.780100000000000	0.946008356375609
0.790100000000000	0.947986556796556
0.800100000000000	0.949892025620019
0.810100000000000	0.951727436935647
0.820100000000000	0.953495366516052
0.830100000000000	0.955198295431578
0.840100000000000	0.956838613532186
0.850100000000000	0.958418622801304
0.860100000000000	0.959940540586381
0.870100000000000	0.961406502710659
0.880100000000000	0.962818566470534
0.890100000000000	0.964178713522720
0.900100000000000	0.965488852665256
0.910100000000000	0.966750822516271
0.920100000000000	0.967966394094254
0.930100000000000	0.969137273303464
0.940100000000000	0.970265103327946
0.950100000000000	0.971351466937549
0.960100000000000	0.972397888709135
0.970100000000000	0.973405837166145
0.980100000000000	0.974376726839483
0.990100000000000	0.975311920252637
1.00010000000000	0.976212729833811
1.01010000000000	0.977080419757760
1.02010000000000	0.977916207719894
1.03010000000000	0.978721266645171
1.04010000000000	0.979496726334149
1.05010000000000	0.980243675048524
1.06010000000000	0.980963161038364
1.07010000000000	0.981656194013203
1.08010000000000	0.982323746559045
1.09010000000000	0.982966755503263
1.10010000000000	0.983586123229325
1.11010000000000	0.984182718943174
1.12010000000000	0.984757379893049
1.13010000000000	0.985310912544472
1.14010000000000	0.985844093712005
1.15010000000000	0.986357671649424
1.16010000000000	0.986852367099798
1.17010000000000	0.987328874306963
1.18010000000000	0.987787861989803
1.19010000000000	0.988229974280724
1.20010000000000	0.988655831629606
1.21010000000000	0.989066031674528
1.22010000000000	0.989461150080482
1.23010000000000	0.989841741347246
1.24010000000000	0.990208339587556
1.25010000000000	0.990561459276669
1.26010000000000	0.990901595974362
1.27010000000000	0.991229227020390
1.28010000000000	0.991544812204378
1.29010000000000	0.991848794411067
1.30010000000000	0.992141600241861
1.31010000000000	0.992423640613503
1.32010000000000	0.992695311334746
1.33010000000000	0.992956993661822
1.34010000000000	0.993209054833488
1.35010000000000	0.993451848586401
1.36010000000000	0.993685715651541
1.37010000000000	0.993910984232389
1.38010000000000	0.994127970465517
1.39010000000000	0.994336978864244
1.40010000000000	0.994538302745991
1.41010000000000	0.994732224643906
1.42010000000000	0.994919016703372
1.43010000000000	0.995098941063922
1.44010000000000	0.995272250227130
1.45010000000000	0.995439187410954
1.46010000000000	0.995599986891071
1.47010000000000	0.995754874329647
1.48010000000000	0.995904067092032
1.49010000000000	0.996047774551803
1.50010000000000	0.996186198384591
1.51010000000000	0.996319532851115
1.52010000000000	0.996447965069793
1.53010000000000	0.996571675279351
1.54010000000000	0.996690837091753
1.55010000000000	0.996805617735854
1.56010000000000	0.996916178292084
1.57010000000000	0.997022673918498
1.58010000000000	0.997125254068526
1.59010000000000	0.997224062700713
1.60010000000000	0.997319238480743
1.61010000000000	0.997410914976044
1.62010000000000	0.997499220843232
1.63010000000000	0.997584280008659
1.64010000000000	0.997666211842337
1.65010000000000	0.997745131325454
1.66010000000000	0.997821149211736
1.67010000000000	0.997894372182878
1.68010000000000	0.997964902998258
1.69010000000000	0.998032840639143
1.70010000000000	0.998098280447607
1.71010000000000	0.998161314260318
1.72010000000000	0.998222030537432
1.73010000000000	0.998280514486730
1.74010000000000	0.998336848183192
1.75010000000000	0.998391110684193
1.76010000000000	0.998443378140434
1.77010000000000	0.998493723902824
1.78010000000000	0.998542218625406
1.79010000000000	0.998588930364523
1.80010000000000	0.998633924674318
1.81010000000000	0.998677264698736
1.82010000000000	0.998719011260137
1.83010000000000	0.998759222944653
1.84010000000000	0.998797956184405
1.85010000000000	0.998835265336703
1.86010000000000	0.998871202760323
1.87010000000000	0.998905818888992
1.88010000000000	0.998939162302161
1.89010000000000	0.998971279793184
1.90010000000000	0.999002216434984
1.91010000000000	0.999032015643310
1.92010000000000	0.999060719237662
1.93010000000000	0.999088367499980
1.94010000000000	0.999114999231180
1.95010000000000	0.999140651805601
1.96010000000000	0.999165361223456
1.97010000000000	0.999189162161353
1.98010000000000	0.999212088020964
1.99010000000000	0.999234170975894
2.00010000000000	0.999255442016839
2.01010000000000	0.999275930995070
2.02010000000000	0.999295666664333
2.03010000000000	0.999314676721197
2.04010000000000	0.999332987843924
2.05010000000000	0.999350625729908
2.06010000000000	0.999367615131741
2.07010000000000	0.999383979891943
2.08010000000000	0.999399742976430
2.09010000000000	0.999414926506739
2.10010000000000	0.999429551791079
2.11010000000000	0.999443639354224
2.12010000000000	0.999457208966325
2.13010000000000	0.999470279670653
2.14010000000000	0.999482869810326
2.15010000000000	0.999494997054044
2.16010000000000	0.999506678420894
2.17010000000000	0.999517930304228
2.18010000000000	0.999528768494672
2.19010000000000	0.999539208202283
2.20010000000000	0.999549264077902
2.21010000000000	0.999558950233704
2.22010000000000	0.999568280263010
2.23010000000000	0.999577267259360
2.24010000000000	0.999585923834891
2.25010000000000	0.999594262138038
2.26010000000000	0.999602293870575
2.27010000000000	0.999610030304046
2.28010000000000	0.999617482295576
2.29010000000000	0.999624660303115
2.30010000000000	0.999631574400107
2.31010000000000	0.999638234289631
2.32010000000000	0.999644649318019
2.33010000000000	0.999650828487967
2.34010000000000	0.999656780471177
2.35010000000000	0.999662513620522
2.36010000000000	0.999668035981765
2.37010000000000	0.999673355304857
2.38010000000000	0.999678479054810
2.39010000000000	0.999683414422173
2.40010000000000	0.999688168333123
2.41010000000000	0.999692747459185
2.42010000000000	0.999697158226596
2.43010000000000	0.999701406825324
2.44010000000000	0.999705499217749
2.45010000000000	0.999709441147038
2.46010000000000	0.999713238145200
2.47010000000000	0.999716895540854
2.48010000000000	0.999720418466702
2.49010000000000	0.999723811866734
2.50010000000000	0.999727080503165
2.51010000000000	0.999730228963124
2.52010000000000	0.999733261665083
2.53010000000000	0.999736182865065
2.54010000000000	0.999738996662614
2.55010000000000	0.999741707006545
2.56010000000000	0.999744317700489
2.57010000000000	0.999746832408233
2.58010000000000	0.999749254658858
2.59010000000000	0.999751587851694
2.60010000000000	0.999753835261086
2.61010000000000	0.999756000040998
2.62010000000000	0.999758085229428
2.63010000000000	0.999760093752682
2.64010000000000	0.999762028429473
2.65010000000000	0.999763891974879
2.66010000000000	0.999765687004156
2.67010000000000	0.999767416036406
2.68010000000000	0.999769081498112
2.69010000000000	0.999770685726543
2.70010000000000	0.999772230973036
2.71010000000000	0.999773719406151
2.72010000000000	0.999775153114721
2.73010000000000	0.999776534110778
2.74010000000000	0.999777864332380
2.75010000000000	0.999779145646328
2.76010000000000	0.999780379850788
2.77010000000000	0.999781568677811
2.78010000000000	0.999782713795771
2.79010000000000	0.999783816811697
2.80010000000000	0.999784879273538
2.81010000000000	0.999785902672327
2.82010000000000	0.999786888444277
2.83010000000000	0.999787837972796
2.84010000000000	0.999788752590431
2.85010000000000	0.999789633580734
2.86010000000000	0.999790482180067
2.87010000000000	0.999791299579333
2.88010000000000	0.999792086925651
2.89010000000000	0.999792845323964
2.90010000000000	0.999793575838590
2.91010000000000	0.999794279494717
2.92010000000000	0.999794957279838
2.93010000000000	0.999795610145139
2.94010000000000	0.999796239006840
2.95010000000000	0.999796844747466
2.96010000000000	0.999797428217103
2.97010000000000	0.999797990234575
2.98010000000000	0.999798531588606
2.99010000000000	0.999799053038920
3.00010000000000	0.999799555317306
3.01010000000000	0.999800039128651
3.02010000000000	0.999800505151925
3.03010000000000	0.999800954041131
3.04010000000000	0.999801386426231
3.05010000000000	0.999801802914025
3.06010000000000	0.999802204089000
3.07010000000000	0.999802590514158
3.08010000000000	0.999802962731798
3.09010000000000	0.999803321264280
3.10010000000000	0.999803666614761
3.11010000000000	0.999803999267897
3.12010000000000	0.999804319690527
3.13010000000000	0.999804628332322
3.14010000000000	0.999804925626425
3.15010000000000	0.999805211990050
3.16010000000000	0.999805487825074
3.17010000000000	0.999805753518596
3.18010000000000	0.999806009443485
3.19010000000000	0.999806255958901
3.20010000000000	0.999806493410796
3.21010000000000	0.999806722132404
3.22010000000000	0.999806942444710
3.23010000000000	0.999807154656892
3.24010000000000	0.999807359066766
3.25010000000000	0.999807555961194
3.26010000000000	0.999807745616494
3.27010000000000	0.999807928298824
3.28010000000000	0.999808104264555
3.29010000000000	0.999808273760635
3.30010000000000	0.999808437024930
3.31010000000000	0.999808594286559
3.32010000000000	0.999808745766222
3.33010000000000	0.999808891676500
3.34010000000000	0.999809032222162
3.35010000000000	0.999809167600445
3.36010000000000	0.999809298001335
3.37010000000000	0.999809423607837
3.38010000000000	0.999809544596220
3.39010000000000	0.999809661136278
3.40010000000000	0.999809773391561
3.41010000000000	0.999809881519604
3.42010000000000	0.999809985672154
3.43010000000000	0.999810085995375
3.44010000000000	0.999810182630056
3.45010000000000	0.999810275711813
3.46010000000000	0.999810365371276
3.47010000000000	0.999810451734270
3.48010000000000	0.999810534921996
3.49010000000000	0.999810615051196
3.50010000000000	0.999810692234323
3.51010000000000	0.999810766579692
3.52010000000000	0.999810838191638
3.53010000000000	0.999810907170661
3.54010000000000	0.999810973613564
3.55010000000000	0.999811037613591
3.56010000000000	0.999811099260556
3.57010000000000	0.999811158640976
3.58010000000000	0.999811215838183
3.59010000000000	0.999811270932447
3.60010000000000	0.999811324001084
3.61010000000000	0.999811375118572
3.62010000000000	0.999811424356646
3.63010000000000	0.999811471784406
3.64010000000000	0.999811517468411
3.65010000000000	0.999811561472774
3.66010000000000	0.999811603859246
3.67010000000000	0.999811644687315
3.68010000000000	0.999811684014277
3.69010000000000	0.999811721895323
3.70010000000000	0.999811758383613
3.71010000000000	0.999811793530355
3.72010000000000	0.999811827384872
3.73010000000000	0.999811859994677
3.74010000000000	0.999811891405531
3.75010000000000	0.999811921661517
3.76010000000000	0.999811950805094
3.77010000000000	0.999811978877163
3.78010000000000	0.999812005917119
3.79010000000000	0.999812031962909
3.80010000000000	0.999812057051085
3.81010000000000	0.999812081216855
3.82010000000000	0.999812104494133
3.83010000000000	0.999812126915587
3.84010000000000	0.999812148512682
3.85010000000000	0.999812169315725
3.86010000000000	0.999812189353913
3.87010000000000	0.999812208655365
3.88010000000000	0.999812227247168
3.89010000000000	0.999812245155415
3.90010000000000	0.999812262405240
3.91010000000000	0.999812279020848
3.92010000000000	0.999812295025556
3.93010000000000	0.999812310441828
3.94010000000000	0.999812325291296
3.95010000000000	0.999812339594800
3.96010000000000	0.999812353372414
3.97010000000000	0.999812366643473
3.98010000000000	0.999812379426601
3.99010000000000	0.999812391739737
4.00010000000000	0.999812403600161
4.01010000000000	0.999812415024519
4.02010000000000	0.999812426028842
4.03010000000000	0.999812436628575
4.04010000000000	0.999812446838592
4.05010000000000	0.999812456673221
4.06010000000000	0.999812466146266
4.07010000000000	0.999812475271019
4.08010000000000	0.999812484060287
4.09010000000000	0.999812492526404
4.10010000000000	0.999812500681251
4.11010000000000	0.999812508536273
4.12010000000000	0.999812516102492
4.13010000000000	0.999812523390528
4.14010000000000	0.999812530410608
4.15010000000000	0.999812537172584
4.16010000000000	0.999812543685945
4.17010000000000	0.999812549959833
4.18010000000000	0.999812556003050
4.19010000000000	0.999812561824082
4.20010000000000	0.999812567431092
4.21010000000000	0.999812572831953
4.22010000000000	0.999812578034242
4.23010000000000	0.999812583045260
4.24010000000000	0.999812587872042
4.25010000000000	0.999812592521359
4.26010000000000	0.999812596999736
4.27010000000000	0.999812601313459
4.28010000000000	0.999812605468583
4.29010000000000	0.999812609470936
4.30010000000000	0.999812613326137
4.31010000000000	0.999812617039594
4.32010000000000	0.999812620616521
4.33010000000000	0.999812624061937
4.34010000000000	0.999812627380677
4.35010000000000	0.999812630577398
4.36010000000000	0.999812633656587
4.37010000000000	0.999812636622563
4.38010000000000	0.999812639479492
4.39010000000000	0.999812642231381
4.40010000000000	0.999812644882093
4.41010000000000	0.999812647435348
4.42010000000000	0.999812649894728
4.43010000000000	0.999812652263684
4.44010000000000	0.999812654545544
4.45010000000000	0.999812656743506
4.46010000000000	0.999812658860657
4.47010000000000	0.999812660899968
4.48010000000000	0.999812662864300
4.49010000000000	0.999812664756410
4.50010000000000	0.999812666578954
4.51010000000000	0.999812668334490
4.52010000000000	0.999812670025481
4.53010000000000	0.999812671654300
4.54010000000000	0.999812673223232
4.55010000000000	0.999812674734481
4.56010000000000	0.999812676190166
4.57010000000000	0.999812677592331
4.58010000000000	0.999812678942943
4.59010000000000	0.999812680243898
4.60010000000000	0.999812681497021
4.61010000000000	0.999812682704070
4.62010000000000	0.999812683866742
4.63010000000000	0.999812684986665
4.64010000000000	0.999812686065413
4.65010000000000	0.999812687104499
4.66010000000000	0.999812688105382
4.67010000000000	0.999812689069466
4.68010000000000	0.999812689998103
4.69010000000000	0.999812690892597
4.70010000000000	0.999812691754205
4.71010000000000	0.999812692584133
4.72010000000000	0.999812693383548
4.73010000000000	0.999812694153571
4.74010000000000	0.999812694895284
4.75010000000000	0.999812695609726
4.76010000000000	0.999812696297901
4.77010000000000	0.999812696960773
4.78010000000000	0.999812697599273
4.79010000000000	0.999812698214299
4.80010000000000	0.999812698806712
4.81010000000000	0.999812699377344
4.82010000000000	0.999812699926996
4.83010000000000	0.999812700456439
4.84010000000000	0.999812700966416
4.85010000000000	0.999812701457643
4.86010000000000	0.999812701930809
4.87010000000000	0.999812702386579
4.88010000000000	0.999812702825592
4.89010000000000	0.999812703248464
4.90010000000000	0.999812703655788
4.91010000000000	0.999812704048136
4.92010000000000	0.999812704426059
4.93010000000000	0.999812704790087
4.94010000000000	0.999812705140731
4.95010000000000	0.999812705478482
4.96010000000000	0.999812705803817
4.97010000000000	0.999812706117190
4.98010000000000	0.999812706419041
4.99010000000000	0.999812706709794
5.00010000000000	0.999812706989858
5.01010000000000	0.999812707259624
5.02010000000000	0.999812707519471
5.03010000000000	0.999812707769766
5.04010000000000	0.999812708010859
5.05010000000000	0.999812708243087
5.06010000000000	0.999812708466776
5.07010000000000	0.999812708682241
5.08010000000000	0.999812708889784
5.09010000000000	0.999812709089697
5.10010000000000	0.999812709282258
5.11010000000000	0.999812709467741
5.12010000000000	0.999812709646404
5.13010000000000	0.999812709818498
5.14010000000000	0.999812709984265
5.15010000000000	0.999812710143936
5.16010000000000	0.999812710297738
5.17010000000000	0.999812710445884
5.18010000000000	0.999812710588584
5.19010000000000	0.999812710726038
5.20010000000000	0.999812710858437
5.21010000000000	0.999812710985969
5.22010000000000	0.999812711108812
5.23010000000000	0.999812711227138
5.24010000000000	0.999812711341115
5.25010000000000	0.999812711450900
5.26010000000000	0.999812711556649
5.27010000000000	0.999812711658510
5.28010000000000	0.999812711756625
5.29010000000000	0.999812711851134
5.30010000000000	0.999812711942167
5.31010000000000	0.999812712029854
5.32010000000000	0.999812712114317
5.33010000000000	0.999812712195675
5.34010000000000	0.999812712274041
5.35010000000000	0.999812712349526
5.36010000000000	0.999812712422235
5.37010000000000	0.999812712492271
5.38010000000000	0.999812712559733
5.39010000000000	0.999812712624714
5.40010000000000	0.999812712687306
5.41010000000000	0.999812712747597
5.42010000000000	0.999812712805671
5.43010000000000	0.999812712861609
5.44010000000000	0.999812712915492
5.45010000000000	0.999812712967393
5.46010000000000	0.999812713017386
5.47010000000000	0.999812713065544
5.48010000000000	0.999812713111929
5.49010000000000	0.999812713156607
  };
\addlegendentry{$\tau=4$ (LQ)}

\addplot [color=red, line width=0.8pt, densely dotted, mark=square, mark size=1.25, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
0.000100000000000000	9.88550072510449e-09
0.0101000000000000	5.04486584458497e-05
0.0201000000000000	0.000196989865690958
0.0301000000000000	0.000436965609342718
0.0401000000000000	0.000767769026502759
0.0501000000000000	0.00118685298829819
0.0601000000000000	0.00169172882557461
0.0701000000000000	0.00227996508071888
0.0801000000000000	0.00294918628508969
0.0901000000000000	0.00369707176154378
0.100100000000000	0.00452135445155615
0.110100000000000	0.00541981976644212
0.120100000000000	0.00639030446219897
0.130100000000000	0.00743069553749424
0.140100000000000	0.00853892915433715
0.150100000000000	0.00971298958097865
0.160100000000000	0.0109509081565946
0.170100000000000	0.0122507622773152
0.180100000000000	0.0136106744031729
0.190100000000000	0.0150288110855484
0.200100000000000	0.0165033820147034
0.210100000000000	0.0180326390869978
0.220100000000000	0.0196148754913940
0.230100000000000	0.0212484248148624
0.240100000000000	0.0229316601663067
0.250100000000000	0.0246629933186379
0.260100000000000	0.0264408738686304
0.270100000000000	0.0282637884142034
0.280100000000000	0.0301302597487758
0.290100000000000	0.0320388460723511
0.300100000000000	0.0339881402189955
0.310100000000000	0.0359767689003770
0.320100000000000	0.0380033919650441
0.330100000000000	0.0400667016731241
0.340100000000000	0.0421654219861309
0.350100000000000	0.0442983078715768
0.360100000000000	0.0464641446220894
0.370100000000000	0.0486617471887401
0.380100000000000	0.0508899595282965
0.390100000000000	0.0531476539641184
0.400100000000000	0.0554337305604186
0.410100000000000	0.0577471165096209
0.420100000000000	0.0600867655325480
0.430100000000000	0.0624516572911790
0.440100000000000	0.0648407968137236
0.450100000000000	0.0672532139317608
0.460100000000000	0.0696879627291989
0.470100000000000	0.0721441210028158
0.480100000000000	0.0746207897341450
0.490100000000000	0.0771170925724761
0.500100000000000	0.0796321753287442
0.510100000000000	0.0821652054800863
0.520100000000000	0.0847153716848481
0.530100000000000	0.0872818833078282
0.540100000000000	0.0898639699555503
0.550100000000000	0.0924608810213608
0.560100000000000	0.0950718852401491
0.570100000000000	0.0976962702524968
0.580100000000000	0.100333342178061
0.590100000000000	0.102982425198003
0.600100000000000	0.105642861146284
0.610100000000000	0.108314009109634
0.620100000000000	0.110995245036025
0.630100000000000	0.113685961351482
0.640100000000000	0.116385566585038
0.650100000000000	0.119093485001692
0.660100000000000	0.121809156243188
0.670100000000000	0.124532034976462
0.680100000000000	0.127261590549602
0.690100000000000	0.129997306655159
0.700100000000000	0.132738681000662
0.710100000000000	0.135485224986195
0.720100000000000	0.138236463388877
0.730100000000000	0.140991934054119
0.740100000000000	0.143751187593503
0.750100000000000	0.146513787089159
0.760100000000000	0.149279307804500
0.770100000000000	0.152047336901185
0.780100000000000	0.154817473162178
0.790100000000000	0.157589326720789
0.800100000000000	0.160362518795554
0.810100000000000	0.163136681430855
0.820100000000000	0.165911457243142
0.830100000000000	0.168686499172658
0.840100000000000	0.171461470240536
0.850100000000000	0.174236043311171
0.860100000000000	0.177009900859753
0.870100000000000	0.179782734744848
0.880100000000000	0.182554245985933
0.890100000000000	0.185324144545772
0.900100000000000	0.188092149117538
0.910100000000000	0.190857986916585
0.920100000000000	0.193621393476760
0.930100000000000	0.196382112451182
0.940100000000000	0.199139895417370
0.950100000000000	0.201894501686656
0.960100000000000	0.204645698117764
0.970100000000000	0.207393258934498
0.980100000000000	0.210136965547429
0.990100000000000	0.212876606379513
1.00010000000000	0.215611976695548
1.01010000000000	0.218342878435398
1.02010000000000	0.221069120050896
1.03010000000000	0.223790516346358
1.04010000000000	0.226506888322624
1.05010000000000	0.229218063024559
1.06010000000000	0.231923873391937
1.07010000000000	0.234624158113636
1.08010000000000	0.237318761485083
1.09010000000000	0.240007533268865
1.10010000000000	0.242690328558456
1.11010000000000	0.245367007644981
1.12010000000000	0.248037435886965
1.13010000000000	0.250701483582989
1.14010000000000	0.253359025847208
1.15010000000000	0.256009942487660
1.16010000000000	0.258654117887307
1.17010000000000	0.261291440887756
1.18010000000000	0.263921804675600
1.19010000000000	0.266545106671319
1.20010000000000	0.269161248420699
1.21010000000000	0.271770135488700
1.22010000000000	0.274371677355730
1.23010000000000	0.276965787316278
1.24010000000000	0.279552382379841
1.25010000000000	0.282131383174113
1.26010000000000	0.284702713850378
1.27010000000000	0.287266301991057
1.28010000000000	0.289822078519373
1.29010000000000	0.292369977611086
1.30010000000000	0.294909936608242
1.31010000000000	0.297441895934913
1.32010000000000	0.299965799014865
1.33010000000000	0.302481592191130
1.34010000000000	0.304989224647425
1.35010000000000	0.307488648331399
1.36010000000000	0.309979817879638
1.37010000000000	0.312462690544430
1.38010000000000	0.314937226122210
1.39010000000000	0.317403386883682
1.40010000000000	0.319861137505569
1.41010000000000	0.322310445003944
1.42010000000000	0.324751278669135
1.43010000000000	0.327183610002143
1.44010000000000	0.329607412652561
1.45010000000000	0.332022662357939
1.46010000000000	0.334429336884593
1.47010000000000	0.336827415969797
1.48010000000000	0.339216881265351
1.49010000000000	0.341597716282475
1.50010000000000	0.343969906338022
1.51010000000000	0.346333438501960
1.52010000000000	0.348688301546110
1.53010000000000	0.351034485894107
1.54010000000000	0.353371983572556
1.55010000000000	0.355700788163357
1.56010000000000	0.358020894757180
1.57010000000000	0.360332299908058
1.58010000000000	0.362635001589066
1.59010000000000	0.364928999149088
1.60010000000000	0.367214293270614
1.61010000000000	0.369490885928573
1.62010000000000	0.371758780350162
1.63010000000000	0.374017980975656
1.64010000000000	0.376268493420174
1.65010000000000	0.378510324436387
1.66010000000000	0.380743481878134
1.67010000000000	0.382967974664938
1.68010000000000	0.385183812747396
1.69010000000000	0.387391007073428
1.70010000000000	0.389589569555358
1.71010000000000	0.391779513037817
1.72010000000000	0.393960851266441
1.73010000000000	0.396133598857361
1.74010000000000	0.398297771267444
1.75010000000000	0.400453384765292
1.76010000000000	0.402600456402970
1.77010000000000	0.404739003988441
1.78010000000000	0.406869046058704
1.79010000000000	0.408990601853621
1.80010000000000	0.411103691290397
1.81010000000000	0.413208334938718
1.82010000000000	0.415304553996534
1.83010000000000	0.417392370266452
1.84010000000000	0.419471806132745
1.85010000000000	0.421542884538951
1.86010000000000	0.423605628966057
1.87010000000000	0.425660063411249
1.88010000000000	0.427706212367220
1.89010000000000	0.429744100802010
1.90010000000000	0.431773754139389
1.91010000000000	0.433795198239748
1.92010000000000	0.435808459381503
1.93010000000000	0.437813564242984
1.94010000000000	0.439810539884814
1.95010000000000	0.441799413732758
1.96010000000000	0.443780213561032
1.97010000000000	0.445752967476057
1.98010000000000	0.447717703900660
1.99010000000000	0.449674451558705
2.00010000000000	0.451623239460131
2.01010000000000	0.453564096886417
2.02010000000000	0.455497053376430
2.03010000000000	0.457422138712677
2.04010000000000	0.459339382907928
2.05010000000000	0.461248816192223
2.06010000000000	0.463150469000225
2.07010000000000	0.465044371958950
2.08010000000000	0.466930555875827
2.09010000000000	0.468809051727101
2.10010000000000	0.470679890646570
2.11010000000000	0.472543103914643
2.12010000000000	0.474398722947708
2.13010000000000	0.476246779287817
2.14010000000000	0.478087304592660
2.15010000000000	0.479920330625840
2.16010000000000	0.481745889247434
2.17010000000000	0.483564012404826
2.18010000000000	0.485374732123820
2.19010000000000	0.487178080500010
2.20010000000000	0.488974089690425
2.21010000000000	0.490762791905404
2.22010000000000	0.492544219400741
2.23010000000000	0.494318404470053
2.24010000000000	0.496085379437396
2.25010000000000	0.497845176650099
2.26010000000000	0.499597828471833
2.27010000000000	0.501343367275887
2.28010000000000	0.503081825438663
2.29010000000000	0.504813235333381
2.30010000000000	0.506537629323979
2.31010000000000	0.508255039759213
2.32010000000000	0.509965498966957
2.33010000000000	0.511669039248674
2.34010000000000	0.513365692874089
2.35010000000000	0.515055492076026
2.36010000000000	0.516738469045427
2.37010000000000	0.518414655926535
2.38010000000000	0.520084084812245
2.39010000000000	0.521746787739621
2.40010000000000	0.523402796685554
2.41010000000000	0.525052143562593
2.42010000000000	0.526694860214913
2.43010000000000	0.528330978414427
2.44010000000000	0.529960529857047
2.45010000000000	0.531583546159079
2.46010000000000	0.533200058853748
2.47010000000000	0.534810099387863
2.48010000000000	0.536413699118599
2.49010000000000	0.538010889310412
2.50010000000000	0.539601701132070
2.51010000000000	0.541186165653801
2.52010000000000	0.542764313844556
2.53010000000000	0.544336176569391
2.54010000000000	0.545901784586940
2.55010000000000	0.547461168547016
2.56010000000000	0.549014358988293
2.57010000000000	0.550561386336105
2.58010000000000	0.552102280900333
2.59010000000000	0.553637072873387
2.60010000000000	0.555165792328286
2.61010000000000	0.556688469216824
2.62010000000000	0.558205133367818
2.63010000000000	0.559715814485451
2.64010000000000	0.561220542147689
2.65010000000000	0.562719345804782
2.66010000000000	0.564212254777842
2.67010000000000	0.565699298257496
2.68010000000000	0.567180505302616
2.69010000000000	0.568655904839116
2.70010000000000	0.570125525658818
2.71010000000000	0.571589396418391
2.72010000000000	0.573047545638351
2.73010000000000	0.574500001702127
2.74010000000000	0.575946792855188
2.75010000000000	0.577387947204226
2.76010000000000	0.578823492716405
2.77010000000000	0.580253457218664
2.78010000000000	0.581677868397067
2.79010000000000	0.583096753796221
2.80010000000000	0.584510140818732
2.81010000000000	0.585918056724718
2.82010000000000	0.587320528631369
2.83010000000000	0.588717583512556
2.84010000000000	0.590109248198482
2.85010000000000	0.591495549375380
2.86010000000000	0.592876513585255
2.87010000000000	0.594252167225662
2.88010000000000	0.595622536549532
2.89010000000000	0.596987647665031
2.90010000000000	0.598347526535460
2.91010000000000	0.599702198979187
2.92010000000000	0.601051690669622
2.93010000000000	0.602396027135222
2.94010000000000	0.603735233759524
2.95010000000000	0.605069335781220
2.96010000000000	0.606398358294258
2.97010000000000	0.607722326247968
2.98010000000000	0.609041264447226
2.99010000000000	0.610355197552643
3.00010000000000	0.611664150080773
3.01010000000000	0.612968146404359
3.02010000000000	0.614267210752599
3.03010000000000	0.615561367211432
3.04010000000000	0.616850639723852
3.05010000000000	0.618135052090249
3.06010000000000	0.619414627968756
3.07010000000000	0.620689390875639
3.08010000000000	0.621959364185683
3.09010000000000	0.623224571132619
3.10010000000000	0.624485034809557
3.11010000000000	0.625740778169438
3.12010000000000	0.626991824025504
3.13010000000000	0.628238195051792
3.14010000000000	0.629479913783630
3.15010000000000	0.630717002618160
3.16010000000000	0.631949483814867
3.17010000000000	0.633177379496130
3.18010000000000	0.634400711647779
3.19010000000000	0.635619502119670
3.20010000000000	0.636833772626265
3.21010000000000	0.638043544747237
3.22010000000000	0.639248839928071
3.23010000000000	0.640449679480684
3.24010000000000	0.641646084584053
3.25010000000000	0.642838076284854
3.26010000000000	0.644025675498108
3.27010000000000	0.645208903007834
3.28010000000000	0.646387779467720
3.29010000000000	0.647562325401786
3.30010000000000	0.648732561205066
3.31010000000000	0.649898507144294
3.32010000000000	0.651060183358599
3.33010000000000	0.652217609860195
3.34010000000000	0.653370806535092
3.35010000000000	0.654519793143803
3.36010000000000	0.655664589322057
3.37010000000000	0.656805214581520
3.38010000000000	0.657941688310517
3.39010000000000	0.659074029774757
3.40010000000000	0.660202258118066
3.41010000000000	0.661326392363123
3.42010000000000	0.662446451412191
3.43010000000000	0.663562454047865
3.44010000000000	0.664674418933808
3.45010000000000	0.665782364615496
3.46010000000000	0.666886309520969
3.47010000000000	0.667986271961575
3.48010000000000	0.669082270132720
3.49010000000000	0.670174322114622
3.50010000000000	0.671262445873058
3.51010000000000	0.672346659260123
3.52010000000000	0.673426980014976
3.53010000000000	0.674503425764598
3.54010000000000	0.675576014024544
3.55010000000000	0.676644762199697
3.56010000000000	0.677709687585022
3.57010000000000	0.678770807366315
3.58010000000000	0.679828138620962
3.59010000000000	0.680881698318681
3.60010000000000	0.681931503322282
3.61010000000000	0.682977570388409
3.62010000000000	0.684019916168292
3.63010000000000	0.685058557208492
3.64010000000000	0.686093509951646
3.65010000000000	0.687124790737208
3.66010000000000	0.688152415802198
3.67010000000000	0.689176401281931
3.68010000000000	0.690196763210761
3.69010000000000	0.691213517522817
3.70010000000000	0.692226680052730
3.71010000000000	0.693236266536367
3.72010000000000	0.694242292611561
3.73010000000000	0.695244773818831
3.74010000000000	0.696243725602108
3.75010000000000	0.697239163309454
3.76010000000000	0.698231102193777
3.77010000000000	0.699219557413546
3.78010000000000	0.700204544033504
3.79010000000000	0.701186077025370
3.80010000000000	0.702164171268545
3.81010000000000	0.703138841550817
3.82010000000000	0.704110102569054
3.83010000000000	0.705077968929899
3.84010000000000	0.706042455150457
3.85010000000000	0.707003575658992
3.86010000000000	0.707961344795600
3.87010000000000	0.708915776812893
3.88010000000000	0.709866885876673
3.89010000000000	0.710814686066609
3.90010000000000	0.711759191376896
3.91010000000000	0.712700415716931
3.92010000000000	0.713638372911962
3.93010000000000	0.714573076703753
3.94010000000000	0.715504540751233
3.95010000000000	0.716432778631145
3.96010000000000	0.717357803838691
3.97010000000000	0.718279629788171
3.98010000000000	0.719198269813620
3.99010000000000	0.720113737169443
4.00010000000000	0.721026045031038
4.01010000000000	0.721935206495422
4.02010000000000	0.722841234581855
4.03010000000000	0.723744142232447
4.04010000000000	0.724643942312777
4.05010000000000	0.725540647612495
4.06010000000000	0.726434270845929
4.07010000000000	0.727324824652679
4.08010000000000	0.728212321598214
4.09010000000000	0.729096774174463
4.10010000000000	0.729978194800397
4.11010000000000	0.730856595822614
4.12010000000000	0.731731989515915
4.13010000000000	0.732604388083875
4.14010000000000	0.733473803659415
4.15010000000000	0.734340248305363
4.16010000000000	0.735203734015016
4.17010000000000	0.736064272712693
4.18010000000000	0.736921876254292
4.19010000000000	0.737776556427831
4.20010000000000	0.738628324953992
4.21010000000000	0.739477193486663
4.22010000000000	0.740323173613470
4.23010000000000	0.741166276856305
4.24010000000000	0.742006514671856
4.25010000000000	0.742843898452124
4.26010000000000	0.743678439524943
4.27010000000000	0.744510149154496
4.28010000000000	0.745339038541815
4.29010000000000	0.746165118825297
4.30010000000000	0.746988401081193
4.31010000000000	0.747808896324114
4.32010000000000	0.748626615507519
4.33010000000000	0.749441569524202
4.34010000000000	0.750253769206778
4.35010000000000	0.751063225328161
4.36010000000000	0.751869948602043
4.37010000000000	0.752673949683362
4.38010000000000	0.753475239168771
4.39010000000000	0.754273827597104
4.40010000000000	0.755069725449833
4.41010000000000	0.755862943151521
4.42010000000000	0.756653491070282
4.43010000000000	0.757441379518220
4.44010000000000	0.758226618751877
4.45010000000000	0.759009218972673
4.46010000000000	0.759789190327342
4.47010000000000	0.760566542908362
4.48010000000000	0.761341286754386
4.49010000000000	0.762113431850665
4.50010000000000	0.762882988129469
4.51010000000000	0.763649965470503
4.52010000000000	0.764414373701323
4.53010000000000	0.765176222597743
4.54010000000000	0.765935521884241
4.55010000000000	0.766692281234362
4.56010000000000	0.767446510271115
4.57010000000000	0.768198218567371
4.58010000000000	0.768947415646248
4.59010000000000	0.769694110981506
4.60010000000000	0.770438313997928
4.61010000000000	0.771180034071700
4.62010000000000	0.771919280530785
4.63010000000000	0.772656062655304
4.64010000000000	0.773390389677900
4.65010000000000	0.774122270784108
4.66010000000000	0.774851715112715
4.67010000000000	0.775578731756125
4.68010000000000	0.776303329760709
4.69010000000000	0.777025518127164
4.70010000000000	0.777745305810860
4.71010000000000	0.778462701722189
4.72010000000000	0.779177714726903
4.73010000000000	0.779890353646461
4.74010000000000	0.780600627258363
4.75010000000000	0.781308544296484
4.76010000000000	0.782014113451401
4.77010000000000	0.782717343370727
4.78010000000000	0.783418242659435
4.79010000000000	0.784116819880171
4.80010000000000	0.784813083553582
4.81010000000000	0.785507042158626
4.82010000000000	0.786198704132888
4.83010000000000	0.786888077872887
4.84010000000000	0.787575171734380
4.85010000000000	0.788259994032671
4.86010000000000	0.788942553042907
4.87010000000000	0.789622857000380
4.88010000000000	0.790300914100816
4.89010000000000	0.790976732500676
4.90010000000000	0.791650320317434
4.91010000000000	0.792321685629874
4.92010000000000	0.792990836478367
4.93010000000000	0.793657780865156
4.94010000000000	0.794322526754631
4.95010000000000	0.794985082073607
4.96010000000000	0.795645454711599
4.97010000000000	0.796303652521087
4.98010000000000	0.796959683317788
4.99010000000000	0.797613554880921
5.00010000000000	0.798265274953469
5.01010000000000	0.798914851242438
5.02010000000000	0.799562291419117
5.03010000000000	0.800207603119332
5.04010000000000	0.800850793943699
5.05010000000000	0.801491871457874
5.06010000000000	0.802130843192804
5.07010000000000	0.802767716644967
5.08010000000000	0.803402499276619
5.09010000000000	0.804035198516033
5.10010000000000	0.804665821757741
5.11010000000000	0.805294376362767
5.12010000000000	0.805920869658861
5.13010000000000	0.806545308940734
5.14010000000000	0.807167701470281
5.15010000000000	0.807788054476817
5.16010000000000	0.808406375157297
5.17010000000000	0.809022670676536
5.18010000000000	0.809636948167438
5.19010000000000	0.810249214731208
5.20010000000000	0.810859477437572
5.21010000000000	0.811467743324989
5.22010000000000	0.812074019400865
5.23010000000000	0.812678312641766
5.24010000000000	0.813280629993621
5.25010000000000	0.813880978371932
5.26010000000000	0.814479364661978
5.27010000000000	0.815075795719017
5.28010000000000	0.815670278368489
5.29010000000000	0.816262819406209
5.30010000000000	0.816853425598571
5.31010000000000	0.817442103682737
5.32010000000000	0.818028860366831
5.33010000000000	0.818613702330135
5.34010000000000	0.819196636223273
5.35010000000000	0.819777668668401
5.36010000000000	0.820356806259391
5.37010000000000	0.820934055562019
5.38010000000000	0.821509423114144
5.39010000000000	0.822082915425883
5.40010000000000	0.822654538979806
5.41010000000000	0.823224300231100
5.42010000000000	0.823792205607746
5.43010000000000	0.824358261510694
5.44010000000000	0.824922474314039
5.45010000000000	0.825484850365187
5.46010000000000	0.826045395985025
5.47010000000000	0.826604117468089
5.48010000000000	0.827161021082731
5.49010000000000	0.827716113071282
    };
\addlegendentry{$\tau=0.75$(HQ)}

\addplot [color=cyan, line width=0.8pt, densely dotted, mark=triangle, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7]
  table[row sep=newline]{
 0.000100000000000000	5.53429700564423e-08
0.0101000000000000	0.000280214702697577
0.0201000000000000	0.00108561680135361
0.0301000000000000	0.00238937971195148
0.0401000000000000	0.00416569634349889
0.0501000000000000	0.00638979491409239
0.0601000000000000	0.00903790082423825
0.0701000000000000	0.0120871998817387
0.0801000000000000	0.0155158028311558
0.0901000000000000	0.0193027111424811
0.100100000000000	0.0234277840152002
0.110100000000000	0.0278717065554484
0.120100000000000	0.0326159590854104
0.130100000000000	0.0376427875455216
0.140100000000000	0.0429351749513882
0.150100000000000	0.0484768138686540
0.160100000000000	0.0542520798703083
0.170100000000000	0.0602460059421536
0.180100000000000	0.0664442578033331
0.190100000000000	0.0728331101099579
0.200100000000000	0.0793994235109774
0.210100000000000	0.0861306225265003
0.220100000000000	0.0930146742198006
0.230100000000000	0.100040067635238
0.240100000000000	0.107195793975275
0.250100000000000	0.114471327490712
0.260100000000000	0.121856607059135
0.270100000000000	0.129342018427454
0.280100000000000	0.136918377095235
0.290100000000000	0.144576911816336
0.300100000000000	0.152309248697122
0.310100000000000	0.160107395870322
0.320100000000000	0.167963728724262
0.330100000000000	0.175870975667963
0.340100000000000	0.183822204413223
0.350100000000000	0.191810808755496
0.360100000000000	0.199830495835977
0.370100000000000	0.207875273867932
0.380100000000000	0.215939440310897
0.390100000000000	0.224017570476932
0.400100000000000	0.232104506553667
0.410100000000000	0.240195347029409
0.420100000000000	0.248285436506097
0.430100000000000	0.256370355886355
0.440100000000000	0.264445912921427
0.450100000000000	0.272508133107173
0.460100000000000	0.280553250915795
0.470100000000000	0.288577701351381
0.480100000000000	0.296578111817761
0.490100000000000	0.304551294287566
0.500100000000000	0.312494237761797
0.510100000000000	0.320404101009544
0.520100000000000	0.328278205577878
0.530100000000000	0.336114029062295
0.540100000000000	0.343909198628402
0.550100000000000	0.351661484775882
0.560100000000000	0.359368795336069
0.570100000000000	0.367029169694793
0.580100000000000	0.374640773232413
0.590100000000000	0.382201891973268
0.600100000000000	0.389710927437029
0.610100000000000	0.397166391684709
0.620100000000000	0.404566902552331
0.630100000000000	0.411911179065517
0.640100000000000	0.419198037028470
0.650100000000000	0.426426384781081
0.660100000000000	0.433595219118080
0.670100000000000	0.440703621364406
0.680100000000000	0.447750753601118
0.690100000000000	0.454735855036431
0.700100000000000	0.461658238516599
0.710100000000000	0.468517287171591
0.720100000000000	0.475312451190653
0.730100000000000	0.482043244723055
0.740100000000000	0.488709242899446
0.750100000000000	0.495310078969447
0.760100000000000	0.501845441551229
0.770100000000000	0.508315071988993
0.780100000000000	0.514718761814410
0.790100000000000	0.521056350308213
0.800100000000000	0.527327722158273
0.810100000000000	0.533532805210617
0.820100000000000	0.539671568309978
0.830100000000000	0.545744019226576
0.840100000000000	0.551750202665962
0.850100000000000	0.557690198358853
0.860100000000000	0.563564119228008
0.870100000000000	0.569372109629292
0.880100000000000	0.575114343664178
0.890100000000000	0.580791023561044
0.900100000000000	0.586402378122696
0.910100000000000	0.591948661237658
0.920100000000000	0.597430150452861
0.930100000000000	0.602847145605416
0.940100000000000	0.608199967511278
0.950100000000000	0.613488956708672
0.960100000000000	0.618714472254205
0.970100000000000	0.623876890569707
0.980100000000000	0.628976604337869
0.990100000000000	0.634014021444859
1.00010000000000	0.638989563968110
1.01010000000000	0.643903667207602
1.02010000000000	0.648756778758958
1.03010000000000	0.653549357626778
1.04010000000000	0.658281873376684
1.05010000000000	0.662954805324576
1.06010000000000	0.667568641761693
1.07010000000000	0.672123879214098
1.08010000000000	0.676621021735269
1.09010000000000	0.681060580230510
1.10010000000000	0.685443071811964
1.11010000000000	0.689769019183030
1.12010000000000	0.694038950051063
1.13010000000000	0.698253396567236
1.14010000000000	0.702412894792510
1.15010000000000	0.706517984188704
1.16010000000000	0.710569207133658
1.17010000000000	0.714567108459559
1.18010000000000	0.718512235013518
1.19010000000000	0.722405135239494
1.20010000000000	0.726246358780749
1.21010000000000	0.730036456101999
1.22010000000000	0.733775978130481
1.23010000000000	0.737465475915166
1.24010000000000	0.741105500303420
1.25010000000000	0.744696601634368
1.26010000000000	0.748239329448322
1.27010000000000	0.751734232211601
1.28010000000000	0.755181857056118
1.29010000000000	0.758582749533143
1.30010000000000	0.761937453380640
1.31010000000000	0.765246510303637
1.32010000000000	0.768510459767084
1.33010000000000	0.771729838800673
1.34010000000000	0.774905181815132
1.35010000000000	0.778037020429509
1.36010000000000	0.781125883308978
1.37010000000000	0.784172296012736
1.38010000000000	0.787176780851542
1.39010000000000	0.790139856754509
1.40010000000000	0.793062039144732
1.41010000000000	0.795943839823395
1.42010000000000	0.798785766861962
1.43010000000000	0.801588324502117
1.44010000000000	0.804352013063119
1.45010000000000	0.807077328856225
1.46010000000000	0.809764764105889
1.47010000000000	0.812414806877421
1.48010000000000	0.815027941010820
1.49010000000000	0.817604646060507
1.50010000000000	0.820145397240686
1.51010000000000	0.822650665376068
1.52010000000000	0.825120916857733
1.53010000000000	0.827556613603857
1.54010000000000	0.829958213025118
1.55010000000000	0.832326167994520
1.56010000000000	0.834660926821456
1.57010000000000	0.836962933229787
1.58010000000000	0.839232626339751
1.59010000000000	0.841470440653519
1.60010000000000	0.843676806044210
1.61010000000000	0.845852147748191
1.62010000000000	0.847996886360512
1.63010000000000	0.850111437833301
1.64010000000000	0.852196213476975
1.65010000000000	0.854251619964114
1.66010000000000	0.856278059335873
1.67010000000000	0.858275929010772
1.68010000000000	0.860245621795765
1.69010000000000	0.862187525899435
1.70010000000000	0.864102024947223
1.71010000000000	0.865989497998559
1.72010000000000	0.867850319565787
1.73010000000000	0.869684859634794
1.74010000000000	0.871493483687228
1.75010000000000	0.873276552724211
1.76010000000000	0.875034423291470
1.77010000000000	0.876767447505768
1.78010000000000	0.878475973082590
1.79010000000000	0.880160343364968
1.80010000000000	0.881820897353392
1.81010000000000	0.883457969736710
1.82010000000000	0.885071890923986
1.83010000000000	0.886662987077192
1.84010000000000	0.888231580144726
1.85010000000000	0.889777987895653
1.86010000000000	0.891302523954632
1.87010000000000	0.892805497837471
1.88010000000000	0.894287214987239
1.89010000000000	0.895747976810910
1.90010000000000	0.897188080716476
1.91010000000000	0.898607820150468
1.92010000000000	0.900007484635875
1.93010000000000	0.901387359810383
1.94010000000000	0.902747727464927
1.95010000000000	0.904088865582482
1.96010000000000	0.905411048377081
1.97010000000000	0.906714546333031
1.98010000000000	0.907999626244260
1.99010000000000	0.909266551253803
2.00010000000000	0.910515580893364
2.01010000000000	0.911746971122956
2.02010000000000	0.912960974370561
2.03010000000000	0.914157839571810
2.04010000000000	0.915337812209645
2.05010000000000	0.916501134353939
2.06010000000000	0.917648044701064
2.07010000000000	0.918778778613375
2.08010000000000	0.919893568158592
2.09010000000000	0.920992642149066
2.10010000000000	0.922076226180909
2.11010000000000	0.923144542672971
2.12010000000000	0.924197810905649
2.13010000000000	0.925236247059519
2.14010000000000	0.926260064253762
2.15010000000000	0.927269472584390
2.16010000000000	0.928264679162241
2.17010000000000	0.929245888150761
2.18010000000000	0.930213300803517
2.19010000000000	0.931167115501477
2.20010000000000	0.932107527790021
2.21010000000000	0.933034730415682
2.22010000000000	0.933948913362608
2.23010000000000	0.934850263888737
2.24010000000000	0.935738966561682
2.25010000000000	0.936615203294318
2.26010000000000	0.937479153380056
2.27010000000000	0.938330993527824
2.28010000000000	0.939170897896710
2.29010000000000	0.939999038130306
2.30010000000000	0.940815583390717
2.31010000000000	0.941620700392250
2.32010000000000	0.942414553434767
2.33010000000000	0.943197304436712
2.34010000000000	0.943969112967799
2.35010000000000	0.944730136281364
2.36010000000000	0.945480529346372
2.37010000000000	0.946220444879096
2.38010000000000	0.946950033374443
2.39010000000000	0.947669443136947
2.40010000000000	0.948378820311408
2.41010000000000	0.949078308913194
2.42010000000000	0.949768050858202
2.43010000000000	0.950448185992463
2.44010000000000	0.951118852121424
2.45010000000000	0.951780185038861
2.46010000000000	0.952432318555474
2.47010000000000	0.953075384527121
2.48010000000000	0.953709512882724
2.49010000000000	0.954334831651831
2.50010000000000	0.954951466991836
2.51010000000000	0.955559543214872
2.52010000000000	0.956159182814354
2.53010000000000	0.956750506491201
2.54010000000000	0.957333633179722
2.55010000000000	0.957908680073173
2.56010000000000	0.958475762648978
2.57010000000000	0.959034994693637
2.58010000000000	0.959586488327304
2.59010000000000	0.960130354028037
2.60010000000000	0.960666700655745
2.61010000000000	0.961195635475800
2.62010000000000	0.961717264182350
2.63010000000000	0.962231690921313
2.64010000000000	0.962739018313058
2.65010000000000	0.963239347474790
2.66010000000000	0.963732778042627
2.67010000000000	0.964219408193370
2.68010000000000	0.964699334665983
2.69010000000000	0.965172652782779
2.70010000000000	0.965639456470302
2.71010000000000	0.966099838279931
2.72010000000000	0.966553889408195
2.73010000000000	0.967001699716802
2.74010000000000	0.967443357752385
2.75010000000000	0.967878950765977
2.76010000000000	0.968308564732210
2.77010000000000	0.968732284368232
2.78010000000000	0.969150193152372
2.79010000000000	0.969562373342529
2.80010000000000	0.969968905994295
2.81010000000000	0.970369870978829
2.82010000000000	0.970765347000468
2.83010000000000	0.971155411614082
2.84010000000000	0.971540141242186
2.85010000000000	0.971919611191800
2.86010000000000	0.972293895671058
2.87010000000000	0.972663067805593
2.88010000000000	0.973027199654662
2.89010000000000	0.973386362227053
2.90010000000000	0.973740625496747
2.91010000000000	0.974090058418361
2.92010000000000	0.974434728942354
2.93010000000000	0.974774704030017
2.94010000000000	0.975110049668236
2.95010000000000	0.975440830884042
2.96010000000000	0.975767111758947
2.97010000000000	0.976088955443054
2.98010000000000	0.976406424168980
2.99010000000000	0.976719579265552
3.00010000000000	0.977028481171310
3.01010000000000	0.977333189447806
3.02010000000000	0.977633762792704
3.03010000000000	0.977930259052684
3.04010000000000	0.978222735236153
3.05010000000000	0.978511247525773
3.06010000000000	0.978795851290783
3.07010000000000	0.979076601099158
3.08010000000000	0.979353550729565
3.09010000000000	0.979626753183161
3.10010000000000	0.979896260695191
3.11010000000000	0.980162124746424
3.12010000000000	0.980424396074420
3.13010000000000	0.980683124684611
3.14010000000000	0.980938359861235
3.15010000000000	0.981190150178086
3.16010000000000	0.981438543509114
3.17010000000000	0.981683587038863
3.18010000000000	0.981925327272737
3.19010000000000	0.982163810047137
3.20010000000000	0.982399080539417
3.21010000000000	0.982631183277703
3.22010000000000	0.982860162150567
3.23010000000000	0.983086060416541
3.24010000000000	0.983308920713493
3.25010000000000	0.983528785067865
3.26010000000000	0.983745694903765
3.27010000000000	0.983959691051920
3.28010000000000	0.984170813758494
3.29010000000000	0.984379102693776
3.30010000000000	0.984584596960728
3.31010000000000	0.984787335103408
3.32010000000000	0.984987355115268
3.33010000000000	0.985184694447312
3.34010000000000	0.985379390016150
3.35010000000000	0.985571478211906
3.36010000000000	0.985760994906027
3.37010000000000	0.985947975458958
3.38010000000000	0.986132454727708
3.39010000000000	0.986314467073296
3.40010000000000	0.986494046368088
3.41010000000000	0.986671226003018
3.42010000000000	0.986846038894700
3.43010000000000	0.987018517492432
3.44010000000000	0.987188693785093
3.45010000000000	0.987356599307938
3.46010000000000	0.987522265149280
3.47010000000000	0.987685721957085
3.48010000000000	0.987846999945449
3.49010000000000	0.988006128900995
3.50010000000000	0.988163138189152
3.51010000000000	0.988318056760358
3.52010000000000	0.988470913156153
3.53010000000000	0.988621735515194
3.54010000000000	0.988770551579160
3.55010000000000	0.988917388698586
3.56010000000000	0.989062273838593
3.57010000000000	0.989205233584541
3.58010000000000	0.989346294147594
3.59010000000000	0.989485481370191
3.60010000000000	0.989622820731451
3.61010000000000	0.989758337352476
3.62010000000000	0.989892056001597
3.63010000000000	0.990024001099512
3.64010000000000	0.990154196724373
3.65010000000000	0.990282666616777
3.66010000000000	0.990409434184689
3.67010000000000	0.990534522508290
3.68010000000000	0.990657954344754
3.69010000000000	0.990779752132945
3.70010000000000	0.990899937998045
3.71010000000000	0.991018533756123
3.72010000000000	0.991135560918617
3.73010000000000	0.991251040696763
3.74010000000000	0.991364994005946
3.75010000000000	0.991477441469996
3.76010000000000	0.991588403425407
3.77010000000000	0.991697899925509
3.78010000000000	0.991805950744551
3.79010000000000	0.991912575381754
3.80010000000000	0.992017793065279
3.81010000000000	0.992121622756141
3.82010000000000	0.992224083152068
3.83010000000000	0.992325192691309
3.84010000000000	0.992424969556362
3.85010000000000	0.992523431677669
3.86010000000000	0.992620596737238
3.87010000000000	0.992716482172230
3.88010000000000	0.992811105178469
3.89010000000000	0.992904482713922
3.90010000000000	0.992996631502105
3.91010000000000	0.993087568035456
3.92010000000000	0.993177308578651
3.93010000000000	0.993265869171863
3.94010000000000	0.993353265633989
3.95010000000000	0.993439513565803
3.96010000000000	0.993524628353100
3.97010000000000	0.993608625169748
3.98010000000000	0.993691518980728
3.99010000000000	0.993773324545118
4.00010000000000	0.993854056419032
4.01010000000000	0.993933728958508
4.02010000000000	0.994012356322371
4.03010000000000	0.994089952475033
4.04010000000000	0.994166531189268
4.05010000000000	0.994242106048936
4.06010000000000	0.994316690451669
4.07010000000000	0.994390297611517
4.08010000000000	0.994462940561556
4.09010000000000	0.994534632156456
4.10010000000000	0.994605385075013
4.11010000000000	0.994675211822641
4.12010000000000	0.994744124733824
4.13010000000000	0.994812135974546
4.14010000000000	0.994879257544661
4.15010000000000	0.994945501280254
4.16010000000000	0.995010878855949
4.17010000000000	0.995075401787191
4.18010000000000	0.995139081432491
4.19010000000000	0.995201928995639
4.20010000000000	0.995263955527887
4.21010000000000	0.995325171930097
4.22010000000000	0.995385588954856
4.23010000000000	0.995445217208564
4.24010000000000	0.995504067153489
4.25010000000000	0.995562149109792
4.26010000000000	0.995619473257521
4.27010000000000	0.995676049638582
4.28010000000000	0.995731888158671
4.29010000000000	0.995786998589186
4.30010000000000	0.995841390569105
4.31010000000000	0.995895073606848
4.32010000000000	0.995948057082094
4.33010000000000	0.996000350247588
4.34010000000000	0.996051962230911
4.35010000000000	0.996102902036231
4.36010000000000	0.996153178546020
4.37010000000000	0.996202800522761
4.38010000000000	0.996251776610611
4.39010000000000	0.996300115337055
4.40010000000000	0.996347825114530
4.41010000000000	0.996394914242026
4.42010000000000	0.996441390906662
4.43010000000000	0.996487263185243
4.44010000000000	0.996532539045792
4.45010000000000	0.996577226349061
4.46010000000000	0.996621332850016
4.47010000000000	0.996664866199311
4.48010000000000	0.996707833944727
4.49010000000000	0.996750243532598
4.50010000000000	0.996792102309222
4.51010000000000	0.996833417522235
4.52010000000000	0.996874196321985
4.53010000000000	0.996914445762868
4.54010000000000	0.996954172804660
4.55010000000000	0.996993384313821
4.56010000000000	0.997032087064782
4.57010000000000	0.997070287741215
4.58010000000000	0.997107992937281
4.59010000000000	0.997145209158868
4.60010000000000	0.997181942824804
4.61010000000000	0.997218200268054
4.62010000000000	0.997253987736901
4.63010000000000	0.997289311396109
4.64010000000000	0.997324177328078
4.65010000000000	0.997358591533961
4.66010000000000	0.997392559934791
4.67010000000000	0.997426088372576
4.68010000000000	0.997459182611380
4.69010000000000	0.997491848338395
4.70010000000000	0.997524091164991
4.71010000000000	0.997555916627754
4.72010000000000	0.997587330189513
4.73010000000000	0.997618337240338
4.74010000000000	0.997648943098547
4.75010000000000	0.997679153011681
4.76010000000000	0.997708972157468
4.77010000000000	0.997738405644775
4.78010000000000	0.997767458514554
4.79010000000000	0.997796135740763
4.80010000000000	0.997824442231278
4.81010000000000	0.997852382828793
4.82010000000000	0.997879962311711
4.83010000000000	0.997907185395014
4.84010000000000	0.997934056731131
4.85010000000000	0.997960580910781
4.86010000000000	0.997986762463817
4.87010000000000	0.998012605860052
4.88010000000000	0.998038115510070
4.89010000000000	0.998063295766034
4.90010000000000	0.998088150922476
4.91010000000000	0.998112685217078
4.92010000000000	0.998136902831444
4.93010000000000	0.998160807891854
4.94010000000000	0.998184404470021
4.95010000000000	0.998207696583824
4.96010000000000	0.998230688198035
4.97010000000000	0.998253383225041
4.98010000000000	0.998275785525548
4.99010000000000	0.998297898909282
5.00010000000000	0.998319727135673
5.01010000000000	0.998341273914538
5.02010000000000	0.998362542906748
5.03010000000000	0.998383537724888
5.04010000000000	0.998404261933907
5.05010000000000	0.998424719051760
5.06010000000000	0.998444912550043
5.07010000000000	0.998464845854614
5.08010000000000	0.998484522346208
5.09010000000000	0.998503945361044
5.10010000000000	0.998523118191427
5.11010000000000	0.998542044086334
5.12010000000000	0.998560726251995
5.13010000000000	0.998579167852470
5.14010000000000	0.998597372010216
5.15010000000000	0.998615341806639
5.16010000000000	0.998633080282648
5.17010000000000	0.998650590439202
5.18010000000000	0.998667875237836
5.19010000000000	0.998684937601198
5.20010000000000	0.998701780413563
5.21010000000000	0.998718406521349
5.22010000000000	0.998734818733624
5.23010000000000	0.998751019822603
5.24010000000000	0.998767012524146
5.25010000000000	0.998782799538236
5.26010000000000	0.998798383529463
5.27010000000000	0.998813767127496
5.28010000000000	0.998828952927548
5.29010000000000	0.998843943490841
5.30010000000000	0.998858741345047
5.31010000000000	0.998873348984748
5.32010000000000	0.998887768871868
5.33010000000000	0.998902003436116
5.34010000000000	0.998916055075407
5.35010000000000	0.998929926156292
5.36010000000000	0.998943619014370
5.37010000000000	0.998957135954703
5.38010000000000	0.998970479252222
5.39010000000000	0.998983651152124
5.40010000000000	0.998996653870273
5.41010000000000	0.999009489593583
5.42010000000000	0.999022160480409
5.43010000000000	0.999034668660921
5.44010000000000	0.999047016237479
5.45010000000000	0.999059205285007
5.46010000000000	0.999071237851349
5.47010000000000	0.999083115957631
5.48010000000000	0.999094841598620
5.49010000000000	0.999106416743064
  };
\addlegendentry{$\tau=1.5$(HQ)}

\addplot [color=violet, densely dotted, line width=0.8pt,  mark=o, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
 0.000100000000000000	6.27219026777902e-08
0.0101000000000000	0.000317272010703097
0.0201000000000000	0.00122801515408057
0.0301000000000000	0.00270023099030268
0.0401000000000000	0.00470320790262546
0.0501000000000000	0.00720753161456921
0.0601000000000000	0.0101850349305769
0.0701000000000000	0.0136087493509091
0.0801000000000000	0.0174528584922058
0.0901000000000000	0.0216926532476263
0.100100000000000	0.0263044886228759
0.110100000000000	0.0312657421867299
0.120100000000000	0.0365547740768953
0.130100000000000	0.0421508885041914
0.140100000000000	0.0480342967000977
0.150100000000000	0.0541860812547119
0.160100000000000	0.0605881617940788
0.170100000000000	0.0672232619477054
0.180100000000000	0.0740748775588591
0.190100000000000	0.0811272460919698
0.200100000000000	0.0883653171931114
0.210100000000000	0.0957747243611405
0.220100000000000	0.103341757688608
0.230100000000000	0.111053337633048
0.240100000000000	0.118896989780674
0.250100000000000	0.126860820565903
0.260100000000000	0.134933493911448
0.270100000000000	0.143104208755010
0.280100000000000	0.151362677429822
0.290100000000000	0.159699104867524
0.300100000000000	0.168104168592936
0.310100000000000	0.176568999481478
0.320100000000000	0.185085163250990
0.330100000000000	0.193644642660755
0.340100000000000	0.202239820391547
0.350100000000000	0.210863462581426
0.360100000000000	0.219508702992978
0.370100000000000	0.228169027788545
0.380100000000000	0.236838260890867
0.390100000000000	0.245510549907385
0.400100000000000	0.254180352597226
0.410100000000000	0.262842423860681
0.420100000000000	0.271491803231720
0.430100000000000	0.280123802854787
0.440100000000000	0.288733995927818
0.450100000000000	0.297318205594076
0.460100000000000	0.305872494266053
0.470100000000000	0.314393153365264
0.480100000000000	0.322876693462401
0.490100000000000	0.331319834802835
0.500100000000000	0.339719498203049
0.510100000000000	0.348072796304080
0.520100000000000	0.356377025168567
0.530100000000000	0.364629656208515
0.540100000000000	0.372828328431331
0.550100000000000	0.380970840992154
0.560100000000000	0.389055146040953
0.570100000000000	0.397079341853278
0.580100000000000	0.405041666233960
0.590100000000000	0.412940490183448
0.600100000000000	0.420774311816874
0.610100000000000	0.428541750526254
0.620100000000000	0.436241541376643
0.630100000000000	0.443872529727357
0.640100000000000	0.451433666069724
0.650100000000000	0.458924001073141
0.660100000000000	0.466342680831509
0.670100000000000	0.473688942302412
0.680100000000000	0.480962108931713
0.690100000000000	0.488161586456460
0.700100000000000	0.495286858879313
0.710100000000000	0.502337484607920
0.720100000000000	0.509313092752928
0.730100000000000	0.516213379578542
0.740100000000000	0.523038105099779
0.750100000000000	0.529787089820772
0.760100000000000	0.536460211608699
0.770100000000000	0.543057402698107
0.780100000000000	0.549578646820592
0.790100000000000	0.556023976454997
0.800100000000000	0.562393470193462
0.810100000000000	0.568687250218831
0.820100000000000	0.574905479889083
0.830100000000000	0.581048361424655
0.840100000000000	0.587116133694613
0.850100000000000	0.593109070097843
0.860100000000000	0.599027476535535
0.870100000000000	0.604871689471393
0.880100000000000	0.610642074076127
0.890100000000000	0.616339022452924
0.900100000000000	0.621962951940707
0.910100000000000	0.627514303492121
0.920100000000000	0.632993540123285
0.930100000000000	0.638401145432490
0.940100000000000	0.643737622185088
0.950100000000000	0.649003490961962
0.960100000000000	0.654199288869035
0.970100000000000	0.659325568305394
0.980100000000000	0.664382895787670
0.990100000000000	0.669371850828449
1.00010000000000	0.674293024866511
1.01010000000000	0.679147020246848
1.02010000000000	0.683934449248419
1.03010000000000	0.688655933157744
1.04010000000000	0.693312101386458
1.05010000000000	0.697903590631051
1.06010000000000	0.702431044073070
1.07010000000000	0.706895110618141
1.08010000000000	0.711296444172209
1.09010000000000	0.715635702953474
1.10010000000000	0.719913548838562
1.11010000000000	0.724130646741508
1.12010000000000	0.728287664024188
1.13010000000000	0.732385269936914
1.14010000000000	0.736424135087915
1.15010000000000	0.740404930940508
1.16010000000000	0.744328329336795
1.17010000000000	0.748195002046771
1.18010000000000	0.752005620341774
1.19010000000000	0.755760854591235
1.20010000000000	0.759461373881755
1.21010000000000	0.763107845657539
1.22010000000000	0.766700935381286
1.23010000000000	0.770241306214643
1.24010000000000	0.773729618717393
1.25010000000000	0.777166530564550
1.26010000000000	0.780552696280594
1.27010000000000	0.783888766990091
1.28010000000000	0.787175390183973
1.29010000000000	0.790413209500799
1.30010000000000	0.793602864522324
1.31010000000000	0.796744990582743
1.32010000000000	0.799840218590993
1.33010000000000	0.802889174865526
1.34010000000000	0.805892480981002
1.35010000000000	0.808850753626334
1.36010000000000	0.811764604473591
1.37010000000000	0.814634640057239
1.38010000000000	0.817461461663258
1.39010000000000	0.820245665227661
1.40010000000000	0.822987841243984
1.41010000000000	0.825688574679318
1.42010000000000	0.828348444898474
1.43010000000000	0.830968025595899
1.44010000000000	0.833547884734967
1.45010000000000	0.836088584494284
1.46010000000000	0.838590681220656
1.47010000000000	0.841054725388411
1.48010000000000	0.843481261564735
1.49010000000000	0.845870828380740
1.50010000000000	0.848223958507955
1.51010000000000	0.850541178639976
1.52010000000000	0.852823009478994
1.53010000000000	0.855069965726975
1.54010000000000	0.857282556081196
1.55010000000000	0.859461283233959
1.56010000000000	0.861606643876216
1.57010000000000	0.863719128704915
1.58010000000000	0.865799222433846
1.59010000000000	0.867847403807802
1.60010000000000	0.869864145619855
1.61010000000000	0.871849914731578
1.62010000000000	0.873805172096023
1.63010000000000	0.875730372783320
1.64010000000000	0.877625966008702
1.65010000000000	0.879492395162831
1.66010000000000	0.881330097844276
1.67010000000000	0.883139505893994
1.68010000000000	0.884921045431699
1.69010000000000	0.886675136893975
1.70010000000000	0.888402195074028
1.71010000000000	0.890102629162956
1.72010000000000	0.891776842792418
1.73010000000000	0.893425234078628
1.74010000000000	0.895048195667520
1.75010000000000	0.896646114781059
1.76010000000000	0.898219373264535
1.77010000000000	0.899768347634812
1.78010000000000	0.901293409129418
1.79010000000000	0.902794923756403
1.80010000000000	0.904273252344896
1.81010000000000	0.905728750596282
1.82010000000000	0.907161769135936
1.83010000000000	0.908572653565456
1.84010000000000	0.909961744515315
1.85010000000000	0.911329377697896
1.86010000000000	0.912675883960835
1.87010000000000	0.914001589340637
1.88010000000000	0.915306815116496
1.89010000000000	0.916591877864297
1.90010000000000	0.917857089510724
1.91010000000000	0.919102757387458
1.92010000000000	0.920329184285418
1.93010000000000	0.921536668508987
1.94010000000000	0.922725503930227
1.95010000000000	0.923895980043006
1.96010000000000	0.925048382017033
1.97010000000000	0.926182990751767
1.98010000000000	0.927300082930152
1.99010000000000	0.928399931072183
2.00010000000000	0.929482803588249
2.01010000000000	0.930548964832241
2.02010000000000	0.931598675154412
2.03010000000000	0.932632190953949
2.04010000000000	0.933649764731245
2.05010000000000	0.934651645139869
2.06010000000000	0.935638077038183
2.07010000000000	0.936609301540624
2.08010000000000	0.937565556068614
2.09010000000000	0.938507074401096
2.10010000000000	0.939434086724675
2.11010000000000	0.940346819683359
2.12010000000000	0.941245496427881
2.13010000000000	0.942130336664608
2.14010000000000	0.943001556704002
2.15010000000000	0.943859369508650
2.16010000000000	0.944703984740843
2.17010000000000	0.945535608809695
2.18010000000000	0.946354444917804
2.19010000000000	0.947160693107438
2.20010000000000	0.947954550306257
2.21010000000000	0.948736210372552
2.22010000000000	0.949505864140000
2.23010000000000	0.950263699461944
2.24010000000000	0.951009901255173
2.25010000000000	0.951744651543221
2.26010000000000	0.952468129499169
2.27010000000000	0.953180511487965
2.28010000000000	0.953881971108230
2.29010000000000	0.954572679233590
2.30010000000000	0.955252804053496
2.31010000000000	0.955922511113562
2.32010000000000	0.956581963355403
2.33010000000000	0.957231321155976
2.34010000000000	0.957870742366433
2.35010000000000	0.958500382350480
2.36010000000000	0.959120394022255
2.37010000000000	0.959730927883693
2.38010000000000	0.960332132061441
2.39010000000000	0.960924152343251
2.40010000000000	0.961507132213927
2.41010000000000	0.962081212890761
2.42010000000000	0.962646533358526
2.43010000000000	0.963203230403960
2.44010000000000	0.963751438649811
2.45010000000000	0.964291290588397
2.46010000000000	0.964822916614711
2.47010000000000	0.965346445059059
2.48010000000000	0.965862002219255
2.49010000000000	0.966369712392349
2.50010000000000	0.966869697905915
2.51010000000000	0.967362079148891
2.52010000000000	0.967846974601983
2.53010000000000	0.968324500867629
2.54010000000000	0.968794772699526
2.55010000000000	0.969257903031743
2.56010000000000	0.969714003007395
2.57010000000000	0.970163182006907
2.58010000000000	0.970605547675866
2.59010000000000	0.971041205952447
2.60010000000000	0.971470261094448
2.61010000000000	0.971892815705919
2.62010000000000	0.972308970763394
2.63010000000000	0.972718825641726
2.64010000000000	0.973122478139541
2.65010000000000	0.973520024504306
2.66010000000000	0.973911559457012
2.67010000000000	0.974297176216494
2.68010000000000	0.974676966523373
2.69010000000000	0.975051020663634
2.70010000000000	0.975419427491844
2.71010000000000	0.975782274454019
2.72010000000000	0.976139647610129
2.73010000000000	0.976491631656263
2.74010000000000	0.976838309946454
2.75010000000000	0.977179764514155
2.76010000000000	0.977516076093400
2.77010000000000	0.977847324139608
2.78010000000000	0.978173586850095
2.79010000000000	0.978494941184237
2.80010000000000	0.978811462883338
2.81010000000000	0.979123226490174
2.82010000000000	0.979430305368232
2.83010000000000	0.979732771720653
2.84010000000000	0.980030696608866
2.85010000000000	0.980324149970933
2.86010000000000	0.980613200639608
2.87010000000000	0.980897916360096
2.88010000000000	0.981178363807546
2.89010000000000	0.981454608604259
2.90010000000000	0.981726715336617
2.91010000000000	0.981994747571747
2.92010000000000	0.982258767873925
2.93010000000000	0.982518837820706
2.94010000000000	0.982775018018803
2.95010000000000	0.983027368119711
2.96010000000000	0.983275946835079
2.97010000000000	0.983520811951832
2.98010000000000	0.983762020347062
2.99010000000000	0.983999628002663
3.00010000000000	0.984233690019739
3.01010000000000	0.984464260632788
3.02010000000000	0.984691393223633
3.03010000000000	0.984915140335157
3.04010000000000	0.985135553684795
3.05010000000000	0.985352684177819
3.06010000000000	0.985566581920396
3.07010000000000	0.985777296232454
3.08010000000000	0.985984875660321
3.09010000000000	0.986189367989163
3.10010000000000	0.986390820255233
3.11010000000000	0.986589278757902
3.12010000000000	0.986784789071508
3.13010000000000	0.986977396057009
3.14010000000000	0.987167143873443
3.15010000000000	0.987354075989205
3.16010000000000	0.987538235193141
3.17010000000000	0.987719663605458
3.18010000000000	0.987898402688462
3.19010000000000	0.988074493257112
3.20010000000000	0.988247975489413
3.21010000000000	0.988418888936630
3.22010000000000	0.988587272533339
3.23010000000000	0.988753164607316
3.24010000000000	0.988916602889260
3.25010000000000	0.989077624522368
3.26010000000000	0.989236266071737
3.27010000000000	0.989392563533623
3.28010000000000	0.989546552344551
3.29010000000000	0.989698267390271
3.30010000000000	0.989847743014565
3.31010000000000	0.989995013027918
3.32010000000000	0.990140110716046
3.33010000000000	0.990283068848273
3.34010000000000	0.990423919685790
3.35010000000000	0.990562694989763
3.36010000000000	0.990699426029319
3.37010000000000	0.990834143589392
3.38010000000000	0.990966877978453
3.39010000000000	0.991097659036100
3.40010000000000	0.991226516140536
3.41010000000000	0.991353478215913
3.42010000000000	0.991478573739573
3.43010000000000	0.991601830749151
3.44010000000000	0.991723276849573
3.45010000000000	0.991842939219942
3.46010000000000	0.991960844620304
3.47010000000000	0.992077019398307
3.48010000000000	0.992191489495755
3.49010000000000	0.992304280455049
3.50010000000000	0.992415417425522
3.51010000000000	0.992524925169679
3.52010000000000	0.992632828069328
3.53010000000000	0.992739150131616
3.54010000000000	0.992843914994958
3.55010000000000	0.992947145934879
3.56010000000000	0.993048865869760
3.57010000000000	0.993149097366478
3.58010000000000	0.993247862645973
3.59010000000000	0.993345183588713
3.60010000000000	0.993441081740064
3.61010000000000	0.993535578315591
3.62010000000000	0.993628694206255
3.63010000000000	0.993720449983538
3.64010000000000	0.993810865904473
3.65010000000000	0.993899961916607
3.66010000000000	0.993987757662866
3.67010000000000	0.994074272486357
3.68010000000000	0.994159525435082
3.69010000000000	0.994243535266578
3.70010000000000	0.994326320452484
3.71010000000000	0.994407899183033
3.72010000000000	0.994488289371468
3.73010000000000	0.994567508658387
3.74010000000000	0.994645574416025
3.75010000000000	0.994722503752459
3.76010000000000	0.994798313515744
3.77010000000000	0.994873020297991
3.78010000000000	0.994946640439365
3.79010000000000	0.995019190032038
3.80010000000000	0.995090684924055
3.81010000000000	0.995161140723154
3.82010000000000	0.995230572800525
3.83010000000000	0.995298996294495
3.84010000000000	0.995366426114167
3.85010000000000	0.995432876942990
3.86010000000000	0.995498363242282
3.87010000000000	0.995562899254687
3.88010000000000	0.995626499007579
3.89010000000000	0.995689176316416
3.90010000000000	0.995750944788036
3.91010000000000	0.995811817823896
3.92010000000000	0.995871808623269
3.93010000000000	0.995930930186380
3.94010000000000	0.995989195317496
3.95010000000000	0.996046616627969
3.96010000000000	0.996103206539222
3.97010000000000	0.996158977285701
3.98010000000000	0.996213940917762
3.99010000000000	0.996268109304529
4.00010000000000	0.996321494136689
4.01010000000000	0.996374106929260
4.02010000000000	0.996425959024305
4.03010000000000	0.996477061593598
4.04010000000000	0.996527425641260
4.05010000000000	0.996577062006346
4.06010000000000	0.996625981365384
4.07010000000000	0.996674194234890
4.08010000000000	0.996721710973829
4.09010000000000	0.996768541786039
4.10010000000000	0.996814696722622
4.11010000000000	0.996860185684296
4.12010000000000	0.996905018423702
4.13010000000000	0.996949204547683
4.14010000000000	0.996992753519524
4.15010000000000	0.997035674661153
4.16010000000000	0.997077977155313
4.17010000000000	0.997119670047696
4.18010000000000	0.997160762249045
4.19010000000000	0.997201262537216
4.20010000000000	0.997241179559221
4.21010000000000	0.997280521833225
4.22010000000000	0.997319297750519
4.23010000000000	0.997357515577461
4.24010000000000	0.997395183457383
4.25010000000000	0.997432309412470
4.26010000000000	0.997468901345612
4.27010000000000	0.997504967042223
4.28010000000000	0.997540514172032
4.29010000000000	0.997575550290846
4.30010000000000	0.997610082842292
4.31010000000000	0.997644119159516
4.32010000000000	0.997677666466868
4.33010000000000	0.997710731881560
4.34010000000000	0.997743322415295
4.35010000000000	0.997775444975865
4.36010000000000	0.997807106368737
4.37010000000000	0.997838313298599
4.38010000000000	0.997869072370898
4.39010000000000	0.997899390093337
4.40010000000000	0.997929272877363
4.41010000000000	0.997958727039622
4.42010000000000	0.997987758803399
4.43010000000000	0.998016374300026
4.44010000000000	0.998044579570277
4.45010000000000	0.998072380565739
4.46010000000000	0.998099783150158
4.47010000000000	0.998126793100764
4.48010000000000	0.998153416109583
4.49010000000000	0.998179657784720
4.50010000000000	0.998205523651628
4.51010000000000	0.998231019154351
4.52010000000000	0.998256149656752
4.53010000000000	0.998280920443724
4.54010000000000	0.998305336722377
4.55010000000000	0.998329403623211
4.56010000000000	0.998353126201267
4.57010000000000	0.998376509437260
4.58010000000000	0.998399558238704
4.59010000000000	0.998422277441002
4.60010000000000	0.998444671808539
4.61010000000000	0.998466746035739
4.62010000000000	0.998488504748123
4.63010000000000	0.998509952503334
4.64010000000000	0.998531093792167
4.65010000000000	0.998551933039557
4.66010000000000	0.998572474605577
4.67010000000000	0.998592722786402
4.68010000000000	0.998612681815268
4.69010000000000	0.998632355863414
4.70010000000000	0.998651749041009
4.71010000000000	0.998670865398067
4.72010000000000	0.998689708925340
4.73010000000000	0.998708283555208
4.74010000000000	0.998726593162549
4.75010000000000	0.998744641565599
4.76010000000000	0.998762432526791
4.77010000000000	0.998779969753596
4.78010000000000	0.998797256899337
4.79010000000000	0.998814297563994
4.80010000000000	0.998831095295002
4.81010000000000	0.998847653588031
4.82010000000000	0.998863975887756
4.83010000000000	0.998880065588622
4.84010000000000	0.998895926035577
4.85010000000000	0.998911560524824
4.86010000000000	0.998926972304533
4.87010000000000	0.998942164575561
4.88010000000000	0.998957140492149
4.89010000000000	0.998971903162618
4.90010000000000	0.998986455650051
4.91010000000000	0.999000800972958
4.92010000000000	0.999014942105944
4.93010000000000	0.999028881980354
4.94010000000000	0.999042623484912
4.95010000000000	0.999056169466362
4.96010000000000	0.999069522730077
4.97010000000000	0.999082686040680
4.98010000000000	0.999095662122642
4.99010000000000	0.999108453660877
5.00010000000000	0.999121063301328
5.01010000000000	0.999133493651537
5.02010000000000	0.999145747281220
5.03010000000000	0.999157826722820
5.04010000000000	0.999169734472059
5.05010000000000	0.999181472988476
5.06010000000000	0.999193044695969
5.07010000000000	0.999204451983309
5.08010000000000	0.999215697204668
5.09010000000000	0.999226782680122
5.10010000000000	0.999237710696154
5.11010000000000	0.999248483506154
5.12010000000000	0.999259103330894
5.13010000000000	0.999269572359024
5.14010000000000	0.999279892747529
5.15010000000000	0.999290066622203
5.16010000000000	0.999300096078106
5.17010000000000	0.999309983180013
5.18010000000000	0.999319729962863
5.19010000000000	0.999329338432191
5.20010000000000	0.999338810564565
5.21010000000000	0.999348148308010
5.22010000000000	0.999357353582423
5.23010000000000	0.999366428279989
5.24010000000000	0.999375374265585
5.25010000000000	0.999384193377182
5.26010000000000	0.999392887426236
5.27010000000000	0.999401458198080
5.28010000000000	0.999409907452303
5.29010000000000	0.999418236923130
5.30010000000000	0.999426448319790
5.31010000000000	0.999434543326884
5.32010000000000	0.999442523604740
5.33010000000000	0.999450390789777
5.34010000000000	0.999458146494843
5.35010000000000	0.999465792309569
5.36010000000000	0.999473329800703
5.37010000000000	0.999480760512443
5.38010000000000	0.999488085966772
5.39010000000000	0.999495307663774
5.40010000000000	0.999502427081959
5.41010000000000	0.999509445678578
5.42010000000000	0.999516364889926
5.43010000000000	0.999523186131656
5.44010000000000	0.999529910799075
5.45010000000000	0.999536540267440
5.46010000000000	0.999543075892253
5.47010000000000	0.999549519009545
5.48010000000000	0.999555870936161
5.49010000000000	0.999562132970038
    };
\addlegendentry{$\tau=2$ (HQ)}

\addplot [color=orange_D, densely dotted, line width=0.8pt, mark options={solid, line width=0.4pt},  mark=diamond, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
0.000100000000000000	6.73029093548241e-08
0.0101000000000000	0.000340255201296116
0.0201000000000000	0.00131624416041062
0.0301000000000000	0.00289264201192191
0.0401000000000000	0.00503558940656569
0.0501000000000000	0.00771269883685142
0.0601000000000000	0.0108929959966076
0.0701000000000000	0.0145468633894532
0.0801000000000000	0.0186459861015582
0.0901000000000000	0.0231632996572099
0.100100000000000	0.0280729398787379
0.110100000000000	0.0333501946752753
0.120100000000000	0.0389714576876494
0.130100000000000	0.0449141837194054
0.140100000000000	0.0511568458865798
0.150100000000000	0.0576788944213517
0.160100000000000	0.0644607170671236
0.170100000000000	0.0714836010049116
0.180100000000000	0.0787296962531716
0.190100000000000	0.0861819804853499
0.200100000000000	0.0938242252115247
0.210100000000000	0.101640963272512
0.220100000000000	0.109617457596739
0.230100000000000	0.117739671172042
0.240100000000000	0.125994238186340
0.250100000000000	0.134368436292855
0.260100000000000	0.142850159957210
0.270100000000000	0.151427894845328
0.280100000000000	0.160090693212604
0.290100000000000	0.168828150256281
0.300100000000000	0.177630381394420
0.310100000000000	0.186488000436196
0.320100000000000	0.195392098609578
0.330100000000000	0.204334224413748
0.340100000000000	0.213306364264804
0.350100000000000	0.222300923904504
0.360100000000000	0.231310710542911
0.370100000000000	0.240328915706928
0.380100000000000	0.249349098767732
0.390100000000000	0.258365171121149
0.400100000000000	0.267371380995993
0.410100000000000	0.276362298866297
0.420100000000000	0.285332803444319
0.430100000000000	0.294278068232034
0.440100000000000	0.303193548609682
0.450100000000000	0.312074969440744
0.460100000000000	0.320918313173504
0.470100000000000	0.329719808420081
0.480100000000000	0.338475918994556
0.490100000000000	0.347183333392515
0.500100000000000	0.355838954694964
0.510100000000000	0.364439890880260
0.520100000000000	0.372983445528286
0.530100000000000	0.381467108901707
0.540100000000000	0.389888549389716
0.550100000000000	0.398245605300234
0.560100000000000	0.406536276987049
0.570100000000000	0.414758719298897
0.580100000000000	0.422911234337992
0.590100000000000	0.430992264515957
0.600100000000000	0.439000385895592
0.610100000000000	0.446934301807338
0.620100000000000	0.454792836729731
0.630100000000000	0.462574930423522
0.640100000000000	0.470279632309578
0.650100000000000	0.477906096080989
0.660100000000000	0.485453574540235
0.670100000000000	0.492921414652575
0.680100000000000	0.500309052807164
0.690100000000000	0.507616010277745
0.700100000000000	0.514841888875039
0.710100000000000	0.521986366783302
0.720100000000000	0.529049194573768
0.730100000000000	0.536030191387979
0.740100000000000	0.542929241284308
0.750100000000000	0.549746289741177
0.760100000000000	0.556481340310780
0.770100000000000	0.563134451417305
0.780100000000000	0.569705733293933
0.790100000000000	0.576195345053052
0.800100000000000	0.582603491884400
0.810100000000000	0.588930422376003
0.820100000000000	0.595176425952989
0.830100000000000	0.601341830429571
0.840100000000000	0.607426999669626
0.850100000000000	0.613432331351529
0.860100000000000	0.619358254833004
0.870100000000000	0.625205229111991
0.880100000000000	0.630973740879617
0.890100000000000	0.636664302661543
0.900100000000000	0.642277451044115
0.910100000000000	0.647813744981836
0.920100000000000	0.653273764182881
0.930100000000000	0.658658107569434
0.940100000000000	0.663967391809804
0.950100000000000	0.669202249919364
0.960100000000000	0.674363329927496
0.970100000000000	0.679451293607801
0.980100000000000	0.684466815268979
0.990100000000000	0.689410580603864
1.00010000000000	0.694283285594189
1.01010000000000	0.699085635468774
1.02010000000000	0.703818343712906
1.03010000000000	0.708482131126769
1.04010000000000	0.713077724930857
1.05010000000000	0.717605857916419
1.06010000000000	0.722067267639009
1.07010000000000	0.726462695653343
1.08010000000000	0.730792886787686
1.09010000000000	0.735058588456110
1.10010000000000	0.739260550006995
1.11010000000000	0.743399522106223
1.12010000000000	0.747476256153576
1.13010000000000	0.751491503730904
1.14010000000000	0.755446016080698
1.15010000000000	0.759340543613733
1.16010000000000	0.763175835444534
1.17010000000000	0.766952638953427
1.18010000000000	0.770671699374032
1.19010000000000	0.774333759405052
1.20010000000000	0.777939558845305
1.21010000000000	0.781489834250953
1.22010000000000	0.784985318613939
1.23010000000000	0.788426741060686
1.24010000000000	0.791814826570146
1.25010000000000	0.795150295710315
1.26010000000000	0.798433864392384
1.27010000000000	0.801666243641719
1.28010000000000	0.804848139384885
1.29010000000000	0.807980252251998
1.30010000000000	0.811063277393667
1.31010000000000	0.814097904311855
1.32010000000000	0.817084816704021
1.33010000000000	0.820024692319884
1.34010000000000	0.822918202830235
1.35010000000000	0.825766013707214
1.36010000000000	0.828568784115488
1.37010000000000	0.831327166813823
1.38010000000000	0.834041808066515
1.39010000000000	0.836713347564226
1.40010000000000	0.839342418353728
1.41010000000000	0.841929646776135
1.42010000000000	0.844475652413172
1.43010000000000	0.846981048041100
1.44010000000000	0.849446439591874
1.45010000000000	0.851872426121187
1.46010000000000	0.854259599783015
1.47010000000000	0.856608545810346
1.48010000000000	0.858919842501737
1.49010000000000	0.861194061213406
1.50010000000000	0.863431766356544
1.51010000000000	0.865633515399569
1.52010000000000	0.867799858875029
1.53010000000000	0.869931340390919
1.54010000000000	0.872028496646129
1.55010000000000	0.874091857449795
1.56010000000000	0.876121945744339
1.57010000000000	0.878119277631945
1.58010000000000	0.880084362404285
1.59010000000000	0.882017702575285
1.60010000000000	0.883919793916751
1.61010000000000	0.885791125496639
1.62010000000000	0.887632179719842
1.63010000000000	0.889443432371280
1.64010000000000	0.891225352661171
1.65010000000000	0.892978403272308
1.66010000000000	0.894703040409204
1.67010000000000	0.896399713848971
1.68010000000000	0.898068866993787
1.69010000000000	0.899710936924852
1.70010000000000	0.901326354457683
1.71010000000000	0.902915544198653
1.72010000000000	0.904478924602664
1.73010000000000	0.906016908031839
1.74010000000000	0.907529900815154
1.75010000000000	0.909018303308898
1.76010000000000	0.910482509957882
1.77010000000000	0.911922909357312
1.78010000000000	0.913339884315246
1.79010000000000	0.914733811915551
1.80010000000000	0.916105063581306
1.81010000000000	0.917454005138558
1.82010000000000	0.918780996880389
1.83010000000000	0.920086393631219
1.84010000000000	0.921370544811283
1.85010000000000	0.922633794501253
1.86010000000000	0.923876481506913
1.87010000000000	0.925098939423871
1.88010000000000	0.926301496702250
1.89010000000000	0.927484476711302
1.90010000000000	0.928648197803926
1.91010000000000	0.929792973381036
1.92010000000000	0.930919111955747
1.93010000000000	0.932026917217340
1.94010000000000	0.933116688094978
1.95010000000000	0.934188718821144
1.96010000000000	0.935243298994766
1.97010000000000	0.936280713644011
1.98010000000000	0.937301243288707
1.99010000000000	0.938305164002401
2.00010000000000	0.939292747473979
2.01010000000000	0.940264261068894
2.02010000000000	0.941219967889920
2.03010000000000	0.942160126837461
2.04010000000000	0.943084992669369
2.05010000000000	0.943994816060277
2.06010000000000	0.944889843660416
2.07010000000000	0.945770318153914
2.08010000000000	0.946636478316565
2.09010000000000	0.947488559073049
2.10010000000000	0.948326791553606
2.11010000000000	0.949151403150144
2.12010000000000	0.949962617571781
2.13010000000000	0.950760654899806
2.14010000000000	0.951545731642065
2.15010000000000	0.952318060786757
2.16010000000000	0.953077851855629
2.17010000000000	0.953825310956592
2.18010000000000	0.954560640835719
2.19010000000000	0.955284040928656
2.20010000000000	0.955995707411418
2.21010000000000	0.956695833250585
2.22010000000000	0.957384608252883
2.23010000000000	0.958062219114175
2.24010000000000	0.958728849467819
2.25010000000000	0.959384679932436
2.26010000000000	0.960029888159070
2.27010000000000	0.960664648877734
2.28010000000000	0.961289133943354
2.29010000000000	0.961903512381124
2.30010000000000	0.962507950431237
2.31010000000000	0.963102611593036
2.32010000000000	0.963687656668563
2.33010000000000	0.964263243805516
2.34010000000000	0.964829528539622
2.35010000000000	0.965386663836417
2.36010000000000	0.965934800132446
2.37010000000000	0.966474085375893
2.38010000000000	0.967004665066626
2.39010000000000	0.967526682295676
2.40010000000000	0.968040277784163
2.41010000000000	0.968545589921635
2.42010000000000	0.969042754803882
2.43010000000000	0.969531906270174
2.44010000000000	0.970013175939969
2.45010000000000	0.970486693249076
2.46010000000000	0.970952585485273
2.47010000000000	0.971410977823411
2.48010000000000	0.971861993359976
2.49010000000000	0.972305753147149
2.50010000000000	0.972742376226334
2.51010000000000	0.973171979661192
2.52010000000000	0.973594678570162
2.53010000000000	0.974010586158490
2.54010000000000	0.974419813749764
2.55010000000000	0.974822470816962
2.56010000000000	0.975218665013023
2.57010000000000	0.975608502200941
2.58010000000000	0.975992086483390
2.59010000000000	0.976369520231883
2.60010000000000	0.976740904115484
2.61010000000000	0.977106337129056
2.62010000000000	0.977465916621068
2.63010000000000	0.977819738320965
2.64010000000000	0.978167896366098
2.65010000000000	0.978510483328233
2.66010000000000	0.978847590239625
2.67010000000000	0.979179306618687
2.68010000000000	0.979505720495239
2.69010000000000	0.979826918435357
2.70010000000000	0.980142985565814
2.71010000000000	0.980454005598138
2.72010000000000	0.980760060852266
2.73010000000000	0.981061232279825
2.74010000000000	0.981357599487030
2.75010000000000	0.981649240757213
2.76010000000000	0.981936233072978
2.77010000000000	0.982218652137998
2.78010000000000	0.982496572398453
2.79010000000000	0.982770067064121
2.80010000000000	0.983039208129118
2.81010000000000	0.983304066392292
2.82010000000000	0.983564711477292
2.83010000000000	0.983821211852300
2.84010000000000	0.984073634849432
2.85010000000000	0.984322046683827
2.86010000000000	0.984566512472409
2.87010000000000	0.984807096252353
2.88010000000000	0.985043860999218
2.89010000000000	0.985276868644812
2.90010000000000	0.985506180094732
2.91010000000000	0.985731855245621
2.92010000000000	0.985953953002138
2.93010000000000	0.986172531293647
2.94010000000000	0.986387647090616
2.95010000000000	0.986599356420752
2.96010000000000	0.986807714384861
2.97010000000000	0.987012775172442
2.98010000000000	0.987214592077020
2.99010000000000	0.987413217511218
3.00010000000000	0.987608703021581
3.01010000000000	0.987801099303147
3.02010000000000	0.987990456213771
3.03010000000000	0.988176822788212
3.04010000000000	0.988360247251976
3.05010000000000	0.988540777034931
3.06010000000000	0.988718458784689
3.07010000000000	0.988893338379766
3.08010000000000	0.989065460942512
3.09010000000000	0.989234870851825
3.10010000000000	0.989401611755656
3.11010000000000	0.989565726583295
3.12010000000000	0.989727257557448
3.13010000000000	0.989886246206118
3.14010000000000	0.990042733374272
3.15010000000000	0.990196759235320
3.16010000000000	0.990348363302398
3.17010000000000	0.990497584439451
3.18010000000000	0.990644460872142
3.19010000000000	0.990789030198560
3.20010000000000	0.990931329399758
3.21010000000000	0.991071394850108
3.22010000000000	0.991209262327474
3.23010000000000	0.991344967023222
3.24010000000000	0.991478543552057
3.25010000000000	0.991610025961688
3.26010000000000	0.991739447742328
3.27010000000000	0.991866841836039
3.28010000000000	0.991992240645916
3.29010000000000	0.992115676045111
3.30010000000000	0.992237179385706
3.31010000000000	0.992356781507434
3.32010000000000	0.992474512746254
3.33010000000000	0.992590402942774
3.34010000000000	0.992704481450538
3.35010000000000	0.992816777144170
3.36010000000000	0.992927318427370
3.37010000000000	0.993036133240788
3.38010000000000	0.993143249069761
3.39010000000000	0.993248692951904
3.40010000000000	0.993352491484592
3.41010000000000	0.993454670832299
3.42010000000000	0.993555256733821
3.43010000000000	0.993654274509372
3.44010000000000	0.993751749067565
3.45010000000000	0.993847704912261
3.46010000000000	0.993942166149316
3.47010000000000	0.994035156493208
3.48010000000000	0.994126699273545
3.49010000000000	0.994216817441474
3.50010000000000	0.994305533575972
3.51010000000000	0.994392869890029
3.52010000000000	0.994478848236738
3.53010000000000	0.994563490115265
3.54010000000000	0.994646816676729
3.55010000000000	0.994728848729982
3.56010000000000	0.994809606747282
3.57010000000000	0.994889110869876
3.58010000000000	0.994967380913491
3.59010000000000	0.995044436373727
3.60010000000000	0.995120296431357
3.61010000000000	0.995194979957542
3.62010000000000	0.995268505518955
3.63010000000000	0.995340891382816
3.64010000000000	0.995412155521851
3.65010000000000	0.995482315619149
3.66010000000000	0.995551389072956
3.67010000000000	0.995619393001378
3.68010000000000	0.995686344247003
3.69010000000000	0.995752259381453
3.70010000000000	0.995817154709844
3.71010000000000	0.995881046275193
3.72010000000000	0.995943949862721
3.73010000000000	0.996005881004117
3.74010000000000	0.996066854981705
3.75010000000000	0.996126886832542
3.76010000000000	0.996185991352463
3.77010000000000	0.996244183100046
3.78010000000000	0.996301476400508
3.79010000000000	0.996357885349538
3.80010000000000	0.996413423817076
3.81010000000000	0.996468105451008
3.82010000000000	0.996521943680816
3.83010000000000	0.996574951721154
3.84010000000000	0.996627142575378
3.85010000000000	0.996678529039004
3.86010000000000	0.996729123703112
3.87010000000000	0.996778938957692
3.88010000000000	0.996827986994940
3.89010000000000	0.996876279812485
3.90010000000000	0.996923829216576
3.91010000000000	0.996970646825211
3.92010000000000	0.997016744071208
3.93010000000000	0.997062132205229
3.94010000000000	0.997106822298755
3.95010000000000	0.997150825247009
3.96010000000000	0.997194151771826
3.97010000000000	0.997236812424487
3.98010000000000	0.997278817588488
3.99010000000000	0.997320177482277
4.00010000000000	0.997360902161944
4.01010000000000	0.997401001523857
4.02010000000000	0.997440485307258
4.03010000000000	0.997479363096823
4.04010000000000	0.997517644325172
4.05010000000000	0.997555338275333
4.06010000000000	0.997592454083175
4.07010000000000	0.997629000739797
4.08010000000000	0.997664987093872
4.09010000000000	0.997700421853957
4.10010000000000	0.997735313590765
4.11010000000000	0.997769670739397
4.12010000000000	0.997803501601538
4.13010000000000	0.997836814347613
4.14010000000000	0.997869617018913
4.15010000000000	0.997901917529683
4.16010000000000	0.997933723669174
4.17010000000000	0.997965043103660
4.18010000000000	0.997995883378429
4.19010000000000	0.998026251919731
4.20010000000000	0.998056156036701
4.21010000000000	0.998085602923244
4.22010000000000	0.998114599659899
4.23010000000000	0.998143153215658
4.24010000000000	0.998171270449765
4.25010000000000	0.998198958113484
4.26010000000000	0.998226222851837
4.27010000000000	0.998253071205311
4.28010000000000	0.998279509611534
4.29010000000000	0.998305544406940
4.30010000000000	0.998331181828381
4.31010000000000	0.998356428014735
4.32010000000000	0.998381289008475
4.33010000000000	0.998405770757213
4.34010000000000	0.998429879115226
4.35010000000000	0.998453619844949
4.36010000000000	0.998476998618447
4.37010000000000	0.998500021018861
4.38010000000000	0.998522692541836
4.39010000000000	0.998545018596916
4.40010000000000	0.998567004508920
4.41010000000000	0.998588655519304
4.42010000000000	0.998609976787483
4.43010000000000	0.998630973392154
4.44010000000000	0.998651650332573
4.45010000000000	0.998672012529829
4.46010000000000	0.998692064828090
4.47010000000000	0.998711811995830
4.48010000000000	0.998731258727035
4.49010000000000	0.998750409642391
4.50010000000000	0.998769269290450
4.51010000000000	0.998787842148780
4.52010000000000	0.998806132625094
4.53010000000000	0.998824145058361
4.54010000000000	0.998841883719898
4.55010000000000	0.998859352814452
4.56010000000000	0.998876556481248
4.57010000000000	0.998893498795036
4.58010000000000	0.998910183767113
4.59010000000000	0.998926615346332
4.60010000000000	0.998942797420088
4.61010000000000	0.998958733815299
4.62010000000000	0.998974428299358
4.63010000000000	0.998989884581083
4.64010000000000	0.999005106311638
4.65010000000000	0.999020097085450
4.66010000000000	0.999034860441109
4.67010000000000	0.999049399862247
4.68010000000000	0.999063718778408
4.69010000000000	0.999077820565905
4.70010000000000	0.999091708548662
4.71010000000000	0.999105385999037
4.72010000000000	0.999118856138642
4.73010000000000	0.999132122139140
4.74010000000000	0.999145187123037
4.75010000000000	0.999158054164450
4.76010000000000	0.999170726289879
4.77010000000000	0.999183206478956
4.78010000000000	0.999195497665176
4.79010000000000	0.999207602736631
4.80010000000000	0.999219524536727
4.81010000000000	0.999231265864877
4.82010000000000	0.999242829477203
4.83010000000000	0.999254218087212
4.84010000000000	0.999265434366469
4.85010000000000	0.999276480945252
4.86010000000000	0.999287360413206
4.87010000000000	0.999298075319978
4.88010000000000	0.999308628175846
4.89010000000000	0.999319021452335
4.90010000000000	0.999329257582829
4.91010000000000	0.999339338963163
4.92010000000000	0.999349267952221
4.93010000000000	0.999359046872506
4.94010000000000	0.999368678010713
4.95010000000000	0.999378163618295
4.96010000000000	0.999387505912006
4.97010000000000	0.999396707074454
4.98010000000000	0.999405769254623
4.99010000000000	0.999414694568413
5.00010000000000	0.999423485099148
5.01010000000000	0.999432142898083
5.02010000000000	0.999440669984916
5.03010000000000	0.999449068348273
5.04010000000000	0.999457339946195
5.05010000000000	0.999465486706614
5.06010000000000	0.999473510527825
5.07010000000000	0.999481413278950
5.08010000000000	0.999489196800388
5.09010000000000	0.999496862904267
5.10010000000000	0.999504413374884
5.11010000000000	0.999511849969140
5.12010000000000	0.999519174416960
5.13010000000000	0.999526388421721
5.14010000000000	0.999533493660662
5.15010000000000	0.999540491785292
5.16010000000000	0.999547384421787
5.17010000000000	0.999554173171390
5.18010000000000	0.999560859610792
5.19010000000000	0.999567445292519
5.20010000000000	0.999573931745304
5.21010000000000	0.999580320474457
5.22010000000000	0.999586612962234
5.23010000000000	0.999592810668185
5.24010000000000	0.999598915029516
5.25010000000000	0.999604927461433
5.26010000000000	0.999610849357478
5.27010000000000	0.999616682089873
5.28010000000000	0.999622427009843
5.29010000000000	0.999628085447950
5.30010000000000	0.999633658714405
5.31010000000000	0.999639148099387
5.32010000000000	0.999644554873353
5.33010000000000	0.999649880287344
5.34010000000000	0.999655125573285
5.35010000000000	0.999660291944278
5.36010000000000	0.999665380594899
5.37010000000000	0.999670392701478
5.38010000000000	0.999675329422387
5.39010000000000	0.999680191898316
5.40010000000000	0.999684981252541
5.41010000000000	0.999689698591200
5.42010000000000	0.999694345003554
5.43010000000000	0.999698921562249
5.44010000000000	0.999703429323572
5.45010000000000	0.999707869327704
5.46010000000000	0.999712242598965
5.47010000000000	0.999716550146067
5.48010000000000	0.999720792962344
5.49010000000000	0.999724972025996
  };
\addlegendentry{$\tau=4$ (HQ)}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_max.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]


\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=1.25, mark phase = 5]
  table[row sep=newline]{%
0.000100000000000000	0
0.0101000000000000	0.000117000000000000
0.0201000000000000	0.000508000000000000
0.0301000000000000	0.00116500000000000
0.0401000000000000	0.00208200000000000
0.0501000000000000	0.00324300000000000
0.0601000000000000	0.00461100000000000
0.0701000000000000	0.00617200000000000
0.0801000000000000	0.00798799999999999
0.0901000000000000	0.0100090000000000
0.100100000000000	0.0122030000000000
0.110100000000000	0.0146080000000000
0.120100000000000	0.0172000000000000
0.130100000000000	0.0199370000000000
0.140100000000000	0.0229020000000000
0.150100000000000	0.0260070000000000
0.160100000000000	0.0291690000000000
0.170100000000000	0.0324740000000000
0.180100000000000	0.0359910000000000
0.190100000000000	0.0395350000000000
0.200100000000000	0.0431560000000000
0.210100000000000	0.0469200000000001
0.220100000000000	0.0509890000000001
0.230100000000000	0.0551440000000002
0.240100000000000	0.0593220000000002
0.250100000000000	0.0636140000000003
0.260100000000000	0.0679620000000002
0.270100000000000	0.0726090000000003
0.280100000000000	0.0772060000000002
0.290100000000000	0.0819530000000002
0.300100000000000	0.0868140000000002
0.310100000000000	0.0917740000000002
0.320100000000000	0.0966160000000002
0.330100000000000	0.101563000000000
0.340100000000000	0.106669000000000
0.350100000000000	0.111822000000000
0.360100000000000	0.117154000000000
0.370100000000000	0.122496000000000
0.380100000000000	0.127810000000000
0.390100000000000	0.133188000000000
0.400100000000000	0.138493000000000
0.410100000000000	0.143975000000000
0.420100000000000	0.149506000000000
0.430100000000000	0.155160000000000
0.440100000000000	0.160767000000000
0.450100000000000	0.166431000000000
0.460100000000000	0.171996000000000
0.470100000000000	0.177603000000000
0.480100000000000	0.183206000000000
0.490100000000000	0.188828000000000
0.500100000000000	0.194699000000000
0.510100000000000	0.200452000000000
0.520100000000000	0.206227000000000
0.530100000000000	0.212032000000000
0.540100000000000	0.217860000000000
0.550100000000000	0.223606000000000
0.560100000000000	0.229391000000000
0.570100000000000	0.235243000000000
0.580100000000000	0.241057000000000
0.590100000000000	0.246822000000000
0.600100000000000	0.252711000000000
0.610100000000000	0.258550000000000
0.620100000000000	0.264325000000000
0.630100000000000	0.270171000000000
0.640100000000000	0.275946000000000
0.650100000000000	0.281865000000000
0.660100000000000	0.287686000000000
0.670100000000000	0.293452000000000
0.680100000000000	0.299235000000000
0.690100000000000	0.305040000000000
0.700100000000000	0.310674000000000
0.710100000000000	0.316321000000000
0.720100000000000	0.322074000000000
0.730100000000000	0.327886000000000
0.740100000000000	0.333631000000000
0.750100000000000	0.339376000000000
0.760100000000000	0.345091000000000
0.770100000000000	0.350792000000000
0.780100000000000	0.356450000000000
0.790100000000000	0.361981999999999
0.800100000000000	0.367629000000000
0.810100000000000	0.373088000000000
0.820100000000000	0.378543000000000
0.830100000000000	0.384084000000000
0.840100000000000	0.389579000000000
0.850100000000000	0.395141000000000
0.860100000000000	0.400650000000000
0.870100000000000	0.406036000000000
0.880100000000000	0.411277000000000
0.890100000000000	0.416724000000000
0.900100000000000	0.422091000000000
0.910100000000000	0.427385000000000
0.920100000000000	0.432687000000000
0.930100000000000	0.437890000000001
0.940100000000000	0.442997000000001
0.950100000000000	0.448200000000001
0.960100000000000	0.453341000000001
0.970100000000000	0.458395000000001
0.980100000000000	0.463584000000002
0.990100000000000	0.468597000000002
1.00010000000000	0.473582000000002
1.01010000000000	0.478609000000003
1.02010000000000	0.483645000000003
1.03010000000000	0.488492000000003
1.04010000000000	0.493365000000003
1.05010000000000	0.498287000000004
1.06010000000000	0.503121000000004
1.07010000000000	0.507834000000004
1.08010000000000	0.512582000000004
1.09010000000000	0.517316000000004
1.10010000000000	0.521916000000004
1.11010000000000	0.526593000000004
1.12010000000000	0.531294000000005
1.13010000000000	0.535928000000004
1.14010000000000	0.540535000000004
1.15010000000000	0.545002000000005
1.16010000000000	0.549430000000005
1.17010000000000	0.553867000000005
1.18010000000000	0.558319000000006
1.19010000000000	0.562702000000007
1.20010000000000	0.567112000000007
1.21010000000000	0.571529000000008
1.22010000000000	0.575914000000008
1.23010000000000	0.580215000000008
1.24010000000000	0.584401000000008
1.25010000000000	0.588674000000008
1.26010000000000	0.592945000000008
1.27010000000000	0.597126000000008
1.28010000000000	0.601182000000008
1.29010000000000	0.605305000000008
1.30010000000000	0.609318000000007
1.31010000000000	0.613300000000007
1.32010000000000	0.617308000000007
1.33010000000000	0.621349000000006
1.34010000000000	0.625254000000006
1.35010000000000	0.629105000000005
1.36010000000000	0.632930000000005
1.37010000000000	0.636719000000005
1.38010000000000	0.640536000000004
1.39010000000000	0.644219000000004
1.40010000000000	0.647820000000003
1.41010000000000	0.651527000000003
1.42010000000000	0.655160000000002
1.43010000000000	0.658677000000002
1.44010000000000	0.662128000000001
1.45010000000000	0.665780000000001
1.46010000000000	0.669372000000000
1.47010000000000	0.672841000000000
1.48010000000000	0.676320999999999
1.49010000000000	0.679762999999998
1.50010000000000	0.683039999999998
1.51010000000000	0.686358999999998
1.52010000000000	0.689723999999997
1.53010000000000	0.693074999999997
1.54010000000000	0.696357999999997
1.55010000000000	0.699566999999996
1.56010000000000	0.702726999999995
1.57010000000000	0.705962999999995
1.58010000000000	0.709159999999994
1.59010000000000	0.712180999999993
1.60010000000000	0.715137999999992
1.61010000000000	0.718240999999992
1.62010000000000	0.721236999999991
1.63010000000000	0.724212999999991
1.64010000000000	0.727124999999991
1.65010000000000	0.730085999999991
1.66010000000000	0.732999999999990
1.67010000000000	0.735835999999991
1.68010000000000	0.738692999999991
1.69010000000000	0.741529999999991
1.70010000000000	0.744420999999991
1.71010000000000	0.747160999999991
1.72010000000000	0.749867999999991
1.73010000000000	0.752577999999990
1.74010000000000	0.755227999999990
1.75010000000000	0.757909999999991
1.76010000000000	0.760602999999991
1.77010000000000	0.763277999999991
1.78010000000000	0.765839999999991
1.79010000000000	0.768352999999992
1.80010000000000	0.770796999999992
1.81010000000000	0.773248999999993
1.82010000000000	0.775840999999993
1.83010000000000	0.778222999999994
1.84010000000000	0.780632999999994
1.85010000000000	0.783059999999994
1.86010000000000	0.785410999999995
1.87010000000000	0.787739999999995
1.88010000000000	0.790075999999996
1.89010000000000	0.792421999999997
1.90010000000000	0.794637999999997
1.91010000000000	0.796896999999997
1.92010000000000	0.799144999999997
1.93010000000000	0.801367999999998
1.94010000000000	0.803554999999999
1.95010000000000	0.805774999999999
1.96010000000000	0.807960000000000
1.97010000000000	0.810042000000000
1.98010000000000	0.812143000000000
1.99010000000000	0.814271000000001
2.00010000000000	0.816355000000001
2.01010000000000	0.818398000000001
2.02010000000000	0.820471000000002
2.03010000000000	0.822470000000002
2.04010000000000	0.824412000000003
2.05010000000000	0.826328000000004
2.06010000000000	0.828328000000004
2.07010000000000	0.830250000000005
2.08010000000000	0.832214000000004
2.09010000000000	0.834124000000005
2.10010000000000	0.836047000000006
2.11010000000000	0.837847000000006
2.12010000000000	0.839650000000006
2.13010000000000	0.841426000000007
2.14010000000000	0.843247000000007
2.15010000000000	0.844925000000007
2.16010000000000	0.846596000000007
2.17010000000000	0.848310000000007
2.18010000000000	0.850003000000008
2.19010000000000	0.851704000000008
2.20010000000000	0.853393000000008
2.21010000000000	0.855009000000009
2.22010000000000	0.856659000000008
2.23010000000000	0.858326000000008
2.24010000000000	0.859949000000008
2.25010000000000	0.861547000000008
2.26010000000000	0.863142000000009
2.27010000000000	0.864645000000009
2.28010000000000	0.866234000000009
2.29010000000000	0.867685000000010
2.30010000000000	0.869232000000010
2.31010000000000	0.870637000000010
2.32010000000000	0.872040000000010
2.33010000000000	0.873498000000010
2.34010000000000	0.874870000000010
2.35010000000000	0.876259000000010
2.36010000000000	0.877638000000010
2.37010000000000	0.878992000000009
2.38010000000000	0.880364000000009
2.39010000000000	0.881742000000009
2.40010000000000	0.883080000000009
2.41010000000000	0.884463000000009
2.42010000000000	0.885762000000009
2.43010000000000	0.887019000000009
2.44010000000000	0.888368000000009
2.45010000000000	0.889621000000009
2.46010000000000	0.890860000000010
2.47010000000000	0.892070000000010
2.48010000000000	0.893257000000009
2.49010000000000	0.894486000000009
2.50010000000000	0.895678000000009
2.51010000000000	0.896814000000008
2.52010000000000	0.898044000000008
2.53010000000000	0.899220000000009
2.54010000000000	0.900377000000009
2.55010000000000	0.901553000000009
2.56010000000000	0.902639000000008
2.57010000000000	0.903745000000008
2.58010000000000	0.904811000000007
2.59010000000000	0.905871000000007
2.60010000000000	0.906932000000007
2.61010000000000	0.908018000000007
2.62010000000000	0.909031000000006
2.63010000000000	0.910104000000006
2.64010000000000	0.911112000000006
2.65010000000000	0.912105000000006
2.66010000000000	0.913146000000005
2.67010000000000	0.914157000000005
2.68010000000000	0.915119000000005
2.69010000000000	0.916072000000004
2.70010000000000	0.917002000000004
2.71010000000000	0.917949000000003
2.72010000000000	0.918913000000002
2.73010000000000	0.919854000000002
2.74010000000000	0.920744000000002
2.75010000000000	0.921675000000002
2.76010000000000	0.922570000000001
2.77010000000000	0.923448000000001
2.78010000000000	0.924262000000000
2.79010000000000	0.925126000000000
2.80010000000000	0.925962000000000
2.81010000000000	0.926812000000000
2.82010000000000	0.927623999999999
2.83010000000000	0.928462999999998
2.84010000000000	0.929289999999998
2.85010000000000	0.930082999999997
2.86010000000000	0.930903999999996
2.87010000000000	0.931690999999996
2.88010000000000	0.932523999999995
2.89010000000000	0.933340999999995
2.90010000000000	0.934097999999994
2.91010000000000	0.934852999999993
2.92010000000000	0.935615999999992
2.93010000000000	0.936332999999992
2.94010000000000	0.937038999999991
2.95010000000000	0.937723999999991
2.96010000000000	0.938461999999990
2.97010000000000	0.939194999999989
2.98010000000000	0.939870999999989
2.99010000000000	0.940537999999987
3.00010000000000	0.941240999999987
3.01010000000000	0.941909999999986
3.02010000000000	0.942536999999985
3.03010000000000	0.943136999999984
3.04010000000000	0.943799999999983
3.05010000000000	0.944410999999983
3.06010000000000	0.945039999999982
3.07010000000000	0.945684999999981
3.08010000000000	0.946333999999980
3.09010000000000	0.946942999999980
3.10010000000000	0.947550999999980
3.11010000000000	0.948171999999979
3.12010000000000	0.948796999999978
3.13010000000000	0.949377999999978
3.14010000000000	0.949987999999977
3.15010000000000	0.950505999999976
3.16010000000000	0.951119999999975
3.17010000000000	0.951676999999974
3.18010000000000	0.952238999999973
3.19010000000000	0.952801999999972
3.20010000000000	0.953369999999972
3.21010000000000	0.953913999999971
3.22010000000000	0.954415999999971
3.23010000000000	0.954906999999970
3.24010000000000	0.955457999999969
3.25010000000000	0.955989999999968
3.26010000000000	0.956493999999967
3.27010000000000	0.956979999999967
3.28010000000000	0.957517999999966
3.29010000000000	0.958023999999965
3.30010000000000	0.958517999999965
3.31010000000000	0.959034999999964
3.32010000000000	0.959531999999963
3.33010000000000	0.959989999999962
3.34010000000000	0.960414999999961
3.35010000000000	0.960870999999960
3.36010000000000	0.961313999999960
3.37010000000000	0.961766999999959
3.38010000000000	0.962207999999958
3.39010000000000	0.962649999999957
3.40010000000000	0.963062999999956
3.41010000000000	0.963476999999955
3.42010000000000	0.963902999999954
3.43010000000000	0.964309999999952
3.44010000000000	0.964709999999952
3.45010000000000	0.965121999999950
3.46010000000000	0.965511999999949
3.47010000000000	0.965895999999948
3.48010000000000	0.966330999999948
3.49010000000000	0.966733999999947
3.50010000000000	0.967091999999946
3.51010000000000	0.967476999999945
3.52010000000000	0.967837999999944
3.53010000000000	0.968171999999943
3.54010000000000	0.968547999999942
3.55010000000000	0.968893999999940
3.56010000000000	0.969260999999939
3.57010000000000	0.969623999999938
3.58010000000000	0.969962999999937
3.59010000000000	0.970323999999937
3.60010000000000	0.970649999999936
3.61010000000000	0.970971999999935
3.62010000000000	0.971313999999933
3.63010000000000	0.971640999999933
3.64010000000000	0.971955999999931
3.65010000000000	0.972296999999930
3.66010000000000	0.972643999999929
3.67010000000000	0.972973999999928
3.68010000000000	0.973295999999927
3.69010000000000	0.973601999999926
3.70010000000000	0.973886999999925
3.71010000000000	0.974196999999924
3.72010000000000	0.974469999999923
3.73010000000000	0.974798999999923
3.74010000000000	0.975102999999921
3.75010000000000	0.975419999999920
3.76010000000000	0.975705999999919
3.77010000000000	0.975992999999918
3.78010000000000	0.976283999999917
3.79010000000000	0.976582999999916
3.80010000000000	0.976847999999915
3.81010000000000	0.977095999999914
3.82010000000000	0.977370999999912
3.83010000000000	0.977632999999911
3.84010000000000	0.977904999999910
3.85010000000000	0.978169999999909
3.86010000000000	0.978436999999907
3.87010000000000	0.978695999999906
3.88010000000000	0.978930999999905
3.89010000000000	0.979172999999904
3.90010000000000	0.979392999999903
3.91010000000000	0.979637999999903
3.92010000000000	0.979874999999902
3.93010000000000	0.980110999999900
3.94010000000000	0.980348999999898
3.95010000000000	0.980573999999897
3.96010000000000	0.980815999999896
3.97010000000000	0.981057999999895
3.98010000000000	0.981286999999894
3.99010000000000	0.981475999999893
4.00010000000000	0.981650999999892
4.01010000000000	0.981851999999891
4.02010000000000	0.982061999999889
4.03010000000000	0.982264999999889
4.04010000000000	0.982487999999888
4.05010000000000	0.982699999999886
4.06010000000000	0.982897999999885
4.07010000000000	0.983104999999884
4.08010000000000	0.983315999999883
4.09010000000000	0.983530999999882
4.10010000000000	0.983724999999881
4.11010000000000	0.983945999999880
4.12010000000000	0.984120999999879
4.13010000000000	0.984273999999878
4.14010000000000	0.984454999999878
4.15010000000000	0.984647999999877
4.16010000000000	0.984834999999875
4.17010000000000	0.985022999999875
4.18010000000000	0.985183999999874
4.19010000000000	0.985349999999873
4.20010000000000	0.985535999999872
4.21010000000000	0.985689999999872
4.22010000000000	0.985844999999871
4.23010000000000	0.986011999999870
4.24010000000000	0.986157999999869
4.25010000000000	0.986319999999868
4.26010000000000	0.986481999999868
4.27010000000000	0.986651999999866
4.28010000000000	0.986791999999865
4.29010000000000	0.986924999999865
4.30010000000000	0.987067999999864
4.31010000000000	0.987198999999864
4.32010000000000	0.987357999999863
4.33010000000000	0.987513999999862
4.34010000000000	0.987670999999862
4.35010000000000	0.987839999999860
4.36010000000000	0.987989999999859
4.37010000000000	0.988115999999859
4.38010000000000	0.988258999999858
4.39010000000000	0.988393999999858
4.40010000000000	0.988524999999858
4.41010000000000	0.988677999999857
4.42010000000000	0.988796999999857
4.43010000000000	0.988915999999857
4.44010000000000	0.989031999999856
4.45010000000000	0.989151999999856
4.46010000000000	0.989282999999855
4.47010000000000	0.989404999999855
4.48010000000000	0.989518999999854
4.49010000000000	0.989647999999854
4.50010000000000	0.989759999999854
4.51010000000000	0.989889999999853
4.52010000000000	0.990004999999853
4.53010000000000	0.990114999999852
4.54010000000000	0.990215999999852
4.55010000000000	0.990328999999852
4.56010000000000	0.990425999999852
4.57010000000000	0.990524999999852
4.58010000000000	0.990617999999852
4.59010000000000	0.990725999999852
4.60010000000000	0.990829999999852
4.61010000000000	0.990941999999852
4.62010000000000	0.991042999999852
4.63010000000000	0.991156999999851
4.64010000000000	0.991268999999851
4.65010000000000	0.991361999999851
4.66010000000000	0.991448999999852
4.67010000000000	0.991534999999852
4.68010000000000	0.991635999999851
4.69010000000000	0.991728999999852
4.70010000000000	0.991824999999851
4.71010000000000	0.991922999999851
4.72010000000000	0.992007999999852
4.73010000000000	0.992101999999852
4.74010000000000	0.992204999999852
4.75010000000000	0.992308999999851
4.76010000000000	0.992398999999852
4.77010000000000	0.992481999999852
4.78010000000000	0.992567999999852
4.79010000000000	0.992653999999853
4.80010000000000	0.992724999999853
4.81010000000000	0.992814999999854
4.82010000000000	0.992886999999854
4.83010000000000	0.992975999999854
4.84010000000000	0.993058999999854
4.85010000000000	0.993135999999854
4.86010000000000	0.993212999999855
4.87010000000000	0.993293999999855
4.88010000000000	0.993385999999855
4.89010000000000	0.993460999999855
4.90010000000000	0.993551999999854
4.91010000000000	0.993621999999855
4.92010000000000	0.993696999999855
4.93010000000000	0.993760999999856
4.94010000000000	0.993834999999857
4.95010000000000	0.993901999999857
4.96010000000000	0.993958999999857
4.97010000000000	0.994025999999858
4.98010000000000	0.994084999999858
4.99010000000000	0.994143999999859
5.00010000000000	0.994197999999859
5.01010000000000	0.994249999999859
5.02010000000000	0.994311999999860
5.03010000000000	0.994372999999860
5.04010000000000	0.994450999999861
5.05010000000000	0.994517999999861
5.06010000000000	0.994572999999861
5.07010000000000	0.994628999999862
5.08010000000000	0.994693999999862
5.09010000000000	0.994750999999862
5.10010000000000	0.994800999999863
5.11010000000000	0.994857999999863
5.12010000000000	0.994908999999863
5.13010000000000	0.994971999999864
5.14010000000000	0.995021999999864
5.15010000000000	0.995070999999865
5.16010000000000	0.995123999999865
5.17010000000000	0.995195999999865
5.18010000000000	0.995240999999866
5.19010000000000	0.995294999999866
5.20010000000000	0.995346999999867
5.21010000000000	0.995405999999867
5.22010000000000	0.995453999999867
5.23010000000000	0.995498999999868
5.24010000000000	0.995542999999868
5.25010000000000	0.995597999999869
5.26010000000000	0.995641999999869
5.27010000000000	0.995685999999870
5.28010000000000	0.995730999999870
5.29010000000000	0.995787999999870
5.30010000000000	0.995845999999871
5.31010000000000	0.995894999999871
5.32010000000000	0.995938999999872
5.33010000000000	0.995991999999872
5.34010000000000	0.996033999999872
5.35010000000000	0.996073999999873
5.36010000000000	0.996119999999873
5.37010000000000	0.996157999999874
5.38010000000000	0.996209999999874
5.39010000000000	0.996256999999874
5.40010000000000	0.996292999999874
5.41010000000000	0.996331999999875
5.42010000000000	0.996368999999876
5.43010000000000	0.996403999999877
5.44010000000000	0.996447999999877
5.45010000000000	0.996480999999878
5.46010000000000	0.996517999999878
5.47010000000000	0.996556999999878
5.48010000000000	0.996588999999879
5.49010000000000	0.996634999999879
5.50010000000000	0.996674999999880
5.51010000000000	0.996704999999881
5.52010000000000	0.996749999999881
5.53010000000000	0.996780999999881
5.54010000000000	0.996804999999881
5.55010000000000	0.996849999999882
5.56010000000000	0.996887999999882
5.57010000000000	0.996917999999883
5.58010000000000	0.996954999999883
5.59010000000000	0.996986999999884
5.60010000000000	0.997029999999884
5.61010000000000	0.997063999999884
5.62010000000000	0.997103999999885
5.63010000000000	0.997131999999885
5.64010000000000	0.997159999999886
5.65010000000000	0.997197999999886
5.66010000000000	0.997226999999887
5.67010000000000	0.997263999999887
5.68010000000000	0.997283999999888
5.69010000000000	0.997317999999888
5.70010000000000	0.997350999999889
5.71010000000000	0.997373999999889
5.72010000000000	0.997397999999890
5.73010000000000	0.997428999999890
5.74010000000000	0.997450999999890
5.75010000000000	0.997480999999890
5.76010000000000	0.997513999999891
5.77010000000000	0.997544999999892
5.78010000000000	0.997571999999892
5.79010000000000	0.997604999999892
5.80010000000000	0.997631999999893
5.81010000000000	0.997664999999893
5.82010000000000	0.997691999999893
5.83010000000000	0.997710999999894
5.84010000000000	0.997734999999895
5.85010000000000	0.997750999999895
5.86010000000000	0.997774999999895
5.87010000000000	0.997800999999896
5.88010000000000	0.997820999999896
5.89010000000000	0.997840999999897
5.90010000000000	0.997866999999898
5.91010000000000	0.997895999999898
5.92010000000000	0.997926999999898
5.93010000000000	0.997949999999899
5.94010000000000	0.997968999999899
5.95010000000000	0.997982999999900
5.96010000000000	0.998012999999900
5.97010000000000	0.998041999999900
5.98010000000000	0.998062999999901
5.99010000000000	0.998080999999901
      };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	2.71688025040295e-08
0.0101000000000000	0.000138326336103420
0.0201000000000000	0.000538869268370444
0.0301000000000000	0.00119253716852811
0.0401000000000000	0.00209045700832719
0.0501000000000000	0.00322399545205031
0.0601000000000000	0.00458475292501969
0.0701000000000000	0.00616455782351475
0.0801000000000000	0.00795546086278643
0.0901000000000000	0.00994972955993178
0.100100000000000	0.0121398428484678
0.110100000000000	0.0145184858215165
0.120100000000000	0.0170785446005860
0.130100000000000	0.0198131013270011
0.140100000000000	0.0227154292731064
0.150100000000000	0.0257789880704313
0.160100000000000	0.0289974190520723
0.170100000000000	0.0323645407066107
0.180100000000000	0.0358743442409471
0.190100000000000	0.0395209892494948
0.200100000000000	0.0432987994872337
0.210100000000000	0.0472022587441835
0.220100000000000	0.0512260068189142
0.230100000000000	0.0553648355887644
0.240100000000000	0.0596136851744936
0.250100000000000	0.0639676401971485
0.260100000000000	0.0684219261249729
0.270100000000000	0.0729719057082432
0.280100000000000	0.0776130754999584
0.290100000000000	0.0823410624603670
0.300100000000000	0.0871516206433512
0.310100000000000	0.0920406279627453
0.320100000000000	0.0970040830367019
0.330100000000000	0.102038102108267
0.340100000000000	0.107138916040370
0.350100000000000	0.112302867383467
0.360100000000000	0.117526407514133
0.370100000000000	0.122806093842924
0.380100000000000	0.128138587089871
0.390100000000000	0.133520648626014
0.400100000000000	0.138949137879420
0.410100000000000	0.144421009804151
0.420100000000000	0.149933312410701
0.430100000000000	0.155483184356457
0.440100000000000	0.161067852594743
0.450100000000000	0.166684630081088
0.460100000000000	0.172330913535341
0.470100000000000	0.178004181258332
0.480100000000000	0.183701991001765
0.490100000000000	0.189421977890108
0.500100000000000	0.195161852393222
0.510100000000000	0.200919398348547
0.520100000000000	0.206692471031666
0.530100000000000	0.212478995274085
0.540100000000000	0.218276963627133
0.550100000000000	0.224084434570864
0.560100000000000	0.229899530766915
0.570100000000000	0.235720437354253
0.580100000000000	0.241545400286815
0.590100000000000	0.247372724712025
0.600100000000000	0.253200773389233
0.610100000000000	0.259027965147113
0.620100000000000	0.264852773379105
0.630100000000000	0.270673724575985
0.640100000000000	0.276489396894684
0.650100000000000	0.282298418762494
0.660100000000000	0.288099467515816
0.670100000000000	0.293891268072625
0.680100000000000	0.299672591637846
0.690100000000000	0.305442254440865
0.700100000000000	0.311199116504397
0.710100000000000	0.316942080443969
0.720100000000000	0.322670090297282
0.730100000000000	0.328382130382744
0.740100000000000	0.334077224186469
0.750100000000000	0.339754433277062
0.760100000000000	0.345412856247539
0.770100000000000	0.351051627683705
0.780100000000000	0.356669917158382
0.790100000000000	0.362266928250857
0.800100000000000	0.367841897590936
0.810100000000000	0.373394093927036
0.820100000000000	0.378922817217715
0.830100000000000	0.384427397746090
0.840100000000000	0.389907195256589
0.850100000000000	0.395361598113503
0.860100000000000	0.400790022480809
0.870100000000000	0.406191911522756
0.880100000000000	0.411566734624709
0.890100000000000	0.416913986633773
0.900100000000000	0.422233187118707
0.910100000000000	0.427523879648671
0.920100000000000	0.432785631090350
0.930100000000000	0.438018030923011
0.940100000000000	0.443220690571060
0.950100000000000	0.448393242753671
0.960100000000000	0.453535340851084
0.970100000000000	0.458646658287159
0.980100000000000	0.463726887927793
0.990100000000000	0.468775741494830
1.00010000000000	0.473792948995058
1.01010000000000	0.478778258163965
1.02010000000000	0.483731433923862
1.03010000000000	0.488652257856041
1.04010000000000	0.493540527686630
1.05010000000000	0.498396056785795
1.06010000000000	0.503218673679982
1.07010000000000	0.508008221576867
1.08010000000000	0.512764557902721
1.09010000000000	0.517487553851858
1.10010000000000	0.522177093947910
1.11010000000000	0.526833075616606
1.12010000000000	0.531455408769788
1.13010000000000	0.536044015400396
1.14010000000000	0.540598829188135
1.15010000000000	0.545119795115576
1.16010000000000	0.549606869094435
1.17010000000000	0.554060017601770
1.18010000000000	0.558479217325863
1.19010000000000	0.562864454821546
1.20010000000000	0.567215726174725
1.21010000000000	0.571533036675905
1.22010000000000	0.575816400502462
1.23010000000000	0.580065840409467
1.24010000000000	0.584281387428843
1.25010000000000	0.588463080576650
1.26010000000000	0.592610966568295
1.27010000000000	0.596725099541475
1.28010000000000	0.600805540786658
1.29010000000000	0.604852358484919
1.30010000000000	0.608865627452938
1.31010000000000	0.612845428894994
1.32010000000000	0.616791850161776
1.33010000000000	0.620704984515842
1.34010000000000	0.624584930903554
1.35010000000000	0.628431793733335
1.36010000000000	0.632245682660091
1.37010000000000	0.636026712375637
1.38010000000000	0.639775002404980
1.39010000000000	0.643490676908311
1.40010000000000	0.647173864488568
1.41010000000000	0.650824698004418
1.42010000000000	0.654443314388538
1.43010000000000	0.658029854471049
1.44010000000000	0.661584462807971
1.45010000000000	0.665107287514590
1.46010000000000	0.668598480103591
1.47010000000000	0.672058195327852
1.48010000000000	0.675486591027768
1.49010000000000	0.678883827983008
1.50010000000000	0.682250069768570
1.51010000000000	0.685585482615045
1.52010000000000	0.688890235272966
1.53010000000000	0.692164498881157
1.54010000000000	0.695408446838952
1.55010000000000	0.698622254682218
1.56010000000000	0.701806099963057
1.57010000000000	0.704960162133106
1.58010000000000	0.708084622430346
1.59010000000000	0.711179663769314
1.60010000000000	0.714245470634648
1.61010000000000	0.717282228977865
1.62010000000000	0.720290126117299
1.63010000000000	0.723269350641114
1.64010000000000	0.726220092313300
1.65010000000000	0.729142541982603
1.66010000000000	0.732036891494277
1.67010000000000	0.734903333604617
1.68010000000000	0.737742061898171
1.69010000000000	0.740553270707593
1.70010000000000	0.743337155036037
1.71010000000000	0.746093910482044
1.72010000000000	0.748823733166851
1.73010000000000	0.751526819664056
1.74010000000000	0.754203366931584
1.75010000000000	0.756853572245884
1.76010000000000	0.759477633138306
1.77010000000000	0.762075747333590
1.78010000000000	0.764648112690423
1.79010000000000	0.767194927144004
1.80010000000000	0.769716388650556
1.81010000000000	0.772212695133741
1.82010000000000	0.774684044432933
1.83010000000000	0.777130634253280
1.84010000000000	0.779552662117523
1.85010000000000	0.781950325319521
1.86010000000000	0.784323820879429
1.87010000000000	0.786673345500500
1.88010000000000	0.788999095527440
1.89010000000000	0.791301266906302
1.90010000000000	0.793580055145866
1.91010000000000	0.795835655280451
1.92010000000000	0.798068261834142
1.93010000000000	0.800278068786381
1.94010000000000	0.802465269538883
1.95010000000000	0.804630056883844
1.96010000000000	0.806772622973405
1.97010000000000	0.808893159290335
1.98010000000000	0.810991856619904
1.99010000000000	0.813068905022907
2.00010000000000	0.815124493809801
2.01010000000000	0.817158811515944
2.02010000000000	0.819172045877884
2.03010000000000	0.821164383810676
2.04010000000000	0.823136011386203
2.05010000000000	0.825087113812457
2.06010000000000	0.827017875413777
2.07010000000000	0.828928479611990
2.08010000000000	0.830819108908449
2.09010000000000	0.832689944866926
2.10010000000000	0.834541168097350
2.11010000000000	0.836372958240357
2.12010000000000	0.838185493952631
2.13010000000000	0.839978952893004
2.14010000000000	0.841753511709310
2.15010000000000	0.843509346025954
2.16010000000000	0.845246630432185
2.17010000000000	0.846965538471053
2.18010000000000	0.848666242629005
2.19010000000000	0.850348914326152
2.20010000000000	0.852013723907125
2.21010000000000	0.853660840632550
2.22010000000000	0.855290432671105
2.23010000000000	0.856902667092128
2.24010000000000	0.858497709858794
2.25010000000000	0.860075725821799
2.26010000000000	0.861636878713573
2.27010000000000	0.863181331142991
2.28010000000000	0.864709244590555
2.29010000000000	0.866220779404051
2.30010000000000	0.867716094794655
2.31010000000000	0.869195348833484
2.32010000000000	0.870658698448551
2.33010000000000	0.872106299422154
2.34010000000000	0.873538306388640
2.35010000000000	0.874954872832565
2.36010000000000	0.876356151087221
2.37010000000000	0.877742292333518
2.38010000000000	0.879113446599217
2.39010000000000	0.880469762758494
2.40010000000000	0.881811388531826
2.41010000000000	0.883138470486192
2.42010000000000	0.884451154035576
2.43010000000000	0.885749583441754
2.44010000000000	0.887033901815372
2.45010000000000	0.888304251117285
2.46010000000000	0.889560772160159
2.47010000000000	0.890803604610331
2.48010000000000	0.892032886989901
2.49010000000000	0.893248756679068
2.50010000000000	0.894451349918680
2.51010000000000	0.895640801813013
2.52010000000000	0.896817246332743
2.53010000000000	0.897980816318136
2.54010000000000	0.899131643482414
2.55010000000000	0.900269858415316
2.56010000000000	0.901395590586834
2.57010000000000	0.902508968351118
2.58010000000000	0.903610118950550
2.59010000000000	0.904699168519967
2.60010000000000	0.905776242091042
2.61010000000000	0.906841463596804
2.62010000000000	0.907894955876298
2.63010000000000	0.908936840679380
2.64010000000000	0.909967238671629
2.65010000000000	0.910986269439394
2.66010000000000	0.911994051494938
2.67010000000000	0.912990702281708
2.68010000000000	0.913976338179704
2.69010000000000	0.914951074510941
2.70010000000000	0.915915025545015
2.71010000000000	0.916868304504752
2.72010000000000	0.917811023571950
2.73010000000000	0.918743293893192
2.74010000000000	0.919665225585742
2.75010000000000	0.920576927743515
2.76010000000000	0.921478508443107
2.77010000000000	0.922370074749899
2.78010000000000	0.923251732724215
2.79010000000000	0.924123587427537
2.80010000000000	0.924985742928778
2.81010000000000	0.925838302310596
2.82010000000000	0.926681367675766
2.83010000000000	0.927515040153581
2.84010000000000	0.928339419906312
2.85010000000000	0.929154606135674
2.86010000000000	0.929960697089363
2.87010000000000	0.930757790067594
2.88010000000000	0.931545981429680
2.89010000000000	0.932325366600639
2.90010000000000	0.933096040077812
2.91010000000000	0.933858095437515
2.92010000000000	0.934611625341697
2.93010000000000	0.935356721544617
2.94010000000000	0.936093474899537
2.95010000000000	0.936821975365424
2.96010000000000	0.937542312013659
2.97010000000000	0.938254573034751
2.98010000000000	0.938958845745062
2.99010000000000	0.939655216593526
3.00010000000000	0.940343771168376
3.01010000000000	0.941024594203864
3.02010000000000	0.941697769586986
3.03010000000000	0.942363380364187
3.04010000000000	0.943021508748080
3.05010000000000	0.943672236124138
3.06010000000000	0.944315643057396
3.07010000000000	0.944951809299118
3.08010000000000	0.945580813793478
3.09010000000000	0.946202734684206
3.10010000000000	0.946817649321231
3.11010000000000	0.947425634267303
3.12010000000000	0.948026765304605
3.13010000000000	0.948621117441330
3.14010000000000	0.949208764918256
3.15010000000000	0.949789781215293
3.16010000000000	0.950364239058007
3.17010000000000	0.950932210424120
3.18010000000000	0.951493766549991
3.19010000000000	0.952048977937070
3.20010000000000	0.952597914358328
3.21010000000000	0.953140644864653
3.22010000000000	0.953677237791234
3.23010000000000	0.954207760763903
3.24010000000000	0.954732280705449
3.25010000000000	0.955250863841913
3.26010000000000	0.955763575708847
3.27010000000000	0.956270481157537
3.28010000000000	0.956771644361206
3.29010000000000	0.957267128821174
3.30010000000000	0.957756997372994
3.31010000000000	0.958241312192547
3.32010000000000	0.958720134802113
3.33010000000000	0.959193526076401
3.34010000000000	0.959661546248545
3.35010000000000	0.960124254916072
3.36010000000000	0.960581711046825
3.37010000000000	0.961033972984857
3.38010000000000	0.961481098456286
3.39010000000000	0.961923144575121
3.40010000000000	0.962360167849034
3.41010000000000	0.962792224185120
3.42010000000000	0.963219368895596
3.43010000000000	0.963641656703479
3.44010000000000	0.964059141748219
3.45010000000000	0.964471877591298
3.46010000000000	0.964879917221783
3.47010000000000	0.965283313061854
3.48010000000000	0.965682116972281
3.49010000000000	0.966076380257871
3.50010000000000	0.966466153672872
3.51010000000000	0.966851487426338
3.52010000000000	0.967232431187462
3.53010000000000	0.967609034090858
3.54010000000000	0.967981344741814
3.55010000000000	0.968349411221504
3.56010000000000	0.968713281092156
3.57010000000000	0.969073001402189
3.58010000000000	0.969428618691304
3.59010000000000	0.969780178995537
3.60010000000000	0.970127727852274
3.61010000000000	0.970471310305231
3.62010000000000	0.970810970909385
3.63010000000000	0.971146753735875
3.64010000000000	0.971478702376858
3.65010000000000	0.971806859950330
3.66010000000000	0.972131269104907
3.67010000000000	0.972451972024563
3.68010000000000	0.972769010433337
3.69010000000000	0.973082425599994
3.70010000000000	0.973392258342650
3.71010000000000	0.973698549033357
3.72010000000000	0.974001337602659
3.73010000000000	0.974300663544089
3.74010000000000	0.974596565918649
3.75010000000000	0.974889083359243
3.76010000000000	0.975178254075068
3.77010000000000	0.975464115855972
3.78010000000000	0.975746706076778
3.79010000000000	0.976026061701562
3.80010000000000	0.976302219287895
3.81010000000000	0.976575214991055
3.82010000000000	0.976845084568198
3.83010000000000	0.977111863382483
3.84010000000000	0.977375586407175
3.85010000000000	0.977636288229704
3.86010000000000	0.977894003055686
3.87010000000000	0.978148764712909
3.88010000000000	0.978400606655286
3.89010000000000	0.978649561966770
3.90010000000000	0.978895663365229
3.91010000000000	0.979138943206294
3.92010000000000	0.979379433487166
3.93010000000000	0.979617165850386
3.94010000000000	0.979852171587575
3.95010000000000	0.980084481643140
3.96010000000000	0.980314126617938
3.97010000000000	0.980541136772913
3.98010000000000	0.980765542032695
3.99010000000000	0.980987371989167
4.00010000000000	0.981206655904998
4.01010000000000	0.981423422717141
4.02010000000000	0.981637701040302
4.03010000000000	0.981849519170367
4.04010000000000	0.982058905087807
4.05010000000000	0.982265886461043
4.06010000000000	0.982470490649784
4.07010000000000	0.982672744708324
4.08010000000000	0.982872675388821
4.09010000000000	0.983070309144525
4.10010000000000	0.983265672132999
4.11010000000000	0.983458790219285
4.12010000000000	0.983649688979054
4.13010000000000	0.983838393701718
4.14010000000000	0.984024929393518
4.15010000000000	0.984209320780574
4.16010000000000	0.984391592311907
4.17010000000000	0.984571768162439
4.18010000000000	0.984749872235949
4.19010000000000	0.984925928168015
4.20010000000000	0.985099959328913
4.21010000000000	0.985271988826497
4.22010000000000	0.985442039509045
4.23010000000000	0.985610133968075
4.24010000000000	0.985776294541142
4.25010000000000	0.985940543314598
4.26010000000000	0.986102902126323
4.27010000000000	0.986263392568435
4.28010000000000	0.986422035989973
4.29010000000000	0.986578853499541
4.30010000000000	0.986733865967944
4.31010000000000	0.986887094030775
4.32010000000000	0.987038558090999
4.33010000000000	0.987188278321492
4.34010000000000	0.987336274667561
4.35010000000000	0.987482566849442
4.36010000000000	0.987627174364765
4.37010000000000	0.987770116490998
4.38010000000000	0.987911412287866
4.39010000000000	0.988051080599745
4.40010000000000	0.988189140058028
4.41010000000000	0.988325609083466
4.42010000000000	0.988460505888497
4.43010000000000	0.988593848479532
4.44010000000000	0.988725654659230
4.45010000000000	0.988855942028745
4.46010000000000	0.988984727989957
4.47010000000000	0.989112029747662
4.48010000000000	0.989237864311756
4.49010000000000	0.989362248499393
4.50010000000000	0.989485198937115
4.51010000000000	0.989606732062958
4.52010000000000	0.989726864128551
4.53010000000000	0.989845611201173
4.54010000000000	0.989962989165801
4.55010000000000	0.990079013727131
4.56010000000000	0.990193700411582
4.57010000000000	0.990307064569275
4.58010000000000	0.990419121375993
4.59010000000000	0.990529885835117
4.60010000000000	0.990639372779549
4.61010000000000	0.990747596873607
4.62010000000000	0.990854572614899
4.63010000000000	0.990960314336188
4.64010000000000	0.991064836207220
4.65010000000000	0.991168152236552
4.66010000000000	0.991270276273343
4.67010000000000	0.991371222009139
4.68010000000000	0.991471002979627
4.69010000000000	0.991569632566381
4.70010000000000	0.991667123998585
4.71010000000000	0.991763490354733
4.72010000000000	0.991858744564321
4.73010000000000	0.991952899409509
4.74010000000000	0.992045967526774
4.75010000000000	0.992137961408541
4.76010000000000	0.992228893404795
4.77010000000000	0.992318775724685
4.78010000000000	0.992407620438097
4.79010000000000	0.992495439477217
4.80010000000000	0.992582244638079
4.81010000000000	0.992668047582095
4.82010000000000	0.992752859837562
4.83010000000000	0.992836692801165
4.84010000000000	0.992919557739451
4.85010000000000	0.993001465790292
4.86010000000000	0.993082427964339
4.87010000000000	0.993162455146445
4.88010000000000	0.993241558097091
4.89010000000000	0.993319747453778
4.90010000000000	0.993397033732418
4.91010000000000	0.993473427328700
4.92010000000000	0.993548938519451
4.93010000000000	0.993623577463971
4.94010000000000	0.993697354205361
4.95010000000000	0.993770278671833
4.96010000000000	0.993842360678012
4.97010000000000	0.993913609926211
4.98010000000000	0.993984036007704
4.99010000000000	0.994053648403981
5.00010000000000	0.994122456487987
5.01010000000000	0.994190469525350
5.02010000000000	0.994257696675594
5.03010000000000	0.994324146993340
5.04010000000000	0.994389829429494
5.05010000000000	0.994454752832418
5.06010000000000	0.994518925949096
5.07010000000000	0.994582357426276
5.08010000000000	0.994645055811608
5.09010000000000	0.994707029554769
5.10010000000000	0.994768287008571
5.11010000000000	0.994828836430063
5.12010000000000	0.994888685981610
5.13010000000000	0.994947843731971
5.14010000000000	0.995006317657363
5.15010000000000	0.995064115642512
5.16010000000000	0.995121245481684
5.17010000000000	0.995177714879720
5.18010000000000	0.995233531453049
5.19010000000000	0.995288702730689
5.20010000000000	0.995343236155248
5.21010000000000	0.995397139083901
5.22010000000000	0.995450418789357
5.23010000000000	0.995503082460830
5.24010000000000	0.995555137204981
5.25010000000000	0.995606590046856
5.26010000000000	0.995657447930823
5.27010000000000	0.995707717721481
5.28010000000000	0.995757406204573
5.29010000000000	0.995806520087884
5.30010000000000	0.995855066002124
5.31010000000000	0.995903050501812
5.32010000000000	0.995950480066144
5.33010000000000	0.995997361099843
5.34010000000000	0.996043699934019
5.35010000000000	0.996089502827000
5.36010000000000	0.996134775965166
5.37010000000000	0.996179525463766
5.38010000000000	0.996223757367733
5.39010000000000	0.996267477652487
5.40010000000000	0.996310692224722
5.41010000000000	0.996353406923197
5.42010000000000	0.996395627519508
5.43010000000000	0.996437359718852
5.44010000000000	0.996478609160797
5.45010000000000	0.996519381420015
5.46010000000000	0.996559682007035
5.47010000000000	0.996599516368974
5.48010000000000	0.996638889890256
5.49010000000000	0.996677807893336
5.50010000000000	0.996716275639403
5.51010000000000	0.996754298329083
5.52010000000000	0.996791881103128
5.53010000000000	0.996829029043110
5.54010000000000	0.996865747172084
5.55010000000000	0.996902040455269
5.56010000000000	0.996937913800703
5.57010000000000	0.996973372059902
5.58010000000000	0.997008420028502
5.59010000000000	0.997043062446904
5.60010000000000	0.997077304000902
5.61010000000000	0.997111149322310
5.62010000000000	0.997144602989581
5.63010000000000	0.997177669528417
5.64010000000000	0.997210353412369
5.65010000000000	0.997242659063446
5.66010000000000	0.997274590852691
5.67010000000000	0.997306153100781
5.68010000000000	0.997337350078587
5.69010000000000	0.997368186007758
5.70010000000000	0.997398665061280
5.71010000000000	0.997428791364037
5.72010000000000	0.997458568993352
5.73010000000000	0.997488001979552
5.74010000000000	0.997517094306488
5.75010000000000	0.997545849912078
5.76010000000000	0.997574272688833
5.77010000000000	0.997602366484374
5.78010000000000	0.997630135101952
5.79010000000000	0.997657582300953
5.80010000000000	0.997684711797408
5.81010000000000	0.997711527264482
5.82010000000000	0.997738032332972
5.83010000000000	0.997764230591790
5.84010000000000	0.997790125588449
5.85010000000000	0.997815720829530
5.86010000000000	0.997841019781164
5.87010000000000	0.997866025869483
5.88010000000000	0.997890742481091
5.89010000000000	0.997915172963512
5.90010000000000	0.997939320625641
5.91010000000000	0.997963188738186
5.92010000000000	0.997986780534109
5.93010000000000	0.998010099209060
5.94010000000000	0.998033147921803
5.95010000000000	0.998055929794645
5.96010000000000	0.998078447913847
5.97010000000000	0.998100705330050
5.98010000000000	0.998122705058673
5.99010000000000	0.998144450080327
    };
\addlegendentry{$\tau=0.75$, an. res.}
  
\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0.000385000000000000
0.0201000000000000	0.00142000000000000
0.0301000000000000	0.00305700000000000
0.0401000000000000	0.00534700000000000
0.0501000000000000	0.00811599999999999
0.0601000000000000	0.0113690000000000
0.0701000000000000	0.0151070000000000
0.0801000000000000	0.0193790000000000
0.0901000000000000	0.0241320000000000
0.100100000000000	0.0291680000000000
0.110100000000000	0.0346900000000000
0.120100000000000	0.0407190000000000
0.130100000000000	0.0470889999999999
0.140100000000000	0.0536839999999999
0.150100000000000	0.0604379999999999
0.160100000000000	0.0673869999999999
0.170100000000000	0.0748569999999999
0.180100000000000	0.0824579999999999
0.190100000000000	0.0903849999999999
0.200100000000000	0.0984009999999999
0.210100000000000	0.106714000000000
0.220100000000000	0.114990000000000
0.230100000000000	0.123531000000000
0.240100000000000	0.132013000000000
0.250100000000000	0.140781000000000
0.260100000000000	0.149645000000000
0.270100000000000	0.158712000000000
0.280100000000000	0.167809000000000
0.290100000000000	0.176956000000001
0.300100000000000	0.186144000000001
0.310100000000000	0.195398000000001
0.320100000000000	0.204774000000001
0.330100000000000	0.214251000000001
0.340100000000000	0.223462000000001
0.350100000000000	0.232873000000001
0.360100000000000	0.242402000000001
0.370100000000000	0.251767000000001
0.380100000000000	0.260980000000001
0.390100000000000	0.270321000000001
0.400100000000000	0.279661000000001
0.410100000000000	0.289097000000001
0.420100000000000	0.298354000000001
0.430100000000000	0.307712000000001
0.440100000000000	0.316910000000001
0.450100000000000	0.326109000000001
0.460100000000000	0.335369000000001
0.470100000000000	0.344523000000000
0.480100000000000	0.353683000000000
0.490100000000000	0.362568000000000
0.500100000000000	0.371408000000000
0.510100000000000	0.380176000000000
0.520100000000000	0.389065000000000
0.530100000000000	0.397961000000000
0.540100000000000	0.406729000000000
0.550100000000000	0.415482000000000
0.560100000000000	0.424098000000000
0.570100000000000	0.432594000000000
0.580100000000000	0.441090000000000
0.590100000000000	0.449396000000000
0.600100000000000	0.457604000000000
0.610100000000000	0.465827000000000
0.620100000000000	0.473987000000000
0.630100000000000	0.482019000000000
0.640100000000000	0.490037000000000
0.650100000000000	0.497762000000000
0.660100000000000	0.505674000000000
0.670100000000000	0.513451000000001
0.680100000000000	0.521220000000001
0.690100000000000	0.528849000000002
0.700100000000000	0.536228000000002
0.710100000000000	0.543526000000003
0.720100000000000	0.550732000000003
0.730100000000000	0.557820000000003
0.740100000000000	0.564685000000004
0.750100000000000	0.571514000000003
0.760100000000000	0.578323000000003
0.770100000000000	0.585176000000003
0.780100000000000	0.591982000000003
0.790100000000000	0.598651000000003
0.800100000000000	0.605361000000002
0.810100000000000	0.611959000000003
0.820100000000000	0.618446000000002
0.830100000000000	0.624706000000002
0.840100000000000	0.630818000000002
0.850100000000000	0.636957000000001
0.860100000000000	0.642923000000001
0.870100000000000	0.648764000000001
0.880100000000000	0.654640000000000
0.890100000000000	0.660355000000000
0.900100000000000	0.666156000000000
0.910100000000000	0.671745999999999
0.920100000000000	0.677468999999999
0.930100000000000	0.682979999999999
0.940100000000000	0.688424999999999
0.950100000000000	0.693735999999999
0.960100000000000	0.698865999999999
0.970100000000000	0.704122999999999
0.980100000000000	0.709106999999999
0.990100000000000	0.714153999999999
1.00010000000000	0.719039999999999
1.01010000000000	0.723914999999998
1.02010000000000	0.728727999999998
1.03010000000000	0.733359999999998
1.04010000000000	0.737946999999998
1.05010000000000	0.742443999999998
1.06010000000000	0.746821999999998
1.07010000000000	0.751274999999998
1.08010000000000	0.755587999999999
1.09010000000000	0.759731999999998
1.10010000000000	0.763917999999998
1.11010000000000	0.768007999999998
1.12010000000000	0.772026999999998
1.13010000000000	0.775976999999998
1.14010000000000	0.779918999999998
1.15010000000000	0.783839999999997
1.16010000000000	0.787564999999997
1.17010000000000	0.791212999999997
1.18010000000000	0.794862999999996
1.19010000000000	0.798462999999996
1.20010000000000	0.802028999999996
1.21010000000000	0.805371999999995
1.22010000000000	0.808814999999994
1.23010000000000	0.812245999999993
1.24010000000000	0.815666999999993
1.25010000000000	0.818935999999992
1.26010000000000	0.822131999999991
1.27010000000000	0.825307999999991
1.28010000000000	0.828465999999990
1.29010000000000	0.831473999999989
1.30010000000000	0.834402999999989
1.31010000000000	0.837312999999990
1.32010000000000	0.840247999999989
1.33010000000000	0.843169999999989
1.34010000000000	0.846013999999989
1.35010000000000	0.848767999999989
1.36010000000000	0.851438999999988
1.37010000000000	0.854112999999988
1.38010000000000	0.856856999999988
1.39010000000000	0.859349999999988
1.40010000000000	0.861831999999988
1.41010000000000	0.864261999999988
1.42010000000000	0.866745999999988
1.43010000000000	0.869192999999988
1.44010000000000	0.871631999999989
1.45010000000000	0.873951999999989
1.46010000000000	0.876228999999989
1.47010000000000	0.878572999999989
1.48010000000000	0.880729999999990
1.49010000000000	0.882874999999991
1.50010000000000	0.884919999999992
1.51010000000000	0.887037999999993
1.52010000000000	0.889082999999994
1.53010000000000	0.891050999999994
1.54010000000000	0.893042999999994
1.55010000000000	0.895003999999995
1.56010000000000	0.896956999999995
1.57010000000000	0.898859999999996
1.58010000000000	0.900688999999996
1.59010000000000	0.902464999999997
1.60010000000000	0.904227999999997
1.61010000000000	0.905944999999997
1.62010000000000	0.907659999999997
1.63010000000000	0.909326999999997
1.64010000000000	0.910933999999998
1.65010000000000	0.912542999999998
1.66010000000000	0.914094999999999
1.67010000000000	0.915577999999999
1.68010000000000	0.917057999999999
1.69010000000000	0.918560999999999
1.70010000000000	0.920002999999998
1.71010000000000	0.921417999999998
1.72010000000000	0.922850999999999
1.73010000000000	0.924260999999999
1.74010000000000	0.925635999999999
1.75010000000000	0.927011999999999
1.76010000000000	0.928349999999999
1.77010000000000	0.929634999999998
1.78010000000000	0.930865999999998
1.79010000000000	0.932182999999998
1.80010000000000	0.933485999999998
1.81010000000000	0.934669999999997
1.82010000000000	0.935858999999997
1.83010000000000	0.937061999999997
1.84010000000000	0.938239999999997
1.85010000000000	0.939439999999996
1.86010000000000	0.940583999999996
1.87010000000000	0.941652999999996
1.88010000000000	0.942729999999996
1.89010000000000	0.943718999999996
1.90010000000000	0.944752999999995
1.91010000000000	0.945767999999994
1.92010000000000	0.946756999999994
1.93010000000000	0.947729999999994
1.94010000000000	0.948722999999993
1.95010000000000	0.949662999999993
1.96010000000000	0.950530999999992
1.97010000000000	0.951416999999991
1.98010000000000	0.952370999999990
1.99010000000000	0.953257999999989
2.00010000000000	0.954105999999989
2.01010000000000	0.954912999999989
2.02010000000000	0.955772999999988
2.03010000000000	0.956591999999987
2.04010000000000	0.957387999999986
2.05010000000000	0.958202999999986
2.06010000000000	0.958973999999985
2.07010000000000	0.959777999999984
2.08010000000000	0.960534999999984
2.09010000000000	0.961303999999983
2.10010000000000	0.961980999999982
2.11010000000000	0.962698999999981
2.12010000000000	0.963377999999980
2.13010000000000	0.964067999999979
2.14010000000000	0.964790999999979
2.15010000000000	0.965431999999978
2.16010000000000	0.966037999999977
2.17010000000000	0.966688999999976
2.18010000000000	0.967330999999975
2.19010000000000	0.967908999999974
2.20010000000000	0.968526999999974
2.21010000000000	0.969130999999973
2.22010000000000	0.969723999999972
2.23010000000000	0.970286999999971
2.24010000000000	0.970797999999971
2.25010000000000	0.971366999999969
2.26010000000000	0.971880999999969
2.27010000000000	0.972411999999967
2.28010000000000	0.972908999999967
2.29010000000000	0.973408999999966
2.30010000000000	0.973916999999966
2.31010000000000	0.974386999999964
2.32010000000000	0.974901999999964
2.33010000000000	0.975389999999963
2.34010000000000	0.975872999999961
2.35010000000000	0.976332999999960
2.36010000000000	0.976792999999959
2.37010000000000	0.977260999999958
2.38010000000000	0.977647999999957
2.39010000000000	0.978075999999956
2.40010000000000	0.978515999999955
2.41010000000000	0.978912999999953
2.42010000000000	0.979302999999952
2.43010000000000	0.979737999999952
2.44010000000000	0.980120999999950
2.45010000000000	0.980489999999949
2.46010000000000	0.980875999999948
2.47010000000000	0.981235999999947
2.48010000000000	0.981588999999946
2.49010000000000	0.981952999999945
2.50010000000000	0.982286999999944
2.51010000000000	0.982609999999942
2.52010000000000	0.982943999999940
2.53010000000000	0.983248999999939
2.54010000000000	0.983577999999938
2.55010000000000	0.983844999999937
2.56010000000000	0.984170999999935
2.57010000000000	0.984469999999934
2.58010000000000	0.984774999999933
2.59010000000000	0.985057999999931
2.60010000000000	0.985338999999930
2.61010000000000	0.985614999999929
2.62010000000000	0.985901999999927
2.63010000000000	0.986160999999926
2.64010000000000	0.986412999999925
2.65010000000000	0.986659999999924
2.66010000000000	0.986912999999923
2.67010000000000	0.987163999999921
2.68010000000000	0.987400999999920
2.69010000000000	0.987647999999919
2.70010000000000	0.987852999999918
2.71010000000000	0.988091999999917
2.72010000000000	0.988307999999916
2.73010000000000	0.988516999999914
2.74010000000000	0.988760999999913
2.75010000000000	0.988949999999912
2.76010000000000	0.989151999999911
2.77010000000000	0.989370999999909
2.78010000000000	0.989564999999908
2.79010000000000	0.989755999999908
2.80010000000000	0.989916999999907
2.81010000000000	0.990098999999906
2.82010000000000	0.990284999999905
2.83010000000000	0.990482999999903
2.84010000000000	0.990667999999902
2.85010000000000	0.990841999999902
2.86010000000000	0.991011999999901
2.87010000000000	0.991166999999901
2.88010000000000	0.991333999999900
2.89010000000000	0.991498999999899
2.90010000000000	0.991647999999898
2.91010000000000	0.991825999999897
2.92010000000000	0.992009999999896
2.93010000000000	0.992173999999896
2.94010000000000	0.992333999999895
2.95010000000000	0.992491999999895
2.96010000000000	0.992623999999895
2.97010000000000	0.992771999999894
2.98010000000000	0.992907999999893
2.99010000000000	0.993040999999893
3.00010000000000	0.993156999999893
3.01010000000000	0.993282999999892
3.02010000000000	0.993401999999892
3.03010000000000	0.993549999999891
3.04010000000000	0.993694999999890
3.05010000000000	0.993822999999890
3.06010000000000	0.993938999999890
3.07010000000000	0.994035999999891
3.08010000000000	0.994175999999890
3.09010000000000	0.994301999999889
3.10010000000000	0.994400999999889
3.11010000000000	0.994510999999888
3.12010000000000	0.994604999999889
3.13010000000000	0.994708999999889
3.14010000000000	0.994806999999889
3.15010000000000	0.994886999999889
3.16010000000000	0.994971999999889
3.17010000000000	0.995061999999889
3.18010000000000	0.995155999999889
3.19010000000000	0.995244999999889
3.20010000000000	0.995301999999889
3.21010000000000	0.995380999999890
3.22010000000000	0.995465999999890
3.23010000000000	0.995548999999890
3.24010000000000	0.995617999999891
3.25010000000000	0.995705999999890
3.26010000000000	0.995797999999891
3.27010000000000	0.995874999999891
3.28010000000000	0.995935999999891
3.29010000000000	0.996010999999891
3.30010000000000	0.996074999999891
3.31010000000000	0.996138999999891
3.32010000000000	0.996206999999892
3.33010000000000	0.996296999999892
3.34010000000000	0.996362999999893
3.35010000000000	0.996431999999893
3.36010000000000	0.996500999999893
3.37010000000000	0.996565999999894
3.38010000000000	0.996621999999894
3.39010000000000	0.996683999999895
3.40010000000000	0.996754999999895
3.41010000000000	0.996804999999896
3.42010000000000	0.996852999999896
3.43010000000000	0.996915999999896
3.44010000000000	0.996969999999896
3.45010000000000	0.997039999999897
3.46010000000000	0.997094999999898
3.47010000000000	0.997138999999898
3.48010000000000	0.997209999999898
3.49010000000000	0.997260999999898
3.50010000000000	0.997314999999899
3.51010000000000	0.997380999999899
3.52010000000000	0.997433999999900
3.53010000000000	0.997482999999900
3.54010000000000	0.997522999999901
3.55010000000000	0.997561999999901
3.56010000000000	0.997604999999902
3.57010000000000	0.997647999999902
3.58010000000000	0.997701999999902
3.59010000000000	0.997749999999903
3.60010000000000	0.997788999999903
3.61010000000000	0.997829999999903
3.62010000000000	0.997876999999904
3.63010000000000	0.997911999999904
3.64010000000000	0.997950999999904
3.65010000000000	0.997995999999905
3.66010000000000	0.998038999999905
3.67010000000000	0.998066999999906
3.68010000000000	0.998097999999906
3.69010000000000	0.998133999999906
3.70010000000000	0.998161999999906
3.71010000000000	0.998199999999907
3.72010000000000	0.998232999999907
3.73010000000000	0.998262999999908
3.74010000000000	0.998288999999908
3.75010000000000	0.998317999999908
3.76010000000000	0.998361999999909
3.77010000000000	0.998405999999909
3.78010000000000	0.998444999999909
3.79010000000000	0.998473999999910
3.80010000000000	0.998505999999910
3.81010000000000	0.998529999999910
3.82010000000000	0.998554999999911
3.83010000000000	0.998577999999912
3.84010000000000	0.998602999999912
3.85010000000000	0.998632999999912
3.86010000000000	0.998658999999913
3.87010000000000	0.998676999999913
3.88010000000000	0.998712999999914
3.89010000000000	0.998730999999914
3.90010000000000	0.998752999999915
3.91010000000000	0.998773999999915
3.92010000000000	0.998787999999915
3.93010000000000	0.998816999999916
3.94010000000000	0.998833999999916
3.95010000000000	0.998852999999917
3.96010000000000	0.998862999999917
3.97010000000000	0.998880999999917
3.98010000000000	0.998904999999918
3.99010000000000	0.998926999999918
4.00010000000000	0.998954999999919
4.01010000000000	0.998973999999919
4.02010000000000	0.998992999999919
4.03010000000000	0.999010999999920
4.04010000000000	0.999026999999920
4.05010000000000	0.999044999999921
4.06010000000000	0.999065999999921
4.07010000000000	0.999082999999922
4.08010000000000	0.999098999999922
4.09010000000000	0.999112999999922
4.10010000000000	0.999124999999922
4.11010000000000	0.999137999999922
4.12010000000000	0.999157999999923
4.13010000000000	0.999165999999923
4.14010000000000	0.999180999999923
4.15010000000000	0.999197999999924
4.16010000000000	0.999208999999924
4.17010000000000	0.999221999999924
4.18010000000000	0.999242999999925
4.19010000000000	0.999254999999925
4.20010000000000	0.999267999999925
4.21010000000000	0.999282999999926
4.22010000000000	0.999291999999926
4.23010000000000	0.999307999999926
4.24010000000000	0.999315999999926
4.25010000000000	0.999330999999926
4.26010000000000	0.999334999999927
4.27010000000000	0.999344999999927
4.28010000000000	0.999353999999927
4.29010000000000	0.999366999999927
4.30010000000000	0.999377999999928
4.31010000000000	0.999389999999928
4.32010000000000	0.999404999999928
4.33010000000000	0.999422999999928
4.34010000000000	0.999430999999929
4.35010000000000	0.999436999999929
4.36010000000000	0.999442999999929
4.37010000000000	0.999447999999929
4.38010000000000	0.999458999999929
4.39010000000000	0.999466999999929
4.40010000000000	0.999473999999929
4.41010000000000	0.999481999999929
4.42010000000000	0.999491999999930
4.43010000000000	0.999495999999930
4.44010000000000	0.999505999999930
4.45010000000000	0.999515999999930
4.46010000000000	0.999524999999930
4.47010000000000	0.999538999999931
4.48010000000000	0.999542999999931
4.49010000000000	0.999555999999931
4.50010000000000	0.999562999999931
4.51010000000000	0.999569999999931
4.52010000000000	0.999580999999932
4.53010000000000	0.999589999999932
4.54010000000000	0.999593999999932
4.55010000000000	0.999598999999932
4.56010000000000	0.999608999999932
4.57010000000000	0.999615999999933
4.58010000000000	0.999618999999933
4.59010000000000	0.999625999999933
4.60010000000000	0.999628999999933
4.61010000000000	0.999632999999933
4.62010000000000	0.999646999999933
4.63010000000000	0.999654999999933
4.64010000000000	0.999659999999934
4.65010000000000	0.999664999999934
4.66010000000000	0.999669999999934
4.67010000000000	0.999677999999934
4.68010000000000	0.999683999999934
4.69010000000000	0.999692999999934
4.70010000000000	0.999697999999935
4.71010000000000	0.999702999999935
4.72010000000000	0.999704999999935
4.73010000000000	0.999707999999935
4.74010000000000	0.999711999999935
4.75010000000000	0.999713999999935
4.76010000000000	0.999716999999935
4.77010000000000	0.999726999999935
4.78010000000000	0.999731999999935
4.79010000000000	0.999735999999936
4.80010000000000	0.999740999999936
4.81010000000000	0.999748999999936
4.82010000000000	0.999755999999936
4.83010000000000	0.999760999999936
4.84010000000000	0.999766999999936
4.85010000000000	0.999774999999937
4.86010000000000	0.999780999999937
4.87010000000000	0.999784999999937
4.88010000000000	0.999787999999937
4.89010000000000	0.999788999999937
4.90010000000000	0.999789999999937
4.91010000000000	0.999793999999937
4.92010000000000	0.999795999999937
4.93010000000000	0.999802999999937
4.94010000000000	0.999803999999937
4.95010000000000	0.999808999999937
4.96010000000000	0.999813999999938
4.97010000000000	0.999819999999938
4.98010000000000	0.999822999999938
4.99010000000000	0.999823999999938
5.00010000000000	0.999827999999938
5.01010000000000	0.999828999999938
5.02010000000000	0.999829999999938
5.03010000000000	0.999831999999938
5.04010000000000	0.999834999999938
5.05010000000000	0.999835999999938
5.06010000000000	0.999837999999938
5.07010000000000	0.999839999999938
5.08010000000000	0.999840999999938
5.09010000000000	0.999843999999938
5.10010000000000	0.999844999999939
5.11010000000000	0.999849999999939
5.12010000000000	0.999851999999939
5.13010000000000	0.999855999999939
5.14010000000000	0.999858999999939
5.15010000000000	0.999863999999939
5.16010000000000	0.999864999999939
5.17010000000000	0.999865999999939
5.18010000000000	0.999865999999939
5.19010000000000	0.999869999999939
5.20010000000000	0.999871999999939
5.21010000000000	0.999877999999939
5.22010000000000	0.999882999999940
5.23010000000000	0.999884999999940
5.24010000000000	0.999886999999940
5.25010000000000	0.999887999999940
5.26010000000000	0.999888999999940
5.27010000000000	0.999888999999940
5.28010000000000	0.999889999999940
5.29010000000000	0.999890999999940
5.30010000000000	0.999891999999940
5.31010000000000	0.999895999999940
5.32010000000000	0.999898999999940
5.33010000000000	0.999899999999940
5.34010000000000	0.999901999999940
5.35010000000000	0.999902999999940
5.36010000000000	0.999905999999940
5.37010000000000	0.999906999999940
5.38010000000000	0.999907999999940
5.39010000000000	0.999909999999940
5.40010000000000	0.999910999999940
5.41010000000000	0.999912999999940
5.42010000000000	0.999912999999940
5.43010000000000	0.999915999999941
5.44010000000000	0.999916999999941
5.45010000000000	0.999918999999941
5.46010000000000	0.999920999999941
5.47010000000000	0.999921999999941
5.48010000000000	0.999924999999941
5.49010000000000	0.999926999999941
5.50010000000000	0.999927999999941
5.51010000000000	0.999928999999941
5.52010000000000	0.999928999999941
5.53010000000000	0.999930999999941
5.54010000000000	0.999931999999941
5.55010000000000	0.999931999999941
5.56010000000000	0.999931999999941
5.57010000000000	0.999931999999941
5.58010000000000	0.999931999999941
5.59010000000000	0.999934999999941
5.60010000000000	0.999936999999941
5.61010000000000	0.999937999999941
5.62010000000000	0.999938999999941
5.63010000000000	0.999940999999941
5.64010000000000	0.999941999999941
5.65010000000000	0.999942999999941
5.66010000000000	0.999942999999941
5.67010000000000	0.999943999999941
5.68010000000000	0.999943999999941
5.69010000000000	0.999943999999941
5.70010000000000	0.999943999999941
5.71010000000000	0.999944999999941
5.72010000000000	0.999945999999941
5.73010000000000	0.999946999999941
5.74010000000000	0.999948999999942
5.75010000000000	0.999948999999942
5.76010000000000	0.999951999999942
5.77010000000000	0.999951999999942
5.78010000000000	0.999953999999942
5.79010000000000	0.999954999999942
5.80010000000000	0.999954999999942
5.81010000000000	0.999954999999942
5.82010000000000	0.999954999999942
5.83010000000000	0.999957999999942
5.84010000000000	0.999957999999942
5.85010000000000	0.999959999999942
5.86010000000000	0.999959999999942
5.87010000000000	0.999959999999942
5.88010000000000	0.999961999999942
5.89010000000000	0.999962999999942
5.90010000000000	0.999963999999942
5.91010000000000	0.999964999999942
5.92010000000000	0.999964999999942
5.93010000000000	0.999966999999942
5.94010000000000	0.999967999999942
5.95010000000000	0.999968999999942
5.96010000000000	0.999968999999942
5.97010000000000	0.999969999999942
5.98010000000000	0.999969999999942
5.99010000000000	0.999971999999942
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	7.07402173160056e-08
0.0101000000000000	0.000357603881803829
0.0201000000000000	0.00138324146471320
0.0301000000000000	0.00303962152392352
0.0401000000000000	0.00529099807394521
0.0501000000000000	0.00810317703820139
0.0601000000000000	0.0114434546260584
0.0701000000000000	0.0152805580656076
0.0801000000000000	0.0195845886037219
0.0901000000000000	0.0243269666882031
0.100100000000000	0.0294803792500109
0.110100000000000	0.0350187290066181
0.120100000000000	0.0409170857104767
0.130100000000000	0.0471516392694159
0.140100000000000	0.0536996546685152
0.150100000000000	0.0605394286256269
0.160100000000000	0.0676502479152472
0.170100000000000	0.0750123492978725
0.180100000000000	0.0826068809943218
0.190100000000000	0.0904158656467615
0.200100000000000	0.0984221647103466
0.210100000000000	0.106609444221481
0.220100000000000	0.114962141890720
0.230100000000000	0.123465435470270
0.240100000000000	0.132105212347927
0.250100000000000	0.140868040321069
0.260100000000000	0.149741139506068
0.270100000000000	0.158712355340158
0.280100000000000	0.167770132634386
0.290100000000000	0.176903490637825
0.300100000000000	0.186101999074734
0.310100000000000	0.195355755117751
0.320100000000000	0.204655361261616
0.330100000000000	0.213991904063238
0.340100000000000	0.223356933715187
0.350100000000000	0.232742444420951
0.360100000000000	0.242140855541465
0.370100000000000	0.251544993483558
0.380100000000000	0.260948074302080
0.390100000000000	0.270343686988526
0.400100000000000	0.279725777419974
0.410100000000000	0.289088632943159
0.420100000000000	0.298426867569449
0.430100000000000	0.307735407757369
0.440100000000000	0.317009478760242
0.450100000000000	0.326244591517319
0.460100000000000	0.335436530067596
0.470100000000000	0.344581339466309
0.480100000000000	0.353675314184832
0.490100000000000	0.362714986975443
0.500100000000000	0.371697118183099
0.510100000000000	0.380618685487068
0.520100000000000	0.389476874055875
0.530100000000000	0.398269067099661
0.540100000000000	0.406992836804656
0.550100000000000	0.415645935635032
0.560100000000000	0.424226287987967
0.570100000000000	0.432731982188275
0.580100000000000	0.441161262809492
0.590100000000000	0.449512523308769
0.600100000000000	0.457784298963446
0.610100000000000	0.465975260097595
0.620100000000000	0.474084205587288
0.630100000000000	0.482110056633772
0.640100000000000	0.490051850794124
0.650100000000000	0.497908736259383
0.660100000000000	0.505679966370494
0.670100000000000	0.513364894362808
0.680100000000000	0.520962968330210
0.690100000000000	0.528473726400283
0.700100000000000	0.535896792112250
0.710100000000000	0.543231869989757
0.720100000000000	0.550478741300840
0.730100000000000	0.557637259997734
0.740100000000000	0.564707348829439
0.750100000000000	0.571688995620251
0.760100000000000	0.578582249707700
0.770100000000000	0.585387218533614
0.780100000000000	0.592104064382236
0.790100000000000	0.598733001259583
0.800100000000000	0.605274291908443
0.810100000000000	0.611728244953606
0.820100000000000	0.618095212172179
0.830100000000000	0.624375585883962
0.840100000000000	0.630569796457126
0.850100000000000	0.636678309924563
0.860100000000000	0.642701625706481
0.870100000000000	0.648640274434986
0.880100000000000	0.654494815876544
0.890100000000000	0.660265836948391
0.900100000000000	0.665953949825089
0.910100000000000	0.671559790131601
0.920100000000000	0.677084015219364
0.930100000000000	0.682527302522005
0.940100000000000	0.687890347987456
0.950100000000000	0.693173864583353
0.960100000000000	0.698378580872734
0.970100000000000	0.703505239657147
0.980100000000000	0.708554596684419
0.990100000000000	0.713527419418408
1.00010000000000	0.718424485868204
1.01010000000000	0.723246583474304
1.02010000000000	0.727994508049415
1.03010000000000	0.732669062771606
1.04010000000000	0.737271057227646
1.05010000000000	0.741801306504406
1.06010000000000	0.746260630326344
1.07010000000000	0.750649852237106
1.08010000000000	0.754969798823420
1.09010000000000	0.759221298979461
1.10010000000000	0.763405183210007
1.11010000000000	0.767522282970701
1.12010000000000	0.771573430043878
1.13010000000000	0.775559455948391
1.14010000000000	0.779481191382019
1.15010000000000	0.783339465695017
1.16010000000000	0.787135106393489
1.17010000000000	0.790868938671267
1.18010000000000	0.794541784969077
1.19010000000000	0.798154464559774
1.20010000000000	0.801707793158522
1.21010000000000	0.805202582556804
1.22010000000000	0.808639640279214
1.23010000000000	0.812019769262016
1.24010000000000	0.815343767552495
1.25010000000000	0.818612428028162
1.26010000000000	0.821826538134935
1.27010000000000	0.824986879643403
1.28010000000000	0.828094228422385
1.29010000000000	0.831149354228961
1.30010000000000	0.834153020514241
1.31010000000000	0.837105984244109
1.32010000000000	0.840008995734279
1.33010000000000	0.842862798498978
1.34010000000000	0.845668129112600
1.35010000000000	0.848425717083726
1.36010000000000	0.851136284740929
1.37010000000000	0.853800547129768
1.38010000000000	0.856419211920458
1.39010000000000	0.858992979325667
1.40010000000000	0.861522542027967
1.41010000000000	0.864008585116431
1.42010000000000	0.866451786031951
1.43010000000000	0.868852814520797
1.44010000000000	0.871212332596037
1.45010000000000	0.873530994506382
1.46010000000000	0.875809446712084
1.47010000000000	0.878048327867518
1.48010000000000	0.880248268810089
1.49010000000000	0.882409892555121
1.50010000000000	0.884533814296413
1.51010000000000	0.886620641412143
1.52010000000000	0.888670973475824
1.53010000000000	0.890685402272030
1.54010000000000	0.892664511816623
1.55010000000000	0.894608878381203
1.56010000000000	0.896519070521548
1.57010000000000	0.898395649109813
1.58010000000000	0.900239167370235
1.59010000000000	0.902050170918142
1.60010000000000	0.903829197802068
1.61010000000000	0.905576778548745
1.62010000000000	0.907293436210819
1.63010000000000	0.908979686417079
1.64010000000000	0.910636037425037
1.65010000000000	0.912262990175705
1.66010000000000	0.913861038350384
1.67010000000000	0.915430668429347
1.68010000000000	0.916972359752249
1.69010000000000	0.918486584580133
1.70010000000000	0.919973808158910
1.71010000000000	0.921434488784173
1.72010000000000	0.922869077867252
1.73010000000000	0.924278020002361
1.74010000000000	0.925661753034768
1.75010000000000	0.927020708129860
1.76010000000000	0.928355309843013
1.77010000000000	0.929665976190180
1.78010000000000	0.930953118719104
1.79010000000000	0.932217142581068
1.80010000000000	0.933458446603121
1.81010000000000	0.934677423360680
1.82010000000000	0.935874459250458
1.83010000000000	0.937049934563631
1.84010000000000	0.938204223559208
1.85010000000000	0.939337694537506
1.86010000000000	0.940450709913711
1.87010000000000	0.941543626291433
1.88010000000000	0.942616794536245
1.89010000000000	0.943670559849114
1.90010000000000	0.944705261839713
1.91010000000000	0.945721234599557
1.92010000000000	0.946718806774917
1.93010000000000	0.947698301639477
1.94010000000000	0.948660037166717
1.95010000000000	0.949604326101948
1.96010000000000	0.950531476034016
1.97010000000000	0.951441789466593
1.98010000000000	0.952335563889078
1.99010000000000	0.953213091847049
2.00010000000000	0.954074661012240
2.01010000000000	0.954920554252055
2.02010000000000	0.955751049698552
2.03010000000000	0.956566420816907
2.04010000000000	0.957366936473336
2.05010000000000	0.958152861002453
2.06010000000000	0.958924454274046
2.07010000000000	0.959681971759261
2.08010000000000	0.960425664596189
2.09010000000000	0.961155779654824
2.10010000000000	0.961872559601404
2.11010000000000	0.962576242962102
2.12010000000000	0.963267064186085
2.13010000000000	0.963945253707905
2.14010000000000	0.964611038009236
2.15010000000000	0.965264639679945
2.16010000000000	0.965906277478483
2.17010000000000	0.966536166391600
2.18010000000000	0.967154517693383
2.19010000000000	0.967761539003605
2.20010000000000	0.968357434345390
2.21010000000000	0.968942404202183
2.22010000000000	0.969516645574032
2.23010000000000	0.970080352033187
2.24010000000000	0.970633713778992
2.25010000000000	0.971176917692089
2.26010000000000	0.971710147387948
2.27010000000000	0.972233583269681
2.28010000000000	0.972747402580185
2.29010000000000	0.973251779453594
2.30010000000000	0.973746884966049
2.31010000000000	0.974232887185776
2.32010000000000	0.974709951222504
2.33010000000000	0.975178239276186
2.34010000000000	0.975637910685069
2.35010000000000	0.976089121973078
2.36010000000000	0.976532026896546
2.37010000000000	0.976966776490285
2.38010000000000	0.977393519112996
2.39010000000000	0.977812400492029
2.40010000000000	0.978223563767504
2.41010000000000	0.978627149535785
2.42010000000000	0.979023295892319
2.43010000000000	0.979412138473851
2.44010000000000	0.979793810500005
2.45010000000000	0.980168442814254
2.46010000000000	0.980536163924276
2.47010000000000	0.980897100041700
2.48010000000000	0.981251375121249
2.49010000000000	0.981599110899294
2.50010000000000	0.981940426931819
2.51010000000000	0.982275440631794
2.52010000000000	0.982604267305982
2.53010000000000	0.982927020191167
2.54010000000000	0.983243810489829
2.55010000000000	0.983554747405251
2.56010000000000	0.983859938176077
2.57010000000000	0.984159488110334
2.58010000000000	0.984453500618905
2.59010000000000	0.984742077248472
2.60010000000000	0.985025317713944
2.61010000000000	0.985303319930353
2.62010000000000	0.985576180044247
2.63010000000000	0.985843992464576
2.64010000000000	0.986106849893070
2.65010000000000	0.986364843354141
2.66010000000000	0.986618062224285
2.67010000000000	0.986866594261004
2.68010000000000	0.987110525631271
2.69010000000000	0.987349940939507
2.70010000000000	0.987584923255110
2.71010000000000	0.987815554139528
2.72010000000000	0.988041913672881
2.73010000000000	0.988264080480147
2.74010000000000	0.988482131756906
2.75010000000000	0.988696143294654
2.76010000000000	0.988906189505705
2.77010000000000	0.989112343447666
2.78010000000000	0.989314676847496
2.79010000000000	0.989513260125184
2.80010000000000	0.989708162416993
2.81010000000000	0.989899451598341
2.82010000000000	0.990087194306278
2.83010000000000	0.990271455961589
2.84010000000000	0.990452300790518
2.85010000000000	0.990629791846120
2.86010000000000	0.990803991029256
2.87010000000000	0.990974959109218
2.88010000000000	0.991142755744010
2.89010000000000	0.991307439500276
2.90010000000000	0.991469067872889
2.91010000000000	0.991627697304199
2.92010000000000	0.991783383202952
2.93010000000000	0.991936179962873
2.94010000000000	0.992086140980948
2.95010000000000	0.992233318675368
2.96010000000000	0.992377764503167
2.97010000000000	0.992519528977566
2.98010000000000	0.992658661684995
2.99010000000000	0.992795211301835
3.00010000000000	0.992929225610860
3.01010000000000	0.993060751517391
3.02010000000000	0.993189835065171
3.03010000000000	0.993316521451960
3.04010000000000	0.993440855044853
3.05010000000000	0.993562879395336
3.06010000000000	0.993682637254075
3.07010000000000	0.993800170585438
3.08010000000000	0.993915520581769
3.09010000000000	0.994028727677405
3.10010000000000	0.994139831562451
3.11010000000000	0.994248871196305
3.12010000000000	0.994355884820945
3.13010000000000	0.994460909973988
3.14010000000000	0.994563983501502
3.15010000000000	0.994665141570610
3.16010000000000	0.994764419681850
3.17010000000000	0.994861852681329
3.18010000000000	0.994957474772657
3.19010000000000	0.995051319528669
3.20010000000000	0.995143419902929
3.21010000000000	0.995233808241045
3.22010000000000	0.995322516291765
3.23010000000000	0.995409575217886
3.24010000000000	0.995495015606965
3.25010000000000	0.995578867481837
3.26010000000000	0.995661160310937
3.27010000000000	0.995741923018457
3.28010000000000	0.995821183994299
3.29010000000000	0.995898971103861
3.30010000000000	0.995975311697642
3.31010000000000	0.996050232620677
3.32010000000000	0.996123760221805
3.33010000000000	0.996195920362763
3.34010000000000	0.996266738427118
3.35010000000000	0.996336239329041
3.36010000000000	0.996404447521922
3.37010000000000	0.996471387006830
3.38010000000000	0.996537081340809
3.39010000000000	0.996601553645047
3.40010000000000	0.996664826612870
3.41010000000000	0.996726922517616
3.42010000000000	0.996787863220345
3.43010000000000	0.996847670177428
3.44010000000000	0.996906364447985
3.45010000000000	0.996963966701192
3.46010000000000	0.997020497223458
3.47010000000000	0.997075975925472
3.48010000000000	0.997130422349110
3.49010000000000	0.997183855674239
3.50010000000000	0.997236294725374
3.51010000000000	0.997287757978230
3.52010000000000	0.997338263566145
3.53010000000000	0.997387829286391
3.54010000000000	0.997436472606370
3.55010000000000	0.997484210669695
3.56010000000000	0.997531060302159
3.57010000000000	0.997577038017598
3.58010000000000	0.997622160023652
3.59010000000000	0.997666442227401
3.60010000000000	0.997709900240926
3.61010000000000	0.997752549386745
3.62010000000000	0.997794404703165
3.63010000000000	0.997835480949519
3.64010000000000	0.997875792611336
3.65010000000000	0.997915353905378
3.66010000000000	0.997954178784624
3.67010000000000	0.997992280943127
3.68010000000000	0.998029673820813
3.69010000000000	0.998066370608169
3.70010000000000	0.998102384250857
3.71010000000000	0.998137727454243
3.72010000000000	0.998172412687837
3.73010000000000	0.998206452189653
3.74010000000000	0.998239857970497
3.75010000000000	0.998272641818163
3.76010000000000	0.998304815301568
3.77010000000000	0.998336389774793
3.78010000000000	0.998367376381063
3.79010000000000	0.998397786056650
3.80010000000000	0.998427629534704
3.81010000000000	0.998456917349012
3.82010000000000	0.998485659837692
3.83010000000000	0.998513867146811
3.84010000000000	0.998541549233951
3.85010000000000	0.998568715871690
3.86010000000000	0.998595376651035
3.87010000000000	0.998621540984785
3.88010000000000	0.998647218110833
3.89010000000000	0.998672417095407
3.90010000000000	0.998697146836250
3.91010000000000	0.998721416065741
3.92010000000000	0.998745233353968
3.93010000000000	0.998768607111730
3.94010000000000	0.998791545593489
3.95010000000000	0.998814056900274
3.96010000000000	0.998836148982522
3.97010000000000	0.998857829642873
3.98010000000000	0.998879106538911
3.99010000000000	0.998899987185855
4.00010000000000	0.998920478959194
4.01010000000000	0.998940589097288
4.02010000000000	0.998960324703908
4.03010000000000	0.998979692750731
4.04010000000000	0.998998700079793
4.05010000000000	0.999017353405902
4.06010000000000	0.999035659318983
4.07010000000000	0.999053624286411
4.08010000000000	0.999071254655279
4.09010000000000	0.999088556654632
4.10010000000000	0.999105536397658
4.11010000000000	0.999122199883837
4.12010000000000	0.999138553001059
4.13010000000000	0.999154601527687
4.14010000000000	0.999170351134599
4.15010000000000	0.999185807387177
4.16010000000000	0.999200975747272
4.17010000000000	0.999215861575123
4.18010000000000	0.999230470131248
4.19010000000000	0.999244806578291
4.20010000000000	0.999258875982846
4.21010000000000	0.999272683317237
4.22010000000000	0.999286233461271
4.23010000000000	0.999299531203958
4.24010000000000	0.999312581245196
4.25010000000000	0.999325388197428
4.26010000000000	0.999337956587267
4.27010000000000	0.999350290857093
4.28010000000000	0.999362395366613
4.29010000000000	0.999374274394401
4.30010000000000	0.999385932139410
4.31010000000000	0.999397372722443
4.32010000000000	0.999408600187611
4.33010000000000	0.999419618503761
4.34010000000000	0.999430431565869
4.35010000000000	0.999441043196418
4.36010000000000	0.999451457146743
4.37010000000000	0.999461677098355
4.38010000000000	0.999471706664242
4.39010000000000	0.999481549390134
4.40010000000000	0.999491208755767
4.41010000000000	0.999500688176098
4.42010000000000	0.999509991002517
4.43010000000000	0.999519120524025
4.44010000000000	0.999528079968398
4.45010000000000	0.999536872503322
4.46010000000000	0.999545501237513
4.47010000000000	0.999553969221812
4.48010000000000	0.999562279450265
4.49010000000000	0.999570434861174
4.50010000000000	0.999578438338140
4.51010000000000	0.999586292711073
4.52010000000000	0.999594000757197
4.53010000000000	0.999601565202032
4.54010000000000	0.999608988720345
4.55010000000000	0.999616273937109
4.56010000000000	0.999623423428415
4.57010000000000	0.999630439722392
4.58010000000000	0.999637325300094
4.59010000000000	0.999644082596380
4.60010000000000	0.999650714000767
4.61010000000000	0.999657221858280
4.62010000000000	0.999663608470277
4.63010000000000	0.999669876095261
4.64010000000000	0.999676026949682
4.65010000000000	0.999682063208715
4.66010000000000	0.999687987007025
4.67010000000000	0.999693800439529
4.68010000000000	0.999699505562134
4.69010000000000	0.999705104392454
4.70010000000000	0.999710598910537
4.71010000000000	0.999715991059554
4.72010000000000	0.999721282746484
4.73010000000000	0.999726475842799
4.74010000000000	0.999731572185111
4.75010000000000	0.999736573575834
4.76010000000000	0.999741481783808
4.77010000000000	0.999746298544933
4.78010000000000	0.999751025562780
4.79010000000000	0.999755664509189
4.80010000000000	0.999760217024866
4.81010000000000	0.999764684719956
4.82010000000000	0.999769069174618
4.83010000000000	0.999773371939579
4.84010000000000	0.999777594536683
4.85010000000000	0.999781738459428
4.86010000000000	0.999785805173499
4.87010000000000	0.999789796117277
4.88010000000000	0.999793712702354
4.89010000000000	0.999797556314030
4.90010000000000	0.999801328311799
4.91010000000000	0.999805030029835
4.92010000000000	0.999808662777465
4.93010000000000	0.999812227839620
4.94010000000000	0.999815726477301
4.95010000000000	0.999819159928021
4.96010000000000	0.999822529406242
4.97010000000000	0.999825836103802
4.98010000000000	0.999829081190339
4.99010000000000	0.999832265813704
5.00010000000000	0.999835391100369
5.01010000000000	0.999838458155817
5.02010000000000	0.999841468064943
5.03010000000000	0.999844421892432
5.04010000000000	0.999847320683134
5.05010000000000	0.999850165462437
5.06010000000000	0.999852957236628
5.07010000000000	0.999855696993248
5.08010000000000	0.999858385701443
5.09010000000000	0.999861024312303
5.10010000000000	0.999863613759203
5.11010000000000	0.999866154958129
5.12010000000000	0.999868648808004
5.13010000000000	0.999871096191004
5.14010000000000	0.999873497972873
5.15010000000000	0.999875855003224
5.16010000000000	0.999878168115847
5.17010000000000	0.999880438128994
5.18010000000000	0.999882665845677
5.19010000000000	0.999884852053947
5.20010000000000	0.999886997527174
5.21010000000000	0.999889103024322
5.22010000000000	0.999891169290213
5.23010000000000	0.999893197055797
5.24010000000000	0.999895187038402
5.25010000000000	0.999897139941997
5.26010000000000	0.999899056457431
5.27010000000000	0.999900937262688
5.28010000000000	0.999902783023116
5.29010000000000	0.999904594391670
5.30010000000000	0.999906372009143
5.31010000000000	0.999908116504384
5.32010000000000	0.999909828494530
5.33010000000000	0.999911508585221
5.34010000000000	0.999913157370810
5.35010000000000	0.999914775434582
5.36010000000000	0.999916363348951
5.37010000000000	0.999917921675668
5.38010000000000	0.999919450966018
5.39010000000000	0.999920951761016
5.40010000000000	0.999922424591596
5.41010000000000	0.999923869978801
5.42010000000000	0.999925288433967
5.43010000000000	0.999926680458903
5.44010000000000	0.999928046546066
5.45010000000000	0.999929387178744
5.46010000000000	0.999930702831214
5.47010000000000	0.999931993968922
5.48010000000000	0.999933261048640
5.49010000000000	0.999934504518629
5.50010000000000	0.999935724818799
5.51010000000000	0.999936922380864
5.52010000000000	0.999938097628496
5.53010000000000	0.999939250977471
5.54010000000000	0.999940382835818
5.55010000000000	0.999941493603968
5.56010000000000	0.999942583674886
5.57010000000000	0.999943653434219
5.58010000000000	0.999944703260429
5.59010000000000	0.999945733524923
5.60010000000000	0.999946744592191
5.61010000000000	0.999947736819931
5.62010000000000	0.999948710559177
5.63010000000000	0.999949666154423
5.64010000000000	0.999950603943742
5.65010000000000	0.999951524258912
5.66010000000000	0.999952427425525
5.67010000000000	0.999953313763107
5.68010000000000	0.999954183585237
5.69010000000000	0.999955037199643
5.70010000000000	0.999955874908324
5.71010000000000	0.999956697007650
5.72010000000000	0.999957503788471
5.73010000000000	0.999958295536217
5.74010000000000	0.999959072530999
5.75010000000000	0.999959835047710
5.76010000000000	0.999960583356120
5.77010000000000	0.999961317720974
5.78010000000000	0.999962038402082
5.79010000000000	0.999962745654416
5.80010000000000	0.999963439728194
5.81010000000000	0.999964120868975
5.82010000000000	0.999964789317742
5.83010000000000	0.999965445310985
5.84010000000000	0.999966089080790
5.85010000000000	0.999966720854920
5.86010000000000	0.999967340856892
5.87010000000000	0.999967949306058
5.88010000000000	0.999968546417685
5.89010000000000	0.999969132403026
5.90010000000000	0.999969707469402
5.91010000000000	0.999970271820267
5.92010000000000	0.999970825655285
5.93010000000000	0.999971369170403
5.94010000000000	0.999971902557913
5.95010000000000	0.999972426006523
5.96010000000000	0.999972939701432
5.97010000000000	0.999973443824381
5.98010000000000	0.999973938553728
5.99010000000000	0.999974424064506
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0.000372000000000000
0.0201000000000000	0.00148600000000000
0.0301000000000000	0.00331100000000000
0.0401000000000000	0.00570900000000000
0.0501000000000000	0.00869999999999999
0.0601000000000000	0.0123370000000000
0.0701000000000000	0.0165160000000000
0.0801000000000000	0.0212080000000000
0.0901000000000000	0.0263820000000000
0.100100000000000	0.0320240000000000
0.110100000000000	0.0379970000000000
0.120100000000000	0.0443620000000000
0.130100000000000	0.0511060000000000
0.140100000000000	0.0581660000000000
0.150100000000000	0.0655470000000000
0.160100000000000	0.0731380000000000
0.170100000000000	0.0807800000000000
0.180100000000000	0.0886830000000000
0.190100000000000	0.0971600000000000
0.200100000000000	0.105622000000000
0.210100000000000	0.114215000000000
0.220100000000000	0.122998000000000
0.230100000000000	0.132090000000000
0.240100000000000	0.141104000000000
0.250100000000000	0.150233000000000
0.260100000000000	0.159593000000000
0.270100000000000	0.168917000000001
0.280100000000000	0.178292000000001
0.290100000000000	0.187877000000001
0.300100000000000	0.197598000000001
0.310100000000000	0.207314000000001
0.320100000000000	0.217144000000001
0.330100000000000	0.226935000000001
0.340100000000000	0.236832000000001
0.350100000000000	0.246582000000001
0.360100000000000	0.256139000000001
0.370100000000000	0.265923000000001
0.380100000000000	0.275690000000000
0.390100000000000	0.285468000000001
0.400100000000000	0.295433000000001
0.410100000000000	0.305213000000001
0.420100000000000	0.315049000000001
0.430100000000000	0.324616000000001
0.440100000000000	0.334245000000001
0.450100000000000	0.343725000000001
0.460100000000000	0.353289000000000
0.470100000000000	0.362640000000000
0.480100000000000	0.371969000000000
0.490100000000000	0.381499000000000
0.500100000000000	0.390591000000000
0.510100000000000	0.399855000000000
0.520100000000000	0.408933000000000
0.530100000000000	0.417933000000000
0.540100000000000	0.426976000000000
0.550100000000000	0.435740999999999
0.560100000000000	0.444419999999999
0.570100000000000	0.453104999999999
0.580100000000000	0.461579999999999
0.590100000000000	0.469972999999999
0.600100000000000	0.478472999999998
0.610100000000000	0.486793999999998
0.620100000000000	0.494965999999998
0.630100000000000	0.503072999999998
0.640100000000000	0.511170999999999
0.650100000000000	0.519167999999999
0.660100000000000	0.527158000000000
0.670100000000000	0.534981000000000
0.680100000000000	0.542627000000000
0.690100000000000	0.550250000000002
0.700100000000000	0.557712000000002
0.710100000000000	0.565185000000003
0.720100000000000	0.572437000000003
0.730100000000000	0.579587000000002
0.740100000000000	0.586688000000002
0.750100000000000	0.593767000000002
0.760100000000000	0.600639000000002
0.770100000000000	0.607366000000002
0.780100000000000	0.614086000000002
0.790100000000000	0.620682000000002
0.800100000000000	0.627198000000002
0.810100000000000	0.633656000000002
0.820100000000000	0.639977000000002
0.830100000000000	0.646222000000002
0.840100000000000	0.652432000000001
0.850100000000000	0.658397000000000
0.860100000000000	0.664307000000000
0.870100000000000	0.670213000000000
0.880100000000000	0.676062999999999
0.890100000000000	0.681815999999999
0.900100000000000	0.687498999999999
0.910100000000000	0.693099000000000
0.920100000000000	0.698507999999999
0.930100000000000	0.703892999999999
0.940100000000000	0.709185999999998
0.950100000000000	0.714415999999999
0.960100000000000	0.719563999999998
0.970100000000000	0.724557999999999
0.980100000000000	0.729460999999999
0.990100000000000	0.734395999999998
1.00010000000000	0.739126999999999
1.01010000000000	0.743696999999999
1.02010000000000	0.748266999999999
1.03010000000000	0.752849999999999
1.04010000000000	0.757346999999999
1.05010000000000	0.761735000000000
1.06010000000000	0.766059000000000
1.07010000000000	0.770257000000000
1.08010000000000	0.774394000000000
1.09010000000000	0.778564999999999
1.10010000000000	0.782669999999999
1.11010000000000	0.786639000000000
1.12010000000000	0.790552000000000
1.13010000000000	0.794376000000000
1.14010000000000	0.798038999999999
1.15010000000000	0.801646999999998
1.16010000000000	0.805253999999998
1.17010000000000	0.808865999999998
1.18010000000000	0.812341999999997
1.19010000000000	0.815814999999996
1.20010000000000	0.819176999999996
1.21010000000000	0.822569999999996
1.22010000000000	0.825827999999995
1.23010000000000	0.829120999999994
1.24010000000000	0.832299999999994
1.25010000000000	0.835405999999994
1.26010000000000	0.838483999999993
1.27010000000000	0.841429999999994
1.28010000000000	0.844451999999993
1.29010000000000	0.847334999999993
1.30010000000000	0.850130999999993
1.31010000000000	0.852989999999993
1.32010000000000	0.855748999999993
1.33010000000000	0.858427999999993
1.34010000000000	0.861039999999993
1.35010000000000	0.863674999999993
1.36010000000000	0.866196999999993
1.37010000000000	0.868733999999994
1.38010000000000	0.871148999999994
1.39010000000000	0.873555999999994
1.40010000000000	0.875934999999995
1.41010000000000	0.878268999999995
1.42010000000000	0.880640999999996
1.43010000000000	0.882875999999996
1.44010000000000	0.885112999999996
1.45010000000000	0.887289999999997
1.46010000000000	0.889394999999997
1.47010000000000	0.891507999999998
1.48010000000000	0.893523999999999
1.49010000000000	0.895501999999999
1.50010000000000	0.897523000000000
1.51010000000000	0.899482000000001
1.52010000000000	0.901309000000001
1.53010000000000	0.903235000000002
1.54010000000000	0.905083000000002
1.55010000000000	0.906832000000003
1.56010000000000	0.908560000000004
1.57010000000000	0.910336000000004
1.58010000000000	0.912027000000004
1.59010000000000	0.913674000000004
1.60010000000000	0.915312000000004
1.61010000000000	0.916913000000004
1.62010000000000	0.918500000000004
1.63010000000000	0.920033000000004
1.64010000000000	0.921537000000004
1.65010000000000	0.923115000000004
1.66010000000000	0.924592000000004
1.67010000000000	0.926070000000004
1.68010000000000	0.927486000000004
1.69010000000000	0.928912000000004
1.70010000000000	0.930248000000004
1.71010000000000	0.931564000000004
1.72010000000000	0.932844000000004
1.73010000000000	0.934090000000003
1.74010000000000	0.935371000000003
1.75010000000000	0.936643000000003
1.76010000000000	0.937858000000003
1.77010000000000	0.939009000000003
1.78010000000000	0.940164000000002
1.79010000000000	0.941304000000002
1.80010000000000	0.942375000000001
1.81010000000000	0.943422000000001
1.82010000000000	0.944457000000001
1.83010000000000	0.945546000000000
1.84010000000000	0.946569000000000
1.85010000000000	0.947566000000000
1.86010000000000	0.948572999999999
1.87010000000000	0.949519999999999
1.88010000000000	0.950474999999998
1.89010000000000	0.951461999999998
1.90010000000000	0.952404999999997
1.91010000000000	0.953336999999997
1.92010000000000	0.954291999999996
1.93010000000000	0.955160999999996
1.94010000000000	0.956064999999995
1.95010000000000	0.956926999999995
1.96010000000000	0.957785999999995
1.97010000000000	0.958600999999994
1.98010000000000	0.959401999999994
1.99010000000000	0.960216999999993
2.00010000000000	0.960998999999992
2.01010000000000	0.961781999999992
2.02010000000000	0.962536999999991
2.03010000000000	0.963266999999989
2.04010000000000	0.963978999999989
2.05010000000000	0.964657999999988
2.06010000000000	0.965342999999987
2.07010000000000	0.966013999999986
2.08010000000000	0.966642999999986
2.09010000000000	0.967274999999985
2.10010000000000	0.967887999999985
2.11010000000000	0.968542999999984
2.12010000000000	0.969162999999983
2.13010000000000	0.969728999999982
2.14010000000000	0.970305999999981
2.15010000000000	0.970827999999980
2.16010000000000	0.971397999999979
2.17010000000000	0.971973999999978
2.18010000000000	0.972516999999977
2.19010000000000	0.973032999999975
2.20010000000000	0.973546999999975
2.21010000000000	0.974048999999974
2.22010000000000	0.974571999999974
2.23010000000000	0.975097999999973
2.24010000000000	0.975563999999973
2.25010000000000	0.975994999999972
2.26010000000000	0.976451999999970
2.27010000000000	0.976907999999970
2.28010000000000	0.977348999999969
2.29010000000000	0.977825999999967
2.30010000000000	0.978246999999966
2.31010000000000	0.978660999999966
2.32010000000000	0.979089999999965
2.33010000000000	0.979484999999964
2.34010000000000	0.979846999999963
2.35010000000000	0.980234999999962
2.36010000000000	0.980641999999961
2.37010000000000	0.981034999999960
2.38010000000000	0.981426999999959
2.39010000000000	0.981782999999958
2.40010000000000	0.982142999999957
2.41010000000000	0.982449999999956
2.42010000000000	0.982789999999955
2.43010000000000	0.983131999999954
2.44010000000000	0.983499999999953
2.45010000000000	0.983818999999952
2.46010000000000	0.984143999999950
2.47010000000000	0.984419999999949
2.48010000000000	0.984732999999948
2.49010000000000	0.985027999999946
2.50010000000000	0.985318999999945
2.51010000000000	0.985595999999943
2.52010000000000	0.985888999999942
2.53010000000000	0.986158999999941
2.54010000000000	0.986433999999939
2.55010000000000	0.986704999999938
2.56010000000000	0.986931999999937
2.57010000000000	0.987184999999936
2.58010000000000	0.987461999999934
2.59010000000000	0.987713999999933
2.60010000000000	0.987954999999931
2.61010000000000	0.988166999999930
2.62010000000000	0.988425999999929
2.63010000000000	0.988667999999928
2.64010000000000	0.988896999999926
2.65010000000000	0.989116999999924
2.66010000000000	0.989314999999923
2.67010000000000	0.989526999999922
2.68010000000000	0.989707999999922
2.69010000000000	0.989904999999921
2.70010000000000	0.990099999999920
2.71010000000000	0.990312999999919
2.72010000000000	0.990532999999918
2.73010000000000	0.990726999999917
2.74010000000000	0.990893999999916
2.75010000000000	0.991078999999915
2.76010000000000	0.991247999999914
2.77010000000000	0.991416999999913
2.78010000000000	0.991588999999912
2.79010000000000	0.991748999999911
2.80010000000000	0.991922999999910
2.81010000000000	0.992094999999910
2.82010000000000	0.992268999999909
2.83010000000000	0.992421999999908
2.84010000000000	0.992585999999907
2.85010000000000	0.992738999999906
2.86010000000000	0.992887999999905
2.87010000000000	0.993017999999905
2.88010000000000	0.993147999999905
2.89010000000000	0.993284999999904
2.90010000000000	0.993430999999904
2.91010000000000	0.993553999999904
2.92010000000000	0.993679999999903
2.93010000000000	0.993780999999903
2.94010000000000	0.993896999999903
2.95010000000000	0.994026999999903
2.96010000000000	0.994138999999903
2.97010000000000	0.994249999999903
2.98010000000000	0.994369999999903
2.99010000000000	0.994479999999903
3.00010000000000	0.994586999999903
3.01010000000000	0.994720999999902
3.02010000000000	0.994824999999902
3.03010000000000	0.994921999999902
3.04010000000000	0.995024999999902
3.05010000000000	0.995107999999902
3.06010000000000	0.995190999999902
3.07010000000000	0.995274999999902
3.08010000000000	0.995371999999902
3.09010000000000	0.995464999999902
3.10010000000000	0.995541999999902
3.11010000000000	0.995618999999902
3.12010000000000	0.995685999999903
3.13010000000000	0.995758999999903
3.14010000000000	0.995831999999903
3.15010000000000	0.995910999999904
3.16010000000000	0.995994999999904
3.17010000000000	0.996076999999904
3.18010000000000	0.996129999999905
3.19010000000000	0.996199999999905
3.20010000000000	0.996263999999906
3.21010000000000	0.996319999999906
3.22010000000000	0.996384999999906
3.23010000000000	0.996456999999906
3.24010000000000	0.996525999999907
3.25010000000000	0.996594999999907
3.26010000000000	0.996663999999907
3.27010000000000	0.996727999999907
3.28010000000000	0.996790999999907
3.29010000000000	0.996864999999907
3.30010000000000	0.996928999999908
3.31010000000000	0.996984999999908
3.32010000000000	0.997044999999909
3.33010000000000	0.997089999999909
3.34010000000000	0.997164999999909
3.35010000000000	0.997221999999909
3.36010000000000	0.997271999999910
3.37010000000000	0.997331999999910
3.38010000000000	0.997379999999911
3.39010000000000	0.997431999999911
3.40010000000000	0.997480999999912
3.41010000000000	0.997533999999912
3.42010000000000	0.997579999999913
3.43010000000000	0.997626999999914
3.44010000000000	0.997676999999914
3.45010000000000	0.997712999999915
3.46010000000000	0.997743999999915
3.47010000000000	0.997781999999916
3.48010000000000	0.997828999999916
3.49010000000000	0.997860999999917
3.50010000000000	0.997899999999918
3.51010000000000	0.997949999999918
3.52010000000000	0.997988999999918
3.53010000000000	0.998025999999919
3.54010000000000	0.998068999999919
3.55010000000000	0.998111999999920
3.56010000000000	0.998136999999920
3.57010000000000	0.998166999999921
3.58010000000000	0.998201999999921
3.59010000000000	0.998238999999922
3.60010000000000	0.998270999999922
3.61010000000000	0.998308999999923
3.62010000000000	0.998353999999923
3.63010000000000	0.998383999999924
3.64010000000000	0.998417999999924
3.65010000000000	0.998446999999925
3.66010000000000	0.998477999999925
3.67010000000000	0.998508999999926
3.68010000000000	0.998528999999926
3.69010000000000	0.998552999999926
3.70010000000000	0.998583999999927
3.71010000000000	0.998612999999927
3.72010000000000	0.998639999999928
3.73010000000000	0.998660999999928
3.74010000000000	0.998689999999929
3.75010000000000	0.998713999999929
3.76010000000000	0.998735999999930
3.77010000000000	0.998767999999930
3.78010000000000	0.998788999999931
3.79010000000000	0.998812999999931
3.80010000000000	0.998833999999932
3.81010000000000	0.998847999999932
3.82010000000000	0.998865999999932
3.83010000000000	0.998890999999933
3.84010000000000	0.998906999999933
3.85010000000000	0.998926999999933
3.86010000000000	0.998954999999934
3.87010000000000	0.998972999999934
3.88010000000000	0.998996999999935
3.89010000000000	0.999020999999935
3.90010000000000	0.999039999999935
3.91010000000000	0.999052999999936
3.92010000000000	0.999069999999936
3.93010000000000	0.999084999999936
3.94010000000000	0.999095999999937
3.95010000000000	0.999116999999937
3.96010000000000	0.999124999999937
3.97010000000000	0.999142999999937
3.98010000000000	0.999150999999937
3.99010000000000	0.999169999999937
4.00010000000000	0.999186999999938
4.01010000000000	0.999198999999938
4.02010000000000	0.999218999999938
4.03010000000000	0.999230999999939
4.04010000000000	0.999253999999939
4.05010000000000	0.999261999999939
4.06010000000000	0.999275999999940
4.07010000000000	0.999288999999940
4.08010000000000	0.999298999999940
4.09010000000000	0.999311999999941
4.10010000000000	0.999321999999941
4.11010000000000	0.999331999999941
4.12010000000000	0.999336999999941
4.13010000000000	0.999350999999941
4.14010000000000	0.999370999999942
4.15010000000000	0.999385999999942
4.16010000000000	0.999398999999942
4.17010000000000	0.999420999999943
4.18010000000000	0.999428999999943
4.19010000000000	0.999438999999943
4.20010000000000	0.999448999999943
4.21010000000000	0.999456999999944
4.22010000000000	0.999470999999944
4.23010000000000	0.999474999999944
4.24010000000000	0.999494999999944
4.25010000000000	0.999501999999945
4.26010000000000	0.999515999999945
4.27010000000000	0.999529999999945
4.28010000000000	0.999539999999945
4.29010000000000	0.999549999999946
4.30010000000000	0.999558999999946
4.31010000000000	0.999570999999946
4.32010000000000	0.999579999999946
4.33010000000000	0.999585999999947
4.34010000000000	0.999600999999947
4.35010000000000	0.999609999999947
4.36010000000000	0.999614999999947
4.37010000000000	0.999620999999948
4.38010000000000	0.999628999999948
4.39010000000000	0.999638999999948
4.40010000000000	0.999649999999948
4.41010000000000	0.999656999999948
4.42010000000000	0.999662999999949
4.43010000000000	0.999665999999949
4.44010000000000	0.999670999999949
4.45010000000000	0.999673999999949
4.46010000000000	0.999679999999949
4.47010000000000	0.999686999999949
4.48010000000000	0.999689999999949
4.49010000000000	0.999693999999949
4.50010000000000	0.999696999999949
4.51010000000000	0.999698999999950
4.52010000000000	0.999705999999950
4.53010000000000	0.999711999999950
4.54010000000000	0.999714999999950
4.55010000000000	0.999721999999950
4.56010000000000	0.999727999999950
4.57010000000000	0.999731999999950
4.58010000000000	0.999734999999951
4.59010000000000	0.999737999999951
4.60010000000000	0.999742999999951
4.61010000000000	0.999751999999951
4.62010000000000	0.999757999999951
4.63010000000000	0.999767999999951
4.64010000000000	0.999773999999951
4.65010000000000	0.999780999999952
4.66010000000000	0.999787999999952
4.67010000000000	0.999791999999952
4.68010000000000	0.999794999999952
4.69010000000000	0.999798999999952
4.70010000000000	0.999801999999952
4.71010000000000	0.999805999999952
4.72010000000000	0.999807999999952
4.73010000000000	0.999811999999952
4.74010000000000	0.999812999999952
4.75010000000000	0.999814999999952
4.76010000000000	0.999816999999952
4.77010000000000	0.999819999999952
4.78010000000000	0.999823999999952
4.79010000000000	0.999827999999953
4.80010000000000	0.999832999999953
4.81010000000000	0.999834999999953
4.82010000000000	0.999838999999953
4.83010000000000	0.999841999999953
4.84010000000000	0.999845999999953
4.85010000000000	0.999850999999953
4.86010000000000	0.999856999999953
4.87010000000000	0.999860999999953
4.88010000000000	0.999866999999954
4.89010000000000	0.999870999999954
4.90010000000000	0.999870999999954
4.91010000000000	0.999873999999954
4.92010000000000	0.999876999999954
4.93010000000000	0.999879999999954
4.94010000000000	0.999879999999954
4.95010000000000	0.999881999999954
4.96010000000000	0.999882999999954
4.97010000000000	0.999887999999954
4.98010000000000	0.999889999999954
4.99010000000000	0.999892999999954
5.00010000000000	0.999894999999954
5.01010000000000	0.999898999999955
5.02010000000000	0.999899999999955
5.03010000000000	0.999900999999955
5.04010000000000	0.999902999999955
5.05010000000000	0.999903999999955
5.06010000000000	0.999903999999955
5.07010000000000	0.999906999999955
5.08010000000000	0.999910999999955
5.09010000000000	0.999911999999955
5.10010000000000	0.999914999999955
5.11010000000000	0.999915999999955
5.12010000000000	0.999916999999955
5.13010000000000	0.999916999999955
5.14010000000000	0.999916999999955
5.15010000000000	0.999916999999955
5.16010000000000	0.999916999999955
5.17010000000000	0.999916999999955
5.18010000000000	0.999919999999955
5.19010000000000	0.999921999999955
5.20010000000000	0.999922999999955
5.21010000000000	0.999927999999955
5.22010000000000	0.999930999999955
5.23010000000000	0.999931999999955
5.24010000000000	0.999935999999956
5.25010000000000	0.999936999999956
5.26010000000000	0.999939999999956
5.27010000000000	0.999941999999956
5.28010000000000	0.999943999999956
5.29010000000000	0.999944999999956
5.30010000000000	0.999946999999956
5.31010000000000	0.999946999999956
5.32010000000000	0.999946999999956
5.33010000000000	0.999947999999956
5.34010000000000	0.999947999999956
5.35010000000000	0.999947999999956
5.36010000000000	0.999949999999956
5.37010000000000	0.999949999999956
5.38010000000000	0.999950999999956
5.39010000000000	0.999950999999956
5.40010000000000	0.999950999999956
5.41010000000000	0.999951999999956
5.42010000000000	0.999952999999956
5.43010000000000	0.999953999999956
5.44010000000000	0.999954999999956
5.45010000000000	0.999955999999956
5.46010000000000	0.999955999999956
5.47010000000000	0.999955999999956
5.48010000000000	0.999955999999956
5.49010000000000	0.999956999999956
5.50010000000000	0.999958999999956
5.51010000000000	0.999959999999956
5.52010000000000	0.999960999999956
5.53010000000000	0.999960999999956
5.54010000000000	0.999960999999956
5.55010000000000	0.999960999999956
5.56010000000000	0.999960999999956
5.57010000000000	0.999961999999956
5.58010000000000	0.999962999999956
5.59010000000000	0.999962999999956
5.60010000000000	0.999963999999956
5.61010000000000	0.999964999999956
5.62010000000000	0.999964999999956
5.63010000000000	0.999965999999956
5.64010000000000	0.999966999999956
5.65010000000000	0.999967999999956
5.66010000000000	0.999967999999956
5.67010000000000	0.999967999999956
5.68010000000000	0.999967999999956
5.69010000000000	0.999967999999956
5.70010000000000	0.999968999999957
5.71010000000000	0.999968999999957
5.72010000000000	0.999970999999957
5.73010000000000	0.999970999999957
5.74010000000000	0.999971999999957
5.75010000000000	0.999971999999957
5.76010000000000	0.999971999999957
5.77010000000000	0.999973999999957
5.78010000000000	0.999977999999957
5.79010000000000	0.999977999999957
5.80010000000000	0.999977999999957
5.81010000000000	0.999977999999957
5.82010000000000	0.999977999999957
5.83010000000000	0.999977999999957
5.84010000000000	0.999977999999957
5.85010000000000	0.999977999999957
5.86010000000000	0.999977999999957
5.87010000000000	0.999977999999957
5.88010000000000	0.999978999999957
5.89010000000000	0.999978999999957
5.90010000000000	0.999978999999957
5.91010000000000	0.999978999999957
5.92010000000000	0.999979999999957
5.93010000000000	0.999980999999957
5.94010000000000	0.999980999999957
5.95010000000000	0.999980999999957
5.96010000000000	0.999980999999957
5.97010000000000	0.999980999999957
5.98010000000000	0.999980999999957
5.99010000000000	0.999980999999957
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	7.68364687652551e-08
0.0101000000000000	0.000388114261631023
0.0201000000000000	0.00150007838345034
0.0301000000000000	0.00329379259098717
0.0401000000000000	0.00572898032271897
0.0501000000000000	0.00876718660786752
0.0601000000000000	0.0123717027292520
0.0701000000000000	0.0165074938856140
0.0801000000000000	0.0211411297360922
0.0901000000000000	0.0262407177140746
0.100100000000000	0.0317758390020309
0.110100000000000	0.0377174870631295
0.120100000000000	0.0440380086294916
0.130100000000000	0.0507110470508152
0.140100000000000	0.0577114879108426
0.150100000000000	0.0650154068227363
0.160100000000000	0.0726000193178777
0.170100000000000	0.0804436327459301
0.180100000000000	0.0885256001071908
0.190100000000000	0.0968262757413308
0.200100000000000	0.105326972799569
0.210100000000000	0.114009922430164
0.220100000000000	0.122858234609823
0.230100000000000	0.131855860556277
0.240100000000000	0.140987556659738
0.250100000000000	0.150238849873444
0.260100000000000	0.159596004505762
0.270100000000000	0.169045990358596
0.280100000000000	0.178576452158987
0.290100000000000	0.188175680232861
0.300100000000000	0.197832582371869
0.310100000000000	0.207536656846170
0.320100000000000	0.217277966517851
0.330100000000000	0.227047114011455
0.340100000000000	0.236835217899750
0.350100000000000	0.246633889864552
0.360100000000000	0.256435212793941
0.370100000000000	0.266231719778748
0.380100000000000	0.276016373972624
0.390100000000000	0.285782549281398
0.400100000000000	0.295524011848773
0.410100000000000	0.305234902306704
0.420100000000000	0.314909718760019
0.430100000000000	0.324543300476059
0.440100000000000	0.334130812251233
0.450100000000000	0.343667729427506
0.460100000000000	0.353149823532872
0.470100000000000	0.362573148520899
0.480100000000000	0.371934027585399
0.490100000000000	0.381229040527214
0.500100000000000	0.390455011651014
0.510100000000000	0.399608998170871
0.520100000000000	0.408688279104205
0.530100000000000	0.417690344634493
0.540100000000000	0.426612885923916
0.550100000000000	0.435453785357836
0.560100000000000	0.444211107203743
0.570100000000000	0.452883088667945
0.580100000000000	0.461468131333975
0.590100000000000	0.469964792967309
0.600100000000000	0.478371779671572
0.610100000000000	0.486687938382026
0.620100000000000	0.494912249682674
0.630100000000000	0.503043820933859
0.640100000000000	0.511081879697752
0.650100000000000	0.519025767449622
0.660100000000000	0.526874933563265
0.670100000000000	0.534628929559416
0.680100000000000	0.542287403606421
0.690100000000000	0.549850095262858
0.700100000000000	0.557316830452229
0.710100000000000	0.564687516660202
0.720100000000000	0.571962138345281
0.730100000000000	0.579140752554152
0.740100000000000	0.586223484733265
0.750100000000000	0.593210524728594
0.760100000000000	0.600102122965798
0.770100000000000	0.606898586803330
0.780100000000000	0.613600277051349
0.790100000000000	0.620207604649556
0.800100000000000	0.626721027497356
0.810100000000000	0.633141047430014
0.820100000000000	0.639468207334723
0.830100000000000	0.645703088400749
0.840100000000000	0.651846307498044
0.850100000000000	0.657898514678936
0.860100000000000	0.663860390797764
0.870100000000000	0.669732645243451
0.880100000000000	0.675516013780305
0.890100000000000	0.681211256492437
0.900100000000000	0.686819155827441
0.910100000000000	0.692340514735115
0.920100000000000	0.697776154897184
0.930100000000000	0.703126915044149
0.940100000000000	0.708393649355547
0.950100000000000	0.713577225940046
0.960100000000000	0.718678525391951
0.970100000000000	0.723698439420839
0.980100000000000	0.728637869551161
0.990100000000000	0.733497725888797
1.00010000000000	0.738278925951640
1.01010000000000	0.742982393561457
1.02010000000000	0.747609057794318
1.03010000000000	0.752159851987061
1.04010000000000	0.756635712797316
1.05010000000000	0.761037579314739
1.06010000000000	0.765366392221189
1.07010000000000	0.769623092997691
1.08010000000000	0.773808623176083
1.09010000000000	0.777923923633381
1.10010000000000	0.781969933926923
1.11010000000000	0.785947591668479
1.12010000000000	0.789857831935556
1.13010000000000	0.793701586718220
1.14010000000000	0.797479784399813
1.15010000000000	0.801193349270028
1.16010000000000	0.804843201068839
1.17010000000000	0.808430254559886
1.18010000000000	0.811955419131935
1.19010000000000	0.815419598427108
1.20010000000000	0.818823689994644
1.21010000000000	0.822168584968978
1.22010000000000	0.825455167770994
1.23010000000000	0.828684315831353
1.24010000000000	0.831856899334838
1.25010000000000	0.834973780984717
1.26010000000000	0.838035815786132
1.27010000000000	0.841043850847626
1.28010000000000	0.843998725199881
1.29010000000000	0.846901269630847
1.30010000000000	0.849752306536443
1.31010000000000	0.852552649786039
1.32010000000000	0.855303104601989
1.33010000000000	0.858004467452508
1.34010000000000	0.860657525957185
1.35010000000000	0.863263058804502
1.36010000000000	0.865821835680744
1.37010000000000	0.868334617209664
1.38010000000000	0.870802154902381
1.39010000000000	0.873225191116925
1.40010000000000	0.875604459026929
1.41010000000000	0.877940682598974
1.42010000000000	0.880234576578079
1.43010000000000	0.882486846480923
1.44010000000000	0.884698188596334
1.45010000000000	0.886869289992632
1.46010000000000	0.889000828531442
1.47010000000000	0.891093472887588
1.48010000000000	0.893147882574711
1.49010000000000	0.895164707976248
1.50010000000000	0.897144590381479
1.51010000000000	0.899088162026274
1.52010000000000	0.900996046138305
1.53010000000000	0.902868856986359
1.54010000000000	0.904707199933560
1.55010000000000	0.906511671494171
1.56010000000000	0.908282859393771
1.57010000000000	0.910021342632545
1.58010000000000	0.911727691551481
1.59010000000000	0.913402467901241
1.60010000000000	0.915046224913516
1.61010000000000	0.916659507374659
1.62010000000000	0.918242851701427
1.63010000000000	0.919796786018622
1.64010000000000	0.921321830238512
1.65010000000000	0.922818496141827
1.66010000000000	0.924287287460208
1.67010000000000	0.925728699959949
1.68010000000000	0.927143221526908
1.69010000000000	0.928531332252439
1.70010000000000	0.929893504520249
1.71010000000000	0.931230203094033
1.72010000000000	0.932541885205798
1.73010000000000	0.933829000644764
1.74010000000000	0.935091991846738
1.75010000000000	0.936331293983880
1.76010000000000	0.937547335054757
1.77010000000000	0.938740535974606
1.78010000000000	0.939911310665740
1.79010000000000	0.941060066147993
1.80010000000000	0.942187202629167
1.81010000000000	0.943293113595385
1.82010000000000	0.944378185901313
1.83010000000000	0.945442799860168
1.84010000000000	0.946487329333468
1.85010000000000	0.947512141820481
1.86010000000000	0.948517598547303
1.87010000000000	0.949504054555541
1.88010000000000	0.950471858790530
1.89010000000000	0.951421354189086
1.90010000000000	0.952352877766708
1.91010000000000	0.953266760704237
1.92010000000000	0.954163328433906
1.93010000000000	0.955042900724776
1.94010000000000	0.955905791767522
1.95010000000000	0.956752310258518
1.96010000000000	0.957582759483255
1.97010000000000	0.958397437399001
1.98010000000000	0.959196636716738
1.99010000000000	0.959980644982326
2.00010000000000	0.960749744656884
2.01010000000000	0.961504213196382
2.02010000000000	0.962244323130420
2.03010000000000	0.962970342140187
2.04010000000000	0.963682533135578
2.05010000000000	0.964381154331477
2.06010000000000	0.965066459323183
2.07010000000000	0.965738697160977
2.08010000000000	0.966398112423822
2.09010000000000	0.967044945292191
2.10010000000000	0.967679431620019
2.11010000000000	0.968301803005777
2.12010000000000	0.968912286862652
2.13010000000000	0.969511106487863
2.14010000000000	0.970098481131066
2.15010000000000	0.970674626061891
2.16010000000000	0.971239752636585
2.17010000000000	0.971794068363775
2.18010000000000	0.972337776969334
2.19010000000000	0.972871078460381
2.20010000000000	0.973394169188391
2.21010000000000	0.973907241911434
2.22010000000000	0.974410485855542
2.23010000000000	0.974904086775198
2.24010000000000	0.975388227012977
2.25010000000000	0.975863085558312
2.26010000000000	0.976328838105415
2.27010000000000	0.976785657110350
2.28010000000000	0.977233711847255
2.29010000000000	0.977673168463737
2.30010000000000	0.978104190035432
2.31010000000000	0.978526936619744
2.32010000000000	0.978941565308765
2.33010000000000	0.979348230281383
2.34010000000000	0.979747082854601
2.35010000000000	0.980138271534045
2.36010000000000	0.980521942063694
2.37010000000000	0.980898237474831
2.38010000000000	0.981267298134222
2.39010000000000	0.981629261791531
2.40010000000000	0.981984263625975
2.41010000000000	0.982332436292253
2.42010000000000	0.982673909965707
2.43010000000000	0.983008812386775
2.44010000000000	0.983337268904722
2.45010000000000	0.983659402520639
2.46010000000000	0.983975333929766
2.47010000000000	0.984285181563094
2.48010000000000	0.984589061628300
2.49010000000000	0.984887088149992
2.50010000000000	0.985179373009289
2.51010000000000	0.985466025982734
2.52010000000000	0.985747154780573
2.53010000000000	0.986022865084365
2.54010000000000	0.986293260583979
2.55010000000000	0.986558443013953
2.56010000000000	0.986818512189238
2.57010000000000	0.987073566040337
2.58010000000000	0.987323700647840
2.59010000000000	0.987569010276369
2.60010000000000	0.987809587407935
2.61010000000000	0.988045522774732
2.62010000000000	0.988276905391346
2.63010000000000	0.988503822586425
2.64010000000000	0.988726360033788
2.65010000000000	0.988944601782991
2.66010000000000	0.989158630289367
2.67010000000000	0.989368526443536
2.68010000000000	0.989574369600394
2.69010000000000	0.989776237607599
2.70010000000000	0.989974206833554
2.71010000000000	0.990168352194892
2.72010000000000	0.990358747183472
2.73010000000000	0.990545463892912
2.74010000000000	0.990728573044631
2.75010000000000	0.990908144013440
2.76010000000000	0.991084244852671
2.77010000000000	0.991256942318860
2.78010000000000	0.991426301895989
2.79010000000000	0.991592387819287
2.80010000000000	0.991755263098611
2.81010000000000	0.991914989541404
2.82010000000000	0.992071627775233
2.83010000000000	0.992225237269936
2.84010000000000	0.992375876359347
2.85010000000000	0.992523602262648
2.86010000000000	0.992668471105314
2.87010000000000	0.992810537939702
2.88010000000000	0.992949856765240
2.89010000000000	0.993086480548267
2.90010000000000	0.993220461241502
2.91010000000000	0.993351849803161
2.92010000000000	0.993480696215722
2.93010000000000	0.993607049504348
2.94010000000000	0.993730957754972
2.95010000000000	0.993852468132053
2.96010000000000	0.993971626896002
2.97010000000000	0.994088479420283
2.98010000000000	0.994203070208212
2.99010000000000	0.994315442909434
3.00010000000000	0.994425640336102
3.01010000000000	0.994533704478759
3.02010000000000	0.994639676521917
3.03010000000000	0.994743596859358
3.04010000000000	0.994845505109147
3.05010000000000	0.994945440128362
3.06010000000000	0.995043440027563
3.07010000000000	0.995139542184977
3.08010000000000	0.995233783260429
3.09010000000000	0.995326199209013
3.10010000000000	0.995416825294502
3.11010000000000	0.995505696102516
3.12010000000000	0.995592845553441
3.13010000000000	0.995678306915100
3.14010000000000	0.995762112815199
3.15010000000000	0.995844295253531
3.16010000000000	0.995924885613961
3.17010000000000	0.996003914676173
3.18010000000000	0.996081412627204
3.19010000000000	0.996157409072769
3.20010000000000	0.996231933048359
3.21010000000000	0.996305013030141
3.22010000000000	0.996376676945648
3.23010000000000	0.996446952184268
3.24010000000000	0.996515865607543
3.25010000000000	0.996583443559259
3.26010000000000	0.996649711875362
3.27010000000000	0.996714695893675
3.28010000000000	0.996778420463439
3.29010000000000	0.996840909954672
3.30010000000000	0.996902188267347
3.31010000000000	0.996962278840402
3.32010000000000	0.997021204660580
3.33010000000000	0.997078988271091
3.34010000000000	0.997135651780126
3.35010000000000	0.997191216869201
3.36010000000000	0.997245704801340
3.37010000000000	0.997299136429109
3.38010000000000	0.997351532202493
3.39010000000000	0.997402912176632
3.40010000000000	0.997453296019395
3.41010000000000	0.997502703018824
3.42010000000000	0.997551152090433
3.43010000000000	0.997598661784362
3.44010000000000	0.997645250292402
3.45010000000000	0.997690935454885
3.46010000000000	0.997735734767439
3.47010000000000	0.997779665387621
3.48010000000000	0.997822744141416
3.49010000000000	0.997864987529618
3.50010000000000	0.997906411734085
3.51010000000000	0.997947032623884
3.52010000000000	0.997986865761298
3.53010000000000	0.998025926407748
3.54010000000000	0.998064229529575
3.55010000000000	0.998101789803729
3.56010000000000	0.998138621623336
3.57010000000000	0.998174739103174
3.58010000000000	0.998210156085029
3.59010000000000	0.998244886142959
3.60010000000000	0.998278942588453
3.61010000000000	0.998312338475491
3.62010000000000	0.998345086605511
3.63010000000000	0.998377199532274
3.64010000000000	0.998408689566647
3.65010000000000	0.998439568781275
3.66010000000000	0.998469849015188
3.67010000000000	0.998499541878306
3.68010000000000	0.998528658755851
3.69010000000000	0.998557210812690
3.70010000000000	0.998585208997587
3.71010000000000	0.998612664047368
3.72010000000000	0.998639586491019
3.73010000000000	0.998665986653694
3.74010000000000	0.998691874660650
3.75010000000000	0.998717260441110
3.76010000000000	0.998742153732044
3.77010000000000	0.998766564081887
3.78010000000000	0.998790500854175
3.79010000000000	0.998813973231121
3.80010000000000	0.998836990217116
3.81010000000000	0.998859560642160
3.82010000000000	0.998881693165245
3.83010000000000	0.998903396277642
3.84010000000000	0.998924678306156
3.85010000000000	0.998945547416297
3.86010000000000	0.998966011615400
3.87010000000000	0.998986078755683
3.88010000000000	0.999005756537248
3.89010000000000	0.999025052511017
3.90010000000000	0.999043974081616
3.91010000000000	0.999062528510210
3.92010000000000	0.999080722917273
3.93010000000000	0.999098564285311
3.94010000000000	0.999116059461525
3.95010000000000	0.999133215160437
3.96010000000000	0.999150037966447
3.97010000000000	0.999166534336361
3.98010000000000	0.999182710601845
3.99010000000000	0.999198572971861
4.00010000000000	0.999214127535034
4.01010000000000	0.999229380261978
4.02010000000000	0.999244337007586
4.03010000000000	0.999259003513266
4.04010000000000	0.999273385409133
4.05010000000000	0.999287488216176
4.06010000000000	0.999301317348356
4.07010000000000	0.999314878114686
4.08010000000000	0.999328175721259
4.09010000000000	0.999341215273244
4.10010000000000	0.999354001776835
4.11010000000000	0.999366540141173
4.12010000000000	0.999378835180218
4.13010000000000	0.999390891614600
4.14010000000000	0.999402714073421
4.15010000000000	0.999414307096029
4.16010000000000	0.999425675133756
4.17010000000000	0.999436822551623
4.18010000000000	0.999447753630010
4.19010000000000	0.999458472566297
4.20010000000000	0.999468983476475
4.21010000000000	0.999479290396713
4.22010000000000	0.999489397284915
4.23010000000000	0.999499308022230
4.24010000000000	0.999509026414537
4.25010000000000	0.999518556193912
4.26010000000000	0.999527901020048
4.27010000000000	0.999537064481663
4.28010000000000	0.999546050097876
4.29010000000000	0.999554861319553
4.30010000000000	0.999563501530630
4.31010000000000	0.999571974049405
4.32010000000000	0.999580282129823
4.33010000000000	0.999588428962711
4.34010000000000	0.999596417677006
4.35010000000000	0.999604251340955
4.36010000000000	0.999611932963289
4.37010000000000	0.999619465494378
4.38010000000000	0.999626851827360
4.39010000000000	0.999634094799256
4.40010000000000	0.999641197192053
4.41010000000000	0.999648161733767
4.42010000000000	0.999654991099500
4.43010000000000	0.999661687912458
4.44010000000000	0.999668254744957
4.45010000000000	0.999674694119412
4.46010000000000	0.999681008509303
4.47010000000000	0.999687200340126
4.48010000000000	0.999693271990321
4.49010000000000	0.999699225792184
4.50010000000000	0.999705064032766
4.51010000000000	0.999710788954742
4.52010000000000	0.999716402757281
4.53010000000000	0.999721907596882
4.54010000000000	0.999727305588205
4.55010000000000	0.999732598804884
4.56010000000000	0.999737789280316
4.57010000000000	0.999742879008449
4.58010000000000	0.999747869944543
4.59010000000000	0.999752764005920
4.60010000000000	0.999757563072699
4.61010000000000	0.999762268988522
4.62010000000000	0.999766883561254
4.63010000000000	0.999771408563688
4.64010000000000	0.999775845734211
4.65010000000000	0.999780196777486
4.66010000000000	0.999784463365093
4.67010000000000	0.999788647136179
4.68010000000000	0.999792749698085
4.69010000000000	0.999796772626960
4.70010000000000	0.999800717468372
4.71010000000000	0.999804585737896
4.72010000000000	0.999808378921696
4.73010000000000	0.999812098477099
4.74010000000000	0.999815745833150
4.75010000000000	0.999819322391167
4.76010000000000	0.999822829525272
4.77010000000000	0.999826268582920
4.78010000000000	0.999829640885420
4.79010000000000	0.999832947728440
4.80010000000000	0.999836190382502
4.81010000000000	0.999839370093474
4.82010000000000	0.999842488083045
4.83010000000000	0.999845545549196
4.84010000000000	0.999848543666662
4.85010000000000	0.999851483587376
4.86010000000000	0.999854366440919
4.87010000000000	0.999857193334946
4.88010000000000	0.999859965355624
4.89010000000000	0.999862683568032
4.90010000000000	0.999865349016583
4.91010000000000	0.999867962725420
4.92010000000000	0.999870525698812
4.93010000000000	0.999873038921535
4.94010000000000	0.999875503359253
4.95010000000000	0.999877919958892
4.96010000000000	0.999880289648996
4.97010000000000	0.999882613340090
4.98010000000000	0.999884891925028
4.99010000000000	0.999887126279334
5.00010000000000	0.999889317261542
5.01010000000000	0.999891465713521
5.02010000000000	0.999893572460801
5.03010000000000	0.999895638312892
5.04010000000000	0.999897664063590
5.05010000000000	0.999899650491286
5.06010000000000	0.999901598359264
5.07010000000000	0.999903508415993
5.08010000000000	0.999905381395415
5.09010000000000	0.999907218017227
5.10010000000000	0.999909018987156
5.11010000000000	0.999910784997235
5.12010000000000	0.999912516726063
5.13010000000000	0.999914214839068
5.14010000000000	0.999915879988762
5.15010000000000	0.999917512814996
5.16010000000000	0.999919113945197
5.17010000000000	0.999920683994616
5.18010000000000	0.999922223566564
5.19010000000000	0.999923733252640
5.20010000000000	0.999925213632960
5.21010000000000	0.999926665276381
5.22010000000000	0.999928088740720
5.23010000000000	0.999929484572964
5.24010000000000	0.999930853309487
5.25010000000000	0.999932195476249
5.26010000000000	0.999933511589000
5.27010000000000	0.999934802153483
5.28010000000000	0.999936067665623
5.29010000000000	0.999937308611717
5.30010000000000	0.999938525468626
5.31010000000000	0.999939718703954
5.32010000000000	0.999940888776228
5.33010000000000	0.999942036135077
5.34010000000000	0.999943161221399
5.35010000000000	0.999944264467538
5.36010000000000	0.999945346297442
5.37010000000000	0.999946407126832
5.38010000000000	0.999947447363363
5.39010000000000	0.999948467406771
5.40010000000000	0.999949467649037
5.41010000000000	0.999950448474532
5.42010000000000	0.999951410260165
5.43010000000000	0.999952353375533
5.44010000000000	0.999953278183055
5.45010000000000	0.999954185038116
5.46010000000000	0.999955074289205
5.47010000000000	0.999955946278043
5.48010000000000	0.999956801339720
5.49010000000000	0.999957639802822
5.50010000000000	0.999958461989554
5.51010000000000	0.999959268215871
5.52010000000000	0.999960058791592
5.53010000000000	0.999960834020520
5.54010000000000	0.999961594200569
5.55010000000000	0.999962339623861
5.56010000000000	0.999963070576854
5.57010000000000	0.999963787340443
5.58010000000000	0.999964490190069
5.59010000000000	0.999965179395829
5.60010000000000	0.999965855222576
5.61010000000000	0.999966517930021
5.62010000000000	0.999967167772835
5.63010000000000	0.999967805000746
5.64010000000000	0.999968429858632
5.65010000000000	0.999969042586621
5.66010000000000	0.999969643420178
5.67010000000000	0.999970232590197
5.68010000000000	0.999970810323088
5.69010000000000	0.999971376840872
5.70010000000000	0.999971932361254
5.71010000000000	0.999972477097717
5.72010000000000	0.999973011259598
5.73010000000000	0.999973535052172
5.74010000000000	0.999974048676726
5.75010000000000	0.999974552330645
5.76010000000000	0.999975046207479
5.77010000000000	0.999975530497019
5.78010000000000	0.999976005385377
5.79010000000000	0.999976471055049
5.80010000000000	0.999976927684989
5.81010000000000	0.999977375450676
5.82010000000000	0.999977814524184
5.83010000000000	0.999978245074250
5.84010000000000	0.999978667266328
5.85010000000000	0.999979081262667
5.86010000000000	0.999979487222362
5.87010000000000	0.999979885301424
5.88010000000000	0.999980275652833
5.89010000000000	0.999980658426596
5.90010000000000	0.999981033769815
5.91010000000000	0.999981401826731
5.92010000000000	0.999981762738788
5.93010000000000	0.999982116644684
5.94010000000000	0.999982463680424
5.95010000000000	0.999982803979370
5.96010000000000	0.999983137672303
5.97010000000000	0.999983464887458
5.98010000000000	0.999983785750582
5.99010000000000	0.999984100384984
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 3]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0.000411000000000000
0.0201000000000000	0.00158000000000000
0.0301000000000000	0.00346000000000000
0.0401000000000000	0.00594300000000000
0.0501000000000000	0.00903300000000000
0.0601000000000000	0.0128300000000000
0.0701000000000000	0.0170560000000000
0.0801000000000000	0.0220490000000000
0.0901000000000000	0.0273270000000000
0.100100000000000	0.0330830000000000
0.110100000000000	0.0394419999999999
0.120100000000000	0.0459909999999999
0.130100000000000	0.0528119999999998
0.140100000000000	0.0600249999999997
0.150100000000000	0.0675389999999997
0.160100000000000	0.0753429999999997
0.170100000000000	0.0834219999999997
0.180100000000000	0.0917549999999998
0.190100000000000	0.100317000000000
0.200100000000000	0.109178000000000
0.210100000000000	0.118087000000000
0.220100000000000	0.127133000000000
0.230100000000000	0.136437000000000
0.240100000000000	0.145788000000000
0.250100000000000	0.155365000000000
0.260100000000000	0.164981000000000
0.270100000000000	0.174768000000000
0.280100000000000	0.184389000000000
0.290100000000000	0.194202000000000
0.300100000000000	0.203895000000000
0.310100000000000	0.213690000000000
0.320100000000000	0.223493000000000
0.330100000000000	0.233536000000000
0.340100000000000	0.243495000000000
0.350100000000000	0.253573000000000
0.360100000000000	0.263574000000000
0.370100000000000	0.273576000000000
0.380100000000000	0.283524000000001
0.390100000000000	0.293531000000001
0.400100000000000	0.303428000000001
0.410100000000000	0.313220000000001
0.420100000000000	0.323051000000001
0.430100000000000	0.332871000000001
0.440100000000000	0.342687000000001
0.450100000000000	0.352258000000001
0.460100000000000	0.361797000000001
0.470100000000000	0.371342000000001
0.480100000000000	0.380801000000001
0.490100000000000	0.390234000000001
0.500100000000000	0.399598000000001
0.510100000000000	0.408752000000000
0.520100000000000	0.418115000000000
0.530100000000000	0.427257000000000
0.540100000000000	0.436177000000000
0.550100000000000	0.445212000000000
0.560100000000000	0.454036000000000
0.570100000000000	0.462674000000000
0.580100000000000	0.471306000000000
0.590100000000000	0.479923000000000
0.600100000000000	0.488366000000000
0.610100000000000	0.496631000000000
0.620100000000000	0.504941000000001
0.630100000000000	0.513035000000001
0.640100000000000	0.521086000000000
0.650100000000000	0.528999000000000
0.660100000000000	0.536855000000001
0.670100000000000	0.544675000000001
0.680100000000000	0.552300000000001
0.690100000000000	0.559932000000002
0.700100000000000	0.567368000000002
0.710100000000000	0.574731000000002
0.720100000000000	0.581949000000002
0.730100000000000	0.588994000000002
0.740100000000000	0.596075000000002
0.750100000000000	0.603135000000002
0.760100000000000	0.610074000000002
0.770100000000000	0.616846000000002
0.780100000000000	0.623436000000001
0.790100000000000	0.629907000000002
0.800100000000000	0.636454000000002
0.810100000000000	0.642716000000001
0.820100000000000	0.649081000000001
0.830100000000000	0.655284000000001
0.840100000000000	0.661367000000001
0.850100000000000	0.667323000000000
0.860100000000000	0.673205000000000
0.870100000000000	0.679129000000000
0.880100000000000	0.685005999999999
0.890100000000000	0.690556999999999
0.900100000000000	0.696073999999998
0.910100000000000	0.701538999999998
0.920100000000000	0.706953999999998
0.930100000000000	0.712202999999998
0.940100000000000	0.717420999999999
0.950100000000000	0.722614999999998
0.960100000000000	0.727681999999998
0.970100000000000	0.732648999999997
0.980100000000000	0.737503999999998
0.990100000000000	0.742285999999998
1.00010000000000	0.746997999999998
1.01010000000000	0.751734999999998
1.02010000000000	0.756362999999998
1.03010000000000	0.760899999999998
1.04010000000000	0.765282999999998
1.05010000000000	0.769594999999999
1.06010000000000	0.773832999999998
1.07010000000000	0.778044999999998
1.08010000000000	0.782091999999999
1.09010000000000	0.786184999999998
1.10010000000000	0.790195999999998
1.11010000000000	0.794087999999998
1.12010000000000	0.798057999999997
1.13010000000000	0.801793999999997
1.14010000000000	0.805521999999997
1.15010000000000	0.809124999999997
1.16010000000000	0.812688999999997
1.17010000000000	0.816275999999996
1.18010000000000	0.819676999999996
1.19010000000000	0.823083999999996
1.20010000000000	0.826407999999995
1.21010000000000	0.829693999999995
1.22010000000000	0.832941999999994
1.23010000000000	0.836104999999994
1.24010000000000	0.839181999999993
1.25010000000000	0.842195999999992
1.26010000000000	0.845163999999992
1.27010000000000	0.848161999999991
1.28010000000000	0.851045999999991
1.29010000000000	0.853896999999991
1.30010000000000	0.856722999999990
1.31010000000000	0.859488999999990
1.32010000000000	0.862117999999990
1.33010000000000	0.864744999999990
1.34010000000000	0.867296999999990
1.35010000000000	0.869839999999991
1.36010000000000	0.872223999999992
1.37010000000000	0.874692999999991
1.38010000000000	0.877058999999992
1.39010000000000	0.879381999999993
1.40010000000000	0.881634999999993
1.41010000000000	0.883915999999994
1.42010000000000	0.886225999999994
1.43010000000000	0.888376999999994
1.44010000000000	0.890521999999995
1.45010000000000	0.892581999999995
1.46010000000000	0.894712999999995
1.47010000000000	0.896775999999995
1.48010000000000	0.898751999999996
1.49010000000000	0.900741999999996
1.50010000000000	0.902641999999996
1.51010000000000	0.904511999999997
1.52010000000000	0.906370999999997
1.53010000000000	0.908190999999998
1.54010000000000	0.909996999999998
1.55010000000000	0.911701999999998
1.56010000000000	0.913383999999999
1.57010000000000	0.915006999999998
1.58010000000000	0.916612999999998
1.59010000000000	0.918348999999998
1.60010000000000	0.919948999999998
1.61010000000000	0.921497999999998
1.62010000000000	0.923032999999999
1.63010000000000	0.924584999999999
1.64010000000000	0.926077999999999
1.65010000000000	0.927549000000000
1.66010000000000	0.928921000000000
1.67010000000000	0.930303000000000
1.68010000000000	0.931742000000000
1.69010000000000	0.933053000000000
1.70010000000000	0.934327000000000
1.71010000000000	0.935599000000000
1.72010000000000	0.936858000000000
1.73010000000000	0.938119000000001
1.74010000000000	0.939347000000000
1.75010000000000	0.940569000000000
1.76010000000000	0.941730000000000
1.77010000000000	0.942837999999999
1.78010000000000	0.943950999999999
1.79010000000000	0.945035999999998
1.80010000000000	0.946169999999999
1.81010000000000	0.947236999999998
1.82010000000000	0.948285999999998
1.83010000000000	0.949309999999998
1.84010000000000	0.950301999999997
1.85010000000000	0.951244999999997
1.86010000000000	0.952208999999996
1.87010000000000	0.953112999999996
1.88010000000000	0.954071999999996
1.89010000000000	0.954947999999996
1.90010000000000	0.955850999999996
1.91010000000000	0.956726999999995
1.92010000000000	0.957583999999995
1.93010000000000	0.958440999999994
1.94010000000000	0.959270999999993
1.95010000000000	0.960097999999994
1.96010000000000	0.960889999999993
1.97010000000000	0.961627999999992
1.98010000000000	0.962426999999991
1.99010000000000	0.963178999999990
2.00010000000000	0.963971999999990
2.01010000000000	0.964637999999989
2.02010000000000	0.965315999999988
2.03010000000000	0.965979999999987
2.04010000000000	0.966662999999987
2.05010000000000	0.967301999999986
2.06010000000000	0.967948999999986
2.07010000000000	0.968574999999985
2.08010000000000	0.969210999999985
2.09010000000000	0.969795999999984
2.10010000000000	0.970377999999983
2.11010000000000	0.970976999999982
2.12010000000000	0.971557999999981
2.13010000000000	0.972111999999980
2.14010000000000	0.972694999999979
2.15010000000000	0.973251999999978
2.16010000000000	0.973781999999977
2.17010000000000	0.974271999999976
2.18010000000000	0.974760999999974
2.19010000000000	0.975256999999974
2.20010000000000	0.975715999999973
2.21010000000000	0.976195999999972
2.22010000000000	0.976648999999971
2.23010000000000	0.977091999999969
2.24010000000000	0.977501999999969
2.25010000000000	0.977933999999968
2.26010000000000	0.978396999999967
2.27010000000000	0.978814999999966
2.28010000000000	0.979256999999965
2.29010000000000	0.979684999999964
2.30010000000000	0.980097999999963
2.31010000000000	0.980496999999962
2.32010000000000	0.980872999999961
2.33010000000000	0.981286999999960
2.34010000000000	0.981646999999959
2.35010000000000	0.982041999999958
2.36010000000000	0.982404999999957
2.37010000000000	0.982740999999954
2.38010000000000	0.983067999999953
2.39010000000000	0.983398999999952
2.40010000000000	0.983701999999952
2.41010000000000	0.984037999999950
2.42010000000000	0.984347999999949
2.43010000000000	0.984645999999948
2.44010000000000	0.984924999999947
2.45010000000000	0.985211999999947
2.46010000000000	0.985491999999946
2.47010000000000	0.985803999999945
2.48010000000000	0.986082999999943
2.49010000000000	0.986343999999942
2.50010000000000	0.986580999999941
2.51010000000000	0.986854999999940
2.52010000000000	0.987122999999939
2.53010000000000	0.987336999999938
2.54010000000000	0.987582999999937
2.55010000000000	0.987804999999936
2.56010000000000	0.988041999999935
2.57010000000000	0.988286999999934
2.58010000000000	0.988520999999933
2.59010000000000	0.988733999999932
2.60010000000000	0.988936999999931
2.61010000000000	0.989141999999930
2.62010000000000	0.989348999999929
2.63010000000000	0.989572999999928
2.64010000000000	0.989769999999927
2.65010000000000	0.989994999999926
2.66010000000000	0.990200999999925
2.67010000000000	0.990395999999923
2.68010000000000	0.990583999999922
2.69010000000000	0.990772999999921
2.70010000000000	0.990943999999921
2.71010000000000	0.991132999999920
2.72010000000000	0.991290999999919
2.73010000000000	0.991455999999919
2.74010000000000	0.991630999999917
2.75010000000000	0.991779999999917
2.76010000000000	0.991932999999916
2.77010000000000	0.992093999999915
2.78010000000000	0.992249999999915
2.79010000000000	0.992402999999914
2.80010000000000	0.992530999999913
2.81010000000000	0.992672999999913
2.82010000000000	0.992827999999912
2.83010000000000	0.992969999999911
2.84010000000000	0.993106999999911
2.85010000000000	0.993252999999910
2.86010000000000	0.993365999999910
2.87010000000000	0.993497999999909
2.88010000000000	0.993605999999908
2.89010000000000	0.993733999999908
2.90010000000000	0.993864999999907
2.91010000000000	0.993974999999907
2.92010000000000	0.994087999999907
2.93010000000000	0.994193999999906
2.94010000000000	0.994327999999905
2.95010000000000	0.994434999999905
2.96010000000000	0.994533999999905
2.97010000000000	0.994647999999905
2.98010000000000	0.994728999999905
2.99010000000000	0.994835999999905
3.00010000000000	0.994932999999905
3.01010000000000	0.995026999999905
3.02010000000000	0.995131999999905
3.03010000000000	0.995225999999905
3.04010000000000	0.995356999999905
3.05010000000000	0.995448999999905
3.06010000000000	0.995539999999905
3.07010000000000	0.995634999999905
3.08010000000000	0.995714999999905
3.09010000000000	0.995798999999906
3.10010000000000	0.995891999999906
3.11010000000000	0.995990999999906
3.12010000000000	0.996066999999906
3.13010000000000	0.996144999999906
3.14010000000000	0.996220999999907
3.15010000000000	0.996297999999907
3.16010000000000	0.996356999999907
3.17010000000000	0.996423999999908
3.18010000000000	0.996489999999908
3.19010000000000	0.996548999999908
3.20010000000000	0.996616999999908
3.21010000000000	0.996683999999908
3.22010000000000	0.996761999999909
3.23010000000000	0.996807999999910
3.24010000000000	0.996875999999910
3.25010000000000	0.996928999999911
3.26010000000000	0.996980999999911
3.27010000000000	0.997041999999911
3.28010000000000	0.997096999999912
3.29010000000000	0.997147999999913
3.30010000000000	0.997207999999913
3.31010000000000	0.997264999999914
3.32010000000000	0.997321999999914
3.33010000000000	0.997364999999914
3.34010000000000	0.997415999999915
3.35010000000000	0.997458999999915
3.36010000000000	0.997500999999916
3.37010000000000	0.997550999999916
3.38010000000000	0.997603999999916
3.39010000000000	0.997645999999916
3.40010000000000	0.997695999999917
3.41010000000000	0.997732999999917
3.42010000000000	0.997776999999918
3.43010000000000	0.997812999999918
3.44010000000000	0.997847999999919
3.45010000000000	0.997895999999919
3.46010000000000	0.997932999999920
3.47010000000000	0.997971999999920
3.48010000000000	0.998028999999921
3.49010000000000	0.998071999999921
3.50010000000000	0.998117999999921
3.51010000000000	0.998159999999922
3.52010000000000	0.998198999999923
3.53010000000000	0.998225999999923
3.54010000000000	0.998261999999924
3.55010000000000	0.998288999999924
3.56010000000000	0.998321999999924
3.57010000000000	0.998355999999925
3.58010000000000	0.998390999999925
3.59010000000000	0.998422999999926
3.60010000000000	0.998448999999926
3.61010000000000	0.998478999999926
3.62010000000000	0.998505999999927
3.63010000000000	0.998531999999928
3.64010000000000	0.998560999999928
3.65010000000000	0.998583999999929
3.66010000000000	0.998610999999929
3.67010000000000	0.998635999999929
3.68010000000000	0.998665999999930
3.69010000000000	0.998684999999930
3.70010000000000	0.998719999999930
3.71010000000000	0.998745999999931
3.72010000000000	0.998765999999931
3.73010000000000	0.998794999999931
3.74010000000000	0.998811999999932
3.75010000000000	0.998839999999932
3.76010000000000	0.998866999999932
3.77010000000000	0.998895999999933
3.78010000000000	0.998914999999934
3.79010000000000	0.998935999999934
3.80010000000000	0.998957999999934
3.81010000000000	0.998982999999934
3.82010000000000	0.999001999999935
3.83010000000000	0.999014999999935
3.84010000000000	0.999034999999936
3.85010000000000	0.999056999999936
3.86010000000000	0.999080999999937
3.87010000000000	0.999095999999937
3.88010000000000	0.999106999999937
3.89010000000000	0.999120999999937
3.90010000000000	0.999136999999938
3.91010000000000	0.999154999999938
3.92010000000000	0.999168999999938
3.93010000000000	0.999181999999939
3.94010000000000	0.999203999999939
3.95010000000000	0.999227999999939
3.96010000000000	0.999242999999940
3.97010000000000	0.999254999999940
3.98010000000000	0.999272999999940
3.99010000000000	0.999284999999940
4.00010000000000	0.999301999999941
4.01010000000000	0.999312999999941
4.02010000000000	0.999325999999941
4.03010000000000	0.999339999999942
4.04010000000000	0.999351999999942
4.05010000000000	0.999360999999942
4.06010000000000	0.999379999999942
4.07010000000000	0.999386999999943
4.08010000000000	0.999392999999943
4.09010000000000	0.999406999999943
4.10010000000000	0.999413999999943
4.11010000000000	0.999424999999943
4.12010000000000	0.999436999999944
4.13010000000000	0.999448999999944
4.14010000000000	0.999455999999944
4.15010000000000	0.999466999999944
4.16010000000000	0.999472999999944
4.17010000000000	0.999485999999945
4.18010000000000	0.999494999999945
4.19010000000000	0.999503999999945
4.20010000000000	0.999511999999945
4.21010000000000	0.999521999999946
4.22010000000000	0.999533999999946
4.23010000000000	0.999541999999946
4.24010000000000	0.999552999999946
4.25010000000000	0.999566999999946
4.26010000000000	0.999572999999947
4.27010000000000	0.999581999999947
4.28010000000000	0.999588999999947
4.29010000000000	0.999595999999947
4.30010000000000	0.999608999999947
4.31010000000000	0.999618999999948
4.32010000000000	0.999627999999948
4.33010000000000	0.999635999999948
4.34010000000000	0.999643999999948
4.35010000000000	0.999646999999948
4.36010000000000	0.999657999999949
4.37010000000000	0.999664999999949
4.38010000000000	0.999667999999949
4.39010000000000	0.999673999999949
4.40010000000000	0.999679999999949
4.41010000000000	0.999686999999950
4.42010000000000	0.999689999999950
4.43010000000000	0.999696999999950
4.44010000000000	0.999701999999950
4.45010000000000	0.999707999999950
4.46010000000000	0.999711999999950
4.47010000000000	0.999716999999950
4.48010000000000	0.999721999999950
4.49010000000000	0.999728999999951
4.50010000000000	0.999731999999951
4.51010000000000	0.999738999999951
4.52010000000000	0.999740999999951
4.53010000000000	0.999744999999951
4.54010000000000	0.999746999999951
4.55010000000000	0.999749999999951
4.56010000000000	0.999752999999951
4.57010000000000	0.999755999999951
4.58010000000000	0.999758999999951
4.59010000000000	0.999768999999952
4.60010000000000	0.999774999999952
4.61010000000000	0.999779999999952
4.62010000000000	0.999783999999952
4.63010000000000	0.999788999999952
4.64010000000000	0.999795999999952
4.65010000000000	0.999801999999953
4.66010000000000	0.999806999999953
4.67010000000000	0.999810999999953
4.68010000000000	0.999814999999953
4.69010000000000	0.999820999999953
4.70010000000000	0.999822999999953
4.71010000000000	0.999827999999953
4.72010000000000	0.999832999999953
4.73010000000000	0.999837999999954
4.74010000000000	0.999838999999954
4.75010000000000	0.999840999999954
4.76010000000000	0.999842999999954
4.77010000000000	0.999846999999954
4.78010000000000	0.999848999999954
4.79010000000000	0.999850999999954
4.80010000000000	0.999854999999954
4.81010000000000	0.999854999999954
4.82010000000000	0.999857999999954
4.83010000000000	0.999860999999954
4.84010000000000	0.999862999999954
4.85010000000000	0.999863999999954
4.86010000000000	0.999867999999954
4.87010000000000	0.999869999999954
4.88010000000000	0.999872999999955
4.89010000000000	0.999872999999955
4.90010000000000	0.999872999999955
4.91010000000000	0.999874999999955
4.92010000000000	0.999877999999955
4.93010000000000	0.999878999999955
4.94010000000000	0.999881999999955
4.95010000000000	0.999883999999955
4.96010000000000	0.999887999999955
4.97010000000000	0.999888999999955
4.98010000000000	0.999890999999955
4.99010000000000	0.999891999999955
5.00010000000000	0.999891999999955
5.01010000000000	0.999892999999955
5.02010000000000	0.999893999999955
5.03010000000000	0.999894999999955
5.04010000000000	0.999896999999955
5.05010000000000	0.999899999999955
5.06010000000000	0.999900999999955
5.07010000000000	0.999903999999955
5.08010000000000	0.999905999999955
5.09010000000000	0.999909999999955
5.10010000000000	0.999909999999955
5.11010000000000	0.999909999999955
5.12010000000000	0.999909999999955
5.13010000000000	0.999913999999956
5.14010000000000	0.999913999999956
5.15010000000000	0.999915999999956
5.16010000000000	0.999915999999956
5.17010000000000	0.999916999999956
5.18010000000000	0.999918999999956
5.19010000000000	0.999920999999956
5.20010000000000	0.999923999999956
5.21010000000000	0.999923999999956
5.22010000000000	0.999924999999956
5.23010000000000	0.999924999999956
5.24010000000000	0.999924999999956
5.25010000000000	0.999924999999956
5.26010000000000	0.999929999999956
5.27010000000000	0.999931999999956
5.28010000000000	0.999934999999956
5.29010000000000	0.999936999999956
5.30010000000000	0.999937999999956
5.31010000000000	0.999938999999956
5.32010000000000	0.999938999999956
5.33010000000000	0.999938999999956
5.34010000000000	0.999940999999956
5.35010000000000	0.999940999999956
5.36010000000000	0.999941999999956
5.37010000000000	0.999941999999956
5.38010000000000	0.999942999999956
5.39010000000000	0.999942999999956
5.40010000000000	0.999944999999957
5.41010000000000	0.999945999999957
5.42010000000000	0.999946999999957
5.43010000000000	0.999947999999957
5.44010000000000	0.999948999999957
5.45010000000000	0.999950999999957
5.46010000000000	0.999951999999957
5.47010000000000	0.999951999999957
5.48010000000000	0.999952999999957
5.49010000000000	0.999953999999957
5.50010000000000	0.999955999999957
5.51010000000000	0.999956999999957
5.52010000000000	0.999956999999957
5.53010000000000	0.999957999999957
5.54010000000000	0.999958999999957
5.55010000000000	0.999959999999957
5.56010000000000	0.999959999999957
5.57010000000000	0.999960999999957
5.58010000000000	0.999961999999957
5.59010000000000	0.999961999999957
5.60010000000000	0.999962999999957
5.61010000000000	0.999964999999957
5.62010000000000	0.999965999999957
5.63010000000000	0.999966999999957
5.64010000000000	0.999967999999957
5.65010000000000	0.999967999999957
5.66010000000000	0.999968999999957
5.67010000000000	0.999969999999957
5.68010000000000	0.999969999999957
5.69010000000000	0.999969999999957
5.70010000000000	0.999970999999957
5.71010000000000	0.999970999999957
5.72010000000000	0.999971999999957
5.73010000000000	0.999974999999957
5.74010000000000	0.999975999999957
5.75010000000000	0.999976999999957
5.76010000000000	0.999978999999957
5.77010000000000	0.999979999999958
5.78010000000000	0.999980999999958
5.79010000000000	0.999981999999958
5.80010000000000	0.999981999999958
5.81010000000000	0.999982999999958
5.82010000000000	0.999983999999958
5.83010000000000	0.999983999999958
5.84010000000000	0.999983999999958
5.85010000000000	0.999984999999958
5.86010000000000	0.999984999999958
5.87010000000000	0.999984999999958
5.88010000000000	0.999984999999958
5.89010000000000	0.999984999999958
5.90010000000000	0.999984999999958
5.91010000000000	0.999984999999958
5.92010000000000	0.999984999999958
5.93010000000000	0.999984999999958
5.94010000000000	0.999984999999958
5.95010000000000	0.999984999999958
5.96010000000000	0.999984999999958
5.97010000000000	0.999984999999958
5.98010000000000	0.999984999999958
5.99010000000000	0.999985999999958
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	7.99222184655803e-08
0.0101000000000000	0.000403544110143633
0.0201000000000000	0.00155911359989581
0.0301000000000000	0.00342210686948749
0.0401000000000000	0.00594989470211640
0.0501000000000000	0.00910181378451753
0.0601000000000000	0.0128390838099556
0.0701000000000000	0.0171247279461503
0.0801000000000000	0.0219234965339497
0.0901000000000000	0.0272017938878717
0.100100000000000	0.0329276080747289
0.110100000000000	0.0390704435514502
0.120100000000000	0.0456012565479123
0.130100000000000	0.0524923930851135
0.140100000000000	0.0597175295233624
0.150100000000000	0.0672516155393203
0.160100000000000	0.0750708194347450
0.170100000000000	0.0831524756836256
0.180100000000000	0.0914750346280970
0.190100000000000	0.100018014237070
0.200100000000000	0.108761953844926
0.210100000000000	0.117688369790895
0.220100000000000	0.126779712882887
0.230100000000000	0.136019327612571
0.240100000000000	0.145391413051391
0.250100000000000	0.154880985360001
0.260100000000000	0.164473841846287
0.270100000000000	0.174156526509701
0.280100000000000	0.183916297012128
0.290100000000000	0.193741093017846
0.300100000000000	0.203619505847457
0.310100000000000	0.213540749392836
0.320100000000000	0.223494632242248
0.330100000000000	0.233471530966811
0.340100000000000	0.243462364521433
0.350100000000000	0.253458569715187
0.360100000000000	0.263452077707914
0.370100000000000	0.273435291491540
0.380100000000000	0.283401064316249
0.390100000000000	0.293342679023252
0.400100000000000	0.303253828247409
0.410100000000000	0.313128595454421
0.420100000000000	0.322961436778716
0.430100000000000	0.332747163629522
0.440100000000000	0.342480926033885
0.450100000000000	0.352158196686669
0.460100000000000	0.361774755678740
0.470100000000000	0.371326675875715
0.480100000000000	0.380810308920746
0.490100000000000	0.390222271835861
0.500100000000000	0.399559434197419
0.510100000000000	0.408818905862212
0.520100000000000	0.417998025221663
0.530100000000000	0.427094347962518
0.540100000000000	0.436105636313233
0.550100000000000	0.445029848756154
0.560100000000000	0.453865130186332
0.570100000000000	0.462609802498631
0.580100000000000	0.471262355585470
0.590100000000000	0.479821438728309
0.600100000000000	0.488285852366613
0.610100000000000	0.496654540228715
0.620100000000000	0.504926581809614
0.630100000000000	0.513101185181344
0.640100000000000	0.521177680122141
0.650100000000000	0.529155511551164
0.660100000000000	0.537034233256092
0.670100000000000	0.544813501901402
0.680100000000000	0.552493071305640
0.690100000000000	0.560072786976476
0.700100000000000	0.567552580892751
0.710100000000000	0.574932466523215
0.720100000000000	0.582212534072021
0.730100000000000	0.589392945941472
0.740100000000000	0.596473932402890
0.750100000000000	0.603455787466854
0.760100000000000	0.610338864944401
0.770100000000000	0.617123574691131
0.780100000000000	0.623810379026482
0.790100000000000	0.630399789320751
0.800100000000000	0.636892362742757
0.810100000000000	0.643288699161295
0.820100000000000	0.649589438193857
0.830100000000000	0.655795256396322
0.840100000000000	0.661906864587583
0.850100000000000	0.667925005303352
0.860100000000000	0.673850450373580
0.870100000000000	0.679683998618179
0.880100000000000	0.685426473655955
0.890100000000000	0.691078721821854
0.900100000000000	0.696641610187828
0.910100000000000	0.702116024682835
0.920100000000000	0.707502868307653
0.930100000000000	0.712803059440377
0.940100000000000	0.718017530228625
0.950100000000000	0.723147225064670
0.960100000000000	0.728193099139836
0.970100000000000	0.733156117074680
0.980100000000000	0.738037251621596
0.990100000000000	0.742837482436646
1.00010000000000	0.747557794917529
1.01010000000000	0.752199179104749
1.02010000000000	0.756762628643148
1.03010000000000	0.761249139801093
1.04010000000000	0.765659710544743
1.05010000000000	0.769995339664869
1.06010000000000	0.774257025953891
1.07010000000000	0.778445767430801
1.08010000000000	0.782562560611832
1.09010000000000	0.786608399824727
1.10010000000000	0.790584276564649
1.11010000000000	0.794491178889772
1.12010000000000	0.798330090854731
1.13010000000000	0.802101991980157
1.14010000000000	0.805807856756617
1.15010000000000	0.809448654181328
1.16010000000000	0.813025347326118
1.17010000000000	0.816538892935117
1.18010000000000	0.819990241050795
1.19010000000000	0.823380334666964
1.20010000000000	0.826710109407449
1.21010000000000	0.829980493229186
1.22010000000000	0.833192406148557
1.23010000000000	0.836346759989809
1.24010000000000	0.839444458154481
1.25010000000000	0.842486395410794
1.26010000000000	0.845473457701987
1.27010000000000	0.848406521972677
1.28010000000000	0.851286456012294
1.29010000000000	0.854114118314738
1.30010000000000	0.856890357953425
1.31010000000000	0.859616014470913
1.32010000000000	0.862291917782342
1.33010000000000	0.864918888091979
1.34010000000000	0.867497735822143
1.35010000000000	0.870029261553866
1.36010000000000	0.872514255978641
1.37010000000000	0.874953499860656
1.38010000000000	0.877347764008919
1.39010000000000	0.879697809258747
1.40010000000000	0.882004386462055
1.41010000000000	0.884268236485964
1.42010000000000	0.886490090219239
1.43010000000000	0.888670668586092
1.44010000000000	0.890810682566910
1.45010000000000	0.892910833225501
1.46010000000000	0.894971811742434
1.47010000000000	0.896994299454120
1.48010000000000	0.898978967897247
1.49010000000000	0.900926478858243
1.50010000000000	0.902837484427406
1.51010000000000	0.904712627057425
1.52010000000000	0.906552539625963
1.53010000000000	0.908357845502023
1.54010000000000	0.910129158615837
1.55010000000000	0.911867083532007
1.56010000000000	0.913572215525643
1.57010000000000	0.915245140661299
1.58010000000000	0.916886435874438
1.59010000000000	0.918496669055253
1.60010000000000	0.920076399134619
1.61010000000000	0.921626176171993
1.62010000000000	0.923146541445083
1.63010000000000	0.924638027541110
1.64010000000000	0.926101158449500
1.65010000000000	0.927536449655847
1.66010000000000	0.928944408237012
1.67010000000000	0.930325532957201
1.68010000000000	0.931680314364904
1.69010000000000	0.933009234890571
1.70010000000000	0.934312768944887
1.71010000000000	0.935591383017559
1.72010000000000	0.936845535776498
1.73010000000000	0.938075678167286
1.74010000000000	0.939282253512857
1.75010000000000	0.940465697613280
1.76010000000000	0.941626438845577
1.77010000000000	0.942764898263478
1.78010000000000	0.943881489697070
1.79010000000000	0.944976619852229
1.80010000000000	0.946050688409803
1.81010000000000	0.947104088124475
1.82010000000000	0.948137204923230
1.83010000000000	0.949150418003400
1.84010000000000	0.950144099930222
1.85010000000000	0.951118616733853
1.86010000000000	0.952074328005821
1.87010000000000	0.953011586994840
1.88010000000000	0.953930740701991
1.89010000000000	0.954832129975186
1.90010000000000	0.955716089602921
1.91010000000000	0.956582948407268
1.92010000000000	0.957433029336089
1.93010000000000	0.958266649554427
1.94010000000000	0.959084120535077
1.95010000000000	0.959885748148292
1.96010000000000	0.960671832750612
1.97010000000000	0.961442669272814
1.98010000000000	0.962198547306933
1.99010000000000	0.962939751192373
2.00010000000000	0.963666560101075
2.01010000000000	0.964379248121734
2.02010000000000	0.965078084343067
2.03010000000000	0.965763332936099
2.04010000000000	0.966435253235485
2.05010000000000	0.967094099819849
2.06010000000000	0.967740122591128
2.07010000000000	0.968373566852937
2.08010000000000	0.968994673387933
2.09010000000000	0.969603678534185
2.10010000000000	0.970200814260541
2.11010000000000	0.970786308241006
2.12010000000000	0.971360383928125
2.13010000000000	0.971923260625352
2.14010000000000	0.972475153558440
2.15010000000000	0.973016273945839
2.16010000000000	0.973546829068099
2.17010000000000	0.974067022336290
2.18010000000000	0.974577053359441
2.19010000000000	0.975077118011004
2.20010000000000	0.975567408494346
2.21010000000000	0.976048113407276
2.22010000000000	0.976519417805617
2.23010000000000	0.976981503265816
2.24010000000000	0.977434547946619
2.25010000000000	0.977878726649803
2.26010000000000	0.978314210879973
2.27010000000000	0.978741168903446
2.28010000000000	0.979159765806207
2.29010000000000	0.979570163550972
2.30010000000000	0.979972521033339
2.31010000000000	0.980366994137065
2.32010000000000	0.980753735788444
2.33010000000000	0.981132896009831
2.34010000000000	0.981504621972290
2.35010000000000	0.981869058047401
2.36010000000000	0.982226345858212
2.37010000000000	0.982576624329364
2.38010000000000	0.982920029736391
2.39010000000000	0.983256695754207
2.40010000000000	0.983586753504780
2.41010000000000	0.983910331604021
2.42010000000000	0.984227556207882
2.43010000000000	0.984538551057682
2.44010000000000	0.984843437524667
2.45010000000000	0.985142334653812
2.46010000000000	0.985435359206883
2.47010000000000	0.985722625704761
2.48010000000000	0.986004246469041
2.49010000000000	0.986280331662913
2.50010000000000	0.986550989331341
2.51010000000000	0.986816325440553
2.52010000000000	0.987076443916823
2.53010000000000	0.987331446684609
2.54010000000000	0.987581433703997
2.55010000000000	0.987826503007502
2.56010000000000	0.988066750736224
2.57010000000000	0.988302271175360
2.58010000000000	0.988533156789091
2.59010000000000	0.988759498254855
2.60010000000000	0.988981384497003
2.61010000000000	0.989198902719865
2.62010000000000	0.989412138440218
2.63010000000000	0.989621175519176
2.64010000000000	0.989826096193512
2.65010000000000	0.990026981106409
2.66010000000000	0.990223909337665
2.67010000000000	0.990416958433348
2.68010000000000	0.990606204434916
2.69010000000000	0.990791721907807
2.70010000000000	0.990973583969514
2.71010000000000	0.991151862317146
2.72010000000000	0.991326627254489
2.73010000000000	0.991497947718569
2.74010000000000	0.991665891305735
2.75010000000000	0.991830524297251
2.76010000000000	0.991991911684441
2.77010000000000	0.992150117193344
2.78010000000000	0.992305203308940
2.79010000000000	0.992457231298911
2.80010000000000	0.992606261236971
2.81010000000000	0.992752352025764
2.82010000000000	0.992895561419337
2.83010000000000	0.993035946045192
2.84010000000000	0.993173561425938
2.85010000000000	0.993308462000526
2.86010000000000	0.993440701145105
2.87010000000000	0.993570331193473
2.88010000000000	0.993697403457152
2.89010000000000	0.993821968245093
2.90010000000000	0.993944074883006
2.91010000000000	0.994063771732328
2.92010000000000	0.994181106208835
2.93010000000000	0.994296124800904
2.94010000000000	0.994408873087434
2.95010000000000	0.994519395755428
2.96010000000000	0.994627736617241
2.97010000000000	0.994733938627506
2.98010000000000	0.994838043899740
2.99010000000000	0.994940093722632
3.00010000000000	0.995040128576026
3.01010000000000	0.995138188146602
3.02010000000000	0.995234311343257
3.03010000000000	0.995328536312195
3.04010000000000	0.995420900451729
3.05010000000000	0.995511440426810
3.06010000000000	0.995600192183261
3.07010000000000	0.995687190961759
3.08010000000000	0.995772471311541
3.09010000000000	0.995856067103851
3.10010000000000	0.995938011545126
3.11010000000000	0.996018337189940
3.12010000000000	0.996097075953686
3.13010000000000	0.996174259125029
3.14010000000000	0.996249917378115
3.15010000000000	0.996324080784541
3.16010000000000	0.996396778825105
3.17010000000000	0.996468040401326
3.18010000000000	0.996537893846738
3.19010000000000	0.996606366937977
3.20010000000000	0.996673486905646
3.21010000000000	0.996739280444981
3.22010000000000	0.996803773726294
3.23010000000000	0.996866992405237
3.24010000000000	0.996928961632853
3.25010000000000	0.996989706065437
3.26010000000000	0.997049249874208
3.27010000000000	0.997107616754795
3.28010000000000	0.997164829936538
3.29010000000000	0.997220912191610
3.30010000000000	0.997275885843961
3.31010000000000	0.997329772778094
3.32010000000000	0.997382594447661
3.33010000000000	0.997434371883911
3.34010000000000	0.997485125703951
3.35010000000000	0.997534876118865
3.36010000000000	0.997583642941666
3.37010000000000	0.997631445595104
3.38010000000000	0.997678303119307
3.39010000000000	0.997724234179285
3.40010000000000	0.997769257072291
3.41010000000000	0.997813389735027
3.42010000000000	0.997856649750721
3.43010000000000	0.997899054356057
3.44010000000000	0.997940620447984
3.45010000000000	0.997981364590373
3.46010000000000	0.998021303020566
3.47010000000000	0.998060451655779
3.48010000000000	0.998098826099392
3.49010000000000	0.998136441647113
3.50010000000000	0.998173313293017
3.51010000000000	0.998209455735481
3.52010000000000	0.998244883382982
3.53010000000000	0.998279610359806
3.54010000000000	0.998313650511626
3.55010000000000	0.998347017410980
3.56010000000000	0.998379724362645
3.57010000000000	0.998411784408894
3.58010000000000	0.998443210334668
3.59010000000000	0.998474014672630
3.60010000000000	0.998504209708130
3.61010000000000	0.998533807484070
3.62010000000000	0.998562819805675
3.63010000000000	0.998591258245171
3.64010000000000	0.998619134146366
3.65010000000000	0.998646458629152
3.66010000000000	0.998673242593906
3.67010000000000	0.998699496725820
3.68010000000000	0.998725231499127
3.69010000000000	0.998750457181266
3.70010000000000	0.998775183836946
3.71010000000000	0.998799421332143
3.72010000000000	0.998823179338015
3.73010000000000	0.998846467334738
3.74010000000000	0.998869294615268
3.75010000000000	0.998891670289030
3.76010000000000	0.998913603285539
3.77010000000000	0.998935102357936
3.78010000000000	0.998956176086476
3.79010000000000	0.998976832881924
3.80010000000000	0.998997080988903
3.81010000000000	0.999016928489168
3.82010000000000	0.999036383304815
3.83010000000000	0.999055453201431
3.84010000000000	0.999074145791179
3.85010000000000	0.999092468535824
3.86010000000000	0.999110428749699
3.87010000000000	0.999128033602611
3.88010000000000	0.999145290122695
3.89010000000000	0.999162205199206
3.90010000000000	0.999178785585259
3.91010000000000	0.999195037900515
3.92010000000000	0.999210968633815
3.93010000000000	0.999226584145758
3.94010000000000	0.999241890671237
3.95010000000000	0.999256894321914
3.96010000000000	0.999271601088656
3.97010000000000	0.999286016843916
3.98010000000000	0.999300147344069
3.99010000000000	0.999313998231711
4.00010000000000	0.999327575037895
4.01010000000000	0.999340883184338
4.02010000000000	0.999353927985581
4.03010000000000	0.999366714651099
4.04010000000000	0.999379248287383
4.05010000000000	0.999391533899964
4.06010000000000	0.999403576395417
4.07010000000000	0.999415380583308
4.08010000000000	0.999426951178110
4.09010000000000	0.999438292801086
4.10010000000000	0.999449409982122
4.11010000000000	0.999460307161538
4.12010000000000	0.999470988691858
4.13010000000000	0.999481458839535
4.14010000000000	0.999491721786662
4.15010000000000	0.999501781632633
4.16010000000000	0.999511642395776
4.17010000000000	0.999521308014956
4.18010000000000	0.999530782351146
4.19010000000000	0.999540069188963
4.20010000000000	0.999549172238178
4.21010000000000	0.999558095135198
4.22010000000000	0.999566841444510
4.23010000000000	0.999575414660105
4.24010000000000	0.999583818206872
4.25010000000000	0.999592055441960
4.26010000000000	0.999600129656121
4.27010000000000	0.999608044075021
4.28010000000000	0.999615801860523
4.29010000000000	0.999623406111950
4.30010000000000	0.999630859867324
4.31010000000000	0.999638166104574
4.32010000000000	0.999645327742724
4.33010000000000	0.999652347643058
4.34010000000000	0.999659228610264
4.35010000000000	0.999665973393549
4.36010000000000	0.999672584687736
4.37010000000000	0.999679065134338
4.38010000000000	0.999685417322619
4.39010000000000	0.999691643790618
4.40010000000000	0.999697747026166
4.41010000000000	0.999703729467880
4.42010000000000	0.999709593506132
4.43010000000000	0.999715341484007
4.44010000000000	0.999720975698234
4.45010000000000	0.999726498400104
4.46010000000000	0.999731911796373
4.47010000000000	0.999737218050135
4.48010000000000	0.999742419281689
4.49010000000000	0.999747517569386
4.50010000000000	0.999752514950457
4.51010000000000	0.999757413421828
4.52010000000000	0.999762214940914
4.53010000000000	0.999766921426405
4.54010000000000	0.999771534759026
4.55010000000000	0.999776056782291
4.56010000000000	0.999780489303239
4.57010000000000	0.999784834093158
4.58010000000000	0.999789092888284
4.59010000000000	0.999793267390501
4.60010000000000	0.999797359268022
4.61010000000000	0.999801370156048
4.62010000000000	0.999805301657426
4.63010000000000	0.999809155343289
4.64010000000000	0.999812932753677
4.65010000000000	0.999816635398163
4.66010000000000	0.999820264756445
4.67010000000000	0.999823822278944
4.68010000000000	0.999827309387378
4.69010000000000	0.999830727475336
4.70010000000000	0.999834077908827
4.71010000000000	0.999837362026830
4.72010000000000	0.999840581141830
4.73010000000000	0.999843736540339
4.74010000000000	0.999846829483411
4.75010000000000	0.999849861207145
4.76010000000000	0.999852832923179
4.77010000000000	0.999855745819176
4.78010000000000	0.999858601059293
4.79010000000000	0.999861399784652
4.80010000000000	0.999864143113791
4.81010000000000	0.999866832143117
4.82010000000000	0.999869467947336
4.83010000000000	0.999872051579886
4.84010000000000	0.999874584073361
4.85010000000000	0.999877066439917
4.86010000000000	0.999879499671682
4.87010000000000	0.999881884741149
4.88010000000000	0.999884222601564
4.89010000000000	0.999886514187310
4.90010000000000	0.999888760414278
4.91010000000000	0.999890962180231
4.92010000000000	0.999893120365169
4.93010000000000	0.999895235831673
4.94010000000000	0.999897309425256
4.95010000000000	0.999899341974695
4.96010000000000	0.999901334292367
4.97010000000000	0.999903287174570
4.98010000000000	0.999905201401844
4.99010000000000	0.999907077739277
5.00010000000000	0.999908916936821
5.01010000000000	0.999910719729584
5.02010000000000	0.999912486838123
5.03010000000000	0.999914218968737
5.04010000000000	0.999915916813743
5.05010000000000	0.999917581051761
5.06010000000000	0.999919212347978
5.07010000000000	0.999920811354413
5.08010000000000	0.999922378710184
5.09010000000000	0.999923915041759
5.10010000000000	0.999925420963207
5.11010000000000	0.999926897076443
5.12010000000000	0.999928343971470
5.13010000000000	0.999929762226612
5.14010000000000	0.999931152408750
5.15010000000000	0.999932515073542
5.16010000000000	0.999933850765650
5.17010000000000	0.999935160018955
5.18010000000000	0.999936443356774
5.19010000000000	0.999937701292062
5.20010000000000	0.999938934327626
5.21010000000000	0.999940142956318
5.22010000000000	0.999941327661237
5.23010000000000	0.999942488915920
5.24010000000000	0.999943627184533
5.25010000000000	0.999944742922051
5.26010000000000	0.999945836574448
5.27010000000000	0.999946908578868
5.28010000000000	0.999947959363805
5.29010000000000	0.999948989349271
5.30010000000000	0.999949998946965
5.31010000000000	0.999950988560437
5.32010000000000	0.999951958585250
5.33010000000000	0.999952909409138
5.34010000000000	0.999953841412161
5.35010000000000	0.999954754966854
5.36010000000000	0.999955650438380
5.37010000000000	0.999956528184678
5.38010000000000	0.999957388556596
5.39010000000000	0.999958231898041
5.40010000000000	0.999959058546113
5.41010000000000	0.999959868831238
5.42010000000000	0.999960663077306
5.43010000000000	0.999961441601791
5.44010000000000	0.999962204715886
5.45010000000000	0.999962952724623
5.46010000000000	0.999963685927001
5.47010000000000	0.999964404616094
5.48010000000000	0.999965109079178
5.49010000000000	0.999965799597846
5.50010000000000	0.999966476448112
5.51010000000000	0.999967139900531
5.52010000000000	0.999967790220300
5.53010000000000	0.999968427667368
5.54010000000000	0.999969052496540
5.55010000000000	0.999969664957576
5.56010000000000	0.999970265295289
5.57010000000000	0.999970853749654
5.58010000000000	0.999971430555891
5.59010000000000	0.999971995944561
5.60010000000000	0.999972550141671
5.61010000000000	0.999973093368746
5.62010000000000	0.999973625842930
5.63010000000000	0.999974147777067
5.64010000000000	0.999974659379790
5.65010000000000	0.999975160855600
5.66010000000000	0.999975652404953
5.67010000000000	0.999976134224336
5.68010000000000	0.999976606506346
5.69010000000000	0.999977069439767
5.70010000000000	0.999977523209649
5.71010000000000	0.999977967997378
5.72010000000000	0.999978403980748
5.73010000000000	0.999978831334036
5.74010000000000	0.999979250228070
5.75010000000000	0.999979660830292
5.76010000000000	0.999980063304836
5.77010000000000	0.999980457812582
5.78010000000000	0.999980844511228
5.79010000000000	0.999981223555351
5.80010000000000	0.999981595096465
5.81010000000000	0.999981959283090
5.82010000000000	0.999982316260802
5.83010000000000	0.999982666172300
5.84010000000000	0.999983009157451
5.85010000000000	0.999983345353360
5.86010000000000	0.999983674894416
5.87010000000000	0.999983997912347
5.88010000000000	0.999984314536275
5.89010000000000	0.999984624892766
5.90010000000000	0.999984929105880
5.91010000000000	0.999985227297222
5.92010000000000	0.999985519585989
5.93010000000000	0.999985806089019
5.94010000000000	0.999986086920841
5.95010000000000	0.999986362193708
5.96010000000000	0.999986632017659
5.97010000000000	0.999986896500552
5.98010000000000	0.999987155748111
5.99010000000000	0.999987409863966
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_max_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=1.25, mark phase = 3]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0.000131441411555578
0.0201000000000000	0.000522636088804322
0.0301000000000000	0.00116576013820126
0.0401000000000000	0.00205455444491041
0.0501000000000000	0.00322187936182065
0.0601000000000000	0.00457384816639229
0.0701000000000000	0.00621999536825500
0.0801000000000000	0.00803357389198017
0.0901000000000000	0.00997859382726092
0.100100000000000	0.0120973041992401
0.110100000000000	0.0144961099601294
0.120100000000000	0.0171609281015479
0.130100000000000	0.0198664304894002
0.140100000000000	0.0227503176500779
0.150100000000000	0.0257578223287662
0.160100000000000	0.0290704588557086
0.170100000000000	0.0325959052870743
0.180100000000000	0.0361589064074558
0.190100000000000	0.0396546220433506
0.200100000000000	0.0433428054604517
0.210100000000000	0.0471718189613625
0.220100000000000	0.0512871869660192
0.230100000000000	0.0554776643487078
0.240100000000000	0.0598340082745498
0.250100000000000	0.0642138238810268
0.260100000000000	0.0685920747087949
0.270100000000000	0.0731408864158433
0.280100000000000	0.0779447570524579
0.290100000000000	0.0825577246865752
0.300100000000000	0.0873490770935179
0.310100000000000	0.0922922130352330
0.320100000000000	0.0973151526911068
0.330100000000000	0.102275501198621
0.340100000000000	0.107235849706135
0.350100000000000	0.112454386700633
0.360100000000000	0.117630674669988
0.370100000000000	0.122896155025756
0.380100000000000	0.128177283168614
0.390100000000000	0.133577334493355
0.400100000000000	0.139052495196128
0.410100000000000	0.144659097310457
0.420100000000000	0.150182766153209
0.430100000000000	0.155711129332087
0.440100000000000	0.161291130208363
0.450100000000000	0.166736560115665
0.460100000000000	0.172380716919010
0.470100000000000	0.177796416030841
0.480100000000000	0.183388935136788
0.490100000000000	0.189131672998800
0.500100000000000	0.194702285202821
0.510100000000000	0.200432504835160
0.520100000000000	0.206195584820389
0.530100000000000	0.211943017018527
0.540100000000000	0.217679495765702
0.550100000000000	0.223591229728285
0.560100000000000	0.229276070778063
0.570100000000000	0.235115824920032
0.580100000000000	0.240985309857472
0.590100000000000	0.246937728066489
0.600100000000000	0.252818166454892
0.610100000000000	0.258560904316905
0.620100000000000	0.264295818285373
0.630100000000000	0.270135572427344
0.640100000000000	0.275922124093209
0.650100000000000	0.281844811506756
0.660100000000000	0.287431071497870
0.670100000000000	0.293098699981851
0.680100000000000	0.298769458023250
0.690100000000000	0.304449604736903
0.700100000000000	0.310131316229266
0.710100000000000	0.315730094450051
0.720100000000000	0.321530729124297
0.730100000000000	0.327179580263770
0.740100000000000	0.332720461672323
0.750100000000000	0.338449116525955
0.760100000000000	0.344127698460899
0.770100000000000	0.349809409953262
0.780100000000000	0.355356550476651
0.790100000000000	0.361025743739341
0.800100000000000	0.366543153467259
0.810100000000000	0.372115330449991
0.820100000000000	0.377696896104978
0.830100000000000	0.383039050617489
0.840100000000000	0.388540812558317
0.850100000000000	0.393939299104352
0.860100000000000	0.399405071134872
0.870100000000000	0.404872407944103
0.880100000000000	0.410385123335894
0.890100000000000	0.415766397316129
0.900100000000000	0.421092904041550
0.910100000000000	0.426453835898569
0.920100000000000	0.431670808114360
0.930100000000000	0.436886215551442
0.940100000000000	0.441946709896333
0.950100000000000	0.447077619283130
0.960100000000000	0.452169409202201
0.970100000000000	0.457350391507686
0.980100000000000	0.462316999130038
0.990100000000000	0.467253875956919
1.00010000000000	0.472265862161832
1.01010000000000	0.477293496153835
1.02010000000000	0.482120838471086
1.03010000000000	0.487054585740549
1.04010000000000	0.492079090175134
1.05010000000000	0.496842276565316
1.06010000000000	0.501661794989022
1.07010000000000	0.506503220314651
1.08010000000000	0.511136530071984
1.09010000000000	0.515829301420259
1.10010000000000	0.520678550639434
1.11010000000000	0.525197631551010
1.12010000000000	0.529763655823857
1.13010000000000	0.534406354253445
1.14010000000000	0.538945777288239
1.15010000000000	0.543493024216577
1.16010000000000	0.547935430971413
1.17010000000000	0.552454511882989
1.18010000000000	0.557058090844851
1.19010000000000	0.561386268753930
1.20010000000000	0.565717576220428
1.21010000000000	0.570047318908216
1.22010000000000	0.574481901769507
1.23010000000000	0.578630130127052
1.24010000000000	0.582961437593549
1.25010000000000	0.587186340107835
1.26010000000000	0.591365864039559
1.27010000000000	0.595489055937760
1.28010000000000	0.599596600048871
1.29010000000000	0.603583656199390
1.30010000000000	0.607664599072447
1.31010000000000	0.611684515575854
1.32010000000000	0.615671571726372
1.33010000000000	0.619608554958202
1.34010000000000	0.623393754655260
1.35010000000000	0.627227462492296
1.36010000000000	0.631162880945418
1.37010000000000	0.634915220289587
1.38010000000000	0.638742669011787
1.39010000000000	0.642408945526961
1.40010000000000	0.646081481156971
1.41010000000000	0.649782182803743
1.42010000000000	0.653459412769880
1.43010000000000	0.657097523268292
1.44010000000000	0.660586979789350
1.45010000000000	0.664052964629772
1.46010000000000	0.667559633716629
1.47010000000000	0.670959897851274
1.48010000000000	0.674403975789770
1.49010000000000	0.677672798512859
1.50010000000000	0.681043331852033
1.51010000000000	0.684348144485429
1.52010000000000	0.687681123135586
1.53010000000000	0.690949945858675
1.54010000000000	0.694138964867606
1.55010000000000	0.697407787590695
1.56010000000000	0.700504484655795
1.57010000000000	0.703737317468577
1.58010000000000	0.706870004443984
1.59010000000000	0.709976090181337
1.60010000000000	0.713064963352892
1.61010000000000	0.716186696877335
1.62010000000000	0.719173859432805
1.63010000000000	0.722206400570835
1.64010000000000	0.725246765602412
1.65010000000000	0.728213586034664
1.66010000000000	0.731042705940525
1.67010000000000	0.733867131510259
1.68010000000000	0.736693121858702
1.69010000000000	0.739403318582680
1.70010000000000	0.742155764331801
1.71010000000000	0.744886303178996
1.72010000000000	0.747670044502296
1.73010000000000	0.750369287775311
1.74010000000000	0.753207796353426
1.75010000000000	0.755899215732896
1.76010000000000	0.758520220070460
1.77010000000000	0.761124011842226
1.78010000000000	0.763712155826902
1.79010000000000	0.766245532556763
1.80010000000000	0.768849324328529
1.81010000000000	0.771365488492592
1.82010000000000	0.773869134426982
1.83010000000000	0.776231950277563
1.84010000000000	0.778683958514557
1.85010000000000	0.781126578079296
1.86010000000000	0.783530078176311
1.87010000000000	0.785916365707526
1.88010000000000	0.788374633059356
1.89010000000000	0.790582535817746
1.90010000000000	0.792793568133554
1.91010000000000	0.794920102399076
1.92010000000000	0.797278223913530
1.93010000000000	0.799581578173169
1.94010000000000	0.801819211727030
1.95010000000000	0.804038067936383
1.96010000000000	0.806200592112212
1.97010000000000	0.808272359122920
1.98010000000000	0.810366033035553
1.99010000000000	0.812486308186239
2.00010000000000	0.814551816082110
2.01010000000000	0.816715905036649
2.02010000000000	0.818742293464795
2.03010000000000	0.820770246671651
2.04010000000000	0.822812282886888
2.05010000000000	0.824726007247986
2.06010000000000	0.826656944174885
2.07010000000000	0.828583186765656
2.08010000000000	0.830428060863559
2.09010000000000	0.832302665756933
2.10010000000000	0.834203871888360
2.11010000000000	0.836009626518538
2.12010000000000	0.837871713182240
2.13010000000000	0.839577321975043
2.14010000000000	0.841387770941348
2.15010000000000	0.843173183448310
2.16010000000000	0.844881921798531
2.17010000000000	0.846642297846148
2.18010000000000	0.848302528056389
2.19010000000000	0.850034738087245
2.20010000000000	0.851804502807115
2.21010000000000	0.853456909123812
2.22010000000000	0.855012299160551
2.23010000000000	0.856608373443723
2.24010000000000	0.858166893037880
2.25010000000000	0.859731671746873
2.26010000000000	0.861277673111358
2.27010000000000	0.862814285803589
2.28010000000000	0.864363416725491
2.29010000000000	0.865785800571967
2.30010000000000	0.867222267426822
2.31010000000000	0.868661863839095
2.32010000000000	0.870146838833930
2.33010000000000	0.871556704450732
2.34010000000000	0.873035420330730
2.35010000000000	0.874481275857839
2.36010000000000	0.875873928908841
2.37010000000000	0.877290053640480
2.38010000000000	0.878632633772795
2.39010000000000	0.879984602577364
2.40010000000000	0.881269285897447
2.41010000000000	0.882589959127836
2.42010000000000	0.883877772005337
2.43010000000000	0.885193750899600
2.44010000000000	0.886340733693291
2.45010000000000	0.887642629579172
2.46010000000000	0.888905405997328
2.47010000000000	0.890238597457389
2.48010000000000	0.891515456883927
2.49010000000000	0.892739113834358
2.50010000000000	0.894009714146059
2.51010000000000	0.895247454104872
2.52010000000000	0.896417908579198
2.53010000000000	0.897596186947069
2.54010000000000	0.898780724429776
2.55010000000000	0.899915188993795
2.56010000000000	0.901057477451359
2.57010000000000	0.902135609981854
2.58010000000000	0.903274768882000
2.59010000000000	0.904335688846696
2.60010000000000	0.905380961024302
2.61010000000000	0.906484130014142
2.62010000000000	0.907549744314965
2.63010000000000	0.908612229058370
2.64010000000000	0.909670019465648
2.65010000000000	0.910724680315509
2.66010000000000	0.911748045591189
2.67010000000000	0.912779234760415
2.68010000000000	0.913757221453534
2.69010000000000	0.914783716286632
2.70010000000000	0.915824294128111
2.71010000000000	0.916821058165739
2.72010000000000	0.917767749284678
2.73010000000000	0.918686274386856
2.74010000000000	0.919596975595488
2.75010000000000	0.920504547246703
2.76010000000000	0.921368305094066
2.77010000000000	0.922263358515609
2.78010000000000	0.923155282379734
2.79010000000000	0.924003392440007
2.80010000000000	0.924884362853168
2.81010000000000	0.925741861585695
2.82010000000000	0.926577453416296
2.83010000000000	0.927455294272039
2.84010000000000	0.928264284864587
2.85010000000000	0.929110830146151
2.86010000000000	0.929897913836773
2.87010000000000	0.930678738412560
2.88010000000000	0.931459562988346
2.89010000000000	0.932299849155074
2.90010000000000	0.933055637271516
2.91010000000000	0.933916265561461
2.92010000000000	0.934656405890814
2.93010000000000	0.935384027990494
2.94010000000000	0.936124168319846
2.95010000000000	0.936923770240140
2.96010000000000	0.937626355880477
2.97010000000000	0.938339894971776
2.98010000000000	0.939062822735329
2.99010000000000	0.939795139171136
3.00010000000000	0.940502419147600
3.01010000000000	0.941211263902772
3.02010000000000	0.941877859632801
3.03010000000000	0.942541325805412
3.04010000000000	0.943211051092860
3.05010000000000	0.943891729831270
3.06010000000000	0.944537983438082
3.07010000000000	0.945137293683625
3.08010000000000	0.945800759856236
3.09010000000000	0.946421977003704
3.10010000000000	0.947004074683447
3.11010000000000	0.947637810060587
3.12010000000000	0.948260591986765
3.13010000000000	0.948848948781344
3.14010000000000	0.949423222567543
3.15010000000000	0.949997496353742
3.16010000000000	0.950639055624427
3.17010000000000	0.951239930648678
3.18010000000000	0.951831417000676
3.19010000000000	0.952358747425604
3.20010000000000	0.952897031301496
3.21010000000000	0.953393066152245
3.22010000000000	0.953954821708771
3.23010000000000	0.954485281691118
3.24010000000000	0.954990705214121
3.25010000000000	0.955528989090012
3.26010000000000	0.956062578629777
3.27010000000000	0.956546095250853
3.28010000000000	0.957079684790617
3.29010000000000	0.957538164952350
3.30010000000000	0.958013857679882
3.31010000000000	0.958477032177742
3.32010000000000	0.958940206675602
3.33010000000000	0.959392427722498
3.34010000000000	0.959894721688083
3.35010000000000	0.960345377956271
3.36010000000000	0.960813246790258
3.37010000000000	0.961273291730700
3.38010000000000	0.961716124105343
3.39010000000000	0.962191816832875
3.40010000000000	0.962634649207518
3.41010000000000	0.963091564590542
3.42010000000000	0.963507795727132
3.43010000000000	0.963894296068251
3.44010000000000	0.964337128442894
3.45010000000000	0.964750230022066
3.46010000000000	0.965164896379947
3.47010000000000	0.965607728754590
3.48010000000000	0.966019265555053
3.49010000000000	0.966391682887791
3.50010000000000	0.966811043581799
3.51010000000000	0.967202238259045
3.52010000000000	0.967588738600164
3.53010000000000	0.967984627613537
3.54010000000000	0.968372692733365
3.55010000000000	0.968716944049341
3.56010000000000	0.969053371471773
3.57010000000000	0.969411705796130
3.58010000000000	0.969770040120487
3.59010000000000	0.970098643649373
3.60010000000000	0.970430376735677
3.61010000000000	0.970730814247802
3.62010000000000	0.971056288219270
3.63010000000000	0.971377067854611
3.64010000000000	0.971685329260281
3.65010000000000	0.971999849780786
3.66010000000000	0.972317499858709
3.67010000000000	0.972638279494051
3.68010000000000	0.972957494350683
3.69010000000000	0.973279838764734
3.70010000000000	0.973591229727821
3.71010000000000	0.973886972903819
3.72010000000000	0.974167068292726
3.73010000000000	0.974516013944829
3.74010000000000	0.974860265260806
3.75010000000000	0.975145054985840
3.76010000000000	0.975450186834091
3.77010000000000	0.975749059567506
3.78010000000000	0.975997859382234
3.79010000000000	0.976260742205343
3.80010000000000	0.976511106798780
3.81010000000000	0.976780248736724
3.82010000000000	0.977041566781124
3.83010000000000	0.977299755268105
3.84010000000000	0.977554814197669
3.85010000000000	0.977814567463360
3.86010000000000	0.978089968516140
3.87010000000000	0.978348157003122
3.88010000000000	0.978592262481723
3.89010000000000	0.978819155394525
3.90010000000000	0.979057001758290
3.91010000000000	0.979333967589779
3.92010000000000	0.979543647936781
3.93010000000000	0.979795577308927
3.94010000000000	0.980028729336565
3.95010000000000	0.980272834815166
3.96010000000000	0.980484079940877
3.97010000000000	0.980709408074970
3.98010000000000	0.980931606651645
3.99010000000000	0.981163193900574
4.00010000000000	0.981407299379174
4.01010000000000	0.981656099193901
4.02010000000000	0.981878297770577
4.03010000000000	0.982078589445325
4.04010000000000	0.982299223243291
4.05010000000000	0.982494820581913
4.06010000000000	0.982679464469572
4.07010000000000	0.982917310833337
4.08010000000000	0.983126991180339
4.09010000000000	0.983281904272528
4.10010000000000	0.983494714176949
4.11010000000000	0.983693441072989
4.12010000000000	0.983890603190320
4.13010000000000	0.984083070971524
4.14010000000000	0.984264585301765
4.15010000000000	0.984453923525551
4.16010000000000	0.984649520864173
4.17010000000000	0.984829470415706
4.18010000000000	0.985031326869163
4.19010000000000	0.985223794650367
4.20010000000000	0.985389661193518
4.21010000000000	0.985588388089557
4.22010000000000	0.985738606845618
4.23010000000000	0.985909167724896
4.24010000000000	0.986096941169973
4.25010000000000	0.986248724704743
4.26010000000000	0.986431803813693
4.27010000000000	0.986575763454918
4.28010000000000	0.986730676547106
4.29010000000000	0.986913755656057
4.30010000000000	0.987065539190827
4.31010000000000	0.987204804495925
4.32010000000000	0.987337810686187
4.33010000000000	0.987478640769995
4.34010000000000	0.987619470853802
4.35010000000000	0.987769689609863
4.36010000000000	0.987918343587215
4.37010000000000	0.988068562343276
4.38010000000000	0.988228169771591
4.39010000000000	0.988378388527653
4.40010000000000	0.988520783390169
4.41010000000000	0.988655354359140
4.42010000000000	0.988807137893910
4.43010000000000	0.988916672403537
4.44010000000000	0.989026206913165
4.45010000000000	0.989182684784063
4.46010000000000	0.989290654514981
4.47010000000000	0.989437743713625
4.48010000000000	0.989577009018723
4.49010000000000	0.989686543528350
4.50010000000000	0.989819549718613
4.51010000000000	0.989947861572747
4.52010000000000	0.990044877852703
4.53010000000000	0.990149718026204
4.54010000000000	0.990270205986794
4.55010000000000	0.990370351824167
4.56010000000000	0.990503358014430
4.57010000000000	0.990634799425983
4.58010000000000	0.990738074820775
4.59010000000000	0.990853868445239
4.60010000000000	0.990936801716813
4.61010000000000	0.991047901005150
4.62010000000000	0.991174648080576
4.63010000000000	0.991288876926331
4.64010000000000	0.991398411435958
4.65010000000000	0.991507945945585
4.66010000000000	0.991612786119086
4.67010000000000	0.991714496735168
4.68010000000000	0.991803689121579
4.69010000000000	0.991894446286698
4.70010000000000	0.991980509115691
4.71010000000000	0.992074395838229
4.72010000000000	0.992183930347857
4.73010000000000	0.992291900078776
4.74010000000000	0.992381092465187
4.75010000000000	0.992478108745142
4.76010000000000	0.992579819361225
4.77010000000000	0.992665882190217
4.78010000000000	0.992739426789539
4.79010000000000	0.992838007848203
4.80010000000000	0.992949107136539
4.81010000000000	0.993014827842316
4.82010000000000	0.993114973679689
4.83010000000000	0.993179129606756
4.84010000000000	0.993263627657040
4.85010000000000	0.993352820043451
4.86010000000000	0.993418540749227
4.87010000000000	0.993493650127257
4.88010000000000	0.993571889062706
4.89010000000000	0.993637609768482
4.90010000000000	0.993711154367803
4.91010000000000	0.993780004630997
4.92010000000000	0.993867632238699
4.93010000000000	0.993942741616729
4.94010000000000	0.994014721437341
4.95010000000000	0.994086701257954
4.96010000000000	0.994153986742439
4.97010000000000	0.994241614350140
4.98010000000000	0.994313594170752
4.99010000000000	0.994382444433947
5.00010000000000	0.994449729918432
5.01010000000000	0.994515450624208
5.02010000000000	0.994578041772566
5.03010000000000	0.994635938584798
5.04010000000000	0.994706353626701
5.05010000000000	0.994764250438932
5.06010000000000	0.994828406366000
5.07010000000000	0.994892562293067
5.08010000000000	0.994952023884007
5.09010000000000	0.995013050253656
5.10010000000000	0.995081900516850
5.11010000000000	0.995144491665208
5.12010000000000	0.995213341928403
5.13010000000000	0.995282192191597
5.14010000000000	0.995351042454791
5.15010000000000	0.995397985816060
5.16010000000000	0.995437105283784
5.17010000000000	0.995496566874724
5.18010000000000	0.995556028465665
5.19010000000000	0.995610795720478
5.20010000000000	0.995676516426254
5.21010000000000	0.995726589344941
5.22010000000000	0.995765708812665
5.23010000000000	0.995825170403606
5.24010000000000	0.995878372879710
5.25010000000000	0.995939399249359
5.26010000000000	0.995997296061591
5.27010000000000	0.996048933758986
5.28010000000000	0.996091182784128
5.29010000000000	0.996155338711196
5.30010000000000	0.996197587736338
5.31010000000000	0.996242966318898
5.32010000000000	0.996274261893077
5.33010000000000	0.996308687024674
5.34010000000000	0.996347806492398
5.35010000000000	0.996394749853667
5.36010000000000	0.996441693214935
5.37010000000000	0.996480812682659
5.38010000000000	0.996515237814256
5.39010000000000	0.996554357281980
5.40010000000000	0.996598171085830
5.41010000000000	0.996632596217427
5.42010000000000	0.996667021349024
5.43010000000000	0.996729612497383
5.44010000000000	0.996765602407689
5.45010000000000	0.996804721875412
5.46010000000000	0.996851665236681
5.47010000000000	0.996889219925696
5.48010000000000	0.996926774614711
5.49010000000000	0.996961199746308
5.50010000000000	0.996995624877905
5.51010000000000	0.997031614788211
5.52010000000000	0.997067604698517
5.53010000000000	0.997100465051405
5.54010000000000	0.997136454961711
5.55010000000000	0.997161491421054
5.56010000000000	0.997197481331360
5.57010000000000	0.997235036020375
5.58010000000000	0.997260072479718
5.59010000000000	0.997289803275188
5.60010000000000	0.997325793185494
5.61010000000000	0.997352394423546
5.62010000000000	0.997400902563523
5.63010000000000	0.997429068580285
5.64010000000000	0.997469752826717
5.65010000000000	0.997496354064769
5.66010000000000	0.997533908753784
5.67010000000000	0.997573028221508
5.68010000000000	0.997605888574396
5.69010000000000	0.997629360255030
5.70010000000000	0.997666914944045
5.71010000000000	0.997691951403388
5.72010000000000	0.997710728747896
5.73010000000000	0.997734200428530
5.74010000000000	0.997770190338835
5.75010000000000	0.997801485913014
5.76010000000000	0.997824957593648
5.77010000000000	0.997849994052992
5.78010000000000	0.997876595291044
5.79010000000000	0.997895372635551
5.80010000000000	0.997917279537477
5.81010000000000	0.997928232988439
5.82010000000000	0.997951704669074
5.83010000000000	0.997972046792290
5.84010000000000	0.998004907145178
5.85010000000000	0.998025249268395
5.86010000000000	0.998048720949029
5.87010000000000	0.998070627850954
5.88010000000000	0.998092534752879
5.89010000000000	0.998109747318678
5.90010000000000	0.998125395105767
5.91010000000000	0.998147302007692
5.92010000000000	0.998175468024453
5.93010000000000	0.998187986254125
5.94010000000000	0.998220846607013
5.95010000000000	0.998245883066356
5.96010000000000	0.998261530853446
5.97010000000000	0.998280308197953
5.98010000000000	0.998302215099878
5.99010000000000	0.998322557223094
6.00010000000000	0.998338205010184
6.01010000000000	0.998364806248236
6.02010000000000	0.998388277928870
6.03010000000000	0.998411749609504
6.04010000000000	0.998428962175303
6.05010000000000	0.998447739519810
6.06010000000000	0.998466516864317
6.07010000000000	0.998486858987534
6.08010000000000	0.998516589783004
6.09010000000000	0.998530672791384
6.10010000000000	0.998552579693310
6.11010000000000	0.998561968365563
6.12010000000000	0.998571357037817
6.13010000000000	0.998583875267489
6.14010000000000	0.998599523054578
6.15010000000000	0.998608911726832
6.16010000000000	0.998621429956503
6.17010000000000	0.998644901637137
6.18010000000000	0.998662114202936
6.19010000000000	0.998669938096480
6.20010000000000	0.998685585883570
6.21010000000000	0.998699668891950
6.22010000000000	0.998715316679040
6.23010000000000	0.998737223580965
6.24010000000000	0.998756000925472
6.25010000000000	0.998776343048689
6.26010000000000	0.998793555614487
6.27010000000000	0.998802944286741
6.28010000000000	0.998818592073830
6.29010000000000	0.998831110303502
6.30010000000000	0.998838934197046
6.31010000000000	0.998849887648009
6.32010000000000	0.998863970656389
6.33010000000000	0.998881183222188
6.34010000000000	0.998901525345404
6.35010000000000	0.998912478796367
6.36010000000000	0.998923432247330
6.37010000000000	0.998934385698292
6.38010000000000	0.998957857378927
6.39010000000000	0.998971940387307
6.40010000000000	0.998984458616979
6.41010000000000	0.999000106404068
6.42010000000000	0.999012624633740
6.43010000000000	0.999023578084702
6.44010000000000	0.999039225871792
6.45010000000000	0.999054873658881
6.46010000000000	0.999061132773717
6.47010000000000	0.999075215782098
6.48010000000000	0.999093993126605
6.49010000000000	0.999103381798859
6.50010000000000	0.999109640913694
6.51010000000000	0.999119029585948
6.52010000000000	0.999123723922075
6.53010000000000	0.999137806930455
6.54010000000000	0.999145630824000
6.55010000000000	0.999158149053672
6.56010000000000	0.999167537725925
6.57010000000000	0.999176926398179
6.58010000000000	0.999186315070433
6.59010000000000	0.999197268521395
6.60010000000000	0.999206657193649
6.61010000000000	0.999220740202029
6.62010000000000	0.999233258431701
6.63010000000000	0.999239517546537
6.64010000000000	0.999255165333626
6.65010000000000	0.999266118784589
6.66010000000000	0.999275507456842
6.67010000000000	0.999286460907805
6.68010000000000	0.999292720022641
6.69010000000000	0.999302108694894
6.70010000000000	0.999313062145857
6.71010000000000	0.999327145154238
6.72010000000000	0.999330274711655
6.73010000000000	0.999333404269073
6.74010000000000	0.999339663383909
6.75010000000000	0.999352181613581
6.76010000000000	0.999356875949707
6.77010000000000	0.999360005507125
6.78010000000000	0.999370958958088
6.79010000000000	0.999383477187759
6.80010000000000	0.999394430638722
6.81010000000000	0.999403819310976
6.82010000000000	0.999411643204520
6.83010000000000	0.999425726212901
6.84010000000000	0.999433550106446
6.85010000000000	0.999436679663864
6.86010000000000	0.999450762672244
6.87010000000000	0.999455457008371
6.88010000000000	0.999466410459334
6.89010000000000	0.999466410459334
6.90010000000000	0.999477363910296
6.91010000000000	0.999480493467714
6.92010000000000	0.999485187803841
6.93010000000000	0.999486752582550
6.94010000000000	0.999489882139968
6.95010000000000	0.999494576476095
6.96010000000000	0.999496141254804
6.97010000000000	0.999505529927057
6.98010000000000	0.999511789041893
6.99010000000000	0.999521177714147
7.00010000000000	0.999530566386400
7.01010000000000	0.999532131165109
7.02010000000000	0.999541519837363
7.03010000000000	0.999555602845743
7.04010000000000	0.999561861960579
7.05010000000000	0.999564991517997
7.06010000000000	0.999568121075415
7.07010000000000	0.999572815411542
7.08010000000000	0.999579074526377
7.09010000000000	0.999583768862504
7.10010000000000	0.999586898419922
7.11010000000000	0.999590027977340
7.12010000000000	0.999596287092176
7.13010000000000	0.999605675764429
7.14010000000000	0.999610370100556
7.15010000000000	0.999616629215392
7.16010000000000	0.999622888330228
7.17010000000000	0.999627582666354
7.18010000000000	0.999632277002481
7.19010000000000	0.999633841781190
7.20010000000000	0.999638536117317
7.21010000000000	0.999644795232153
7.22010000000000	0.999646360010862
7.23010000000000	0.999646360010862
7.24010000000000	0.999651054346989
7.25010000000000	0.999654183904407
7.26010000000000	0.999660443019242
7.27010000000000	0.999666702134078
7.28010000000000	0.999669831691496
7.29010000000000	0.999669831691496
7.30010000000000	0.999672961248914
7.31010000000000	0.999672961248914
7.32010000000000	0.999677655585041
7.33010000000000	0.999680785142459
7.34010000000000	0.999682349921167
7.35010000000000	0.999688609036003
7.36010000000000	0.999697997708257
7.37010000000000	0.999697997708257
7.38010000000000	0.999702692044384
7.39010000000000	0.999704256823093
7.40010000000000	0.999705821601802
7.41010000000000	0.999710515937929
7.42010000000000	0.999713645495346
7.43010000000000	0.999715210274055
7.44010000000000	0.999715210274055
7.45010000000000	0.999716775052764
7.46010000000000	0.999723034167600
7.47010000000000	0.999724598946309
7.48010000000000	0.999729293282436
7.49010000000000	0.999730858061145
7.50010000000000	0.999732422839854
7.51010000000000	0.999733987618563
7.52010000000000	0.999735552397272
7.53010000000000	0.999740246733398
7.54010000000000	0.999740246733398
7.55010000000000	0.999741811512107
7.56010000000000	0.999748070626943
7.57010000000000	0.999751200184361
7.58010000000000	0.999752764963070
7.59010000000000	0.999757459299197
7.60010000000000	0.999760588856615
7.61010000000000	0.999762153635324
7.62010000000000	0.999763718414033
7.63010000000000	0.999766847971450
7.64010000000000	0.999766847971450
7.65010000000000	0.999769977528868
7.66010000000000	0.999774671864995
7.67010000000000	0.999779366201122
7.68010000000000	0.999780930979831
7.69010000000000	0.999784060537249
7.70010000000000	0.999787190094667
7.71010000000000	0.999790319652085
7.72010000000000	0.999790319652085
7.73010000000000	0.999791884430794
7.74010000000000	0.999793449209502
7.75010000000000	0.999795013988211
7.76010000000000	0.999795013988211
7.77010000000000	0.999796578766920
7.78010000000000	0.999799708324338
7.79010000000000	0.999799708324338
7.80010000000000	0.999801273103047
7.81010000000000	0.999804402660465
7.82010000000000	0.999812226554010
7.83010000000000	0.999812226554010
7.84010000000000	0.999813791332719
7.85010000000000	0.999813791332719
7.86010000000000	0.999815356111428
7.87010000000000	0.999816920890137
7.88010000000000	0.999818485668846
7.89010000000000	0.999821615226263
7.90010000000000	0.999824744783681
7.91010000000000	0.999826309562390
7.92010000000000	0.999826309562390
7.93010000000000	0.999826309562390
7.94010000000000	0.999826309562390
7.95010000000000	0.999829439119808
7.96010000000000	0.999831003898517
7.97010000000000	0.999834133455935
7.98010000000000	0.999835698234644
7.99010000000000	0.999835698234644
8.00010000000000	0.999838827792062
8.01010000000000	0.999841957349480
8.02010000000000	0.999843522128189
8.03010000000000	0.999843522128189
8.04010000000000	0.999845086906897
8.05010000000000	0.999845086906897
8.06010000000000	0.999845086906897
8.07010000000000	0.999845086906897
8.08010000000000	0.999846651685606
8.09010000000000	0.999846651685606
8.10010000000000	0.999848216464315
8.11010000000000	0.999849781243024
8.12010000000000	0.999851346021733
8.13010000000000	0.999852910800442
8.14010000000000	0.999852910800442
8.15010000000000	0.999857605136569
8.16010000000000	0.999860734693987
8.17010000000000	0.999860734693987
8.18010000000000	0.999860734693987
8.19010000000000	0.999860734693987
8.20010000000000	0.999862299472696
8.21010000000000	0.999865429030114
8.22010000000000	0.999865429030114
8.23010000000000	0.999870123366241
8.24010000000000	0.999870123366241
8.25010000000000	0.999870123366241
8.26010000000000	0.999871688144949
8.27010000000000	0.999871688144949
8.28010000000000	0.999871688144949
8.29010000000000	0.999873252923658
8.30010000000000	0.999876382481076
8.31010000000000	0.999877947259785
8.32010000000000	0.999881076817203
8.33010000000000	0.999882641595912
8.34010000000000	0.999885771153330
8.35010000000000	0.999890465489457
8.36010000000000	0.999892030268166
8.37010000000000	0.999892030268166
8.38010000000000	0.999892030268166
8.39010000000000	0.999895159825584
8.40010000000000	0.999898289383001
8.41010000000000	0.999898289383001
8.42010000000000	0.999898289383001
8.43010000000000	0.999898289383001
8.44010000000000	0.999898289383001
8.45010000000000	0.999898289383001
8.46010000000000	0.999898289383001
8.47010000000000	0.999901418940419
8.48010000000000	0.999904548497837
8.49010000000000	0.999906113276546
8.50010000000000	0.999906113276546
8.51010000000000	0.999906113276546
8.52010000000000	0.999907678055255
8.53010000000000	0.999907678055255
8.54010000000000	0.999907678055255
8.55010000000000	0.999907678055255
8.56010000000000	0.999907678055255
8.57010000000000	0.999909242833964
8.58010000000000	0.999910807612673
8.59010000000000	0.999910807612673
8.60010000000000	0.999913937170091
8.61010000000000	0.999913937170091
8.62010000000000	0.999915501948800
8.63010000000000	0.999915501948800
8.64010000000000	0.999918631506218
8.65010000000000	0.999918631506218
8.66010000000000	0.999921761063636
8.67010000000000	0.999923325842344
8.68010000000000	0.999923325842344
8.69010000000000	0.999923325842344
8.70010000000000	0.999923325842344
8.71010000000000	0.999923325842344
8.72010000000000	0.999923325842344
8.73010000000000	0.999924890621053
8.74010000000000	0.999924890621053
8.75010000000000	0.999926455399762
8.76010000000000	0.999928020178471
8.77010000000000	0.999928020178471
8.78010000000000	0.999928020178471
8.79010000000000	0.999928020178471
8.80010000000000	0.999928020178471
8.81010000000000	0.999928020178471
8.82010000000000	0.999929584957180
8.83010000000000	0.999931149735889
8.84010000000000	0.999931149735889
8.85010000000000	0.999932714514598
8.86010000000000	0.999932714514598
8.87010000000000	0.999932714514598
8.88010000000000	0.999934279293307
8.89010000000000	0.999934279293307
8.90010000000000	0.999934279293307
8.91010000000000	0.999934279293307
8.92010000000000	0.999934279293307
8.93010000000000	0.999935844072016
8.94010000000000	0.999935844072016
8.95010000000000	0.999935844072016
8.96010000000000	0.999935844072016
8.97010000000000	0.999935844072016
8.98010000000000	0.999935844072016
8.99010000000000	0.999935844072016
9.00010000000000	0.999935844072016
9.01010000000000	0.999935844072016
9.02010000000000	0.999935844072016
9.03010000000000	0.999935844072016
9.04010000000000	0.999935844072016
9.05010000000000	0.999937408850725
9.06010000000000	0.999938973629434
9.07010000000000	0.999940538408143
9.08010000000000	0.999940538408143
9.09010000000000	0.999940538408143
9.10010000000000	0.999940538408143
9.11010000000000	0.999940538408143
9.12010000000000	0.999942103186852
9.13010000000000	0.999942103186852
9.14010000000000	0.999942103186852
9.15010000000000	0.999942103186852
9.16010000000000	0.999943667965561
9.17010000000000	0.999943667965561
9.18010000000000	0.999943667965561
9.19010000000000	0.999943667965561
9.20010000000000	0.999943667965561
9.21010000000000	0.999945232744270
9.22010000000000	0.999945232744270
9.23010000000000	0.999945232744270
9.24010000000000	0.999945232744270
9.25010000000000	0.999945232744270
9.26010000000000	0.999945232744270
9.27010000000000	0.999945232744270
9.28010000000000	0.999946797522979
9.29010000000000	0.999946797522979
9.30010000000000	0.999949927080396
9.31010000000000	0.999951491859105
9.32010000000000	0.999951491859105
9.33010000000000	0.999951491859105
9.34010000000000	0.999951491859105
9.35010000000000	0.999951491859105
9.36010000000000	0.999951491859105
9.37010000000000	0.999951491859105
9.38010000000000	0.999951491859105
9.39010000000000	0.999951491859105
9.40010000000000	0.999951491859105
9.41010000000000	0.999951491859105
9.42010000000000	0.999951491859105
9.43010000000000	0.999951491859105
9.44010000000000	0.999953056637814
9.45010000000000	0.999953056637814
9.46010000000000	0.999953056637814
9.47010000000000	0.999953056637814
9.48010000000000	0.999953056637814
9.49010000000000	0.999953056637814
9.50010000000000	0.999953056637814
9.51010000000000	0.999953056637814
9.52010000000000	0.999954621416523
9.53010000000000	0.999954621416523
9.54010000000000	0.999954621416523
9.55010000000000	0.999954621416523
9.56010000000000	0.999954621416523
9.57010000000000	0.999954621416523
9.58010000000000	0.999954621416523
9.59010000000000	0.999954621416523
9.60010000000000	0.999954621416523
9.61010000000000	0.999954621416523
9.62010000000000	0.999954621416523
9.63010000000000	0.999956186195232
9.64010000000000	0.999956186195232
9.65010000000000	0.999956186195232
9.66010000000000	0.999956186195232
9.67010000000000	0.999957750973941
9.68010000000000	0.999957750973941
9.69010000000000	0.999957750973941
9.70010000000000	0.999959315752650
9.71010000000000	0.999959315752650
9.72010000000000	0.999959315752650
9.73010000000000	0.999959315752650
9.74010000000000	0.999960880531359
9.75010000000000	0.999960880531359
9.76010000000000	0.999960880531359
9.77010000000000	0.999962445310068
9.78010000000000	0.999962445310068
9.79010000000000	0.999965574867486
9.80010000000000	0.999965574867486
9.81010000000000	0.999965574867486
9.82010000000000	0.999965574867486
9.83010000000000	0.999965574867486
9.84010000000000	0.999967139646195
9.85010000000000	0.999967139646195
9.86010000000000	0.999967139646195
9.87010000000000	0.999967139646195
9.88010000000000	0.999967139646195
9.89010000000000	0.999967139646195
9.90010000000000	0.999970269203613
9.91010000000000	0.999970269203613
9.92010000000000	0.999970269203613
9.93010000000000	0.999970269203613
9.94010000000000	0.999970269203613
9.95010000000000	0.999971833982322
9.96010000000000	0.999971833982322
9.97010000000000	0.999971833982322
9.98010000000000	0.999971833982322
9.99010000000000	0.999971833982322
10.0001000000000	0.999971833982322
10.0101000000000	0.999971833982322
10.0201000000000	0.999971833982322
10.0301000000000	0.999971833982322
10.0401000000000	0.999971833982322
10.0501000000000	0.999973398761031
10.0601000000000	0.999974963539740
10.0701000000000	0.999974963539740
10.0801000000000	0.999978093097157
10.0901000000000	0.999978093097157
10.1001000000000	0.999978093097157
10.1101000000000	0.999978093097157
10.1201000000000	0.999978093097157
10.1301000000000	0.999978093097157
10.1401000000000	0.999978093097157
10.1501000000000	0.999978093097157
10.1601000000000	0.999978093097157
10.1701000000000	0.999978093097157
10.1801000000000	0.999979657875866
10.1901000000000	0.999979657875866
10.2001000000000	0.999979657875866
10.2101000000000	0.999979657875866
10.2201000000000	0.999979657875866
10.2301000000000	0.999979657875866
10.2401000000000	0.999979657875866
10.2501000000000	0.999979657875866
10.2601000000000	0.999979657875866
10.2701000000000	0.999981222654575
10.2801000000000	0.999981222654575
10.2901000000000	0.999981222654575
10.3001000000000	0.999981222654575
10.3101000000000	0.999982787433284
10.3201000000000	0.999984352211993
10.3301000000000	0.999984352211993
10.3401000000000	0.999984352211993
10.3501000000000	0.999984352211993
10.3601000000000	0.999984352211993
10.3701000000000	0.999984352211993
10.3801000000000	0.999984352211993
10.3901000000000	0.999985916990702
10.4001000000000	0.999985916990702
10.4101000000000	0.999985916990702
10.4201000000000	0.999985916990702
10.4301000000000	0.999985916990702
10.4401000000000	0.999985916990702
10.4501000000000	0.999987481769411
10.4601000000000	0.999987481769411
10.4701000000000	0.999987481769411
10.4801000000000	0.999987481769411
10.4901000000000	0.999987481769411
        };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	2.71688025040295e-08
0.0101000000000000	0.000138326336103420
0.0201000000000000	0.000538869268370444
0.0301000000000000	0.00119253716852811
0.0401000000000000	0.00209045700832719
0.0501000000000000	0.00322399545205031
0.0601000000000000	0.00458475292501969
0.0701000000000000	0.00616455782351475
0.0801000000000000	0.00795546086278643
0.0901000000000000	0.00994972955993178
0.100100000000000	0.0121398428484678
0.110100000000000	0.0145184858215165
0.120100000000000	0.0170785446005860
0.130100000000000	0.0198131013270011
0.140100000000000	0.0227154292731064
0.150100000000000	0.0257789880704313
0.160100000000000	0.0289974190520723
0.170100000000000	0.0323645407066107
0.180100000000000	0.0358743442409471
0.190100000000000	0.0395209892494948
0.200100000000000	0.0432987994872337
0.210100000000000	0.0472022587441835
0.220100000000000	0.0512260068189142
0.230100000000000	0.0553648355887644
0.240100000000000	0.0596136851744936
0.250100000000000	0.0639676401971485
0.260100000000000	0.0684219261249729
0.270100000000000	0.0729719057082432
0.280100000000000	0.0776130754999584
0.290100000000000	0.0823410624603670
0.300100000000000	0.0871516206433512
0.310100000000000	0.0920406279627453
0.320100000000000	0.0970040830367019
0.330100000000000	0.102038102108267
0.340100000000000	0.107138916040370
0.350100000000000	0.112302867383467
0.360100000000000	0.117526407514133
0.370100000000000	0.122806093842924
0.380100000000000	0.128138587089871
0.390100000000000	0.133520648626014
0.400100000000000	0.138949137879420
0.410100000000000	0.144421009804151
0.420100000000000	0.149933312410701
0.430100000000000	0.155483184356457
0.440100000000000	0.161067852594743
0.450100000000000	0.166684630081088
0.460100000000000	0.172330913535341
0.470100000000000	0.178004181258332
0.480100000000000	0.183701991001765
0.490100000000000	0.189421977890108
0.500100000000000	0.195161852393222
0.510100000000000	0.200919398348547
0.520100000000000	0.206692471031666
0.530100000000000	0.212478995274085
0.540100000000000	0.218276963627133
0.550100000000000	0.224084434570864
0.560100000000000	0.229899530766915
0.570100000000000	0.235720437354253
0.580100000000000	0.241545400286815
0.590100000000000	0.247372724712025
0.600100000000000	0.253200773389233
0.610100000000000	0.259027965147113
0.620100000000000	0.264852773379105
0.630100000000000	0.270673724575985
0.640100000000000	0.276489396894684
0.650100000000000	0.282298418762494
0.660100000000000	0.288099467515816
0.670100000000000	0.293891268072625
0.680100000000000	0.299672591637846
0.690100000000000	0.305442254440865
0.700100000000000	0.311199116504397
0.710100000000000	0.316942080443969
0.720100000000000	0.322670090297282
0.730100000000000	0.328382130382744
0.740100000000000	0.334077224186469
0.750100000000000	0.339754433277062
0.760100000000000	0.345412856247539
0.770100000000000	0.351051627683705
0.780100000000000	0.356669917158382
0.790100000000000	0.362266928250857
0.800100000000000	0.367841897590936
0.810100000000000	0.373394093927036
0.820100000000000	0.378922817217715
0.830100000000000	0.384427397746090
0.840100000000000	0.389907195256589
0.850100000000000	0.395361598113503
0.860100000000000	0.400790022480809
0.870100000000000	0.406191911522756
0.880100000000000	0.411566734624709
0.890100000000000	0.416913986633773
0.900100000000000	0.422233187118707
0.910100000000000	0.427523879648671
0.920100000000000	0.432785631090350
0.930100000000000	0.438018030923011
0.940100000000000	0.443220690571060
0.950100000000000	0.448393242753671
0.960100000000000	0.453535340851084
0.970100000000000	0.458646658287159
0.980100000000000	0.463726887927793
0.990100000000000	0.468775741494830
1.00010000000000	0.473792948995058
1.01010000000000	0.478778258163965
1.02010000000000	0.483731433923862
1.03010000000000	0.488652257856041
1.04010000000000	0.493540527686630
1.05010000000000	0.498396056785795
1.06010000000000	0.503218673679982
1.07010000000000	0.508008221576867
1.08010000000000	0.512764557902721
1.09010000000000	0.517487553851858
1.10010000000000	0.522177093947910
1.11010000000000	0.526833075616606
1.12010000000000	0.531455408769788
1.13010000000000	0.536044015400396
1.14010000000000	0.540598829188135
1.15010000000000	0.545119795115576
1.16010000000000	0.549606869094435
1.17010000000000	0.554060017601770
1.18010000000000	0.558479217325863
1.19010000000000	0.562864454821546
1.20010000000000	0.567215726174725
1.21010000000000	0.571533036675905
1.22010000000000	0.575816400502462
1.23010000000000	0.580065840409467
1.24010000000000	0.584281387428843
1.25010000000000	0.588463080576650
1.26010000000000	0.592610966568295
1.27010000000000	0.596725099541475
1.28010000000000	0.600805540786658
1.29010000000000	0.604852358484919
1.30010000000000	0.608865627452938
1.31010000000000	0.612845428894994
1.32010000000000	0.616791850161776
1.33010000000000	0.620704984515842
1.34010000000000	0.624584930903554
1.35010000000000	0.628431793733335
1.36010000000000	0.632245682660091
1.37010000000000	0.636026712375637
1.38010000000000	0.639775002404980
1.39010000000000	0.643490676908311
1.40010000000000	0.647173864488568
1.41010000000000	0.650824698004418
1.42010000000000	0.654443314388538
1.43010000000000	0.658029854471049
1.44010000000000	0.661584462807971
1.45010000000000	0.665107287514590
1.46010000000000	0.668598480103591
1.47010000000000	0.672058195327852
1.48010000000000	0.675486591027768
1.49010000000000	0.678883827983008
1.50010000000000	0.682250069768570
1.51010000000000	0.685585482615045
1.52010000000000	0.688890235272966
1.53010000000000	0.692164498881157
1.54010000000000	0.695408446838952
1.55010000000000	0.698622254682218
1.56010000000000	0.701806099963057
1.57010000000000	0.704960162133106
1.58010000000000	0.708084622430346
1.59010000000000	0.711179663769314
1.60010000000000	0.714245470634648
1.61010000000000	0.717282228977865
1.62010000000000	0.720290126117299
1.63010000000000	0.723269350641114
1.64010000000000	0.726220092313300
1.65010000000000	0.729142541982603
1.66010000000000	0.732036891494277
1.67010000000000	0.734903333604617
1.68010000000000	0.737742061898171
1.69010000000000	0.740553270707593
1.70010000000000	0.743337155036037
1.71010000000000	0.746093910482044
1.72010000000000	0.748823733166851
1.73010000000000	0.751526819664056
1.74010000000000	0.754203366931584
1.75010000000000	0.756853572245884
1.76010000000000	0.759477633138306
1.77010000000000	0.762075747333590
1.78010000000000	0.764648112690423
1.79010000000000	0.767194927144004
1.80010000000000	0.769716388650556
1.81010000000000	0.772212695133741
1.82010000000000	0.774684044432933
1.83010000000000	0.777130634253280
1.84010000000000	0.779552662117523
1.85010000000000	0.781950325319521
1.86010000000000	0.784323820879429
1.87010000000000	0.786673345500500
1.88010000000000	0.788999095527440
1.89010000000000	0.791301266906302
1.90010000000000	0.793580055145866
1.91010000000000	0.795835655280451
1.92010000000000	0.798068261834142
1.93010000000000	0.800278068786381
1.94010000000000	0.802465269538883
1.95010000000000	0.804630056883844
1.96010000000000	0.806772622973405
1.97010000000000	0.808893159290335
1.98010000000000	0.810991856619904
1.99010000000000	0.813068905022907
2.00010000000000	0.815124493809801
2.01010000000000	0.817158811515944
2.02010000000000	0.819172045877884
2.03010000000000	0.821164383810676
2.04010000000000	0.823136011386203
2.05010000000000	0.825087113812457
2.06010000000000	0.827017875413777
2.07010000000000	0.828928479611990
2.08010000000000	0.830819108908449
2.09010000000000	0.832689944866926
2.10010000000000	0.834541168097350
2.11010000000000	0.836372958240357
2.12010000000000	0.838185493952631
2.13010000000000	0.839978952893004
2.14010000000000	0.841753511709310
2.15010000000000	0.843509346025954
2.16010000000000	0.845246630432185
2.17010000000000	0.846965538471053
2.18010000000000	0.848666242629005
2.19010000000000	0.850348914326152
2.20010000000000	0.852013723907125
2.21010000000000	0.853660840632550
2.22010000000000	0.855290432671105
2.23010000000000	0.856902667092128
2.24010000000000	0.858497709858794
2.25010000000000	0.860075725821799
2.26010000000000	0.861636878713573
2.27010000000000	0.863181331142991
2.28010000000000	0.864709244590555
2.29010000000000	0.866220779404051
2.30010000000000	0.867716094794655
2.31010000000000	0.869195348833484
2.32010000000000	0.870658698448551
2.33010000000000	0.872106299422154
2.34010000000000	0.873538306388640
2.35010000000000	0.874954872832565
2.36010000000000	0.876356151087221
2.37010000000000	0.877742292333518
2.38010000000000	0.879113446599217
2.39010000000000	0.880469762758494
2.40010000000000	0.881811388531826
2.41010000000000	0.883138470486192
2.42010000000000	0.884451154035576
2.43010000000000	0.885749583441754
2.44010000000000	0.887033901815372
2.45010000000000	0.888304251117285
2.46010000000000	0.889560772160159
2.47010000000000	0.890803604610331
2.48010000000000	0.892032886989901
2.49010000000000	0.893248756679068
2.50010000000000	0.894451349918680
2.51010000000000	0.895640801813013
2.52010000000000	0.896817246332743
2.53010000000000	0.897980816318136
2.54010000000000	0.899131643482414
2.55010000000000	0.900269858415316
2.56010000000000	0.901395590586834
2.57010000000000	0.902508968351118
2.58010000000000	0.903610118950550
2.59010000000000	0.904699168519967
2.60010000000000	0.905776242091042
2.61010000000000	0.906841463596804
2.62010000000000	0.907894955876298
2.63010000000000	0.908936840679380
2.64010000000000	0.909967238671629
2.65010000000000	0.910986269439394
2.66010000000000	0.911994051494938
2.67010000000000	0.912990702281708
2.68010000000000	0.913976338179704
2.69010000000000	0.914951074510941
2.70010000000000	0.915915025545015
2.71010000000000	0.916868304504752
2.72010000000000	0.917811023571950
2.73010000000000	0.918743293893192
2.74010000000000	0.919665225585742
2.75010000000000	0.920576927743515
2.76010000000000	0.921478508443107
2.77010000000000	0.922370074749899
2.78010000000000	0.923251732724215
2.79010000000000	0.924123587427537
2.80010000000000	0.924985742928778
2.81010000000000	0.925838302310596
2.82010000000000	0.926681367675766
2.83010000000000	0.927515040153581
2.84010000000000	0.928339419906312
2.85010000000000	0.929154606135674
2.86010000000000	0.929960697089363
2.87010000000000	0.930757790067594
2.88010000000000	0.931545981429680
2.89010000000000	0.932325366600639
2.90010000000000	0.933096040077812
2.91010000000000	0.933858095437515
2.92010000000000	0.934611625341697
2.93010000000000	0.935356721544617
2.94010000000000	0.936093474899537
2.95010000000000	0.936821975365424
2.96010000000000	0.937542312013659
2.97010000000000	0.938254573034751
2.98010000000000	0.938958845745062
2.99010000000000	0.939655216593526
3.00010000000000	0.940343771168376
3.01010000000000	0.941024594203864
3.02010000000000	0.941697769586986
3.03010000000000	0.942363380364187
3.04010000000000	0.943021508748080
3.05010000000000	0.943672236124138
3.06010000000000	0.944315643057396
3.07010000000000	0.944951809299118
3.08010000000000	0.945580813793478
3.09010000000000	0.946202734684206
3.10010000000000	0.946817649321231
3.11010000000000	0.947425634267303
3.12010000000000	0.948026765304605
3.13010000000000	0.948621117441330
3.14010000000000	0.949208764918256
3.15010000000000	0.949789781215293
3.16010000000000	0.950364239058007
3.17010000000000	0.950932210424120
3.18010000000000	0.951493766549991
3.19010000000000	0.952048977937070
3.20010000000000	0.952597914358328
3.21010000000000	0.953140644864653
3.22010000000000	0.953677237791234
3.23010000000000	0.954207760763903
3.24010000000000	0.954732280705449
3.25010000000000	0.955250863841913
3.26010000000000	0.955763575708847
3.27010000000000	0.956270481157537
3.28010000000000	0.956771644361206
3.29010000000000	0.957267128821174
3.30010000000000	0.957756997372994
3.31010000000000	0.958241312192547
3.32010000000000	0.958720134802113
3.33010000000000	0.959193526076401
3.34010000000000	0.959661546248545
3.35010000000000	0.960124254916072
3.36010000000000	0.960581711046825
3.37010000000000	0.961033972984857
3.38010000000000	0.961481098456286
3.39010000000000	0.961923144575121
3.40010000000000	0.962360167849034
3.41010000000000	0.962792224185120
3.42010000000000	0.963219368895596
3.43010000000000	0.963641656703479
3.44010000000000	0.964059141748219
3.45010000000000	0.964471877591298
3.46010000000000	0.964879917221783
3.47010000000000	0.965283313061854
3.48010000000000	0.965682116972281
3.49010000000000	0.966076380257871
3.50010000000000	0.966466153672872
3.51010000000000	0.966851487426338
3.52010000000000	0.967232431187462
3.53010000000000	0.967609034090858
3.54010000000000	0.967981344741814
3.55010000000000	0.968349411221504
3.56010000000000	0.968713281092156
3.57010000000000	0.969073001402189
3.58010000000000	0.969428618691304
3.59010000000000	0.969780178995537
3.60010000000000	0.970127727852274
3.61010000000000	0.970471310305231
3.62010000000000	0.970810970909385
3.63010000000000	0.971146753735875
3.64010000000000	0.971478702376858
3.65010000000000	0.971806859950330
3.66010000000000	0.972131269104907
3.67010000000000	0.972451972024563
3.68010000000000	0.972769010433337
3.69010000000000	0.973082425599994
3.70010000000000	0.973392258342650
3.71010000000000	0.973698549033357
3.72010000000000	0.974001337602659
3.73010000000000	0.974300663544089
3.74010000000000	0.974596565918649
3.75010000000000	0.974889083359243
3.76010000000000	0.975178254075068
3.77010000000000	0.975464115855972
3.78010000000000	0.975746706076778
3.79010000000000	0.976026061701562
3.80010000000000	0.976302219287895
3.81010000000000	0.976575214991055
3.82010000000000	0.976845084568198
3.83010000000000	0.977111863382483
3.84010000000000	0.977375586407175
3.85010000000000	0.977636288229704
3.86010000000000	0.977894003055686
3.87010000000000	0.978148764712909
3.88010000000000	0.978400606655286
3.89010000000000	0.978649561966770
3.90010000000000	0.978895663365229
3.91010000000000	0.979138943206294
3.92010000000000	0.979379433487166
3.93010000000000	0.979617165850386
3.94010000000000	0.979852171587575
3.95010000000000	0.980084481643140
3.96010000000000	0.980314126617938
3.97010000000000	0.980541136772913
3.98010000000000	0.980765542032695
3.99010000000000	0.980987371989167
4.00010000000000	0.981206655904998
4.01010000000000	0.981423422717141
4.02010000000000	0.981637701040302
4.03010000000000	0.981849519170367
4.04010000000000	0.982058905087807
4.05010000000000	0.982265886461043
4.06010000000000	0.982470490649784
4.07010000000000	0.982672744708324
4.08010000000000	0.982872675388821
4.09010000000000	0.983070309144525
4.10010000000000	0.983265672132999
4.11010000000000	0.983458790219285
4.12010000000000	0.983649688979054
4.13010000000000	0.983838393701718
4.14010000000000	0.984024929393518
4.15010000000000	0.984209320780574
4.16010000000000	0.984391592311907
4.17010000000000	0.984571768162439
4.18010000000000	0.984749872235949
4.19010000000000	0.984925928168015
4.20010000000000	0.985099959328913
4.21010000000000	0.985271988826497
4.22010000000000	0.985442039509045
4.23010000000000	0.985610133968075
4.24010000000000	0.985776294541142
4.25010000000000	0.985940543314598
4.26010000000000	0.986102902126323
4.27010000000000	0.986263392568435
4.28010000000000	0.986422035989973
4.29010000000000	0.986578853499541
4.30010000000000	0.986733865967944
4.31010000000000	0.986887094030775
4.32010000000000	0.987038558090999
4.33010000000000	0.987188278321492
4.34010000000000	0.987336274667561
4.35010000000000	0.987482566849442
4.36010000000000	0.987627174364765
4.37010000000000	0.987770116490998
4.38010000000000	0.987911412287866
4.39010000000000	0.988051080599745
4.40010000000000	0.988189140058028
4.41010000000000	0.988325609083466
4.42010000000000	0.988460505888497
4.43010000000000	0.988593848479532
4.44010000000000	0.988725654659230
4.45010000000000	0.988855942028745
4.46010000000000	0.988984727989957
4.47010000000000	0.989112029747662
4.48010000000000	0.989237864311756
4.49010000000000	0.989362248499393
4.50010000000000	0.989485198937115
4.51010000000000	0.989606732062958
4.52010000000000	0.989726864128551
4.53010000000000	0.989845611201173
4.54010000000000	0.989962989165801
4.55010000000000	0.990079013727131
4.56010000000000	0.990193700411582
4.57010000000000	0.990307064569275
4.58010000000000	0.990419121375993
4.59010000000000	0.990529885835117
4.60010000000000	0.990639372779549
4.61010000000000	0.990747596873607
4.62010000000000	0.990854572614899
4.63010000000000	0.990960314336188
4.64010000000000	0.991064836207220
4.65010000000000	0.991168152236552
4.66010000000000	0.991270276273343
4.67010000000000	0.991371222009139
4.68010000000000	0.991471002979627
4.69010000000000	0.991569632566381
4.70010000000000	0.991667123998585
4.71010000000000	0.991763490354733
4.72010000000000	0.991858744564321
4.73010000000000	0.991952899409509
4.74010000000000	0.992045967526774
4.75010000000000	0.992137961408541
4.76010000000000	0.992228893404795
4.77010000000000	0.992318775724685
4.78010000000000	0.992407620438097
4.79010000000000	0.992495439477217
4.80010000000000	0.992582244638079
4.81010000000000	0.992668047582095
4.82010000000000	0.992752859837562
4.83010000000000	0.992836692801165
4.84010000000000	0.992919557739451
4.85010000000000	0.993001465790292
4.86010000000000	0.993082427964339
4.87010000000000	0.993162455146445
4.88010000000000	0.993241558097091
4.89010000000000	0.993319747453778
4.90010000000000	0.993397033732418
4.91010000000000	0.993473427328700
4.92010000000000	0.993548938519451
4.93010000000000	0.993623577463971
4.94010000000000	0.993697354205361
4.95010000000000	0.993770278671833
4.96010000000000	0.993842360678012
4.97010000000000	0.993913609926211
4.98010000000000	0.993984036007704
4.99010000000000	0.994053648403981
5.00010000000000	0.994122456487987
5.01010000000000	0.994190469525350
5.02010000000000	0.994257696675594
5.03010000000000	0.994324146993340
5.04010000000000	0.994389829429494
5.05010000000000	0.994454752832418
5.06010000000000	0.994518925949096
5.07010000000000	0.994582357426276
5.08010000000000	0.994645055811608
5.09010000000000	0.994707029554769
5.10010000000000	0.994768287008571
5.11010000000000	0.994828836430063
5.12010000000000	0.994888685981610
5.13010000000000	0.994947843731971
5.14010000000000	0.995006317657363
5.15010000000000	0.995064115642512
5.16010000000000	0.995121245481684
5.17010000000000	0.995177714879720
5.18010000000000	0.995233531453049
5.19010000000000	0.995288702730689
5.20010000000000	0.995343236155248
5.21010000000000	0.995397139083901
5.22010000000000	0.995450418789357
5.23010000000000	0.995503082460830
5.24010000000000	0.995555137204981
5.25010000000000	0.995606590046856
5.26010000000000	0.995657447930823
5.27010000000000	0.995707717721481
5.28010000000000	0.995757406204573
5.29010000000000	0.995806520087884
5.30010000000000	0.995855066002124
5.31010000000000	0.995903050501812
5.32010000000000	0.995950480066144
5.33010000000000	0.995997361099843
5.34010000000000	0.996043699934019
5.35010000000000	0.996089502827000
5.36010000000000	0.996134775965166
5.37010000000000	0.996179525463766
5.38010000000000	0.996223757367733
5.39010000000000	0.996267477652487
5.40010000000000	0.996310692224722
5.41010000000000	0.996353406923197
5.42010000000000	0.996395627519508
5.43010000000000	0.996437359718852
5.44010000000000	0.996478609160797
5.45010000000000	0.996519381420015
5.46010000000000	0.996559682007035
5.47010000000000	0.996599516368974
5.48010000000000	0.996638889890256
5.49010000000000	0.996677807893336
5.50010000000000	0.996716275639403
5.51010000000000	0.996754298329083
5.52010000000000	0.996791881103128
5.53010000000000	0.996829029043110
5.54010000000000	0.996865747172084
5.55010000000000	0.996902040455269
5.56010000000000	0.996937913800703
5.57010000000000	0.996973372059902
5.58010000000000	0.997008420028502
5.59010000000000	0.997043062446904
5.60010000000000	0.997077304000902
5.61010000000000	0.997111149322310
5.62010000000000	0.997144602989581
5.63010000000000	0.997177669528417
5.64010000000000	0.997210353412369
5.65010000000000	0.997242659063446
5.66010000000000	0.997274590852691
5.67010000000000	0.997306153100781
5.68010000000000	0.997337350078587
5.69010000000000	0.997368186007758
5.70010000000000	0.997398665061280
5.71010000000000	0.997428791364037
5.72010000000000	0.997458568993352
5.73010000000000	0.997488001979552
5.74010000000000	0.997517094306488
5.75010000000000	0.997545849912078
5.76010000000000	0.997574272688833
5.77010000000000	0.997602366484374
5.78010000000000	0.997630135101952
5.79010000000000	0.997657582300953
5.80010000000000	0.997684711797408
5.81010000000000	0.997711527264482
5.82010000000000	0.997738032332972
5.83010000000000	0.997764230591790
5.84010000000000	0.997790125588449
5.85010000000000	0.997815720829530
5.86010000000000	0.997841019781164
5.87010000000000	0.997866025869483
5.88010000000000	0.997890742481091
5.89010000000000	0.997915172963512
5.90010000000000	0.997939320625641
5.91010000000000	0.997963188738186
5.92010000000000	0.997986780534109
5.93010000000000	0.998010099209060
5.94010000000000	0.998033147921803
5.95010000000000	0.998055929794645
5.96010000000000	0.998078447913847
5.97010000000000	0.998100705330050
5.98010000000000	0.998122705058673
5.99010000000000	0.998144450080327
6.00010000000000	0.998165943341206
6.01010000000000	0.998187187753495
6.02010000000000	0.998208186195749
6.03010000000000	0.998228941513290
6.04010000000000	0.998249456518582
6.05010000000000	0.998269733991613
6.06010000000000	0.998289776680266
6.07010000000000	0.998309587300692
6.08010000000000	0.998329168537671
6.09010000000000	0.998348523044976
6.10010000000000	0.998367653445731
6.11010000000000	0.998386562332758
6.12010000000000	0.998405252268935
6.13010000000000	0.998423725787533
6.14010000000000	0.998441985392558
6.15010000000000	0.998460033559090
6.16010000000000	0.998477872733619
6.17010000000000	0.998495505334365
6.18010000000000	0.998512933751615
6.19010000000000	0.998530160348036
6.20010000000000	0.998547187458997
6.21010000000000	0.998564017392882
6.22010000000000	0.998580652431404
6.23010000000000	0.998597094829908
6.24010000000000	0.998613346817677
6.25010000000000	0.998629410598233
6.26010000000000	0.998645288349630
6.27010000000000	0.998660982224756
6.28010000000000	0.998676494351614
6.29010000000000	0.998691826833611
6.30010000000000	0.998706981749846
6.31010000000000	0.998721961155386
6.32010000000000	0.998736767081543
6.33010000000000	0.998751401536149
6.34010000000000	0.998765866503830
6.35010000000000	0.998780163946267
6.36010000000000	0.998794295802464
6.37010000000000	0.998808263989012
6.38010000000000	0.998822070400341
6.39010000000000	0.998835716908982
6.40010000000000	0.998849205365819
6.41010000000000	0.998862537600330
6.42010000000000	0.998875715420850
6.43010000000000	0.998888740614796
6.44010000000000	0.998901614948923
6.45010000000000	0.998914340169557
6.46010000000000	0.998926918002831
6.47010000000000	0.998939350154916
6.48010000000000	0.998951638312256
6.49010000000000	0.998963784141791
6.50010000000000	0.998975789291182
6.51010000000000	0.998987655389040
6.52010000000000	0.998999384045139
6.53010000000000	0.999010976850635
6.54010000000000	0.999022435378281
6.55010000000000	0.999033761182643
6.56010000000000	0.999044955800304
6.57010000000000	0.999056020750074
6.58010000000000	0.999066957533199
6.59010000000000	0.999077767633560
6.60010000000000	0.999088452517870
6.61010000000000	0.999099013635880
6.62010000000000	0.999109452420569
6.63010000000000	0.999119770288342
6.64010000000000	0.999129968639215
6.65010000000000	0.999140048857012
6.66010000000000	0.999150012309547
6.67010000000000	0.999159860348809
6.68010000000000	0.999169594311148
6.69010000000000	0.999179215517453
6.70010000000000	0.999188725273331
6.71010000000000	0.999198124869281
6.72010000000000	0.999207415580875
6.73010000000000	0.999216598668925
6.74010000000000	0.999225675379655
6.75010000000000	0.999234646944870
6.76010000000000	0.999243514582120
6.77010000000000	0.999252279494870
6.78010000000000	0.999260942872658
6.79010000000000	0.999269505891260
6.80010000000000	0.999277969712840
6.81010000000000	0.999286335486122
6.82010000000000	0.999294604346531
6.83010000000000	0.999302777416356
6.84010000000000	0.999310855804898
6.85010000000000	0.999318840608618
6.86010000000000	0.999326732911292
6.87010000000000	0.999334533784151
6.88010000000000	0.999342244286029
6.89010000000000	0.999349865463506
6.90010000000000	0.999357398351052
6.91010000000000	0.999364843971160
6.92010000000000	0.999372203334492
6.93010000000000	0.999379477440012
6.94010000000000	0.999386667275123
6.95010000000000	0.999393773815797
6.96010000000000	0.999400798026711
6.97010000000000	0.999407740861377
6.98010000000000	0.999414603262271
6.99010000000000	0.999421386160956
7.00010000000000	0.999428090478217
7.01010000000000	0.999434717124178
7.02010000000000	0.999441266998427
7.03010000000000	0.999447740990142
7.04010000000000	0.999454139978207
7.05010000000000	0.999460464831331
7.06010000000000	0.999466716408167
7.07010000000000	0.999472895557428
7.08010000000000	0.999479003118004
7.09010000000000	0.999485039919072
7.10010000000000	0.999491006780210
7.11010000000000	0.999496904511508
7.12010000000000	0.999502733913680
7.13010000000000	0.999508495778168
7.14010000000000	0.999514190887249
7.15010000000000	0.999519820014149
7.16010000000000	0.999525383923139
7.17010000000000	0.999530883369641
7.18010000000000	0.999536319100332
7.19010000000000	0.999541691853244
7.20010000000000	0.999547002357865
7.21010000000000	0.999552251335235
7.22010000000000	0.999557439498047
7.23010000000000	0.999562567550745
7.24010000000000	0.999567636189610
7.25010000000000	0.999572646102868
7.26010000000000	0.999577597970771
7.27010000000000	0.999582492465698
7.28010000000000	0.999587330252242
7.29010000000000	0.999592111987300
7.30010000000000	0.999596838320162
7.31010000000000	0.999601509892604
7.32010000000000	0.999606127338964
7.33010000000000	0.999610691286239
7.34010000000000	0.999615202354165
7.35010000000000	0.999619661155302
7.36010000000000	0.999624068295118
7.37010000000000	0.999628424372067
7.38010000000000	0.999632729977674
7.39010000000000	0.999636985696613
7.40010000000000	0.999641192106792
7.41010000000000	0.999645349779420
7.42010000000000	0.999649459279098
7.43010000000000	0.999653521163883
7.44010000000000	0.999657535985373
7.45010000000000	0.999661504288777
7.46010000000000	0.999665426612990
7.47010000000000	0.999669303490666
7.48010000000000	0.999673135448292
7.49010000000000	0.999676923006256
7.50010000000000	0.999680666678919
7.51010000000000	0.999684366974688
7.52010000000000	0.999688024396079
7.53010000000000	0.999691639439789
7.54010000000000	0.999695212596763
7.55010000000000	0.999698744352260
7.56010000000000	0.999702235185919
7.57010000000000	0.999705685571825
7.58010000000000	0.999709095978571
7.59010000000000	0.999712466869322
7.60010000000000	0.999715798701880
7.61010000000000	0.999719091928744
7.62010000000000	0.999722346997175
7.63010000000000	0.999725564349250
7.64010000000000	0.999728744421928
7.65010000000000	0.999731887647106
7.66010000000000	0.999734994451679
7.67010000000000	0.999738065257598
7.68010000000000	0.999741100481925
7.69010000000000	0.999744100536894
7.70010000000000	0.999747065829964
7.71010000000000	0.999749996763873
7.72010000000000	0.999752893736692
7.73010000000000	0.999755757141887
7.74010000000000	0.999758587368362
7.75010000000000	0.999761384800517
7.76010000000000	0.999764149818302
7.77010000000000	0.999766882797265
7.78010000000000	0.999769584108602
7.79010000000000	0.999772254119210
7.80010000000000	0.999774893191737
7.81010000000000	0.999777501684631
7.82010000000000	0.999780079952187
7.83010000000000	0.999782628344595
7.84010000000000	0.999785147207991
7.85010000000000	0.999787636884500
7.86010000000000	0.999790097712283
7.87010000000000	0.999792530025587
7.88010000000000	0.999794934154785
7.89010000000000	0.999797310426422
7.90010000000000	0.999799659163262
7.91010000000000	0.999801980684331
7.92010000000000	0.999804275304957
7.93010000000000	0.999806543336817
7.94010000000000	0.999808785087975
7.95010000000000	0.999811000862930
7.96010000000000	0.999813190962652
7.97010000000000	0.999815355684625
7.98010000000000	0.999817495322886
7.99010000000000	0.999819610168065
8.00010000000000	0.999821700507428
8.01010000000000	0.999823766624909
8.02010000000000	0.999825808801158
8.03010000000000	0.999827827313569
8.04010000000000	0.999829822436326
8.05010000000000	0.999831794440435
8.06010000000000	0.999833743593763
8.07010000000000	0.999835670161073
8.08010000000000	0.999837574404063
8.09010000000000	0.999839456581395
8.10010000000000	0.999841316948740
8.11010000000000	0.999843155758802
8.12010000000000	0.999844973261361
8.13010000000000	0.999846769703303
8.14010000000000	0.999848545328651
8.15010000000000	0.999850300378603
8.16010000000000	0.999852035091563
8.17010000000000	0.999853749703173
8.18010000000000	0.999855444446344
8.19010000000000	0.999857119551291
8.20010000000000	0.999858775245558
8.21010000000000	0.999860411754056
8.22010000000000	0.999862029299090
8.23010000000000	0.999863628100388
8.24010000000000	0.999865208375133
8.25010000000000	0.999866770337995
8.26010000000000	0.999868314201150
8.27010000000000	0.999869840174324
8.28010000000000	0.999871348464807
8.29010000000000	0.999872839277489
8.30010000000000	0.999874312814886
8.31010000000000	0.999875769277172
8.32010000000000	0.999877208862197
8.33010000000000	0.999878631765519
8.34010000000000	0.999880038180433
8.35010000000000	0.999881428297991
8.36010000000000	0.999882802307035
8.37010000000000	0.999884160394218
8.38010000000000	0.999885502744029
8.39010000000000	0.999886829538821
8.40010000000000	0.999888140958835
8.41010000000000	0.999889437182221
8.42010000000000	0.999890718385069
8.43010000000000	0.999891984741423
8.44010000000000	0.999893236423316
8.45010000000000	0.999894473600786
8.46010000000000	0.999895696441899
8.47010000000000	0.999896905112776
8.48010000000000	0.999898099777615
8.49010000000000	0.999899280598707
8.50010000000000	0.999900447736465
8.51010000000000	0.999901601349443
8.52010000000000	0.999902741594360
8.53010000000000	0.999903868626117
8.54010000000000	0.999904982597821
8.55010000000000	0.999906083660803
8.56010000000000	0.999907171964644
8.57010000000000	0.999908247657190
8.58010000000000	0.999909310884575
8.59010000000000	0.999910361791239
8.60010000000000	0.999911400519948
8.61010000000000	0.999912427211815
8.62010000000000	0.999913442006318
8.63010000000000	0.999914445041317
8.64010000000000	0.999915436453079
8.65010000000000	0.999916416376285
8.66010000000000	0.999917384944061
8.67010000000000	0.999918342287992
8.68010000000000	0.999919288538132
8.69010000000000	0.999920223823035
8.70010000000000	0.999921148269760
8.71010000000000	0.999922062003897
8.72010000000000	0.999922965149578
8.73010000000000	0.999923857829500
8.74010000000000	0.999924740164938
8.75010000000000	0.999925612275759
8.76010000000000	0.999926474280442
8.77010000000000	0.999927326296096
8.78010000000000	0.999928168438470
8.79010000000000	0.999929000821973
8.80010000000000	0.999929823559689
8.81010000000000	0.999930636763390
8.82010000000000	0.999931440543555
8.83010000000000	0.999932235009380
8.84010000000000	0.999933020268799
8.85010000000000	0.999933796428494
8.86010000000000	0.999934563593909
8.87010000000000	0.999935321869271
8.88010000000000	0.999936071357593
8.89010000000000	0.999936812160698
8.90010000000000	0.999937544379231
8.91010000000000	0.999938268112668
8.92010000000000	0.999938983459332
8.93010000000000	0.999939690516407
8.94010000000000	0.999940389379954
8.95010000000000	0.999941080144917
8.96010000000000	0.999941762905140
8.97010000000000	0.999942437753385
8.98010000000000	0.999943104781333
8.99010000000000	0.999943764079603
9.00010000000000	0.999944415737770
9.01010000000000	0.999945059844362
9.02010000000000	0.999945696486890
9.03010000000000	0.999946325751845
9.04010000000000	0.999946947724718
9.05010000000000	0.999947562490010
9.06010000000000	0.999948170131242
9.07010000000000	0.999948770730967
9.08010000000000	0.999949364370783
9.09010000000000	0.999949951131339
9.10010000000000	0.999950531092353
9.11010000000000	0.999951104332618
9.12010000000000	0.999951670930014
9.13010000000000	0.999952230961519
9.14010000000000	0.999952784503218
9.15010000000000	0.999953331630314
9.16010000000000	0.999953872417142
9.17010000000000	0.999954406937171
9.18010000000000	0.999954935263022
9.19010000000000	0.999955457466475
9.20010000000000	0.999955973618473
9.21010000000000	0.999956483789143
9.22010000000000	0.999956988047796
9.23010000000000	0.999957486462941
9.24010000000000	0.999957979102294
9.25010000000000	0.999958466032785
9.26010000000000	0.999958947320566
9.27010000000000	0.999959423031029
9.28010000000000	0.999959893228803
9.29010000000000	0.999960357977768
9.30010000000000	0.999960817341068
9.31010000000000	0.999961271381111
9.32010000000000	0.999961720159584
9.33010000000000	0.999962163737459
9.34010000000000	0.999962602175001
9.35010000000000	0.999963035531778
9.36010000000000	0.999963463866663
9.37010000000000	0.999963887237853
9.38010000000000	0.999964305702869
9.39010000000000	0.999964719318563
9.40010000000000	0.999965128141130
9.41010000000000	0.999965532226112
9.42010000000000	0.999965931628411
9.43010000000000	0.999966326402290
9.44010000000000	0.999966716601384
9.45010000000000	0.999967102278706
9.46010000000000	0.999967483486656
9.47010000000000	0.999967860277025
9.48010000000000	0.999968232701006
9.49010000000000	0.999968600809196
9.50010000000000	0.999968964651608
9.51010000000000	0.999969324277674
9.52010000000000	0.999969679736255
9.53010000000000	0.999970031075643
9.54010000000000	0.999970378343574
9.55010000000000	0.999970721587228
9.56010000000000	0.999971060853241
9.57010000000000	0.999971396187704
9.58010000000000	0.999971727636179
9.59010000000000	0.999972055243697
9.60010000000000	0.999972379054766
9.61010000000000	0.999972699113382
9.62010000000000	0.999973015463030
9.63010000000000	0.999973328146689
9.64010000000000	0.999973637206842
9.65010000000000	0.999973942685479
9.66010000000000	0.999974244624104
9.67010000000000	0.999974543063739
9.68010000000000	0.999974838044932
9.69010000000000	0.999975129607760
9.70010000000000	0.999975417791835
9.71010000000000	0.999975702636313
9.72010000000000	0.999975984179892
9.73010000000000	0.999976262460824
9.74010000000000	0.999976537516919
9.75010000000000	0.999976809385547
9.76010000000000	0.999977078103643
9.77010000000000	0.999977343707720
9.78010000000000	0.999977606233861
9.79010000000000	0.999977865717737
9.80010000000000	0.999978122194600
9.81010000000000	0.999978375699296
9.82010000000000	0.999978626266269
9.83010000000000	0.999978873929563
9.84010000000000	0.999979118722825
9.85010000000000	0.999979360679315
9.86010000000000	0.999979599831906
9.87010000000000	0.999979836213090
9.88010000000000	0.999980069854983
9.89010000000000	0.999980300789331
9.90010000000000	0.999980529047508
9.91010000000000	0.999980754660525
9.92010000000000	0.999980977659037
9.93010000000000	0.999981198073340
9.94010000000000	0.999981415933384
9.95010000000000	0.999981631268766
9.96010000000000	0.999981844108743
9.97010000000000	0.999982054482233
9.98010000000000	0.999982262417819
9.99010000000000	0.999982467943751
10.0001000000000	0.999982671087954
10.0101000000000	0.999982871878027
10.0201000000000	0.999983070341253
10.0301000000000	0.999983266504593
10.0401000000000	0.999983460394703
10.0501000000000	0.999983652037923
10.0601000000000	0.999983841460292
10.0701000000000	0.999984028687546
10.0801000000000	0.999984213745122
10.0901000000000	0.999984396658164
10.1001000000000	0.999984577451523
10.1101000000000	0.999984756149764
10.1201000000000	0.999984932777162
10.1301000000000	0.999985107357720
10.1401000000000	0.999985279915155
10.1501000000000	0.999985450472912
10.1601000000000	0.999985619054164
10.1701000000000	0.999985785681816
10.1801000000000	0.999985950378507
10.1901000000000	0.999986113166614
10.2001000000000	0.999986274068252
10.2101000000000	0.999986433105286
10.2201000000000	0.999986590299321
10.2301000000000	0.999986745671716
10.2401000000000	0.999986899243580
10.2501000000000	0.999987051035778
10.2601000000000	0.999987201068934
10.2701000000000	0.999987349363433
10.2801000000000	0.999987495939420
10.2901000000000	0.999987640816816
10.3001000000000	0.999987784015300
10.3101000000000	0.999987925554330
10.3201000000000	0.999988065453136
10.3301000000000	0.999988203730725
10.3401000000000	0.999988340405886
10.3501000000000	0.999988475497186
10.3601000000000	0.999988609022982
10.3701000000000	0.999988741001415
10.3801000000000	0.999988871450415
10.3901000000000	0.999989000387708
10.4001000000000	0.999989127830811
10.4101000000000	0.999989253797040
10.4201000000000	0.999989378303510
10.4301000000000	0.999989501367136
10.4401000000000	0.999989623004639
10.4501000000000	0.999989743232545
10.4601000000000	0.999989862067189
10.4701000000000	0.999989979524718
10.4801000000000	0.999990095621091
10.4901000000000	0.999990210372080
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0.000352881291358156
0.0201000000000000	0.00139591094900085
0.0301000000000000	0.00306038642062825
0.0401000000000000	0.00533693917638131
0.0501000000000000	0.00820527073489871
0.0601000000000000	0.0115217303050081
0.0701000000000000	0.0153300376927184
0.0801000000000000	0.0196348771629593
0.0901000000000000	0.0244378101373739
0.100100000000000	0.0295623959702830
0.110100000000000	0.0350929514304183
0.120100000000000	0.0411216003947274
0.130100000000000	0.0473516727510063
0.140100000000000	0.0541360497906134
0.150100000000000	0.0609860065392339
0.160100000000000	0.0680436323663970
0.170100000000000	0.0753916826191912
0.180100000000000	0.0830020517080393
0.190100000000000	0.0907342116850551
0.200100000000000	0.0986724793189705
0.210100000000000	0.106923031281521
0.220100000000000	0.115275075650879
0.230100000000000	0.123650541344884
0.240100000000000	0.132175903516634
0.250100000000000	0.140910496188570
0.260100000000000	0.149826213771115
0.270100000000000	0.158749738461875
0.280100000000000	0.167698245898926
0.290100000000000	0.176984020410904
0.300100000000000	0.186010598930114
0.310100000000000	0.195251092214440
0.320100000000000	0.204447865692756
0.330100000000000	0.213728955939804
0.340100000000000	0.223081871582438
0.350100000000000	0.232364523251130
0.360100000000000	0.241509769815222
0.370100000000000	0.251020389043817
0.380100000000000	0.260443568660394
0.390100000000000	0.269704360426081
0.400100000000000	0.279097873031438
0.410100000000000	0.288709984666840
0.420100000000000	0.298080075947550
0.430100000000000	0.307326814918448
0.440100000000000	0.316623519381928
0.450100000000000	0.325956136543201
0.460100000000000	0.335040487663209
0.470100000000000	0.344352806343120
0.480100000000000	0.353697914877539
0.490100000000000	0.362665159374309
0.500100000000000	0.371410681997747
0.510100000000000	0.380124976188321
0.520100000000000	0.388904850087909
0.530100000000000	0.397709706733788
0.540100000000000	0.406350614107134
0.550100000000000	0.415039925551417
0.560100000000000	0.423716745622556
0.570100000000000	0.432040684402336
0.580100000000000	0.440584783633805
0.590100000000000	0.449050811783114
0.600100000000000	0.457257643939657
0.610100000000000	0.465545670021644
0.620100000000000	0.473705659528890
0.630100000000000	0.481676717017312
0.640100000000000	0.489724284166250
0.650100000000000	0.497621954837443
0.660100000000000	0.505455607221266
0.670100000000000	0.513083151948188
0.680100000000000	0.520710696675111
0.690100000000000	0.528174292129500
0.700100000000000	0.535676923124968
0.710100000000000	0.542914112441097
0.720100000000000	0.550198144406520
0.730100000000000	0.557191751946313
0.740100000000000	0.564172868112960
0.750100000000000	0.571119633003457
0.760100000000000	0.577893080091562
0.770100000000000	0.584668088601310
0.780100000000000	0.591332236174392
0.790100000000000	0.598018243650479
0.800100000000000	0.604588705924970
0.810100000000000	0.611096711333735
0.820100000000000	0.617362696387807
0.830100000000000	0.623558417467936
0.840100000000000	0.629925894928814
0.850100000000000	0.636029492131995
0.860100000000000	0.641897314667057
0.870100000000000	0.647950946377657
0.880100000000000	0.653845313080652
0.890100000000000	0.659750609735150
0.900100000000000	0.665402956083453
0.910100000000000	0.671219251704291
0.920100000000000	0.676667051817338
0.930100000000000	0.682103921978883
0.940100000000000	0.687481458117986
0.950100000000000	0.692730957682350
0.960100000000000	0.697843052142114
0.970100000000000	0.702980129348169
0.980100000000000	0.708131259349012
0.990100000000000	0.713084088801171
1.00010000000000	0.718093129432486
1.01010000000000	0.723055327414504
1.02010000000000	0.727898857351641
1.03010000000000	0.732631526352113
1.04010000000000	0.737267387210708
1.05010000000000	0.741968827778315
1.06010000000000	0.746432932256161
1.07010000000000	0.750856439771283
1.08010000000000	0.755219051842321
1.09010000000000	0.759436451700544
1.10010000000000	0.763672588618485
1.11010000000000	0.767850952935628
1.12010000000000	0.771979351760190
1.13010000000000	0.775939117047289
1.14010000000000	0.779961339200114
1.15010000000000	0.783644732856371
1.16010000000000	0.787465531617226
1.17010000000000	0.791178592284703
1.18010000000000	0.794740195052791
1.19010000000000	0.798145655656562
1.20010000000000	0.801693205629861
1.21010000000000	0.805126771823209
1.22010000000000	0.808543162378481
1.23010000000000	0.811929885922533
1.24010000000000	0.815286942455365
1.25010000000000	0.818508155305241
1.26010000000000	0.821674718397605
1.27010000000000	0.824806930213819
1.28010000000000	0.827976616149469
1.29010000000000	0.831040125413384
1.30010000000000	0.834120810315373
1.31010000000000	0.837053160161260
1.32010000000000	0.839941790201139
1.33010000000000	0.842732050677497
1.34010000000000	0.845595697971084
1.35010000000000	0.848326624425002
1.36010000000000	0.850970111266901
1.37010000000000	0.853621405217016
1.38010000000000	0.856386682947083
1.39010000000000	0.859044222583771
1.40010000000000	0.861544058634498
1.41010000000000	0.863926788061987
1.42010000000000	0.866309517489475
1.43010000000000	0.868692246916963
1.44010000000000	0.871140556053465
1.45010000000000	0.873602917984756
1.46010000000000	0.875788908285204
1.47010000000000	0.878029548343164
1.48010000000000	0.880159327464458
1.49010000000000	0.882326580705187
1.50010000000000	0.884370481636106
1.51010000000000	0.886529927768620
1.52010000000000	0.888575390121183
1.53010000000000	0.890591185462524
1.54010000000000	0.892647577766589
1.55010000000000	0.894547827906335
1.56010000000000	0.896460569419227
1.57010000000000	0.898368626667189
1.58010000000000	0.900162700135201
1.59010000000000	0.901927106591991
1.60010000000000	0.903800812563804
1.61010000000000	0.905512130684726
1.62010000000000	0.907245308708652
1.63010000000000	0.908873871482486
1.64010000000000	0.910510241364536
1.65010000000000	0.912140365560013
1.66010000000000	0.913722085684552
1.67010000000000	0.915286630171016
1.68010000000000	0.916941737112784
1.69010000000000	0.918470368901455
1.70010000000000	0.919924052451254
1.71010000000000	0.921358998941334
1.72010000000000	0.922725242879114
1.73010000000000	0.924110223876613
1.74010000000000	0.925473344971106
1.75010000000000	0.926836466065600
1.76010000000000	0.928223008484742
1.77010000000000	0.929517427026936
1.78010000000000	0.930821214098989
1.79010000000000	0.932079719943390
1.80010000000000	0.933310120198214
1.81010000000000	0.934431220938015
1.82010000000000	0.935683481095844
1.83010000000000	0.936838933111796
1.84010000000000	0.938024052138968
1.85010000000000	0.939127977240695
1.86010000000000	0.940217849547632
1.87010000000000	0.941356125925509
1.88010000000000	0.942441313967517
1.89010000000000	0.943526502009526
1.90010000000000	0.944527373282803
1.91010000000000	0.945553227302371
1.92010000000000	0.946571274213723
1.93010000000000	0.947615865293009
1.94010000000000	0.948596438084925
1.95010000000000	0.949587940828343
1.96010000000000	0.950540408030681
1.97010000000000	0.951427295524006
1.98010000000000	0.952336042920335
1.99010000000000	0.953251036003238
2.00010000000000	0.954098887955483
2.01010000000000	0.954924880004724
2.02010000000000	0.955702467983027
2.03010000000000	0.956550319935273
2.04010000000000	0.957331030756862
2.05010000000000	0.958208549720328
2.06010000000000	0.958950225000838
2.07010000000000	0.959680970329846
2.08010000000000	0.960372680117774
2.09010000000000	0.961115916819928
2.10010000000000	0.961813872294429
2.11010000000000	0.962522757720432
2.12010000000000	0.963214467508359
2.13010000000000	0.963895247344786
2.14010000000000	0.964549483013277
2.15010000000000	0.965192788730267
2.16010000000000	0.965797058906178
2.17010000000000	0.966462224526172
2.18010000000000	0.967093038870016
2.19010000000000	0.967703554732499
2.20010000000000	0.968300017800193
2.21010000000000	0.968866813856667
2.22010000000000	0.969442978443001
2.23010000000000	0.969992598861399
2.24010000000000	0.970514113690221
2.25010000000000	0.971052804157118
2.26010000000000	0.971597740310587
2.27010000000000	0.972111448031193
2.28010000000000	0.972595488740579
2.29010000000000	0.973085775136538
2.30010000000000	0.973579184375783
2.31010000000000	0.974058540820240
2.32010000000000	0.974506668831833
2.33010000000000	0.974967288216571
2.34010000000000	0.975427907601310
2.35010000000000	0.975888526986048
2.36010000000000	0.976319479359566
2.37010000000000	0.976730133251723
2.38010000000000	0.977168892733456
2.39010000000000	0.977574862360683
2.40010000000000	0.978001130469272
2.41010000000000	0.978396170144997
2.42010000000000	0.978786525555793
2.43010000000000	0.979204986556165
2.44010000000000	0.979548499317666
2.45010000000000	0.979885766392594
2.46010000000000	0.980215226359306
2.47010000000000	0.980579037602168
2.48010000000000	0.980914743255453
2.49010000000000	0.981298852979676
2.50010000000000	0.981634558632961
2.51010000000000	0.981981194237747
2.52010000000000	0.982313777047746
2.53010000000000	0.982682272555537
2.54010000000000	0.982961767029667
2.55010000000000	0.983328701115815
2.56010000000000	0.983645669709382
2.57010000000000	0.983945462664873
2.58010000000000	0.984235887090506
2.59010000000000	0.984529434359424
2.60010000000000	0.984812051676841
2.61010000000000	0.985124336005479
2.62010000000000	0.985399146214680
2.63010000000000	0.985700500591815
2.64010000000000	0.985956573741298
2.65010000000000	0.986204839782565
2.66010000000000	0.986465597196978
2.67010000000000	0.986682634805381
2.68010000000000	0.986937146533221
2.69010000000000	0.987163552671483
2.70010000000000	0.987421187242609
2.71010000000000	0.987636663429369
2.72010000000000	0.987884929470636
2.73010000000000	0.988147248306692
2.74010000000000	0.988362724493452
2.75010000000000	0.988578200680212
2.76010000000000	0.988804606818475
2.77010000000000	0.989026328691808
2.78010000000000	0.989244927721855
2.79010000000000	0.989441666848897
2.80010000000000	0.989639967397583
2.81010000000000	0.989825776573123
2.82010000000000	0.990003778640447
2.83010000000000	0.990184903551058
2.84010000000000	0.990376958413170
2.85010000000000	0.990587750335001
2.86010000000000	0.990757945294109
2.87010000000000	0.990914087458429
2.88010000000000	0.991078036730965
2.89010000000000	0.991259161641575
2.90010000000000	0.991407496697679
2.91010000000000	0.991582375921717
2.92010000000000	0.991755693724111
2.93010000000000	0.991905590201858
2.94010000000000	0.992058609522891
2.95010000000000	0.992186646097633
2.96010000000000	0.992311559829089
2.97010000000000	0.992484877631483
2.98010000000000	0.992631651265943
2.99010000000000	0.992747196467540
3.00010000000000	0.992879917307211
3.01010000000000	0.992973602605803
3.02010000000000	0.993078217855898
3.03010000000000	0.993214061538856
3.04010000000000	0.993348343800171
3.05010000000000	0.993467011845054
3.06010000000000	0.993585679889937
3.07010000000000	0.993704347934820
3.08010000000000	0.993829261666276
3.09010000000000	0.993943245446230
3.10010000000000	0.994052544961254
3.11010000000000	0.994154037368061
3.12010000000000	0.994280512521160
3.13010000000000	0.994389812036184
3.14010000000000	0.994489743021349
3.15010000000000	0.994588112584871
3.16010000000000	0.994670867931960
3.17010000000000	0.994769237495481
3.18010000000000	0.994856677107500
3.19010000000000	0.994940993876233
3.20010000000000	0.995023749223323
3.21010000000000	0.995115873100272
3.22010000000000	0.995226734036939
3.23010000000000	0.995315735070601
3.24010000000000	0.995376630514686
3.25010000000000	0.995459385861776
3.26010000000000	0.995554632582011
3.27010000000000	0.995615528026096
3.28010000000000	0.995698283373186
3.29010000000000	0.995762301660557
3.30010000000000	0.995841934164360
3.31010000000000	0.995912198138304
3.32010000000000	0.995991830642108
3.33010000000000	0.996079270254127
3.34010000000000	0.996149534228071
3.35010000000000	0.996207306828870
3.36010000000000	0.996282255067743
3.37010000000000	0.996344711933471
3.38010000000000	0.996410291642486
3.39010000000000	0.996463379978355
3.40010000000000	0.996528959687369
3.41010000000000	0.996611715034459
3.42010000000000	0.996649189153895
3.43010000000000	0.996702277489764
3.44010000000000	0.996760050090563
3.45010000000000	0.996822506956291
3.46010000000000	0.996895893773521
3.47010000000000	0.996945859266104
3.48010000000000	0.997002070445259
3.49010000000000	0.997064527310987
3.50010000000000	0.997120738490142
3.51010000000000	0.997175388247654
3.52010000000000	0.997226915161880
3.53010000000000	0.997276880654463
3.54010000000000	0.997312793352256
3.55010000000000	0.997364320266482
3.56010000000000	0.997418970023994
3.57010000000000	0.997475181203149
3.58010000000000	0.997526708117375
3.59010000000000	0.997559497971882
3.60010000000000	0.997611024886108
3.61010000000000	0.997660990378690
3.62010000000000	0.997706271606343
3.63010000000000	0.997764044207142
3.64010000000000	0.997810886856438
3.65010000000000	0.997848360975875
3.66010000000000	0.997871782300523
3.67010000000000	0.997907694998316
3.68010000000000	0.997963906177471
3.69010000000000	0.998012310248411
3.70010000000000	0.998054468632777
3.71010000000000	0.998081012800712
3.72010000000000	0.998116925498505
3.73010000000000	0.998157522461229
3.74010000000000	0.998196558002309
3.75010000000000	0.998224663591886
3.76010000000000	0.998255892024750
3.77010000000000	0.998285559035971
3.78010000000000	0.998321471733765
3.79010000000000	0.998362068696488
3.80010000000000	0.998397981394282
3.81010000000000	0.998451069730151
3.82010000000000	0.998477613898085
3.83010000000000	0.998515088017522
3.84010000000000	0.998555684980245
3.85010000000000	0.998580667726537
3.86010000000000	0.998610334737757
3.87010000000000	0.998625948954189
3.88010000000000	0.998647808857194
3.89010000000000	0.998674353025129
3.90010000000000	0.998704020036350
3.91010000000000	0.998718072831138
3.92010000000000	0.998747739842359
3.93010000000000	0.998774284010294
3.94010000000000	0.998788336805083
3.95010000000000	0.998814880973017
3.96010000000000	0.998849232249167
3.97010000000000	0.998864846465600
3.98010000000000	0.998883583525318
3.99010000000000	0.998902320585036
4.00010000000000	0.998922619066398
4.01010000000000	0.998944478969403
4.02010000000000	0.998969461715694
4.03010000000000	0.998988198775413
4.04010000000000	0.999008497256774
4.05010000000000	0.999022550051563
4.06010000000000	0.999038164267995
4.07010000000000	0.999056901327714
4.08010000000000	0.999077199809075
4.09010000000000	0.999100621133723
4.10010000000000	0.999109989663582
4.11010000000000	0.999130288144944
4.12010000000000	0.999144340939733
4.13010000000000	0.999156832312879
4.14010000000000	0.999181815059170
4.15010000000000	0.999194306432315
4.16010000000000	0.999205236383818
4.17010000000000	0.999222412021893
4.18010000000000	0.999234903395039
4.19010000000000	0.999242710503255
4.20010000000000	0.999255201876400
4.21010000000000	0.999269254671189
4.22010000000000	0.999283307465978
4.23010000000000	0.999305167368983
4.24010000000000	0.999320781585415
4.25010000000000	0.999336395801847
4.26010000000000	0.999348887174993
4.27010000000000	0.999355132861565
4.28010000000000	0.999367624234711
4.29010000000000	0.999384799872786
4.30010000000000	0.999400414089218
4.31010000000000	0.999412905462364
4.32010000000000	0.999423835413866
4.33010000000000	0.999434765365369
4.34010000000000	0.999444133895228
4.35010000000000	0.999455063846730
4.36010000000000	0.999469116641519
4.37010000000000	0.999475362328092
4.38010000000000	0.999487853701238
4.39010000000000	0.999500345074383
4.40010000000000	0.999514397869172
4.41010000000000	0.999517520712459
4.42010000000000	0.999525327820675
4.43010000000000	0.999534696350534
4.44010000000000	0.999539380615463
4.45010000000000	0.999551871988609
4.46010000000000	0.999559679096825
4.47010000000000	0.999562801940112
4.48010000000000	0.999570609048328
4.49010000000000	0.999575293313257
4.50010000000000	0.999578416156544
4.51010000000000	0.999587784686403
4.52010000000000	0.999594030372976
4.53010000000000	0.999600276059548
4.54010000000000	0.999606521746121
4.55010000000000	0.999614328854337
4.56010000000000	0.999615890275980
4.57010000000000	0.999625258805840
4.58010000000000	0.999642434443915
4.59010000000000	0.999647118708845
4.60010000000000	0.999650241552131
4.61010000000000	0.999662732925277
4.62010000000000	0.999668978611849
4.63010000000000	0.999672101455136
4.64010000000000	0.999684592828281
4.65010000000000	0.999697084201427
4.66010000000000	0.999700207044713
4.67010000000000	0.999712698417859
4.68010000000000	0.999715821261145
4.69010000000000	0.999722066947718
4.70010000000000	0.999725189791005
4.71010000000000	0.999731435477578
4.72010000000000	0.999734558320864
4.73010000000000	0.999740804007437
4.74010000000000	0.999742365429080
4.75010000000000	0.999747049694010
4.76010000000000	0.999750172537296
4.77010000000000	0.999753295380582
4.78010000000000	0.999757979645512
4.79010000000000	0.999765786753728
4.80010000000000	0.999770471018658
4.81010000000000	0.999776716705230
4.82010000000000	0.999776716705230
4.83010000000000	0.999781400970160
4.84010000000000	0.999787646656733
4.85010000000000	0.999787646656733
4.86010000000000	0.999787646656733
4.87010000000000	0.999789208078376
4.88010000000000	0.999793892343306
4.89010000000000	0.999797015186592
4.90010000000000	0.999803260873165
4.91010000000000	0.999806383716451
4.92010000000000	0.999809506559738
4.93010000000000	0.999811067981381
4.94010000000000	0.999811067981381
4.95010000000000	0.999814190824667
4.96010000000000	0.999820436511240
4.97010000000000	0.999823559354527
4.98010000000000	0.999826682197813
4.99010000000000	0.999831366462743
5.00010000000000	0.999834489306029
5.01010000000000	0.999837612149315
5.02010000000000	0.999839173570959
5.03010000000000	0.999845419257531
5.04010000000000	0.999848542100818
5.05010000000000	0.999856349209034
5.06010000000000	0.999857910630677
5.07010000000000	0.999861033473963
5.08010000000000	0.999862594895607
5.09010000000000	0.999865717738893
5.10010000000000	0.999868840582179
5.11010000000000	0.999873524847109
5.12010000000000	0.999876647690395
5.13010000000000	0.999878209112039
5.14010000000000	0.999878209112039
5.15010000000000	0.999879770533682
5.16010000000000	0.999881331955325
5.17010000000000	0.999881331955325
5.18010000000000	0.999882893376968
5.19010000000000	0.999884454798611
5.20010000000000	0.999886016220255
5.21010000000000	0.999889139063541
5.22010000000000	0.999889139063541
5.23010000000000	0.999890700485184
5.24010000000000	0.999890700485184
5.25010000000000	0.999892261906828
5.26010000000000	0.999893823328471
5.27010000000000	0.999896946171757
5.28010000000000	0.999896946171757
5.29010000000000	0.999901630436687
5.30010000000000	0.999901630436687
5.31010000000000	0.999904753279973
5.32010000000000	0.999904753279973
5.33010000000000	0.999906314701616
5.34010000000000	0.999906314701616
5.35010000000000	0.999906314701616
5.36010000000000	0.999910998966546
5.37010000000000	0.999915683231476
5.38010000000000	0.999923490339692
5.39010000000000	0.999923490339692
5.40010000000000	0.999925051761335
5.41010000000000	0.999931297447908
5.42010000000000	0.999932858869551
5.43010000000000	0.999932858869551
5.44010000000000	0.999932858869551
5.45010000000000	0.999934420291194
5.46010000000000	0.999934420291194
5.47010000000000	0.999934420291194
5.48010000000000	0.999935981712837
5.49010000000000	0.999937543134480
5.50010000000000	0.999939104556124
5.51010000000000	0.999940665977767
5.52010000000000	0.999942227399410
5.53010000000000	0.999942227399410
5.54010000000000	0.999943788821053
5.55010000000000	0.999945350242696
5.56010000000000	0.999946911664340
5.57010000000000	0.999950034507626
5.58010000000000	0.999950034507626
5.59010000000000	0.999950034507626
5.60010000000000	0.999950034507626
5.61010000000000	0.999950034507626
5.62010000000000	0.999951595929269
5.63010000000000	0.999951595929269
5.64010000000000	0.999953157350912
5.65010000000000	0.999954718772556
5.66010000000000	0.999957841615842
5.67010000000000	0.999957841615842
5.68010000000000	0.999957841615842
5.69010000000000	0.999959403037485
5.70010000000000	0.999959403037485
5.71010000000000	0.999959403037485
5.72010000000000	0.999960964459128
5.73010000000000	0.999960964459128
5.74010000000000	0.999960964459128
5.75010000000000	0.999962525880772
5.76010000000000	0.999965648724058
5.77010000000000	0.999965648724058
5.78010000000000	0.999965648724058
5.79010000000000	0.999965648724058
5.80010000000000	0.999968771567344
5.81010000000000	0.999968771567344
5.82010000000000	0.999968771567344
5.83010000000000	0.999968771567344
5.84010000000000	0.999968771567344
5.85010000000000	0.999968771567344
5.86010000000000	0.999968771567344
5.87010000000000	0.999968771567344
5.88010000000000	0.999970332988988
5.89010000000000	0.999970332988988
5.90010000000000	0.999971894410631
5.91010000000000	0.999973455832274
5.92010000000000	0.999973455832274
5.93010000000000	0.999973455832274
5.94010000000000	0.999973455832274
5.95010000000000	0.999973455832274
5.96010000000000	0.999973455832274
5.97010000000000	0.999975017253917
5.98010000000000	0.999975017253917
5.99010000000000	0.999975017253917
6.00010000000000	0.999976578675560
6.01010000000000	0.999976578675560
6.02010000000000	0.999976578675560
6.03010000000000	0.999976578675560
6.04010000000000	0.999978140097204
6.05010000000000	0.999978140097204
6.06010000000000	0.999978140097204
6.07010000000000	0.999978140097204
6.08010000000000	0.999978140097204
6.09010000000000	0.999978140097204
6.10010000000000	0.999978140097204
6.11010000000000	0.999978140097204
6.12010000000000	0.999979701518847
6.13010000000000	0.999979701518847
6.14010000000000	0.999979701518847
6.15010000000000	0.999981262940490
6.16010000000000	0.999982824362133
6.17010000000000	0.999984385783777
6.18010000000000	0.999985947205420
6.19010000000000	0.999985947205420
6.20010000000000	0.999985947205420
6.21010000000000	0.999985947205420
6.22010000000000	0.999985947205420
6.23010000000000	0.999985947205420
6.24010000000000	0.999985947205420
6.25010000000000	0.999985947205420
6.26010000000000	0.999985947205420
6.27010000000000	0.999985947205420
6.28010000000000	0.999985947205420
6.29010000000000	0.999985947205420
6.30010000000000	0.999985947205420
6.31010000000000	0.999985947205420
6.32010000000000	0.999985947205420
6.33010000000000	0.999985947205420
6.34010000000000	0.999987508627063
6.35010000000000	0.999987508627063
6.36010000000000	0.999987508627063
6.37010000000000	0.999990631470349
6.38010000000000	0.999990631470349
6.39010000000000	0.999990631470349
6.40010000000000	0.999990631470349
6.41010000000000	0.999990631470349
6.42010000000000	0.999990631470349
6.43010000000000	0.999990631470349
6.44010000000000	0.999990631470349
6.45010000000000	0.999990631470349
6.46010000000000	0.999990631470349
6.47010000000000	0.999990631470349
6.48010000000000	0.999990631470349
6.49010000000000	0.999990631470349
6.50010000000000	0.999990631470349
6.51010000000000	0.999990631470349
6.52010000000000	0.999992192891993
6.53010000000000	0.999992192891993
6.54010000000000	0.999992192891993
6.55010000000000	0.999992192891993
6.56010000000000	0.999992192891993
6.57010000000000	0.999992192891993
6.58010000000000	0.999992192891993
6.59010000000000	0.999992192891993
6.60010000000000	0.999992192891993
6.61010000000000	0.999992192891993
6.62010000000000	0.999992192891993
6.63010000000000	0.999992192891993
6.64010000000000	0.999992192891993
6.65010000000000	0.999992192891993
6.66010000000000	0.999992192891993
6.67010000000000	0.999992192891993
6.68010000000000	0.999992192891993
6.69010000000000	0.999992192891993
6.70010000000000	0.999992192891993
6.71010000000000	0.999992192891993
6.72010000000000	0.999993754313636
6.73010000000000	0.999993754313636
6.74010000000000	0.999993754313636
6.75010000000000	0.999993754313636
6.76010000000000	0.999993754313636
6.77010000000000	0.999993754313636
6.78010000000000	0.999993754313636
6.79010000000000	0.999993754313636
6.80010000000000	0.999993754313636
6.81010000000000	0.999993754313636
6.82010000000000	0.999993754313636
6.83010000000000	0.999993754313636
6.84010000000000	0.999993754313636
6.85010000000000	0.999993754313636
6.86010000000000	0.999993754313636
6.87010000000000	0.999993754313636
6.88010000000000	0.999993754313636
6.89010000000000	0.999993754313636
6.90010000000000	0.999993754313636
6.91010000000000	0.999993754313636
6.92010000000000	0.999993754313636
6.93010000000000	0.999993754313636
6.94010000000000	0.999993754313636
6.95010000000000	0.999993754313636
6.96010000000000	0.999993754313636
6.97010000000000	0.999993754313636
6.98010000000000	0.999993754313636
6.99010000000000	0.999993754313636
7.00010000000000	0.999993754313636
7.01010000000000	0.999993754313636
7.02010000000000	0.999993754313636
7.03010000000000	0.999993754313636
7.04010000000000	0.999993754313636
7.05010000000000	0.999993754313636
7.06010000000000	0.999993754313636
7.07010000000000	0.999993754313636
7.08010000000000	0.999993754313636
7.09010000000000	0.999993754313636
7.10010000000000	0.999993754313636
7.11010000000000	0.999993754313636
7.12010000000000	0.999993754313636
7.13010000000000	0.999993754313636
7.14010000000000	0.999995315735279
7.15010000000000	0.999995315735279
7.16010000000000	0.999995315735279
7.17010000000000	0.999995315735279
7.18010000000000	0.999995315735279
7.19010000000000	0.999995315735279
7.20010000000000	0.999995315735279
7.21010000000000	0.999995315735279
7.22010000000000	0.999995315735279
7.23010000000000	0.999995315735279
7.24010000000000	0.999995315735279
7.25010000000000	0.999996877156922
7.26010000000000	0.999996877156922
7.27010000000000	0.999996877156922
7.28010000000000	0.999996877156922
7.29010000000000	0.999996877156922
7.30010000000000	0.999998438578565
7.31010000000000	0.999998438578565
7.32010000000000	0.999998438578565
7.33010000000000	0.999998438578565
7.34010000000000	0.999998438578565
7.35010000000000	0.999998438578565
7.36010000000000	0.999998438578565
7.37010000000000	0.999998438578565
7.38010000000000	0.999998438578565
7.39010000000000	0.999998438578565
7.40010000000000	0.999998438578565
7.41010000000000	1.00000000000021
7.42010000000000	1.00000000000021
7.43010000000000	1.00000000000021
7.44010000000000	1.00000000000021
7.45010000000000	1.00000000000021
7.46010000000000	1.00000000000021
7.47010000000000	1.00000000000021
7.48010000000000	1.00000000000021
7.49010000000000	1.00000000000021
7.50010000000000	1.00000000000021
7.51010000000000	1.00000000000021
7.52010000000000	1.00000000000021
7.53010000000000	1.00000000000021
7.54010000000000	1.00000000000021
7.55010000000000	1.00000000000021
7.56010000000000	1.00000000000021
7.57010000000000	1.00000000000021
7.58010000000000	1.00000000000021
7.59010000000000	1.00000000000021
7.60010000000000	1.00000000000021
7.61010000000000	1.00000000000021
7.62010000000000	1.00000000000021
7.63010000000000	1.00000000000021
7.64010000000000	1.00000000000021
7.65010000000000	1.00000000000021
7.66010000000000	1.00000000000021
7.67010000000000	1.00000000000021
7.68010000000000	1.00000000000021
7.69010000000000	1.00000000000021
7.70010000000000	1.00000000000021
7.71010000000000	1.00000000000021
7.72010000000000	1.00000000000021
7.73010000000000	1.00000000000021
7.74010000000000	1.00000000000021
7.75010000000000	1.00000000000021
7.76010000000000	1.00000000000021
7.77010000000000	1.00000000000021
7.78010000000000	1.00000000000021
7.79010000000000	1.00000000000021
7.80010000000000	1.00000000000021
7.81010000000000	1.00000000000021
7.82010000000000	1.00000000000021
7.83010000000000	1.00000000000021
7.84010000000000	1.00000000000021
7.85010000000000	1.00000000000021
7.86010000000000	1.00000000000021
7.87010000000000	1.00000000000021
7.88010000000000	1.00000000000021
7.89010000000000	1.00000000000021
7.90010000000000	1.00000000000021
7.91010000000000	1.00000000000021
7.92010000000000	1.00000000000021
7.93010000000000	1.00000000000021
7.94010000000000	1.00000000000021
7.95010000000000	1.00000000000021
7.96010000000000	1.00000000000021
7.97010000000000	1.00000000000021
7.98010000000000	1.00000000000021
7.99010000000000	1.00000000000021
8.00010000000000	1.00000000000021
8.01010000000000	1.00000000000021
8.02010000000000	1.00000000000021
8.03010000000000	1.00000000000021
8.04010000000000	1.00000000000021
8.05010000000000	1.00000000000021
8.06010000000000	1.00000000000021
8.07010000000000	1.00000000000021
8.08010000000000	1.00000000000021
8.09010000000000	1.00000000000021
8.10010000000000	1.00000000000021
8.11010000000000	1.00000000000021
8.12010000000000	1.00000000000021
8.13010000000000	1.00000000000021
8.14010000000000	1.00000000000021
8.15010000000000	1.00000000000021
8.16010000000000	1.00000000000021
8.17010000000000	1.00000000000021
8.18010000000000	1.00000000000021
8.19010000000000	1.00000000000021
8.20010000000000	1.00000000000021
8.21010000000000	1.00000000000021
8.22010000000000	1.00000000000021
8.23010000000000	1.00000000000021
8.24010000000000	1.00000000000021
8.25010000000000	1.00000000000021
8.26010000000000	1.00000000000021
8.27010000000000	1.00000000000021
8.28010000000000	1.00000000000021
8.29010000000000	1.00000000000021
8.30010000000000	1.00000000000021
8.31010000000000	1.00000000000021
8.32010000000000	1.00000000000021
8.33010000000000	1.00000000000021
8.34010000000000	1.00000000000021
8.35010000000000	1.00000000000021
8.36010000000000	1.00000000000021
8.37010000000000	1.00000000000021
8.38010000000000	1.00000000000021
8.39010000000000	1.00000000000021
8.40010000000000	1.00000000000021
8.41010000000000	1.00000000000021
8.42010000000000	1.00000000000021
8.43010000000000	1.00000000000021
8.44010000000000	1.00000000000021
8.45010000000000	1.00000000000021
8.46010000000000	1.00000000000021
8.47010000000000	1.00000000000021
8.48010000000000	1.00000000000021
8.49010000000000	1.00000000000021
8.50010000000000	1.00000000000021
8.51010000000000	1.00000000000021
8.52010000000000	1.00000000000021
8.53010000000000	1.00000000000021
8.54010000000000	1.00000000000021
8.55010000000000	1.00000000000021
8.56010000000000	1.00000000000021
8.57010000000000	1.00000000000021
8.58010000000000	1.00000000000021
8.59010000000000	1.00000000000021
8.60010000000000	1.00000000000021
8.61010000000000	1.00000000000021
8.62010000000000	1.00000000000021
8.63010000000000	1.00000000000021
8.64010000000000	1.00000000000021
8.65010000000000	1.00000000000021
8.66010000000000	1.00000000000021
8.67010000000000	1.00000000000021
8.68010000000000	1.00000000000021
8.69010000000000	1.00000000000021
8.70010000000000	1.00000000000021
8.71010000000000	1.00000000000021
8.72010000000000	1.00000000000021
8.73010000000000	1.00000000000021
8.74010000000000	1.00000000000021
8.75010000000000	1.00000000000021
8.76010000000000	1.00000000000021
8.77010000000000	1.00000000000021
8.78010000000000	1.00000000000021
8.79010000000000	1.00000000000021
8.80010000000000	1.00000000000021
8.81010000000000	1.00000000000021
8.82010000000000	1.00000000000021
8.83010000000000	1.00000000000021
8.84010000000000	1.00000000000021
8.85010000000000	1.00000000000021
8.86010000000000	1.00000000000021
8.87010000000000	1.00000000000021
8.88010000000000	1.00000000000021
8.89010000000000	1.00000000000021
8.90010000000000	1.00000000000021
8.91010000000000	1.00000000000021
8.92010000000000	1.00000000000021
8.93010000000000	1.00000000000021
8.94010000000000	1.00000000000021
8.95010000000000	1.00000000000021
8.96010000000000	1.00000000000021
8.97010000000000	1.00000000000021
8.98010000000000	1.00000000000021
8.99010000000000	1.00000000000021
9.00010000000000	1.00000000000021
9.01010000000000	1.00000000000021
9.02010000000000	1.00000000000021
9.03010000000000	1.00000000000021
9.04010000000000	1.00000000000021
9.05010000000000	1.00000000000021
9.06010000000000	1.00000000000021
9.07010000000000	1.00000000000021
9.08010000000000	1.00000000000021
9.09010000000000	1.00000000000021
9.10010000000000	1.00000000000021
9.11010000000000	1.00000000000021
9.12010000000000	1.00000000000021
9.13010000000000	1.00000000000021
9.14010000000000	1.00000000000021
9.15010000000000	1.00000000000021
9.16010000000000	1.00000000000021
9.17010000000000	1.00000000000021
9.18010000000000	1.00000000000021
9.19010000000000	1.00000000000021
9.20010000000000	1.00000000000021
9.21010000000000	1.00000000000021
9.22010000000000	1.00000000000021
9.23010000000000	1.00000000000021
9.24010000000000	1.00000000000021
9.25010000000000	1.00000000000021
9.26010000000000	1.00000000000021
9.27010000000000	1.00000000000021
9.28010000000000	1.00000000000021
9.29010000000000	1.00000000000021
9.30010000000000	1.00000000000021
9.31010000000000	1.00000000000021
9.32010000000000	1.00000000000021
9.33010000000000	1.00000000000021
9.34010000000000	1.00000000000021
9.35010000000000	1.00000000000021
9.36010000000000	1.00000000000021
9.37010000000000	1.00000000000021
9.38010000000000	1.00000000000021
9.39010000000000	1.00000000000021
9.40010000000000	1.00000000000021
9.41010000000000	1.00000000000021
9.42010000000000	1.00000000000021
9.43010000000000	1.00000000000021
9.44010000000000	1.00000000000021
9.45010000000000	1.00000000000021
9.46010000000000	1.00000000000021
9.47010000000000	1.00000000000021
9.48010000000000	1.00000000000021
9.49010000000000	1.00000000000021
9.50010000000000	1.00000000000021
9.51010000000000	1.00000000000021
9.52010000000000	1.00000000000021
9.53010000000000	1.00000000000021
9.54010000000000	1.00000000000021
9.55010000000000	1.00000000000021
9.56010000000000	1.00000000000021
9.57010000000000	1.00000000000021
9.58010000000000	1.00000000000021
9.59010000000000	1.00000000000021
9.60010000000000	1.00000000000021
9.61010000000000	1.00000000000021
9.62010000000000	1.00000000000021
9.63010000000000	1.00000000000021
9.64010000000000	1.00000000000021
9.65010000000000	1.00000000000021
9.66010000000000	1.00000000000021
9.67010000000000	1.00000000000021
9.68010000000000	1.00000000000021
9.69010000000000	1.00000000000021
9.70010000000000	1.00000000000021
9.71010000000000	1.00000000000021
9.72010000000000	1.00000000000021
9.73010000000000	1.00000000000021
9.74010000000000	1.00000000000021
9.75010000000000	1.00000000000021
9.76010000000000	1.00000000000021
9.77010000000000	1.00000000000021
9.78010000000000	1.00000000000021
9.79010000000000	1.00000000000021
9.80010000000000	1.00000000000021
9.81010000000000	1.00000000000021
9.82010000000000	1.00000000000021
9.83010000000000	1.00000000000021
9.84010000000000	1.00000000000021
9.85010000000000	1.00000000000021
9.86010000000000	1.00000000000021
9.87010000000000	1.00000000000021
9.88010000000000	1.00000000000021
9.89010000000000	1.00000000000021
9.90010000000000	1.00000000000021
9.91010000000000	1.00000000000021
9.92010000000000	1.00000000000021
9.93010000000000	1.00000000000021
9.94010000000000	1.00000000000021
9.95010000000000	1.00000000000021
9.96010000000000	1.00000000000021
9.97010000000000	1.00000000000021
9.98010000000000	1.00000000000021
9.99010000000000	1.00000000000021
10.0001000000000	1.00000000000021
10.0101000000000	1.00000000000021
10.0201000000000	1.00000000000021
10.0301000000000	1.00000000000021
10.0401000000000	1.00000000000021
10.0501000000000	1.00000000000021
10.0601000000000	1.00000000000021
10.0701000000000	1.00000000000021
10.0801000000000	1.00000000000021
10.0901000000000	1.00000000000021
10.1001000000000	1.00000000000021
10.1101000000000	1.00000000000021
10.1201000000000	1.00000000000021
10.1301000000000	1.00000000000021
10.1401000000000	1.00000000000021
10.1501000000000	1.00000000000021
10.1601000000000	1.00000000000021
10.1701000000000	1.00000000000021
10.1801000000000	1.00000000000021
10.1901000000000	1.00000000000021
10.2001000000000	1.00000000000021
10.2101000000000	1.00000000000021
10.2201000000000	1.00000000000021
10.2301000000000	1.00000000000021
10.2401000000000	1.00000000000021
10.2501000000000	1.00000000000021
10.2601000000000	1.00000000000021
10.2701000000000	1.00000000000021
10.2801000000000	1.00000000000021
10.2901000000000	1.00000000000021
10.3001000000000	1.00000000000021
10.3101000000000	1.00000000000021
10.3201000000000	1.00000000000021
10.3301000000000	1.00000000000021
10.3401000000000	1.00000000000021
10.3501000000000	1.00000000000021
10.3601000000000	1.00000000000021
10.3701000000000	1.00000000000021
10.3801000000000	1.00000000000021
10.3901000000000	1.00000000000021
10.4001000000000	1.00000000000021
10.4101000000000	1.00000000000021
10.4201000000000	1.00000000000021
10.4301000000000	1.00000000000021
10.4401000000000	1.00000000000021
10.4501000000000	1.00000000000021
10.4601000000000	1.00000000000021
10.4701000000000	1.00000000000021
10.4801000000000	1.00000000000021
10.4901000000000	1.00000000000021
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	7.07402173160056e-08
0.0101000000000000	0.000357603881803829
0.0201000000000000	0.00138324146471320
0.0301000000000000	0.00303962152392352
0.0401000000000000	0.00529099807394521
0.0501000000000000	0.00810317703820139
0.0601000000000000	0.0114434546260584
0.0701000000000000	0.0152805580656076
0.0801000000000000	0.0195845886037219
0.0901000000000000	0.0243269666882031
0.100100000000000	0.0294803792500109
0.110100000000000	0.0350187290066181
0.120100000000000	0.0409170857104767
0.130100000000000	0.0471516392694159
0.140100000000000	0.0536996546685152
0.150100000000000	0.0605394286256269
0.160100000000000	0.0676502479152472
0.170100000000000	0.0750123492978725
0.180100000000000	0.0826068809943218
0.190100000000000	0.0904158656467615
0.200100000000000	0.0984221647103466
0.210100000000000	0.106609444221481
0.220100000000000	0.114962141890720
0.230100000000000	0.123465435470270
0.240100000000000	0.132105212347927
0.250100000000000	0.140868040321069
0.260100000000000	0.149741139506068
0.270100000000000	0.158712355340158
0.280100000000000	0.167770132634386
0.290100000000000	0.176903490637825
0.300100000000000	0.186101999074734
0.310100000000000	0.195355755117751
0.320100000000000	0.204655361261616
0.330100000000000	0.213991904063238
0.340100000000000	0.223356933715187
0.350100000000000	0.232742444420951
0.360100000000000	0.242140855541465
0.370100000000000	0.251544993483558
0.380100000000000	0.260948074302080
0.390100000000000	0.270343686988526
0.400100000000000	0.279725777419974
0.410100000000000	0.289088632943159
0.420100000000000	0.298426867569449
0.430100000000000	0.307735407757369
0.440100000000000	0.317009478760242
0.450100000000000	0.326244591517319
0.460100000000000	0.335436530067596
0.470100000000000	0.344581339466309
0.480100000000000	0.353675314184832
0.490100000000000	0.362714986975443
0.500100000000000	0.371697118183099
0.510100000000000	0.380618685487068
0.520100000000000	0.389476874055875
0.530100000000000	0.398269067099661
0.540100000000000	0.406992836804656
0.550100000000000	0.415645935635032
0.560100000000000	0.424226287987967
0.570100000000000	0.432731982188275
0.580100000000000	0.441161262809492
0.590100000000000	0.449512523308769
0.600100000000000	0.457784298963446
0.610100000000000	0.465975260097595
0.620100000000000	0.474084205587288
0.630100000000000	0.482110056633772
0.640100000000000	0.490051850794124
0.650100000000000	0.497908736259383
0.660100000000000	0.505679966370494
0.670100000000000	0.513364894362808
0.680100000000000	0.520962968330210
0.690100000000000	0.528473726400283
0.700100000000000	0.535896792112250
0.710100000000000	0.543231869989757
0.720100000000000	0.550478741300840
0.730100000000000	0.557637259997734
0.740100000000000	0.564707348829439
0.750100000000000	0.571688995620251
0.760100000000000	0.578582249707700
0.770100000000000	0.585387218533614
0.780100000000000	0.592104064382236
0.790100000000000	0.598733001259583
0.800100000000000	0.605274291908443
0.810100000000000	0.611728244953606
0.820100000000000	0.618095212172179
0.830100000000000	0.624375585883962
0.840100000000000	0.630569796457126
0.850100000000000	0.636678309924563
0.860100000000000	0.642701625706481
0.870100000000000	0.648640274434986
0.880100000000000	0.654494815876544
0.890100000000000	0.660265836948391
0.900100000000000	0.665953949825089
0.910100000000000	0.671559790131601
0.920100000000000	0.677084015219364
0.930100000000000	0.682527302522005
0.940100000000000	0.687890347987456
0.950100000000000	0.693173864583353
0.960100000000000	0.698378580872734
0.970100000000000	0.703505239657147
0.980100000000000	0.708554596684419
0.990100000000000	0.713527419418408
1.00010000000000	0.718424485868204
1.01010000000000	0.723246583474304
1.02010000000000	0.727994508049415
1.03010000000000	0.732669062771606
1.04010000000000	0.737271057227646
1.05010000000000	0.741801306504406
1.06010000000000	0.746260630326344
1.07010000000000	0.750649852237106
1.08010000000000	0.754969798823420
1.09010000000000	0.759221298979461
1.10010000000000	0.763405183210007
1.11010000000000	0.767522282970701
1.12010000000000	0.771573430043878
1.13010000000000	0.775559455948391
1.14010000000000	0.779481191382019
1.15010000000000	0.783339465695017
1.16010000000000	0.787135106393489
1.17010000000000	0.790868938671267
1.18010000000000	0.794541784969077
1.19010000000000	0.798154464559774
1.20010000000000	0.801707793158522
1.21010000000000	0.805202582556804
1.22010000000000	0.808639640279214
1.23010000000000	0.812019769262016
1.24010000000000	0.815343767552495
1.25010000000000	0.818612428028162
1.26010000000000	0.821826538134935
1.27010000000000	0.824986879643403
1.28010000000000	0.828094228422385
1.29010000000000	0.831149354228961
1.30010000000000	0.834153020514241
1.31010000000000	0.837105984244109
1.32010000000000	0.840008995734279
1.33010000000000	0.842862798498978
1.34010000000000	0.845668129112600
1.35010000000000	0.848425717083726
1.36010000000000	0.851136284740929
1.37010000000000	0.853800547129768
1.38010000000000	0.856419211920458
1.39010000000000	0.858992979325667
1.40010000000000	0.861522542027967
1.41010000000000	0.864008585116431
1.42010000000000	0.866451786031951
1.43010000000000	0.868852814520797
1.44010000000000	0.871212332596037
1.45010000000000	0.873530994506382
1.46010000000000	0.875809446712084
1.47010000000000	0.878048327867518
1.48010000000000	0.880248268810089
1.49010000000000	0.882409892555121
1.50010000000000	0.884533814296413
1.51010000000000	0.886620641412143
1.52010000000000	0.888670973475824
1.53010000000000	0.890685402272030
1.54010000000000	0.892664511816623
1.55010000000000	0.894608878381203
1.56010000000000	0.896519070521548
1.57010000000000	0.898395649109813
1.58010000000000	0.900239167370235
1.59010000000000	0.902050170918142
1.60010000000000	0.903829197802068
1.61010000000000	0.905576778548745
1.62010000000000	0.907293436210819
1.63010000000000	0.908979686417079
1.64010000000000	0.910636037425037
1.65010000000000	0.912262990175705
1.66010000000000	0.913861038350384
1.67010000000000	0.915430668429347
1.68010000000000	0.916972359752249
1.69010000000000	0.918486584580133
1.70010000000000	0.919973808158910
1.71010000000000	0.921434488784173
1.72010000000000	0.922869077867252
1.73010000000000	0.924278020002361
1.74010000000000	0.925661753034768
1.75010000000000	0.927020708129860
1.76010000000000	0.928355309843013
1.77010000000000	0.929665976190180
1.78010000000000	0.930953118719104
1.79010000000000	0.932217142581068
1.80010000000000	0.933458446603121
1.81010000000000	0.934677423360680
1.82010000000000	0.935874459250458
1.83010000000000	0.937049934563631
1.84010000000000	0.938204223559208
1.85010000000000	0.939337694537506
1.86010000000000	0.940450709913711
1.87010000000000	0.941543626291433
1.88010000000000	0.942616794536245
1.89010000000000	0.943670559849114
1.90010000000000	0.944705261839713
1.91010000000000	0.945721234599557
1.92010000000000	0.946718806774917
1.93010000000000	0.947698301639477
1.94010000000000	0.948660037166717
1.95010000000000	0.949604326101948
1.96010000000000	0.950531476034016
1.97010000000000	0.951441789466593
1.98010000000000	0.952335563889078
1.99010000000000	0.953213091847049
2.00010000000000	0.954074661012240
2.01010000000000	0.954920554252055
2.02010000000000	0.955751049698552
2.03010000000000	0.956566420816907
2.04010000000000	0.957366936473336
2.05010000000000	0.958152861002453
2.06010000000000	0.958924454274046
2.07010000000000	0.959681971759261
2.08010000000000	0.960425664596189
2.09010000000000	0.961155779654824
2.10010000000000	0.961872559601404
2.11010000000000	0.962576242962102
2.12010000000000	0.963267064186085
2.13010000000000	0.963945253707905
2.14010000000000	0.964611038009236
2.15010000000000	0.965264639679945
2.16010000000000	0.965906277478483
2.17010000000000	0.966536166391600
2.18010000000000	0.967154517693383
2.19010000000000	0.967761539003605
2.20010000000000	0.968357434345390
2.21010000000000	0.968942404202183
2.22010000000000	0.969516645574032
2.23010000000000	0.970080352033187
2.24010000000000	0.970633713778992
2.25010000000000	0.971176917692089
2.26010000000000	0.971710147387948
2.27010000000000	0.972233583269681
2.28010000000000	0.972747402580185
2.29010000000000	0.973251779453594
2.30010000000000	0.973746884966049
2.31010000000000	0.974232887185776
2.32010000000000	0.974709951222504
2.33010000000000	0.975178239276186
2.34010000000000	0.975637910685069
2.35010000000000	0.976089121973078
2.36010000000000	0.976532026896546
2.37010000000000	0.976966776490285
2.38010000000000	0.977393519112996
2.39010000000000	0.977812400492029
2.40010000000000	0.978223563767504
2.41010000000000	0.978627149535785
2.42010000000000	0.979023295892319
2.43010000000000	0.979412138473851
2.44010000000000	0.979793810500005
2.45010000000000	0.980168442814254
2.46010000000000	0.980536163924276
2.47010000000000	0.980897100041700
2.48010000000000	0.981251375121249
2.49010000000000	0.981599110899294
2.50010000000000	0.981940426931819
2.51010000000000	0.982275440631794
2.52010000000000	0.982604267305982
2.53010000000000	0.982927020191167
2.54010000000000	0.983243810489829
2.55010000000000	0.983554747405251
2.56010000000000	0.983859938176077
2.57010000000000	0.984159488110334
2.58010000000000	0.984453500618905
2.59010000000000	0.984742077248472
2.60010000000000	0.985025317713944
2.61010000000000	0.985303319930353
2.62010000000000	0.985576180044247
2.63010000000000	0.985843992464576
2.64010000000000	0.986106849893070
2.65010000000000	0.986364843354141
2.66010000000000	0.986618062224285
2.67010000000000	0.986866594261004
2.68010000000000	0.987110525631271
2.69010000000000	0.987349940939507
2.70010000000000	0.987584923255110
2.71010000000000	0.987815554139528
2.72010000000000	0.988041913672881
2.73010000000000	0.988264080480147
2.74010000000000	0.988482131756906
2.75010000000000	0.988696143294654
2.76010000000000	0.988906189505705
2.77010000000000	0.989112343447666
2.78010000000000	0.989314676847496
2.79010000000000	0.989513260125184
2.80010000000000	0.989708162416993
2.81010000000000	0.989899451598341
2.82010000000000	0.990087194306278
2.83010000000000	0.990271455961589
2.84010000000000	0.990452300790518
2.85010000000000	0.990629791846120
2.86010000000000	0.990803991029256
2.87010000000000	0.990974959109218
2.88010000000000	0.991142755744010
2.89010000000000	0.991307439500276
2.90010000000000	0.991469067872889
2.91010000000000	0.991627697304199
2.92010000000000	0.991783383202952
2.93010000000000	0.991936179962873
2.94010000000000	0.992086140980948
2.95010000000000	0.992233318675368
2.96010000000000	0.992377764503167
2.97010000000000	0.992519528977566
2.98010000000000	0.992658661684995
2.99010000000000	0.992795211301835
3.00010000000000	0.992929225610860
3.01010000000000	0.993060751517391
3.02010000000000	0.993189835065171
3.03010000000000	0.993316521451960
3.04010000000000	0.993440855044853
3.05010000000000	0.993562879395336
3.06010000000000	0.993682637254075
3.07010000000000	0.993800170585438
3.08010000000000	0.993915520581769
3.09010000000000	0.994028727677405
3.10010000000000	0.994139831562451
3.11010000000000	0.994248871196305
3.12010000000000	0.994355884820945
3.13010000000000	0.994460909973988
3.14010000000000	0.994563983501502
3.15010000000000	0.994665141570610
3.16010000000000	0.994764419681850
3.17010000000000	0.994861852681329
3.18010000000000	0.994957474772657
3.19010000000000	0.995051319528669
3.20010000000000	0.995143419902929
3.21010000000000	0.995233808241045
3.22010000000000	0.995322516291765
3.23010000000000	0.995409575217886
3.24010000000000	0.995495015606965
3.25010000000000	0.995578867481837
3.26010000000000	0.995661160310937
3.27010000000000	0.995741923018457
3.28010000000000	0.995821183994299
3.29010000000000	0.995898971103861
3.30010000000000	0.995975311697642
3.31010000000000	0.996050232620677
3.32010000000000	0.996123760221805
3.33010000000000	0.996195920362763
3.34010000000000	0.996266738427118
3.35010000000000	0.996336239329041
3.36010000000000	0.996404447521922
3.37010000000000	0.996471387006830
3.38010000000000	0.996537081340809
3.39010000000000	0.996601553645047
3.40010000000000	0.996664826612870
3.41010000000000	0.996726922517616
3.42010000000000	0.996787863220345
3.43010000000000	0.996847670177428
3.44010000000000	0.996906364447985
3.45010000000000	0.996963966701192
3.46010000000000	0.997020497223458
3.47010000000000	0.997075975925472
3.48010000000000	0.997130422349110
3.49010000000000	0.997183855674239
3.50010000000000	0.997236294725374
3.51010000000000	0.997287757978230
3.52010000000000	0.997338263566145
3.53010000000000	0.997387829286391
3.54010000000000	0.997436472606370
3.55010000000000	0.997484210669695
3.56010000000000	0.997531060302159
3.57010000000000	0.997577038017598
3.58010000000000	0.997622160023652
3.59010000000000	0.997666442227401
3.60010000000000	0.997709900240926
3.61010000000000	0.997752549386745
3.62010000000000	0.997794404703165
3.63010000000000	0.997835480949519
3.64010000000000	0.997875792611336
3.65010000000000	0.997915353905378
3.66010000000000	0.997954178784624
3.67010000000000	0.997992280943127
3.68010000000000	0.998029673820813
3.69010000000000	0.998066370608169
3.70010000000000	0.998102384250857
3.71010000000000	0.998137727454243
3.72010000000000	0.998172412687837
3.73010000000000	0.998206452189653
3.74010000000000	0.998239857970497
3.75010000000000	0.998272641818163
3.76010000000000	0.998304815301568
3.77010000000000	0.998336389774793
3.78010000000000	0.998367376381063
3.79010000000000	0.998397786056650
3.80010000000000	0.998427629534704
3.81010000000000	0.998456917349012
3.82010000000000	0.998485659837692
3.83010000000000	0.998513867146811
3.84010000000000	0.998541549233951
3.85010000000000	0.998568715871690
3.86010000000000	0.998595376651035
3.87010000000000	0.998621540984785
3.88010000000000	0.998647218110833
3.89010000000000	0.998672417095407
3.90010000000000	0.998697146836250
3.91010000000000	0.998721416065741
3.92010000000000	0.998745233353968
3.93010000000000	0.998768607111730
3.94010000000000	0.998791545593489
3.95010000000000	0.998814056900274
3.96010000000000	0.998836148982522
3.97010000000000	0.998857829642873
3.98010000000000	0.998879106538911
3.99010000000000	0.998899987185855
4.00010000000000	0.998920478959194
4.01010000000000	0.998940589097288
4.02010000000000	0.998960324703908
4.03010000000000	0.998979692750731
4.04010000000000	0.998998700079793
4.05010000000000	0.999017353405902
4.06010000000000	0.999035659318983
4.07010000000000	0.999053624286411
4.08010000000000	0.999071254655279
4.09010000000000	0.999088556654632
4.10010000000000	0.999105536397658
4.11010000000000	0.999122199883837
4.12010000000000	0.999138553001059
4.13010000000000	0.999154601527687
4.14010000000000	0.999170351134599
4.15010000000000	0.999185807387177
4.16010000000000	0.999200975747272
4.17010000000000	0.999215861575123
4.18010000000000	0.999230470131248
4.19010000000000	0.999244806578291
4.20010000000000	0.999258875982846
4.21010000000000	0.999272683317237
4.22010000000000	0.999286233461271
4.23010000000000	0.999299531203958
4.24010000000000	0.999312581245196
4.25010000000000	0.999325388197428
4.26010000000000	0.999337956587267
4.27010000000000	0.999350290857093
4.28010000000000	0.999362395366613
4.29010000000000	0.999374274394401
4.30010000000000	0.999385932139410
4.31010000000000	0.999397372722443
4.32010000000000	0.999408600187611
4.33010000000000	0.999419618503761
4.34010000000000	0.999430431565869
4.35010000000000	0.999441043196418
4.36010000000000	0.999451457146743
4.37010000000000	0.999461677098355
4.38010000000000	0.999471706664242
4.39010000000000	0.999481549390134
4.40010000000000	0.999491208755767
4.41010000000000	0.999500688176098
4.42010000000000	0.999509991002517
4.43010000000000	0.999519120524025
4.44010000000000	0.999528079968398
4.45010000000000	0.999536872503322
4.46010000000000	0.999545501237513
4.47010000000000	0.999553969221812
4.48010000000000	0.999562279450265
4.49010000000000	0.999570434861174
4.50010000000000	0.999578438338140
4.51010000000000	0.999586292711073
4.52010000000000	0.999594000757197
4.53010000000000	0.999601565202032
4.54010000000000	0.999608988720345
4.55010000000000	0.999616273937109
4.56010000000000	0.999623423428415
4.57010000000000	0.999630439722392
4.58010000000000	0.999637325300094
4.59010000000000	0.999644082596380
4.60010000000000	0.999650714000767
4.61010000000000	0.999657221858280
4.62010000000000	0.999663608470277
4.63010000000000	0.999669876095261
4.64010000000000	0.999676026949682
4.65010000000000	0.999682063208715
4.66010000000000	0.999687987007025
4.67010000000000	0.999693800439529
4.68010000000000	0.999699505562134
4.69010000000000	0.999705104392454
4.70010000000000	0.999710598910537
4.71010000000000	0.999715991059554
4.72010000000000	0.999721282746484
4.73010000000000	0.999726475842799
4.74010000000000	0.999731572185111
4.75010000000000	0.999736573575834
4.76010000000000	0.999741481783808
4.77010000000000	0.999746298544933
4.78010000000000	0.999751025562780
4.79010000000000	0.999755664509189
4.80010000000000	0.999760217024866
4.81010000000000	0.999764684719956
4.82010000000000	0.999769069174618
4.83010000000000	0.999773371939579
4.84010000000000	0.999777594536683
4.85010000000000	0.999781738459428
4.86010000000000	0.999785805173499
4.87010000000000	0.999789796117277
4.88010000000000	0.999793712702354
4.89010000000000	0.999797556314030
4.90010000000000	0.999801328311799
4.91010000000000	0.999805030029835
4.92010000000000	0.999808662777465
4.93010000000000	0.999812227839620
4.94010000000000	0.999815726477301
4.95010000000000	0.999819159928021
4.96010000000000	0.999822529406242
4.97010000000000	0.999825836103802
4.98010000000000	0.999829081190339
4.99010000000000	0.999832265813704
5.00010000000000	0.999835391100369
5.01010000000000	0.999838458155817
5.02010000000000	0.999841468064943
5.03010000000000	0.999844421892432
5.04010000000000	0.999847320683134
5.05010000000000	0.999850165462437
5.06010000000000	0.999852957236628
5.07010000000000	0.999855696993248
5.08010000000000	0.999858385701443
5.09010000000000	0.999861024312303
5.10010000000000	0.999863613759203
5.11010000000000	0.999866154958129
5.12010000000000	0.999868648808004
5.13010000000000	0.999871096191004
5.14010000000000	0.999873497972873
5.15010000000000	0.999875855003224
5.16010000000000	0.999878168115847
5.17010000000000	0.999880438128994
5.18010000000000	0.999882665845677
5.19010000000000	0.999884852053947
5.20010000000000	0.999886997527174
5.21010000000000	0.999889103024322
5.22010000000000	0.999891169290213
5.23010000000000	0.999893197055797
5.24010000000000	0.999895187038402
5.25010000000000	0.999897139941997
5.26010000000000	0.999899056457431
5.27010000000000	0.999900937262688
5.28010000000000	0.999902783023116
5.29010000000000	0.999904594391670
5.30010000000000	0.999906372009143
5.31010000000000	0.999908116504384
5.32010000000000	0.999909828494530
5.33010000000000	0.999911508585221
5.34010000000000	0.999913157370810
5.35010000000000	0.999914775434582
5.36010000000000	0.999916363348951
5.37010000000000	0.999917921675668
5.38010000000000	0.999919450966018
5.39010000000000	0.999920951761016
5.40010000000000	0.999922424591596
5.41010000000000	0.999923869978801
5.42010000000000	0.999925288433967
5.43010000000000	0.999926680458903
5.44010000000000	0.999928046546066
5.45010000000000	0.999929387178744
5.46010000000000	0.999930702831214
5.47010000000000	0.999931993968922
5.48010000000000	0.999933261048640
5.49010000000000	0.999934504518629
5.50010000000000	0.999935724818799
5.51010000000000	0.999936922380864
5.52010000000000	0.999938097628496
5.53010000000000	0.999939250977471
5.54010000000000	0.999940382835818
5.55010000000000	0.999941493603968
5.56010000000000	0.999942583674886
5.57010000000000	0.999943653434219
5.58010000000000	0.999944703260429
5.59010000000000	0.999945733524923
5.60010000000000	0.999946744592191
5.61010000000000	0.999947736819931
5.62010000000000	0.999948710559177
5.63010000000000	0.999949666154423
5.64010000000000	0.999950603943742
5.65010000000000	0.999951524258912
5.66010000000000	0.999952427425525
5.67010000000000	0.999953313763107
5.68010000000000	0.999954183585237
5.69010000000000	0.999955037199643
5.70010000000000	0.999955874908324
5.71010000000000	0.999956697007650
5.72010000000000	0.999957503788471
5.73010000000000	0.999958295536217
5.74010000000000	0.999959072530999
5.75010000000000	0.999959835047710
5.76010000000000	0.999960583356120
5.77010000000000	0.999961317720974
5.78010000000000	0.999962038402082
5.79010000000000	0.999962745654416
5.80010000000000	0.999963439728194
5.81010000000000	0.999964120868975
5.82010000000000	0.999964789317742
5.83010000000000	0.999965445310985
5.84010000000000	0.999966089080790
5.85010000000000	0.999966720854920
5.86010000000000	0.999967340856892
5.87010000000000	0.999967949306058
5.88010000000000	0.999968546417685
5.89010000000000	0.999969132403026
5.90010000000000	0.999969707469402
5.91010000000000	0.999970271820267
5.92010000000000	0.999970825655285
5.93010000000000	0.999971369170403
5.94010000000000	0.999971902557913
5.95010000000000	0.999972426006523
5.96010000000000	0.999972939701432
5.97010000000000	0.999973443824381
5.98010000000000	0.999973938553728
5.99010000000000	0.999974424064506
6.00010000000000	0.999974900528488
6.01010000000000	0.999975368114248
6.02010000000000	0.999975826987212
6.03010000000000	0.999976277309733
6.04010000000000	0.999976719241134
6.05010000000000	0.999977152937768
6.06010000000000	0.999977578553077
6.07010000000000	0.999977996237645
6.08010000000000	0.999978406139247
6.09010000000000	0.999978808402906
6.10010000000000	0.999979203170944
6.11010000000000	0.999979590583028
6.12010000000000	0.999979970776227
6.13010000000000	0.999980343885051
6.14010000000000	0.999980710041509
6.15010000000000	0.999981069375146
6.16010000000000	0.999981422013097
6.17010000000000	0.999981768080122
6.18010000000000	0.999982107698662
6.19010000000000	0.999982440988875
6.20010000000000	0.999982768068677
6.21010000000000	0.999983089053794
6.22010000000000	0.999983404057788
6.23010000000000	0.999983713192108
6.24010000000000	0.999984016566128
6.25010000000000	0.999984314287183
6.26010000000000	0.999984606460606
6.27010000000000	0.999984893189769
6.28010000000000	0.999985174576120
6.29010000000000	0.999985450719212
6.30010000000000	0.999985721716745
6.31010000000000	0.999985987664600
6.32010000000000	0.999986248656872
6.33010000000000	0.999986504785898
6.34010000000000	0.999986756142301
6.35010000000000	0.999987002815009
6.36010000000000	0.999987244891296
6.37010000000000	0.999987482456812
6.38010000000000	0.999987715595607
6.39010000000000	0.999987944390166
6.40010000000000	0.999988168921438
6.41010000000000	0.999988389268865
6.42010000000000	0.999988605510406
6.43010000000000	0.999988817722569
6.44010000000000	0.999989025980434
6.45010000000000	0.999989230357684
6.46010000000000	0.999989430926630
6.47010000000000	0.999989627758234
6.48010000000000	0.999989820922138
6.49010000000000	0.999990010486681
6.50010000000000	0.999990196518934
6.51010000000000	0.999990379084717
6.52010000000000	0.999990558248620
6.53010000000000	0.999990734074035
6.54010000000000	0.999990906623170
6.55010000000000	0.999991075957074
6.56010000000000	0.999991242135657
6.57010000000000	0.999991405217717
6.58010000000000	0.999991565260950
6.59010000000000	0.999991722321982
6.60010000000000	0.999991876456382
6.61010000000000	0.999992027718685
6.62010000000000	0.999992176162406
6.63010000000000	0.999992321840069
6.64010000000000	0.999992464803213
6.65010000000000	0.999992605102421
6.66010000000000	0.999992742787331
6.67010000000000	0.999992877906656
6.68010000000000	0.999993010508207
6.69010000000000	0.999993140638894
6.70010000000000	0.999993268344760
6.71010000000000	0.999993393670988
6.72010000000000	0.999993516661919
6.73010000000000	0.999993637361071
6.74010000000000	0.999993755811144
6.75010000000000	0.999993872054050
6.76010000000000	0.999993986130917
6.77010000000000	0.999994098082103
6.78010000000000	0.999994207947220
6.79010000000000	0.999994315765138
6.80010000000000	0.999994421574005
6.81010000000000	0.999994525411256
6.82010000000000	0.999994627313630
6.83010000000000	0.999994727317180
6.84010000000000	0.999994825457289
6.85010000000000	0.999994921768679
6.86010000000000	0.999995016285428
6.87010000000000	0.999995109040974
6.88010000000000	0.999995200068137
6.89010000000000	0.999995289399120
6.90010000000000	0.999995377065532
6.91010000000000	0.999995463098391
6.92010000000000	0.999995547528133
6.93010000000000	0.999995630384632
6.94010000000000	0.999995711697203
6.95010000000000	0.999995791494616
6.96010000000000	0.999995869805103
6.97010000000000	0.999995946656369
6.98010000000000	0.999996022075609
6.99010000000000	0.999996096089504
7.00010000000000	0.999996168724242
7.01010000000000	0.999996240005521
7.02010000000000	0.999996309958562
7.03010000000000	0.999996378608113
7.04010000000000	0.999996445978465
7.05010000000000	0.999996512093453
7.06010000000000	0.999996576976472
7.07010000000000	0.999996640650474
7.08010000000000	0.999996703137990
7.09010000000000	0.999996764461128
7.10010000000000	0.999996824641584
7.11010000000000	0.999996883700651
7.12010000000000	0.999996941659226
7.13010000000000	0.999996998537813
7.14010000000000	0.999997054356539
7.15010000000000	0.999997109135151
7.16010000000000	0.999997162893030
7.17010000000000	0.999997215649198
7.18010000000000	0.999997267422318
7.19010000000000	0.999997318230710
7.20010000000000	0.999997368092350
7.21010000000000	0.999997417024880
7.22010000000000	0.999997465045612
7.23010000000000	0.999997512171535
7.24010000000000	0.999997558419325
7.25010000000000	0.999997603805345
7.26010000000000	0.999997648345651
7.27010000000000	0.999997692056003
7.28010000000000	0.999997734951866
7.29010000000000	0.999997777048418
7.30010000000000	0.999997818360551
7.31010000000000	0.999997858902883
7.32010000000000	0.999997898689758
7.33010000000000	0.999997937735254
7.34010000000000	0.999997976053184
7.35010000000000	0.999998013657106
7.36010000000000	0.999998050560324
7.37010000000000	0.999998086775898
7.38010000000000	0.999998122316638
7.39010000000000	0.999998157195119
7.40010000000000	0.999998191423682
7.41010000000000	0.999998225014437
7.42010000000000	0.999998257979270
7.43010000000000	0.999998290329843
7.44010000000000	0.999998322077602
7.45010000000000	0.999998353233781
7.46010000000000	0.999998383809402
7.47010000000000	0.999998413815284
7.48010000000000	0.999998443262043
7.49010000000000	0.999998472160097
7.50010000000000	0.999998500519670
7.51010000000000	0.999998528350798
7.52010000000000	0.999998555663325
7.53010000000000	0.999998582466918
7.54010000000000	0.999998608771058
7.55010000000000	0.999998634585052
7.56010000000000	0.999998659918034
7.57010000000000	0.999998684778966
7.58010000000000	0.999998709176645
7.59010000000000	0.999998733119702
7.60010000000000	0.999998756616611
7.61010000000000	0.999998779675682
7.62010000000000	0.999998802305075
7.63010000000000	0.999998824512798
7.64010000000000	0.999998846306706
7.65010000000000	0.999998867694511
7.66010000000000	0.999998888683781
7.67010000000000	0.999998909281942
7.68010000000000	0.999998929496280
7.69010000000000	0.999998949333950
7.70010000000000	0.999998968801968
7.71010000000000	0.999998987907222
7.72010000000000	0.999999006656474
7.73010000000000	0.999999025056355
7.74010000000000	0.999999043113376
7.75010000000000	0.999999060833927
7.76010000000000	0.999999078224278
7.77010000000000	0.999999095290580
7.78010000000000	0.999999112038873
7.79010000000000	0.999999128475081
7.80010000000000	0.999999144605022
7.81010000000000	0.999999160434399
7.82010000000000	0.999999175968813
7.83010000000000	0.999999191213765
7.84010000000000	0.999999206174644
7.85010000000000	0.999999220856746
7.86010000000000	0.999999235265265
7.87010000000000	0.999999249405298
7.88010000000000	0.999999263281849
7.89010000000000	0.999999276899827
7.90010000000000	0.999999290264050
7.91010000000000	0.999999303379248
7.92010000000000	0.999999316250059
7.93010000000000	0.999999328881038
7.94010000000000	0.999999341276656
7.95010000000000	0.999999353441295
7.96010000000000	0.999999365379260
7.97010000000000	0.999999377094776
7.98010000000000	0.999999388591987
7.99010000000000	0.999999399874962
8.00010000000000	0.999999410947692
8.01010000000000	0.999999421814095
8.02010000000000	0.999999432478016
8.03010000000000	0.999999442943227
8.04010000000000	0.999999453213432
8.05010000000000	0.999999463292264
8.06010000000000	0.999999473183289
8.07010000000000	0.999999482890007
8.08010000000000	0.999999492415851
8.09010000000000	0.999999501764193
8.10010000000000	0.999999510938342
8.11010000000000	0.999999519941540
8.12010000000000	0.999999528776975
8.13010000000000	0.999999537447773
8.14010000000000	0.999999545956999
8.15010000000000	0.999999554307667
8.16010000000000	0.999999562502729
8.17010000000000	0.999999570545088
8.18010000000000	0.999999578437587
8.19010000000000	0.999999586183018
8.20010000000000	0.999999593784121
8.21010000000000	0.999999601243588
8.22010000000000	0.999999608564056
8.23010000000000	0.999999615748116
8.24010000000000	0.999999622798310
8.25010000000000	0.999999629717131
8.26010000000000	0.999999636507029
8.27010000000000	0.999999643170406
8.28010000000000	0.999999649709618
8.29010000000000	0.999999656126981
8.30010000000000	0.999999662424763
8.31010000000000	0.999999668605195
8.32010000000000	0.999999674670461
8.33010000000000	0.999999680622709
8.34010000000000	0.999999686464043
8.35010000000000	0.999999692196530
8.36010000000000	0.999999697822201
8.37010000000000	0.999999703343042
8.38010000000000	0.999999708761012
8.39010000000000	0.999999714078022
8.40010000000000	0.999999719295957
8.41010000000000	0.999999724416662
8.42010000000000	0.999999729441949
8.43010000000000	0.999999734373596
8.44010000000000	0.999999739213347
8.45010000000000	0.999999743962915
8.46010000000000	0.999999748623980
8.47010000000000	0.999999753198193
8.48010000000000	0.999999757687170
8.49010000000000	0.999999762092502
8.50010000000000	0.999999766415746
8.51010000000000	0.999999770658431
8.52010000000000	0.999999774822058
8.53010000000000	0.999999778908100
8.54010000000000	0.999999782918004
8.55010000000000	0.999999786853188
8.56010000000000	0.999999790715045
8.57010000000000	0.999999794504941
8.58010000000000	0.999999798224217
8.59010000000000	0.999999801874189
8.60010000000000	0.999999805456148
8.61010000000000	0.999999808971361
8.62010000000000	0.999999812421073
8.63010000000000	0.999999815806503
8.64010000000000	0.999999819128850
8.65010000000000	0.999999822389290
8.66010000000000	0.999999825588974
8.67010000000000	0.999999828729037
8.68010000000000	0.999999831810587
8.69010000000000	0.999999834834716
8.70010000000000	0.999999837802496
8.71010000000000	0.999999840714975
8.72010000000000	0.999999843573182
8.73010000000000	0.999999846378131
8.74010000000000	0.999999849130812
8.75010000000000	0.999999851832201
8.76010000000000	0.999999854483252
8.77010000000000	0.999999857084904
8.78010000000000	0.999999859638078
8.79010000000000	0.999999862143676
8.80010000000000	0.999999864602585
8.81010000000000	0.999999867015675
8.82010000000000	0.999999869383800
8.83010000000000	0.999999871707798
8.84010000000000	0.999999873988492
8.85010000000000	0.999999876226687
8.86010000000000	0.999999878423177
8.87010000000000	0.999999880578737
8.88010000000000	0.999999882694131
8.89010000000000	0.999999884770107
8.90010000000000	0.999999886807401
8.91010000000000	0.999999888806731
8.92010000000000	0.999999890768807
8.93010000000000	0.999999892694322
8.94010000000000	0.999999894583957
8.95010000000000	0.999999896438380
8.96010000000000	0.999999898258249
8.97010000000000	0.999999900044207
8.98010000000000	0.999999901796886
8.99010000000000	0.999999903516905
9.00010000000000	0.999999905204874
9.01010000000000	0.999999906861390
9.02010000000000	0.999999908487038
9.03010000000000	0.999999910082395
9.04010000000000	0.999999911648024
9.05010000000000	0.999999913184478
9.06010000000000	0.999999914692304
9.07010000000000	0.999999916172033
9.08010000000000	0.999999917624189
9.09010000000000	0.999999919049285
9.10010000000000	0.999999920447827
9.11010000000000	0.999999921820309
9.12010000000000	0.999999923167215
9.13010000000000	0.999999924489024
9.14010000000000	0.999999925786202
9.15010000000000	0.999999927059210
9.16010000000000	0.999999928308496
9.17010000000000	0.999999929534503
9.18010000000000	0.999999930737666
9.19010000000000	0.999999931918409
9.20010000000000	0.999999933077150
9.21010000000000	0.999999934214299
9.22010000000000	0.999999935330259
9.23010000000000	0.999999936425424
9.24010000000000	0.999999937500182
9.25010000000000	0.999999938554913
9.26010000000000	0.999999939589991
9.27010000000000	0.999999940605782
9.28010000000000	0.999999941602644
9.29010000000000	0.999999942580931
9.30010000000000	0.999999943540991
9.31010000000000	0.999999944483159
9.32010000000000	0.999999945407772
9.33010000000000	0.999999946315155
9.34010000000000	0.999999947205630
9.35010000000000	0.999999948079514
9.36010000000000	0.999999948937112
9.37010000000000	0.999999949778730
9.38010000000000	0.999999950604665
9.39010000000000	0.999999951415210
9.40010000000000	0.999999952210652
9.41010000000000	0.999999952991272
9.42010000000000	0.999999953757346
9.43010000000000	0.999999954509145
9.44010000000000	0.999999955246935
9.45010000000000	0.999999955970977
9.46010000000000	0.999999956681528
9.47010000000000	0.999999957378838
9.48010000000000	0.999999958063155
9.49010000000000	0.999999958734720
9.50010000000000	0.999999959393772
9.51010000000000	0.999999960040543
9.52010000000000	0.999999960675262
9.53010000000000	0.999999961298153
9.54010000000000	0.999999961909438
9.55010000000000	0.999999962509332
9.56010000000000	0.999999963098048
9.57010000000000	0.999999963675793
9.58010000000000	0.999999964242773
9.59010000000000	0.999999964799189
9.60010000000000	0.999999965345236
9.61010000000000	0.999999965881107
9.62010000000000	0.999999966406995
9.63010000000000	0.999999966923082
9.64010000000000	0.999999967429553
9.65010000000000	0.999999967926587
9.66010000000000	0.999999968414360
9.67010000000000	0.999999968893044
9.68010000000000	0.999999969362808
9.69010000000000	0.999999969823817
9.70010000000000	0.999999970276237
9.71010000000000	0.999999970720226
9.72010000000000	0.999999971155942
9.73010000000000	0.999999971583539
9.74010000000000	0.999999972003168
9.75010000000000	0.999999972414978
9.76010000000000	0.999999972819115
9.77010000000000	0.999999973215720
9.78010000000000	0.999999973604938
9.79010000000000	0.999999973986901
9.80010000000000	0.999999974361746
9.81010000000000	0.999999974729607
9.82010000000000	0.999999975090612
9.83010000000000	0.999999975444892
9.84010000000000	0.999999975792570
9.85010000000000	0.999999976133768
9.86010000000000	0.999999976468610
9.87010000000000	0.999999976797212
9.88010000000000	0.999999977119691
9.89010000000000	0.999999977436161
9.90010000000000	0.999999977746734
9.91010000000000	0.999999978051519
9.92010000000000	0.999999978350626
9.93010000000000	0.999999978644158
9.94010000000000	0.999999978932219
9.95010000000000	0.999999979214915
9.96010000000000	0.999999979492342
9.97010000000000	0.999999979764600
9.98010000000000	0.999999980031785
9.99010000000000	0.999999980293991
10.0001000000000	0.999999980551311
10.0101000000000	0.999999980803837
10.0201000000000	0.999999981051657
10.0301000000000	0.999999981294860
10.0401000000000	0.999999981533531
10.0501000000000	0.999999981767754
10.0601000000000	0.999999981997612
10.0701000000000	0.999999982223187
10.0801000000000	0.999999982444559
10.0901000000000	0.999999982661806
10.1001000000000	0.999999982875005
10.1101000000000	0.999999983084231
10.1201000000000	0.999999983289559
10.1301000000000	0.999999983491060
10.1401000000000	0.999999983688807
10.1501000000000	0.999999983882869
10.1601000000000	0.999999984073316
10.1701000000000	0.999999984260213
10.1801000000000	0.999999984443627
10.1901000000000	0.999999984623624
10.2001000000000	0.999999984800267
10.2101000000000	0.999999984973618
10.2201000000000	0.999999985143739
10.2301000000000	0.999999985310690
10.2401000000000	0.999999985474530
10.2501000000000	0.999999985635317
10.2601000000000	0.999999985793108
10.2701000000000	0.999999985947959
10.2801000000000	0.999999986099924
10.2901000000000	0.999999986249058
10.3001000000000	0.999999986395413
10.3101000000000	0.999999986539040
10.3201000000000	0.999999986679991
10.3301000000000	0.999999986818317
10.3401000000000	0.999999986954064
10.3501000000000	0.999999987087282
10.3601000000000	0.999999987218018
10.3701000000000	0.999999987346317
10.3801000000000	0.999999987472226
10.3901000000000	0.999999987595788
10.4001000000000	0.999999987717048
10.4101000000000	0.999999987836048
10.4201000000000	0.999999987952831
10.4301000000000	0.999999988067438
10.4401000000000	0.999999988179910
10.4501000000000	0.999999988290285
10.4601000000000	0.999999988398604
10.4701000000000	0.999999988504905
10.4801000000000	0.999999988609225
10.4901000000000	0.999999988711601
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0.000328556744096539
0.0201000000000000	0.00149728001952566
0.0301000000000000	0.00332311678314786
0.0401000000000000	0.00579980881126607
0.0501000000000000	0.00883348274842411
0.0601000000000000	0.0124851562756685
0.0701000000000000	0.0166296649190577
0.0801000000000000	0.0212998643530014
0.0901000000000000	0.0262235218466766
0.100100000000000	0.0316806929105277
0.110100000000000	0.0377339597815253
0.120100000000000	0.0439280366857072
0.130100000000000	0.0505320272420476
0.140100000000000	0.0573268936211489
0.150100000000000	0.0646928229126084
0.160100000000000	0.0722762254775414
0.170100000000000	0.0801819265628739
0.180100000000000	0.0882565996880275
0.190100000000000	0.0965847308729126
0.200100000000000	0.105166320117529
0.210100000000000	0.113920010513816
0.220100000000000	0.122949062752774
0.230100000000000	0.132034439005005
0.240100000000000	0.141135460816479
0.250100000000000	0.150295935753076
0.260100000000000	0.159578446051765
0.270100000000000	0.169034622058048
0.280100000000000	0.178667592883774
0.290100000000000	0.188327161160212
0.300100000000000	0.197928840867453
0.310100000000000	0.207602490147209
0.320100000000000	0.217150974953024
0.330100000000000	0.226971692489662
0.340100000000000	0.236764248019663
0.350100000000000	0.246708565474319
0.360100000000000	0.256640366481580
0.370100000000000	0.266562780153296
0.380100000000000	0.276399143249176
0.390100000000000	0.286176053219935
0.400100000000000	0.295932623963678
0.410100000000000	0.305689194707421
0.420100000000000	0.315367537654951
0.430100000000000	0.324955136358873
0.440100000000000	0.334577155293129
0.450100000000000	0.344188222335915
0.460100000000000	0.353661608457365
0.470100000000000	0.363170979365073
0.480100000000000	0.372394036538641
0.490100000000000	0.381696886064346
0.500100000000000	0.391045107711854
0.510100000000000	0.400243131990633
0.520100000000000	0.409506867618231
0.530100000000000	0.418559388196053
0.540100000000000	0.427267706470535
0.550100000000000	0.436024525978671
0.560100000000000	0.444748489812396
0.570100000000000	0.453495921984985
0.580100000000000	0.462119754239557
0.590100000000000	0.470751409273751
0.600100000000000	0.479212527712199
0.610100000000000	0.487587595574812
0.620100000000000	0.495831240739786
0.630100000000000	0.503888703749773
0.640100000000000	0.511974328766396
0.650100000000000	0.519986419654579
0.660100000000000	0.527976606759822
0.670100000000000	0.535703948469787
0.680100000000000	0.543357756051313
0.690100000000000	0.550995918073595
0.700100000000000	0.558460414388284
0.710100000000000	0.565879538581169
0.720100000000000	0.573099964171671
0.730100000000000	0.580213999959324
0.740100000000000	0.587124643476821
0.750100000000000	0.594124466682002
0.760100000000000	0.601028851975801
0.770100000000000	0.607875348700404
0.780100000000000	0.614449612694183
0.790100000000000	0.621016053908342
0.800100000000000	0.627638819135774
0.810100000000000	0.634127032553718
0.820100000000000	0.640411853701508
0.830100000000000	0.646738917859253
0.840100000000000	0.652881364417934
0.850100000000000	0.659039456535858
0.860100000000000	0.665009801942870
0.870100000000000	0.670995792909124
0.880100000000000	0.676826892838876
0.890100000000000	0.682489020728806
0.900100000000000	0.688071356266600
0.910100000000000	0.693456557757934
0.920100000000000	0.699096781864925
0.930100000000000	0.704461644129244
0.940100000000000	0.709823377281716
0.950100000000000	0.715013009282517
0.960100000000000	0.720158833717439
0.970100000000000	0.725213913908753
0.980100000000000	0.729818401993878
0.990100000000000	0.734859401181873
1.00010000000000	0.739723605550427
1.01010000000000	0.744351561974415
1.02010000000000	0.748854353924462
1.03010000000000	0.753451019229965
1.04010000000000	0.758007006081437
1.05010000000000	0.762389327225315
1.06010000000000	0.766572949766811
1.07010000000000	0.770784734314944
1.08010000000000	0.774910468287242
1.09010000000000	0.779000217473282
1.10010000000000	0.782920994619500
1.11010000000000	0.786849594545340
1.12010000000000	0.790642078105769
1.13010000000000	0.794655164051519
1.14010000000000	0.798455470391569
1.15010000000000	0.801974156665250
1.16010000000000	0.805636782083964
1.17010000000000	0.809233696153859
1.18010000000000	0.812810270996739
1.19010000000000	0.816328957270420
1.20010000000000	0.819720914514236
1.21010000000000	0.823075322415869
1.22010000000000	0.826367148080531
1.23010000000000	0.829457146030963
1.24010000000000	0.832681695790882
1.25010000000000	0.835798291192026
1.26010000000000	0.838800674010698
1.27010000000000	0.841818702388612
1.28010000000000	0.844669323282631
1.29010000000000	0.847549670739210
1.30010000000000	0.850354919511424
1.31010000000000	0.853150780948092
1.32010000000000	0.855913786710351
1.33010000000000	0.858515643212410
1.34010000000000	0.861115935158544
1.35010000000000	0.863661467647329
1.36010000000000	0.866192919132796
1.37010000000000	0.868644578266125
1.38010000000000	0.871113447514621
1.39010000000000	0.873428990282539
1.40010000000000	0.875866568412550
1.41010000000000	0.878221225078574
1.42010000000000	0.880411603372551
1.43010000000000	0.882680209462741
1.44010000000000	0.884909701654824
1.45010000000000	0.887198646972029
1.46010000000000	0.889342088588278
1.47010000000000	0.891421383411632
1.48010000000000	0.893406804879529
1.49010000000000	0.895365628896714
1.50010000000000	0.897412068045659
1.51010000000000	0.899399054069482
1.52010000000000	0.901356313530743
1.53010000000000	0.903288540097216
1.54010000000000	0.905156619870794
1.55010000000000	0.906954294627779
1.56010000000000	0.908628369466748
1.57010000000000	0.910355639207142
1.58010000000000	0.911998422927626
1.59010000000000	0.913622431977019
1.60010000000000	0.915276167588972
1.61010000000000	0.916965887987184
1.62010000000000	0.918510104684439
1.63010000000000	0.920099693503497
1.64010000000000	0.921601667190796
1.65010000000000	0.923072349759611
1.66010000000000	0.924527386769182
1.67010000000000	0.925937051656950
1.68010000000000	0.927302908978838
1.69010000000000	0.928681282748120
1.70010000000000	0.930000203392280
1.71010000000000	0.931405174612275
1.72010000000000	0.932778854713784
1.73010000000000	0.934118114584959
1.74010000000000	0.935324387202572
1.75010000000000	0.936604193948625
1.76010000000000	0.937851145020268
1.77010000000000	0.939051159414183
1.78010000000000	0.940194849794825
1.79010000000000	0.941269699714797
1.80010000000000	0.942399309092120
1.81010000000000	0.943400624883652
1.82010000000000	0.944502072254337
1.83010000000000	0.945539372832127
1.84010000000000	0.946537559511810
1.85010000000000	0.947504455073008
1.86010000000000	0.948477608857902
1.87010000000000	0.949431987971706
1.88010000000000	0.950431739207313
1.89010000000000	0.951412715771829
1.90010000000000	0.952363965773784
1.91010000000000	0.953312086663890
1.92010000000000	0.954214835432192
1.93010000000000	0.955166085434147
1.94010000000000	0.956064140534676
1.95010000000000	0.956854241276431
1.96010000000000	0.957725698926247
1.97010000000000	0.958578381904973
1.98010000000000	0.959354401643409
1.99010000000000	0.960131985937769
2.00010000000000	0.960889231005114
2.01010000000000	0.961643346960609
2.02010000000000	0.962386511024635
2.03010000000000	0.963135933312358
2.04010000000000	0.963858758149369
2.05010000000000	0.964580018430455
2.06010000000000	0.965248083810116
2.07010000000000	0.965913020077928
2.08010000000000	0.966540407003558
2.09010000000000	0.967163100261415
2.10010000000000	0.967815520081833
2.11010000000000	0.968435084227841
2.12010000000000	0.968988937025030
2.13010000000000	0.969628840398053
2.14010000000000	0.970251533655910
2.15010000000000	0.970802257341251
2.16010000000000	0.971352981026591
2.17010000000000	0.971908398379704
2.18010000000000	0.972376200601058
2.19010000000000	0.972931617954171
2.20010000000000	0.973419759402541
2.21010000000000	0.973901642627213
2.22010000000000	0.974424204305917
2.23010000000000	0.974904522974665
2.24010000000000	0.975373889751944
2.25010000000000	0.975904274210268
2.26010000000000	0.976370511875698
2.27010000000000	0.976847701432598
2.28010000000000	0.977295164426936
2.29010000000000	0.977741062865351
2.30010000000000	0.978135330958265
2.31010000000000	0.978576535728907
2.32010000000000	0.979000530384381
2.33010000000000	0.979412008592462
2.34010000000000	0.979790631126133
2.35010000000000	0.980164559992032
2.36010000000000	0.980538488857930
2.37010000000000	0.980940579730465
2.38010000000000	0.981306685816742
2.39010000000000	0.981674356458944
2.40010000000000	0.982032639765599
2.41010000000000	0.982390923072255
2.42010000000000	0.982697576033410
2.43010000000000	0.982979196099777
2.44010000000000	0.983285849060932
2.45010000000000	0.983609712137254
2.46010000000000	0.983930446101728
2.47010000000000	0.984227711727337
2.48010000000000	0.984512460905553
2.49010000000000	0.984825372090405
2.50010000000000	0.985127331383787
2.51010000000000	0.985423032453472
2.52010000000000	0.985714039855385
2.53010000000000	0.986009740925070
2.54010000000000	0.986286667323664
2.55010000000000	0.986544819051167
2.56010000000000	0.986813922670140
2.57010000000000	0.987051735170628
2.58010000000000	0.987280160335570
2.59010000000000	0.987519537391982
2.60010000000000	0.987741704333227
2.61010000000000	0.987959177606699
2.62010000000000	0.988215764778278
2.63010000000000	0.988425415272129
2.64010000000000	0.988652275881146
2.65010000000000	0.988858797263149
2.66010000000000	0.989066883201075
2.67010000000000	0.989264017247532
2.68010000000000	0.989492442412474
2.69010000000000	0.989711480241871
2.70010000000000	0.989907049732403
2.71010000000000	0.990105748334784
2.72010000000000	0.990287236821999
2.73010000000000	0.990468725309213
2.74010000000000	0.990648649240503
2.75010000000000	0.990806669388853
2.76010000000000	0.990999109767537
2.77010000000000	0.991185291922524
2.78010000000000	0.991352699406420
2.79010000000000	0.991506025886998
2.80010000000000	0.991690643486060
2.81010000000000	0.991865873749578
2.82010000000000	0.992016071118307
2.83010000000000	0.992195995049596
2.84010000000000	0.992335240526856
2.85010000000000	0.992479179671888
2.86010000000000	0.992649716267632
2.87010000000000	0.992785832633043
2.88010000000000	0.992915690774756
2.89010000000000	0.993026774245379
2.90010000000000	0.993162890610789
2.91010000000000	0.993314652535443
2.92010000000000	0.993449204344929
2.93010000000000	0.993574368818870
2.94010000000000	0.993683887733568
2.95010000000000	0.993810616763433
2.96010000000000	0.993927958457753
2.97010000000000	0.994045300152072
2.98010000000000	0.994159512734543
2.99010000000000	0.994272160761090
3.00010000000000	0.994386373343561
3.01010000000000	0.994502150481956
3.02010000000000	0.994600717505185
3.03010000000000	0.994689897192868
3.04010000000000	0.994799416107566
3.05010000000000	0.994897983130794
3.06010000000000	0.994991856486250
3.07010000000000	0.995087294397630
3.08010000000000	0.995188990532707
3.09010000000000	0.995281299332238
3.10010000000000	0.995365785352148
3.11010000000000	0.995469046043150
3.12010000000000	0.995553532063060
3.13010000000000	0.995628630747424
3.14010000000000	0.995703729431789
3.15010000000000	0.995780392672077
3.16010000000000	0.995846104020896
3.17010000000000	0.995935283708579
3.18010000000000	0.996010382392944
3.19010000000000	0.996087045633232
3.20010000000000	0.996168402541294
3.21010000000000	0.996227855666416
3.22010000000000	0.996301389794856
3.23010000000000	0.996363972031827
3.24010000000000	0.996437506160267
3.25010000000000	0.996525121292025
3.26010000000000	0.996587703528996
3.27010000000000	0.996656543989663
3.28010000000000	0.996737900897725
3.29010000000000	0.996803612246544
3.30010000000000	0.996872452707211
3.31010000000000	0.996917824829015
3.32010000000000	0.996989794401531
3.33010000000000	0.997042989302956
3.34010000000000	0.997088361424759
3.35010000000000	0.997160330997275
3.36010000000000	0.997221348678321
3.37010000000000	0.997269849911973
3.38010000000000	0.997333996704868
3.39010000000000	0.997374675158899
3.40010000000000	0.997429434616248
3.41010000000000	0.997471677626203
3.42010000000000	0.997526437083552
3.43010000000000	0.997576502873128
3.44010000000000	0.997640649666023
3.45010000000000	0.997692280011524
3.46010000000000	0.997740781245176
3.47010000000000	0.997797105258449
3.48010000000000	0.997844041936177
3.49010000000000	0.997892543169829
3.50010000000000	0.997939479847557
3.51010000000000	0.997983287413436
3.52010000000000	0.998016143087846
3.53010000000000	0.998042740538558
3.54010000000000	0.998086548104437
3.55010000000000	0.998113145555150
3.56010000000000	0.998146001229559
3.57010000000000	0.998185115127666
3.58010000000000	0.998219535358000
3.59010000000000	0.998246132808712
3.60010000000000	0.998286811262743
3.61010000000000	0.998327489716773
3.62010000000000	0.998363474503031
3.63010000000000	0.998394765621517
3.64010000000000	0.998429185851850
3.65010000000000	0.998466735194033
3.66010000000000	0.998485509865124
3.67010000000000	0.998507413648063
3.68010000000000	0.998537140210624
3.69010000000000	0.998557479437640
3.70010000000000	0.998584076888352
3.71010000000000	0.998612238894989
3.72010000000000	0.998634142677929
3.73010000000000	0.998665433796414
3.74010000000000	0.998696724914899
3.75010000000000	0.998723322365611
3.76010000000000	0.998735838813005
3.77010000000000	0.998756178040021
3.78010000000000	0.998779646378885
3.79010000000000	0.998799985605900
3.80010000000000	0.998823453944764
3.81010000000000	0.998845357727704
3.82010000000000	0.998873519734340
3.83010000000000	0.998901681740977
3.84010000000000	0.998926714635765
3.85010000000000	0.998947053862781
3.86010000000000	0.998967393089796
3.87010000000000	0.998979909537190
3.88010000000000	0.998989296872736
3.89010000000000	0.999011200655675
3.90010000000000	0.999031539882691
3.91010000000000	0.999050314553782
3.92010000000000	0.999080041116343
3.93010000000000	0.999100380343358
3.94010000000000	0.999117590458525
3.95010000000000	0.999134800573692
3.96010000000000	0.999147317021086
3.97010000000000	0.999164527136253
3.98010000000000	0.999170785359950
3.99010000000000	0.999184866363268
4.00010000000000	0.999209899258056
4.01010000000000	0.999227109373223
4.02010000000000	0.999242754932466
4.03010000000000	0.999250577712087
4.04010000000000	0.999259965047633
4.05010000000000	0.999272481495027
4.06010000000000	0.999288127054269
4.07010000000000	0.999297514389815
4.08010000000000	0.999310030837209
4.09010000000000	0.999322547284603
4.10010000000000	0.999338192843846
4.11010000000000	0.999363225738634
4.12010000000000	0.999372613074180
4.13010000000000	0.999375742186028
4.14010000000000	0.999391387745271
4.15010000000000	0.999399210524892
4.16010000000000	0.999416420640059
4.17010000000000	0.999427372531529
4.18010000000000	0.999436759867074
4.19010000000000	0.999453969982241
4.20010000000000	0.999461792761862
4.21010000000000	0.999472744653332
4.22010000000000	0.999482131988878
4.23010000000000	0.999499342104045
4.24010000000000	0.999511858551439
4.25010000000000	0.999519681331060
4.26010000000000	0.999524374998833
4.27010000000000	0.999535326890303
4.28010000000000	0.999538456002151
4.29010000000000	0.999540020558075
4.30010000000000	0.999547843337697
4.31010000000000	0.999560359785091
4.32010000000000	0.999566618008788
4.33010000000000	0.999574440788409
4.34010000000000	0.999579134456182
4.35010000000000	0.999591650903576
4.36010000000000	0.999601038239122
4.37010000000000	0.999608861018743
4.38010000000000	0.999613554686516
4.39010000000000	0.999624506577985
4.40010000000000	0.999627635689834
4.41010000000000	0.999638587581304
4.42010000000000	0.999643281249077
4.43010000000000	0.999657362252395
4.44010000000000	0.999663620476092
4.45010000000000	0.999666749587940
4.46010000000000	0.999674572367562
4.47010000000000	0.999682395147183
4.48010000000000	0.999683959703107
4.49010000000000	0.999687088814956
4.50010000000000	0.999696476150501
4.51010000000000	0.999702734374198
4.52010000000000	0.999705863486047
4.53010000000000	0.999719944489365
4.54010000000000	0.999721509045290
4.55010000000000	0.999724638157138
4.56010000000000	0.999730896380835
4.57010000000000	0.999737154604532
4.58010000000000	0.999738719160456
4.59010000000000	0.999738719160456
4.60010000000000	0.999741848272305
4.61010000000000	0.999741848272305
4.62010000000000	0.999746541940078
4.63010000000000	0.999749671051926
4.64010000000000	0.999754364719699
4.65010000000000	0.999759058387472
4.66010000000000	0.999765316611169
4.67010000000000	0.999770010278942
4.68010000000000	0.999771574834866
4.69010000000000	0.999776268502639
4.70010000000000	0.999780962170412
4.71010000000000	0.999784091282260
4.72010000000000	0.999787220394109
4.73010000000000	0.999795043173730
4.74010000000000	0.999798172285578
4.75010000000000	0.999799736841503
4.76010000000000	0.999804430509275
4.77010000000000	0.999809124177048
4.78010000000000	0.999812253288897
4.79010000000000	0.999813817844821
4.80010000000000	0.999818511512594
4.81010000000000	0.999823205180367
4.82010000000000	0.999824769736291
4.83010000000000	0.999831027959988
4.84010000000000	0.999834157071836
4.85010000000000	0.999837286183685
4.86010000000000	0.999843544407382
4.87010000000000	0.999848238075155
4.88010000000000	0.999848238075155
4.89010000000000	0.999849802631079
4.90010000000000	0.999852931742927
4.91010000000000	0.999852931742927
4.92010000000000	0.999856060854776
4.93010000000000	0.999860754522549
4.94010000000000	0.999862319078473
4.95010000000000	0.999868577302170
4.96010000000000	0.999870141858094
4.97010000000000	0.999870141858094
4.98010000000000	0.999873270969943
4.99010000000000	0.999877964637716
5.00010000000000	0.999882658305488
5.01010000000000	0.999884222861413
5.02010000000000	0.999885787417337
5.03010000000000	0.999885787417337
5.04010000000000	0.999888916529185
5.05010000000000	0.999892045641034
5.06010000000000	0.999893610196958
5.07010000000000	0.999893610196958
5.08010000000000	0.999896739308807
5.09010000000000	0.999898303864731
5.10010000000000	0.999898303864731
5.11010000000000	0.999898303864731
5.12010000000000	0.999901432976580
5.13010000000000	0.999902997532504
5.14010000000000	0.999902997532504
5.15010000000000	0.999906126644352
5.16010000000000	0.999906126644352
5.17010000000000	0.999906126644352
5.18010000000000	0.999912384868049
5.19010000000000	0.999913949423974
5.20010000000000	0.999917078535822
5.21010000000000	0.999921772203595
5.22010000000000	0.999921772203595
5.23010000000000	0.999921772203595
5.24010000000000	0.999921772203595
5.25010000000000	0.999921772203595
5.26010000000000	0.999924901315443
5.27010000000000	0.999926465871368
5.28010000000000	0.999926465871368
5.29010000000000	0.999926465871368
5.30010000000000	0.999926465871368
5.31010000000000	0.999926465871368
5.32010000000000	0.999928030427292
5.33010000000000	0.999931159539141
5.34010000000000	0.999934288650989
5.35010000000000	0.999934288650989
5.36010000000000	0.999934288650989
5.37010000000000	0.999937417762838
5.38010000000000	0.999937417762838
5.39010000000000	0.999937417762838
5.40010000000000	0.999937417762838
5.41010000000000	0.999937417762838
5.42010000000000	0.999937417762838
5.43010000000000	0.999938982318762
5.44010000000000	0.999943675986535
5.45010000000000	0.999945240542459
5.46010000000000	0.999945240542459
5.47010000000000	0.999945240542459
5.48010000000000	0.999948369654307
5.49010000000000	0.999951498766156
5.50010000000000	0.999951498766156
5.51010000000000	0.999951498766156
5.52010000000000	0.999951498766156
5.53010000000000	0.999951498766156
5.54010000000000	0.999953063322080
5.55010000000000	0.999953063322080
5.56010000000000	0.999953063322080
5.57010000000000	0.999954627878004
5.58010000000000	0.999956192433929
5.59010000000000	0.999957756989853
5.60010000000000	0.999959321545777
5.61010000000000	0.999959321545777
5.62010000000000	0.999959321545777
5.63010000000000	0.999960886101701
5.64010000000000	0.999964015213550
5.65010000000000	0.999964015213550
5.66010000000000	0.999965579769474
5.67010000000000	0.999965579769474
5.68010000000000	0.999967144325399
5.69010000000000	0.999968708881323
5.70010000000000	0.999970273437247
5.71010000000000	0.999971837993171
5.72010000000000	0.999973402549096
5.73010000000000	0.999973402549096
5.74010000000000	0.999973402549096
5.75010000000000	0.999973402549096
5.76010000000000	0.999973402549096
5.77010000000000	0.999974967105020
5.78010000000000	0.999974967105020
5.79010000000000	0.999976531660944
5.80010000000000	0.999976531660944
5.81010000000000	0.999976531660944
5.82010000000000	0.999976531660944
5.83010000000000	0.999976531660944
5.84010000000000	0.999976531660944
5.85010000000000	0.999976531660944
5.86010000000000	0.999978096216868
5.87010000000000	0.999978096216868
5.88010000000000	0.999978096216868
5.89010000000000	0.999979660772793
5.90010000000000	0.999979660772793
5.91010000000000	0.999981225328717
5.92010000000000	0.999984354440565
5.93010000000000	0.999984354440565
5.94010000000000	0.999984354440565
5.95010000000000	0.999984354440565
5.96010000000000	0.999984354440565
5.97010000000000	0.999984354440565
5.98010000000000	0.999985918996490
5.99010000000000	0.999985918996490
6.00010000000000	0.999985918996490
6.01010000000000	0.999987483552414
6.02010000000000	0.999987483552414
6.03010000000000	0.999987483552414
6.04010000000000	0.999987483552414
6.05010000000000	0.999987483552414
6.06010000000000	0.999987483552414
6.07010000000000	0.999987483552414
6.08010000000000	0.999987483552414
6.09010000000000	0.999987483552414
6.10010000000000	0.999987483552414
6.11010000000000	0.999987483552414
6.12010000000000	0.999987483552414
6.13010000000000	0.999987483552414
6.14010000000000	0.999989048108338
6.15010000000000	0.999990612664262
6.16010000000000	0.999990612664262
6.17010000000000	0.999992177220187
6.18010000000000	0.999992177220187
6.19010000000000	0.999992177220187
6.20010000000000	0.999992177220187
6.21010000000000	0.999992177220187
6.22010000000000	0.999992177220187
6.23010000000000	0.999992177220187
6.24010000000000	0.999992177220187
6.25010000000000	0.999992177220187
6.26010000000000	0.999992177220187
6.27010000000000	0.999992177220187
6.28010000000000	0.999992177220187
6.29010000000000	0.999993741776111
6.30010000000000	0.999993741776111
6.31010000000000	0.999993741776111
6.32010000000000	0.999993741776111
6.33010000000000	0.999993741776111
6.34010000000000	0.999993741776111
6.35010000000000	0.999993741776111
6.36010000000000	0.999993741776111
6.37010000000000	0.999993741776111
6.38010000000000	0.999993741776111
6.39010000000000	0.999993741776111
6.40010000000000	0.999993741776111
6.41010000000000	0.999993741776111
6.42010000000000	0.999993741776111
6.43010000000000	0.999993741776111
6.44010000000000	0.999993741776111
6.45010000000000	0.999993741776111
6.46010000000000	0.999993741776111
6.47010000000000	0.999993741776111
6.48010000000000	0.999993741776111
6.49010000000000	0.999993741776111
6.50010000000000	0.999993741776111
6.51010000000000	0.999993741776111
6.52010000000000	0.999993741776111
6.53010000000000	0.999993741776111
6.54010000000000	0.999993741776111
6.55010000000000	0.999993741776111
6.56010000000000	0.999993741776111
6.57010000000000	0.999993741776111
6.58010000000000	0.999993741776111
6.59010000000000	0.999993741776111
6.60010000000000	0.999993741776111
6.61010000000000	0.999993741776111
6.62010000000000	0.999993741776111
6.63010000000000	0.999995306332035
6.64010000000000	0.999995306332035
6.65010000000000	0.999995306332035
6.66010000000000	0.999996870887959
6.67010000000000	0.999996870887959
6.68010000000000	0.999998435443884
6.69010000000000	0.999998435443884
6.70010000000000	0.999998435443884
6.71010000000000	0.999998435443884
6.72010000000000	0.999998435443884
6.73010000000000	0.999998435443884
6.74010000000000	0.999998435443884
6.75010000000000	0.999998435443884
6.76010000000000	0.999998435443884
6.77010000000000	0.999998435443884
6.78010000000000	0.999998435443884
6.79010000000000	0.999998435443884
6.80010000000000	0.999998435443884
6.81010000000000	0.999998435443884
6.82010000000000	0.999998435443884
6.83010000000000	0.999998435443884
6.84010000000000	0.999998435443884
6.85010000000000	0.999998435443884
6.86010000000000	0.999998435443884
6.87010000000000	0.999998435443884
6.88010000000000	0.999998435443884
6.89010000000000	0.999998435443884
6.90010000000000	0.999998435443884
6.91010000000000	0.999998435443884
6.92010000000000	0.999998435443884
6.93010000000000	0.999998435443884
6.94010000000000	0.999998435443884
6.95010000000000	0.999998435443884
6.96010000000000	0.999998435443884
6.97010000000000	0.999998435443884
6.98010000000000	0.999998435443884
6.99010000000000	0.999998435443884
7.00010000000000	0.999998435443884
7.01010000000000	0.999998435443884
7.02010000000000	0.999998435443884
7.03010000000000	0.999998435443884
7.04010000000000	0.999998435443884
7.05010000000000	0.999998435443884
7.06010000000000	0.999998435443884
7.07010000000000	0.999998435443884
7.08010000000000	0.999998435443884
7.09010000000000	0.999998435443884
7.10010000000000	0.999998435443884
7.11010000000000	0.999999999999808
7.12010000000000	0.999999999999808
7.13010000000000	0.999999999999808
7.14010000000000	0.999999999999808
7.15010000000000	0.999999999999808
7.16010000000000	0.999999999999808
7.17010000000000	0.999999999999808
7.18010000000000	0.999999999999808
7.19010000000000	0.999999999999808
7.20010000000000	0.999999999999808
7.21010000000000	0.999999999999808
7.22010000000000	0.999999999999808
7.23010000000000	0.999999999999808
7.24010000000000	0.999999999999808
7.25010000000000	0.999999999999808
7.26010000000000	0.999999999999808
7.27010000000000	0.999999999999808
7.28010000000000	0.999999999999808
7.29010000000000	0.999999999999808
7.30010000000000	0.999999999999808
7.31010000000000	0.999999999999808
7.32010000000000	0.999999999999808
7.33010000000000	0.999999999999808
7.34010000000000	0.999999999999808
7.35010000000000	0.999999999999808
7.36010000000000	0.999999999999808
7.37010000000000	0.999999999999808
7.38010000000000	0.999999999999808
7.39010000000000	0.999999999999808
7.40010000000000	0.999999999999808
7.41010000000000	0.999999999999808
7.42010000000000	0.999999999999808
7.43010000000000	0.999999999999808
7.44010000000000	0.999999999999808
7.45010000000000	0.999999999999808
7.46010000000000	0.999999999999808
7.47010000000000	0.999999999999808
7.48010000000000	0.999999999999808
7.49010000000000	0.999999999999808
7.50010000000000	0.999999999999808
7.51010000000000	0.999999999999808
7.52010000000000	0.999999999999808
7.53010000000000	0.999999999999808
7.54010000000000	0.999999999999808
7.55010000000000	0.999999999999808
7.56010000000000	0.999999999999808
7.57010000000000	0.999999999999808
7.58010000000000	0.999999999999808
7.59010000000000	0.999999999999808
7.60010000000000	0.999999999999808
7.61010000000000	0.999999999999808
7.62010000000000	0.999999999999808
7.63010000000000	0.999999999999808
7.64010000000000	0.999999999999808
7.65010000000000	0.999999999999808
7.66010000000000	0.999999999999808
7.67010000000000	0.999999999999808
7.68010000000000	0.999999999999808
7.69010000000000	0.999999999999808
7.70010000000000	0.999999999999808
7.71010000000000	0.999999999999808
7.72010000000000	0.999999999999808
7.73010000000000	0.999999999999808
7.74010000000000	0.999999999999808
7.75010000000000	0.999999999999808
7.76010000000000	0.999999999999808
7.77010000000000	0.999999999999808
7.78010000000000	0.999999999999808
7.79010000000000	0.999999999999808
7.80010000000000	0.999999999999808
7.81010000000000	0.999999999999808
7.82010000000000	0.999999999999808
7.83010000000000	0.999999999999808
7.84010000000000	0.999999999999808
7.85010000000000	0.999999999999808
7.86010000000000	0.999999999999808
7.87010000000000	0.999999999999808
7.88010000000000	0.999999999999808
7.89010000000000	0.999999999999808
7.90010000000000	0.999999999999808
7.91010000000000	0.999999999999808
7.92010000000000	0.999999999999808
7.93010000000000	0.999999999999808
7.94010000000000	0.999999999999808
7.95010000000000	0.999999999999808
7.96010000000000	0.999999999999808
7.97010000000000	0.999999999999808
7.98010000000000	0.999999999999808
7.99010000000000	0.999999999999808
8.00010000000000	0.999999999999808
8.01010000000000	0.999999999999808
8.02010000000000	0.999999999999808
8.03010000000000	0.999999999999808
8.04010000000000	0.999999999999808
8.05010000000000	0.999999999999808
8.06010000000000	0.999999999999808
8.07010000000000	0.999999999999808
8.08010000000000	0.999999999999808
8.09010000000000	0.999999999999808
8.10010000000000	0.999999999999808
8.11010000000000	0.999999999999808
8.12010000000000	0.999999999999808
8.13010000000000	0.999999999999808
8.14010000000000	0.999999999999808
8.15010000000000	0.999999999999808
8.16010000000000	0.999999999999808
8.17010000000000	0.999999999999808
8.18010000000000	0.999999999999808
8.19010000000000	0.999999999999808
8.20010000000000	0.999999999999808
8.21010000000000	0.999999999999808
8.22010000000000	0.999999999999808
8.23010000000000	0.999999999999808
8.24010000000000	0.999999999999808
8.25010000000000	0.999999999999808
8.26010000000000	0.999999999999808
8.27010000000000	0.999999999999808
8.28010000000000	0.999999999999808
8.29010000000000	0.999999999999808
8.30010000000000	0.999999999999808
8.31010000000000	0.999999999999808
8.32010000000000	0.999999999999808
8.33010000000000	0.999999999999808
8.34010000000000	0.999999999999808
8.35010000000000	0.999999999999808
8.36010000000000	0.999999999999808
8.37010000000000	0.999999999999808
8.38010000000000	0.999999999999808
8.39010000000000	0.999999999999808
8.40010000000000	0.999999999999808
8.41010000000000	0.999999999999808
8.42010000000000	0.999999999999808
8.43010000000000	0.999999999999808
8.44010000000000	0.999999999999808
8.45010000000000	0.999999999999808
8.46010000000000	0.999999999999808
8.47010000000000	0.999999999999808
8.48010000000000	0.999999999999808
8.49010000000000	0.999999999999808
8.50010000000000	0.999999999999808
8.51010000000000	0.999999999999808
8.52010000000000	0.999999999999808
8.53010000000000	0.999999999999808
8.54010000000000	0.999999999999808
8.55010000000000	0.999999999999808
8.56010000000000	0.999999999999808
8.57010000000000	0.999999999999808
8.58010000000000	0.999999999999808
8.59010000000000	0.999999999999808
8.60010000000000	0.999999999999808
8.61010000000000	0.999999999999808
8.62010000000000	0.999999999999808
8.63010000000000	0.999999999999808
8.64010000000000	0.999999999999808
8.65010000000000	0.999999999999808
8.66010000000000	0.999999999999808
8.67010000000000	0.999999999999808
8.68010000000000	0.999999999999808
8.69010000000000	0.999999999999808
8.70010000000000	0.999999999999808
8.71010000000000	0.999999999999808
8.72010000000000	0.999999999999808
8.73010000000000	0.999999999999808
8.74010000000000	0.999999999999808
8.75010000000000	0.999999999999808
8.76010000000000	0.999999999999808
8.77010000000000	0.999999999999808
8.78010000000000	0.999999999999808
8.79010000000000	0.999999999999808
8.80010000000000	0.999999999999808
8.81010000000000	0.999999999999808
8.82010000000000	0.999999999999808
8.83010000000000	0.999999999999808
8.84010000000000	0.999999999999808
8.85010000000000	0.999999999999808
8.86010000000000	0.999999999999808
8.87010000000000	0.999999999999808
8.88010000000000	0.999999999999808
8.89010000000000	0.999999999999808
8.90010000000000	0.999999999999808
8.91010000000000	0.999999999999808
8.92010000000000	0.999999999999808
8.93010000000000	0.999999999999808
8.94010000000000	0.999999999999808
8.95010000000000	0.999999999999808
8.96010000000000	0.999999999999808
8.97010000000000	0.999999999999808
8.98010000000000	0.999999999999808
8.99010000000000	0.999999999999808
9.00010000000000	0.999999999999808
9.01010000000000	0.999999999999808
9.02010000000000	0.999999999999808
9.03010000000000	0.999999999999808
9.04010000000000	0.999999999999808
9.05010000000000	0.999999999999808
9.06010000000000	0.999999999999808
9.07010000000000	0.999999999999808
9.08010000000000	0.999999999999808
9.09010000000000	0.999999999999808
9.10010000000000	0.999999999999808
9.11010000000000	0.999999999999808
9.12010000000000	0.999999999999808
9.13010000000000	0.999999999999808
9.14010000000000	0.999999999999808
9.15010000000000	0.999999999999808
9.16010000000000	0.999999999999808
9.17010000000000	0.999999999999808
9.18010000000000	0.999999999999808
9.19010000000000	0.999999999999808
9.20010000000000	0.999999999999808
9.21010000000000	0.999999999999808
9.22010000000000	0.999999999999808
9.23010000000000	0.999999999999808
9.24010000000000	0.999999999999808
9.25010000000000	0.999999999999808
9.26010000000000	0.999999999999808
9.27010000000000	0.999999999999808
9.28010000000000	0.999999999999808
9.29010000000000	0.999999999999808
9.30010000000000	0.999999999999808
9.31010000000000	0.999999999999808
9.32010000000000	0.999999999999808
9.33010000000000	0.999999999999808
9.34010000000000	0.999999999999808
9.35010000000000	0.999999999999808
9.36010000000000	0.999999999999808
9.37010000000000	0.999999999999808
9.38010000000000	0.999999999999808
9.39010000000000	0.999999999999808
9.40010000000000	0.999999999999808
9.41010000000000	0.999999999999808
9.42010000000000	0.999999999999808
9.43010000000000	0.999999999999808
9.44010000000000	0.999999999999808
9.45010000000000	0.999999999999808
9.46010000000000	0.999999999999808
9.47010000000000	0.999999999999808
9.48010000000000	0.999999999999808
9.49010000000000	0.999999999999808
9.50010000000000	0.999999999999808
9.51010000000000	0.999999999999808
9.52010000000000	0.999999999999808
9.53010000000000	0.999999999999808
9.54010000000000	0.999999999999808
9.55010000000000	0.999999999999808
9.56010000000000	0.999999999999808
9.57010000000000	0.999999999999808
9.58010000000000	0.999999999999808
9.59010000000000	0.999999999999808
9.60010000000000	0.999999999999808
9.61010000000000	0.999999999999808
9.62010000000000	0.999999999999808
9.63010000000000	0.999999999999808
9.64010000000000	0.999999999999808
9.65010000000000	0.999999999999808
9.66010000000000	0.999999999999808
9.67010000000000	0.999999999999808
9.68010000000000	0.999999999999808
9.69010000000000	0.999999999999808
9.70010000000000	0.999999999999808
9.71010000000000	0.999999999999808
9.72010000000000	0.999999999999808
9.73010000000000	0.999999999999808
9.74010000000000	0.999999999999808
9.75010000000000	0.999999999999808
9.76010000000000	0.999999999999808
9.77010000000000	0.999999999999808
9.78010000000000	0.999999999999808
9.79010000000000	0.999999999999808
9.80010000000000	0.999999999999808
9.81010000000000	0.999999999999808
9.82010000000000	0.999999999999808
9.83010000000000	0.999999999999808
9.84010000000000	0.999999999999808
9.85010000000000	0.999999999999808
9.86010000000000	0.999999999999808
9.87010000000000	0.999999999999808
9.88010000000000	0.999999999999808
9.89010000000000	0.999999999999808
9.90010000000000	0.999999999999808
9.91010000000000	0.999999999999808
9.92010000000000	0.999999999999808
9.93010000000000	0.999999999999808
9.94010000000000	0.999999999999808
9.95010000000000	0.999999999999808
9.96010000000000	0.999999999999808
9.97010000000000	0.999999999999808
9.98010000000000	0.999999999999808
9.99010000000000	0.999999999999808
10.0001000000000	0.999999999999808
10.0101000000000	0.999999999999808
10.0201000000000	0.999999999999808
10.0301000000000	0.999999999999808
10.0401000000000	0.999999999999808
10.0501000000000	0.999999999999808
10.0601000000000	0.999999999999808
10.0701000000000	0.999999999999808
10.0801000000000	0.999999999999808
10.0901000000000	0.999999999999808
10.1001000000000	0.999999999999808
10.1101000000000	0.999999999999808
10.1201000000000	0.999999999999808
10.1301000000000	0.999999999999808
10.1401000000000	0.999999999999808
10.1501000000000	0.999999999999808
10.1601000000000	0.999999999999808
10.1701000000000	0.999999999999808
10.1801000000000	0.999999999999808
10.1901000000000	0.999999999999808
10.2001000000000	0.999999999999808
10.2101000000000	0.999999999999808
10.2201000000000	0.999999999999808
10.2301000000000	0.999999999999808
10.2401000000000	0.999999999999808
10.2501000000000	0.999999999999808
10.2601000000000	0.999999999999808
10.2701000000000	0.999999999999808
10.2801000000000	0.999999999999808
10.2901000000000	0.999999999999808
10.3001000000000	0.999999999999808
10.3101000000000	0.999999999999808
10.3201000000000	0.999999999999808
10.3301000000000	0.999999999999808
10.3401000000000	0.999999999999808
10.3501000000000	0.999999999999808
10.3601000000000	0.999999999999808
10.3701000000000	0.999999999999808
10.3801000000000	0.999999999999808
10.3901000000000	0.999999999999808
10.4001000000000	0.999999999999808
10.4101000000000	0.999999999999808
10.4201000000000	0.999999999999808
10.4301000000000	0.999999999999808
10.4401000000000	0.999999999999808
10.4501000000000	0.999999999999808
10.4601000000000	0.999999999999808
10.4701000000000	0.999999999999808
10.4801000000000	0.999999999999808
10.4901000000000	0.999999999999808
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	7.68364687652551e-08
0.0101000000000000	0.000388114261631023
0.0201000000000000	0.00150007838345034
0.0301000000000000	0.00329379259098717
0.0401000000000000	0.00572898032271897
0.0501000000000000	0.00876718660786752
0.0601000000000000	0.0123717027292520
0.0701000000000000	0.0165074938856140
0.0801000000000000	0.0211411297360922
0.0901000000000000	0.0262407177140746
0.100100000000000	0.0317758390020309
0.110100000000000	0.0377174870631295
0.120100000000000	0.0440380086294916
0.130100000000000	0.0507110470508152
0.140100000000000	0.0577114879108426
0.150100000000000	0.0650154068227363
0.160100000000000	0.0726000193178777
0.170100000000000	0.0804436327459301
0.180100000000000	0.0885256001071908
0.190100000000000	0.0968262757413308
0.200100000000000	0.105326972799569
0.210100000000000	0.114009922430164
0.220100000000000	0.122858234609823
0.230100000000000	0.131855860556277
0.240100000000000	0.140987556659738
0.250100000000000	0.150238849873444
0.260100000000000	0.159596004505762
0.270100000000000	0.169045990358596
0.280100000000000	0.178576452158987
0.290100000000000	0.188175680232861
0.300100000000000	0.197832582371869
0.310100000000000	0.207536656846170
0.320100000000000	0.217277966517851
0.330100000000000	0.227047114011455
0.340100000000000	0.236835217899750
0.350100000000000	0.246633889864552
0.360100000000000	0.256435212793941
0.370100000000000	0.266231719778748
0.380100000000000	0.276016373972624
0.390100000000000	0.285782549281398
0.400100000000000	0.295524011848773
0.410100000000000	0.305234902306704
0.420100000000000	0.314909718760019
0.430100000000000	0.324543300476059
0.440100000000000	0.334130812251233
0.450100000000000	0.343667729427506
0.460100000000000	0.353149823532872
0.470100000000000	0.362573148520899
0.480100000000000	0.371934027585399
0.490100000000000	0.381229040527214
0.500100000000000	0.390455011651014
0.510100000000000	0.399608998170871
0.520100000000000	0.408688279104205
0.530100000000000	0.417690344634493
0.540100000000000	0.426612885923916
0.550100000000000	0.435453785357836
0.560100000000000	0.444211107203743
0.570100000000000	0.452883088667945
0.580100000000000	0.461468131333975
0.590100000000000	0.469964792967309
0.600100000000000	0.478371779671572
0.610100000000000	0.486687938382026
0.620100000000000	0.494912249682674
0.630100000000000	0.503043820933859
0.640100000000000	0.511081879697752
0.650100000000000	0.519025767449622
0.660100000000000	0.526874933563265
0.670100000000000	0.534628929559416
0.680100000000000	0.542287403606421
0.690100000000000	0.549850095262858
0.700100000000000	0.557316830452229
0.710100000000000	0.564687516660202
0.720100000000000	0.571962138345281
0.730100000000000	0.579140752554152
0.740100000000000	0.586223484733265
0.750100000000000	0.593210524728594
0.760100000000000	0.600102122965798
0.770100000000000	0.606898586803330
0.780100000000000	0.613600277051349
0.790100000000000	0.620207604649556
0.800100000000000	0.626721027497356
0.810100000000000	0.633141047430014
0.820100000000000	0.639468207334723
0.830100000000000	0.645703088400749
0.840100000000000	0.651846307498044
0.850100000000000	0.657898514678936
0.860100000000000	0.663860390797764
0.870100000000000	0.669732645243451
0.880100000000000	0.675516013780305
0.890100000000000	0.681211256492437
0.900100000000000	0.686819155827441
0.910100000000000	0.692340514735115
0.920100000000000	0.697776154897184
0.930100000000000	0.703126915044149
0.940100000000000	0.708393649355547
0.950100000000000	0.713577225940046
0.960100000000000	0.718678525391951
0.970100000000000	0.723698439420839
0.980100000000000	0.728637869551161
0.990100000000000	0.733497725888797
1.00010000000000	0.738278925951640
1.01010000000000	0.742982393561457
1.02010000000000	0.747609057794318
1.03010000000000	0.752159851987061
1.04010000000000	0.756635712797316
1.05010000000000	0.761037579314739
1.06010000000000	0.765366392221189
1.07010000000000	0.769623092997691
1.08010000000000	0.773808623176083
1.09010000000000	0.777923923633381
1.10010000000000	0.781969933926923
1.11010000000000	0.785947591668479
1.12010000000000	0.789857831935556
1.13010000000000	0.793701586718220
1.14010000000000	0.797479784399813
1.15010000000000	0.801193349270028
1.16010000000000	0.804843201068839
1.17010000000000	0.808430254559886
1.18010000000000	0.811955419131935
1.19010000000000	0.815419598427108
1.20010000000000	0.818823689994644
1.21010000000000	0.822168584968978
1.22010000000000	0.825455167770994
1.23010000000000	0.828684315831353
1.24010000000000	0.831856899334838
1.25010000000000	0.834973780984717
1.26010000000000	0.838035815786132
1.27010000000000	0.841043850847626
1.28010000000000	0.843998725199881
1.29010000000000	0.846901269630847
1.30010000000000	0.849752306536443
1.31010000000000	0.852552649786039
1.32010000000000	0.855303104601989
1.33010000000000	0.858004467452508
1.34010000000000	0.860657525957185
1.35010000000000	0.863263058804502
1.36010000000000	0.865821835680744
1.37010000000000	0.868334617209664
1.38010000000000	0.870802154902381
1.39010000000000	0.873225191116925
1.40010000000000	0.875604459026929
1.41010000000000	0.877940682598974
1.42010000000000	0.880234576578079
1.43010000000000	0.882486846480923
1.44010000000000	0.884698188596334
1.45010000000000	0.886869289992632
1.46010000000000	0.889000828531442
1.47010000000000	0.891093472887588
1.48010000000000	0.893147882574711
1.49010000000000	0.895164707976248
1.50010000000000	0.897144590381479
1.51010000000000	0.899088162026274
1.52010000000000	0.900996046138305
1.53010000000000	0.902868856986359
1.54010000000000	0.904707199933560
1.55010000000000	0.906511671494171
1.56010000000000	0.908282859393771
1.57010000000000	0.910021342632545
1.58010000000000	0.911727691551481
1.59010000000000	0.913402467901241
1.60010000000000	0.915046224913516
1.61010000000000	0.916659507374659
1.62010000000000	0.918242851701427
1.63010000000000	0.919796786018622
1.64010000000000	0.921321830238512
1.65010000000000	0.922818496141827
1.66010000000000	0.924287287460208
1.67010000000000	0.925728699959949
1.68010000000000	0.927143221526908
1.69010000000000	0.928531332252439
1.70010000000000	0.929893504520249
1.71010000000000	0.931230203094033
1.72010000000000	0.932541885205798
1.73010000000000	0.933829000644764
1.74010000000000	0.935091991846738
1.75010000000000	0.936331293983880
1.76010000000000	0.937547335054757
1.77010000000000	0.938740535974606
1.78010000000000	0.939911310665740
1.79010000000000	0.941060066147993
1.80010000000000	0.942187202629167
1.81010000000000	0.943293113595385
1.82010000000000	0.944378185901313
1.83010000000000	0.945442799860168
1.84010000000000	0.946487329333468
1.85010000000000	0.947512141820481
1.86010000000000	0.948517598547303
1.87010000000000	0.949504054555541
1.88010000000000	0.950471858790530
1.89010000000000	0.951421354189086
1.90010000000000	0.952352877766708
1.91010000000000	0.953266760704237
1.92010000000000	0.954163328433906
1.93010000000000	0.955042900724776
1.94010000000000	0.955905791767522
1.95010000000000	0.956752310258518
1.96010000000000	0.957582759483255
1.97010000000000	0.958397437399001
1.98010000000000	0.959196636716738
1.99010000000000	0.959980644982326
2.00010000000000	0.960749744656884
2.01010000000000	0.961504213196382
2.02010000000000	0.962244323130420
2.03010000000000	0.962970342140187
2.04010000000000	0.963682533135578
2.05010000000000	0.964381154331477
2.06010000000000	0.965066459323183
2.07010000000000	0.965738697160977
2.08010000000000	0.966398112423822
2.09010000000000	0.967044945292191
2.10010000000000	0.967679431620019
2.11010000000000	0.968301803005777
2.12010000000000	0.968912286862652
2.13010000000000	0.969511106487863
2.14010000000000	0.970098481131066
2.15010000000000	0.970674626061891
2.16010000000000	0.971239752636585
2.17010000000000	0.971794068363775
2.18010000000000	0.972337776969334
2.19010000000000	0.972871078460381
2.20010000000000	0.973394169188391
2.21010000000000	0.973907241911434
2.22010000000000	0.974410485855542
2.23010000000000	0.974904086775198
2.24010000000000	0.975388227012977
2.25010000000000	0.975863085558312
2.26010000000000	0.976328838105415
2.27010000000000	0.976785657110350
2.28010000000000	0.977233711847255
2.29010000000000	0.977673168463737
2.30010000000000	0.978104190035432
2.31010000000000	0.978526936619744
2.32010000000000	0.978941565308765
2.33010000000000	0.979348230281383
2.34010000000000	0.979747082854601
2.35010000000000	0.980138271534045
2.36010000000000	0.980521942063694
2.37010000000000	0.980898237474831
2.38010000000000	0.981267298134222
2.39010000000000	0.981629261791531
2.40010000000000	0.981984263625975
2.41010000000000	0.982332436292253
2.42010000000000	0.982673909965707
2.43010000000000	0.983008812386775
2.44010000000000	0.983337268904722
2.45010000000000	0.983659402520639
2.46010000000000	0.983975333929766
2.47010000000000	0.984285181563094
2.48010000000000	0.984589061628300
2.49010000000000	0.984887088149992
2.50010000000000	0.985179373009289
2.51010000000000	0.985466025982734
2.52010000000000	0.985747154780573
2.53010000000000	0.986022865084365
2.54010000000000	0.986293260583979
2.55010000000000	0.986558443013953
2.56010000000000	0.986818512189238
2.57010000000000	0.987073566040337
2.58010000000000	0.987323700647840
2.59010000000000	0.987569010276369
2.60010000000000	0.987809587407935
2.61010000000000	0.988045522774732
2.62010000000000	0.988276905391346
2.63010000000000	0.988503822586425
2.64010000000000	0.988726360033788
2.65010000000000	0.988944601782991
2.66010000000000	0.989158630289367
2.67010000000000	0.989368526443536
2.68010000000000	0.989574369600394
2.69010000000000	0.989776237607599
2.70010000000000	0.989974206833554
2.71010000000000	0.990168352194892
2.72010000000000	0.990358747183472
2.73010000000000	0.990545463892912
2.74010000000000	0.990728573044631
2.75010000000000	0.990908144013440
2.76010000000000	0.991084244852671
2.77010000000000	0.991256942318860
2.78010000000000	0.991426301895989
2.79010000000000	0.991592387819287
2.80010000000000	0.991755263098611
2.81010000000000	0.991914989541404
2.82010000000000	0.992071627775233
2.83010000000000	0.992225237269936
2.84010000000000	0.992375876359347
2.85010000000000	0.992523602262648
2.86010000000000	0.992668471105314
2.87010000000000	0.992810537939702
2.88010000000000	0.992949856765240
2.89010000000000	0.993086480548267
2.90010000000000	0.993220461241502
2.91010000000000	0.993351849803161
2.92010000000000	0.993480696215722
2.93010000000000	0.993607049504348
2.94010000000000	0.993730957754972
2.95010000000000	0.993852468132053
2.96010000000000	0.993971626896002
2.97010000000000	0.994088479420283
2.98010000000000	0.994203070208212
2.99010000000000	0.994315442909434
3.00010000000000	0.994425640336102
3.01010000000000	0.994533704478759
3.02010000000000	0.994639676521917
3.03010000000000	0.994743596859358
3.04010000000000	0.994845505109147
3.05010000000000	0.994945440128362
3.06010000000000	0.995043440027563
3.07010000000000	0.995139542184977
3.08010000000000	0.995233783260429
3.09010000000000	0.995326199209013
3.10010000000000	0.995416825294502
3.11010000000000	0.995505696102516
3.12010000000000	0.995592845553441
3.13010000000000	0.995678306915100
3.14010000000000	0.995762112815199
3.15010000000000	0.995844295253531
3.16010000000000	0.995924885613961
3.17010000000000	0.996003914676173
3.18010000000000	0.996081412627204
3.19010000000000	0.996157409072769
3.20010000000000	0.996231933048359
3.21010000000000	0.996305013030141
3.22010000000000	0.996376676945648
3.23010000000000	0.996446952184268
3.24010000000000	0.996515865607543
3.25010000000000	0.996583443559259
3.26010000000000	0.996649711875362
3.27010000000000	0.996714695893675
3.28010000000000	0.996778420463439
3.29010000000000	0.996840909954672
3.30010000000000	0.996902188267347
3.31010000000000	0.996962278840402
3.32010000000000	0.997021204660580
3.33010000000000	0.997078988271091
3.34010000000000	0.997135651780126
3.35010000000000	0.997191216869201
3.36010000000000	0.997245704801340
3.37010000000000	0.997299136429109
3.38010000000000	0.997351532202493
3.39010000000000	0.997402912176632
3.40010000000000	0.997453296019395
3.41010000000000	0.997502703018824
3.42010000000000	0.997551152090433
3.43010000000000	0.997598661784362
3.44010000000000	0.997645250292402
3.45010000000000	0.997690935454885
3.46010000000000	0.997735734767439
3.47010000000000	0.997779665387621
3.48010000000000	0.997822744141416
3.49010000000000	0.997864987529618
3.50010000000000	0.997906411734085
3.51010000000000	0.997947032623884
3.52010000000000	0.997986865761298
3.53010000000000	0.998025926407748
3.54010000000000	0.998064229529575
3.55010000000000	0.998101789803729
3.56010000000000	0.998138621623336
3.57010000000000	0.998174739103174
3.58010000000000	0.998210156085029
3.59010000000000	0.998244886142959
3.60010000000000	0.998278942588453
3.61010000000000	0.998312338475491
3.62010000000000	0.998345086605511
3.63010000000000	0.998377199532274
3.64010000000000	0.998408689566647
3.65010000000000	0.998439568781275
3.66010000000000	0.998469849015188
3.67010000000000	0.998499541878306
3.68010000000000	0.998528658755851
3.69010000000000	0.998557210812690
3.70010000000000	0.998585208997587
3.71010000000000	0.998612664047368
3.72010000000000	0.998639586491019
3.73010000000000	0.998665986653694
3.74010000000000	0.998691874660650
3.75010000000000	0.998717260441110
3.76010000000000	0.998742153732044
3.77010000000000	0.998766564081887
3.78010000000000	0.998790500854175
3.79010000000000	0.998813973231121
3.80010000000000	0.998836990217116
3.81010000000000	0.998859560642160
3.82010000000000	0.998881693165245
3.83010000000000	0.998903396277642
3.84010000000000	0.998924678306156
3.85010000000000	0.998945547416297
3.86010000000000	0.998966011615400
3.87010000000000	0.998986078755683
3.88010000000000	0.999005756537248
3.89010000000000	0.999025052511017
3.90010000000000	0.999043974081616
3.91010000000000	0.999062528510210
3.92010000000000	0.999080722917273
3.93010000000000	0.999098564285311
3.94010000000000	0.999116059461525
3.95010000000000	0.999133215160437
3.96010000000000	0.999150037966447
3.97010000000000	0.999166534336361
3.98010000000000	0.999182710601845
3.99010000000000	0.999198572971861
4.00010000000000	0.999214127535034
4.01010000000000	0.999229380261978
4.02010000000000	0.999244337007586
4.03010000000000	0.999259003513266
4.04010000000000	0.999273385409133
4.05010000000000	0.999287488216176
4.06010000000000	0.999301317348356
4.07010000000000	0.999314878114686
4.08010000000000	0.999328175721259
4.09010000000000	0.999341215273244
4.10010000000000	0.999354001776835
4.11010000000000	0.999366540141173
4.12010000000000	0.999378835180218
4.13010000000000	0.999390891614600
4.14010000000000	0.999402714073421
4.15010000000000	0.999414307096029
4.16010000000000	0.999425675133756
4.17010000000000	0.999436822551623
4.18010000000000	0.999447753630010
4.19010000000000	0.999458472566297
4.20010000000000	0.999468983476475
4.21010000000000	0.999479290396713
4.22010000000000	0.999489397284915
4.23010000000000	0.999499308022230
4.24010000000000	0.999509026414537
4.25010000000000	0.999518556193912
4.26010000000000	0.999527901020048
4.27010000000000	0.999537064481663
4.28010000000000	0.999546050097876
4.29010000000000	0.999554861319553
4.30010000000000	0.999563501530630
4.31010000000000	0.999571974049405
4.32010000000000	0.999580282129823
4.33010000000000	0.999588428962711
4.34010000000000	0.999596417677006
4.35010000000000	0.999604251340955
4.36010000000000	0.999611932963289
4.37010000000000	0.999619465494378
4.38010000000000	0.999626851827360
4.39010000000000	0.999634094799256
4.40010000000000	0.999641197192053
4.41010000000000	0.999648161733767
4.42010000000000	0.999654991099500
4.43010000000000	0.999661687912458
4.44010000000000	0.999668254744957
4.45010000000000	0.999674694119412
4.46010000000000	0.999681008509303
4.47010000000000	0.999687200340126
4.48010000000000	0.999693271990321
4.49010000000000	0.999699225792184
4.50010000000000	0.999705064032766
4.51010000000000	0.999710788954742
4.52010000000000	0.999716402757281
4.53010000000000	0.999721907596882
4.54010000000000	0.999727305588205
4.55010000000000	0.999732598804884
4.56010000000000	0.999737789280316
4.57010000000000	0.999742879008449
4.58010000000000	0.999747869944543
4.59010000000000	0.999752764005920
4.60010000000000	0.999757563072699
4.61010000000000	0.999762268988522
4.62010000000000	0.999766883561254
4.63010000000000	0.999771408563688
4.64010000000000	0.999775845734211
4.65010000000000	0.999780196777486
4.66010000000000	0.999784463365093
4.67010000000000	0.999788647136179
4.68010000000000	0.999792749698085
4.69010000000000	0.999796772626960
4.70010000000000	0.999800717468372
4.71010000000000	0.999804585737896
4.72010000000000	0.999808378921696
4.73010000000000	0.999812098477099
4.74010000000000	0.999815745833150
4.75010000000000	0.999819322391167
4.76010000000000	0.999822829525272
4.77010000000000	0.999826268582920
4.78010000000000	0.999829640885420
4.79010000000000	0.999832947728440
4.80010000000000	0.999836190382502
4.81010000000000	0.999839370093474
4.82010000000000	0.999842488083045
4.83010000000000	0.999845545549196
4.84010000000000	0.999848543666662
4.85010000000000	0.999851483587376
4.86010000000000	0.999854366440919
4.87010000000000	0.999857193334946
4.88010000000000	0.999859965355624
4.89010000000000	0.999862683568032
4.90010000000000	0.999865349016583
4.91010000000000	0.999867962725420
4.92010000000000	0.999870525698812
4.93010000000000	0.999873038921535
4.94010000000000	0.999875503359253
4.95010000000000	0.999877919958892
4.96010000000000	0.999880289648996
4.97010000000000	0.999882613340090
4.98010000000000	0.999884891925028
4.99010000000000	0.999887126279334
5.00010000000000	0.999889317261542
5.01010000000000	0.999891465713521
5.02010000000000	0.999893572460801
5.03010000000000	0.999895638312892
5.04010000000000	0.999897664063590
5.05010000000000	0.999899650491286
5.06010000000000	0.999901598359264
5.07010000000000	0.999903508415993
5.08010000000000	0.999905381395415
5.09010000000000	0.999907218017227
5.10010000000000	0.999909018987156
5.11010000000000	0.999910784997235
5.12010000000000	0.999912516726063
5.13010000000000	0.999914214839068
5.14010000000000	0.999915879988762
5.15010000000000	0.999917512814996
5.16010000000000	0.999919113945197
5.17010000000000	0.999920683994616
5.18010000000000	0.999922223566564
5.19010000000000	0.999923733252640
5.20010000000000	0.999925213632960
5.21010000000000	0.999926665276381
5.22010000000000	0.999928088740720
5.23010000000000	0.999929484572964
5.24010000000000	0.999930853309487
5.25010000000000	0.999932195476249
5.26010000000000	0.999933511589000
5.27010000000000	0.999934802153483
5.28010000000000	0.999936067665623
5.29010000000000	0.999937308611717
5.30010000000000	0.999938525468626
5.31010000000000	0.999939718703954
5.32010000000000	0.999940888776228
5.33010000000000	0.999942036135077
5.34010000000000	0.999943161221399
5.35010000000000	0.999944264467538
5.36010000000000	0.999945346297442
5.37010000000000	0.999946407126832
5.38010000000000	0.999947447363363
5.39010000000000	0.999948467406771
5.40010000000000	0.999949467649037
5.41010000000000	0.999950448474532
5.42010000000000	0.999951410260165
5.43010000000000	0.999952353375533
5.44010000000000	0.999953278183055
5.45010000000000	0.999954185038116
5.46010000000000	0.999955074289205
5.47010000000000	0.999955946278043
5.48010000000000	0.999956801339720
5.49010000000000	0.999957639802822
5.50010000000000	0.999958461989554
5.51010000000000	0.999959268215871
5.52010000000000	0.999960058791592
5.53010000000000	0.999960834020520
5.54010000000000	0.999961594200569
5.55010000000000	0.999962339623861
5.56010000000000	0.999963070576854
5.57010000000000	0.999963787340443
5.58010000000000	0.999964490190069
5.59010000000000	0.999965179395829
5.60010000000000	0.999965855222576
5.61010000000000	0.999966517930021
5.62010000000000	0.999967167772835
5.63010000000000	0.999967805000746
5.64010000000000	0.999968429858632
5.65010000000000	0.999969042586621
5.66010000000000	0.999969643420178
5.67010000000000	0.999970232590197
5.68010000000000	0.999970810323088
5.69010000000000	0.999971376840872
5.70010000000000	0.999971932361254
5.71010000000000	0.999972477097717
5.72010000000000	0.999973011259598
5.73010000000000	0.999973535052172
5.74010000000000	0.999974048676726
5.75010000000000	0.999974552330645
5.76010000000000	0.999975046207479
5.77010000000000	0.999975530497019
5.78010000000000	0.999976005385377
5.79010000000000	0.999976471055049
5.80010000000000	0.999976927684989
5.81010000000000	0.999977375450676
5.82010000000000	0.999977814524184
5.83010000000000	0.999978245074250
5.84010000000000	0.999978667266328
5.85010000000000	0.999979081262667
5.86010000000000	0.999979487222362
5.87010000000000	0.999979885301424
5.88010000000000	0.999980275652833
5.89010000000000	0.999980658426596
5.90010000000000	0.999981033769815
5.91010000000000	0.999981401826731
5.92010000000000	0.999981762738788
5.93010000000000	0.999982116644684
5.94010000000000	0.999982463680424
5.95010000000000	0.999982803979370
5.96010000000000	0.999983137672303
5.97010000000000	0.999983464887458
5.98010000000000	0.999983785750582
5.99010000000000	0.999984100384984
6.00010000000000	0.999984408911578
6.01010000000000	0.999984711448927
6.02010000000000	0.999985008113299
6.03010000000000	0.999985299018701
6.04010000000000	0.999985584276927
6.05010000000000	0.999985863997601
6.06010000000000	0.999986138288223
6.07010000000000	0.999986407254199
6.08010000000000	0.999986670998894
6.09010000000000	0.999986929623664
6.10010000000000	0.999987183227899
6.11010000000000	0.999987431909059
6.12010000000000	0.999987675762713
6.13010000000000	0.999987914882573
6.14010000000000	0.999988149360534
6.15010000000000	0.999988379286706
6.16010000000000	0.999988604749450
6.17010000000000	0.999988825835410
6.18010000000000	0.999989042629551
6.19010000000000	0.999989255215186
6.20010000000000	0.999989463674014
6.21010000000000	0.999989668086143
6.22010000000000	0.999989868530132
6.23010000000000	0.999990065083012
6.24010000000000	0.999990257820317
6.25010000000000	0.999990446816117
6.26010000000000	0.999990632143043
6.27010000000000	0.999990813872317
6.28010000000000	0.999990992073778
6.29010000000000	0.999991166815908
6.30010000000000	0.999991338165862
6.31010000000000	0.999991506189489
6.32010000000000	0.999991670951364
6.33010000000000	0.999991832514802
6.34010000000000	0.999991990941894
6.35010000000000	0.999992146293525
6.36010000000000	0.999992298629396
6.37010000000000	0.999992448008048
6.38010000000000	0.999992594486891
6.39010000000000	0.999992738122215
6.40010000000000	0.999992878969223
6.41010000000000	0.999993017082039
6.42010000000000	0.999993152513743
6.43010000000000	0.999993285316379
6.44010000000000	0.999993415540985
6.45010000000000	0.999993543237608
6.46010000000000	0.999993668455321
6.47010000000000	0.999993791242245
6.48010000000000	0.999993911645569
6.49010000000000	0.999994029711565
6.50010000000000	0.999994145485603
6.51010000000000	0.999994259012180
6.52010000000000	0.999994370334921
6.53010000000000	0.999994479496610
6.54010000000000	0.999994586539198
6.55010000000000	0.999994691503822
6.56010000000000	0.999994794430818
6.57010000000000	0.999994895359745
6.58010000000000	0.999994994329389
6.59010000000000	0.999995091377783
6.60010000000000	0.999995186542225
6.61010000000000	0.999995279859286
6.62010000000000	0.999995371364830
6.63010000000000	0.999995461094021
6.64010000000000	0.999995549081343
6.65010000000000	0.999995635360611
6.66010000000000	0.999995719964981
6.67010000000000	0.999995802926968
6.68010000000000	0.999995884278454
6.69010000000000	0.999995964050703
6.70010000000000	0.999996042274373
6.71010000000000	0.999996118979523
6.72010000000000	0.999996194195635
6.73010000000000	0.999996267951611
6.74010000000000	0.999996340275799
6.75010000000000	0.999996411195993
6.76010000000000	0.999996480739447
6.77010000000000	0.999996548932886
6.78010000000000	0.999996615802519
6.79010000000000	0.999996681374045
6.80010000000000	0.999996745672660
6.81010000000000	0.999996808723079
6.82010000000000	0.999996870549529
6.83010000000000	0.999996931175772
6.84010000000000	0.999996990625107
6.85010000000000	0.999997048920380
6.86010000000000	0.999997106083995
6.87010000000000	0.999997162137920
6.88010000000000	0.999997217103697
6.89010000000000	0.999997271002448
6.90010000000000	0.999997323854888
6.91010000000000	0.999997375681330
6.92010000000000	0.999997426501690
6.93010000000000	0.999997476335496
6.94010000000000	0.999997525201902
6.95010000000000	0.999997573119688
6.96010000000000	0.999997620107269
6.97010000000000	0.999997666182702
6.98010000000000	0.999997711363694
6.99010000000000	0.999997755667607
7.00010000000000	0.999997799111470
7.01010000000000	0.999997841711979
7.02010000000000	0.999997883485504
7.03010000000000	0.999997924448098
7.04010000000000	0.999997964615505
7.05010000000000	0.999998004003160
7.06010000000000	0.999998042626200
7.07010000000000	0.999998080499471
7.08010000000000	0.999998117637524
7.09010000000000	0.999998154054634
7.10010000000000	0.999998189764796
7.11010000000000	0.999998224781732
7.12010000000000	0.999998259118902
7.13010000000000	0.999998292789499
7.14010000000000	0.999998325806464
7.15010000000000	0.999998358182487
7.16010000000000	0.999998389930008
7.17010000000000	0.999998421061231
7.18010000000000	0.999998451588117
7.19010000000000	0.999998481522398
7.20010000000000	0.999998510875579
7.21010000000000	0.999998539658940
7.22010000000000	0.999998567883543
7.23010000000000	0.999998595560235
7.24010000000000	0.999998622699653
7.25010000000000	0.999998649312225
7.26010000000000	0.999998675408179
7.27010000000000	0.999998700997545
7.28010000000000	0.999998726090155
7.29010000000000	0.999998750695654
7.30010000000000	0.999998774823498
7.31010000000000	0.999998798482959
7.32010000000000	0.999998821683130
7.33010000000000	0.999998844432927
7.34010000000000	0.999998866741092
7.35010000000000	0.999998888616199
7.36010000000000	0.999998910066655
7.37010000000000	0.999998931100702
7.38010000000000	0.999998951726426
7.39010000000000	0.999998971951752
7.40010000000000	0.999998991784452
7.41010000000000	0.999999011232150
7.42010000000000	0.999999030302318
7.43010000000000	0.999999049002286
7.44010000000000	0.999999067339240
7.45010000000000	0.999999085320227
7.46010000000000	0.999999102952157
7.47010000000000	0.999999120241807
7.48010000000000	0.999999137195821
7.49010000000000	0.999999153820714
7.50010000000000	0.999999170122875
7.51010000000000	0.999999186108570
7.52010000000000	0.999999201783942
7.53010000000000	0.999999217155015
7.54010000000000	0.999999232227696
7.55010000000000	0.999999247007778
7.56010000000000	0.999999261500942
7.57010000000000	0.999999275712756
7.58010000000000	0.999999289648683
7.59010000000000	0.999999303314077
7.60010000000000	0.999999316714191
7.61010000000000	0.999999329854176
7.62010000000000	0.999999342739079
7.63010000000000	0.999999355373853
7.64010000000000	0.999999367763355
7.65010000000000	0.999999379912345
7.66010000000000	0.999999391825492
7.67010000000000	0.999999403507374
7.68010000000000	0.999999414962482
7.69010000000000	0.999999426195217
7.70010000000000	0.999999437209895
7.71010000000000	0.999999448010750
7.72010000000000	0.999999458601933
7.73010000000000	0.999999468987514
7.74010000000000	0.999999479171485
7.75010000000000	0.999999489157759
7.76010000000000	0.999999498950174
7.77010000000000	0.999999508552492
7.78010000000000	0.999999517968406
7.79010000000000	0.999999527201532
7.80010000000000	0.999999536255420
7.81010000000000	0.999999545133549
7.82010000000000	0.999999553839332
7.83010000000000	0.999999562376112
7.84010000000000	0.999999570747172
7.85010000000000	0.999999578955728
7.86010000000000	0.999999587004935
7.87010000000000	0.999999594897886
7.88010000000000	0.999999602637616
7.89010000000000	0.999999610227098
7.90010000000000	0.999999617669249
7.91010000000000	0.999999624966927
7.92010000000000	0.999999632122941
7.93010000000000	0.999999639140037
7.94010000000000	0.999999646020913
7.95010000000000	0.999999652768215
7.96010000000000	0.999999659384534
7.97010000000000	0.999999665872413
7.98010000000000	0.999999672234347
7.99010000000000	0.999999678472778
8.00010000000000	0.999999684590105
8.01010000000000	0.999999690588680
8.02010000000000	0.999999696470807
8.03010000000000	0.999999702238747
8.04010000000000	0.999999707894717
8.05010000000000	0.999999713440890
8.06010000000000	0.999999718879397
8.07010000000000	0.999999724212329
8.08010000000000	0.999999729441735
8.09010000000000	0.999999734569626
8.10010000000000	0.999999739597970
8.11010000000000	0.999999744528702
8.12010000000000	0.999999749363715
8.13010000000000	0.999999754104870
8.14010000000000	0.999999758753986
8.15010000000000	0.999999763312851
8.16010000000000	0.999999767783216
8.17010000000000	0.999999772166801
8.18010000000000	0.999999776465288
8.19010000000000	0.999999780680331
8.20010000000000	0.999999784813549
8.21010000000000	0.999999788866532
8.22010000000000	0.999999792840835
8.23010000000000	0.999999796737987
8.24010000000000	0.999999800559485
8.25010000000000	0.999999804306798
8.26010000000000	0.999999807981366
8.27010000000000	0.999999811584601
8.28010000000000	0.999999815117889
8.29010000000000	0.999999818582586
8.30010000000000	0.999999821980025
8.31010000000000	0.999999825311511
8.32010000000000	0.999999828578326
8.33010000000000	0.999999831781722
8.34010000000000	0.999999834922932
8.35010000000000	0.999999838003162
8.36010000000000	0.999999841023598
8.37010000000000	0.999999843985401
8.38010000000000	0.999999846889706
8.39010000000000	0.999999849737633
8.40010000000000	0.999999852530273
8.41010000000000	0.999999855268700
8.42010000000000	0.999999857953968
8.43010000000000	0.999999860587108
8.44010000000000	0.999999863169131
8.45010000000000	0.999999865701031
8.46010000000000	0.999999868183780
8.47010000000000	0.999999870618332
8.48010000000000	0.999999873005624
8.49010000000000	0.999999875346573
8.50010000000000	0.999999877642078
8.51010000000000	0.999999879893022
8.52010000000000	0.999999882100269
8.53010000000000	0.999999884264667
8.54010000000000	0.999999886387049
8.55010000000000	0.999999888468230
8.56010000000000	0.999999890509010
8.57010000000000	0.999999892510174
8.58010000000000	0.999999894472491
8.59010000000000	0.999999896396713
8.60010000000000	0.999999898283581
8.61010000000000	0.999999900133820
8.62010000000000	0.999999901948142
8.63010000000000	0.999999903727242
8.64010000000000	0.999999905471805
8.65010000000000	0.999999907182502
8.66010000000000	0.999999908859992
8.67010000000000	0.999999910504917
8.68010000000000	0.999999912117909
8.69010000000000	0.999999913699590
8.70010000000000	0.999999915250565
8.71010000000000	0.999999916771432
8.72010000000000	0.999999918262774
8.73010000000000	0.999999919725166
8.74010000000000	0.999999921159170
8.75010000000000	0.999999922565335
8.76010000000000	0.999999923944203
8.77010000000000	0.999999925296303
8.78010000000000	0.999999926622157
8.79010000000000	0.999999927922272
8.80010000000000	0.999999929197149
8.81010000000000	0.999999930447277
8.82010000000000	0.999999931673137
8.83010000000000	0.999999932875199
8.84010000000000	0.999999934053926
8.85010000000000	0.999999935209772
8.86010000000000	0.999999936343179
8.87010000000000	0.999999937454584
8.88010000000000	0.999999938544414
8.89010000000000	0.999999939613087
8.90010000000000	0.999999940661015
8.91010000000000	0.999999941688600
8.92010000000000	0.999999942696237
8.93010000000000	0.999999943684313
8.94010000000000	0.999999944653208
8.95010000000000	0.999999945603294
8.96010000000000	0.999999946534936
8.97010000000000	0.999999947448493
8.98010000000000	0.999999948344316
8.99010000000000	0.999999949222749
9.00010000000000	0.999999950084129
9.01010000000000	0.999999950928787
9.02010000000000	0.999999951757047
9.03010000000000	0.999999952569230
9.04010000000000	0.999999953365646
9.05010000000000	0.999999954146602
9.06010000000000	0.999999954912397
9.07010000000000	0.999999955663327
9.08010000000000	0.999999956399678
9.09010000000000	0.999999957121735
9.10010000000000	0.999999957829775
9.11010000000000	0.999999958524070
9.12010000000000	0.999999959204887
9.13010000000000	0.999999959872488
9.14010000000000	0.999999960527128
9.15010000000000	0.999999961169061
9.16010000000000	0.999999961798533
9.17010000000000	0.999999962415784
9.18010000000000	0.999999963021054
9.19010000000000	0.999999963614573
9.20010000000000	0.999999964196571
9.21010000000000	0.999999964767271
9.22010000000000	0.999999965326894
9.23010000000000	0.999999965875651
9.24010000000000	0.999999966413756
9.25010000000000	0.999999966941415
9.26010000000000	0.999999967458830
9.27010000000000	0.999999967966200
9.28010000000000	0.999999968463722
9.29010000000000	0.999999968951585
9.30010000000000	0.999999969429979
9.31010000000000	0.999999969899084
9.32010000000000	0.999999970359084
9.33010000000000	0.999999970810153
9.34010000000000	0.999999971252466
9.35010000000000	0.999999971686193
9.36010000000000	0.999999972111500
9.37010000000000	0.999999972528551
9.38010000000000	0.999999972937505
9.39010000000000	0.999999973338521
9.40010000000000	0.999999973731753
9.41010000000000	0.999999974117350
9.42010000000000	0.999999974495462
9.43010000000000	0.999999974866233
9.44010000000000	0.999999975229807
9.45010000000000	0.999999975586323
9.46010000000000	0.999999975935919
9.47010000000000	0.999999976278728
9.48010000000000	0.999999976614882
9.49010000000000	0.999999976944510
9.50010000000000	0.999999977267742
9.51010000000000	0.999999977584696
9.52010000000000	0.999999977895498
9.53010000000000	0.999999978200267
9.54010000000000	0.999999978499119
9.55010000000000	0.999999978792170
9.56010000000000	0.999999979079531
9.57010000000000	0.999999979361315
9.58010000000000	0.999999979637626
9.59010000000000	0.999999979908576
9.60010000000000	0.999999980174266
9.61010000000000	0.999999980434797
9.62010000000000	0.999999980690272
9.63010000000000	0.999999980940787
9.64010000000000	0.999999981186438
9.65010000000000	0.999999981427321
9.66010000000000	0.999999981663528
9.67010000000000	0.999999981895150
9.68010000000000	0.999999982122275
9.69010000000000	0.999999982344991
9.70010000000000	0.999999982563384
9.71010000000000	0.999999982777537
9.72010000000000	0.999999982987532
9.73010000000000	0.999999983193451
9.74010000000000	0.999999983395373
9.75010000000000	0.999999983593375
9.76010000000000	0.999999983787533
9.77010000000000	0.999999983977922
9.78010000000000	0.999999984164613
9.79010000000000	0.999999984347681
9.80010000000000	0.999999984527196
9.81010000000000	0.999999984703227
9.82010000000000	0.999999984875840
9.83010000000000	0.999999985045102
9.84010000000000	0.999999985211078
9.85010000000000	0.999999985373832
9.86010000000000	0.999999985533427
9.87010000000000	0.999999985689923
9.88010000000000	0.999999985843383
9.89010000000000	0.999999985993863
9.90010000000000	0.999999986141421
9.91010000000000	0.999999986286115
9.92010000000000	0.999999986428000
9.93010000000000	0.999999986567130
9.94010000000000	0.999999986703560
9.95010000000000	0.999999986837342
9.96010000000000	0.999999986968526
9.97010000000000	0.999999987097164
9.98010000000000	0.999999987223305
9.99010000000000	0.999999987346997
10.0001000000000	0.999999987468287
10.0101000000000	0.999999987587224
10.0201000000000	0.999999987703852
10.0301000000000	0.999999987818215
10.0401000000000	0.999999987930358
10.0501000000000	0.999999988040324
10.0601000000000	0.999999988148156
10.0701000000000	0.999999988253894
10.0801000000000	0.999999988357579
10.0901000000000	0.999999988459252
10.1001000000000	0.999999988558951
10.1101000000000	0.999999988656715
10.1201000000000	0.999999988752580
10.1301000000000	0.999999988846584
10.1401000000000	0.999999988938763
10.1501000000000	0.999999989029154
10.1601000000000	0.999999989117790
10.1701000000000	0.999999989204705
10.1801000000000	0.999999989289933
10.1901000000000	0.999999989373506
10.2001000000000	0.999999989455457
10.2101000000000	0.999999989535817
10.2201000000000	0.999999989614617
10.2301000000000	0.999999989691888
10.2401000000000	0.999999989767658
10.2501000000000	0.999999989841957
10.2601000000000	0.999999989914814
10.2701000000000	0.999999989986257
10.2801000000000	0.999999990056313
10.2901000000000	0.999999990125009
10.3001000000000	0.999999990192371
10.3101000000000	0.999999990258426
10.3201000000000	0.999999990323198
10.3301000000000	0.999999990386713
10.3401000000000	0.999999990448996
10.3501000000000	0.999999990510069
10.3601000000000	0.999999990569957
10.3701000000000	0.999999990628681
10.3801000000000	0.999999990686266
10.3901000000000	0.999999990742733
10.4001000000000	0.999999990798103
10.4101000000000	0.999999990852399
10.4201000000000	0.999999990905642
10.4301000000000	0.999999990957850
10.4401000000000	0.999999991009045
10.4501000000000	0.999999991059246
10.4601000000000	0.999999991108473
10.4701000000000	0.999999991156744
10.4801000000000	0.999999991204078
10.4901000000000	0.999999991250490
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0.000433800891632480
0.0201000000000000	0.00155731399226336
0.0301000000000000	0.00336273712758271
0.0401000000000000	0.00589844377831214
0.0501000000000000	0.00884610523260621
0.0601000000000000	0.0125100062885525
0.0701000000000000	0.0168714217278071
0.0801000000000000	0.0215464845743212
0.0901000000000000	0.0268675674536980
0.100100000000000	0.0325475503513319
0.110100000000000	0.0388735532818287
0.120100000000000	0.0455225662287567
0.130100000000000	0.0524711826691864
0.140100000000000	0.0595087438967493
0.150100000000000	0.0670862155865599
0.160100000000000	0.0747932033699153
0.170100000000000	0.0828388055183221
0.180100000000000	0.0912058572482983
0.190100000000000	0.0998350620350883
0.200100000000000	0.108603145524595
0.210100000000000	0.117633382070916
0.220100000000000	0.126607442962205
0.230100000000000	0.135784360385553
0.240100000000000	0.144964398678624
0.250100000000000	0.154522062208297
0.260100000000000	0.164418340103021
0.270100000000000	0.174300574083986
0.280100000000000	0.183973709793446
0.290100000000000	0.193648405937767
0.300100000000000	0.203494749916908
0.310100000000000	0.213426917813457
0.320100000000000	0.223510447891619
0.330100000000000	0.233225715342353
0.340100000000000	0.243004960622427
0.350100000000000	0.253260138535408
0.360100000000000	0.263228196433783
0.370100000000000	0.273344495644047
0.380100000000000	0.283087850922296
0.390100000000000	0.293094919692221
0.400100000000000	0.302984955847496
0.410100000000000	0.312965497224768
0.420100000000000	0.322740061200256
0.430100000000000	0.332541152568399
0.440100000000000	0.342506089597050
0.450100000000000	0.352084038779928
0.460100000000000	0.361601131003188
0.470100000000000	0.371219651492478
0.480100000000000	0.380831930242320
0.490100000000000	0.390391154206855
0.500100000000000	0.399697587723747
0.510100000000000	0.409144460378218
0.520100000000000	0.418379113891459
0.530100000000000	0.427364097826782
0.540100000000000	0.436425543070342
0.550100000000000	0.445468263095559
0.560100000000000	0.454108390926383
0.570100000000000	0.462959177463575
0.580100000000000	0.471628953556776
0.590100000000000	0.480017851374820
0.600100000000000	0.488442639194690
0.610100000000000	0.496834657882458
0.620100000000000	0.505221995265640
0.630100000000000	0.513319091764491
0.640100000000000	0.521305397388141
0.650100000000000	0.529204318659520
0.660100000000000	0.537310777767543
0.670100000000000	0.545072380771068
0.680100000000000	0.552868313341555
0.690100000000000	0.560540971557946
0.700100000000000	0.567909344976249
0.710100000000000	0.575450926664233
0.720100000000000	0.582653893987166
0.730100000000000	0.589858421744961
0.740100000000000	0.596897543407384
0.750100000000000	0.603899214633120
0.760100000000000	0.610741721502934
0.770100000000000	0.617482800106719
0.780100000000000	0.624336230020567
0.790100000000000	0.630847924699639
0.800100000000000	0.637278476765889
0.810100000000000	0.643802654923858
0.820100000000000	0.649961691324123
0.830100000000000	0.656080156417975
0.840100000000000	0.662276643254927
0.850100000000000	0.668195372686446
0.860100000000000	0.674315398215161
0.870100000000000	0.679996941547658
0.880100000000000	0.685826726192043
0.890100000000000	0.691617499964879
0.900100000000000	0.697155483290074
0.910100000000000	0.702768367488644
0.920100000000000	0.708027032973543
0.930100000000000	0.713343434548335
0.940100000000000	0.718485067418584
0.950100000000000	0.723504986369599
0.960100000000000	0.728624773151780
0.970100000000000	0.733615043840417
0.980100000000000	0.738382172343789
0.990100000000000	0.743072839538924
1.00010000000000	0.747743221080852
1.01010000000000	0.752405800448471
1.02010000000000	0.757093346773881
1.03010000000000	0.761553069609441
1.04010000000000	0.765794331564322
1.05010000000000	0.770158867873301
1.06010000000000	0.774412613307078
1.07010000000000	0.778632029173892
1.08010000000000	0.782753137644400
1.09010000000000	0.786796224371808
1.10010000000000	0.790797179357943
1.11010000000000	0.794762244342252
1.12010000000000	0.798652408453185
1.13010000000000	0.802378726903609
1.14010000000000	0.806070715787070
1.15010000000000	0.809578573356815
1.16010000000000	0.813091112231147
1.17010000000000	0.816650464151338
1.18010000000000	0.820178607374290
1.19010000000000	0.823539784067008
1.20010000000000	0.826913444238623
1.21010000000000	0.830132621358901
1.22010000000000	0.833325271086525
1.23010000000000	0.836408690373810
1.24010000000000	0.839473384442750
1.25010000000000	0.842463177638315
1.26010000000000	0.845501344314602
1.27010000000000	0.848491137510167
1.28010000000000	0.851331128958981
1.29010000000000	0.854108703013317
1.30010000000000	0.856919046199754
1.31010000000000	0.859634202859610
1.32010000000000	0.862199557772715
1.33010000000000	0.864900670518813
1.34010000000000	0.867511278042916
1.35010000000000	0.869975204689992
1.36010000000000	0.872470340034308
1.37010000000000	0.874834398850217
1.38010000000000	0.877249952016572
1.39010000000000	0.879721680837959
1.40010000000000	0.881954663125462
1.41010000000000	0.884253183677168
1.42010000000000	0.886517374661911
1.43010000000000	0.888733192165932
1.44010000000000	0.890952130539677
1.45010000000000	0.893007223252915
1.46010000000000	0.895049832487257
1.47010000000000	0.897056551719773
1.48010000000000	0.899066391822014
1.49010000000000	0.901088715403150
1.50010000000000	0.902930028540296
1.51010000000000	0.904872769943471
1.52010000000000	0.906687555687964
1.53010000000000	0.908505462302180
1.54010000000000	0.910284358044847
1.55010000000000	0.911977429870106
1.56010000000000	0.913704831262328
1.57010000000000	0.915332364823383
1.58010000000000	0.916984865342230
1.59010000000000	0.918590552815217
1.60010000000000	0.920189998548756
1.61010000000000	0.921698939060301
1.62010000000000	0.923250011313119
1.63010000000000	0.924690292690737
1.64010000000000	0.926133694938077
1.65010000000000	0.927578657620280
1.66010000000000	0.929023620302483
1.67010000000000	0.930457659940653
1.68010000000000	0.931771546094449
1.69010000000000	0.933135366163829
1.70010000000000	0.934375911879112
1.71010000000000	0.935647666291634
1.72010000000000	0.936900695485813
1.73010000000000	0.938119395113027
1.74010000000000	0.939244468648523
1.75010000000000	0.940363300444571
1.76010000000000	0.941452483978240
1.77010000000000	0.942600964036666
1.78010000000000	0.943724477137299
1.79010000000000	0.944807418931521
1.80010000000000	0.945915327683535
1.81010000000000	0.947027917740134
1.82010000000000	0.947993826919707
1.83010000000000	0.949058043495585
1.84010000000000	0.949998985717365
1.85010000000000	0.951042916640037
1.86010000000000	0.951991661036128
1.87010000000000	0.952856141949671
1.88010000000000	0.953817369824657
1.89010000000000	0.954675608998752
1.90010000000000	0.955602507306775
1.91010000000000	0.956471669524904
1.92010000000000	0.957306502176070
1.93010000000000	0.958160060045579
1.94010000000000	0.959043266177466
1.95010000000000	0.959862494480011
1.96010000000000	0.960661437129351
1.97010000000000	0.961469742387862
1.98010000000000	0.962204707207860
1.99010000000000	0.962994287248028
2.00010000000000	0.963691801631338
2.01010000000000	0.964372151231166
2.02010000000000	0.965110236920888
2.03010000000000	0.965803069999612
2.04010000000000	0.966413200030651
2.05010000000000	0.967067022237825
2.06010000000000	0.967719284010138
2.07010000000000	0.968335655780624
2.08010000000000	0.968917697984147
2.09010000000000	0.969548113668391
2.10010000000000	0.970100507609536
2.11010000000000	0.970587363286478
2.12010000000000	0.971158482445967
2.13010000000000	0.971701513777940
2.14010000000000	0.972269512067704
2.15010000000000	0.972804741225367
2.16010000000000	0.973354014296788
2.17010000000000	0.973865836931521
2.18010000000000	0.974363615652497
2.19010000000000	0.974878559156954
2.20010000000000	0.975393502661411
2.21010000000000	0.975839787031940
2.22010000000000	0.976262664879540
2.23010000000000	0.976721432728966
2.24010000000000	0.977219211449941
2.25010000000000	0.977649891471850
2.26010000000000	0.978074329754312
2.27010000000000	0.978517493255118
2.28010000000000	0.978937250232993
2.29010000000000	0.979313315034733
2.30010000000000	0.979764280709849
2.31010000000000	0.980202762906068
2.32010000000000	0.980583509012394
2.33010000000000	0.980979859467340
2.34010000000000	0.981369968182838
2.35010000000000	0.981725747331372
2.36010000000000	0.982087768219354
2.37010000000000	0.982470074760542
2.38010000000000	0.982818051734766
2.39010000000000	0.983156666099818
2.40010000000000	0.983470313507078
2.41010000000000	0.983799565262958
2.42010000000000	0.984119454409666
2.43010000000000	0.984420618338031
2.44010000000000	0.984737386615015
2.45010000000000	0.985002660541553
2.46010000000000	0.985299143165332
2.47010000000000	0.985558175352422
2.48010000000000	0.985845295367029
2.49010000000000	0.986135536251359
2.50010000000000	0.986422656265966
2.51010000000000	0.986705094975986
2.52010000000000	0.986989094120868
2.53010000000000	0.987279335005199
2.54010000000000	0.987538367192289
2.55010000000000	0.987792718074794
2.56010000000000	0.988051750261884
2.57010000000000	0.988302980274665
2.58010000000000	0.988541726808550
2.59010000000000	0.988777352472710
2.60010000000000	0.989022340746043
2.61010000000000	0.989236120322136
2.62010000000000	0.989443658158781
2.63010000000000	0.989641833386254
2.64010000000000	0.989850931657760
2.65010000000000	0.990030381666889
2.66010000000000	0.990261326026464
2.67010000000000	0.990454819949351
2.68010000000000	0.990643632567652
2.69010000000000	0.990830884751091
2.70010000000000	0.991000972151048
2.71010000000000	0.991186663899625
2.72010000000000	0.991362993039030
2.73010000000000	0.991519036525229
2.74010000000000	0.991714090882978
2.75010000000000	0.991885738717797
2.76010000000000	0.992052705248030
2.77010000000000	0.992199386125057
2.78010000000000	0.992352308741533
2.79010000000000	0.992508352227732
2.80010000000000	0.992669077018517
2.81010000000000	0.992804834851510
2.82010000000000	0.992953076163399
2.83010000000000	0.993085713126668
2.84010000000000	0.993221470959662
2.85010000000000	0.993357228792655
2.86010000000000	0.993478942711890
2.87010000000000	0.993614700544883
2.88010000000000	0.993742656203567
2.89010000000000	0.993878414036560
2.90010000000000	0.994017292739277
2.91010000000000	0.994104677091549
2.92010000000000	0.994235753619956
2.93010000000000	0.994329379711676
2.94010000000000	0.994429247542843
2.95010000000000	0.994530675808872
2.96010000000000	0.994647708423522
2.97010000000000	0.994750697124413
2.98010000000000	0.994850564955581
2.99010000000000	0.994927026263818
3.00010000000000	0.995040938008744
3.01010000000000	0.995118959751843
3.02010000000000	0.995217267148149
3.03010000000000	0.995324937153626
3.04010000000000	0.995415442375621
3.05010000000000	0.995510628902203
3.06010000000000	0.995608936298508
3.07010000000000	0.995697881085642
3.08010000000000	0.995758738045260
3.09010000000000	0.995847682832393
3.10010000000000	0.995913221096597
3.11010000000000	0.995995924144282
3.12010000000000	0.996058341538762
3.13010000000000	0.996137923716723
3.14010000000000	0.996217505894685
3.15010000000000	0.996311131986404
3.16010000000000	0.996387593294642
3.17010000000000	0.996448450254260
3.18010000000000	0.996520230257911
3.19010000000000	0.996604493740459
3.20010000000000	0.996676273744110
3.21010000000000	0.996755855922072
3.22010000000000	0.996818273316552
3.23010000000000	0.996902536799099
3.24010000000000	0.996964954193579
3.25010000000000	0.997024250718334
3.26010000000000	0.997099151591710
3.27010000000000	0.997170931595362
3.28010000000000	0.997230228120117
3.29010000000000	0.997280162035701
3.30010000000000	0.997341018995319
3.31010000000000	0.997394073780626
3.32010000000000	0.997442447261348
3.33010000000000	0.997479897698036
3.34010000000000	0.997536073353068
3.35010000000000	0.997598490747547
3.36010000000000	0.997678072925509
3.37010000000000	0.997717083797059
3.38010000000000	0.997760775973194
3.39010000000000	0.997809149453916
3.40010000000000	0.997855962499776
3.41010000000000	0.997893412936464
3.42010000000000	0.997933984242875
3.43010000000000	0.997979236853873
3.44010000000000	0.998033852074043
3.45010000000000	0.998072862945593
3.46010000000000	0.998104071642832
3.47010000000000	0.998141522079520
3.48010000000000	0.998193016429966
3.49010000000000	0.998219543822620
3.50010000000000	0.998260115129032
3.51010000000000	0.998305367740029
3.52010000000000	0.998333455567545
3.53010000000000	0.998370906004233
3.54010000000000	0.998408356440921
3.55010000000000	0.998458290356505
3.56010000000000	0.998494180358330
3.57010000000000	0.998544114273914
3.58010000000000	0.998570641666568
3.59010000000000	0.998604971233532
3.60010000000000	0.998626817321600
3.61010000000000	0.998645542539943
3.62010000000000	0.998667388628011
3.63010000000000	0.998698597325251
3.64010000000000	0.998726685152767
3.65010000000000	0.998746970805973
3.66010000000000	0.998779739938075
3.67010000000000	0.998801586026143
3.68010000000000	0.998824992549072
3.69010000000000	0.998845278202278
3.70010000000000	0.998871805594932
3.71010000000000	0.998893651683000
3.72010000000000	0.998915497771068
3.73010000000000	0.998937343859136
3.74010000000000	0.998979475600410
3.75010000000000	0.998999761253615
3.76010000000000	0.999027849081131
3.77010000000000	0.999045013864613
3.78010000000000	0.999062178648095
3.79010000000000	0.999077782996715
3.80010000000000	0.999099629084783
3.81010000000000	0.999113672998541
3.82010000000000	0.999133958651747
3.83010000000000	0.999148002565505
3.84010000000000	0.999158925609539
3.85010000000000	0.999177650827883
3.86010000000000	0.999187013437054
3.87010000000000	0.999201057350812
3.88010000000000	0.999222903438880
3.89010000000000	0.999244749526948
3.90010000000000	0.999263474745292
3.91010000000000	0.999285320833360
3.92010000000000	0.999296243877394
3.93010000000000	0.999307166921428
3.94010000000000	0.999324331704910
3.95010000000000	0.999338375618668
3.96010000000000	0.999349298662702
3.97010000000000	0.999366463446183
3.98010000000000	0.999378946925079
3.99010000000000	0.999394551273699
4.00010000000000	0.999408595187457
4.01010000000000	0.999422639101215
4.02010000000000	0.999430441275525
4.03010000000000	0.999442924754421
4.04010000000000	0.999453847798455
4.05010000000000	0.999466331277351
4.06010000000000	0.999472573016799
4.07010000000000	0.999480375191109
4.08010000000000	0.999494419104867
4.09010000000000	0.999506902583763
4.10010000000000	0.999517825627797
4.11010000000000	0.999524067367245
4.12010000000000	0.999531869541555
4.13010000000000	0.999539671715864
4.14010000000000	0.999544353020450
4.15010000000000	0.999550594759898
4.16010000000000	0.999563078238794
4.17010000000000	0.999578682587414
4.18010000000000	0.999584924326862
4.19010000000000	0.999588045196586
4.20010000000000	0.999594286936034
4.21010000000000	0.999598968240620
4.22010000000000	0.999605209980068
4.23010000000000	0.999609891284654
4.24010000000000	0.999625495633274
4.25010000000000	0.999631737372722
4.26010000000000	0.999637979112170
4.27010000000000	0.999648902156204
4.28010000000000	0.999655143895652
4.29010000000000	0.999662946069962
4.30010000000000	0.999667627374548
4.31010000000000	0.999669187809410
4.32010000000000	0.999675429548858
4.33010000000000	0.999680110853444
4.34010000000000	0.999681671288306
4.35010000000000	0.999692594332340
4.36010000000000	0.999697275636926
4.37010000000000	0.999697275636926
4.38010000000000	0.999706638246098
4.39010000000000	0.999714440420408
4.40010000000000	0.999720682159855
4.41010000000000	0.999731605203889
4.42010000000000	0.999736286508475
4.43010000000000	0.999744088682785
4.44010000000000	0.999748769987371
4.45010000000000	0.999751890857095
4.46010000000000	0.999756572161681
4.47010000000000	0.999758132596543
4.48010000000000	0.999765934770853
4.49010000000000	0.999769055640577
4.50010000000000	0.999772176510301
4.51010000000000	0.999776857814887
4.52010000000000	0.999783099554335
4.53010000000000	0.999792462163507
4.54010000000000	0.999798703902955
4.55010000000000	0.999803385207541
4.56010000000000	0.999806506077265
4.57010000000000	0.999812747816713
4.58010000000000	0.999820549991023
4.59010000000000	0.999822110425885
4.60010000000000	0.999823670860747
4.61010000000000	0.999826791730471
4.62010000000000	0.999829912600195
4.63010000000000	0.999833033469919
4.64010000000000	0.999834593904781
4.65010000000000	0.999839275209367
4.66010000000000	0.999842396079091
4.67010000000000	0.999843956513953
4.68010000000000	0.999850198253401
4.69010000000000	0.999850198253401
4.70010000000000	0.999853319123125
4.71010000000000	0.999856439992849
4.72010000000000	0.999861121297435
4.73010000000000	0.999867363036883
4.74010000000000	0.999870483906607
4.75010000000000	0.999873604776331
4.76010000000000	0.999876725646055
4.77010000000000	0.999887648690089
4.78010000000000	0.999887648690089
4.79010000000000	0.999887648690089
4.80010000000000	0.999889209124951
4.81010000000000	0.999890769559813
4.82010000000000	0.999890769559813
4.83010000000000	0.999895450864399
4.84010000000000	0.999898571734122
4.85010000000000	0.999898571734122
4.86010000000000	0.999900132168984
4.87010000000000	0.999904813473570
4.88010000000000	0.999906373908432
4.89010000000000	0.999906373908432
4.90010000000000	0.999907934343294
4.91010000000000	0.999911055213018
4.92010000000000	0.999911055213018
4.93010000000000	0.999914176082742
4.94010000000000	0.999915736517604
4.95010000000000	0.999918857387328
4.96010000000000	0.999920417822190
4.97010000000000	0.999920417822190
4.98010000000000	0.999921978257052
4.99010000000000	0.999923538691914
5.00010000000000	0.999923538691914
5.01010000000000	0.999925099126776
5.02010000000000	0.999925099126776
5.03010000000000	0.999926659561638
5.04010000000000	0.999928219996500
5.05010000000000	0.999929780431362
5.06010000000000	0.999929780431362
5.07010000000000	0.999931340866224
5.08010000000000	0.999934461735948
5.09010000000000	0.999937582605672
5.10010000000000	0.999937582605672
5.11010000000000	0.999939143040534
5.12010000000000	0.999940703475396
5.13010000000000	0.999940703475396
5.14010000000000	0.999942263910258
5.15010000000000	0.999943824345120
5.16010000000000	0.999943824345120
5.17010000000000	0.999945384779982
5.18010000000000	0.999945384779982
5.19010000000000	0.999945384779982
5.20010000000000	0.999946945214844
5.21010000000000	0.999948505649706
5.22010000000000	0.999948505649706
5.23010000000000	0.999950066084568
5.24010000000000	0.999951626519430
5.25010000000000	0.999951626519430
5.26010000000000	0.999953186954292
5.27010000000000	0.999953186954292
5.28010000000000	0.999953186954292
5.29010000000000	0.999953186954292
5.30010000000000	0.999953186954292
5.31010000000000	0.999953186954292
5.32010000000000	0.999953186954292
5.33010000000000	0.999953186954292
5.34010000000000	0.999953186954292
5.35010000000000	0.999953186954292
5.36010000000000	0.999954747389154
5.37010000000000	0.999954747389154
5.38010000000000	0.999954747389154
5.39010000000000	0.999954747389154
5.40010000000000	0.999956307824016
5.41010000000000	0.999956307824016
5.42010000000000	0.999956307824016
5.43010000000000	0.999960989128602
5.44010000000000	0.999962549563464
5.45010000000000	0.999968791302912
5.46010000000000	0.999968791302912
5.47010000000000	0.999970351737774
5.48010000000000	0.999970351737774
5.49010000000000	0.999971912172636
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	7.99222184655803e-08
0.0101000000000000	0.000403544110143633
0.0201000000000000	0.00155911359989581
0.0301000000000000	0.00342210686948749
0.0401000000000000	0.00594989470211640
0.0501000000000000	0.00910181378451753
0.0601000000000000	0.0128390838099556
0.0701000000000000	0.0171247279461503
0.0801000000000000	0.0219234965339497
0.0901000000000000	0.0272017938878717
0.100100000000000	0.0329276080747289
0.110100000000000	0.0390704435514502
0.120100000000000	0.0456012565479123
0.130100000000000	0.0524923930851135
0.140100000000000	0.0597175295233624
0.150100000000000	0.0672516155393203
0.160100000000000	0.0750708194347450
0.170100000000000	0.0831524756836256
0.180100000000000	0.0914750346280970
0.190100000000000	0.100018014237070
0.200100000000000	0.108761953844926
0.210100000000000	0.117688369790895
0.220100000000000	0.126779712882887
0.230100000000000	0.136019327612571
0.240100000000000	0.145391413051391
0.250100000000000	0.154880985360001
0.260100000000000	0.164473841846287
0.270100000000000	0.174156526509701
0.280100000000000	0.183916297012128
0.290100000000000	0.193741093017846
0.300100000000000	0.203619505847457
0.310100000000000	0.213540749392836
0.320100000000000	0.223494632242248
0.330100000000000	0.233471530966811
0.340100000000000	0.243462364521433
0.350100000000000	0.253458569715187
0.360100000000000	0.263452077707914
0.370100000000000	0.273435291491540
0.380100000000000	0.283401064316249
0.390100000000000	0.293342679023252
0.400100000000000	0.303253828247409
0.410100000000000	0.313128595454421
0.420100000000000	0.322961436778716
0.430100000000000	0.332747163629522
0.440100000000000	0.342480926033885
0.450100000000000	0.352158196686669
0.460100000000000	0.361774755678740
0.470100000000000	0.371326675875715
0.480100000000000	0.380810308920746
0.490100000000000	0.390222271835861
0.500100000000000	0.399559434197419
0.510100000000000	0.408818905862212
0.520100000000000	0.417998025221663
0.530100000000000	0.427094347962518
0.540100000000000	0.436105636313233
0.550100000000000	0.445029848756154
0.560100000000000	0.453865130186332
0.570100000000000	0.462609802498631
0.580100000000000	0.471262355585470
0.590100000000000	0.479821438728309
0.600100000000000	0.488285852366613
0.610100000000000	0.496654540228715
0.620100000000000	0.504926581809614
0.630100000000000	0.513101185181344
0.640100000000000	0.521177680122141
0.650100000000000	0.529155511551164
0.660100000000000	0.537034233256092
0.670100000000000	0.544813501901402
0.680100000000000	0.552493071305640
0.690100000000000	0.560072786976476
0.700100000000000	0.567552580892751
0.710100000000000	0.574932466523215
0.720100000000000	0.582212534072021
0.730100000000000	0.589392945941472
0.740100000000000	0.596473932402890
0.750100000000000	0.603455787466854
0.760100000000000	0.610338864944401
0.770100000000000	0.617123574691131
0.780100000000000	0.623810379026482
0.790100000000000	0.630399789320751
0.800100000000000	0.636892362742757
0.810100000000000	0.643288699161295
0.820100000000000	0.649589438193857
0.830100000000000	0.655795256396322
0.840100000000000	0.661906864587583
0.850100000000000	0.667925005303352
0.860100000000000	0.673850450373580
0.870100000000000	0.679683998618179
0.880100000000000	0.685426473655955
0.890100000000000	0.691078721821854
0.900100000000000	0.696641610187828
0.910100000000000	0.702116024682835
0.920100000000000	0.707502868307653
0.930100000000000	0.712803059440377
0.940100000000000	0.718017530228625
0.950100000000000	0.723147225064670
0.960100000000000	0.728193099139836
0.970100000000000	0.733156117074680
0.980100000000000	0.738037251621596
0.990100000000000	0.742837482436646
1.00010000000000	0.747557794917529
1.01010000000000	0.752199179104749
1.02010000000000	0.756762628643148
1.03010000000000	0.761249139801093
1.04010000000000	0.765659710544743
1.05010000000000	0.769995339664869
1.06010000000000	0.774257025953891
1.07010000000000	0.778445767430801
1.08010000000000	0.782562560611832
1.09010000000000	0.786608399824727
1.10010000000000	0.790584276564649
1.11010000000000	0.794491178889772
1.12010000000000	0.798330090854731
1.13010000000000	0.802101991980157
1.14010000000000	0.805807856756617
1.15010000000000	0.809448654181328
1.16010000000000	0.813025347326118
1.17010000000000	0.816538892935117
1.18010000000000	0.819990241050795
1.19010000000000	0.823380334666964
1.20010000000000	0.826710109407449
1.21010000000000	0.829980493229186
1.22010000000000	0.833192406148557
1.23010000000000	0.836346759989809
1.24010000000000	0.839444458154481
1.25010000000000	0.842486395410794
1.26010000000000	0.845473457701987
1.27010000000000	0.848406521972677
1.28010000000000	0.851286456012294
1.29010000000000	0.854114118314738
1.30010000000000	0.856890357953425
1.31010000000000	0.859616014470913
1.32010000000000	0.862291917782342
1.33010000000000	0.864918888091979
1.34010000000000	0.867497735822143
1.35010000000000	0.870029261553866
1.36010000000000	0.872514255978641
1.37010000000000	0.874953499860656
1.38010000000000	0.877347764008919
1.39010000000000	0.879697809258747
1.40010000000000	0.882004386462055
1.41010000000000	0.884268236485964
1.42010000000000	0.886490090219239
1.43010000000000	0.888670668586092
1.44010000000000	0.890810682566910
1.45010000000000	0.892910833225501
1.46010000000000	0.894971811742434
1.47010000000000	0.896994299454120
1.48010000000000	0.898978967897247
1.49010000000000	0.900926478858243
1.50010000000000	0.902837484427406
1.51010000000000	0.904712627057425
1.52010000000000	0.906552539625963
1.53010000000000	0.908357845502023
1.54010000000000	0.910129158615837
1.55010000000000	0.911867083532007
1.56010000000000	0.913572215525643
1.57010000000000	0.915245140661299
1.58010000000000	0.916886435874438
1.59010000000000	0.918496669055253
1.60010000000000	0.920076399134619
1.61010000000000	0.921626176171993
1.62010000000000	0.923146541445083
1.63010000000000	0.924638027541110
1.64010000000000	0.926101158449500
1.65010000000000	0.927536449655847
1.66010000000000	0.928944408237012
1.67010000000000	0.930325532957201
1.68010000000000	0.931680314364904
1.69010000000000	0.933009234890571
1.70010000000000	0.934312768944887
1.71010000000000	0.935591383017559
1.72010000000000	0.936845535776498
1.73010000000000	0.938075678167286
1.74010000000000	0.939282253512857
1.75010000000000	0.940465697613280
1.76010000000000	0.941626438845577
1.77010000000000	0.942764898263478
1.78010000000000	0.943881489697070
1.79010000000000	0.944976619852229
1.80010000000000	0.946050688409803
1.81010000000000	0.947104088124475
1.82010000000000	0.948137204923230
1.83010000000000	0.949150418003400
1.84010000000000	0.950144099930222
1.85010000000000	0.951118616733853
1.86010000000000	0.952074328005821
1.87010000000000	0.953011586994840
1.88010000000000	0.953930740701991
1.89010000000000	0.954832129975186
1.90010000000000	0.955716089602921
1.91010000000000	0.956582948407268
1.92010000000000	0.957433029336089
1.93010000000000	0.958266649554427
1.94010000000000	0.959084120535077
1.95010000000000	0.959885748148292
1.96010000000000	0.960671832750612
1.97010000000000	0.961442669272814
1.98010000000000	0.962198547306933
1.99010000000000	0.962939751192373
2.00010000000000	0.963666560101075
2.01010000000000	0.964379248121734
2.02010000000000	0.965078084343067
2.03010000000000	0.965763332936099
2.04010000000000	0.966435253235485
2.05010000000000	0.967094099819849
2.06010000000000	0.967740122591128
2.07010000000000	0.968373566852937
2.08010000000000	0.968994673387933
2.09010000000000	0.969603678534185
2.10010000000000	0.970200814260541
2.11010000000000	0.970786308241006
2.12010000000000	0.971360383928125
2.13010000000000	0.971923260625352
2.14010000000000	0.972475153558440
2.15010000000000	0.973016273945839
2.16010000000000	0.973546829068099
2.17010000000000	0.974067022336290
2.18010000000000	0.974577053359441
2.19010000000000	0.975077118011004
2.20010000000000	0.975567408494346
2.21010000000000	0.976048113407276
2.22010000000000	0.976519417805617
2.23010000000000	0.976981503265816
2.24010000000000	0.977434547946619
2.25010000000000	0.977878726649803
2.26010000000000	0.978314210879973
2.27010000000000	0.978741168903446
2.28010000000000	0.979159765806207
2.29010000000000	0.979570163550972
2.30010000000000	0.979972521033339
2.31010000000000	0.980366994137065
2.32010000000000	0.980753735788444
2.33010000000000	0.981132896009831
2.34010000000000	0.981504621972290
2.35010000000000	0.981869058047401
2.36010000000000	0.982226345858212
2.37010000000000	0.982576624329364
2.38010000000000	0.982920029736391
2.39010000000000	0.983256695754207
2.40010000000000	0.983586753504780
2.41010000000000	0.983910331604021
2.42010000000000	0.984227556207882
2.43010000000000	0.984538551057682
2.44010000000000	0.984843437524667
2.45010000000000	0.985142334653812
2.46010000000000	0.985435359206883
2.47010000000000	0.985722625704761
2.48010000000000	0.986004246469041
2.49010000000000	0.986280331662913
2.50010000000000	0.986550989331341
2.51010000000000	0.986816325440553
2.52010000000000	0.987076443916823
2.53010000000000	0.987331446684609
2.54010000000000	0.987581433703997
2.55010000000000	0.987826503007502
2.56010000000000	0.988066750736224
2.57010000000000	0.988302271175360
2.58010000000000	0.988533156789091
2.59010000000000	0.988759498254855
2.60010000000000	0.988981384497003
2.61010000000000	0.989198902719865
2.62010000000000	0.989412138440218
2.63010000000000	0.989621175519176
2.64010000000000	0.989826096193512
2.65010000000000	0.990026981106409
2.66010000000000	0.990223909337665
2.67010000000000	0.990416958433348
2.68010000000000	0.990606204434916
2.69010000000000	0.990791721907807
2.70010000000000	0.990973583969514
2.71010000000000	0.991151862317146
2.72010000000000	0.991326627254489
2.73010000000000	0.991497947718569
2.74010000000000	0.991665891305735
2.75010000000000	0.991830524297251
2.76010000000000	0.991991911684441
2.77010000000000	0.992150117193344
2.78010000000000	0.992305203308940
2.79010000000000	0.992457231298911
2.80010000000000	0.992606261236971
2.81010000000000	0.992752352025764
2.82010000000000	0.992895561419337
2.83010000000000	0.993035946045192
2.84010000000000	0.993173561425938
2.85010000000000	0.993308462000526
2.86010000000000	0.993440701145105
2.87010000000000	0.993570331193473
2.88010000000000	0.993697403457152
2.89010000000000	0.993821968245093
2.90010000000000	0.993944074883006
2.91010000000000	0.994063771732328
2.92010000000000	0.994181106208835
2.93010000000000	0.994296124800904
2.94010000000000	0.994408873087434
2.95010000000000	0.994519395755428
2.96010000000000	0.994627736617241
2.97010000000000	0.994733938627506
2.98010000000000	0.994838043899740
2.99010000000000	0.994940093722632
3.00010000000000	0.995040128576026
3.01010000000000	0.995138188146602
3.02010000000000	0.995234311343257
3.03010000000000	0.995328536312195
3.04010000000000	0.995420900451729
3.05010000000000	0.995511440426810
3.06010000000000	0.995600192183261
3.07010000000000	0.995687190961759
3.08010000000000	0.995772471311541
3.09010000000000	0.995856067103851
3.10010000000000	0.995938011545126
3.11010000000000	0.996018337189940
3.12010000000000	0.996097075953686
3.13010000000000	0.996174259125029
3.14010000000000	0.996249917378115
3.15010000000000	0.996324080784541
3.16010000000000	0.996396778825105
3.17010000000000	0.996468040401326
3.18010000000000	0.996537893846738
3.19010000000000	0.996606366937977
3.20010000000000	0.996673486905646
3.21010000000000	0.996739280444981
3.22010000000000	0.996803773726294
3.23010000000000	0.996866992405237
3.24010000000000	0.996928961632853
3.25010000000000	0.996989706065437
3.26010000000000	0.997049249874208
3.27010000000000	0.997107616754795
3.28010000000000	0.997164829936538
3.29010000000000	0.997220912191610
3.30010000000000	0.997275885843961
3.31010000000000	0.997329772778094
3.32010000000000	0.997382594447661
3.33010000000000	0.997434371883911
3.34010000000000	0.997485125703951
3.35010000000000	0.997534876118865
3.36010000000000	0.997583642941666
3.37010000000000	0.997631445595104
3.38010000000000	0.997678303119307
3.39010000000000	0.997724234179285
3.40010000000000	0.997769257072291
3.41010000000000	0.997813389735027
3.42010000000000	0.997856649750721
3.43010000000000	0.997899054356057
3.44010000000000	0.997940620447984
3.45010000000000	0.997981364590373
3.46010000000000	0.998021303020566
3.47010000000000	0.998060451655779
3.48010000000000	0.998098826099392
3.49010000000000	0.998136441647113
3.50010000000000	0.998173313293017
3.51010000000000	0.998209455735481
3.52010000000000	0.998244883382982
3.53010000000000	0.998279610359806
3.54010000000000	0.998313650511626
3.55010000000000	0.998347017410980
3.56010000000000	0.998379724362645
3.57010000000000	0.998411784408894
3.58010000000000	0.998443210334668
3.59010000000000	0.998474014672630
3.60010000000000	0.998504209708130
3.61010000000000	0.998533807484070
3.62010000000000	0.998562819805675
3.63010000000000	0.998591258245171
3.64010000000000	0.998619134146366
3.65010000000000	0.998646458629152
3.66010000000000	0.998673242593906
3.67010000000000	0.998699496725820
3.68010000000000	0.998725231499127
3.69010000000000	0.998750457181266
3.70010000000000	0.998775183836946
3.71010000000000	0.998799421332143
3.72010000000000	0.998823179338015
3.73010000000000	0.998846467334738
3.74010000000000	0.998869294615268
3.75010000000000	0.998891670289030
3.76010000000000	0.998913603285539
3.77010000000000	0.998935102357936
3.78010000000000	0.998956176086476
3.79010000000000	0.998976832881924
3.80010000000000	0.998997080988903
3.81010000000000	0.999016928489168
3.82010000000000	0.999036383304815
3.83010000000000	0.999055453201431
3.84010000000000	0.999074145791179
3.85010000000000	0.999092468535824
3.86010000000000	0.999110428749699
3.87010000000000	0.999128033602611
3.88010000000000	0.999145290122695
3.89010000000000	0.999162205199206
3.90010000000000	0.999178785585259
3.91010000000000	0.999195037900515
3.92010000000000	0.999210968633815
3.93010000000000	0.999226584145758
3.94010000000000	0.999241890671237
3.95010000000000	0.999256894321914
3.96010000000000	0.999271601088656
3.97010000000000	0.999286016843916
3.98010000000000	0.999300147344069
3.99010000000000	0.999313998231711
4.00010000000000	0.999327575037895
4.01010000000000	0.999340883184338
4.02010000000000	0.999353927985581
4.03010000000000	0.999366714651099
4.04010000000000	0.999379248287383
4.05010000000000	0.999391533899964
4.06010000000000	0.999403576395417
4.07010000000000	0.999415380583308
4.08010000000000	0.999426951178110
4.09010000000000	0.999438292801086
4.10010000000000	0.999449409982122
4.11010000000000	0.999460307161538
4.12010000000000	0.999470988691858
4.13010000000000	0.999481458839535
4.14010000000000	0.999491721786662
4.15010000000000	0.999501781632633
4.16010000000000	0.999511642395776
4.17010000000000	0.999521308014956
4.18010000000000	0.999530782351146
4.19010000000000	0.999540069188963
4.20010000000000	0.999549172238178
4.21010000000000	0.999558095135198
4.22010000000000	0.999566841444510
4.23010000000000	0.999575414660105
4.24010000000000	0.999583818206872
4.25010000000000	0.999592055441960
4.26010000000000	0.999600129656121
4.27010000000000	0.999608044075021
4.28010000000000	0.999615801860523
4.29010000000000	0.999623406111950
4.30010000000000	0.999630859867324
4.31010000000000	0.999638166104574
4.32010000000000	0.999645327742724
4.33010000000000	0.999652347643058
4.34010000000000	0.999659228610264
4.35010000000000	0.999665973393549
4.36010000000000	0.999672584687736
4.37010000000000	0.999679065134338
4.38010000000000	0.999685417322619
4.39010000000000	0.999691643790618
4.40010000000000	0.999697747026166
4.41010000000000	0.999703729467880
4.42010000000000	0.999709593506132
4.43010000000000	0.999715341484007
4.44010000000000	0.999720975698234
4.45010000000000	0.999726498400104
4.46010000000000	0.999731911796373
4.47010000000000	0.999737218050135
4.48010000000000	0.999742419281689
4.49010000000000	0.999747517569386
4.50010000000000	0.999752514950457
4.51010000000000	0.999757413421828
4.52010000000000	0.999762214940914
4.53010000000000	0.999766921426405
4.54010000000000	0.999771534759026
4.55010000000000	0.999776056782291
4.56010000000000	0.999780489303239
4.57010000000000	0.999784834093158
4.58010000000000	0.999789092888284
4.59010000000000	0.999793267390501
4.60010000000000	0.999797359268022
4.61010000000000	0.999801370156048
4.62010000000000	0.999805301657426
4.63010000000000	0.999809155343289
4.64010000000000	0.999812932753677
4.65010000000000	0.999816635398163
4.66010000000000	0.999820264756445
4.67010000000000	0.999823822278944
4.68010000000000	0.999827309387378
4.69010000000000	0.999830727475336
4.70010000000000	0.999834077908827
4.71010000000000	0.999837362026830
4.72010000000000	0.999840581141830
4.73010000000000	0.999843736540339
4.74010000000000	0.999846829483411
4.75010000000000	0.999849861207145
4.76010000000000	0.999852832923179
4.77010000000000	0.999855745819176
4.78010000000000	0.999858601059293
4.79010000000000	0.999861399784652
4.80010000000000	0.999864143113791
4.81010000000000	0.999866832143117
4.82010000000000	0.999869467947336
4.83010000000000	0.999872051579886
4.84010000000000	0.999874584073361
4.85010000000000	0.999877066439917
4.86010000000000	0.999879499671682
4.87010000000000	0.999881884741149
4.88010000000000	0.999884222601564
4.89010000000000	0.999886514187310
4.90010000000000	0.999888760414278
4.91010000000000	0.999890962180231
4.92010000000000	0.999893120365169
4.93010000000000	0.999895235831673
4.94010000000000	0.999897309425256
4.95010000000000	0.999899341974695
4.96010000000000	0.999901334292367
4.97010000000000	0.999903287174570
4.98010000000000	0.999905201401844
4.99010000000000	0.999907077739277
5.00010000000000	0.999908916936821
5.01010000000000	0.999910719729584
5.02010000000000	0.999912486838123
5.03010000000000	0.999914218968737
5.04010000000000	0.999915916813743
5.05010000000000	0.999917581051761
5.06010000000000	0.999919212347978
5.07010000000000	0.999920811354413
5.08010000000000	0.999922378710184
5.09010000000000	0.999923915041759
5.10010000000000	0.999925420963207
5.11010000000000	0.999926897076443
5.12010000000000	0.999928343971470
5.13010000000000	0.999929762226612
5.14010000000000	0.999931152408750
5.15010000000000	0.999932515073542
5.16010000000000	0.999933850765650
5.17010000000000	0.999935160018955
5.18010000000000	0.999936443356774
5.19010000000000	0.999937701292062
5.20010000000000	0.999938934327626
5.21010000000000	0.999940142956318
5.22010000000000	0.999941327661237
5.23010000000000	0.999942488915920
5.24010000000000	0.999943627184533
5.25010000000000	0.999944742922051
5.26010000000000	0.999945836574448
5.27010000000000	0.999946908578868
5.28010000000000	0.999947959363805
5.29010000000000	0.999948989349271
5.30010000000000	0.999949998946965
5.31010000000000	0.999950988560437
5.32010000000000	0.999951958585250
5.33010000000000	0.999952909409138
5.34010000000000	0.999953841412161
5.35010000000000	0.999954754966854
5.36010000000000	0.999955650438380
5.37010000000000	0.999956528184678
5.38010000000000	0.999957388556596
5.39010000000000	0.999958231898041
5.40010000000000	0.999959058546113
5.41010000000000	0.999959868831238
5.42010000000000	0.999960663077306
5.43010000000000	0.999961441601791
5.44010000000000	0.999962204715886
5.45010000000000	0.999962952724623
5.46010000000000	0.999963685927001
5.47010000000000	0.999964404616094
5.48010000000000	0.999965109079178
5.49010000000000	0.999965799597846
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_max_unb.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=1.25, mark phase = 3]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0.000297000000000000
0.0201000000000000	0.00114000000000000
0.0301000000000000	0.00253900000000000
0.0401000000000000	0.00447100000000000
0.0501000000000000	0.00685500000000000
0.0601000000000000	0.00964199999999998
0.0701000000000000	0.0129790000000000
0.0801000000000000	0.0166040000000000
0.0901000000000000	0.0205630000000000
0.100100000000000	0.0249030000000000
0.110100000000000	0.0296300000000000
0.120100000000000	0.0347460000000000
0.130100000000000	0.0399350000000000
0.140100000000000	0.0455440000000000
0.150100000000000	0.0513950000000000
0.160100000000000	0.0574100000000000
0.170100000000000	0.0636560000000000
0.180100000000000	0.0700940000000001
0.190100000000000	0.0768110000000001
0.200100000000000	0.0836000000000001
0.210100000000000	0.0906760000000001
0.220100000000000	0.0977400000000001
0.230100000000000	0.105048000000000
0.240100000000000	0.112325000000000
0.250100000000000	0.119858000000000
0.260100000000000	0.127392000000000
0.270100000000000	0.135091000000000
0.280100000000000	0.142945000000000
0.290100000000000	0.150736000000000
0.300100000000000	0.158632000000000
0.310100000000000	0.166545000000000
0.320100000000000	0.174541999999999
0.330100000000000	0.182362999999999
0.340100000000000	0.190372999999999
0.350100000000000	0.198446999999999
0.360100000000000	0.206586999999999
0.370100000000000	0.214833999999999
0.380100000000000	0.222932999999999
0.390100000000000	0.230988999999999
0.400100000000000	0.239104999999999
0.410100000000000	0.247185999999999
0.420100000000000	0.255325999999999
0.430100000000000	0.263493999999999
0.440100000000000	0.271465000000000
0.450100000000000	0.279565000000000
0.460100000000000	0.287795000000000
0.470100000000000	0.295874000000000
0.480100000000000	0.303801000000000
0.490100000000000	0.311757000000000
0.500100000000000	0.319640000000000
0.510100000000000	0.327399000000000
0.520100000000000	0.335228000000000
0.530100000000000	0.342718000000001
0.540100000000000	0.350478000000001
0.550100000000000	0.358135000000001
0.560100000000000	0.365702000000001
0.570100000000000	0.373263000000001
0.580100000000000	0.380600000000001
0.590100000000000	0.388143000000001
0.600100000000000	0.395402000000001
0.610100000000000	0.402833000000001
0.620100000000000	0.410119000000002
0.630100000000000	0.417287000000002
0.640100000000000	0.424345000000002
0.650100000000000	0.431417000000002
0.660100000000000	0.438415000000002
0.670100000000000	0.445339000000002
0.680100000000000	0.452193000000001
0.690100000000000	0.458903000000001
0.700100000000000	0.465620000000001
0.710100000000000	0.472350000000001
0.720100000000000	0.478831000000001
0.730100000000000	0.485323000000001
0.740100000000000	0.491741000000001
0.750100000000000	0.498070000000001
0.760100000000000	0.504546000000001
0.770100000000000	0.510900000000000
0.780100000000000	0.517186000000001
0.790100000000000	0.523207000000000
0.800100000000000	0.529357000000000
0.810100000000000	0.535302999999999
0.820100000000000	0.541248999999999
0.830100000000000	0.546983999999999
0.840100000000000	0.552584999999998
0.850100000000000	0.558265999999998
0.860100000000000	0.563779999999997
0.870100000000000	0.569218999999997
0.880100000000000	0.574656999999997
0.890100000000000	0.580039999999997
0.900100000000000	0.585467999999997
0.910100000000000	0.590812999999997
0.920100000000000	0.596178999999996
0.930100000000000	0.601194999999996
0.940100000000000	0.606284999999996
0.950100000000000	0.611466999999997
0.960100000000000	0.616367999999997
0.970100000000000	0.621305999999997
0.980100000000000	0.626231999999997
0.990100000000000	0.630999999999997
1.00010000000000	0.635665999999997
1.01010000000000	0.640443999999997
1.02010000000000	0.645122999999997
1.03010000000000	0.649603999999997
1.04010000000000	0.654111999999998
1.05010000000000	0.658562999999998
1.06010000000000	0.662987999999998
1.07010000000000	0.667320999999998
1.08010000000000	0.671537999999998
1.09010000000000	0.675811999999998
1.10010000000000	0.679983999999998
1.11010000000000	0.684163999999997
1.12010000000000	0.688259999999997
1.13010000000000	0.692257999999997
1.14010000000000	0.696224999999996
1.15010000000000	0.700102999999995
1.16010000000000	0.704011999999996
1.17010000000000	0.707801999999995
1.18010000000000	0.711576999999995
1.19010000000000	0.715170999999994
1.20010000000000	0.718784999999994
1.21010000000000	0.722533999999993
1.22010000000000	0.726073999999992
1.23010000000000	0.729493999999992
1.24010000000000	0.732987999999991
1.25010000000000	0.736439999999990
1.26010000000000	0.739837999999990
1.27010000000000	0.743195999999990
1.28010000000000	0.746533999999989
1.29010000000000	0.749665999999988
1.30010000000000	0.752940999999988
1.31010000000000	0.756119999999988
1.32010000000000	0.759290999999987
1.33010000000000	0.762386999999986
1.34010000000000	0.765428999999986
1.35010000000000	0.768416999999986
1.36010000000000	0.771378999999986
1.37010000000000	0.774273999999985
1.38010000000000	0.777163999999985
1.39010000000000	0.780038999999985
1.40010000000000	0.782778999999985
1.41010000000000	0.785524999999985
1.42010000000000	0.788248999999985
1.43010000000000	0.790935999999985
1.44010000000000	0.793637999999985
1.45010000000000	0.796267999999985
1.46010000000000	0.798846999999986
1.47010000000000	0.801326999999986
1.48010000000000	0.803812999999986
1.49010000000000	0.806195999999987
1.50010000000000	0.808602999999987
1.51010000000000	0.810907999999987
1.52010000000000	0.813274999999988
1.53010000000000	0.815652999999988
1.54010000000000	0.817864999999989
1.55010000000000	0.820141999999989
1.56010000000000	0.822471999999989
1.57010000000000	0.824691999999989
1.58010000000000	0.826858999999990
1.59010000000000	0.829068999999990
1.60010000000000	0.831263999999991
1.61010000000000	0.833363999999991
1.62010000000000	0.835411999999991
1.63010000000000	0.837479999999992
1.64010000000000	0.839544999999993
1.65010000000000	0.841619999999993
1.66010000000000	0.843622999999993
1.67010000000000	0.845603999999993
1.68010000000000	0.847542999999993
1.69010000000000	0.849442999999994
1.70010000000000	0.851344999999994
1.71010000000000	0.853170999999994
1.72010000000000	0.855040999999995
1.73010000000000	0.856889999999995
1.74010000000000	0.858648999999995
1.75010000000000	0.860420999999995
1.76010000000000	0.862178999999996
1.77010000000000	0.863961999999996
1.78010000000000	0.865614999999996
1.79010000000000	0.867261999999997
1.80010000000000	0.868952999999997
1.81010000000000	0.870605999999998
1.82010000000000	0.872197999999998
1.83010000000000	0.873806999999998
1.84010000000000	0.875493999999998
1.85010000000000	0.877018999999999
1.86010000000000	0.878614999999999
1.87010000000000	0.880147999999999
1.88010000000000	0.881667000000000
1.89010000000000	0.883101000000000
1.90010000000000	0.884536000000000
1.91010000000000	0.885959000000000
1.92010000000000	0.887449000000000
1.93010000000000	0.888851000000000
1.94010000000000	0.890218000000000
1.95010000000000	0.891554000000000
1.96010000000000	0.892935000000001
1.97010000000000	0.894232000000000
1.98010000000000	0.895585000000000
1.99010000000000	0.896849000000000
2.00010000000000	0.898109000000000
2.01010000000000	0.899335999999999
2.02010000000000	0.900546999999999
2.03010000000000	0.901797999999999
2.04010000000000	0.902990999999999
2.05010000000000	0.904167999999999
2.06010000000000	0.905379999999998
2.07010000000000	0.906574999999998
2.08010000000000	0.907713999999998
2.09010000000000	0.908840999999998
2.10010000000000	0.909947999999998
2.11010000000000	0.911064999999997
2.12010000000000	0.912202999999997
2.13010000000000	0.913270999999997
2.14010000000000	0.914340999999997
2.15010000000000	0.915423999999997
2.16010000000000	0.916438999999997
2.17010000000000	0.917431999999997
2.18010000000000	0.918423999999996
2.19010000000000	0.919464999999996
2.20010000000000	0.920448999999995
2.21010000000000	0.921356999999995
2.22010000000000	0.922304999999994
2.23010000000000	0.923266999999994
2.24010000000000	0.924191999999993
2.25010000000000	0.925081999999993
2.26010000000000	0.925983999999993
2.27010000000000	0.926858999999992
2.28010000000000	0.927748999999991
2.29010000000000	0.928648999999991
2.30010000000000	0.929509999999990
2.31010000000000	0.930357999999990
2.32010000000000	0.931189999999989
2.33010000000000	0.932028999999989
2.34010000000000	0.932890999999989
2.35010000000000	0.933698999999988
2.36010000000000	0.934458999999988
2.37010000000000	0.935276999999988
2.38010000000000	0.936102999999987
2.39010000000000	0.936901999999986
2.40010000000000	0.937696999999986
2.41010000000000	0.938468999999986
2.42010000000000	0.939243999999985
2.43010000000000	0.939985999999984
2.44010000000000	0.940704999999984
2.45010000000000	0.941415999999983
2.46010000000000	0.942135999999983
2.47010000000000	0.942900999999982
2.48010000000000	0.943577999999981
2.49010000000000	0.944253999999980
2.50010000000000	0.944923999999979
2.51010000000000	0.945600999999979
2.52010000000000	0.946252999999979
2.53010000000000	0.946933999999978
2.54010000000000	0.947583999999977
2.55010000000000	0.948233999999977
2.56010000000000	0.948799999999976
2.57010000000000	0.949423999999975
2.58010000000000	0.950049999999975
2.59010000000000	0.950663999999974
2.60010000000000	0.951261999999973
2.61010000000000	0.951835999999972
2.62010000000000	0.952380999999971
2.63010000000000	0.952994999999971
2.64010000000000	0.953600999999969
2.65010000000000	0.954168999999968
2.66010000000000	0.954712999999967
2.67010000000000	0.955267999999966
2.68010000000000	0.955759999999965
2.69010000000000	0.956298999999965
2.70010000000000	0.956847999999964
2.71010000000000	0.957349999999963
2.72010000000000	0.957907999999962
2.73010000000000	0.958442999999960
2.74010000000000	0.958926999999959
2.75010000000000	0.959420999999958
2.76010000000000	0.959890999999958
2.77010000000000	0.960423999999957
2.78010000000000	0.960890999999957
2.79010000000000	0.961348999999956
2.80010000000000	0.961803999999955
2.81010000000000	0.962254999999953
2.82010000000000	0.962713999999952
2.83010000000000	0.963154999999951
2.84010000000000	0.963607999999950
2.85010000000000	0.964032999999950
2.86010000000000	0.964498999999949
2.87010000000000	0.964921999999948
2.88010000000000	0.965347999999946
2.89010000000000	0.965752999999945
2.90010000000000	0.966139999999943
2.91010000000000	0.966547999999942
2.92010000000000	0.966921999999940
2.93010000000000	0.967311999999939
2.94010000000000	0.967745999999937
2.95010000000000	0.968127999999936
2.96010000000000	0.968483999999935
2.97010000000000	0.968856999999934
2.98010000000000	0.969238999999933
2.99010000000000	0.969606999999932
3.00010000000000	0.969966999999931
3.01010000000000	0.970330999999929
3.02010000000000	0.970690999999928
3.03010000000000	0.971030999999927
3.04010000000000	0.971373999999925
3.05010000000000	0.971716999999924
3.06010000000000	0.972075999999922
3.07010000000000	0.972363999999921
3.08010000000000	0.972707999999919
3.09010000000000	0.973021999999918
3.10010000000000	0.973339999999917
3.11010000000000	0.973635999999915
3.12010000000000	0.973971999999914
3.13010000000000	0.974265999999913
3.14010000000000	0.974590999999912
3.15010000000000	0.974895999999911
3.16010000000000	0.975208999999909
3.17010000000000	0.975494999999908
3.18010000000000	0.975790999999906
3.19010000000000	0.976113999999905
3.20010000000000	0.976399999999904
3.21010000000000	0.976677999999902
3.22010000000000	0.976985999999900
3.23010000000000	0.977275999999899
3.24010000000000	0.977550999999898
3.25010000000000	0.977781999999896
3.26010000000000	0.978017999999896
3.27010000000000	0.978284999999894
3.28010000000000	0.978541999999893
3.29010000000000	0.978781999999892
3.30010000000000	0.979035999999892
3.31010000000000	0.979294999999890
3.32010000000000	0.979560999999889
3.33010000000000	0.979817999999888
3.34010000000000	0.980050999999886
3.35010000000000	0.980271999999885
3.36010000000000	0.980523999999883
3.37010000000000	0.980784999999882
3.38010000000000	0.980998999999882
3.39010000000000	0.981228999999880
3.40010000000000	0.981447999999879
3.41010000000000	0.981669999999877
3.42010000000000	0.981887999999876
3.43010000000000	0.982086999999875
3.44010000000000	0.982297999999874
3.45010000000000	0.982506999999873
3.46010000000000	0.982716999999871
3.47010000000000	0.982914999999869
3.48010000000000	0.983162999999868
3.49010000000000	0.983367999999867
3.50010000000000	0.983564999999866
3.51010000000000	0.983788999999865
3.52010000000000	0.983969999999864
3.53010000000000	0.984175999999863
3.54010000000000	0.984372999999862
3.55010000000000	0.984573999999861
3.56010000000000	0.984750999999860
3.57010000000000	0.984900999999858
3.58010000000000	0.985081999999858
3.59010000000000	0.985250999999857
3.60010000000000	0.985401999999857
3.61010000000000	0.985574999999856
3.62010000000000	0.985731999999856
3.63010000000000	0.985894999999854
3.64010000000000	0.986052999999853
3.65010000000000	0.986236999999852
3.66010000000000	0.986391999999851
3.67010000000000	0.986551999999850
3.68010000000000	0.986721999999849
3.69010000000000	0.986850999999848
3.70010000000000	0.986994999999847
3.71010000000000	0.987151999999847
3.72010000000000	0.987327999999846
3.73010000000000	0.987484999999845
3.74010000000000	0.987627999999844
3.75010000000000	0.987784999999843
3.76010000000000	0.987906999999843
3.77010000000000	0.988026999999842
3.78010000000000	0.988164999999841
3.79010000000000	0.988310999999841
3.80010000000000	0.988448999999840
3.81010000000000	0.988582999999840
3.82010000000000	0.988709999999839
3.83010000000000	0.988836999999839
3.84010000000000	0.988952999999839
3.85010000000000	0.989086999999838
3.86010000000000	0.989225999999838
3.87010000000000	0.989346999999838
3.88010000000000	0.989476999999837
3.89010000000000	0.989590999999837
3.90010000000000	0.989709999999837
3.91010000000000	0.989822999999837
3.92010000000000	0.989940999999836
3.93010000000000	0.990054999999836
3.94010000000000	0.990169999999836
3.95010000000000	0.990294999999835
3.96010000000000	0.990413999999835
3.97010000000000	0.990511999999836
3.98010000000000	0.990643999999835
3.99010000000000	0.990750999999835
4.00010000000000	0.990862999999835
4.01010000000000	0.990972999999835
4.02010000000000	0.991078999999835
4.03010000000000	0.991178999999834
4.04010000000000	0.991271999999834
4.05010000000000	0.991351999999835
4.06010000000000	0.991460999999834
4.07010000000000	0.991560999999835
4.08010000000000	0.991652999999834
4.09010000000000	0.991753999999835
4.10010000000000	0.991866999999835
4.11010000000000	0.991962999999835
4.12010000000000	0.992059999999835
4.13010000000000	0.992132999999835
4.14010000000000	0.992238999999835
4.15010000000000	0.992331999999835
4.16010000000000	0.992431999999835
4.17010000000000	0.992509999999835
4.18010000000000	0.992589999999836
4.19010000000000	0.992660999999836
4.20010000000000	0.992752999999836
4.21010000000000	0.992848999999836
4.22010000000000	0.992921999999836
4.23010000000000	0.993005999999836
4.24010000000000	0.993085999999837
4.25010000000000	0.993165999999837
4.26010000000000	0.993240999999837
4.27010000000000	0.993317999999837
4.28010000000000	0.993392999999837
4.29010000000000	0.993469999999838
4.30010000000000	0.993548999999838
4.31010000000000	0.993633999999838
4.32010000000000	0.993706999999838
4.33010000000000	0.993777999999839
4.34010000000000	0.993845999999839
4.35010000000000	0.993910999999839
4.36010000000000	0.993984999999839
4.37010000000000	0.994055999999840
4.38010000000000	0.994154999999839
4.39010000000000	0.994237999999839
4.40010000000000	0.994306999999839
4.41010000000000	0.994383999999839
4.42010000000000	0.994444999999840
4.43010000000000	0.994515999999840
4.44010000000000	0.994586999999841
4.45010000000000	0.994646999999841
4.46010000000000	0.994705999999841
4.47010000000000	0.994758999999842
4.48010000000000	0.994807999999843
4.49010000000000	0.994886999999843
4.50010000000000	0.994946999999843
4.51010000000000	0.995013999999843
4.52010000000000	0.995065999999844
4.53010000000000	0.995119999999844
4.54010000000000	0.995191999999844
4.55010000000000	0.995247999999844
4.56010000000000	0.995288999999845
4.57010000000000	0.995339999999846
4.58010000000000	0.995389999999846
4.59010000000000	0.995447999999847
4.60010000000000	0.995502999999847
4.61010000000000	0.995548999999847
4.62010000000000	0.995603999999848
4.63010000000000	0.995656999999848
4.64010000000000	0.995708999999848
4.65010000000000	0.995763999999849
4.66010000000000	0.995811999999850
4.67010000000000	0.995857999999850
4.68010000000000	0.995898999999851
4.69010000000000	0.995941999999851
4.70010000000000	0.995986999999852
4.71010000000000	0.996031999999852
4.72010000000000	0.996078999999852
4.73010000000000	0.996116999999853
4.74010000000000	0.996161999999853
4.75010000000000	0.996214999999853
4.76010000000000	0.996254999999854
4.77010000000000	0.996290999999854
4.78010000000000	0.996335999999854
4.79010000000000	0.996374999999855
4.80010000000000	0.996416999999856
4.81010000000000	0.996459999999856
4.82010000000000	0.996501999999856
4.83010000000000	0.996534999999857
4.84010000000000	0.996575999999858
4.85010000000000	0.996614999999858
4.86010000000000	0.996658999999858
4.87010000000000	0.996701999999859
4.88010000000000	0.996734999999859
4.89010000000000	0.996774999999859
4.90010000000000	0.996816999999860
4.91010000000000	0.996856999999860
4.92010000000000	0.996880999999860
4.93010000000000	0.996912999999861
4.94010000000000	0.996939999999862
4.95010000000000	0.996974999999862
4.96010000000000	0.997006999999863
4.97010000000000	0.997043999999864
4.98010000000000	0.997069999999864
4.99010000000000	0.997103999999865
5.00010000000000	0.997140999999865
5.01010000000000	0.997172999999866
5.02010000000000	0.997203999999866
5.03010000000000	0.997233999999867
5.04010000000000	0.997267999999867
5.05010000000000	0.997297999999868
5.06010000000000	0.997342999999868
5.07010000000000	0.997378999999869
5.08010000000000	0.997406999999869
5.09010000000000	0.997436999999869
5.10010000000000	0.997459999999869
5.11010000000000	0.997500999999870
5.12010000000000	0.997525999999870
5.13010000000000	0.997556999999871
5.14010000000000	0.997592999999871
5.15010000000000	0.997619999999872
5.16010000000000	0.997635999999872
5.17010000000000	0.997652999999872
5.18010000000000	0.997675999999873
5.19010000000000	0.997705999999873
5.20010000000000	0.997732999999873
5.21010000000000	0.997746999999874
5.22010000000000	0.997773999999874
5.23010000000000	0.997804999999875
5.24010000000000	0.997833999999875
5.25010000000000	0.997856999999876
5.26010000000000	0.997878999999876
5.27010000000000	0.997903999999876
5.28010000000000	0.997924999999877
5.29010000000000	0.997946999999877
5.30010000000000	0.997969999999878
5.31010000000000	0.997991999999878
5.32010000000000	0.998020999999878
5.33010000000000	0.998044999999879
5.34010000000000	0.998074999999879
5.35010000000000	0.998099999999880
5.36010000000000	0.998127999999880
5.37010000000000	0.998142999999880
5.38010000000000	0.998162999999881
5.39010000000000	0.998186999999882
5.40010000000000	0.998215999999882
5.41010000000000	0.998238999999882
5.42010000000000	0.998258999999883
5.43010000000000	0.998281999999883
5.44010000000000	0.998301999999884
5.45010000000000	0.998321999999884
5.46010000000000	0.998340999999884
5.47010000000000	0.998360999999885
5.48010000000000	0.998382999999885
5.49010000000000	0.998403999999886
        };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	5.96694668559811e-08
0.0101000000000000	0.000301694774847039
0.0201000000000000	0.00116720298768546
0.0301000000000000	0.00256539214080534
0.0401000000000000	0.00446643211645712
0.0501000000000000	0.00684179997117896
0.0601000000000000	0.00966422718937322
0.0701000000000000	0.0129076489847389
0.0801000000000000	0.0165471555717316
0.0901000000000000	0.0205589453321442
0.100100000000000	0.0249202798047090
0.110100000000000	0.0296094404283332
0.120100000000000	0.0346056869721808
0.130100000000000	0.0398892175883259
0.140100000000000	0.0454411304251164
0.150100000000000	0.0512433867417121
0.160100000000000	0.0572787754665007
0.170100000000000	0.0635308791442503
0.180100000000000	0.0699840412189317
0.190100000000000	0.0766233346011418
0.200100000000000	0.0834345314709818
0.210100000000000	0.0904040742690969
0.220100000000000	0.0975190478303634
0.230100000000000	0.104767152616430
0.240100000000000	0.112136679004967
0.250100000000000	0.119616482595067
0.260100000000000	0.127195960489778
0.270100000000000	0.134865028518219
0.280100000000000	0.142614099361137
0.290100000000000	0.150434061545156
0.300100000000000	0.158316259272249
0.310100000000000	0.166252473052263
0.320100000000000	0.174234901107508
0.330100000000000	0.182256141519646
0.340100000000000	0.190309175090170
0.350100000000000	0.198387348886937
0.360100000000000	0.206484360450182
0.370100000000000	0.214594242632506
0.380100000000000	0.222711349048273
0.390100000000000	0.230830340108780
0.400100000000000	0.238946169620483
0.410100000000000	0.247054071924398
0.420100000000000	0.255149549555654
0.430100000000000	0.263228361402955
0.440100000000000	0.271286511348484
0.450100000000000	0.279320237369545
0.460100000000000	0.287326001083896
0.470100000000000	0.295300477721488
0.480100000000000	0.303240546505919
0.490100000000000	0.311143281429593
0.500100000000000	0.319005942407159
0.510100000000000	0.326825966792409
0.520100000000000	0.334600961244368
0.530100000000000	0.342328693928877
0.540100000000000	0.350007087042464
0.550100000000000	0.357634209645831
0.560100000000000	0.365208270794747
0.570100000000000	0.372727612956635
0.580100000000000	0.380190705701550
0.590100000000000	0.387596139656723
0.600100000000000	0.394942620714227
0.610100000000000	0.402228964481743
0.620100000000000	0.409454090966775
0.630100000000000	0.416617019485052
0.640100000000000	0.423716863784196
0.650100000000000	0.430752827374085
0.660100000000000	0.437724199055673
0.670100000000000	0.444630348640345
0.680100000000000	0.451470722852189
0.690100000000000	0.458244841405860
0.700100000000000	0.464952293253010
0.710100000000000	0.471592732990506
0.720100000000000	0.478165877423935
0.730100000000000	0.484671502280150
0.740100000000000	0.491109439062844
0.750100000000000	0.497479572045384
0.760100000000000	0.503781835395337
0.770100000000000	0.510016210425380
0.780100000000000	0.516182722965443
0.790100000000000	0.522281440851171
0.800100000000000	0.528312471523973
0.810100000000000	0.534275959738099
0.820100000000000	0.540172085370380
0.830100000000000	0.546001061328427
0.840100000000000	0.551763131553262
0.850100000000000	0.557458569112482
0.860100000000000	0.563087674380262
0.870100000000000	0.568650773300592
0.880100000000000	0.574148215730314
0.890100000000000	0.579580373858672
0.900100000000000	0.584947640700178
0.910100000000000	0.590250428657776
0.920100000000000	0.595489168153344
0.930100000000000	0.600664306322745
0.940100000000000	0.605776305772727
0.950100000000000	0.610825643397063
0.960100000000000	0.615812809249458
0.970100000000000	0.620738305470821
0.980100000000000	0.625602645268612
0.990100000000000	0.630406351946052
1.00010000000000	0.635149957979095
1.01010000000000	0.639834004139105
1.02010000000000	0.644459038659313
1.03010000000000	0.649025616443169
1.04010000000000	0.653534298312781
1.05010000000000	0.657985650295743
1.06010000000000	0.662380242948665
1.07010000000000	0.666718650715841
1.08010000000000	0.671001451321512
1.09010000000000	0.675229225194271
1.10010000000000	0.679402554922205
1.11010000000000	0.683522024737413
1.12010000000000	0.687588220028628
1.13010000000000	0.691601726880689
1.14010000000000	0.695563131639673
1.15010000000000	0.699473020502558
1.16010000000000	0.703331979130303
1.17010000000000	0.707140592283310
1.18010000000000	0.710899443478263
1.19010000000000	0.714609114665362
1.20010000000000	0.718270185925045
1.21010000000000	0.721883235183298
1.22010000000000	0.725448837944711
1.23010000000000	0.728967567042451
1.24010000000000	0.732439992404390
1.25010000000000	0.735866680834618
1.26010000000000	0.739248195809641
1.27010000000000	0.742585097288560
1.28010000000000	0.745877941536586
1.29010000000000	0.749127280961244
1.30010000000000	0.752333663960676
1.31010000000000	0.755497634783458
1.32010000000000	0.758619733399367
1.33010000000000	0.761700495380577
1.34010000000000	0.764740451792777
1.35010000000000	0.767740129095710
1.36010000000000	0.770700049052681
1.37010000000000	0.773620728648574
1.38010000000000	0.776502680015965
1.39010000000000	0.779346410368909
1.40010000000000	0.782152421944017
1.41010000000000	0.784921211948445
1.42010000000000	0.787653272514438
1.43010000000000	0.790349090660086
1.44010000000000	0.793009148255966
1.45010000000000	0.795633921997354
1.46010000000000	0.798223883381705
1.47010000000000	0.800779498691128
1.48010000000000	0.803301228979558
1.49010000000000	0.805789530064392
1.50010000000000	0.808244852522315
1.51010000000000	0.810667641689091
1.52010000000000	0.813058337663089
1.53010000000000	0.815417375312322
1.54010000000000	0.817745184284793
1.55010000000000	0.820042189021956
1.56010000000000	0.822308808775085
1.57010000000000	0.824545457624402
1.58010000000000	0.826752544500750
1.59010000000000	0.828930473209688
1.60010000000000	0.831079642457818
1.61010000000000	0.833200445881219
1.62010000000000	0.835293272075830
1.63010000000000	0.837358504629652
1.64010000000000	0.839396522156645
1.65010000000000	0.841407698332188
1.66010000000000	0.843392401929983
1.67010000000000	0.845350996860314
1.68010000000000	0.847283842209520
1.69010000000000	0.849191292280613
1.70010000000000	0.851073696634926
1.71010000000000	0.852931400134705
1.72010000000000	0.854764742986562
1.73010000000000	0.856574060785708
1.74010000000000	0.858359684560876
1.75010000000000	0.860121940819868
1.76010000000000	0.861861151595670
1.77010000000000	0.863577634493037
1.78010000000000	0.865271702735513
1.79010000000000	0.866943665212814
1.80010000000000	0.868593826528518
1.81010000000000	0.870222487048008
1.82010000000000	0.871829942946624
1.83010000000000	0.873416486257969
1.84010000000000	0.874982404922326
1.85010000000000	0.876527982835142
1.86010000000000	0.878053499895548
1.87010000000000	0.879559232054857
1.88010000000000	0.881045451365035
1.89010000000000	0.882512426027076
1.90010000000000	0.883960420439272
1.91010000000000	0.885389695245362
1.92010000000000	0.886800507382479
1.93010000000000	0.888193110128937
1.94010000000000	0.889567753151783
1.95010000000000	0.890924682554109
1.96010000000000	0.892264140922112
1.97010000000000	0.893586367371863
1.98010000000000	0.894891597595784
1.99010000000000	0.896180063908808
2.00010000000000	0.897451995294193
2.01010000000000	0.898707617449014
2.02010000000000	0.899947152829265
2.03010000000000	0.901170820694616
2.04010000000000	0.902378837152766
2.05010000000000	0.903571415203408
2.06010000000000	0.904748764781787
2.07010000000000	0.905911092801850
2.08010000000000	0.907058603198970
2.09010000000000	0.908191496972245
2.10010000000000	0.909309972226352
2.11010000000000	0.910414224212983
2.12010000000000	0.911504445371816
2.13010000000000	0.912580825371038
2.14010000000000	0.913643551147433
2.15010000000000	0.914692806945987
2.16010000000000	0.915728774359061
2.17010000000000	0.916751632365084
2.18010000000000	0.917761557366791
2.19010000000000	0.918758723229000
2.20010000000000	0.919743301315920
2.21010000000000	0.920715460527993
2.22010000000000	0.921675367338280
2.23010000000000	0.922623185828374
2.24010000000000	0.923559077723856
2.25010000000000	0.924483202429286
2.26010000000000	0.925395717062727
2.27010000000000	0.926296776489828
2.28010000000000	0.927186533357429
2.29010000000000	0.928065138126724
2.30010000000000	0.928932739105962
2.31010000000000	0.929789482482711
2.32010000000000	0.930635512355660
2.33010000000000	0.931470970765988
2.34010000000000	0.932295997728284
2.35010000000000	0.933110731261035
2.36010000000000	0.933915307416673
2.37010000000000	0.934709860311202
2.38010000000000	0.935494522153382
2.39010000000000	0.936269423273507
2.40010000000000	0.937034692151749
2.41010000000000	0.937790455446095
2.42010000000000	0.938536838019871
2.43010000000000	0.939273962968858
2.44010000000000	0.940001951648006
2.45010000000000	0.940720923697745
2.46010000000000	0.941430997069914
2.47010000000000	0.942132288053283
2.48010000000000	0.942824911298703
2.49010000000000	0.943508979843871
2.50010000000000	0.944184605137718
2.51010000000000	0.944851897064424
2.52010000000000	0.945510963967069
2.53010000000000	0.946161912670919
2.54010000000000	0.946804848506356
2.55010000000000	0.947439875331452
2.56010000000000	0.948067095554195
2.57010000000000	0.948686610154372
2.58010000000000	0.949298518705109
2.59010000000000	0.949902919394084
2.60010000000000	0.950499909044394
2.61010000000000	0.951089583135113
2.62010000000000	0.951672035821518
2.63010000000000	0.952247359955003
2.64010000000000	0.952815647102674
2.65010000000000	0.953376987566646
2.66010000000000	0.953931470403026
2.67010000000000	0.954479183440600
2.68010000000000	0.955020213299234
2.69010000000000	0.955554645407967
2.70010000000000	0.956082564022836
2.71010000000000	0.956604052244407
2.72010000000000	0.957119192035029
2.73010000000000	0.957628064235822
2.74010000000000	0.958130748583390
2.75010000000000	0.958627323726264
2.76010000000000	0.959117867241098
2.77010000000000	0.959602455648592
2.78010000000000	0.960081164429170
2.79010000000000	0.960554068038411
2.80010000000000	0.961021239922227
2.81010000000000	0.961482752531802
2.82010000000000	0.961938677338299
2.83010000000000	0.962389084847329
2.84010000000000	0.962834044613184
2.85010000000000	0.963273625252851
2.86010000000000	0.963707894459804
2.87010000000000	0.964136919017566
2.88010000000000	0.964560764813070
2.89010000000000	0.964979496849795
2.90010000000000	0.965393179260700
2.91010000000000	0.965801875320947
2.92010000000000	0.966205647460429
2.93010000000000	0.966604557276091
2.94010000000000	0.966998665544065
2.95010000000000	0.967388032231598
2.96010000000000	0.967772716508808
2.97010000000000	0.968152776760239
2.98010000000000	0.968528270596242
2.99010000000000	0.968899254864172
3.00010000000000	0.969265785659406
3.01010000000000	0.969627918336194
3.02010000000000	0.969985707518330
3.03010000000000	0.970339207109658
3.04010000000000	0.970688470304415
3.05010000000000	0.971033549597406
3.06010000000000	0.971374496794026
3.07010000000000	0.971711363020111
3.08010000000000	0.972044198731651
3.09010000000000	0.972373053724337
3.10010000000000	0.972697977142966
3.11010000000000	0.973019017490697
3.12010000000000	0.973336222638155
3.13010000000000	0.973649639832408
3.14010000000000	0.973959315705785
3.15010000000000	0.974265296284573
3.16010000000000	0.974567626997570
3.17010000000000	0.974866352684500
3.18010000000000	0.975161517604316
3.19010000000000	0.975453165443345
3.20010000000000	0.975741339323340
3.21010000000000	0.976026081809378
3.22010000000000	0.976307434917655
3.23010000000000	0.976585440123151
3.24010000000000	0.976860138367181
3.25010000000000	0.977131570064828
3.26010000000000	0.977399775112260
3.27010000000000	0.977664792893939
3.28010000000000	0.977926662289719
3.29010000000000	0.978185421681824
3.30010000000000	0.978441108961742
3.31010000000000	0.978693761536986
3.32010000000000	0.978943416337780
3.33010000000000	0.979190109823616
3.34010000000000	0.979433877989736
3.35010000000000	0.979674756373493
3.36010000000000	0.979912780060638
3.37010000000000	0.980147983691489
3.38010000000000	0.980380401467028
3.39010000000000	0.980610067154888
3.40010000000000	0.980837014095267
3.41010000000000	0.981061275206732
3.42010000000000	0.981282882991963
3.43010000000000	0.981501869543379
3.44010000000000	0.981718266548711
3.45010000000000	0.981932105296466
3.46010000000000	0.982143416681327
3.47010000000000	0.982352231209466
3.48010000000000	0.982558579003774
3.49010000000000	0.982762489809022
3.50010000000000	0.982963992996937
3.51010000000000	0.983163117571209
3.52010000000000	0.983359892172421
3.53010000000000	0.983554345082907
3.54010000000000	0.983746504231541
3.55010000000000	0.983936397198448
3.56010000000000	0.984124051219652
3.57010000000000	0.984309493191663
3.58010000000000	0.984492749675975
3.59010000000000	0.984673846903523
3.60010000000000	0.984852810779059
3.61010000000000	0.985029666885470
3.62010000000000	0.985204440488032
3.63010000000000	0.985377156538608
3.64010000000000	0.985547839679768
3.65010000000000	0.985716514248878
3.66010000000000	0.985883204282098
3.67010000000000	0.986047933518348
3.68010000000000	0.986210725403200
3.69010000000000	0.986371603092729
3.70010000000000	0.986530589457291
3.71010000000000	0.986687707085266
3.72010000000000	0.986842978286729
3.73010000000000	0.986996425097085
3.74010000000000	0.987148069280643
3.75010000000000	0.987297932334139
3.76010000000000	0.987446035490215
3.77010000000000	0.987592399720840
3.78010000000000	0.987737045740692
3.79010000000000	0.987879994010486
3.80010000000000	0.988021264740257
3.81010000000000	0.988160877892594
3.82010000000000	0.988298853185842
3.83010000000000	0.988435210097230
3.84010000000000	0.988569967865991
3.85010000000000	0.988703145496407
3.86010000000000	0.988834761760838
3.87010000000000	0.988964835202687
3.88010000000000	0.989093384139340
3.89010000000000	0.989220426665049
3.90010000000000	0.989345980653792
3.91010000000000	0.989470063762082
3.92010000000000	0.989592693431742
3.93010000000000	0.989713886892640
3.94010000000000	0.989833661165387
3.95010000000000	0.989952033063995
3.96010000000000	0.990069019198506
3.97010000000000	0.990184635977575
3.98010000000000	0.990298899611028
3.99010000000000	0.990411826112375
4.00010000000000	0.990523431301295
4.01010000000000	0.990633730806086
4.02010000000000	0.990742740066081
4.03010000000000	0.990850474334031
4.04010000000000	0.990956948678458
4.05010000000000	0.991062177985970
4.06010000000000	0.991166176963554
4.07010000000000	0.991268960140828
4.08010000000000	0.991370541872273
4.09010000000000	0.991470936339424
4.10010000000000	0.991570157553040
4.11010000000000	0.991668219355243
4.12010000000000	0.991765135421624
4.13010000000000	0.991860919263326
4.14010000000000	0.991955584229100
4.15010000000000	0.992049143507325
4.16010000000000	0.992141610128010
4.17010000000000	0.992232996964766
4.18010000000000	0.992323316736753
4.19010000000000	0.992412582010601
4.20010000000000	0.992500805202299
4.21010000000000	0.992587998579071
4.22010000000000	0.992674174261219
4.23010000000000	0.992759344223941
4.24010000000000	0.992843520299134
4.25010000000000	0.992926714177160
4.26010000000000	0.993008937408599
4.27010000000000	0.993090201405977
4.28010000000000	0.993170517445465
4.29010000000000	0.993249896668570
4.30010000000000	0.993328350083783
4.31010000000000	0.993405888568226
4.32010000000000	0.993482522869267
4.33010000000000	0.993558263606113
4.34010000000000	0.993633121271385
4.35010000000000	0.993707106232679
4.36010000000000	0.993780228734089
4.37010000000000	0.993852498897731
4.38010000000000	0.993923926725237
4.39010000000000	0.993994522099223
4.40010000000000	0.994064294784752
4.41010000000000	0.994133254430771
4.42010000000000	0.994201410571531
4.43010000000000	0.994268772627983
4.44010000000000	0.994335349909163
4.45010000000000	0.994401151613562
4.46010000000000	0.994466186830466
4.47010000000000	0.994530464541292
4.48010000000000	0.994593993620899
4.49010000000000	0.994656782838885
4.50010000000000	0.994718840860866
4.51010000000000	0.994780176249741
4.52010000000000	0.994840797466939
4.53010000000000	0.994900712873649
4.54010000000000	0.994959930732040
4.55010000000000	0.995018459206460
4.56010000000000	0.995076306364619
4.57010000000000	0.995133480178762
4.58010000000000	0.995189988526821
4.59010000000000	0.995245839193562
4.60010000000000	0.995301039871707
4.61010000000000	0.995355598163046
4.62010000000000	0.995409521579539
4.63010000000000	0.995462817544396
4.64010000000000	0.995515493393151
4.65010000000000	0.995567556374718
4.66010000000000	0.995619013652433
4.67010000000000	0.995669872305089
4.68010000000000	0.995720139327957
4.69010000000000	0.995769821633778
4.70010000000000	0.995818926053768
4.71010000000000	0.995867459338595
4.72010000000000	0.995915428159348
4.73010000000000	0.995962839108487
4.74010000000000	0.996009698700796
4.75010000000000	0.996056013374309
4.76010000000000	0.996101789491233
4.77010000000000	0.996147033338855
4.78010000000000	0.996191751130446
4.79010000000000	0.996235949006141
4.80010000000000	0.996279633033815
4.81010000000000	0.996322809209955
4.82010000000000	0.996365483460507
4.83010000000000	0.996407661641723
4.84010000000000	0.996449349540993
4.85010000000000	0.996490552877668
4.86010000000000	0.996531277303875
4.87010000000000	0.996571528405315
4.88010000000000	0.996611311702063
4.89010000000000	0.996650632649345
4.90010000000000	0.996689496638311
4.91010000000000	0.996727908996805
4.92010000000000	0.996765874990114
4.93010000000000	0.996803399821716
4.94010000000000	0.996840488634016
4.95010000000000	0.996877146509071
4.96010000000000	0.996913378469309
4.97010000000000	0.996949189478243
4.98010000000000	0.996984584441164
4.99010000000000	0.997019568205839
5.00010000000000	0.997054145563193
5.01010000000000	0.997088321247983
5.02010000000000	0.997122099939468
5.03010000000000	0.997155486262064
5.04010000000000	0.997188484785997
5.05010000000000	0.997221100027950
5.06010000000000	0.997253336451690
5.07010000000000	0.997285198468704
5.08010000000000	0.997316690438810
5.09010000000000	0.997347816670779
5.10010000000000	0.997378581422931
5.11010000000000	0.997408988903738
5.12010000000000	0.997439043272412
5.13010000000000	0.997468748639492
5.14010000000000	0.997498109067413
5.15010000000000	0.997527128571082
5.16010000000000	0.997555811118432
5.17010000000000	0.997584160630989
5.18010000000000	0.997612180984410
5.19010000000000	0.997639876009032
5.20010000000000	0.997667249490404
5.21010000000000	0.997694305169815
5.22010000000000	0.997721046744822
5.23010000000000	0.997747477869760
5.24010000000000	0.997773602156254
5.25010000000000	0.997799423173730
5.26010000000000	0.997824944449900
5.27010000000000	0.997850169471265
5.28010000000000	0.997875101683595
5.29010000000000	0.997899744492414
5.30010000000000	0.997924101263465
5.31010000000000	0.997948175323194
5.32010000000000	0.997971969959198
5.33010000000000	0.997995488420690
5.34010000000000	0.998018733918953
5.35010000000000	0.998041709627778
5.36010000000000	0.998064418683915
5.37010000000000	0.998086864187505
5.38010000000000	0.998109049202506
5.39010000000000	0.998130976757128
5.40010000000000	0.998152649844247
5.41010000000000	0.998174071421819
5.42010000000000	0.998195244413298
5.43010000000000	0.998216171708036
5.44010000000000	0.998236856161682
5.45010000000000	0.998257300596585
5.46010000000000	0.998277507802181
5.47010000000000	0.998297480535375
5.48010000000000	0.998317221520935
5.49010000000000	0.998336733451855
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0.000574000000000000
0.0201000000000000	0.00216300000000000
0.0301000000000000	0.00468800000000000
0.0401000000000000	0.00802300000000000
0.0501000000000000	0.0122930000000000
0.0601000000000000	0.0172180000000000
0.0701000000000000	0.0229830000000000
0.0801000000000000	0.0294020000000000
0.0901000000000000	0.0363900000000000
0.100100000000000	0.0438929999999999
0.110100000000000	0.0518919999999999
0.120100000000000	0.0605009999999999
0.130100000000000	0.0691949999999998
0.140100000000000	0.0786049999999999
0.150100000000000	0.0881630000000000
0.160100000000000	0.0982590000000000
0.170100000000000	0.108195000000000
0.180100000000000	0.118594000000000
0.190100000000000	0.129185000000000
0.200100000000000	0.139918000000000
0.210100000000000	0.150797000000000
0.220100000000000	0.161849000000000
0.230100000000000	0.173117000000000
0.240100000000000	0.184447000000000
0.250100000000000	0.195887000000000
0.260100000000000	0.207255000000000
0.270100000000000	0.218669000000000
0.280100000000000	0.230089000000000
0.290100000000000	0.241671000000000
0.300100000000000	0.253218000000000
0.310100000000000	0.264750000000000
0.320100000000000	0.276279000000000
0.330100000000000	0.288043000000001
0.340100000000000	0.299522000000001
0.350100000000000	0.311016000000001
0.360100000000000	0.322427000000001
0.370100000000000	0.333625000000001
0.380100000000000	0.344885000000001
0.390100000000000	0.356055000000002
0.400100000000000	0.366976000000002
0.410100000000000	0.377829000000002
0.420100000000000	0.388666000000002
0.430100000000000	0.399552000000003
0.440100000000000	0.410100000000003
0.450100000000000	0.420354000000003
0.460100000000000	0.430621000000003
0.470100000000000	0.440781000000003
0.480100000000000	0.450832000000003
0.490100000000000	0.460642000000003
0.500100000000000	0.470545000000003
0.510100000000000	0.480347000000003
0.520100000000000	0.489943000000003
0.530100000000000	0.499449000000003
0.540100000000000	0.508950000000003
0.550100000000000	0.518123000000004
0.560100000000000	0.527026000000004
0.570100000000000	0.535806000000004
0.580100000000000	0.544567000000005
0.590100000000000	0.553223000000005
0.600100000000000	0.561586000000005
0.610100000000000	0.570039000000006
0.620100000000000	0.578309000000006
0.630100000000000	0.586451000000006
0.640100000000000	0.594511000000006
0.650100000000000	0.602398000000006
0.660100000000000	0.609923000000006
0.670100000000000	0.617486000000006
0.680100000000000	0.624987000000006
0.690100000000000	0.632507000000006
0.700100000000000	0.639617000000007
0.710100000000000	0.646679000000007
0.720100000000000	0.653646000000007
0.730100000000000	0.660291000000007
0.740100000000000	0.667001000000007
0.750100000000000	0.673583000000007
0.760100000000000	0.680121000000007
0.770100000000000	0.686496000000007
0.780100000000000	0.692680000000006
0.790100000000000	0.698699000000006
0.800100000000000	0.704699000000005
0.810100000000000	0.710625000000005
0.820100000000000	0.716509000000005
0.830100000000000	0.722168000000004
0.840100000000000	0.727747000000004
0.850100000000000	0.733231000000004
0.860100000000000	0.738655000000004
0.870100000000000	0.743850000000004
0.880100000000000	0.749062000000004
0.890100000000000	0.754117000000004
0.900100000000000	0.758945000000004
0.910100000000000	0.763781000000004
0.920100000000000	0.768566000000005
0.930100000000000	0.773265000000005
0.940100000000000	0.777977000000004
0.950100000000000	0.782509000000005
0.960100000000000	0.786845000000005
0.970100000000000	0.791193000000005
0.980100000000000	0.795341000000004
0.990100000000000	0.799497000000004
1.00010000000000	0.803532000000004
1.01010000000000	0.807441000000004
1.02010000000000	0.811339000000004
1.03010000000000	0.815202000000004
1.04010000000000	0.818791000000003
1.05010000000000	0.822434000000003
1.06010000000000	0.825949000000002
1.07010000000000	0.829480000000002
1.08010000000000	0.832814000000002
1.09010000000000	0.836206000000001
1.10010000000000	0.839387000000000
1.11010000000000	0.842594000000000
1.12010000000000	0.845856999999999
1.13010000000000	0.848910999999999
1.14010000000000	0.851938999999999
1.15010000000000	0.854913999999998
1.16010000000000	0.857866999999998
1.17010000000000	0.860729999999998
1.18010000000000	0.863551999999998
1.19010000000000	0.866319999999997
1.20010000000000	0.868966999999997
1.21010000000000	0.871632999999997
1.22010000000000	0.874206999999997
1.23010000000000	0.876847999999997
1.24010000000000	0.879391999999998
1.25010000000000	0.881812999999998
1.26010000000000	0.884196999999999
1.27010000000000	0.886458999999999
1.28010000000000	0.888773000000000
1.29010000000000	0.891066000000001
1.30010000000000	0.893288000000002
1.31010000000000	0.895374000000002
1.32010000000000	0.897472000000003
1.33010000000000	0.899520000000004
1.34010000000000	0.901547000000005
1.35010000000000	0.903508000000005
1.36010000000000	0.905540000000005
1.37010000000000	0.907433000000006
1.38010000000000	0.909324000000007
1.39010000000000	0.911165000000007
1.40010000000000	0.912979000000008
1.41010000000000	0.914789000000007
1.42010000000000	0.916531000000007
1.43010000000000	0.918206000000007
1.44010000000000	0.919907000000007
1.45010000000000	0.921435000000008
1.46010000000000	0.923023000000008
1.47010000000000	0.924626000000008
1.48010000000000	0.926130000000008
1.49010000000000	0.927657000000008
1.50010000000000	0.929131000000008
1.51010000000000	0.930506000000009
1.52010000000000	0.931926000000009
1.53010000000000	0.933321000000009
1.54010000000000	0.934659000000009
1.55010000000000	0.935985000000009
1.56010000000000	0.937220000000009
1.57010000000000	0.938518000000009
1.58010000000000	0.939819000000009
1.59010000000000	0.941040000000008
1.60010000000000	0.942216000000008
1.61010000000000	0.943354000000008
1.62010000000000	0.944527000000007
1.63010000000000	0.945625000000007
1.64010000000000	0.946717000000007
1.65010000000000	0.947763000000007
1.66010000000000	0.948781000000006
1.67010000000000	0.949804000000006
1.68010000000000	0.950800000000005
1.69010000000000	0.951778000000005
1.70010000000000	0.952763000000005
1.71010000000000	0.953703000000005
1.72010000000000	0.954646000000004
1.73010000000000	0.955601000000003
1.74010000000000	0.956493000000003
1.75010000000000	0.957408000000003
1.76010000000000	0.958233000000003
1.77010000000000	0.959040000000002
1.78010000000000	0.959865000000001
1.79010000000000	0.960706000000001
1.80010000000000	0.961457000000000
1.81010000000000	0.962191999999999
1.82010000000000	0.962915999999999
1.83010000000000	0.963646999999998
1.84010000000000	0.964379999999997
1.85010000000000	0.965058999999997
1.86010000000000	0.965739999999996
1.87010000000000	0.966386999999995
1.88010000000000	0.967036999999994
1.89010000000000	0.967683999999993
1.90010000000000	0.968388999999993
1.91010000000000	0.969024999999992
1.92010000000000	0.969612999999992
1.93010000000000	0.970259999999990
1.94010000000000	0.970845999999990
1.95010000000000	0.971412999999990
1.96010000000000	0.971981999999989
1.97010000000000	0.972568999999988
1.98010000000000	0.973100999999987
1.99010000000000	0.973643999999987
2.00010000000000	0.974173999999985
2.01010000000000	0.974678999999984
2.02010000000000	0.975173999999983
2.03010000000000	0.975681999999982
2.04010000000000	0.976142999999981
2.05010000000000	0.976574999999980
2.06010000000000	0.977043999999979
2.07010000000000	0.977518999999978
2.08010000000000	0.977991999999977
2.09010000000000	0.978399999999976
2.10010000000000	0.978828999999975
2.11010000000000	0.979241999999974
2.12010000000000	0.979621999999973
2.13010000000000	0.980047999999972
2.14010000000000	0.980441999999970
2.15010000000000	0.980829999999969
2.16010000000000	0.981253999999968
2.17010000000000	0.981620999999967
2.18010000000000	0.981980999999966
2.19010000000000	0.982316999999965
2.20010000000000	0.982652999999963
2.21010000000000	0.982984999999962
2.22010000000000	0.983296999999961
2.23010000000000	0.983647999999960
2.24010000000000	0.983936999999959
2.25010000000000	0.984253999999958
2.26010000000000	0.984549999999956
2.27010000000000	0.984876999999955
2.28010000000000	0.985180999999953
2.29010000000000	0.985462999999952
2.30010000000000	0.985752999999951
2.31010000000000	0.986034999999949
2.32010000000000	0.986318999999948
2.33010000000000	0.986577999999947
2.34010000000000	0.986839999999946
2.35010000000000	0.987090999999945
2.36010000000000	0.987322999999943
2.37010000000000	0.987599999999942
2.38010000000000	0.987838999999941
2.39010000000000	0.988070999999940
2.40010000000000	0.988318999999938
2.41010000000000	0.988581999999937
2.42010000000000	0.988818999999936
2.43010000000000	0.989019999999935
2.44010000000000	0.989235999999934
2.45010000000000	0.989440999999933
2.46010000000000	0.989620999999932
2.47010000000000	0.989801999999931
2.48010000000000	0.990014999999930
2.49010000000000	0.990204999999928
2.50010000000000	0.990370999999927
2.51010000000000	0.990554999999926
2.52010000000000	0.990731999999925
2.53010000000000	0.990918999999924
2.54010000000000	0.991101999999924
2.55010000000000	0.991295999999923
2.56010000000000	0.991469999999922
2.57010000000000	0.991621999999921
2.58010000000000	0.991781999999920
2.59010000000000	0.991933999999919
2.60010000000000	0.992080999999918
2.61010000000000	0.992215999999918
2.62010000000000	0.992356999999917
2.63010000000000	0.992505999999917
2.64010000000000	0.992632999999917
2.65010000000000	0.992781999999916
2.66010000000000	0.992911999999916
2.67010000000000	0.993042999999915
2.68010000000000	0.993170999999915
2.69010000000000	0.993288999999914
2.70010000000000	0.993403999999914
2.71010000000000	0.993541999999914
2.72010000000000	0.993668999999914
2.73010000000000	0.993799999999914
2.74010000000000	0.993911999999914
2.75010000000000	0.994051999999913
2.76010000000000	0.994172999999912
2.77010000000000	0.994278999999912
2.78010000000000	0.994378999999912
2.79010000000000	0.994477999999912
2.80010000000000	0.994574999999912
2.81010000000000	0.994669999999912
2.82010000000000	0.994765999999912
2.83010000000000	0.994850999999912
2.84010000000000	0.994942999999912
2.85010000000000	0.995056999999912
2.86010000000000	0.995144999999912
2.87010000000000	0.995235999999912
2.88010000000000	0.995335999999912
2.89010000000000	0.995432999999912
2.90010000000000	0.995507999999913
2.91010000000000	0.995583999999913
2.92010000000000	0.995667999999912
2.93010000000000	0.995746999999913
2.94010000000000	0.995827999999913
2.95010000000000	0.995912999999913
2.96010000000000	0.995990999999912
2.97010000000000	0.996071999999912
2.98010000000000	0.996148999999913
2.99010000000000	0.996220999999913
3.00010000000000	0.996301999999914
3.01010000000000	0.996360999999914
3.02010000000000	0.996422999999915
3.03010000000000	0.996490999999915
3.04010000000000	0.996567999999915
3.05010000000000	0.996627999999915
3.06010000000000	0.996700999999916
3.07010000000000	0.996761999999916
3.08010000000000	0.996817999999916
3.09010000000000	0.996871999999917
3.10010000000000	0.996929999999917
3.11010000000000	0.996986999999917
3.12010000000000	0.997046999999918
3.13010000000000	0.997104999999918
3.14010000000000	0.997160999999918
3.15010000000000	0.997214999999919
3.16010000000000	0.997274999999919
3.17010000000000	0.997310999999919
3.18010000000000	0.997357999999920
3.19010000000000	0.997394999999920
3.20010000000000	0.997468999999920
3.21010000000000	0.997524999999921
3.22010000000000	0.997571999999921
3.23010000000000	0.997611999999922
3.24010000000000	0.997663999999922
3.25010000000000	0.997706999999923
3.26010000000000	0.997752999999923
3.27010000000000	0.997806999999923
3.28010000000000	0.997854999999924
3.29010000000000	0.997903999999924
3.30010000000000	0.997943999999924
3.31010000000000	0.997985999999925
3.32010000000000	0.998028999999925
3.33010000000000	0.998062999999926
3.34010000000000	0.998095999999926
3.35010000000000	0.998132999999927
3.36010000000000	0.998162999999927
3.37010000000000	0.998195999999927
3.38010000000000	0.998226999999927
3.39010000000000	0.998250999999928
3.40010000000000	0.998279999999928
3.41010000000000	0.998312999999928
3.42010000000000	0.998354999999929
3.43010000000000	0.998385999999929
3.44010000000000	0.998417999999930
3.45010000000000	0.998453999999931
3.46010000000000	0.998489999999931
3.47010000000000	0.998513999999932
3.48010000000000	0.998547999999932
3.49010000000000	0.998574999999933
3.50010000000000	0.998603999999933
3.51010000000000	0.998632999999933
3.52010000000000	0.998664999999934
3.53010000000000	0.998691999999934
3.54010000000000	0.998721999999935
3.55010000000000	0.998744999999936
3.56010000000000	0.998769999999936
3.57010000000000	0.998788999999937
3.58010000000000	0.998807999999937
3.59010000000000	0.998827999999937
3.60010000000000	0.998840999999938
3.61010000000000	0.998865999999938
3.62010000000000	0.998882999999939
3.63010000000000	0.998899999999939
3.64010000000000	0.998909999999939
3.65010000000000	0.998925999999939
3.66010000000000	0.998951999999939
3.67010000000000	0.998972999999940
3.68010000000000	0.998992999999941
3.69010000000000	0.999008999999941
3.70010000000000	0.999025999999941
3.71010000000000	0.999042999999942
3.72010000000000	0.999050999999942
3.73010000000000	0.999076999999942
3.74010000000000	0.999091999999943
3.75010000000000	0.999110999999943
3.76010000000000	0.999138999999944
3.77010000000000	0.999156999999944
3.78010000000000	0.999172999999944
3.79010000000000	0.999177999999944
3.80010000000000	0.999185999999945
3.81010000000000	0.999210999999945
3.82010000000000	0.999226999999946
3.83010000000000	0.999234999999946
3.84010000000000	0.999254999999946
3.85010000000000	0.999267999999946
3.86010000000000	0.999281999999947
3.87010000000000	0.999296999999947
3.88010000000000	0.999307999999947
3.89010000000000	0.999322999999948
3.90010000000000	0.999331999999948
3.91010000000000	0.999342999999948
3.92010000000000	0.999353999999949
3.93010000000000	0.999366999999949
3.94010000000000	0.999383999999949
3.95010000000000	0.999396999999949
3.96010000000000	0.999407999999949
3.97010000000000	0.999415999999950
3.98010000000000	0.999428999999950
3.99010000000000	0.999441999999950
4.00010000000000	0.999452999999951
4.01010000000000	0.999468999999951
4.02010000000000	0.999479999999951
4.03010000000000	0.999489999999952
4.04010000000000	0.999502999999952
4.05010000000000	0.999512999999952
4.06010000000000	0.999519999999952
4.07010000000000	0.999524999999952
4.08010000000000	0.999535999999952
4.09010000000000	0.999545999999953
4.10010000000000	0.999553999999953
4.11010000000000	0.999562999999953
4.12010000000000	0.999574999999953
4.13010000000000	0.999581999999954
4.14010000000000	0.999584999999954
4.15010000000000	0.999590999999954
4.16010000000000	0.999601999999954
4.17010000000000	0.999612999999954
4.18010000000000	0.999621999999955
4.19010000000000	0.999626999999955
4.20010000000000	0.999635999999955
4.21010000000000	0.999641999999955
4.22010000000000	0.999651999999955
4.23010000000000	0.999655999999955
4.24010000000000	0.999663999999956
4.25010000000000	0.999668999999956
4.26010000000000	0.999672999999956
4.27010000000000	0.999679999999956
4.28010000000000	0.999688999999956
4.29010000000000	0.999690999999956
4.30010000000000	0.999696999999957
4.31010000000000	0.999702999999957
4.32010000000000	0.999712999999957
4.33010000000000	0.999717999999957
4.34010000000000	0.999722999999957
4.35010000000000	0.999728999999957
4.36010000000000	0.999734999999958
4.37010000000000	0.999740999999958
4.38010000000000	0.999745999999958
4.39010000000000	0.999752999999958
4.40010000000000	0.999756999999958
4.41010000000000	0.999765999999958
4.42010000000000	0.999772999999959
4.43010000000000	0.999777999999959
4.44010000000000	0.999780999999959
4.45010000000000	0.999786999999959
4.46010000000000	0.999792999999959
4.47010000000000	0.999794999999959
4.48010000000000	0.999796999999959
4.49010000000000	0.999798999999959
4.50010000000000	0.999802999999959
4.51010000000000	0.999804999999959
4.52010000000000	0.999810999999960
4.53010000000000	0.999813999999960
4.54010000000000	0.999820999999960
4.55010000000000	0.999823999999960
4.56010000000000	0.999828999999960
4.57010000000000	0.999831999999960
4.58010000000000	0.999836999999960
4.59010000000000	0.999840999999960
4.60010000000000	0.999842999999960
4.61010000000000	0.999843999999960
4.62010000000000	0.999847999999961
4.63010000000000	0.999851999999961
4.64010000000000	0.999856999999961
4.65010000000000	0.999859999999961
4.66010000000000	0.999860999999961
4.67010000000000	0.999864999999961
4.68010000000000	0.999866999999961
4.69010000000000	0.999868999999961
4.70010000000000	0.999869999999961
4.71010000000000	0.999870999999961
4.72010000000000	0.999871999999961
4.73010000000000	0.999873999999961
4.74010000000000	0.999878999999961
4.75010000000000	0.999881999999961
4.76010000000000	0.999887999999962
4.77010000000000	0.999891999999962
4.78010000000000	0.999893999999962
4.79010000000000	0.999894999999962
4.80010000000000	0.999895999999962
4.81010000000000	0.999898999999962
4.82010000000000	0.999899999999962
4.83010000000000	0.999902999999962
4.84010000000000	0.999906999999962
4.85010000000000	0.999909999999962
4.86010000000000	0.999911999999962
4.87010000000000	0.999915999999962
4.88010000000000	0.999918999999963
4.89010000000000	0.999921999999963
4.90010000000000	0.999922999999963
4.91010000000000	0.999923999999963
4.92010000000000	0.999923999999963
4.93010000000000	0.999926999999963
4.94010000000000	0.999926999999963
4.95010000000000	0.999927999999963
4.96010000000000	0.999928999999963
4.97010000000000	0.999932999999963
4.98010000000000	0.999933999999963
4.99010000000000	0.999933999999963
5.00010000000000	0.999933999999963
5.01010000000000	0.999935999999963
5.02010000000000	0.999936999999963
5.03010000000000	0.999936999999963
5.04010000000000	0.999937999999963
5.05010000000000	0.999938999999963
5.06010000000000	0.999938999999963
5.07010000000000	0.999940999999963
5.08010000000000	0.999940999999963
5.09010000000000	0.999942999999963
5.10010000000000	0.999943999999963
5.11010000000000	0.999945999999963
5.12010000000000	0.999945999999963
5.13010000000000	0.999947999999963
5.14010000000000	0.999948999999963
5.15010000000000	0.999948999999963
5.16010000000000	0.999948999999963
5.17010000000000	0.999948999999963
5.18010000000000	0.999952999999964
5.19010000000000	0.999953999999964
5.20010000000000	0.999954999999964
5.21010000000000	0.999954999999964
5.22010000000000	0.999956999999964
5.23010000000000	0.999957999999964
5.24010000000000	0.999959999999964
5.25010000000000	0.999959999999964
5.26010000000000	0.999959999999964
5.27010000000000	0.999961999999964
5.28010000000000	0.999962999999964
5.29010000000000	0.999963999999964
5.30010000000000	0.999963999999964
5.31010000000000	0.999963999999964
5.32010000000000	0.999963999999964
5.33010000000000	0.999965999999964
5.34010000000000	0.999966999999964
5.35010000000000	0.999966999999964
5.36010000000000	0.999967999999964
5.37010000000000	0.999969999999964
5.38010000000000	0.999970999999964
5.39010000000000	0.999970999999964
5.40010000000000	0.999971999999964
5.41010000000000	0.999972999999964
5.42010000000000	0.999973999999964
5.43010000000000	0.999973999999964
5.44010000000000	0.999973999999964
5.45010000000000	0.999973999999964
5.46010000000000	0.999974999999964
5.47010000000000	0.999974999999964
5.48010000000000	0.999976999999964
5.49010000000000	0.999976999999964
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	1.11495474042787e-07
0.0101000000000000	0.000560594950768838
0.0201000000000000	0.00215685064638917
0.0301000000000000	0.00471450071283624
0.0401000000000000	0.00816332180669887
0.0501000000000000	0.0124370319646255
0.0601000000000000	0.0174730879888386
0.0701000000000000	0.0232124928535784
0.0801000000000000	0.0295996126463707
0.0901000000000000	0.0365820025813437
0.100100000000000	0.0441102416440444
0.110100000000000	0.0521377754483640
0.120100000000000	0.0606207669063324
0.130100000000000	0.0695179543307316
0.140100000000000	0.0787905166087482
0.150100000000000	0.0884019451022887
0.160100000000000	0.0983179219471432
0.170100000000000	0.108506204438968
0.180100000000000	0.118936515209070
0.190100000000000	0.129580437907297
0.200100000000000	0.140411318122932
0.210100000000000	0.151404169287492
0.220100000000000	0.162535583315652
0.230100000000000	0.173783645752293
0.240100000000000	0.185127855204849
0.250100000000000	0.196549046850820
0.260100000000000	0.208029319820418
0.270100000000000	0.219551968264032
0.280100000000000	0.231101415923355
0.290100000000000	0.242663154033795
0.300100000000000	0.254223682394138
0.310100000000000	0.265770453447341
0.320100000000000	0.277291819223946
0.330100000000000	0.288776981006733
0.340100000000000	0.300215941582154
0.350100000000000	0.311599459950553
0.360100000000000	0.322919008373417
0.370100000000000	0.334166731641825
0.380100000000000	0.345335408455852
0.390100000000000	0.356418414810072
0.400100000000000	0.367409689285405
0.410100000000000	0.378303700152384
0.420100000000000	0.389095414195561
0.430100000000000	0.399780267173164
0.440100000000000	0.410354135830294
0.450100000000000	0.420813311387955
0.460100000000000	0.431154474433990
0.470100000000000	0.441374671145602
0.480100000000000	0.451471290776598
0.490100000000000	0.461442044345743
0.500100000000000	0.471284944465734
0.510100000000000	0.480998286255263
0.520100000000000	0.490580629279470
0.530100000000000	0.500030780466752
0.540100000000000	0.509347777952462
0.550100000000000	0.518530875802458
0.560100000000000	0.527579529571779
0.570100000000000	0.536493382655919
0.580100000000000	0.545272253394276
0.590100000000000	0.553916122887326
0.600100000000000	0.562425123491003
0.610100000000000	0.570799527953532
0.620100000000000	0.579039739161706
0.630100000000000	0.587146280465225
0.640100000000000	0.595119786549266
0.650100000000000	0.602960994826930
0.660100000000000	0.610670737324638
0.670100000000000	0.618249933034857
0.680100000000000	0.625699580711838
0.690100000000000	0.633020752087238
0.700100000000000	0.640214585483680
0.710100000000000	0.647282279805356
0.720100000000000	0.654225088885873
0.730100000000000	0.661044316174489
0.740100000000000	0.667741309742871
0.750100000000000	0.674317457595359
0.760100000000000	0.680774183266615
0.770100000000000	0.687112941691331
0.780100000000000	0.693335215331429
0.790100000000000	0.699442510546944
0.800100000000000	0.705436354197474
0.810100000000000	0.711318290461718
0.820100000000000	0.717089877863305
0.830100000000000	0.722752686491664
0.840100000000000	0.728308295407296
0.850100000000000	0.733758290221325
0.860100000000000	0.739104260839744
0.870100000000000	0.744347799363241
0.880100000000000	0.749490498133968
0.890100000000000	0.754533947921062
0.900100000000000	0.759479736237137
0.910100000000000	0.764329445778379
0.920100000000000	0.769084652981242
0.930100000000000	0.773746926689132
0.940100000000000	0.778317826922762
0.950100000000000	0.782798903748241
0.960100000000000	0.787191696237244
0.970100000000000	0.791497731513895
0.980100000000000	0.795718523883290
0.990100000000000	0.799855574036867
1.00010000000000	0.803910368330046
1.01010000000000	0.807884378127829
1.02010000000000	0.811779059214285
1.03010000000000	0.815595851262026
1.04010000000000	0.819336177358030
1.05010000000000	0.823001443582327
1.06010000000000	0.826593038636271
1.07010000000000	0.830112333517288
1.08010000000000	0.833560681237158
1.09010000000000	0.836939416581049
1.10010000000000	0.840249855904682
1.11010000000000	0.843493296967118
1.12010000000000	0.846671018796841
1.13010000000000	0.849784281588894
1.14010000000000	0.852834326630973
1.15010000000000	0.855822376256506
1.16010000000000	0.858749633822823
1.17010000000000	0.861617283712660
1.18010000000000	0.864426491357330
1.19010000000000	0.867178403279971
1.20010000000000	0.869874147157387
1.21010000000000	0.872514831899097
1.22010000000000	0.875101547742244
1.23010000000000	0.877635366361129
1.24010000000000	0.880117340990194
1.25010000000000	0.882548506559356
1.26010000000000	0.884929879840632
1.27010000000000	0.887262459605092
1.28010000000000	0.889547226789206
1.29010000000000	0.891785144669724
1.30010000000000	0.893977159046270
1.31010000000000	0.896124198430896
1.32010000000000	0.898227174243846
1.33010000000000	0.900286981014894
1.34010000000000	0.902304496589603
1.35010000000000	0.904280582339896
1.36010000000000	0.906216083378425
1.37010000000000	0.908111828776173
1.38010000000000	0.909968631782826
1.39010000000000	0.911787290049462
1.40010000000000	0.913568585853116
1.41010000000000	0.915313286322833
1.42010000000000	0.917022143666841
1.43010000000000	0.918695895400499
1.44010000000000	0.920335264574684
1.45010000000000	0.921940960004341
1.46010000000000	0.923513676496901
1.47010000000000	0.925054095080324
1.48010000000000	0.926562883230510
1.49010000000000	0.928040695097876
1.50010000000000	0.929488171732886
1.51010000000000	0.930905941310348
1.52010000000000	0.932294619352307
1.53010000000000	0.933654808949369
1.54010000000000	0.934987100980319
1.55010000000000	0.936292074329894
1.56010000000000	0.937570296104598
1.57010000000000	0.938822321846435
1.58010000000000	0.940048695744474
1.59010000000000	0.941249950844142
1.60010000000000	0.942426609254189
1.61010000000000	0.943579182351214
1.62010000000000	0.944708170981731
1.63010000000000	0.945814065661686
1.64010000000000	0.946897346773382
1.65010000000000	0.947958484759792
1.66010000000000	0.948997940316189
1.67010000000000	0.950016164579084
1.68010000000000	0.951013599312442
1.69010000000000	0.951990677091157
1.70010000000000	0.952947821481760
1.71010000000000	0.953885447220364
1.72010000000000	0.954803960387827
1.73010000000000	0.955703758582144
1.74010000000000	0.956585231088040
1.75010000000000	0.957448759043807
1.76010000000000	0.958294715605354
1.77010000000000	0.959123466107497
1.78010000000000	0.959935368222519
1.79010000000000	0.960730772115964
1.80010000000000	0.961510020599740
1.81010000000000	0.962273449282500
1.82010000000000	0.963021386717361
1.83010000000000	0.963754154546956
1.84010000000000	0.964472067645853
1.85010000000000	0.965175434260362
1.86010000000000	0.965864556145764
1.87010000000000	0.966539728700991
1.88010000000000	0.967201241100764
1.89010000000000	0.967849376425242
1.90010000000000	0.968484411787209
1.91010000000000	0.969106618456812
1.92010000000000	0.969716261983912
1.93010000000000	0.970313602318043
1.94010000000000	0.970898893926050
1.95010000000000	0.971472385907405
1.96010000000000	0.972034322107265
1.97010000000000	0.972584941227275
1.98010000000000	0.973124476934180
1.99010000000000	0.973653157966254
2.00010000000000	0.974171208237596
2.01010000000000	0.974678846940329
2.02010000000000	0.975176288644719
2.03010000000000	0.975663743397272
2.04010000000000	0.976141416816808
2.05010000000000	0.976609510188597
2.06010000000000	0.977068220556546
2.07010000000000	0.977517740813485
2.08010000000000	0.977958259789591
2.09010000000000	0.978389962338984
2.10010000000000	0.978813029424513
2.11010000000000	0.979227638200792
2.12010000000000	0.979633962095476
2.13010000000000	0.980032170888861
2.14010000000000	0.980422430791799
2.15010000000000	0.980804904521976
2.16010000000000	0.981179751378582
2.17010000000000	0.981547127315410
2.18010000000000	0.981907185012395
2.19010000000000	0.982260073945653
2.20010000000000	0.982605940456018
2.21010000000000	0.982944927816131
2.22010000000000	0.983277176296091
2.23010000000000	0.983602823227714
2.24010000000000	0.983922003067416
2.25010000000000	0.984234847457741
2.26010000000000	0.984541485287590
2.27010000000000	0.984842042751141
2.28010000000000	0.985136643405510
2.29010000000000	0.985425408227181
2.30010000000000	0.985708455667203
2.31010000000000	0.985985901705213
2.32010000000000	0.986257859902293
2.33010000000000	0.986524441452683
2.34010000000000	0.986785755234376
2.35010000000000	0.987041907858627
2.36010000000000	0.987293003718382
2.37010000000000	0.987539145035666
2.38010000000000	0.987780431907947
2.39010000000000	0.988016962353488
2.40010000000000	0.988248832355722
2.41010000000000	0.988476135906665
2.42010000000000	0.988698965049386
2.43010000000000	0.988917409919553
2.44010000000000	0.989131558786085
2.45010000000000	0.989341498090914
2.46010000000000	0.989547312487886
2.47010000000000	0.989749084880820
2.48010000000000	0.989946896460737
2.49010000000000	0.990140826742283
2.50010000000000	0.990330953599353
2.51010000000000	0.990517353299958
2.52010000000000	0.990700100540312
2.53010000000000	0.990879268478198
2.54010000000000	0.991054928765597
2.55010000000000	0.991227151580614
2.56010000000000	0.991396005658705
2.57010000000000	0.991561558323232
2.58010000000000	0.991723875515352
2.59010000000000	0.991883021823254
2.60010000000000	0.992039060510762
2.61010000000000	0.992192053545322
2.62010000000000	0.992342061625378
2.63010000000000	0.992489144207150
2.64010000000000	0.992633359530837
2.65010000000000	0.992774764646251
2.66010000000000	0.992913415437894
2.67010000000000	0.993049366649489
2.68010000000000	0.993182671907981
2.69010000000000	0.993313383747024
2.70010000000000	0.993441553629953
2.71010000000000	0.993567231972255
2.72010000000000	0.993690468163566
2.73010000000000	0.993811310589182
2.74010000000000	0.993929806651109
2.75010000000000	0.994046002788660
2.76010000000000	0.994159944498602
2.77010000000000	0.994271676354871
2.78010000000000	0.994381242027867
2.79010000000000	0.994488684303317
2.80010000000000	0.994594045100757
2.81010000000000	0.994697365491589
2.82010000000000	0.994798685716764
2.83010000000000	0.994898045204088
2.84010000000000	0.994995482585141
2.85010000000000	0.995091035711845
2.86010000000000	0.995184741672674
2.87010000000000	0.995276636808512
2.88010000000000	0.995366756728173
2.89010000000000	0.995455136323591
2.90010000000000	0.995541809784673
2.91010000000000	0.995626810613859
2.92010000000000	0.995710171640336
2.93010000000000	0.995791925033976
2.94010000000000	0.995872102318967
2.95010000000000	0.995950734387150
2.96010000000000	0.996027851511069
2.97010000000000	0.996103483356754
2.98010000000000	0.996177658996222
2.99010000000000	0.996250406919713
3.00010000000000	0.996321755047670
3.01010000000000	0.996391730742454
3.02010000000000	0.996460360819830
3.03010000000000	0.996527671560180
3.04010000000000	0.996593688719508
3.05010000000000	0.996658437540191
3.06010000000000	0.996721942761506
3.07010000000000	0.996784228629944
3.08010000000000	0.996845318909293
3.09010000000000	0.996905236890516
3.10010000000000	0.996964005401417
3.11010000000000	0.997021646816102
3.12010000000000	0.997078183064241
3.13010000000000	0.997133635640141
3.14010000000000	0.997188025611616
3.15010000000000	0.997241373628681
3.16010000000000	0.997293699932052
3.17010000000000	0.997345024361480
3.18010000000000	0.997395366363904
3.19010000000000	0.997444745001428
3.20010000000000	0.997493178959140
3.21010000000000	0.997540686552758
3.22010000000000	0.997587285736122
3.23010000000000	0.997632994108528
3.24010000000000	0.997677828921909
3.25010000000000	0.997721807087865
3.26010000000000	0.997764945184540
3.27010000000000	0.997807259463374
3.28010000000000	0.997848765855687
3.29010000000000	0.997889479979153
3.30010000000000	0.997929417144119
3.31010000000000	0.997968592359805
3.32010000000000	0.998007020340374
3.33010000000000	0.998044715510859
3.34010000000000	0.998081692012996
3.35010000000000	0.998117963710912
3.36010000000000	0.998153544196706
3.37010000000000	0.998188446795913
3.38010000000000	0.998222684572848
3.39010000000000	0.998256270335857
3.40010000000000	0.998289216642436
3.41010000000000	0.998321535804264
3.42010000000000	0.998353239892124
3.43010000000000	0.998384340740717
3.44010000000000	0.998414849953392
3.45010000000000	0.998444778906762
3.46010000000000	0.998474138755236
3.47010000000000	0.998502940435454
3.48010000000000	0.998531194670632
3.49010000000000	0.998558911974815
3.50010000000000	0.998586102657045
3.51010000000000	0.998612776825450
3.52010000000000	0.998638944391232
3.53010000000000	0.998664615072593
3.54010000000000	0.998689798398569
3.55010000000000	0.998714503712785
3.56010000000000	0.998738740177143
3.57010000000000	0.998762516775425
3.58010000000000	0.998785842316826
3.59010000000000	0.998808725439418
3.60010000000000	0.998831174613535
3.61010000000000	0.998853198145104
3.62010000000000	0.998874804178888
3.63010000000000	0.998896000701682
3.64010000000000	0.998916795545431
3.65010000000000	0.998937196390298
3.66010000000000	0.998957210767651
3.67010000000000	0.998976846063009
3.68010000000000	0.998996109518915
3.69010000000000	0.999015008237756
3.70010000000000	0.999033549184525
3.71010000000000	0.999051739189532
3.72010000000000	0.999069584951048
3.73010000000000	0.999087093037910
3.74010000000000	0.999104269892067
3.75010000000000	0.999121121831068
3.76010000000000	0.999137655050513
3.77010000000000	0.999153875626445
3.78010000000000	0.999169789517702
3.79010000000000	0.999185402568205
3.80010000000000	0.999200720509229
3.81010000000000	0.999215748961593
3.82010000000000	0.999230493437840
3.83010000000000	0.999244959344345
3.84010000000000	0.999259151983403
3.85010000000000	0.999273076555260
3.86010000000000	0.999286738160112
3.87010000000000	0.999300141800057
3.88010000000000	0.999313292381015
3.89010000000000	0.999326194714603
3.90010000000000	0.999338853519983
3.91010000000000	0.999351273425658
3.92010000000000	0.999363458971249
3.93010000000000	0.999375414609217
3.94010000000000	0.999387144706573
3.95010000000000	0.999398653546534
3.96010000000000	0.999409945330157
3.97010000000000	0.999421024177945
3.98010000000000	0.999431894131403
3.99010000000000	0.999442559154583
4.00010000000000	0.999453023135584
4.01010000000000	0.999463289888034
4.02010000000000	0.999473363152529
4.03010000000000	0.999483246598061
4.04010000000000	0.999492943823394
4.05010000000000	0.999502458358443
4.06010000000000	0.999511793665594
4.07010000000000	0.999520953141024
4.08010000000000	0.999529940115978
4.09010000000000	0.999538757858032
4.10010000000000	0.999547409572317
4.11010000000000	0.999555898402739
4.12010000000000	0.999564227433155
4.13010000000000	0.999572399688541
4.14010000000000	0.999580418136124
4.15010000000000	0.999588285686503
4.16010000000000	0.999596005194742
4.17010000000000	0.999603579461442
4.18010000000000	0.999611011233793
4.19010000000000	0.999618303206605
4.20010000000000	0.999625458023321
4.21010000000000	0.999632478276999
4.22010000000000	0.999639366511298
4.23010000000000	0.999646125221418
4.24010000000000	0.999652756855037
4.25010000000000	0.999659263813230
4.26010000000000	0.999665648451364
4.27010000000000	0.999671913079973
4.28010000000000	0.999678059965631
4.29010000000000	0.999684091331788
4.30010000000000	0.999690009359607
4.31010000000000	0.999695816188773
4.32010000000000	0.999701513918286
4.33010000000000	0.999707104607254
4.34010000000000	0.999712590275648
4.35010000000000	0.999717972905062
4.36010000000000	0.999723254439441
4.37010000000000	0.999728436785814
4.38010000000000	0.999733521814991
4.39010000000000	0.999738511362269
4.40010000000000	0.999743407228104
4.41010000000000	0.999748211178782
4.42010000000000	0.999752924947075
4.43010000000000	0.999757550232881
4.44010000000000	0.999762088703858
4.45010000000000	0.999766541996033
4.46010000000000	0.999770911714415
4.47010000000000	0.999775199433585
4.48010000000000	0.999779406698281
4.49010000000000	0.999783535023965
4.50010000000000	0.999787585897387
4.51010000000000	0.999791560777129
4.52010000000000	0.999795461094148
4.53010000000000	0.999799288252301
4.54010000000000	0.999803043628863
4.55010000000000	0.999806728575037
4.56010000000000	0.999810344416447
4.57010000000000	0.999813892453631
4.58010000000000	0.999817373962519
4.59010000000000	0.999820790194897
4.60010000000000	0.999824142378878
4.61010000000000	0.999827431719342
4.62010000000000	0.999830659398388
4.63010000000000	0.999833826575760
4.64010000000000	0.999836934389284
4.65010000000000	0.999839983955273
4.66010000000000	0.999842976368945
4.67010000000000	0.999845912704825
4.68010000000000	0.999848794017131
4.69010000000000	0.999851621340170
4.70010000000000	0.999854395688713
4.71010000000000	0.999857118058365
4.72010000000000	0.999859789425933
4.73010000000000	0.999862410749780
4.74010000000000	0.999864982970179
4.75010000000000	0.999867507009654
4.76010000000000	0.999869983773319
4.77010000000000	0.999872414149210
4.78010000000000	0.999874799008605
4.79010000000000	0.999877139206349
4.80010000000000	0.999879435581160
4.81010000000000	0.999881688955939
4.82010000000000	0.999883900138067
4.83010000000000	0.999886069919704
4.84010000000000	0.999888199078073
4.85010000000000	0.999890288375747
4.86010000000000	0.999892338560927
4.87010000000000	0.999894350367710
4.88010000000000	0.999896324516361
4.89010000000000	0.999898261713576
4.90010000000000	0.999900162652735
4.91010000000000	0.999902028014157
4.92010000000000	0.999903858465345
4.93010000000000	0.999905654661235
4.94010000000000	0.999907417244427
4.95010000000000	0.999909146845422
4.96010000000000	0.999910844082853
4.97010000000000	0.999912509563703
4.98010000000000	0.999914143883533
4.99010000000000	0.999915747626693
5.00010000000000	0.999917321366539
5.01010000000000	0.999918865665635
5.02010000000000	0.999920381075961
5.03010000000000	0.999921868139118
5.04010000000000	0.999923327386510
5.05010000000000	0.999924759339550
5.06010000000000	0.999926164509847
5.07010000000000	0.999927543399386
5.08010000000000	0.999928896500712
5.09010000000000	0.999930224297113
5.10010000000000	0.999931527262786
5.11010000000000	0.999932805863018
5.12010000000000	0.999934060554348
5.13010000000000	0.999935291784734
5.14010000000000	0.999936499993720
5.15010000000000	0.999937685612583
5.16010000000000	0.999938849064503
5.17010000000000	0.999939990764703
5.18010000000000	0.999941111120612
5.19010000000000	0.999942210532000
5.20010000000000	0.999943289391131
5.21010000000000	0.999944348082902
5.22010000000000	0.999945386984978
5.23010000000000	0.999946406467936
5.24010000000000	0.999947406895392
5.25010000000000	0.999948388624136
5.26010000000000	0.999949352004260
5.27010000000000	0.999950297379282
5.28010000000000	0.999951225086274
5.29010000000000	0.999952135455981
5.30010000000000	0.999953028812939
5.31010000000000	0.999953905475594
5.32010000000000	0.999954765756417
5.33010000000000	0.999955609962016
5.34010000000000	0.999956438393246
5.35010000000000	0.999957251345318
5.36010000000000	0.999958049107902
5.37010000000000	0.999958831965237
5.38010000000000	0.999959600196231
5.39010000000000	0.999960354074560
5.40010000000000	0.999961093868766
5.41010000000000	0.999961819842356
5.42010000000000	0.999962532253895
5.43010000000000	0.999963231357102
5.44010000000000	0.999963917400937
5.45010000000000	0.999964590629693
5.46010000000000	0.999965251283083
5.47010000000000	0.999965899596325
5.48010000000000	0.999966535800230
5.49010000000000	0.999967160121285
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	1.00000000000000e-06
0.0101000000000000	0.000581000000000000
0.0201000000000000	0.00217900000000000
0.0301000000000000	0.00489000000000000
0.0401000000000000	0.00856500000000000
0.0501000000000000	0.0129220000000000
0.0601000000000000	0.0182380000000000
0.0701000000000000	0.0242820000000000
0.0801000000000000	0.0308420000000000
0.0901000000000000	0.0380850000000000
0.100100000000000	0.0459959999999999
0.110100000000000	0.0542369999999999
0.120100000000000	0.0631219999999999
0.130100000000000	0.0723130000000000
0.140100000000000	0.0819740000000000
0.150100000000000	0.0921200000000000
0.160100000000000	0.102446000000000
0.170100000000000	0.112959000000000
0.180100000000000	0.123666000000000
0.190100000000000	0.134758000000000
0.200100000000000	0.145981000000000
0.210100000000000	0.157406000000000
0.220100000000000	0.168909000000000
0.230100000000000	0.180483000000000
0.240100000000000	0.192217000000000
0.250100000000000	0.203913000000000
0.260100000000000	0.215842000000000
0.270100000000000	0.227682000000000
0.280100000000000	0.239524000000000
0.290100000000000	0.251327000000000
0.300100000000000	0.263384000000000
0.310100000000000	0.275200000000000
0.320100000000000	0.286966000000000
0.330100000000000	0.298777000000001
0.340100000000000	0.310581000000001
0.350100000000000	0.322168000000000
0.360100000000000	0.333692000000001
0.370100000000000	0.345066000000001
0.380100000000000	0.356314000000001
0.390100000000000	0.367517000000001
0.400100000000000	0.378682000000001
0.410100000000000	0.389738000000001
0.420100000000000	0.400924000000001
0.430100000000000	0.411660000000001
0.440100000000000	0.422457000000001
0.450100000000000	0.433185000000002
0.460100000000000	0.443737000000002
0.470100000000000	0.454047000000002
0.480100000000000	0.464217000000002
0.490100000000000	0.474459000000002
0.500100000000000	0.484176000000002
0.510100000000000	0.494080000000002
0.520100000000000	0.503662000000002
0.530100000000000	0.513321000000002
0.540100000000000	0.522694000000002
0.550100000000000	0.531826000000003
0.560100000000000	0.541079000000002
0.570100000000000	0.549965000000002
0.580100000000000	0.558963000000003
0.590100000000000	0.567742000000003
0.600100000000000	0.576447000000003
0.610100000000000	0.584792000000003
0.620100000000000	0.593064000000003
0.630100000000000	0.601112000000004
0.640100000000000	0.609234000000004
0.650100000000000	0.617111000000005
0.660100000000000	0.624724000000005
0.670100000000000	0.632190000000005
0.680100000000000	0.639537000000005
0.690100000000000	0.646718000000005
0.700100000000000	0.653878000000005
0.710100000000000	0.660917000000005
0.720100000000000	0.667925000000005
0.730100000000000	0.674549000000005
0.740100000000000	0.681224000000004
0.750100000000000	0.687832000000004
0.760100000000000	0.694102000000003
0.770100000000000	0.700312000000004
0.780100000000000	0.706457000000004
0.790100000000000	0.712509000000003
0.800100000000000	0.718488000000003
0.810100000000000	0.724335000000002
0.820100000000000	0.729910000000003
0.830100000000000	0.735459000000003
0.840100000000000	0.740857000000002
0.850100000000000	0.746169000000003
0.860100000000000	0.751580000000003
0.870100000000000	0.756762000000003
0.880100000000000	0.761903000000003
0.890100000000000	0.766880000000004
0.900100000000000	0.771746000000003
0.910100000000000	0.776464000000003
0.920100000000000	0.781177000000004
0.930100000000000	0.785753000000004
0.940100000000000	0.790217000000004
0.950100000000000	0.794539000000004
0.960100000000000	0.798897000000005
0.970100000000000	0.803097000000005
0.980100000000000	0.807264000000005
0.990100000000000	0.811330000000005
1.00010000000000	0.815258000000005
1.01010000000000	0.819149000000004
1.02010000000000	0.822893000000004
1.03010000000000	0.826672000000004
1.04010000000000	0.830332000000003
1.05010000000000	0.833854000000003
1.06010000000000	0.837301000000003
1.07010000000000	0.840679000000003
1.08010000000000	0.844094000000002
1.09010000000000	0.847436000000002
1.10010000000000	0.850613000000002
1.11010000000000	0.853869000000001
1.12010000000000	0.856999000000001
1.13010000000000	0.860065000000000
1.14010000000000	0.863016000000000
1.15010000000000	0.865873000000000
1.16010000000000	0.868767000000000
1.17010000000000	0.871549000000000
1.18010000000000	0.874300000000000
1.19010000000000	0.876884000000001
1.20010000000000	0.879499000000001
1.21010000000000	0.881952000000001
1.22010000000000	0.884402000000002
1.23010000000000	0.886879000000002
1.24010000000000	0.889406000000003
1.25010000000000	0.891777000000003
1.26010000000000	0.894044000000004
1.27010000000000	0.896270000000005
1.28010000000000	0.898490000000005
1.29010000000000	0.900687000000005
1.30010000000000	0.902818000000006
1.31010000000000	0.904820000000006
1.32010000000000	0.906841000000006
1.33010000000000	0.908803000000007
1.34010000000000	0.910657000000007
1.35010000000000	0.912521000000008
1.36010000000000	0.914373000000008
1.37010000000000	0.916206000000009
1.38010000000000	0.917969000000009
1.39010000000000	0.919725000000010
1.40010000000000	0.921442000000010
1.41010000000000	0.923137000000010
1.42010000000000	0.924785000000011
1.43010000000000	0.926351000000011
1.44010000000000	0.927964000000011
1.45010000000000	0.929531000000011
1.46010000000000	0.931038000000011
1.47010000000000	0.932536000000011
1.48010000000000	0.933902000000011
1.49010000000000	0.935246000000012
1.50010000000000	0.936633000000011
1.51010000000000	0.937875000000012
1.52010000000000	0.939183000000012
1.53010000000000	0.940499000000011
1.54010000000000	0.941705000000011
1.55010000000000	0.942938000000011
1.56010000000000	0.944146000000011
1.57010000000000	0.945306000000012
1.58010000000000	0.946502000000011
1.59010000000000	0.947582000000011
1.60010000000000	0.948659000000011
1.61010000000000	0.949735000000011
1.62010000000000	0.950787000000011
1.63010000000000	0.951842000000010
1.64010000000000	0.952863000000010
1.65010000000000	0.953828000000009
1.66010000000000	0.954778000000009
1.67010000000000	0.955684000000009
1.68010000000000	0.956643000000009
1.69010000000000	0.957525000000008
1.70010000000000	0.958397000000008
1.71010000000000	0.959323000000007
1.72010000000000	0.960159000000007
1.73010000000000	0.960964000000006
1.74010000000000	0.961790000000005
1.75010000000000	0.962576000000004
1.76010000000000	0.963406000000004
1.77010000000000	0.964179000000003
1.78010000000000	0.964934000000002
1.79010000000000	0.965679000000001
1.80010000000000	0.966358000000000
1.81010000000000	0.967033999999999
1.82010000000000	0.967701999999999
1.83010000000000	0.968342999999998
1.84010000000000	0.968971999999997
1.85010000000000	0.969616999999996
1.86010000000000	0.970207999999995
1.87010000000000	0.970854999999994
1.88010000000000	0.971442999999993
1.89010000000000	0.972008999999994
1.90010000000000	0.972627999999994
1.91010000000000	0.973208999999993
1.92010000000000	0.973760999999992
1.93010000000000	0.974312999999991
1.94010000000000	0.974846999999990
1.95010000000000	0.975330999999989
1.96010000000000	0.975814999999988
1.97010000000000	0.976281999999987
1.98010000000000	0.976770999999986
1.99010000000000	0.977241999999985
2.00010000000000	0.977714999999984
2.01010000000000	0.978176999999983
2.02010000000000	0.978633999999982
2.03010000000000	0.979074999999981
2.04010000000000	0.979484999999979
2.05010000000000	0.979900999999978
2.06010000000000	0.980288999999977
2.07010000000000	0.980691999999976
2.08010000000000	0.981094999999974
2.09010000000000	0.981451999999973
2.10010000000000	0.981810999999972
2.11010000000000	0.982207999999970
2.12010000000000	0.982575999999969
2.13010000000000	0.982930999999968
2.14010000000000	0.983290999999967
2.15010000000000	0.983641999999966
2.16010000000000	0.983958999999964
2.17010000000000	0.984277999999963
2.18010000000000	0.984581999999963
2.19010000000000	0.984859999999961
2.20010000000000	0.985176999999959
2.21010000000000	0.985452999999958
2.22010000000000	0.985746999999957
2.23010000000000	0.986042999999955
2.24010000000000	0.986285999999954
2.25010000000000	0.986585999999953
2.26010000000000	0.986868999999953
2.27010000000000	0.987144999999951
2.28010000000000	0.987427999999950
2.29010000000000	0.987668999999948
2.30010000000000	0.987902999999947
2.31010000000000	0.988144999999945
2.32010000000000	0.988385999999945
2.33010000000000	0.988596999999944
2.34010000000000	0.988844999999942
2.35010000000000	0.989095999999941
2.36010000000000	0.989317999999940
2.37010000000000	0.989541999999938
2.38010000000000	0.989750999999937
2.39010000000000	0.989973999999935
2.40010000000000	0.990182999999934
2.41010000000000	0.990398999999933
2.42010000000000	0.990577999999932
2.43010000000000	0.990783999999931
2.44010000000000	0.990969999999930
2.45010000000000	0.991150999999929
2.46010000000000	0.991336999999927
2.47010000000000	0.991485999999926
2.48010000000000	0.991656999999925
2.49010000000000	0.991815999999924
2.50010000000000	0.991984999999923
2.51010000000000	0.992144999999923
2.52010000000000	0.992310999999922
2.53010000000000	0.992460999999921
2.54010000000000	0.992621999999920
2.55010000000000	0.992774999999920
2.56010000000000	0.992911999999919
2.57010000000000	0.993059999999918
2.58010000000000	0.993199999999918
2.59010000000000	0.993328999999918
2.60010000000000	0.993461999999918
2.61010000000000	0.993602999999917
2.62010000000000	0.993738999999917
2.63010000000000	0.993865999999917
2.64010000000000	0.993991999999916
2.65010000000000	0.994115999999916
2.66010000000000	0.994222999999916
2.67010000000000	0.994334999999916
2.68010000000000	0.994447999999916
2.69010000000000	0.994552999999916
2.70010000000000	0.994708999999916
2.71010000000000	0.994798999999916
2.72010000000000	0.994902999999916
2.73010000000000	0.994993999999916
2.74010000000000	0.995088999999916
2.75010000000000	0.995181999999916
2.76010000000000	0.995267999999916
2.77010000000000	0.995369999999916
2.78010000000000	0.995459999999916
2.79010000000000	0.995556999999916
2.80010000000000	0.995630999999916
2.81010000000000	0.995714999999916
2.82010000000000	0.995804999999916
2.83010000000000	0.995905999999916
2.84010000000000	0.995981999999917
2.85010000000000	0.996069999999917
2.86010000000000	0.996135999999917
2.87010000000000	0.996209999999917
2.88010000000000	0.996292999999917
2.89010000000000	0.996359999999918
2.90010000000000	0.996446999999918
2.91010000000000	0.996508999999918
2.92010000000000	0.996576999999919
2.93010000000000	0.996640999999919
2.94010000000000	0.996709999999919
2.95010000000000	0.996772999999920
2.96010000000000	0.996835999999920
2.97010000000000	0.996894999999920
2.98010000000000	0.996969999999920
2.99010000000000	0.997025999999921
3.00010000000000	0.997095999999921
3.01010000000000	0.997152999999922
3.02010000000000	0.997203999999922
3.03010000000000	0.997262999999922
3.04010000000000	0.997311999999923
3.05010000000000	0.997366999999923
3.06010000000000	0.997408999999924
3.07010000000000	0.997465999999925
3.08010000000000	0.997522999999926
3.09010000000000	0.997581999999926
3.10010000000000	0.997636999999927
3.11010000000000	0.997684999999927
3.12010000000000	0.997730999999928
3.13010000000000	0.997769999999928
3.14010000000000	0.997810999999929
3.15010000000000	0.997857999999930
3.16010000000000	0.997891999999930
3.17010000000000	0.997930999999931
3.18010000000000	0.997975999999931
3.19010000000000	0.998018999999932
3.20010000000000	0.998065999999932
3.21010000000000	0.998100999999933
3.22010000000000	0.998127999999933
3.23010000000000	0.998166999999934
3.24010000000000	0.998206999999934
3.25010000000000	0.998239999999935
3.26010000000000	0.998275999999935
3.27010000000000	0.998307999999936
3.28010000000000	0.998339999999936
3.29010000000000	0.998365999999937
3.30010000000000	0.998387999999937
3.31010000000000	0.998412999999937
3.32010000000000	0.998451999999938
3.33010000000000	0.998482999999939
3.34010000000000	0.998506999999939
3.35010000000000	0.998537999999939
3.36010000000000	0.998573999999940
3.37010000000000	0.998605999999940
3.38010000000000	0.998625999999941
3.39010000000000	0.998650999999941
3.40010000000000	0.998677999999942
3.41010000000000	0.998700999999942
3.42010000000000	0.998729999999943
3.43010000000000	0.998756999999943
3.44010000000000	0.998778999999943
3.45010000000000	0.998793999999944
3.46010000000000	0.998821999999944
3.47010000000000	0.998842999999944
3.48010000000000	0.998867999999945
3.49010000000000	0.998897999999945
3.50010000000000	0.998914999999946
3.51010000000000	0.998933999999946
3.52010000000000	0.998957999999946
3.53010000000000	0.998975999999947
3.54010000000000	0.999000999999947
3.55010000000000	0.999009999999947
3.56010000000000	0.999032999999947
3.57010000000000	0.999046999999948
3.58010000000000	0.999062999999948
3.59010000000000	0.999080999999949
3.60010000000000	0.999098999999949
3.61010000000000	0.999116999999949
3.62010000000000	0.999134999999950
3.63010000000000	0.999147999999950
3.64010000000000	0.999163999999950
3.65010000000000	0.999183999999951
3.66010000000000	0.999200999999951
3.67010000000000	0.999215999999951
3.68010000000000	0.999230999999952
3.69010000000000	0.999248999999952
3.70010000000000	0.999265999999953
3.71010000000000	0.999281999999953
3.72010000000000	0.999303999999953
3.73010000000000	0.999323999999954
3.74010000000000	0.999337999999954
3.75010000000000	0.999350999999955
3.76010000000000	0.999374999999955
3.77010000000000	0.999381999999955
3.78010000000000	0.999393999999956
3.79010000000000	0.999403999999956
3.80010000000000	0.999413999999956
3.81010000000000	0.999419999999956
3.82010000000000	0.999434999999957
3.83010000000000	0.999453999999957
3.84010000000000	0.999463999999957
3.85010000000000	0.999478999999958
3.86010000000000	0.999486999999958
3.87010000000000	0.999495999999958
3.88010000000000	0.999505999999958
3.89010000000000	0.999514999999959
3.90010000000000	0.999521999999959
3.91010000000000	0.999527999999959
3.92010000000000	0.999531999999959
3.93010000000000	0.999546999999959
3.94010000000000	0.999557999999960
3.95010000000000	0.999563999999960
3.96010000000000	0.999578999999960
3.97010000000000	0.999586999999961
3.98010000000000	0.999593999999961
3.99010000000000	0.999604999999961
4.00010000000000	0.999612999999961
4.01010000000000	0.999617999999961
4.02010000000000	0.999628999999962
4.03010000000000	0.999640999999962
4.04010000000000	0.999644999999962
4.05010000000000	0.999650999999962
4.06010000000000	0.999656999999962
4.07010000000000	0.999664999999962
4.08010000000000	0.999669999999963
4.09010000000000	0.999679999999963
4.10010000000000	0.999683999999963
4.11010000000000	0.999691999999963
4.12010000000000	0.999695999999963
4.13010000000000	0.999703999999963
4.14010000000000	0.999712999999964
4.15010000000000	0.999719999999964
4.16010000000000	0.999726999999964
4.17010000000000	0.999732999999964
4.18010000000000	0.999738999999964
4.19010000000000	0.999739999999964
4.20010000000000	0.999741999999964
4.21010000000000	0.999744999999965
4.22010000000000	0.999747999999965
4.23010000000000	0.999751999999965
4.24010000000000	0.999755999999965
4.25010000000000	0.999761999999965
4.26010000000000	0.999764999999965
4.27010000000000	0.999765999999965
4.28010000000000	0.999769999999965
4.29010000000000	0.999773999999965
4.30010000000000	0.999776999999965
4.31010000000000	0.999777999999965
4.32010000000000	0.999784999999966
4.33010000000000	0.999789999999966
4.34010000000000	0.999796999999966
4.35010000000000	0.999802999999966
4.36010000000000	0.999810999999966
4.37010000000000	0.999813999999966
4.38010000000000	0.999816999999966
4.39010000000000	0.999821999999967
4.40010000000000	0.999825999999967
4.41010000000000	0.999828999999967
4.42010000000000	0.999831999999967
4.43010000000000	0.999835999999967
4.44010000000000	0.999837999999967
4.45010000000000	0.999842999999967
4.46010000000000	0.999846999999967
4.47010000000000	0.999849999999967
4.48010000000000	0.999850999999967
4.49010000000000	0.999853999999967
4.50010000000000	0.999856999999968
4.51010000000000	0.999860999999968
4.52010000000000	0.999860999999968
4.53010000000000	0.999862999999968
4.54010000000000	0.999866999999968
4.55010000000000	0.999869999999968
4.56010000000000	0.999871999999968
4.57010000000000	0.999876999999968
4.58010000000000	0.999876999999968
4.59010000000000	0.999877999999968
4.60010000000000	0.999878999999968
4.61010000000000	0.999879999999968
4.62010000000000	0.999881999999968
4.63010000000000	0.999885999999968
4.64010000000000	0.999886999999968
4.65010000000000	0.999889999999968
4.66010000000000	0.999897999999968
4.67010000000000	0.999900999999969
4.68010000000000	0.999903999999969
4.69010000000000	0.999905999999969
4.70010000000000	0.999906999999969
4.71010000000000	0.999907999999969
4.72010000000000	0.999909999999969
4.73010000000000	0.999911999999969
4.74010000000000	0.999913999999969
4.75010000000000	0.999917999999969
4.76010000000000	0.999918999999969
4.77010000000000	0.999919999999969
4.78010000000000	0.999920999999969
4.79010000000000	0.999921999999969
4.80010000000000	0.999923999999969
4.81010000000000	0.999924999999969
4.82010000000000	0.999929999999969
4.83010000000000	0.999929999999969
4.84010000000000	0.999930999999969
4.85010000000000	0.999931999999969
4.86010000000000	0.999936999999969
4.87010000000000	0.999937999999970
4.88010000000000	0.999937999999970
4.89010000000000	0.999937999999970
4.90010000000000	0.999938999999970
4.91010000000000	0.999938999999970
4.92010000000000	0.999939999999970
4.93010000000000	0.999939999999970
4.94010000000000	0.999941999999970
4.95010000000000	0.999941999999970
4.96010000000000	0.999942999999970
4.97010000000000	0.999942999999970
4.98010000000000	0.999942999999970
4.99010000000000	0.999942999999970
5.00010000000000	0.999943999999970
5.01010000000000	0.999944999999970
5.02010000000000	0.999944999999970
5.03010000000000	0.999944999999970
5.04010000000000	0.999947999999970
5.05010000000000	0.999947999999970
5.06010000000000	0.999948999999970
5.07010000000000	0.999948999999970
5.08010000000000	0.999949999999970
5.09010000000000	0.999949999999970
5.10010000000000	0.999950999999970
5.11010000000000	0.999952999999970
5.12010000000000	0.999953999999970
5.13010000000000	0.999954999999970
5.14010000000000	0.999955999999970
5.15010000000000	0.999957999999970
5.16010000000000	0.999957999999970
5.17010000000000	0.999957999999970
5.18010000000000	0.999957999999970
5.19010000000000	0.999958999999970
5.20010000000000	0.999958999999970
5.21010000000000	0.999959999999970
5.22010000000000	0.999959999999970
5.23010000000000	0.999960999999970
5.24010000000000	0.999961999999970
5.25010000000000	0.999963999999970
5.26010000000000	0.999964999999970
5.27010000000000	0.999964999999970
5.28010000000000	0.999964999999970
5.29010000000000	0.999965999999970
5.30010000000000	0.999966999999970
5.31010000000000	0.999966999999970
5.32010000000000	0.999966999999970
5.33010000000000	0.999966999999970
5.34010000000000	0.999967999999970
5.35010000000000	0.999967999999970
5.36010000000000	0.999967999999970
5.37010000000000	0.999967999999970
5.38010000000000	0.999969999999970
5.39010000000000	0.999969999999970
5.40010000000000	0.999969999999970
5.41010000000000	0.999971999999970
5.42010000000000	0.999971999999970
5.43010000000000	0.999971999999970
5.44010000000000	0.999973999999971
5.45010000000000	0.999973999999971
5.46010000000000	0.999973999999971
5.47010000000000	0.999973999999971
5.48010000000000	0.999974999999971
5.49010000000000	0.999976999999971
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	1.17281150890911e-07
0.0101000000000000	0.000589370999681469
0.0201000000000000	0.00226636550516376
0.0301000000000000	0.00495128106381293
0.0401000000000000	0.00856884890306296
0.0501000000000000	0.0130481129726099
0.0601000000000000	0.0183222037165702
0.0701000000000000	0.0243281232624497
0.0801000000000000	0.0310065414617283
0.0901000000000000	0.0383016022445642
0.100100000000000	0.0461607397774611
0.110100000000000	0.0545345039378069
0.120100000000000	0.0633763946430311
0.130100000000000	0.0726427045948056
0.140100000000000	0.0822923700202855
0.150100000000000	0.0922868290129079
0.160100000000000	0.102589887094785
0.170100000000000	0.113167589641299
0.180100000000000	0.123988100826156
0.190100000000000	0.135021588761976
0.200100000000000	0.146240116527454
0.210100000000000	0.157617538787340
0.220100000000000	0.169129403725944
0.230100000000000	0.180752860028612
0.240100000000000	0.192466568658701
0.250100000000000	0.204250619190046
0.260100000000000	0.216086450466698
0.270100000000000	0.227956775373009
0.280100000000000	0.239845509507819
0.290100000000000	0.251737703566687
0.300100000000000	0.263619479245800
0.310100000000000	0.275477968490369
0.320100000000000	0.287301255919135
0.330100000000000	0.299078324264873
0.340100000000000	0.310799002678751
0.350100000000000	0.322453917753914
0.360100000000000	0.334034447130822
0.370100000000000	0.345532675553698
0.380100000000000	0.356941353253906
0.390100000000000	0.368253856542260
0.400100000000000	0.379464150498086
0.410100000000000	0.390566753648484
0.420100000000000	0.401556704536475
0.430100000000000	0.412429530081813
0.440100000000000	0.423181215642976
0.450100000000000	0.433808176693454
0.460100000000000	0.444307232029752
0.470100000000000	0.454675578432645
0.480100000000000	0.464910766707159
0.490100000000000	0.475010679030444
0.500100000000000	0.484973507540274
0.510100000000000	0.494797734100238
0.520100000000000	0.504482111180939
0.530100000000000	0.514025643799479
0.540100000000000	0.523427572462496
0.550100000000000	0.532687357060682
0.560100000000000	0.541804661665368
0.570100000000000	0.550779340180251
0.580100000000000	0.559611422803662
0.590100000000000	0.568301103259063
0.600100000000000	0.576848726753560
0.610100000000000	0.585254778626259
0.620100000000000	0.593519873650229
0.630100000000000	0.601644745953654
0.640100000000000	0.609630239527498
0.650100000000000	0.617477299288676
0.660100000000000	0.625186962669269
0.670100000000000	0.632760351703859
0.680100000000000	0.640198665588428
0.690100000000000	0.647503173685659
0.700100000000000	0.654675208952736
0.710100000000000	0.661716161768959
0.720100000000000	0.668627474141672
0.730100000000000	0.675410634270053
0.740100000000000	0.682067171447434
0.750100000000000	0.688598651283722
0.760100000000000	0.695006671230527
0.770100000000000	0.701292856392429
0.780100000000000	0.707458855608707
0.790100000000000	0.713506337790648
0.800100000000000	0.719436988500319
0.810100000000000	0.725252506757432
0.820100000000000	0.730954602061607
0.830100000000000	0.736544991618005
0.840100000000000	0.742025397754928
0.850100000000000	0.747397545522579
0.860100000000000	0.752663160462727
0.870100000000000	0.757823966539588
0.880100000000000	0.762881684222696
0.890100000000000	0.767838028713064
0.900100000000000	0.772694708304373
0.910100000000000	0.777453422871353
0.920100000000000	0.782115862477965
0.930100000000000	0.786683706098353
0.940100000000000	0.791158620443917
0.950100000000000	0.795542258890233
0.960100000000000	0.799836260497843
0.970100000000000	0.804042249121289
0.980100000000000	0.808161832601053
0.990100000000000	0.812196602033353
1.00010000000000	0.816148131113020
1.01010000000000	0.820017975544935
1.02010000000000	0.823807672519752
1.03010000000000	0.827518740249871
1.04010000000000	0.831152677561841
1.05010000000000	0.834710963541562
1.06010000000000	0.838195057228905
1.07010000000000	0.841606397358504
1.08010000000000	0.844946402143667
1.09010000000000	0.848216469100548
1.10010000000000	0.851417974909858
1.11010000000000	0.854552275313530
1.12010000000000	0.857620705043943
1.13010000000000	0.860624577783404
1.14010000000000	0.863565186151741
1.15010000000000	0.866443801719970
1.16010000000000	0.869261675048117
1.17010000000000	0.872020035745399
1.18010000000000	0.874720092551048
1.19010000000000	0.877363033434195
1.20010000000000	0.879950025711272
1.21010000000000	0.882482216179554
1.22010000000000	0.884960731265462
1.23010000000000	0.887386677186400
1.24010000000000	0.889761140124926
1.25010000000000	0.892085186414157
1.26010000000000	0.894359862733353
1.27010000000000	0.896586196312706
1.28010000000000	0.898765195146423
1.29010000000000	0.900897848213218
1.30010000000000	0.902985125703421
1.31010000000000	0.905027979251951
1.32010000000000	0.907027342176417
1.33010000000000	0.908984129719713
1.34010000000000	0.910899239296471
1.35010000000000	0.912773550742783
1.36010000000000	0.914607926568667
1.37010000000000	0.916403212212767
1.38010000000000	0.918160236298804
1.39010000000000	0.919879810893352
1.40010000000000	0.921562731764517
1.41010000000000	0.923209778641162
1.42010000000000	0.924821715472289
1.43010000000000	0.926399290686289
1.44010000000000	0.927943237449731
1.45010000000000	0.929454273925419
1.46010000000000	0.930933103529453
1.47010000000000	0.932380415187073
1.48010000000000	0.933796883587026
1.49010000000000	0.935183169434311
1.50010000000000	0.936539919701058
1.51010000000000	0.937867767875422
1.52010000000000	0.939167334208299
1.53010000000000	0.940439225957744
1.54010000000000	0.941684037630969
1.55010000000000	0.942902351223777
1.56010000000000	0.944094736457367
1.57010000000000	0.945261751012385
1.58010000000000	0.946403940760158
1.59010000000000	0.947521839991024
1.60010000000000	0.948615971639715
1.61010000000000	0.949686847507707
1.62010000000000	0.950734968482517
1.63010000000000	0.951760824753895
1.64010000000000	0.952764896026867
1.65010000000000	0.953747651731621
1.66010000000000	0.954709551230207
1.67010000000000	0.955651044020023
1.68010000000000	0.956572569934091
1.69010000000000	0.957474559338114
1.70010000000000	0.958357433324307
1.71010000000000	0.959221603902009
1.72010000000000	0.960067474185074
1.73010000000000	0.960895438576064
1.74010000000000	0.961705882947251
1.75010000000000	0.962499184818433
1.76010000000000	0.963275713531596
1.77010000000000	0.964035830422444
1.78010000000000	0.964779888988806
1.79010000000000	0.965508235055967
1.80010000000000	0.966221206938923
1.81010000000000	0.966919135601611
1.82010000000000	0.967602344813148
1.83010000000000	0.968271151301082
1.84010000000000	0.968925864901718
1.85010000000000	0.969566788707546
1.86010000000000	0.970194219211795
1.87010000000000	0.970808446450163
1.88010000000000	0.971409754139755
1.89010000000000	0.971998419815264
1.90010000000000	0.972574714962442
1.91010000000000	0.973138905148892
1.92010000000000	0.973691250152217
1.93010000000000	0.974232004085583
1.94010000000000	0.974761415520722
1.95010000000000	0.975279727608406
1.96010000000000	0.975787178196465
1.97010000000000	0.976283999945350
1.98010000000000	0.976770420441311
1.99010000000000	0.977246662307217
2.00010000000000	0.977712943311063
2.01010000000000	0.978169476472195
2.02010000000000	0.978616470165308
2.03010000000000	0.979054128222244
2.04010000000000	0.979482650031637
2.05010000000000	0.979902230636440
2.06010000000000	0.980313060829370
2.07010000000000	0.980715327246324
2.08010000000000	0.981109212457792
2.09010000000000	0.981494895058297
2.10010000000000	0.981872549753919
2.11010000000000	0.982242347447932
2.12010000000000	0.982604455324583
2.13010000000000	0.982959036931059
2.14010000000000	0.983306252257675
2.15010000000000	0.983646257816316
2.16010000000000	0.983979206717174
2.17010000000000	0.984305248743796
2.18010000000000	0.984624530426514
2.19010000000000	0.984937195114245
2.20010000000000	0.985243383044725
2.21010000000000	0.985543231413205
2.22010000000000	0.985836874439624
2.23010000000000	0.986124443434312
2.24010000000000	0.986406066862247
2.25010000000000	0.986681870405877
2.26010000000000	0.986951977026570
2.27010000000000	0.987216507024702
2.28010000000000	0.987475578098403
2.29010000000000	0.987729305401014
2.30010000000000	0.987977801597262
2.31010000000000	0.988221176918190
2.32010000000000	0.988459539214866
2.33010000000000	0.988692994010895
2.34010000000000	0.988921644553771
2.35010000000000	0.989145591865073
2.36010000000000	0.989364934789551
2.37010000000000	0.989579770043122
2.38010000000000	0.989790192259779
2.39010000000000	0.989996294037474
2.40010000000000	0.990198165982960
2.41010000000000	0.990395896755644
2.42010000000000	0.990589573110452
2.43010000000000	0.990779279939739
2.44010000000000	0.990965100314267
2.45010000000000	0.991147115523257
2.46010000000000	0.991325405113553
2.47010000000000	0.991500046927911
2.48010000000000	0.991671117142426
2.49010000000000	0.991838690303128
2.50010000000000	0.992002839361751
2.51010000000000	0.992163635710714
2.52010000000000	0.992321149217305
2.53010000000000	0.992475448257113
2.54010000000000	0.992626599746704
2.55010000000000	0.992774669175573
2.56010000000000	0.992919720637370
2.57010000000000	0.993061816860443
2.58010000000000	0.993201019237682
2.59010000000000	0.993337387855712
2.60010000000000	0.993470981523415
2.61010000000000	0.993601857799832
2.62010000000000	0.993730073021429
2.63010000000000	0.993855682328762
2.64010000000000	0.993978739692543
2.65010000000000	0.994099297939120
2.66010000000000	0.994217408775397
2.67010000000000	0.994333122813190
2.68010000000000	0.994446489593044
2.69010000000000	0.994557557607513
2.70010000000000	0.994666374323936
2.71010000000000	0.994772986206679
2.72010000000000	0.994877438738913
2.73010000000000	0.994979776443878
2.74010000000000	0.995080042905697
2.75010000000000	0.995178280789710
2.76010000000000	0.995274531862365
2.77010000000000	0.995368837010662
2.78010000000000	0.995461236261170
2.79010000000000	0.995551768798616
2.80010000000000	0.995640472984064
2.81010000000000	0.995727386372692
2.82010000000000	0.995812545731170
2.83010000000000	0.995895987054658
2.84010000000000	0.995977745583426
2.85010000000000	0.996057855819099
2.86010000000000	0.996136351540559
2.87010000000000	0.996213265819472
2.88010000000000	0.996288631035495
2.89010000000000	0.996362478891129
2.90010000000000	0.996434840426256
2.91010000000000	0.996505746032346
2.92010000000000	0.996575225466357
2.93010000000000	0.996643307864326
2.94010000000000	0.996710021754662
2.95010000000000	0.996775395071139
2.96010000000000	0.996839455165621
2.97010000000000	0.996902228820483
2.98010000000000	0.996963742260777
2.99010000000000	0.997024021166124
3.00010000000000	0.997083090682345
3.01010000000000	0.997140975432839
3.02010000000000	0.997197699529707
3.03010000000000	0.997253286584641
3.04010000000000	0.997307759719563
3.05010000000000	0.997361141577036
3.06010000000000	0.997413454330455
3.07010000000000	0.997464719694003
3.08010000000000	0.997514958932398
3.09010000000000	0.997564192870421
3.10010000000000	0.997612441902240
3.11010000000000	0.997659726000534
3.12010000000000	0.997706064725408
3.13010000000000	0.997751477233126
3.14010000000000	0.997795982284643
3.15010000000000	0.997839598253963
3.16010000000000	0.997882343136303
3.17010000000000	0.997924234556088
3.18010000000000	0.997965289774769
3.19010000000000	0.998005525698476
3.20010000000000	0.998044958885501
3.21010000000000	0.998083605553616
3.22010000000000	0.998121481587243
3.23010000000000	0.998158602544455
3.24010000000000	0.998194983663840
3.25010000000000	0.998230639871204
3.26010000000000	0.998265585786142
3.27010000000000	0.998299835728452
3.28010000000000	0.998333403724427
3.29010000000000	0.998366303512999
3.30010000000000	0.998398548551760
3.31010000000000	0.998430152022841
3.32010000000000	0.998461126838683
3.33010000000000	0.998491485647666
3.34010000000000	0.998521240839626
3.35010000000000	0.998550404551258
3.36010000000000	0.998578988671391
3.37010000000000	0.998607004846157
3.38010000000000	0.998634464484058
3.39010000000000	0.998661378760899
3.40010000000000	0.998687758624651
3.41010000000000	0.998713614800178
3.42010000000000	0.998738957793884
3.43010000000000	0.998763797898247
3.44010000000000	0.998788145196266
3.45010000000000	0.998812009565810
3.46010000000000	0.998835400683872
3.47010000000000	0.998858328030740
3.48010000000000	0.998880800894068
3.49010000000000	0.998902828372867
3.50010000000000	0.998924419381416
3.51010000000000	0.998945582653077
3.52010000000000	0.998966326744046
3.53010000000000	0.998986660037007
3.54010000000000	0.999006590744718
3.55010000000000	0.999026126913526
3.56010000000000	0.999045276426796
3.57010000000000	0.999064047008275
3.58010000000000	0.999082446225385
3.59010000000000	0.999100481492438
3.60010000000000	0.999118160073799
3.61010000000000	0.999135489086964
3.62010000000000	0.999152475505590
3.63010000000000	0.999169126162445
3.64010000000000	0.999185447752315
3.65010000000000	0.999201446834827
3.66010000000000	0.999217129837235
3.67010000000000	0.999232503057131
3.68010000000000	0.999247572665107
3.69010000000000	0.999262344707363
3.70010000000000	0.999276825108249
3.71010000000000	0.999291019672768
3.72010000000000	0.999304934089015
3.73010000000000	0.999318573930579
3.74010000000000	0.999331944658875
3.75010000000000	0.999345051625444
3.76010000000000	0.999357900074198
3.77010000000000	0.999370495143620
3.78010000000000	0.999382841868913
3.79010000000000	0.999394945184113
3.80010000000000	0.999406809924151
3.81010000000000	0.999418440826876
3.82010000000000	0.999429842535030
3.83010000000000	0.999441019598194
3.84010000000000	0.999451976474676
3.85010000000000	0.999462717533379
3.86010000000000	0.999473247055613
3.87010000000000	0.999483569236876
3.88010000000000	0.999493688188610
3.89010000000000	0.999503607939898
3.90010000000000	0.999513332439142
3.91010000000000	0.999522865555701
3.92010000000000	0.999532211081499
3.93010000000000	0.999541372732589
3.94010000000000	0.999550354150699
3.95010000000000	0.999559158904738
3.96010000000000	0.999567790492267
3.97010000000000	0.999576252340953
3.98010000000000	0.999584547809974
3.99010000000000	0.999592680191418
4.00010000000000	0.999600652711629
4.01010000000000	0.999608468532546
4.02010000000000	0.999616130753001
4.03010000000000	0.999623642409994
4.04010000000000	0.999631006479947
4.05010000000000	0.999638225879923
4.06010000000000	0.999645303468826
4.07010000000000	0.999652242048578
4.08010000000000	0.999659044365265
4.09010000000000	0.999665713110264
4.10010000000000	0.999672250921347
4.11010000000000	0.999678660383763
4.12010000000000	0.999684944031293
4.13010000000000	0.999691104347289
4.14010000000000	0.999697143765690
4.15010000000000	0.999703064672014
4.16010000000000	0.999708869404337
4.17010000000000	0.999714560254241
4.18010000000000	0.999720139467756
4.19010000000000	0.999725609246269
4.20010000000000	0.999730971747427
4.21010000000000	0.999736229086013
4.22010000000000	0.999741383334803
4.23010000000000	0.999746436525420
4.24010000000000	0.999751390649146
4.25010000000000	0.999756247657746
4.26010000000000	0.999761009464250
4.27010000000000	0.999765677943733
4.28010000000000	0.999770254934078
4.29010000000000	0.999774742236717
4.30010000000000	0.999779141617367
4.31010000000000	0.999783454806739
4.32010000000000	0.999787683501244
4.33010000000000	0.999791829363676
4.34010000000000	0.999795894023888
4.35010000000000	0.999799879079448
4.36010000000000	0.999803786096287
4.37010000000000	0.999807616609330
4.38010000000000	0.999811372123118
4.39010000000000	0.999815054112408
4.40010000000000	0.999818664022781
4.41010000000000	0.999822203271212
4.42010000000000	0.999825673246649
4.43010000000000	0.999829075310569
4.44010000000000	0.999832410797525
4.45010000000000	0.999835681015689
4.46010000000000	0.999838887247371
4.47010000000000	0.999842030749539
4.48010000000000	0.999845112754326
4.49010000000000	0.999848134469518
4.50010000000000	0.999851097079045
4.51010000000000	0.999854001743456
4.52010000000000	0.999856849600381
4.53010000000000	0.999859641764992
4.54010000000000	0.999862379330445
4.55010000000000	0.999865063368323
4.56010000000000	0.999867694929062
4.57010000000000	0.999870275042372
4.58010000000000	0.999872804717649
4.59010000000000	0.999875284944383
4.60010000000000	0.999877716692548
4.61010000000000	0.999880100912991
4.62010000000000	0.999882438537814
4.63010000000000	0.999884730480749
4.64010000000000	0.999886977637515
4.65010000000000	0.999889180886182
4.66010000000000	0.999891341087518
4.67010000000000	0.999893459085336
4.68010000000000	0.999895535706826
4.69010000000000	0.999897571762888
4.70010000000000	0.999899568048455
4.71010000000000	0.999901525342808
4.72010000000000	0.999903444409885
4.73010000000000	0.999905325998590
4.74010000000000	0.999907170843087
4.75010000000000	0.999908979663093
4.76010000000000	0.999910753164163
4.77010000000000	0.999912492037976
4.78010000000000	0.999914196962600
4.79010000000000	0.999915868602771
4.80010000000000	0.999917507610153
4.81010000000000	0.999919114623594
4.82010000000000	0.999920690269385
4.83010000000000	0.999922235161503
4.84010000000000	0.999923749901858
4.85010000000000	0.999925235080535
4.86010000000000	0.999926691276018
4.87010000000000	0.999928119055429
4.88010000000000	0.999929518974745
4.89010000000000	0.999930891579025
4.90010000000000	0.999932237402621
4.91010000000000	0.999933556969392
4.92010000000000	0.999934850792909
4.93010000000000	0.999936119376662
4.94010000000000	0.999937363214252
4.95010000000000	0.999938582789596
4.96010000000000	0.999939778577111
4.97010000000000	0.999940951041902
4.98010000000000	0.999942100639949
4.99010000000000	0.999943227818285
5.00010000000000	0.999944333015170
5.01010000000000	0.999945416660271
5.02010000000000	0.999946479174824
5.03010000000000	0.999947520971806
5.04010000000000	0.999948542456090
5.05010000000000	0.999949544024617
5.06010000000000	0.999950526066542
5.07010000000000	0.999951488963387
5.08010000000000	0.999952433089201
5.09010000000000	0.999953358810699
5.10010000000000	0.999954266487408
5.11010000000000	0.999955156471810
5.12010000000000	0.999956029109479
5.13010000000000	0.999956884739218
5.14010000000000	0.999957723693196
5.15010000000000	0.999958546297069
5.16010000000000	0.999959352870119
5.17010000000000	0.999960143725371
5.18010000000000	0.999960919169720
5.19010000000000	0.999961679504054
5.20010000000000	0.999962425023366
5.21010000000000	0.999963156016875
5.22010000000000	0.999963872768136
5.23010000000000	0.999964575555155
5.24010000000000	0.999965264650496
5.25010000000000	0.999965940321386
5.26010000000000	0.999966602829825
5.27010000000000	0.999967252432684
5.28010000000000	0.999967889381808
5.29010000000000	0.999968513924114
5.30010000000000	0.999969126301689
5.31010000000000	0.999969726751884
5.32010000000000	0.999970315507405
5.33010000000000	0.999970892796408
5.34010000000000	0.999971458842586
5.35010000000000	0.999972013865258
5.36010000000000	0.999972558079450
5.37010000000000	0.999973091695991
5.38010000000000	0.999973614921581
5.39010000000000	0.999974127958880
5.40010000000000	0.999974631006589
5.41010000000000	0.999975124259520
5.42010000000000	0.999975607908682
5.43010000000000	0.999976082141347
5.44010000000000	0.999976547141126
5.45010000000000	0.999977003088048
5.46010000000000	0.999977450158614
5.47010000000000	0.999977888525885
5.48010000000000	0.999978318359536
5.49010000000000	0.999978739825926
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0.000590000000000000
0.0201000000000000	0.00231700000000000
0.0301000000000000	0.00506800000000000
0.0401000000000000	0.00869600000000000
0.0501000000000000	0.0131960000000000
0.0601000000000000	0.0185310000000000
0.0701000000000000	0.0246690000000000
0.0801000000000000	0.0316580000000000
0.0901000000000000	0.0389329999999999
0.100100000000000	0.0469509999999999
0.110100000000000	0.0552559999999999
0.120100000000000	0.0641909999999999
0.130100000000000	0.0735229999999999
0.140100000000000	0.0833589999999999
0.150100000000000	0.0933109999999999
0.160100000000000	0.103855000000000
0.170100000000000	0.114596000000000
0.180100000000000	0.125521000000000
0.190100000000000	0.136755000000000
0.200100000000000	0.148244000000000
0.210100000000000	0.159753000000000
0.220100000000000	0.171535000000000
0.230100000000000	0.183259000000000
0.240100000000000	0.195035000000000
0.250100000000000	0.206978000000000
0.260100000000000	0.218895000000000
0.270100000000000	0.230901000000000
0.280100000000000	0.242987000000000
0.290100000000000	0.254891000000000
0.300100000000000	0.266680000000000
0.310100000000000	0.278664000000000
0.320100000000000	0.290816000000000
0.330100000000000	0.302737000000000
0.340100000000000	0.314735000000000
0.350100000000000	0.326488000000000
0.360100000000000	0.338379000000000
0.370100000000000	0.349944000000000
0.380100000000000	0.361468000000000
0.390100000000000	0.372871000000000
0.400100000000000	0.384043000000001
0.410100000000000	0.395323000000001
0.420100000000000	0.406442000000001
0.430100000000000	0.417376000000001
0.440100000000000	0.428224000000001
0.450100000000000	0.438938000000001
0.460100000000000	0.449528000000001
0.470100000000000	0.459922000000001
0.480100000000000	0.470202000000001
0.490100000000000	0.480179000000002
0.500100000000000	0.490249000000002
0.510100000000000	0.500100000000002
0.520100000000000	0.509894000000002
0.530100000000000	0.519450000000002
0.540100000000000	0.528999000000002
0.550100000000000	0.538254000000001
0.560100000000000	0.547329000000001
0.570100000000000	0.556221000000001
0.580100000000000	0.565078000000002
0.590100000000000	0.573823000000002
0.600100000000000	0.582469000000003
0.610100000000000	0.590909000000003
0.620100000000000	0.599350000000004
0.630100000000000	0.607559000000004
0.640100000000000	0.615482000000005
0.650100000000000	0.623335000000005
0.660100000000000	0.630960000000005
0.670100000000000	0.638667000000006
0.680100000000000	0.646102000000006
0.690100000000000	0.653386000000006
0.700100000000000	0.660449000000006
0.710100000000000	0.667552000000006
0.720100000000000	0.674385000000006
0.730100000000000	0.681209000000006
0.740100000000000	0.687770000000006
0.750100000000000	0.694486000000005
0.760100000000000	0.700956000000006
0.770100000000000	0.707237000000005
0.780100000000000	0.713508000000006
0.790100000000000	0.719527000000005
0.800100000000000	0.725393000000005
0.810100000000000	0.731294000000004
0.820100000000000	0.736951000000004
0.830100000000000	0.742494000000003
0.840100000000000	0.747956000000003
0.850100000000000	0.753336000000003
0.860100000000000	0.758606000000003
0.870100000000000	0.763687000000003
0.880100000000000	0.768713000000003
0.890100000000000	0.773601000000003
0.900100000000000	0.778498000000004
0.910100000000000	0.783096000000004
0.920100000000000	0.787667000000004
0.930100000000000	0.792202000000004
0.940100000000000	0.796679000000005
0.950100000000000	0.801027000000004
0.960100000000000	0.805195000000004
0.970100000000000	0.809387000000003
0.980100000000000	0.813564000000004
0.990100000000000	0.817628000000004
1.00010000000000	0.821568000000003
1.01010000000000	0.825397000000003
1.02010000000000	0.829203000000002
1.03010000000000	0.832964000000002
1.04010000000000	0.836623000000001
1.05010000000000	0.840201000000001
1.06010000000000	0.843581000000000
1.07010000000000	0.846922000000000
1.08010000000000	0.850174000000000
1.09010000000000	0.853379000000000
1.10010000000000	0.856471999999999
1.11010000000000	0.859537999999999
1.12010000000000	0.862631999999998
1.13010000000000	0.865608999999998
1.14010000000000	0.868594999999998
1.15010000000000	0.871426999999997
1.16010000000000	0.874189999999997
1.17010000000000	0.876886999999997
1.18010000000000	0.879499999999997
1.19010000000000	0.882132999999997
1.20010000000000	0.884647999999997
1.21010000000000	0.887210999999998
1.22010000000000	0.889683999999998
1.23010000000000	0.892056999999999
1.24010000000000	0.894376000000000
1.25010000000000	0.896611000000000
1.26010000000000	0.898794000000001
1.27010000000000	0.900983000000001
1.28010000000000	0.903117000000001
1.29010000000000	0.905154000000002
1.30010000000000	0.907261000000002
1.31010000000000	0.909221000000003
1.32010000000000	0.911186000000004
1.33010000000000	0.913133000000005
1.34010000000000	0.914934000000005
1.35010000000000	0.916768000000005
1.36010000000000	0.918547000000005
1.37010000000000	0.920375000000005
1.38010000000000	0.922020000000005
1.39010000000000	0.923654000000005
1.40010000000000	0.925293000000006
1.41010000000000	0.926857000000006
1.42010000000000	0.928425000000006
1.43010000000000	0.930047000000006
1.44010000000000	0.931549000000007
1.45010000000000	0.932999000000007
1.46010000000000	0.934480000000007
1.47010000000000	0.935908000000007
1.48010000000000	0.937316000000007
1.49010000000000	0.938673000000007
1.50010000000000	0.940013000000007
1.51010000000000	0.941294000000007
1.52010000000000	0.942599000000007
1.53010000000000	0.943910000000007
1.54010000000000	0.945110000000007
1.55010000000000	0.946279000000007
1.56010000000000	0.947445000000007
1.57010000000000	0.948575000000006
1.58010000000000	0.949648000000006
1.59010000000000	0.950699000000006
1.60010000000000	0.951665000000005
1.61010000000000	0.952691000000005
1.62010000000000	0.953717000000004
1.63010000000000	0.954701000000003
1.64010000000000	0.955675000000003
1.65010000000000	0.956611000000002
1.66010000000000	0.957474000000002
1.67010000000000	0.958378000000001
1.68010000000000	0.959312000000001
1.69010000000000	0.960132000000001
1.70010000000000	0.960974000000000
1.71010000000000	0.961809000000000
1.72010000000000	0.962605999999999
1.73010000000000	0.963394999999999
1.74010000000000	0.964161999999999
1.75010000000000	0.964886999999998
1.76010000000000	0.965626999999998
1.77010000000000	0.966373999999997
1.78010000000000	0.967091999999997
1.79010000000000	0.967799999999996
1.80010000000000	0.968478999999995
1.81010000000000	0.969140999999994
1.82010000000000	0.969814999999993
1.83010000000000	0.970445999999993
1.84010000000000	0.971078999999991
1.85010000000000	0.971683999999990
1.86010000000000	0.972294999999990
1.87010000000000	0.972878999999989
1.88010000000000	0.973452999999988
1.89010000000000	0.974020999999987
1.90010000000000	0.974588999999986
1.91010000000000	0.975084999999985
1.92010000000000	0.975591999999985
1.93010000000000	0.976115999999984
1.94010000000000	0.976633999999984
1.95010000000000	0.977126999999983
1.96010000000000	0.977618999999982
1.97010000000000	0.978104999999981
1.98010000000000	0.978600999999981
1.99010000000000	0.979060999999979
2.00010000000000	0.979465999999978
2.01010000000000	0.979873999999978
2.02010000000000	0.980277999999977
2.03010000000000	0.980700999999976
2.04010000000000	0.981097999999975
2.05010000000000	0.981482999999974
2.06010000000000	0.981851999999972
2.07010000000000	0.982177999999971
2.08010000000000	0.982539999999970
2.09010000000000	0.982898999999969
2.10010000000000	0.983260999999968
2.11010000000000	0.983621999999967
2.12010000000000	0.984001999999965
2.13010000000000	0.984347999999964
2.14010000000000	0.984686999999964
2.15010000000000	0.984982999999962
2.16010000000000	0.985276999999961
2.17010000000000	0.985552999999959
2.18010000000000	0.985864999999957
2.19010000000000	0.986159999999955
2.20010000000000	0.986422999999954
2.21010000000000	0.986697999999952
2.22010000000000	0.986965999999951
2.23010000000000	0.987201999999950
2.24010000000000	0.987464999999948
2.25010000000000	0.987752999999947
2.26010000000000	0.987987999999946
2.27010000000000	0.988218999999945
2.28010000000000	0.988450999999944
2.29010000000000	0.988681999999942
2.30010000000000	0.988910999999941
2.31010000000000	0.989119999999940
2.32010000000000	0.989351999999939
2.33010000000000	0.989571999999938
2.34010000000000	0.989775999999937
2.35010000000000	0.989973999999935
2.36010000000000	0.990179999999935
2.37010000000000	0.990404999999933
2.38010000000000	0.990597999999932
2.39010000000000	0.990785999999931
2.40010000000000	0.990994999999930
2.41010000000000	0.991150999999929
2.42010000000000	0.991306999999928
2.43010000000000	0.991482999999927
2.44010000000000	0.991653999999926
2.45010000000000	0.991824999999925
2.46010000000000	0.992026999999924
2.47010000000000	0.992169999999923
2.48010000000000	0.992348999999922
2.49010000000000	0.992493999999922
2.50010000000000	0.992644999999922
2.51010000000000	0.992776999999920
2.52010000000000	0.992901999999920
2.53010000000000	0.993034999999919
2.54010000000000	0.993185999999919
2.55010000000000	0.993321999999918
2.56010000000000	0.993455999999918
2.57010000000000	0.993600999999917
2.58010000000000	0.993720999999917
2.59010000000000	0.993860999999917
2.60010000000000	0.993974999999917
2.61010000000000	0.994103999999917
2.62010000000000	0.994217999999917
2.63010000000000	0.994339999999916
2.64010000000000	0.994470999999916
2.65010000000000	0.994588999999916
2.66010000000000	0.994687999999915
2.67010000000000	0.994802999999915
2.68010000000000	0.994914999999915
2.69010000000000	0.995007999999915
2.70010000000000	0.995096999999915
2.71010000000000	0.995202999999915
2.72010000000000	0.995298999999915
2.73010000000000	0.995397999999914
2.74010000000000	0.995518999999914
2.75010000000000	0.995609999999915
2.76010000000000	0.995685999999915
2.77010000000000	0.995756999999916
2.78010000000000	0.995851999999916
2.79010000000000	0.995945999999915
2.80010000000000	0.996036999999915
2.81010000000000	0.996124999999915
2.82010000000000	0.996189999999915
2.83010000000000	0.996256999999915
2.84010000000000	0.996331999999915
2.85010000000000	0.996402999999915
2.86010000000000	0.996483999999915
2.87010000000000	0.996565999999915
2.88010000000000	0.996637999999915
2.89010000000000	0.996696999999916
2.90010000000000	0.996750999999916
2.91010000000000	0.996800999999916
2.92010000000000	0.996871999999917
2.93010000000000	0.996926999999917
2.94010000000000	0.996998999999917
2.95010000000000	0.997062999999918
2.96010000000000	0.997124999999918
2.97010000000000	0.997176999999918
2.98010000000000	0.997229999999919
2.99010000000000	0.997291999999919
3.00010000000000	0.997335999999920
3.01010000000000	0.997392999999920
3.02010000000000	0.997437999999920
3.03010000000000	0.997479999999921
3.04010000000000	0.997527999999921
3.05010000000000	0.997584999999922
3.06010000000000	0.997633999999922
3.07010000000000	0.997672999999923
3.08010000000000	0.997717999999923
3.09010000000000	0.997758999999923
3.10010000000000	0.997808999999924
3.11010000000000	0.997857999999924
3.12010000000000	0.997899999999925
3.13010000000000	0.997944999999925
3.14010000000000	0.997985999999925
3.15010000000000	0.998030999999926
3.16010000000000	0.998065999999926
3.17010000000000	0.998103999999926
3.18010000000000	0.998132999999927
3.19010000000000	0.998176999999928
3.20010000000000	0.998214999999928
3.21010000000000	0.998252999999929
3.22010000000000	0.998283999999929
3.23010000000000	0.998318999999930
3.24010000000000	0.998346999999930
3.25010000000000	0.998376999999930
3.26010000000000	0.998412999999931
3.27010000000000	0.998452999999931
3.28010000000000	0.998478999999932
3.29010000000000	0.998506999999932
3.30010000000000	0.998532999999932
3.31010000000000	0.998564999999933
3.32010000000000	0.998590999999933
3.33010000000000	0.998611999999934
3.34010000000000	0.998640999999934
3.35010000000000	0.998659999999935
3.36010000000000	0.998685999999935
3.37010000000000	0.998709999999936
3.38010000000000	0.998732999999936
3.39010000000000	0.998762999999937
3.40010000000000	0.998781999999937
3.41010000000000	0.998800999999938
3.42010000000000	0.998832999999938
3.43010000000000	0.998857999999939
3.44010000000000	0.998882999999939
3.45010000000000	0.998903999999939
3.46010000000000	0.998929999999940
3.47010000000000	0.998954999999940
3.48010000000000	0.998971999999940
3.49010000000000	0.998994999999941
3.50010000000000	0.999019999999941
3.51010000000000	0.999038999999942
3.52010000000000	0.999059999999942
3.53010000000000	0.999078999999943
3.54010000000000	0.999101999999943
3.55010000000000	0.999118999999944
3.56010000000000	0.999139999999944
3.57010000000000	0.999157999999945
3.58010000000000	0.999184999999945
3.59010000000000	0.999199999999946
3.60010000000000	0.999215999999946
3.61010000000000	0.999227999999946
3.62010000000000	0.999243999999946
3.63010000000000	0.999262999999947
3.64010000000000	0.999281999999947
3.65010000000000	0.999293999999947
3.66010000000000	0.999306999999948
3.67010000000000	0.999316999999948
3.68010000000000	0.999334999999948
3.69010000000000	0.999339999999949
3.70010000000000	0.999351999999949
3.71010000000000	0.999369999999949
3.72010000000000	0.999377999999949
3.73010000000000	0.999385999999950
3.74010000000000	0.999398999999950
3.75010000000000	0.999417999999950
3.76010000000000	0.999427999999950
3.77010000000000	0.999438999999951
3.78010000000000	0.999451999999951
3.79010000000000	0.999463999999951
3.80010000000000	0.999473999999951
3.81010000000000	0.999478999999951
3.82010000000000	0.999479999999951
3.83010000000000	0.999491999999952
3.84010000000000	0.999500999999952
3.85010000000000	0.999512999999952
3.86010000000000	0.999519999999953
3.87010000000000	0.999530999999953
3.88010000000000	0.999538999999953
3.89010000000000	0.999547999999953
3.90010000000000	0.999555999999953
3.91010000000000	0.999566999999954
3.92010000000000	0.999574999999954
3.93010000000000	0.999589999999954
3.94010000000000	0.999594999999954
3.95010000000000	0.999603999999954
3.96010000000000	0.999615999999955
3.97010000000000	0.999623999999955
3.98010000000000	0.999634999999955
3.99010000000000	0.999644999999955
4.00010000000000	0.999653999999956
4.01010000000000	0.999661999999956
4.02010000000000	0.999665999999956
4.03010000000000	0.999669999999956
4.04010000000000	0.999674999999956
4.05010000000000	0.999679999999956
4.06010000000000	0.999681999999956
4.07010000000000	0.999687999999957
4.08010000000000	0.999693999999957
4.09010000000000	0.999695999999957
4.10010000000000	0.999701999999957
4.11010000000000	0.999710999999957
4.12010000000000	0.999717999999957
4.13010000000000	0.999725999999958
4.14010000000000	0.999730999999958
4.15010000000000	0.999735999999958
4.16010000000000	0.999739999999958
4.17010000000000	0.999745999999958
4.18010000000000	0.999752999999958
4.19010000000000	0.999759999999959
4.20010000000000	0.999764999999959
4.21010000000000	0.999765999999959
4.22010000000000	0.999770999999959
4.23010000000000	0.999774999999959
4.24010000000000	0.999783999999959
4.25010000000000	0.999784999999959
4.26010000000000	0.999790999999960
4.27010000000000	0.999792999999960
4.28010000000000	0.999799999999960
4.29010000000000	0.999802999999960
4.30010000000000	0.999807999999960
4.31010000000000	0.999813999999960
4.32010000000000	0.999817999999960
4.33010000000000	0.999817999999960
4.34010000000000	0.999820999999960
4.35010000000000	0.999825999999960
4.36010000000000	0.999831999999961
4.37010000000000	0.999832999999961
4.38010000000000	0.999836999999961
4.39010000000000	0.999845999999961
4.40010000000000	0.999852999999961
4.41010000000000	0.999857999999961
4.42010000000000	0.999860999999961
4.43010000000000	0.999862999999961
4.44010000000000	0.999865999999961
4.45010000000000	0.999867999999962
4.46010000000000	0.999868999999962
4.47010000000000	0.999871999999962
4.48010000000000	0.999872999999962
4.49010000000000	0.999873999999962
4.50010000000000	0.999878999999962
4.51010000000000	0.999879999999962
4.52010000000000	0.999883999999962
4.53010000000000	0.999887999999962
4.54010000000000	0.999890999999962
4.55010000000000	0.999892999999962
4.56010000000000	0.999895999999962
4.57010000000000	0.999896999999962
4.58010000000000	0.999896999999962
4.59010000000000	0.999898999999962
4.60010000000000	0.999899999999962
4.61010000000000	0.999901999999962
4.62010000000000	0.999901999999962
4.63010000000000	0.999902999999963
4.64010000000000	0.999902999999963
4.65010000000000	0.999903999999963
4.66010000000000	0.999906999999963
4.67010000000000	0.999907999999963
4.68010000000000	0.999909999999963
4.69010000000000	0.999911999999963
4.70010000000000	0.999912999999963
4.71010000000000	0.999914999999963
4.72010000000000	0.999915999999963
4.73010000000000	0.999915999999963
4.74010000000000	0.999916999999963
4.75010000000000	0.999918999999963
4.76010000000000	0.999919999999963
4.77010000000000	0.999921999999963
4.78010000000000	0.999921999999963
4.79010000000000	0.999923999999963
4.80010000000000	0.999925999999963
4.81010000000000	0.999926999999963
4.82010000000000	0.999927999999963
4.83010000000000	0.999927999999963
4.84010000000000	0.999928999999963
4.85010000000000	0.999929999999963
4.86010000000000	0.999932999999963
4.87010000000000	0.999932999999963
4.88010000000000	0.999935999999963
4.89010000000000	0.999935999999963
4.90010000000000	0.999936999999963
4.91010000000000	0.999937999999964
4.92010000000000	0.999939999999964
4.93010000000000	0.999940999999964
4.94010000000000	0.999941999999964
4.95010000000000	0.999942999999964
4.96010000000000	0.999944999999964
4.97010000000000	0.999947999999964
4.98010000000000	0.999947999999964
4.99010000000000	0.999949999999964
5.00010000000000	0.999951999999964
5.01010000000000	0.999953999999964
5.02010000000000	0.999955999999964
5.03010000000000	0.999955999999964
5.04010000000000	0.999956999999964
5.05010000000000	0.999957999999964
5.06010000000000	0.999959999999964
5.07010000000000	0.999959999999964
5.08010000000000	0.999959999999964
5.09010000000000	0.999959999999964
5.10010000000000	0.999963999999964
5.11010000000000	0.999963999999964
5.12010000000000	0.999964999999964
5.13010000000000	0.999964999999964
5.14010000000000	0.999964999999964
5.15010000000000	0.999966999999964
5.16010000000000	0.999966999999964
5.17010000000000	0.999966999999964
5.18010000000000	0.999966999999964
5.19010000000000	0.999966999999964
5.20010000000000	0.999967999999964
5.21010000000000	0.999969999999964
5.22010000000000	0.999969999999964
5.23010000000000	0.999970999999964
5.24010000000000	0.999970999999964
5.25010000000000	0.999970999999964
5.26010000000000	0.999970999999964
5.27010000000000	0.999970999999964
5.28010000000000	0.999970999999964
5.29010000000000	0.999971999999964
5.30010000000000	0.999973999999964
5.31010000000000	0.999974999999964
5.32010000000000	0.999974999999964
5.33010000000000	0.999975999999964
5.34010000000000	0.999975999999964
5.35010000000000	0.999975999999964
5.36010000000000	0.999975999999964
5.37010000000000	0.999975999999964
5.38010000000000	0.999975999999964
5.39010000000000	0.999975999999964
5.40010000000000	0.999975999999964
5.41010000000000	0.999975999999964
5.42010000000000	0.999976999999965
5.43010000000000	0.999976999999965
5.44010000000000	0.999978999999965
5.45010000000000	0.999978999999965
5.46010000000000	0.999978999999965
5.47010000000000	0.999978999999965
5.48010000000000	0.999978999999965
5.49010000000000	0.999979999999965
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	1.19913929395856e-07
0.0101000000000000	0.000602461845326666
0.0201000000000000	0.00231617211534517
0.0301000000000000	0.00505893700204147
0.0401000000000000	0.00875317701739926
0.0501000000000000	0.0133257969517879
0.0601000000000000	0.0187079486282084
0.0701000000000000	0.0248348057320087
0.0801000000000000	0.0316453501130961
0.0901000000000000	0.0390821689874767
0.100100000000000	0.0470912624932939
0.110100000000000	0.0556218610834807
0.120100000000000	0.0646262522627654
0.130100000000000	0.0740596162011277
0.140100000000000	0.0838798697789711
0.150100000000000	0.0940475186412933
0.160100000000000	0.104525516859084
0.170100000000000	0.115279133816085
0.180100000000000	0.126275827957977
0.190100000000000	0.137485127059057
0.200100000000000	0.148878514678582
0.210100000000000	0.160429322495218
0.220100000000000	0.172112628223510
0.230100000000000	0.183905158830988
0.240100000000000	0.195785198788497
0.250100000000000	0.207732503099652
0.260100000000000	0.219728214867931
0.270100000000000	0.231754787171945
0.280100000000000	0.243795909030845
0.290100000000000	0.255836435252672
0.300100000000000	0.267862319968794
0.310100000000000	0.279860553667363
0.320100000000000	0.291819103548081
0.330100000000000	0.303726857029391
0.340100000000000	0.315573568247686
0.350100000000000	0.327349807396096
0.360100000000000	0.339046912758051
0.370100000000000	0.350656945298060
0.380100000000000	0.362172645679011
0.390100000000000	0.373587393581857
0.400100000000000	0.384895169209746
0.410100000000000	0.396090516864595
0.420100000000000	0.407168510489679
0.430100000000000	0.418124721077201
0.440100000000000	0.428955185844820
0.450100000000000	0.439656379089995
0.460100000000000	0.450225184635535
0.470100000000000	0.460658869784148
0.480100000000000	0.470955060703873
0.490100000000000	0.481111719170257
0.500100000000000	0.491127120594843
0.510100000000000	0.500999833273110
0.520100000000000	0.510728698788377
0.530100000000000	0.520312813511374
0.540100000000000	0.529751511138266
0.550100000000000	0.539044346212771
0.560100000000000	0.548191078580808
0.570100000000000	0.557191658728688
0.580100000000000	0.566046213958374
0.590100000000000	0.574755035355679
0.600100000000000	0.583318565509536
0.610100000000000	0.591737386942570
0.620100000000000	0.600012211215264
0.630100000000000	0.608143868667915
0.640100000000000	0.616133298766405
0.650100000000000	0.623981541019551
0.660100000000000	0.631689726437448
0.670100000000000	0.639259069501782
0.680100000000000	0.646690860620580
0.690100000000000	0.653986459041282
0.700100000000000	0.661147286197352
0.710100000000000	0.668174819464931
0.720100000000000	0.675070586307234
0.730100000000000	0.681836158785566
0.740100000000000	0.688473148416889
0.750100000000000	0.694983201358942
0.760100000000000	0.701367993904891
0.770100000000000	0.707629228270403
0.780100000000000	0.713768628656956
0.790100000000000	0.719787937576025
0.800100000000000	0.725688912419581
0.810100000000000	0.731473322263105
0.820100000000000	0.737142944888040
0.830100000000000	0.742699564011306
0.840100000000000	0.748144966710110
0.850100000000000	0.753480941030951
0.860100000000000	0.758709273772273
0.870100000000000	0.763831748430791
0.880100000000000	0.768850143302026
0.890100000000000	0.773766229726109
0.900100000000000	0.778581770470384
0.910100000000000	0.783298518240755
0.920100000000000	0.787918214314221
0.930100000000000	0.792442587285375
0.940100000000000	0.796873351920083
0.950100000000000	0.801212208109892
0.960100000000000	0.805460839921084
0.970100000000000	0.809620914732602
0.980100000000000	0.813694082457407
0.990100000000000	0.817681974842106
1.00010000000000	0.821586204839980
1.01010000000000	0.825408366052796
1.02010000000000	0.829150032237061
1.03010000000000	0.832812756870588
1.04010000000000	0.836398072775500
1.05010000000000	0.839907491793979
1.06010000000000	0.843342504513311
1.07010000000000	0.846704580036936
1.08010000000000	0.849995165798414
1.09010000000000	0.853215687415397
1.10010000000000	0.856367548580822
1.11010000000000	0.859452130988778
1.12010000000000	0.862470794292542
1.13010000000000	0.865424876092499
1.14010000000000	0.868315691951779
1.15010000000000	0.871144535437526
1.16010000000000	0.873912678185891
1.17010000000000	0.876621369988916
1.18010000000000	0.879271838901605
1.19010000000000	0.881865291367544
1.20010000000000	0.884402912361581
1.21010000000000	0.886885865548115
1.22010000000000	0.889315293453670
1.23010000000000	0.891692317652468
1.24010000000000	0.894018038963849
1.25010000000000	0.896293537660389
1.26010000000000	0.898519873685703
1.27010000000000	0.900698086880932
1.28010000000000	0.902829197219011
1.29010000000000	0.904914205045843
1.30010000000000	0.906954091327587
1.31010000000000	0.908949817903297
1.32010000000000	0.910902327742214
1.33010000000000	0.912812545205041
1.34010000000000	0.914681376308600
1.35010000000000	0.916509708993283
1.36010000000000	0.918298413392775
1.37010000000000	0.920048342105530
1.38010000000000	0.921760330467562
1.39010000000000	0.923435196826099
1.40010000000000	0.925073742813700
1.41010000000000	0.926676753622485
1.42010000000000	0.928244998278091
1.43010000000000	0.929779229913085
1.44010000000000	0.931280186039500
1.45010000000000	0.932748588820240
1.46010000000000	0.934185145339099
1.47010000000000	0.935590547869171
1.48010000000000	0.936965474139418
1.49010000000000	0.938310587599238
1.50010000000000	0.939626537680812
1.51010000000000	0.940913960059117
1.52010000000000	0.942173476909418
1.53010000000000	0.943405697162130
1.54010000000000	0.944611216754922
1.55010000000000	0.945790618881963
1.56010000000000	0.946944474240204
1.57010000000000	0.948073341272621
1.58010000000000	0.949177766408340
1.59010000000000	0.950258284299582
1.60010000000000	0.951315418055359
1.61010000000000	0.952349679471894
1.62010000000000	0.953361569259711
1.63010000000000	0.954351577267354
1.64010000000000	0.955320182701732
1.65010000000000	0.956267854345042
1.66010000000000	0.957195050768277
1.67010000000000	0.958102220541296
1.68010000000000	0.958989802439461
1.69010000000000	0.959858225646833
1.70010000000000	0.960707909955935
1.71010000000000	0.961539265964092
1.72010000000000	0.962352695266357
1.73010000000000	0.963148590645041
1.74010000000000	0.963927336255864
1.75010000000000	0.964689307810748
1.76010000000000	0.965434872757276
1.77010000000000	0.966164390454847
1.78010000000000	0.966878212347549
1.79010000000000	0.967576682133785
1.80010000000000	0.968260135932686
1.81010000000000	0.968928902447335
1.82010000000000	0.969583303124848
1.83010000000000	0.970223652313355
1.84010000000000	0.970850257415887
1.85010000000000	0.971463419041252
1.86010000000000	0.972063431151903
1.87010000000000	0.972650581208861
1.88010000000000	0.973225150313719
1.89010000000000	0.973787413347785
1.90010000000000	0.974337639108384
1.91010000000000	0.974876090442391
1.92010000000000	0.975403024377008
1.93010000000000	0.975918692247853
1.94010000000000	0.976423339824381
1.95010000000000	0.976917207432705
1.96010000000000	0.977400530075842
1.97010000000000	0.977873537551430
1.98010000000000	0.978336454566973
1.99010000000000	0.978789500852636
2.00010000000000	0.979232891271653
2.01010000000000	0.979666835928377
2.02010000000000	0.980091540274025
2.03010000000000	0.980507205210140
2.04010000000000	0.980914027189854
2.05010000000000	0.981312198316937
2.06010000000000	0.981701906442723
2.07010000000000	0.982083335260924
2.08010000000000	0.982456664400386
2.09010000000000	0.982822069515821
2.10010000000000	0.983179722376556
2.11010000000000	0.983529790953346
2.12010000000000	0.983872439503264
2.13010000000000	0.984207828652747
2.14010000000000	0.984536115478796
2.15010000000000	0.984857453588394
2.16010000000000	0.985171993196156
2.17010000000000	0.985479881200276
2.18010000000000	0.985781261256772
2.19010000000000	0.986076273852095
2.20010000000000	0.986365056374117
2.21010000000000	0.986647743181537
2.22010000000000	0.986924465671741
2.23010000000000	0.987195352347144
2.24010000000000	0.987460528880053
2.25010000000000	0.987720118176073
2.26010000000000	0.987974240436093
2.27010000000000	0.988223013216888
2.28010000000000	0.988466551490349
2.29010000000000	0.988704967701392
2.30010000000000	0.988938371824561
2.31010000000000	0.989166871419355
2.32010000000000	0.989390571684315
2.33010000000000	0.989609575509881
2.34010000000000	0.989823983530069
2.35010000000000	0.990033894172975
2.36010000000000	0.990239403710136
2.37010000000000	0.990440606304786
2.38010000000000	0.990637594059012
2.39010000000000	0.990830457059843
2.40010000000000	0.991019283424310
2.41010000000000	0.991204159343462
2.42010000000000	0.991385169125414
2.43010000000000	0.991562395237395
2.44010000000000	0.991735918346864
2.45010000000000	0.991905817361677
2.46010000000000	0.992072169469358
2.47010000000000	0.992235050175471
2.48010000000000	0.992394533341129
2.49010000000000	0.992550691219642
2.50010000000000	0.992703594492347
2.51010000000000	0.992853312303619
2.52010000000000	0.992999912295087
2.53010000000000	0.993143460639080
2.54010000000000	0.993284022071307
2.55010000000000	0.993421659922798
2.56010000000000	0.993556436151130
2.57010000000000	0.993688411370932
2.58010000000000	0.993817644883707
2.59010000000000	0.993944194706976
2.60010000000000	0.994068117602760
2.61010000000000	0.994189469105420
2.62010000000000	0.994308303548859
2.63010000000000	0.994424674093121
2.64010000000000	0.994538632750376
2.65010000000000	0.994650230410317
2.66010000000000	0.994759516864994
2.67010000000000	0.994866540833074
2.68010000000000	0.994971349983554
2.69010000000000	0.995073990958946
2.70010000000000	0.995174509397927
2.71010000000000	0.995272949957483
2.72010000000000	0.995369356334555
2.73010000000000	0.995463771287192
2.74010000000000	0.995556236655226
2.75010000000000	0.995646793380484
2.76010000000000	0.995735481526543
2.77010000000000	0.995822340298034
2.78010000000000	0.995907408059524
2.79010000000000	0.995990722353959
2.80010000000000	0.996072319920695
2.81010000000000	0.996152236713132
2.82010000000000	0.996230507915939
2.83010000000000	0.996307167961903
2.84010000000000	0.996382250548385
2.85010000000000	0.996455788653425
2.86010000000000	0.996527814551464
2.87010000000000	0.996598359828738
2.88010000000000	0.996667455398298
2.89010000000000	0.996735131514720
2.90010000000000	0.996801417788468
2.91010000000000	0.996866343199944
2.92010000000000	0.996929936113217
2.93010000000000	0.996992224289451
2.94010000000000	0.997053234900029
2.95010000000000	0.997112994539382
2.96010000000000	0.997171529237542
2.97010000000000	0.997228864472399
2.98010000000000	0.997285025181696
2.99010000000000	0.997340035774750
3.00010000000000	0.997393920143921
3.01010000000000	0.997446701675812
3.02010000000000	0.997498403262235
3.03010000000000	0.997549047310914
3.04010000000000	0.997598655755976
3.05010000000000	0.997647250068178
3.06010000000000	0.997694851264937
3.07010000000000	0.997741479920115
3.08010000000000	0.997787156173595
3.09010000000000	0.997831899740654
3.10010000000000	0.997875729921104
3.11010000000000	0.997918665608264
3.12010000000000	0.997960725297703
3.13010000000000	0.998001927095804
3.14010000000000	0.998042288728144
3.15010000000000	0.998081827547672
3.16010000000000	0.998120560542724
3.17010000000000	0.998158504344850
3.18010000000000	0.998195675236477
3.19010000000000	0.998232089158390
3.20010000000000	0.998267761717063
3.21010000000000	0.998302708191823
3.22010000000000	0.998336943541851
3.23010000000000	0.998370482413039
3.24010000000000	0.998403339144687
3.25010000000000	0.998435527776063
3.26010000000000	0.998467062052808
3.27010000000000	0.998497955433210
3.28010000000000	0.998528221094335
3.29010000000000	0.998557871938029
3.30010000000000	0.998586920596779
3.31010000000000	0.998615379439460
3.32010000000000	0.998643260576944
3.33010000000000	0.998670575867589
3.34010000000000	0.998697336922616
3.35010000000000	0.998723555111364
3.36010000000000	0.998749241566422
3.37010000000000	0.998774407188664
3.38010000000000	0.998799062652163
3.39010000000000	0.998823218409007
3.40010000000000	0.998846884694003
3.41010000000000	0.998870071529281
3.42010000000000	0.998892788728800
3.43010000000000	0.998915045902755
3.44010000000000	0.998936852461890
3.45010000000000	0.998958217621710
3.46010000000000	0.998979150406615
3.47010000000000	0.998999659653931
3.48010000000000	0.999019754017868
3.49010000000000	0.999039441973376
3.50010000000000	0.999058731819930
3.51010000000000	0.999077631685230
3.52010000000000	0.999096149528821
3.53010000000000	0.999114293145632
3.54010000000000	0.999132070169445
3.55010000000000	0.999149488076284
3.56010000000000	0.999166554187731
3.57010000000000	0.999183275674174
3.58010000000000	0.999199659557984
3.59010000000000	0.999215712716625
3.60010000000000	0.999231441885691
3.61010000000000	0.999246853661887
3.62010000000000	0.999261954505939
3.63010000000000	0.999276750745445
3.64010000000000	0.999291248577663
3.65010000000000	0.999305454072237
3.66010000000000	0.999319373173882
3.67010000000000	0.999333011704978
3.68010000000000	0.999346375368145
3.69010000000000	0.999359469748734
3.70010000000000	0.999372300317288
3.71010000000000	0.999384872431928
3.72010000000000	0.999397191340709
3.73010000000000	0.999409262183912
3.74010000000000	0.999421089996294
3.75010000000000	0.999432679709284
3.76010000000000	0.999444036153141
3.77010000000000	0.999455164059057
3.78010000000000	0.999466068061222
3.79010000000000	0.999476752698843
3.80010000000000	0.999487222418116
3.81010000000000	0.999497481574164
3.82010000000000	0.999507534432930
3.83010000000000	0.999517385173027
3.84010000000000	0.999527037887553
3.85010000000000	0.999536496585863
3.86010000000000	0.999545765195317
3.87010000000000	0.999554847562964
3.88010000000000	0.999563747457224
3.89010000000000	0.999572468569508
3.90010000000000	0.999581014515813
3.91010000000000	0.999589388838290
3.92010000000000	0.999597595006764
3.93010000000000	0.999605636420240
3.94010000000000	0.999613516408363
3.95010000000000	0.999621238232849
3.96010000000000	0.999628805088895
3.97010000000000	0.999636220106550
3.98010000000000	0.999643486352061
3.99010000000000	0.999650606829192
4.00010000000000	0.999657584480513
4.01010000000000	0.999664422188657
4.02010000000000	0.999671122777565
4.03010000000000	0.999677689013689
4.04010000000000	0.999684123607183
4.05010000000000	0.999690429213056
4.06010000000000	0.999696608432311
4.07010000000000	0.999702663813058
4.08010000000000	0.999708597851599
4.09010000000000	0.999714412993497
4.10010000000000	0.999720111634621
4.11010000000000	0.999725696122161
4.12010000000000	0.999731168755634
4.13010000000000	0.999736531787865
4.14010000000000	0.999741787425937
4.15010000000000	0.999746937832138
4.16010000000000	0.999751985124880
4.17010000000000	0.999756931379600
4.18010000000000	0.999761778629631
4.19010000000000	0.999766528867081
4.20010000000000	0.999771184043665
4.21010000000000	0.999775746071543
4.22010000000000	0.999780216824123
4.23010000000000	0.999784598136855
4.24010000000000	0.999788891808013
4.25010000000000	0.999793099599453
4.26010000000000	0.999797223237355
4.27010000000000	0.999801264412960
4.28010000000000	0.999805224783277
4.29010000000000	0.999809105971787
4.30010000000000	0.999812909569127
4.31010000000000	0.999816637133762
4.32010000000000	0.999820290192640
4.33010000000000	0.999823870241838
4.34010000000000	0.999827378747192
4.35010000000000	0.999830817144911
4.36010000000000	0.999834186842184
4.37010000000000	0.999837489217772
4.38010000000000	0.999840725622585
4.39010000000000	0.999843897380257
4.40010000000000	0.999847005787690
4.41010000000000	0.999850052115610
4.42010000000000	0.999853037609094
4.43010000000000	0.999855963488095
4.44010000000000	0.999858830947949
4.45010000000000	0.999861641159882
4.46010000000000	0.999864395271498
4.47010000000000	0.999867094407258
4.48010000000000	0.999869739668953
4.49010000000000	0.999872332136162
4.50010000000000	0.999874872866709
4.51010000000000	0.999877362897096
4.52010000000000	0.999879803242950
4.53010000000000	0.999882194899429
4.54010000000000	0.999884538841655
4.55010000000000	0.999886836025110
4.56010000000000	0.999889087386036
4.57010000000000	0.999891293841834
4.58010000000000	0.999893456291431
4.59010000000000	0.999895575615671
4.60010000000000	0.999897652677667
4.61010000000000	0.999899688323173
4.62010000000000	0.999901683380928
4.63010000000000	0.999903638663004
4.64010000000000	0.999905554965139
4.65010000000000	0.999907433067077
4.66010000000000	0.999909273732883
4.67010000000000	0.999911077711268
4.68010000000000	0.999912845735890
4.69010000000000	0.999914578525670
4.70010000000000	0.999916276785081
4.71010000000000	0.999917941204448
4.72010000000000	0.999919572460225
4.73010000000000	0.999921171215286
4.74010000000000	0.999922738119190
4.75010000000000	0.999924273808459
4.76010000000000	0.999925778906832
4.77010000000000	0.999927254025532
4.78010000000000	0.999928699763513
4.79010000000000	0.999930116707710
4.80010000000000	0.999931505433284
4.81010000000000	0.999932866503853
4.82010000000000	0.999934200471735
4.83010000000000	0.999935507878165
4.84010000000000	0.999936789253530
4.85010000000000	0.999938045117575
4.86010000000000	0.999939275979632
4.87010000000000	0.999940482338818
4.88010000000000	0.999941664684246
4.89010000000000	0.999942823495228
4.90010000000000	0.999943959241471
4.91010000000000	0.999945072383269
4.92010000000000	0.999946163371694
4.93010000000000	0.999947232648786
4.94010000000000	0.999948280647726
4.95010000000000	0.999949307793023
4.96010000000000	0.999950314500683
4.97010000000000	0.999951301178384
4.98010000000000	0.999952268225641
4.99010000000000	0.999953216033969
5.00010000000000	0.999954144987052
5.01010000000000	0.999955055460888
5.02010000000000	0.999955947823957
5.03010000000000	0.999956822437361
5.04010000000000	0.999957679654979
5.05010000000000	0.999958519823610
5.06010000000000	0.999959343283114
5.07010000000000	0.999960150366558
5.08010000000000	0.999960941400344
5.09010000000000	0.999961716704346
5.10010000000000	0.999962476592044
5.11010000000000	0.999963221370649
5.12010000000000	0.999963951341230
5.13010000000000	0.999964666798840
5.14010000000000	0.999965368032632
5.15010000000000	0.999966055325982
5.16010000000000	0.999966728956601
5.17010000000000	0.999967389196650
5.18010000000000	0.999968036312855
5.19010000000000	0.999968670566611
5.20010000000000	0.999969292214091
5.21010000000000	0.999969901506354
5.22010000000000	0.999970498689438
5.23010000000000	0.999971084004476
5.24010000000000	0.999971657687778
5.25010000000000	0.999972219970940
5.26010000000000	0.999972771080928
5.27010000000000	0.999973311240184
5.28010000000000	0.999973840666705
5.29010000000000	0.999974359574138
5.30010000000000	0.999974868171863
5.31010000000000	0.999975366665085
5.32010000000000	0.999975855254910
5.33010000000000	0.999976334138434
5.34010000000000	0.999976803508819
5.35010000000000	0.999977263555372
5.36010000000000	0.999977714463626
5.37010000000000	0.999978156415408
5.38010000000000	0.999978589588923
5.39010000000000	0.999979014158820
5.40010000000000	0.999979430296265
5.41010000000000	0.999979838169006
5.42010000000000	0.999980237941453
5.43010000000000	0.999980629774731
5.44010000000000	0.999981013826759
5.45010000000000	0.999981390252303
5.46010000000000	0.999981759203043
5.47010000000000	0.999982120827638
5.48010000000000	0.999982475271783
5.49010000000000	0.999982822678269
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_min.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T \leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 7]
  table[row sep=newline]{%
  0.000100000000000000	0.000121000000000000
0.0101000000000000	0.0117120000000000
0.0201000000000000	0.0232100000000000
0.0301000000000000	0.0344410000000000
0.0401000000000000	0.0457459999999999
0.0501000000000000	0.0568080000000000
0.0601000000000000	0.0678370000000000
0.0701000000000000	0.0785420000000000
0.0801000000000000	0.0894310000000001
0.0901000000000000	0.100029000000000
0.100100000000000	0.110611000000000
0.110100000000000	0.120926000000000
0.120100000000000	0.131208000000000
0.130100000000000	0.141227000000000
0.140100000000000	0.151122000000000
0.150100000000000	0.160950000000000
0.160100000000000	0.170643000000000
0.170100000000000	0.180161000000000
0.180100000000000	0.189648000000000
0.190100000000000	0.199087000000000
0.200100000000000	0.208261000000000
0.210100000000000	0.217522000000000
0.220100000000000	0.226515000000000
0.230100000000000	0.235556000000000
0.240100000000000	0.244265000000001
0.250100000000000	0.252907000000001
0.260100000000000	0.261705000000000
0.270100000000000	0.270373000000001
0.280100000000000	0.278610000000001
0.290100000000000	0.287092000000001
0.300100000000000	0.295272000000001
0.310100000000000	0.303613000000001
0.320100000000000	0.311778000000000
0.330100000000000	0.319742000000000
0.340100000000000	0.327675000000000
0.350100000000000	0.335462000000001
0.360100000000000	0.343191000000001
0.370100000000000	0.350813000000001
0.380100000000000	0.358255000000001
0.390100000000000	0.365744000000001
0.400100000000000	0.373106000000001
0.410100000000000	0.380381000000001
0.420100000000000	0.387431000000001
0.430100000000000	0.394602000000001
0.440100000000000	0.401685000000001
0.450100000000000	0.408742000000002
0.460100000000000	0.415635000000002
0.470100000000000	0.422401000000002
0.480100000000000	0.429214000000002
0.490100000000000	0.435986000000002
0.500100000000000	0.442658000000002
0.510100000000000	0.449038000000002
0.520100000000000	0.455465000000002
0.530100000000000	0.461804000000002
0.540100000000000	0.468031000000002
0.550100000000000	0.474240000000002
0.560100000000000	0.480262000000002
0.570100000000000	0.486280000000001
0.580100000000000	0.492210000000001
0.590100000000000	0.498121000000001
0.600100000000000	0.503944000000002
0.610100000000000	0.509677000000001
0.620100000000000	0.515327000000001
0.630100000000000	0.520982000000001
0.640100000000000	0.526598000000001
0.650100000000000	0.532202999999999
0.660100000000000	0.537648999999999
0.670100000000000	0.543077000000000
0.680100000000000	0.548459000000000
0.690100000000000	0.553712999999999
0.700100000000000	0.558926999999999
0.710100000000000	0.563973999999999
0.720100000000000	0.569076999999999
0.730100000000000	0.574109999999999
0.740100000000000	0.578972999999999
0.750100000000000	0.583677000000000
0.760100000000000	0.588531000000000
0.770100000000000	0.593416000000000
0.780100000000000	0.598144000000000
0.790100000000000	0.602633000000000
0.800100000000000	0.607277000000000
0.810100000000000	0.611860000000001
0.820100000000000	0.616307000000001
0.830100000000000	0.620747000000001
0.840100000000000	0.625100000000002
0.850100000000000	0.629460000000001
0.860100000000000	0.633827000000002
0.870100000000000	0.638045000000001
0.880100000000000	0.642202000000002
0.890100000000000	0.646415000000002
0.900100000000000	0.650552000000001
0.910100000000000	0.654564000000001
0.920100000000000	0.658532000000001
0.930100000000000	0.662509000000001
0.940100000000000	0.666420000000001
0.950100000000000	0.670254000000000
0.960100000000000	0.674128000000000
0.970100000000000	0.677831999999999
0.980100000000000	0.681622999999999
0.990100000000000	0.685345999999998
1.00010000000000	0.688941999999998
1.01010000000000	0.692577999999998
1.02010000000000	0.696091999999997
1.03010000000000	0.699519999999997
1.04010000000000	0.703011999999997
1.05010000000000	0.706408999999996
1.06010000000000	0.709860999999996
1.07010000000000	0.713212999999995
1.08010000000000	0.716718999999995
1.09010000000000	0.720008999999995
1.10010000000000	0.723317999999995
1.11010000000000	0.726493999999994
1.12010000000000	0.729683999999994
1.13010000000000	0.732960999999994
1.14010000000000	0.736108999999993
1.15010000000000	0.739225999999993
1.16010000000000	0.742253999999992
1.17010000000000	0.745213999999991
1.18010000000000	0.748206999999990
1.19010000000000	0.751141999999990
1.20010000000000	0.754047999999991
1.21010000000000	0.756944999999990
1.22010000000000	0.759819999999990
1.23010000000000	0.762498999999989
1.24010000000000	0.765285999999989
1.25010000000000	0.767941999999989
1.26010000000000	0.770587999999990
1.27010000000000	0.773225999999990
1.28010000000000	0.775950999999989
1.29010000000000	0.778593999999989
1.30010000000000	0.781227999999989
1.31010000000000	0.783771999999989
1.32010000000000	0.786336999999989
1.33010000000000	0.788848999999989
1.34010000000000	0.791325999999989
1.35010000000000	0.793798999999989
1.36010000000000	0.796180999999989
1.37010000000000	0.798541999999989
1.38010000000000	0.800812999999990
1.39010000000000	0.803128999999990
1.40010000000000	0.805525999999990
1.41010000000000	0.807764999999991
1.42010000000000	0.810008999999991
1.43010000000000	0.812228999999991
1.44010000000000	0.814406999999991
1.45010000000000	0.816515999999992
1.46010000000000	0.818676999999992
1.47010000000000	0.820759999999993
1.48010000000000	0.822830999999994
1.49010000000000	0.824835999999994
1.50010000000000	0.826850999999995
1.51010000000000	0.828830999999995
1.52010000000000	0.830853999999995
1.53010000000000	0.832843999999997
1.54010000000000	0.834748999999997
1.55010000000000	0.836665999999997
1.56010000000000	0.838618999999998
1.57010000000000	0.840497999999998
1.58010000000000	0.842370999999999
1.59010000000000	0.844168999999999
1.60010000000000	0.845992000000000
1.61010000000000	0.847794000000000
1.62010000000000	0.849574000000000
1.63010000000000	0.851366000000001
1.64010000000000	0.853077000000002
1.65010000000000	0.854790000000003
1.66010000000000	0.856512000000003
1.67010000000000	0.858102000000003
1.68010000000000	0.859772000000004
1.69010000000000	0.861362000000004
1.70010000000000	0.863014000000004
1.71010000000000	0.864636000000004
1.72010000000000	0.866207000000005
1.73010000000000	0.867812000000005
1.74010000000000	0.869358000000005
1.75010000000000	0.870800000000005
1.76010000000000	0.872334000000006
1.77010000000000	0.873904000000006
1.78010000000000	0.875412000000006
1.79010000000000	0.876878000000006
1.80010000000000	0.878352000000006
1.81010000000000	0.879760000000007
1.82010000000000	0.881123000000007
1.83010000000000	0.882496000000007
1.84010000000000	0.883888000000006
1.85010000000000	0.885201000000006
1.86010000000000	0.886585000000006
1.87010000000000	0.887867000000006
1.88010000000000	0.889125000000006
1.89010000000000	0.890386000000006
1.90010000000000	0.891652000000006
1.91010000000000	0.892905000000005
1.92010000000000	0.894195000000005
1.93010000000000	0.895458000000006
1.94010000000000	0.896658000000005
1.95010000000000	0.897890000000005
1.96010000000000	0.899010000000006
1.97010000000000	0.900138000000005
1.98010000000000	0.901317000000005
1.99010000000000	0.902398000000005
2.00010000000000	0.903497000000005
2.01010000000000	0.904599000000004
2.02010000000000	0.905723000000004
2.03010000000000	0.906823000000003
2.04010000000000	0.907887000000003
2.05010000000000	0.909001000000002
2.06010000000000	0.910074000000002
2.07010000000000	0.911124000000002
2.08010000000000	0.912118000000001
2.09010000000000	0.913143000000000
2.10010000000000	0.914170000000000
2.11010000000000	0.915188999999999
2.12010000000000	0.916150999999998
2.13010000000000	0.917120999999998
2.14010000000000	0.918077999999998
2.15010000000000	0.918979999999998
2.16010000000000	0.919933999999997
2.17010000000000	0.920872999999996
2.18010000000000	0.921782999999996
2.19010000000000	0.922732999999995
2.20010000000000	0.923637999999995
2.21010000000000	0.924531999999994
2.22010000000000	0.925378999999992
2.23010000000000	0.926247999999991
2.24010000000000	0.927139999999991
2.25010000000000	0.928032999999990
2.26010000000000	0.928900999999990
2.27010000000000	0.929738999999989
2.28010000000000	0.930511999999988
2.29010000000000	0.931367999999988
2.30010000000000	0.932115999999987
2.31010000000000	0.932860999999987
2.32010000000000	0.933681999999986
2.33010000000000	0.934416999999985
2.34010000000000	0.935130999999985
2.35010000000000	0.935916999999985
2.36010000000000	0.936633999999985
2.37010000000000	0.937381999999984
2.38010000000000	0.938129999999984
2.39010000000000	0.938835999999984
2.40010000000000	0.939533999999982
2.41010000000000	0.940221999999982
2.42010000000000	0.940892999999981
2.43010000000000	0.941593999999980
2.44010000000000	0.942288999999980
2.45010000000000	0.942982999999979
2.46010000000000	0.943630999999978
2.47010000000000	0.944292999999977
2.48010000000000	0.944919999999977
2.49010000000000	0.945519999999976
2.50010000000000	0.946135999999975
2.51010000000000	0.946780999999974
2.52010000000000	0.947388999999974
2.53010000000000	0.947995999999973
2.54010000000000	0.948579999999972
2.55010000000000	0.949191999999971
2.56010000000000	0.949782999999970
2.57010000000000	0.950353999999969
2.58010000000000	0.950866999999968
2.59010000000000	0.951445999999967
2.60010000000000	0.952047999999966
2.61010000000000	0.952614999999966
2.62010000000000	0.953163999999965
2.63010000000000	0.953745999999964
2.64010000000000	0.954263999999962
2.65010000000000	0.954811999999962
2.66010000000000	0.955318999999961
2.67010000000000	0.955815999999960
2.68010000000000	0.956322999999959
2.69010000000000	0.956855999999958
2.70010000000000	0.957371999999958
2.71010000000000	0.957852999999957
2.72010000000000	0.958348999999956
2.73010000000000	0.958852999999955
2.74010000000000	0.959326999999954
2.75010000000000	0.959776999999953
2.76010000000000	0.960262999999952
2.77010000000000	0.960740999999951
2.78010000000000	0.961201999999950
2.79010000000000	0.961667999999949
2.80010000000000	0.962129999999947
2.81010000000000	0.962546999999946
2.82010000000000	0.963017999999945
2.83010000000000	0.963431999999944
2.84010000000000	0.963854999999943
2.85010000000000	0.964280999999942
2.86010000000000	0.964685999999940
2.87010000000000	0.965146999999940
2.88010000000000	0.965556999999939
2.89010000000000	0.965947999999938
2.90010000000000	0.966306999999937
2.91010000000000	0.966715999999936
2.92010000000000	0.967106999999935
2.93010000000000	0.967468999999934
2.94010000000000	0.967830999999933
2.95010000000000	0.968193999999932
2.96010000000000	0.968563999999931
2.97010000000000	0.968909999999930
2.98010000000000	0.969258999999929
2.99010000000000	0.969634999999928
3.00010000000000	0.969963999999927
3.01010000000000	0.970319999999927
3.02010000000000	0.970677999999926
3.03010000000000	0.971009999999925
3.04010000000000	0.971335999999923
3.05010000000000	0.971706999999922
3.06010000000000	0.972038999999921
3.07010000000000	0.972382999999920
3.08010000000000	0.972680999999919
3.09010000000000	0.972963999999918
3.10010000000000	0.973285999999917
3.11010000000000	0.973607999999915
3.12010000000000	0.973908999999914
3.13010000000000	0.974206999999913
3.14010000000000	0.974500999999912
3.15010000000000	0.974800999999910
3.16010000000000	0.975120999999909
3.17010000000000	0.975404999999908
3.18010000000000	0.975717999999907
3.19010000000000	0.975999999999906
3.20010000000000	0.976237999999904
3.21010000000000	0.976521999999903
3.22010000000000	0.976781999999902
3.23010000000000	0.977063999999900
3.24010000000000	0.977340999999899
3.25010000000000	0.977592999999897
3.26010000000000	0.977872999999896
3.27010000000000	0.978167999999894
3.28010000000000	0.978425999999893
3.29010000000000	0.978684999999892
3.30010000000000	0.978917999999891
3.31010000000000	0.979146999999889
3.32010000000000	0.979401999999888
3.33010000000000	0.979635999999887
3.34010000000000	0.979837999999886
3.35010000000000	0.980084999999885
3.36010000000000	0.980319999999883
3.37010000000000	0.980539999999882
3.38010000000000	0.980765999999882
3.39010000000000	0.981019999999880
3.40010000000000	0.981233999999880
3.41010000000000	0.981431999999879
3.42010000000000	0.981671999999878
3.43010000000000	0.981888999999876
3.44010000000000	0.982105999999875
3.45010000000000	0.982303999999874
3.46010000000000	0.982515999999873
3.47010000000000	0.982720999999872
3.48010000000000	0.982928999999871
3.49010000000000	0.983135999999870
3.50010000000000	0.983332999999868
3.51010000000000	0.983514999999868
3.52010000000000	0.983734999999867
3.53010000000000	0.983928999999866
3.54010000000000	0.984107999999865
3.55010000000000	0.984290999999865
3.56010000000000	0.984469999999863
3.57010000000000	0.984660999999862
3.58010000000000	0.984858999999861
3.59010000000000	0.985026999999860
3.60010000000000	0.985198999999859
3.61010000000000	0.985380999999858
3.62010000000000	0.985556999999857
3.63010000000000	0.985742999999856
3.64010000000000	0.985912999999855
3.65010000000000	0.986084999999854
3.66010000000000	0.986237999999854
3.67010000000000	0.986381999999853
3.68010000000000	0.986529999999853
3.69010000000000	0.986708999999853
3.70010000000000	0.986873999999851
3.71010000000000	0.987037999999851
3.72010000000000	0.987189999999850
3.73010000000000	0.987350999999850
3.74010000000000	0.987500999999849
3.75010000000000	0.987651999999848
3.76010000000000	0.987800999999848
3.77010000000000	0.987936999999848
3.78010000000000	0.988062999999847
3.79010000000000	0.988188999999847
3.80010000000000	0.988368999999846
3.81010000000000	0.988530999999845
3.82010000000000	0.988659999999845
3.83010000000000	0.988797999999844
3.84010000000000	0.988953999999843
3.85010000000000	0.989068999999843
3.86010000000000	0.989183999999842
3.87010000000000	0.989303999999842
3.88010000000000	0.989433999999842
3.89010000000000	0.989569999999841
3.90010000000000	0.989704999999841
3.91010000000000	0.989813999999840
3.92010000000000	0.989921999999840
3.93010000000000	0.990042999999840
3.94010000000000	0.990167999999839
3.95010000000000	0.990285999999839
3.96010000000000	0.990409999999838
3.97010000000000	0.990533999999838
3.98010000000000	0.990631999999838
3.99010000000000	0.990757999999838
4.00010000000000	0.990865999999838
4.01010000000000	0.990967999999838
4.02010000000000	0.991074999999838
4.03010000000000	0.991180999999838
4.04010000000000	0.991270999999838
4.05010000000000	0.991372999999838
4.06010000000000	0.991469999999838
4.07010000000000	0.991567999999838
4.08010000000000	0.991650999999838
4.09010000000000	0.991750999999838
4.10010000000000	0.991851999999838
4.11010000000000	0.991943999999838
4.12010000000000	0.992047999999839
4.13010000000000	0.992148999999839
4.14010000000000	0.992253999999839
4.15010000000000	0.992350999999839
4.16010000000000	0.992429999999839
4.17010000000000	0.992519999999839
4.18010000000000	0.992622999999839
4.19010000000000	0.992702999999840
4.20010000000000	0.992775999999840
4.21010000000000	0.992871999999840
4.22010000000000	0.992957999999840
4.23010000000000	0.993030999999840
4.24010000000000	0.993106999999840
4.25010000000000	0.993180999999841
4.26010000000000	0.993255999999841
4.27010000000000	0.993336999999841
4.28010000000000	0.993399999999841
4.29010000000000	0.993483999999841
4.30010000000000	0.993559999999841
4.31010000000000	0.993615999999842
4.32010000000000	0.993687999999842
4.33010000000000	0.993742999999842
4.34010000000000	0.993797999999843
4.35010000000000	0.993878999999843
4.36010000000000	0.993949999999844
4.37010000000000	0.994016999999844
4.38010000000000	0.994088999999844
4.39010000000000	0.994160999999844
4.40010000000000	0.994222999999844
4.41010000000000	0.994292999999845
4.42010000000000	0.994357999999844
4.43010000000000	0.994420999999845
4.44010000000000	0.994486999999845
4.45010000000000	0.994556999999845
4.46010000000000	0.994622999999846
4.47010000000000	0.994687999999846
4.48010000000000	0.994756999999847
4.49010000000000	0.994819999999847
4.50010000000000	0.994877999999847
4.51010000000000	0.994938999999848
4.52010000000000	0.995006999999847
4.53010000000000	0.995064999999848
4.54010000000000	0.995121999999849
4.55010000000000	0.995193999999849
4.56010000000000	0.995255999999850
4.57010000000000	0.995299999999850
4.58010000000000	0.995368999999850
4.59010000000000	0.995429999999851
4.60010000000000	0.995487999999852
4.61010000000000	0.995550999999852
4.62010000000000	0.995602999999852
4.63010000000000	0.995648999999853
4.64010000000000	0.995712999999853
4.65010000000000	0.995761999999853
4.66010000000000	0.995807999999854
4.67010000000000	0.995870999999854
4.68010000000000	0.995911999999855
4.69010000000000	0.995957999999856
4.70010000000000	0.995992999999856
4.71010000000000	0.996036999999857
4.72010000000000	0.996078999999858
4.73010000000000	0.996118999999859
4.74010000000000	0.996165999999859
4.75010000000000	0.996212999999859
4.76010000000000	0.996262999999860
4.77010000000000	0.996324999999860
4.78010000000000	0.996372999999860
4.79010000000000	0.996410999999861
4.80010000000000	0.996451999999861
4.81010000000000	0.996496999999861
4.82010000000000	0.996538999999862
4.83010000000000	0.996576999999862
4.84010000000000	0.996611999999863
4.85010000000000	0.996644999999863
4.86010000000000	0.996673999999864
4.87010000000000	0.996716999999864
4.88010000000000	0.996753999999865
4.89010000000000	0.996791999999865
4.90010000000000	0.996827999999865
4.91010000000000	0.996868999999866
4.92010000000000	0.996901999999866
4.93010000000000	0.996941999999867
4.94010000000000	0.996977999999867
4.95010000000000	0.997016999999868
4.96010000000000	0.997050999999868
4.97010000000000	0.997074999999869
4.98010000000000	0.997112999999869
4.99010000000000	0.997151999999870
5.00010000000000	0.997180999999870
5.01010000000000	0.997218999999871
5.02010000000000	0.997246999999872
5.03010000000000	0.997278999999872
5.04010000000000	0.997308999999873
5.05010000000000	0.997334999999873
5.06010000000000	0.997366999999873
5.07010000000000	0.997396999999874
5.08010000000000	0.997431999999875
5.09010000000000	0.997463999999875
5.10010000000000	0.997489999999875
5.11010000000000	0.997519999999876
5.12010000000000	0.997549999999876
5.13010000000000	0.997569999999877
5.14010000000000	0.997590999999877
5.15010000000000	0.997620999999878
5.16010000000000	0.997645999999878
5.17010000000000	0.997679999999879
5.18010000000000	0.997705999999879
5.19010000000000	0.997733999999880
5.20010000000000	0.997755999999880
5.21010000000000	0.997781999999881
5.22010000000000	0.997805999999881
5.23010000000000	0.997837999999882
5.24010000000000	0.997866999999882
5.25010000000000	0.997886999999883
5.26010000000000	0.997916999999884
5.27010000000000	0.997950999999884
5.28010000000000	0.997970999999884
5.29010000000000	0.997997999999885
5.30010000000000	0.998022999999885
5.31010000000000	0.998039999999886
5.32010000000000	0.998058999999886
5.33010000000000	0.998086999999886
5.34010000000000	0.998113999999887
5.35010000000000	0.998137999999887
5.36010000000000	0.998158999999887
5.37010000000000	0.998171999999888
5.38010000000000	0.998192999999888
5.39010000000000	0.998214999999889
5.40010000000000	0.998231999999889
5.41010000000000	0.998260999999889
5.42010000000000	0.998282999999890
5.43010000000000	0.998312999999890
5.44010000000000	0.998334999999891
5.45010000000000	0.998355999999891
5.46010000000000	0.998373999999891
5.47010000000000	0.998389999999892
5.48010000000000	0.998412999999892
5.49010000000000	0.998438999999893
5.50010000000000	0.998458999999893
5.51010000000000	0.998478999999894
5.52010000000000	0.998497999999894
5.53010000000000	0.998511999999895
5.54010000000000	0.998527999999895
5.55010000000000	0.998544999999895
5.56010000000000	0.998559999999895
5.57010000000000	0.998573999999895
5.58010000000000	0.998590999999896
5.59010000000000	0.998608999999896
5.60010000000000	0.998621999999896
5.61010000000000	0.998637999999897
5.62010000000000	0.998654999999897
5.63010000000000	0.998671999999898
5.64010000000000	0.998692999999898
5.65010000000000	0.998706999999898
5.66010000000000	0.998723999999899
5.67010000000000	0.998737999999899
5.68010000000000	0.998745999999899
5.69010000000000	0.998756999999899
5.70010000000000	0.998773999999900
5.71010000000000	0.998784999999900
5.72010000000000	0.998793999999900
5.73010000000000	0.998811999999901
5.74010000000000	0.998830999999901
5.75010000000000	0.998844999999901
5.76010000000000	0.998861999999902
5.77010000000000	0.998877999999902
5.78010000000000	0.998886999999902
5.79010000000000	0.998903999999903
5.80010000000000	0.998918999999903
5.81010000000000	0.998932999999904
5.82010000000000	0.998946999999904
5.83010000000000	0.998956999999904
5.84010000000000	0.998970999999905
5.85010000000000	0.998981999999905
5.86010000000000	0.998993999999905
5.87010000000000	0.999005999999906
5.88010000000000	0.999014999999906
5.89010000000000	0.999027999999906
5.90010000000000	0.999032999999906
5.91010000000000	0.999043999999907
5.92010000000000	0.999056999999907
5.93010000000000	0.999070999999907
5.94010000000000	0.999081999999907
5.95010000000000	0.999086999999907
5.96010000000000	0.999099999999908
5.97010000000000	0.999109999999908
5.98010000000000	0.999118999999908
5.99010000000000	0.999129999999909
6.00010000000000	0.999143999999909
6.01010000000000	0.999153999999909
6.02010000000000	0.999165999999909
6.03010000000000	0.999175999999909
6.04010000000000	0.999180999999909
6.05010000000000	0.999187999999910
6.06010000000000	0.999195999999910
6.07010000000000	0.999211999999910
6.08010000000000	0.999215999999910
6.09010000000000	0.999224999999910
6.10010000000000	0.999233999999911
6.11010000000000	0.999241999999911
6.12010000000000	0.999250999999911
6.13010000000000	0.999261999999912
6.14010000000000	0.999269999999912
6.15010000000000	0.999275999999912
6.16010000000000	0.999279999999912
6.17010000000000	0.999282999999912
6.18010000000000	0.999287999999912
6.19010000000000	0.999299999999913
6.20010000000000	0.999304999999913
6.21010000000000	0.999312999999913
6.22010000000000	0.999321999999913
6.23010000000000	0.999326999999913
6.24010000000000	0.999334999999914
6.25010000000000	0.999344999999914
6.26010000000000	0.999348999999914
6.27010000000000	0.999354999999914
6.28010000000000	0.999361999999914
6.29010000000000	0.999365999999914
6.30010000000000	0.999374999999915
6.31010000000000	0.999381999999915
6.32010000000000	0.999390999999915
6.33010000000000	0.999395999999915
6.34010000000000	0.999402999999915
6.35010000000000	0.999407999999916
6.36010000000000	0.999413999999916
6.37010000000000	0.999421999999916
6.38010000000000	0.999429999999916
6.39010000000000	0.999434999999916
6.40010000000000	0.999439999999917
6.41010000000000	0.999444999999917
6.42010000000000	0.999450999999917
6.43010000000000	0.999459999999917
6.44010000000000	0.999468999999917
6.45010000000000	0.999474999999918
6.46010000000000	0.999482999999918
6.47010000000000	0.999489999999918
6.48010000000000	0.999494999999918
6.49010000000000	0.999500999999918
6.50010000000000	0.999510999999918
6.51010000000000	0.999516999999919
6.52010000000000	0.999519999999919
6.53010000000000	0.999523999999919
6.54010000000000	0.999529999999919
6.55010000000000	0.999533999999919
6.56010000000000	0.999538999999919
6.57010000000000	0.999540999999919
6.58010000000000	0.999542999999919
6.59010000000000	0.999547999999919
6.60010000000000	0.999552999999920
6.61010000000000	0.999555999999920
6.62010000000000	0.999557999999920
6.63010000000000	0.999558999999920
6.64010000000000	0.999564999999920
6.65010000000000	0.999568999999920
6.66010000000000	0.999572999999920
6.67010000000000	0.999578999999920
6.68010000000000	0.999580999999920
6.69010000000000	0.999586999999920
6.70010000000000	0.999591999999920
6.71010000000000	0.999595999999921
6.72010000000000	0.999601999999921
6.73010000000000	0.999607999999921
6.74010000000000	0.999611999999921
6.75010000000000	0.999616999999921
6.76010000000000	0.999620999999921
6.77010000000000	0.999623999999921
6.78010000000000	0.999629999999921
6.79010000000000	0.999630999999921
6.80010000000000	0.999635999999922
6.81010000000000	0.999638999999922
6.82010000000000	0.999639999999922
6.83010000000000	0.999647999999922
6.84010000000000	0.999649999999922
6.85010000000000	0.999652999999922
6.86010000000000	0.999655999999922
6.87010000000000	0.999658999999922
6.88010000000000	0.999660999999922
6.89010000000000	0.999662999999922
6.90010000000000	0.999666999999922
6.91010000000000	0.999668999999922
6.92010000000000	0.999673999999923
6.93010000000000	0.999681999999923
6.94010000000000	0.999687999999923
6.95010000000000	0.999690999999923
6.96010000000000	0.999694999999923
6.97010000000000	0.999697999999923
6.98010000000000	0.999699999999923
6.99010000000000	0.999705999999923
7.00010000000000	0.999708999999924
7.01010000000000	0.999710999999924
7.02010000000000	0.999717999999924
7.03010000000000	0.999722999999924
7.04010000000000	0.999725999999924
7.05010000000000	0.999727999999924
7.06010000000000	0.999728999999924
7.07010000000000	0.999731999999924
7.08010000000000	0.999732999999924
7.09010000000000	0.999733999999924
7.10010000000000	0.999736999999924
7.11010000000000	0.999738999999924
7.12010000000000	0.999741999999924
7.13010000000000	0.999741999999924
7.14010000000000	0.999744999999925
7.15010000000000	0.999745999999925
7.16010000000000	0.999746999999925
7.17010000000000	0.999748999999925
7.18010000000000	0.999748999999925
7.19010000000000	0.999751999999925
7.20010000000000	0.999754999999925
7.21010000000000	0.999758999999925
7.22010000000000	0.999761999999925
7.23010000000000	0.999764999999925
7.24010000000000	0.999766999999925
7.25010000000000	0.999769999999925
7.26010000000000	0.999769999999925
7.27010000000000	0.999771999999925
7.28010000000000	0.999774999999925
7.29010000000000	0.999776999999925
7.30010000000000	0.999778999999925
7.31010000000000	0.999781999999926
7.32010000000000	0.999783999999926
7.33010000000000	0.999784999999926
7.34010000000000	0.999785999999926
7.35010000000000	0.999787999999926
7.36010000000000	0.999789999999926
7.37010000000000	0.999791999999926
7.38010000000000	0.999794999999926
7.39010000000000	0.999794999999926
7.40010000000000	0.999797999999926
7.41010000000000	0.999798999999926
7.42010000000000	0.999800999999926
7.43010000000000	0.999803999999926
7.44010000000000	0.999804999999926
7.45010000000000	0.999806999999926
7.46010000000000	0.999808999999926
7.47010000000000	0.999810999999926
7.48010000000000	0.999812999999926
7.49010000000000	0.999814999999926
7.50010000000000	0.999817999999927
7.51010000000000	0.999819999999927
7.52010000000000	0.999820999999927
7.53010000000000	0.999821999999927
7.54010000000000	0.999825999999927
7.55010000000000	0.999825999999927
7.56010000000000	0.999825999999927
7.57010000000000	0.999827999999927
7.58010000000000	0.999830999999927
7.59010000000000	0.999830999999927
7.60010000000000	0.999832999999927
7.61010000000000	0.999833999999927
7.62010000000000	0.999834999999927
7.63010000000000	0.999834999999927
7.64010000000000	0.999834999999927
7.65010000000000	0.999836999999927
7.66010000000000	0.999841999999927
7.67010000000000	0.999843999999927
7.68010000000000	0.999845999999927
7.69010000000000	0.999848999999927
7.70010000000000	0.999850999999927
7.71010000000000	0.999851999999928
7.72010000000000	0.999851999999928
7.73010000000000	0.999857999999928
7.74010000000000	0.999858999999928
7.75010000000000	0.999859999999928
7.76010000000000	0.999859999999928
7.77010000000000	0.999861999999928
7.78010000000000	0.999861999999928
7.79010000000000	0.999863999999928
7.80010000000000	0.999863999999928
7.81010000000000	0.999865999999928
7.82010000000000	0.999868999999928
7.83010000000000	0.999871999999928
7.84010000000000	0.999873999999928
7.85010000000000	0.999874999999928
7.86010000000000	0.999874999999928
7.87010000000000	0.999874999999928
7.88010000000000	0.999875999999928
7.89010000000000	0.999875999999928
7.90010000000000	0.999875999999928
7.91010000000000	0.999876999999928
7.92010000000000	0.999877999999928
7.93010000000000	0.999879999999928
7.94010000000000	0.999881999999928
7.95010000000000	0.999885999999928
7.96010000000000	0.999885999999928
7.97010000000000	0.999886999999929
7.98010000000000	0.999887999999929
7.99010000000000	0.999889999999929
8.00010000000000	0.999891999999929
8.01010000000000	0.999892999999929
8.02010000000000	0.999894999999929
8.03010000000000	0.999894999999929
8.04010000000000	0.999896999999929
8.05010000000000	0.999897999999929
8.06010000000000	0.999897999999929
8.07010000000000	0.999897999999929
8.08010000000000	0.999900999999929
8.09010000000000	0.999901999999929
8.10010000000000	0.999902999999929
8.11010000000000	0.999902999999929
8.12010000000000	0.999903999999929
8.13010000000000	0.999904999999929
8.14010000000000	0.999905999999929
8.15010000000000	0.999905999999929
8.16010000000000	0.999906999999929
8.17010000000000	0.999906999999929
8.18010000000000	0.999907999999929
8.19010000000000	0.999908999999929
8.20010000000000	0.999910999999929
8.21010000000000	0.999911999999929
8.22010000000000	0.999911999999929
8.23010000000000	0.999912999999929
8.24010000000000	0.999913999999929
8.25010000000000	0.999914999999929
8.26010000000000	0.999914999999929
8.27010000000000	0.999914999999929
8.28010000000000	0.999915999999929
8.29010000000000	0.999916999999929
8.30010000000000	0.999916999999929
8.31010000000000	0.999916999999929
8.32010000000000	0.999917999999929
8.33010000000000	0.999917999999929
8.34010000000000	0.999917999999929
8.35010000000000	0.999917999999929
8.36010000000000	0.999918999999929
8.37010000000000	0.999918999999929
8.38010000000000	0.999918999999929
8.39010000000000	0.999918999999929
8.40010000000000	0.999918999999929
8.41010000000000	0.999919999999929
8.42010000000000	0.999920999999929
8.43010000000000	0.999920999999929
8.44010000000000	0.999920999999929
8.45010000000000	0.999921999999929
8.46010000000000	0.999922999999929
8.47010000000000	0.999923999999929
8.48010000000000	0.999924999999930
8.49010000000000	0.999924999999930
8.50010000000000	0.999925999999930
8.51010000000000	0.999925999999930
8.52010000000000	0.999925999999930
8.53010000000000	0.999926999999930
8.54010000000000	0.999926999999930
8.55010000000000	0.999927999999930
8.56010000000000	0.999928999999930
8.57010000000000	0.999928999999930
8.58010000000000	0.999929999999930
8.59010000000000	0.999929999999930
8.60010000000000	0.999929999999930
8.61010000000000	0.999932999999930
8.62010000000000	0.999932999999930
8.63010000000000	0.999932999999930
8.64010000000000	0.999932999999930
8.65010000000000	0.999932999999930
8.66010000000000	0.999933999999930
8.67010000000000	0.999933999999930
8.68010000000000	0.999933999999930
8.69010000000000	0.999934999999930
8.70010000000000	0.999936999999930
8.71010000000000	0.999937999999930
8.72010000000000	0.999937999999930
8.73010000000000	0.999938999999930
8.74010000000000	0.999938999999930
8.75010000000000	0.999938999999930
8.76010000000000	0.999938999999930
8.77010000000000	0.999938999999930
8.78010000000000	0.999939999999930
8.79010000000000	0.999940999999930
8.80010000000000	0.999940999999930
8.81010000000000	0.999941999999930
8.82010000000000	0.999941999999930
8.83010000000000	0.999942999999930
8.84010000000000	0.999942999999930
8.85010000000000	0.999943999999930
8.86010000000000	0.999943999999930
8.87010000000000	0.999943999999930
8.88010000000000	0.999944999999930
8.89010000000000	0.999944999999930
8.90010000000000	0.999944999999930
8.91010000000000	0.999944999999930
8.92010000000000	0.999944999999930
8.93010000000000	0.999944999999930
8.94010000000000	0.999945999999930
8.95010000000000	0.999945999999930
8.96010000000000	0.999946999999930
8.97010000000000	0.999947999999930
8.98010000000000	0.999948999999930
8.99010000000000	0.999949999999930
9.00010000000000	0.999950999999930
9.01010000000000	0.999951999999930
9.02010000000000	0.999951999999930
9.03010000000000	0.999951999999930
9.04010000000000	0.999951999999930
9.05010000000000	0.999951999999930
9.06010000000000	0.999951999999930
9.07010000000000	0.999951999999930
9.08010000000000	0.999951999999930
9.09010000000000	0.999951999999930
9.10010000000000	0.999951999999930
9.11010000000000	0.999951999999930
9.12010000000000	0.999951999999930
9.13010000000000	0.999951999999930
9.14010000000000	0.999952999999930
9.15010000000000	0.999953999999930
9.16010000000000	0.999954999999930
9.17010000000000	0.999955999999930
9.18010000000000	0.999956999999930
9.19010000000000	0.999957999999930
9.20010000000000	0.999959999999931
9.21010000000000	0.999960999999931
9.22010000000000	0.999960999999931
9.23010000000000	0.999960999999931
9.24010000000000	0.999960999999931
9.25010000000000	0.999961999999931
9.26010000000000	0.999961999999931
9.27010000000000	0.999961999999931
9.28010000000000	0.999961999999931
9.29010000000000	0.999961999999931
9.30010000000000	0.999961999999931
9.31010000000000	0.999961999999931
9.32010000000000	0.999961999999931
9.33010000000000	0.999962999999931
9.34010000000000	0.999962999999931
9.35010000000000	0.999963999999931
9.36010000000000	0.999963999999931
9.37010000000000	0.999963999999931
9.38010000000000	0.999963999999931
9.39010000000000	0.999963999999931
9.40010000000000	0.999963999999931
9.41010000000000	0.999963999999931
9.42010000000000	0.999964999999931
9.43010000000000	0.999964999999931
9.44010000000000	0.999965999999931
9.45010000000000	0.999965999999931
9.46010000000000	0.999965999999931
9.47010000000000	0.999965999999931
9.48010000000000	0.999966999999931
9.49010000000000	0.999966999999931
9.50010000000000	0.999967999999931
9.51010000000000	0.999968999999931
9.52010000000000	0.999968999999931
9.53010000000000	0.999968999999931
9.54010000000000	0.999968999999931
9.55010000000000	0.999968999999931
9.56010000000000	0.999968999999931
9.57010000000000	0.999968999999931
9.58010000000000	0.999968999999931
9.59010000000000	0.999968999999931
9.60010000000000	0.999968999999931
9.61010000000000	0.999968999999931
9.62010000000000	0.999968999999931
9.63010000000000	0.999968999999931
9.64010000000000	0.999968999999931
9.65010000000000	0.999968999999931
9.66010000000000	0.999968999999931
9.67010000000000	0.999968999999931
9.68010000000000	0.999968999999931
9.69010000000000	0.999968999999931
9.70010000000000	0.999968999999931
9.71010000000000	0.999968999999931
9.72010000000000	0.999968999999931
9.73010000000000	0.999968999999931
9.74010000000000	0.999968999999931
9.75010000000000	0.999968999999931
9.76010000000000	0.999968999999931
9.77010000000000	0.999969999999931
9.78010000000000	0.999969999999931
9.79010000000000	0.999969999999931
9.80010000000000	0.999970999999931
9.81010000000000	0.999970999999931
9.82010000000000	0.999970999999931
9.83010000000000	0.999970999999931
9.84010000000000	0.999970999999931
9.85010000000000	0.999971999999931
9.86010000000000	0.999971999999931
9.87010000000000	0.999971999999931
9.88010000000000	0.999971999999931
9.89010000000000	0.999971999999931
9.90010000000000	0.999971999999931
9.91010000000000	0.999972999999931
9.92010000000000	0.999973999999931
9.93010000000000	0.999973999999931
9.94010000000000	0.999974999999931
9.95010000000000	0.999974999999931
9.96010000000000	0.999974999999931
9.97010000000000	0.999974999999931
9.98010000000000	0.999974999999931
9.99010000000000	0.999974999999931
10.0001000000000	0.999976999999931
10.0101000000000	0.999976999999931
10.0201000000000	0.999976999999931
10.0301000000000	0.999976999999931
10.0401000000000	0.999976999999931
10.0501000000000	0.999976999999931
10.0601000000000	0.999976999999931
10.0701000000000	0.999976999999931
10.0801000000000	0.999977999999931
10.0901000000000	0.999977999999931
10.1001000000000	0.999977999999931
10.1101000000000	0.999977999999931
10.1201000000000	0.999977999999931
10.1301000000000	0.999977999999931
10.1401000000000	0.999977999999931
10.1501000000000	0.999977999999931
10.1601000000000	0.999977999999931
10.1701000000000	0.999977999999931
10.1801000000000	0.999977999999931
10.1901000000000	0.999977999999931
10.2001000000000	0.999977999999931
10.2101000000000	0.999977999999931
10.2201000000000	0.999977999999931
10.2301000000000	0.999977999999931
10.2401000000000	0.999977999999931
10.2501000000000	0.999978999999931
10.2601000000000	0.999978999999931
10.2701000000000	0.999978999999931
10.2801000000000	0.999978999999931
10.2901000000000	0.999978999999931
10.3001000000000	0.999978999999931
10.3101000000000	0.999978999999931
10.3201000000000	0.999979999999931
10.3301000000000	0.999979999999931
10.3401000000000	0.999979999999931
10.3501000000000	0.999979999999931
10.3601000000000	0.999979999999931
10.3701000000000	0.999980999999931
10.3801000000000	0.999980999999931
10.3901000000000	0.999981999999931
10.4001000000000	0.999981999999931
10.4101000000000	0.999981999999931
10.4201000000000	0.999981999999931
10.4301000000000	0.999982999999931
10.4401000000000	0.999982999999931
10.4501000000000	0.999982999999931
10.4601000000000	0.999982999999931
10.4701000000000	0.999982999999931
10.4801000000000	0.999982999999931
10.4901000000000	0.999982999999931
10.5001000000000	0.999982999999931
10.5101000000000	0.999982999999931
10.5201000000000	0.999982999999931
10.5301000000000	0.999983999999931
10.5401000000000	0.999983999999931
10.5501000000000	0.999983999999931
10.5601000000000	0.999984999999931
10.5701000000000	0.999984999999931
10.5801000000000	0.999985999999931
10.5901000000000	0.999985999999931
10.6001000000000	0.999985999999931
10.6101000000000	0.999985999999931
10.6201000000000	0.999985999999931
10.6301000000000	0.999985999999931
10.6401000000000	0.999985999999931
10.6501000000000	0.999985999999931
10.6601000000000	0.999985999999931
10.6701000000000	0.999985999999931
10.6801000000000	0.999985999999931
10.6901000000000	0.999985999999931
10.7001000000000	0.999985999999931
10.7101000000000	0.999985999999931
10.7201000000000	0.999985999999931
10.7301000000000	0.999985999999931
10.7401000000000	0.999985999999931
10.7501000000000	0.999985999999931
10.7601000000000	0.999985999999931
10.7701000000000	0.999985999999931
10.7801000000000	0.999985999999931
10.7901000000000	0.999985999999931
10.8001000000000	0.999985999999931
10.8101000000000	0.999986999999931
10.8201000000000	0.999986999999931
10.8301000000000	0.999986999999931
10.8401000000000	0.999986999999931
10.8501000000000	0.999986999999931
10.8601000000000	0.999986999999931
10.8701000000000	0.999987999999931
10.8801000000000	0.999987999999931
10.8901000000000	0.999987999999931
10.9001000000000	0.999987999999931
10.9101000000000	0.999988999999931
10.9201000000000	0.999988999999931
10.9301000000000	0.999988999999931
10.9401000000000	0.999989999999931
10.9501000000000	0.999989999999931
10.9601000000000	0.999989999999931
10.9701000000000	0.999989999999931
10.9801000000000	0.999989999999931
10.9901000000000	0.999989999999931
11.0001000000000	0.999989999999931
11.0101000000000	0.999989999999931
11.0201000000000	0.999989999999931
11.0301000000000	0.999989999999931
11.0401000000000	0.999989999999931
11.0501000000000	0.999989999999931
11.0601000000000	0.999989999999931
11.0701000000000	0.999989999999931
11.0801000000000	0.999989999999931
11.0901000000000	0.999989999999931
11.1001000000000	0.999989999999931
11.1101000000000	0.999989999999931
11.1201000000000	0.999990999999931
11.1301000000000	0.999990999999931
11.1401000000000	0.999990999999931
11.1501000000000	0.999991999999931
11.1601000000000	0.999991999999931
11.1701000000000	0.999991999999931
11.1801000000000	0.999991999999931
11.1901000000000	0.999991999999931
11.2001000000000	0.999991999999931
11.2101000000000	0.999991999999931
11.2201000000000	0.999992999999931
11.2301000000000	0.999992999999931
11.2401000000000	0.999992999999931
11.2501000000000	0.999992999999931
11.2601000000000	0.999992999999931
11.2701000000000	0.999992999999931
11.2801000000000	0.999992999999931
11.2901000000000	0.999992999999931
11.3001000000000	0.999992999999931
11.3101000000000	0.999992999999931
11.3201000000000	0.999994999999932
11.3301000000000	0.999994999999932
11.3401000000000	0.999994999999932
11.3501000000000	0.999994999999932
11.3601000000000	0.999994999999932
11.3701000000000	0.999994999999932
11.3801000000000	0.999994999999932
11.3901000000000	0.999994999999932
11.4001000000000	0.999994999999932
11.4101000000000	0.999994999999932
11.4201000000000	0.999994999999932
11.4301000000000	0.999994999999932
11.4401000000000	0.999994999999932
11.4501000000000	0.999994999999932
11.4601000000000	0.999994999999932
11.4701000000000	0.999994999999932
11.4801000000000	0.999995999999932
11.4901000000000	0.999995999999932
11.5001000000000	0.999995999999932
11.5101000000000	0.999995999999932
11.5201000000000	0.999995999999932
11.5301000000000	0.999995999999932
11.5401000000000	0.999995999999932
11.5501000000000	0.999995999999932
11.5601000000000	0.999995999999932
11.5701000000000	0.999995999999932
11.5801000000000	0.999995999999932
11.5901000000000	0.999995999999932
11.6001000000000	0.999995999999932
11.6101000000000	0.999995999999932
11.6201000000000	0.999995999999932
11.6301000000000	0.999995999999932
11.6401000000000	0.999995999999932
11.6501000000000	0.999995999999932
11.6601000000000	0.999995999999932
11.6701000000000	0.999995999999932
11.6801000000000	0.999995999999932
11.6901000000000	0.999995999999932
11.7001000000000	0.999995999999932
11.7101000000000	0.999995999999932
11.7201000000000	0.999995999999932
11.7301000000000	0.999995999999932
11.7401000000000	0.999995999999932
11.7501000000000	0.999995999999932
11.7601000000000	0.999995999999932
11.7701000000000	0.999995999999932
11.7801000000000	0.999995999999932
11.7901000000000	0.999995999999932
11.8001000000000	0.999996999999932
11.8101000000000	0.999996999999932
11.8201000000000	0.999996999999932
11.8301000000000	0.999996999999932
11.8401000000000	0.999996999999932
11.8501000000000	0.999996999999932
11.8601000000000	0.999996999999932
11.8701000000000	0.999996999999932
11.8801000000000	0.999996999999932
11.8901000000000	0.999996999999932
11.9001000000000	0.999996999999932
11.9101000000000	0.999996999999932
11.9201000000000	0.999996999999932
11.9301000000000	0.999996999999932
11.9401000000000	0.999996999999932
11.9501000000000	0.999996999999932
11.9601000000000	0.999996999999932
11.9701000000000	0.999996999999932
11.9801000000000	0.999996999999932
11.9901000000000	0.999996999999932
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0.000116548743247919
0.0101000000000000	0.0117030849530669
0.0201000000000000	0.0231553498670581
0.0301000000000000	0.0344748994964882
0.0401000000000000	0.0456632718206904
0.0501000000000000	0.0567219869960288
0.0601000000000000	0.0676525475624407
0.0701000000000000	0.0784564386475859
0.0801000000000000	0.0891351281686299
0.0901000000000000	0.0996900670316890
0.100100000000000	0.110122689328963
0.110100000000000	0.120434412533587
0.120100000000000	0.130626637692217
0.130100000000000	0.140700749615396
0.140100000000000	0.150658117065701
0.150100000000000	0.160500092943722
0.160100000000000	0.170228014471874
0.170100000000000	0.179843203376087
0.180100000000000	0.189346966065389
0.190100000000000	0.198740593809403
0.200100000000000	0.208025362913798
0.210100000000000	0.217202534893691
0.220100000000000	0.226273356645055
0.230100000000000	0.235239060614130
0.240100000000000	0.244100864964879
0.250100000000000	0.252859973744492
0.260100000000000	0.261517577046986
0.270100000000000	0.270074851174899
0.280100000000000	0.278532958799113
0.290100000000000	0.286893049116827
0.300100000000000	0.295156258007696
0.310100000000000	0.303323708188164
0.320100000000000	0.311396509364004
0.330100000000000	0.319375758381096
0.340100000000000	0.327262539374453
0.350100000000000	0.335057923915522
0.360100000000000	0.342762971157777
0.370100000000000	0.350378727980627
0.380100000000000	0.357906229131652
0.390100000000000	0.365346497367198
0.400100000000000	0.372700543591334
0.410100000000000	0.379969366993202
0.420100000000000	0.387153955182784
0.430100000000000	0.394255284325076
0.440100000000000	0.401274319272731
0.450100000000000	0.408212013697142
0.460100000000000	0.415069310218026
0.470100000000000	0.421847140531489
0.480100000000000	0.428546425536620
0.490100000000000	0.435168075460614
0.500100000000000	0.441712989982438
0.510100000000000	0.448182058355075
0.520100000000000	0.454576159526345
0.530100000000000	0.460896162258326
0.540100000000000	0.467142925245391
0.550100000000000	0.473317297230883
0.560100000000000	0.479420117122426
0.570100000000000	0.485452214105914
0.580100000000000	0.491414407758169
0.590100000000000	0.497307508158294
0.600100000000000	0.503132315997739
0.610100000000000	0.508889622689094
0.620100000000000	0.514580210473614
0.630100000000000	0.520204852527502
0.640100000000000	0.525764313066962
0.650100000000000	0.531259347452028
0.660100000000000	0.536690702289200
0.670100000000000	0.542059115532881
0.680100000000000	0.547365316585643
0.690100000000000	0.552610026397333
0.700100000000000	0.557793957563023
0.710100000000000	0.562917814419835
0.720100000000000	0.567982293142635
0.730100000000000	0.572988081838624
0.740100000000000	0.577935860640829
0.750100000000000	0.582826301800515
0.760100000000000	0.587660069778519
0.770100000000000	0.592437821335534
0.780100000000000	0.597160205621340
0.790100000000000	0.601827864263004
0.800100000000000	0.606441431452059
0.810100000000000	0.611001534030669
0.820100000000000	0.615508791576799
0.830100000000000	0.619963816488397
0.840100000000000	0.624367214066597
0.850100000000000	0.628719582597966
0.860100000000000	0.633021513435787
0.870100000000000	0.637273591080411
0.880100000000000	0.641476393258669
0.890100000000000	0.645630491002368
0.900100000000000	0.649736448725881
0.910100000000000	0.653794824302826
0.920100000000000	0.657806169141869
0.930100000000000	0.661771028261644
0.940100000000000	0.665689940364800
0.950100000000000	0.669563437911198
0.960100000000000	0.673392047190255
0.970100000000000	0.677176288392451
0.980100000000000	0.680916675680005
0.990100000000000	0.684613717256735
1.00010000000000	0.688267915437108
1.01010000000000	0.691879766714490
1.02010000000000	0.695449761828599
1.03010000000000	0.698978385832190
1.04010000000000	0.702466118156950
1.05010000000000	0.705913432678644
1.06010000000000	0.709320797781497
1.07010000000000	0.712688676421836
1.08010000000000	0.716017526190990
1.09010000000000	0.719307799377459
1.10010000000000	0.722559943028373
1.11010000000000	0.725774399010227
1.12010000000000	0.728951604068919
1.13010000000000	0.732091989889090
1.14010000000000	0.735195983152777
1.15010000000000	0.738264005597384
1.16010000000000	0.741296474072988
1.17010000000000	0.744293800598970
1.18010000000000	0.747256392420001
1.19010000000000	0.750184652061369
1.20010000000000	0.753078977383675
1.21010000000000	0.755939761636888
1.22010000000000	0.758767393513772
1.23010000000000	0.761562257202706
1.24010000000000	0.764324732439872
1.25010000000000	0.767055194560860
1.26010000000000	0.769754014551659
1.27010000000000	0.772421559099064
1.28010000000000	0.775058190640496
1.29010000000000	0.777664267413247
1.30010000000000	0.780240143503158
1.31010000000000	0.782786168892720
1.32010000000000	0.785302689508630
1.33010000000000	0.787790047268795
1.34010000000000	0.790248580128783
1.35010000000000	0.792678622127743
1.36010000000000	0.795080503433792
1.37010000000000	0.797454550388872
1.38010000000000	0.799801085553089
1.39010000000000	0.802120427748545
1.40010000000000	0.804412892102650
1.41010000000000	0.806678790090942
1.42010000000000	0.808918429579403
1.43010000000000	0.811132114866293
1.44010000000000	0.813320146723492
1.45010000000000	0.815482822437366
1.46010000000000	0.817620435849159
1.47010000000000	0.819733277394919
1.48010000000000	0.821821634144956
1.49010000000000	0.823885789842850
1.50010000000000	0.825926024943999
1.51010000000000	0.827942616653726
1.52010000000000	0.829935838964946
1.53010000000000	0.831905962695385
1.54010000000000	0.833853255524384
1.55010000000000	0.835777982029268
1.56010000000000	0.837680403721285
1.57010000000000	0.839560779081148
1.58010000000000	0.841419363594148
1.59010000000000	0.843256409784872
1.60010000000000	0.845072167251505
1.61010000000000	0.846866882699753
1.62010000000000	0.848640799976356
1.63010000000000	0.850394160102218
1.64010000000000	0.852127201305160
1.65010000000000	0.853840159052285
1.66010000000000	0.855533266081971
1.67010000000000	0.857206752435492
1.68010000000000	0.858860845488274
1.69010000000000	0.860495769980790
1.70010000000000	0.862111748049092
1.71010000000000	0.863708999254998
1.72010000000000	0.865287740615917
1.73010000000000	0.866848186634339
1.74010000000000	0.868390549326977
1.75010000000000	0.869915038253582
1.76010000000000	0.871421860545400
1.77010000000000	0.872911220933329
1.78010000000000	0.874383321775728
1.79010000000000	0.875838363085916
1.80010000000000	0.877276542559342
1.81010000000000	0.878698055600451
1.82010000000000	0.880103095349233
1.83010000000000	0.881491852707457
1.84010000000000	0.882864516364621
1.85010000000000	0.884221272823583
1.86010000000000	0.885562306425896
1.87010000000000	0.886887799376865
1.88010000000000	0.888197931770293
1.89010000000000	0.889492881612959
1.90010000000000	0.890772824848795
1.91010000000000	0.892037935382800
1.92010000000000	0.893288385104664
1.93010000000000	0.894524343912117
1.94010000000000	0.895745979734023
1.95010000000000	0.896953458553193
1.96010000000000	0.898146944428932
1.97010000000000	0.899326599519337
1.98010000000000	0.900492584103324
1.99010000000000	0.901645056602407
2.00010000000000	0.902784173602222
2.01010000000000	0.903910089873804
2.02010000000000	0.905022958394615
2.03010000000000	0.906122930369325
2.04010000000000	0.907210155250362
2.05010000000000	0.908284780758214
2.06010000000000	0.909346952901501
2.07010000000000	0.910396815996812
2.08010000000000	0.911434512688317
2.09010000000000	0.912460183967142
2.10010000000000	0.913473969190532
2.11010000000000	0.914476006100779
2.12010000000000	0.915466430843940
2.13010000000000	0.916445377988337
2.14010000000000	0.917412980542837
2.15010000000000	0.918369369974927
2.16010000000000	0.919314676228572
2.17010000000000	0.920249027741876
2.18010000000000	0.921172551464529
2.19010000000000	0.922085372875057
2.20010000000000	0.922987615997870
2.21010000000000	0.923879403420112
2.22010000000000	0.924760856308322
2.23010000000000	0.925632094424889
2.24010000000000	0.926493236144330
2.25010000000000	0.927344398469373
2.26010000000000	0.928185697046849
2.27010000000000	0.929017246183411
2.28010000000000	0.929839158861062
2.29010000000000	0.930651546752505
2.30010000000000	0.931454520236317
2.31010000000000	0.932248188411949
2.32010000000000	0.933032659114541
2.33010000000000	0.933808038929584
2.34010000000000	0.934574433207393
2.35010000000000	0.935331946077426
2.36010000000000	0.936080680462429
2.37010000000000	0.936820738092422
2.38010000000000	0.937552219518520
2.39010000000000	0.938275224126597
2.40010000000000	0.938989850150784
2.41010000000000	0.939696194686823
2.42010000000000	0.940394353705255
2.43010000000000	0.941084422064460
2.44010000000000	0.941766493523545
2.45010000000000	0.942440660755085
2.46010000000000	0.943107015357714
2.47010000000000	0.943765647868566
2.48010000000000	0.944416647775584
2.49010000000000	0.945060103529671
2.50010000000000	0.945696102556714
2.51010000000000	0.946324731269457
2.52010000000000	0.946946075079248
2.53010000000000	0.947560218407636
2.54010000000000	0.948167244697849
2.55010000000000	0.948767236426126
2.56010000000000	0.949360275112926
2.57010000000000	0.949946441334002
2.58010000000000	0.950525814731353
2.59010000000000	0.951098474024037
2.60010000000000	0.951664497018875
2.61010000000000	0.952223960621017
2.62010000000000	0.952776940844393
2.63010000000000	0.953323512822041
2.64010000000000	0.953863750816318
2.65010000000000	0.954397728228981
2.66010000000000	0.954925517611172
2.67010000000000	0.955447190673266
2.68010000000000	0.955962818294619
2.69010000000000	0.956472470533199
2.70010000000000	0.956976216635099
2.71010000000000	0.957474125043952
2.72010000000000	0.957966263410227
2.73010000000000	0.958452698600421
2.74010000000000	0.958933496706147
2.75010000000000	0.959408723053106
2.76010000000000	0.959878442209974
2.77010000000000	0.960342717997165
2.78010000000000	0.960801613495507
2.79010000000000	0.961255191054812
2.80010000000000	0.961703512302346
2.81010000000000	0.962146638151210
2.82010000000000	0.962584628808600
2.83010000000000	0.963017543784003
2.84010000000000	0.963445441897276
2.85010000000000	0.963868381286637
2.86010000000000	0.964286419416568
2.87010000000000	0.964699613085618
2.88010000000000	0.965108018434123
2.89010000000000	0.965511690951835
2.90010000000000	0.965910685485457
2.91010000000000	0.966305056246100
2.92010000000000	0.966694856816643
2.93010000000000	0.967080140159020
2.94010000000000	0.967460958621410
2.95010000000000	0.967837363945352
2.96010000000000	0.968209407272776
2.97010000000000	0.968577139152950
2.98010000000000	0.968940609549350
2.99010000000000	0.969299867846444
3.00010000000000	0.969654962856406
3.01010000000000	0.970005942825753
3.02010000000000	0.970352855441884
3.03010000000000	0.970695747839576
3.04010000000000	0.971034666607382
3.05010000000000	0.971369657793959
3.06010000000000	0.971700766914325
3.07010000000000	0.972028038956048
3.08010000000000	0.972351518385350
3.09010000000000	0.972671249153158
3.10010000000000	0.972987274701069
3.11010000000000	0.973299637967253
3.12010000000000	0.973608381392290
3.13010000000000	0.973913546924935
3.14010000000000	0.974215176027816
3.15010000000000	0.974513309683070
3.16010000000000	0.974807988397909
3.17010000000000	0.975099252210125
3.18010000000000	0.975387140693529
3.19010000000000	0.975671692963331
3.20010000000000	0.975952947681447
3.21010000000000	0.976230943061761
3.22010000000000	0.976505716875312
3.23010000000000	0.976777306455428
3.24010000000000	0.977045748702796
3.25010000000000	0.977311080090476
3.26010000000000	0.977573336668860
3.27010000000000	0.977832554070568
3.28010000000000	0.978088767515285
3.29010000000000	0.978342011814555
3.30010000000000	0.978592321376506
3.31010000000000	0.978839730210523
3.32010000000000	0.979084271931872
3.33010000000000	0.979325979766267
3.34010000000000	0.979564886554384
3.35010000000000	0.979801024756322
3.36010000000000	0.980034426456012
3.37010000000000	0.980265123365582
3.38010000000000	0.980493146829661
3.39010000000000	0.980718527829637
3.40010000000000	0.980941296987870
3.41010000000000	0.981161484571853
3.42010000000000	0.981379120498318
3.43010000000000	0.981594234337306
3.44010000000000	0.981806855316186
3.45010000000000	0.982017012323622
3.46010000000000	0.982224733913501
3.47010000000000	0.982430048308808
3.48010000000000	0.982632983405472
3.49010000000000	0.982833566776142
3.50010000000000	0.983031825673938
3.51010000000000	0.983227787036161
3.52010000000000	0.983421477487946
3.53010000000000	0.983612923345876
3.54010000000000	0.983802150621570
3.55010000000000	0.983989185025204
3.56010000000000	0.984174051969014
3.57010000000000	0.984356776570743
3.58010000000000	0.984537383657054
3.59010000000000	0.984715897766908
3.60010000000000	0.984892343154891
3.61010000000000	0.985066743794518
3.62010000000000	0.985239123381480
3.63010000000000	0.985409505336872
3.64010000000000	0.985577912810372
3.65010000000000	0.985744368683386
3.66010000000000	0.985908895572158
3.67010000000000	0.986071515830842
3.68010000000000	0.986232251554540
3.69010000000000	0.986391124582303
3.70010000000000	0.986548156500098
3.71010000000000	0.986703368643741
3.72010000000000	0.986856782101801
3.73010000000000	0.987008417718456
3.74010000000000	0.987158296096332
3.75010000000000	0.987306437599299
3.76010000000000	0.987452862355242
3.77010000000000	0.987597590258789
3.78010000000000	0.987740640974020
3.79010000000000	0.987882033937136
3.80010000000000	0.988021788359103
3.81010000000000	0.988159923228254
3.82010000000000	0.988296457312878
3.83010000000000	0.988431409163768
3.84010000000000	0.988564797116735
3.85010000000000	0.988696639295110
3.86010000000000	0.988826953612197
3.87010000000000	0.988955757773711
3.88010000000000	0.989083069280185
3.89010000000000	0.989208905429344
3.90010000000000	0.989333283318459
3.91010000000000	0.989456219846666
3.92010000000000	0.989577731717267
3.93010000000000	0.989697835439994
3.94010000000000	0.989816547333257
3.95010000000000	0.989933883526358
3.96010000000000	0.990049859961684
3.97010000000000	0.990164492396874
3.98010000000000	0.990277796406955
3.99010000000000	0.990389787386465
4.00010000000000	0.990500480551540
4.01010000000000	0.990609890941986
4.02010000000000	0.990718033423312
4.03010000000000	0.990824922688766
4.04010000000000	0.990930573261316
4.05010000000000	0.991034999495632
4.06010000000000	0.991138215580033
4.07010000000000	0.991240235538417
4.08010000000000	0.991341073232166
4.09010000000000	0.991440742362026
4.10010000000000	0.991539256469973
4.11010000000000	0.991636628941051
4.12010000000000	0.991732873005189
4.13010000000000	0.991828001738999
4.14010000000000	0.991922028067560
4.15010000000000	0.992014964766161
4.16010000000000	0.992106824462047
4.17010000000000	0.992197619636132
4.18010000000000	0.992287362624693
4.19010000000000	0.992376065621044
4.20010000000000	0.992463740677205
4.21010000000000	0.992550399705521
4.22010000000000	0.992636054480296
4.23010000000000	0.992720716639383
4.24010000000000	0.992804397685772
4.25010000000000	0.992887108989148
4.26010000000000	0.992968861787438
4.27010000000000	0.993049667188338
4.28010000000000	0.993129536170822
4.29010000000000	0.993208479586632
4.30010000000000	0.993286508161756
4.31010000000000	0.993363632497881
4.32010000000000	0.993439863073839
4.33010000000000	0.993515210247024
4.34010000000000	0.993589684254804
4.35010000000000	0.993663295215910
4.36010000000000	0.993736053131813
4.37010000000000	0.993807967888080
4.38010000000000	0.993879049255721
4.39010000000000	0.993949306892509
4.40010000000000	0.994018750344302
4.41010000000000	0.994087389046332
4.42010000000000	0.994155232324493
4.43010000000000	0.994222289396604
4.44010000000000	0.994288569373662
4.45010000000000	0.994354081261081
4.46010000000000	0.994418833959917
4.47010000000000	0.994482836268072
4.48010000000000	0.994546096881497
4.49010000000000	0.994608624395368
4.50010000000000	0.994670427305253
4.51010000000000	0.994731514008271
4.52010000000000	0.994791892804230
4.53010000000000	0.994851571896756
4.54010000000000	0.994910559394404
4.55010000000000	0.994968863311766
4.56010000000000	0.995026491570554
4.57010000000000	0.995083452000678
4.58010000000000	0.995139752341313
4.59010000000000	0.995195400241948
4.60010000000000	0.995250403263423
4.61010000000000	0.995304768878961
4.62010000000000	0.995358504475181
4.63010000000000	0.995411617353100
4.64010000000000	0.995464114729128
4.65010000000000	0.995516003736050
4.66010000000000	0.995567291423984
4.67010000000000	0.995617984761357
4.68010000000000	0.995668090635834
4.69010000000000	0.995717615855267
4.70010000000000	0.995766567148613
4.71010000000000	0.995814951166851
4.72010000000000	0.995862774483883
4.73010000000000	0.995910043597429
4.74010000000000	0.995956764929912
4.75010000000000	0.996002944829325
4.76010000000000	0.996048589570101
4.77010000000000	0.996093705353958
4.78010000000000	0.996138298310748
4.79010000000000	0.996182374499283
4.80010000000000	0.996225939908164
4.81010000000000	0.996269000456594
4.82010000000000	0.996311561995179
4.83010000000000	0.996353630306725
4.84010000000000	0.996395211107025
4.85010000000000	0.996436310045634
4.86010000000000	0.996476932706635
4.87010000000000	0.996517084609401
4.88010000000000	0.996556771209344
4.89010000000000	0.996595997898654
4.90010000000000	0.996634770007035
4.91010000000000	0.996673092802424
4.92010000000000	0.996710971491715
4.93010000000000	0.996748411221458
4.94010000000000	0.996785417078562
4.95010000000000	0.996821994090990
4.96010000000000	0.996858147228432
4.97010000000000	0.996893881402992
4.98010000000000	0.996929201469847
4.99010000000000	0.996964112227908
5.00010000000000	0.996998618420478
5.01010000000000	0.997032724735889
5.02010000000000	0.997066435808140
5.03010000000000	0.997099756217534
5.04010000000000	0.997132690491290
5.05010000000000	0.997165243104165
5.06010000000000	0.997197418479060
5.07010000000000	0.997229220987621
5.08010000000000	0.997260654950833
5.09010000000000	0.997291724639606
5.10010000000000	0.997322434275357
5.11010000000000	0.997352788030584
5.12010000000000	0.997382790029430
5.13010000000000	0.997412444348245
5.14010000000000	0.997441755016142
5.15010000000000	0.997470726015541
5.16010000000000	0.997499361282709
5.17010000000000	0.997527664708302
5.18010000000000	0.997555640137887
5.19010000000000	0.997583291372465
5.20010000000000	0.997610622168990
5.21010000000000	0.997637636240880
5.22010000000000	0.997664337258518
5.23010000000000	0.997690728849750
5.24010000000000	0.997716814600386
5.25010000000000	0.997742598054676
5.26010000000000	0.997768082715802
5.27010000000000	0.997793272046347
5.28010000000000	0.997818169468767
5.29010000000000	0.997842778365859
5.30010000000000	0.997867102081215
5.31010000000000	0.997891143919683
5.32010000000000	0.997914907147810
5.33010000000000	0.997938394994288
5.34010000000000	0.997961610650396
5.35010000000000	0.997984557270428
5.36010000000000	0.998007237972127
5.37010000000000	0.998029655837103
5.38010000000000	0.998051813911256
5.39010000000000	0.998073715205188
5.40010000000000	0.998095362694611
5.41010000000000	0.998116759320757
5.42010000000000	0.998137907990769
5.43010000000000	0.998158811578104
5.44010000000000	0.998179472922915
5.45010000000000	0.998199894832446
5.46010000000000	0.998220080081408
5.47010000000000	0.998240031412356
5.48010000000000	0.998259751536065
5.49010000000000	0.998279243131893
5.50010000000000	0.998298508848150
5.51010000000000	0.998317551302455
5.52010000000000	0.998336373082092
5.53010000000000	0.998354976744365
5.54010000000000	0.998373364816941
5.55010000000000	0.998391539798194
5.56010000000000	0.998409504157545
5.57010000000000	0.998427260335801
5.58010000000000	0.998444810745479
5.59010000000000	0.998462157771143
5.60010000000000	0.998479303769720
5.61010000000000	0.998496251070827
5.62010000000000	0.998513001977081
5.63010000000000	0.998529558764414
5.64010000000000	0.998545923682387
5.65010000000000	0.998562098954490
5.66010000000000	0.998578086778446
5.67010000000000	0.998593889326509
5.68010000000000	0.998609508745759
5.69010000000000	0.998624947158399
5.70010000000000	0.998640206662034
5.71010000000000	0.998655289329961
5.72010000000000	0.998670197211452
5.73010000000000	0.998684932332031
5.74010000000000	0.998699496693748
5.75010000000000	0.998713892275453
5.76010000000000	0.998728121033064
5.77010000000000	0.998742184899831
5.78010000000000	0.998756085786604
5.79010000000000	0.998769825582086
5.80010000000000	0.998783406153092
5.81010000000000	0.998796829344805
5.82010000000000	0.998810096981028
5.83010000000000	0.998823210864422
5.84010000000000	0.998836172776762
5.85010000000000	0.998848984479175
5.86010000000000	0.998861647712378
5.87010000000000	0.998874164196914
5.88010000000000	0.998886535633389
5.89010000000000	0.998898763702705
5.90010000000000	0.998910850066277
5.91010000000000	0.998922796366274
5.92010000000000	0.998934604225829
5.93010000000000	0.998946275249269
5.94010000000000	0.998957811022328
5.95010000000000	0.998969213112363
5.96010000000000	0.998980483068568
5.97010000000000	0.998991622422184
5.98010000000000	0.999002632686708
5.99010000000000	0.999013515358095
6.00010000000000	0.999024271914969
6.01010000000000	0.999034903818814
6.02010000000000	0.999045412514180
6.03010000000000	0.999055799428876
6.04010000000000	0.999066065974164
6.05010000000000	0.999076213544953
6.06010000000000	0.999086243519988
6.07010000000000	0.999096157262033
6.08010000000000	0.999105956118060
6.09010000000000	0.999115641419436
6.10010000000000	0.999125214482094
6.11010000000000	0.999134676606718
6.12010000000000	0.999144029078923
6.13010000000000	0.999153273169422
6.14010000000000	0.999162410134203
6.15010000000000	0.999171441214699
6.16010000000000	0.999180367637957
6.17010000000000	0.999189190616805
6.18010000000000	0.999197911350012
6.19010000000000	0.999206531022459
6.20010000000000	0.999215050805295
6.21010000000000	0.999223471856099
6.22010000000000	0.999231795319031
6.23010000000000	0.999240022324996
6.24010000000000	0.999248153991790
6.25010000000000	0.999256191424257
6.26010000000000	0.999264135714438
6.27010000000000	0.999271987941717
6.28010000000000	0.999279749172973
6.29010000000000	0.999287420462717
6.30010000000000	0.999295002853242
6.31010000000000	0.999302497374763
6.32010000000000	0.999309905045555
6.33010000000000	0.999317226872094
6.34010000000000	0.999324463849190
6.35010000000000	0.999331616960126
6.36010000000000	0.999338687176791
6.37010000000000	0.999345675459811
6.38010000000000	0.999352582758676
6.39010000000000	0.999359410011881
6.40010000000000	0.999366158147037
6.41010000000000	0.999372828081008
6.42010000000000	0.999379420720035
6.43010000000000	0.999385936959853
6.44010000000000	0.999392377685822
6.45010000000000	0.999398743773036
6.46010000000000	0.999405036086452
6.47010000000000	0.999411255481003
6.48010000000000	0.999417402801713
6.49010000000000	0.999423478883815
6.50010000000000	0.999429484552861
6.51010000000000	0.999435420624839
6.52010000000000	0.999441287906277
6.53010000000000	0.999447087194358
6.54010000000000	0.999452819277029
6.55010000000000	0.999458484933102
6.56010000000000	0.999464084932368
6.57010000000000	0.999469620035694
6.58010000000000	0.999475090995130
6.59010000000000	0.999480498554013
6.60010000000000	0.999485843447064
6.61010000000000	0.999491126400489
6.62010000000000	0.999496348132079
6.63010000000000	0.999501509351308
6.64010000000000	0.999506610759426
6.65010000000000	0.999511653049559
6.66010000000000	0.999516636906798
6.67010000000000	0.999521563008299
6.68010000000000	0.999526432023366
6.69010000000000	0.999531244613549
6.70010000000000	0.999536001432731
6.71010000000000	0.999540703127218
6.72010000000000	0.999545350335825
6.73010000000000	0.999549943689967
6.74010000000000	0.999554483813738
6.75010000000000	0.999558971324001
6.76010000000000	0.999563406830474
6.77010000000000	0.999567790935803
6.78010000000000	0.999572124235655
6.79010000000000	0.999576407318792
6.80010000000000	0.999580640767154
6.81010000000000	0.999584825155936
6.82010000000000	0.999588961053668
6.83010000000000	0.999593049022292
6.84010000000000	0.999597089617237
6.85010000000000	0.999601083387497
6.86010000000000	0.999605030875701
6.87010000000000	0.999608932618192
6.88010000000000	0.999612789145098
6.89010000000000	0.999616600980401
6.90010000000000	0.999620368642014
6.91010000000000	0.999624092641847
6.92010000000000	0.999627773485875
6.93010000000000	0.999631411674213
6.94010000000000	0.999635007701180
6.95010000000000	0.999638562055365
6.96010000000000	0.999642075219694
6.97010000000000	0.999645547671500
6.98010000000000	0.999648979882581
6.99010000000000	0.999652372319272
7.00010000000000	0.999655725442499
7.01010000000000	0.999659039707849
7.02010000000000	0.999662315565629
7.03010000000000	0.999665553460927
7.04010000000000	0.999668753833674
7.05010000000000	0.999671917118701
7.06010000000000	0.999675043745804
7.07010000000000	0.999678134139795
7.08010000000000	0.999681188720562
7.09010000000000	0.999684207903129
7.10010000000000	0.999687192097712
7.11010000000000	0.999690141709770
7.12010000000000	0.999693057140065
7.13010000000000	0.999695938784715
7.14010000000000	0.999698787035247
7.15010000000000	0.999701602278650
7.16010000000000	0.999704384897430
7.17010000000000	0.999707135269658
7.18010000000000	0.999709853769027
7.19010000000000	0.999712540764896
7.20010000000000	0.999715196622346
7.21010000000000	0.999717821702228
7.22010000000000	0.999720416361208
7.23010000000000	0.999722980951822
7.24010000000000	0.999725515822517
7.25010000000000	0.999728021317705
7.26010000000000	0.999730497777806
7.27010000000000	0.999732945539295
7.28010000000000	0.999735364934748
7.29010000000000	0.999737756292886
7.30010000000000	0.999740119938622
7.31010000000000	0.999742456193102
7.32010000000000	0.999744765373752
7.33010000000000	0.999747047794319
7.34010000000000	0.999749303764912
7.35010000000000	0.999751533592050
7.36010000000000	0.999753737578697
7.37010000000000	0.999755916024307
7.38010000000000	0.999758069224866
7.39010000000000	0.999760197472926
7.40010000000000	0.999762301057650
7.41010000000000	0.999764380264853
7.42010000000000	0.999766435377032
7.43010000000000	0.999768466673416
7.44010000000000	0.999770474429996
7.45010000000000	0.999772458919565
7.46010000000000	0.999774420411753
7.47010000000000	0.999776359173065
7.48010000000000	0.999778275466923
7.49010000000000	0.999780169553689
7.50010000000000	0.999782041690714
7.51010000000000	0.999783892132361
7.52010000000000	0.999785721130050
7.53010000000000	0.999787528932286
7.54010000000000	0.999789315784692
7.55010000000000	0.999791081930048
7.56010000000000	0.999792827608320
7.57010000000000	0.999794553056690
7.58010000000000	0.999796258509594
7.59010000000000	0.999797944198752
7.60010000000000	0.999799610353196
7.61010000000000	0.999801257199304
7.62010000000000	0.999802884960834
7.63010000000000	0.999804493858948
7.64010000000000	0.999806084112247
7.65010000000000	0.999807655936796
7.66010000000000	0.999809209546159
7.67010000000000	0.999810745151423
7.68010000000000	0.999812262961231
7.69010000000000	0.999813763181804
7.70010000000000	0.999815246016978
7.71010000000000	0.999816711668225
7.72010000000000	0.999818160334680
7.73010000000000	0.999819592213175
7.74010000000000	0.999821007498256
7.75010000000000	0.999822406382219
7.76010000000000	0.999823789055127
7.77010000000000	0.999825155704843
7.78010000000000	0.999826506517054
7.79010000000000	0.999827841675296
7.80010000000000	0.999829161360971
7.81010000000000	0.999830465753389
7.82010000000000	0.999831755029773
7.83010000000000	0.999833029365298
7.84010000000000	0.999834288933107
7.85010000000000	0.999835533904336
7.86010000000000	0.999836764448137
7.87010000000000	0.999837980731706
7.88010000000000	0.999839182920297
7.89010000000000	0.999840371177249
7.90010000000000	0.999841545664013
7.91010000000000	0.999842706540163
7.92010000000000	0.999843853963428
7.93010000000000	0.999844988089706
7.94010000000000	0.999846109073092
7.95010000000000	0.999847217065892
7.96010000000000	0.999848312218648
7.97010000000000	0.999849394680159
7.98010000000000	0.999850464597497
7.99010000000000	0.999851522116031
8.00010000000000	0.999852567379447
8.01010000000000	0.999853600529763
8.02010000000000	0.999854621707351
8.03010000000000	0.999855631050959
8.04010000000000	0.999856628697727
8.05010000000000	0.999857614783202
8.06010000000000	0.999858589441365
8.07010000000000	0.999859552804641
8.08010000000000	0.999860505003921
8.09010000000000	0.999861446168581
8.10010000000000	0.999862376426496
8.11010000000000	0.999863295904059
8.12010000000000	0.999864204726199
8.13010000000000	0.999865103016397
8.14010000000000	0.999865990896704
8.15010000000000	0.999866868487753
8.16010000000000	0.999867735908784
8.17010000000000	0.999868593277653
8.18010000000000	0.999869440710850
8.19010000000000	0.999870278323515
8.20010000000000	0.999871106229453
8.21010000000000	0.999871924541152
8.22010000000000	0.999872733369794
8.23010000000000	0.999873532825276
8.24010000000000	0.999874323016218
8.25010000000000	0.999875104049982
8.26010000000000	0.999875876032689
8.27010000000000	0.999876639069226
8.28010000000000	0.999877393263267
8.29010000000000	0.999878138717282
8.30010000000000	0.999878875532557
8.31010000000000	0.999879603809203
8.32010000000000	0.999880323646170
8.33010000000000	0.999881035141263
8.34010000000000	0.999881738391150
8.35010000000000	0.999882433491381
8.36010000000000	0.999883120536400
8.37010000000000	0.999883799619555
8.38010000000000	0.999884470833113
8.39010000000000	0.999885134268270
8.40010000000000	0.999885790015169
8.41010000000000	0.999886438162903
8.42010000000000	0.999887078799536
8.43010000000000	0.999887712012112
8.44010000000000	0.999888337886665
8.45010000000000	0.999888956508233
8.46010000000000	0.999889567960865
8.47010000000000	0.999890172327640
8.48010000000000	0.999890769690674
8.49010000000000	0.999891360131129
8.50010000000000	0.999891943729227
8.51010000000000	0.999892520564263
8.52010000000000	0.999893090714610
8.53010000000000	0.999893654257733
8.54010000000000	0.999894211270203
8.55010000000000	0.999894761827699
8.56010000000000	0.999895306005025
8.57010000000000	0.999895843876118
8.58010000000000	0.999896375514059
8.59010000000000	0.999896900991081
8.60010000000000	0.999897420378579
8.61010000000000	0.999897933747123
8.62010000000000	0.999898441166464
8.63010000000000	0.999898942705544
8.64010000000000	0.999899438432509
8.65010000000000	0.999899928414709
8.66010000000000	0.999900412718720
8.67010000000000	0.999900891410344
8.68010000000000	0.999901364554622
8.69010000000000	0.999901832215836
8.70010000000000	0.999902294457529
8.71010000000000	0.999902751342506
8.72010000000000	0.999903202932843
8.73010000000000	0.999903649289898
8.74010000000000	0.999904090474316
8.75010000000000	0.999904526546042
8.76010000000000	0.999904957564322
8.77010000000000	0.999905383587719
8.78010000000000	0.999905804674118
8.79010000000000	0.999906220880733
8.80010000000000	0.999906632264109
8.81010000000000	0.999907038880144
8.82010000000000	0.999907440784084
8.83010000000000	0.999907838030535
8.84010000000000	0.999908230673472
8.85010000000000	0.999908618766241
8.86010000000000	0.999909002361572
8.87010000000000	0.999909381511585
8.88010000000000	0.999909756267795
8.89010000000000	0.999910126681120
8.90010000000000	0.999910492801887
8.91010000000000	0.999910854679839
8.92010000000000	0.999911212364147
8.93010000000000	0.999911565903408
8.94010000000000	0.999911915345658
8.95010000000000	0.999912260738374
8.96010000000000	0.999912602128485
8.97010000000000	0.999912939562376
8.98010000000000	0.999913273085892
8.99010000000000	0.999913602744352
9.00010000000000	0.999913928582543
9.01010000000000	0.999914250644738
9.02010000000000	0.999914568974695
9.03010000000000	0.999914883615666
9.04010000000000	0.999915194610401
9.05010000000000	0.999915502001154
9.06010000000000	0.999915805829688
9.07010000000000	0.999916106137289
9.08010000000000	0.999916402964756
9.09010000000000	0.999916696352419
9.10010000000000	0.999916986340142
9.11010000000000	0.999917272967323
9.12010000000000	0.999917556272907
9.13010000000000	0.999917836295386
9.14010000000000	0.999918113072808
9.15010000000000	0.999918386642778
9.16010000000000	0.999918657042464
9.17010000000000	0.999918924308607
9.18010000000000	0.999919188477520
9.19010000000000	0.999919449585095
9.20010000000000	0.999919707666809
9.21010000000000	0.999919962757726
9.22010000000000	0.999920214892507
9.23010000000000	0.999920464105407
9.24010000000000	0.999920710430289
9.25010000000000	0.999920953900619
9.26010000000000	0.999921194549478
9.27010000000000	0.999921432409564
9.28010000000000	0.999921667513192
9.29010000000000	0.999921899892308
9.30010000000000	0.999922129578485
9.31010000000000	0.999922356602928
9.32010000000000	0.999922580996485
9.33010000000000	0.999922802789641
9.34010000000000	0.999923022012535
9.35010000000000	0.999923238694951
9.36010000000000	0.999923452866329
9.37010000000000	0.999923664555768
9.38010000000000	0.999923873792032
9.39010000000000	0.999924080603548
9.40010000000000	0.999924285018416
9.41010000000000	0.999924487064410
9.42010000000000	0.999924686768982
9.43010000000000	0.999924884159264
9.44010000000000	0.999925079262077
9.45010000000000	0.999925272103928
9.46010000000000	0.999925462711019
9.47010000000000	0.999925651109248
9.48010000000000	0.999925837324213
9.49010000000000	0.999926021381214
9.50010000000000	0.999926203305259
9.51010000000000	0.999926383121066
9.52010000000000	0.999926560853067
9.53010000000000	0.999926736525410
9.54010000000000	0.999926910161962
9.55010000000000	0.999927081786317
9.56010000000000	0.999927251421792
9.57010000000000	0.999927419091435
9.58010000000000	0.999927584818027
9.59010000000000	0.999927748624088
9.60010000000000	0.999927910531872
9.61010000000000	0.999928070563376
9.62010000000000	0.999928228740346
9.63010000000000	0.999928385084273
9.64010000000000	0.999928539616397
9.65010000000000	0.999928692357717
9.66010000000000	0.999928843328986
9.67010000000000	0.999928992550714
9.68010000000000	0.999929140043178
9.69010000000000	0.999929285826415
9.70010000000000	0.999929429920234
9.71010000000000	0.999929572344213
9.72010000000000	0.999929713117703
9.73010000000000	0.999929852259830
9.74010000000000	0.999929989789500
9.75010000000000	0.999930125725398
9.76010000000000	0.999930260085996
9.77010000000000	0.999930392889548
9.78010000000000	0.999930524154096
9.79010000000000	0.999930653897479
9.80010000000000	0.999930782137322
9.81010000000000	0.999930908891048
9.82010000000000	0.999931034175881
9.83010000000000	0.999931158008844
9.84010000000000	0.999931280406760
9.85010000000000	0.999931401386260
9.86010000000000	0.999931520963782
9.87010000000000	0.999931639155572
9.88010000000000	0.999931755977689
9.89010000000000	0.999931871446006
9.90010000000000	0.999931985576211
9.91010000000000	0.999932098383812
9.92010000000000	0.999932209884134
9.93010000000000	0.999932320092328
9.94010000000000	0.999932429023367
9.95010000000000	0.999932536692053
9.96010000000000	0.999932643113013
9.97010000000000	0.999932748300707
9.98010000000000	0.999932852269426
9.99010000000000	0.999932955033298
10.0001000000000	0.999933056606285
10.0101000000000	0.999933157002187
10.0201000000000	0.999933256234643
10.0301000000000	0.999933354317140
10.0401000000000	0.999933451263000
10.0501000000000	0.999933547085398
10.0601000000000	0.999933641797352
10.0701000000000	0.999933735411730
10.0801000000000	0.999933827941252
10.0901000000000	0.999933919398491
10.1001000000000	0.999934009795871
10.1101000000000	0.999934099145676
10.1201000000000	0.999934187460044
10.1301000000000	0.999934274750977
10.1401000000000	0.999934361030333
10.1501000000000	0.999934446309835
10.1601000000000	0.999934530601070
10.1701000000000	0.999934613915491
10.1801000000000	0.999934696264418
10.1901000000000	0.999934777659039
10.2001000000000	0.999934858110414
10.2101000000000	0.999934937629472
10.2201000000000	0.999935016227020
10.2301000000000	0.999935093913735
10.2401000000000	0.999935170700173
10.2501000000000	0.999935246596766
10.2601000000000	0.999935321613826
10.2701000000000	0.999935395761547
10.2801000000000	0.999935469050002
10.2901000000000	0.999935541489150
10.3001000000000	0.999935613088832
10.3101000000000	0.999935683858777
10.3201000000000	0.999935753808599
10.3301000000000	0.999935822947804
10.3401000000000	0.999935891285784
10.3501000000000	0.999935958831825
10.3601000000000	0.999936025595105
10.3701000000000	0.999936091584696
10.3801000000000	0.999936156809561
10.3901000000000	0.999936221278564
10.4001000000000	0.999936285000467
10.4101000000000	0.999936347983921
10.4201000000000	0.999936410237488
10.4301000000000	0.999936471769626
10.4401000000000	0.999936532588695
10.4501000000000	0.999936592702958
10.4601000000000	0.999936652120584
10.4701000000000	0.999936710849645
10.4801000000000	0.999936768898120
10.4901000000000	0.999936826273898
10.5001000000000	0.999936882984772
10.5101000000000	0.999936939038448
10.5201000000000	0.999936994442543
10.5301000000000	0.999937049204585
10.5401000000000	0.999937103332013
10.5501000000000	0.999937156832181
10.5601000000000	0.999937209712360
10.5701000000000	0.999937261979734
10.5801000000000	0.999937313641404
10.5901000000000	0.999937364704389
10.6001000000000	0.999937415175629
10.6101000000000	0.999937465061978
10.6201000000000	0.999937514370217
10.6301000000000	0.999937563107044
10.6401000000000	0.999937611279081
10.6501000000000	0.999937658892874
10.6601000000000	0.999937705954892
10.6701000000000	0.999937752471528
10.6801000000000	0.999937798449103
10.6901000000000	0.999937843893864
10.7001000000000	0.999937888811986
10.7101000000000	0.999937933209572
10.7201000000000	0.999937977092653
10.7301000000000	0.999938020467192
10.7401000000000	0.999938063339083
10.7501000000000	0.999938105714151
10.7601000000000	0.999938147598152
10.7701000000000	0.999938188996778
10.7801000000000	0.999938229915654
10.7901000000000	0.999938270360339
10.8001000000000	0.999938310336327
10.8101000000000	0.999938349849052
10.8201000000000	0.999938388903881
10.8301000000000	0.999938427506120
10.8401000000000	0.999938465661014
10.8501000000000	0.999938503373749
10.8601000000000	0.999938540649448
10.8701000000000	0.999938577493175
10.8801000000000	0.999938613909935
10.8901000000000	0.999938649904679
10.9001000000000	0.999938685482293
10.9101000000000	0.999938720647615
10.9201000000000	0.999938755405422
10.9301000000000	0.999938789760437
10.9401000000000	0.999938823717325
10.9501000000000	0.999938857280702
10.9601000000000	0.999938890455127
10.9701000000000	0.999938923245109
10.9801000000000	0.999938955655101
10.9901000000000	0.999938987689508
11.0001000000000	0.999939019352682
11.0101000000000	0.999939050648926
11.0201000000000	0.999939081582492
11.0301000000000	0.999939112157583
11.0401000000000	0.999939142378352
11.0501000000000	0.999939172248905
11.0601000000000	0.999939201773302
11.0701000000000	0.999939230955553
11.0801000000000	0.999939259799624
11.0901000000000	0.999939288309434
11.1001000000000	0.999939316488857
11.1101000000000	0.999939344341720
11.1201000000000	0.999939371871808
11.1301000000000	0.999939399082863
11.1401000000000	0.999939425978580
11.1501000000000	0.999939452562615
11.1601000000000	0.999939478838579
11.1701000000000	0.999939504810042
11.1801000000000	0.999939530480533
11.1901000000000	0.999939555853540
11.2001000000000	0.999939580932510
11.2101000000000	0.999939605720852
11.2201000000000	0.999939630221932
11.2301000000000	0.999939654439080
11.2401000000000	0.999939678375585
11.2501000000000	0.999939702034701
11.2601000000000	0.999939725419642
11.2701000000000	0.999939748533585
11.2801000000000	0.999939771379671
11.2901000000000	0.999939793961004
11.3001000000000	0.999939816280651
11.3101000000000	0.999939838341646
11.3201000000000	0.999939860146986
11.3301000000000	0.999939881699633
11.3401000000000	0.999939903002517
11.3501000000000	0.999939924058529
11.3601000000000	0.999939944870535
11.3701000000000	0.999939965441358
11.3801000000000	0.999939985773794
11.3901000000000	0.999940005870608
11.4001000000000	0.999940025734527
11.4101000000000	0.999940045368253
11.4201000000000	0.999940064774452
11.4301000000000	0.999940083955761
11.4401000000000	0.999940102914787
11.4501000000000	0.999940121654104
11.4601000000000	0.999940140176260
11.4701000000000	0.999940158483770
11.4801000000000	0.999940176579123
11.4901000000000	0.999940194464778
11.5001000000000	0.999940212143163
11.5101000000000	0.999940229616680
11.5201000000000	0.999940246887705
11.5301000000000	0.999940263958584
11.5401000000000	0.999940280831635
11.5501000000000	0.999940297509152
11.5601000000000	0.999940313993401
11.5701000000000	0.999940330286621
11.5801000000000	0.999940346391025
11.5901000000000	0.999940362308802
11.6001000000000	0.999940378042116
11.6101000000000	0.999940393593103
11.6201000000000	0.999940408963877
11.6301000000000	0.999940424156526
11.6401000000000	0.999940439173113
11.6501000000000	0.999940454015680
11.6601000000000	0.999940468686243
11.6701000000000	0.999940483186794
11.6801000000000	0.999940497519307
11.6901000000000	0.999940511685725
11.7001000000000	0.999940525687974
11.7101000000000	0.999940539527959
11.7201000000000	0.999940553207557
11.7301000000000	0.999940566728628
11.7401000000000	0.999940580093010
11.7501000000000	0.999940593302517
11.7601000000000	0.999940606358946
11.7701000000000	0.999940619264069
11.7801000000000	0.999940632019640
11.7901000000000	0.999940644627393
11.8001000000000	0.999940657089039
11.8101000000000	0.999940669406275
11.8201000000000	0.999940681580769
11.8301000000000	0.999940693614180
11.8401000000000	0.999940705508139
11.8501000000000	0.999940717264266
11.8601000000000	0.999940728884155
11.8701000000000	0.999940740369387
11.8801000000000	0.999940751721522
11.8901000000000	0.999940762942103
11.9001000000000	0.999940774032652
11.9101000000000	0.999940784994679
11.9201000000000	0.999940795829671
11.9301000000000	0.999940806539102
11.9401000000000	0.999940817124424
11.9501000000000	0.999940827587079
11.9601000000000	0.999940837928487
11.9701000000000	0.999940848150052
11.9801000000000	0.999940858253164
11.9901000000000	0.999940868239195
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0.000161000000000000
0.0101000000000000	0.0157550000000000
0.0201000000000000	0.0312770000000000
0.0301000000000000	0.0467970000000000
0.0401000000000000	0.0619400000000001
0.0501000000000000	0.0768760000000001
0.0601000000000000	0.0916540000000000
0.0701000000000000	0.105994000000000
0.0801000000000000	0.119990000000000
0.0901000000000000	0.133909000000000
0.100100000000000	0.147561000000000
0.110100000000000	0.161285000000000
0.120100000000000	0.174554000000000
0.130100000000000	0.187567000000000
0.140100000000000	0.200553000000000
0.150100000000000	0.213279000000000
0.160100000000000	0.225512000000000
0.170100000000000	0.237818000000000
0.180100000000000	0.249804000000000
0.190100000000000	0.261615000000000
0.200100000000000	0.273246000000000
0.210100000000000	0.284554000000000
0.220100000000000	0.295701000000001
0.230100000000000	0.306933000000000
0.240100000000000	0.317800000000001
0.250100000000000	0.328429000000001
0.260100000000000	0.338970000000001
0.270100000000000	0.349307000000001
0.280100000000000	0.359556000000001
0.290100000000000	0.369757000000001
0.300100000000000	0.379782000000001
0.310100000000000	0.389628000000001
0.320100000000000	0.399402000000002
0.330100000000000	0.408713000000002
0.340100000000000	0.418073000000001
0.350100000000000	0.427226000000002
0.360100000000000	0.436358000000001
0.370100000000000	0.445190000000001
0.380100000000000	0.454020000000001
0.390100000000000	0.462755000000001
0.400100000000000	0.471094000000001
0.410100000000000	0.479326000000001
0.420100000000000	0.487540000000001
0.430100000000000	0.495579000000001
0.440100000000000	0.503816000000001
0.450100000000000	0.511714000000002
0.460100000000000	0.519322000000002
0.470100000000000	0.527005000000002
0.480100000000000	0.534367000000002
0.490100000000000	0.541503000000003
0.500100000000000	0.548714000000003
0.510100000000000	0.555658000000003
0.520100000000000	0.562661000000003
0.530100000000000	0.569546000000003
0.540100000000000	0.576340000000003
0.550100000000000	0.583117000000003
0.560100000000000	0.589744000000003
0.570100000000000	0.596312000000003
0.580100000000000	0.602607000000002
0.590100000000000	0.608939000000002
0.600100000000000	0.615128000000002
0.610100000000000	0.621129000000001
0.620100000000000	0.627079000000001
0.630100000000000	0.632913000000000
0.640100000000000	0.638791999999999
0.650100000000000	0.644495999999999
0.660100000000000	0.650187999999999
0.670100000000000	0.655737999999998
0.680100000000000	0.661213999999998
0.690100000000000	0.666613999999997
0.700100000000000	0.671752999999997
0.710100000000000	0.676814999999997
0.720100000000000	0.681931999999997
0.730100000000000	0.686838999999997
0.740100000000000	0.691752999999997
0.750100000000000	0.696584999999997
0.760100000000000	0.701454999999998
0.770100000000000	0.706207999999998
0.780100000000000	0.711022999999998
0.790100000000000	0.715593999999998
0.800100000000000	0.720069999999999
0.810100000000000	0.724596999999999
0.820100000000000	0.728930999999999
0.830100000000000	0.733228999999999
0.840100000000000	0.737353000000000
0.850100000000000	0.741446000000000
0.860100000000000	0.745526000000000
0.870100000000000	0.749550000000000
0.880100000000000	0.753509000000000
0.890100000000000	0.757368000000000
0.900100000000000	0.761251999999999
0.910100000000000	0.765006999999999
0.920100000000000	0.768711999999999
0.930100000000000	0.772388999999998
0.940100000000000	0.776025999999998
0.950100000000000	0.779550999999999
0.960100000000000	0.783006999999998
0.970100000000000	0.786418999999998
0.980100000000000	0.789835999999997
0.990100000000000	0.793227999999997
1.00010000000000	0.796377999999996
1.01010000000000	0.799483999999996
1.02010000000000	0.802650999999996
1.03010000000000	0.805791999999995
1.04010000000000	0.808877999999994
1.05010000000000	0.811889999999994
1.06010000000000	0.814907999999994
1.07010000000000	0.817798999999995
1.08010000000000	0.820742999999994
1.09010000000000	0.823564999999994
1.10010000000000	0.826383999999993
1.11010000000000	0.829073999999993
1.12010000000000	0.831762999999993
1.13010000000000	0.834340999999993
1.14010000000000	0.836993999999993
1.15010000000000	0.839574999999993
1.16010000000000	0.842177999999993
1.17010000000000	0.844667999999993
1.18010000000000	0.847091999999994
1.19010000000000	0.849467999999994
1.20010000000000	0.851829999999995
1.21010000000000	0.854090999999995
1.22010000000000	0.856415999999996
1.23010000000000	0.858699999999996
1.24010000000000	0.860905999999997
1.25010000000000	0.863132999999998
1.26010000000000	0.865351999999998
1.27010000000000	0.867470999999999
1.28010000000000	0.869503999999999
1.29010000000000	0.871536999999999
1.30010000000000	0.873514999999999
1.31010000000000	0.875555000000000
1.32010000000000	0.877559000000000
1.33010000000000	0.879511000000000
1.34010000000000	0.881361000000001
1.35010000000000	0.883156000000002
1.36010000000000	0.884999000000003
1.37010000000000	0.886786000000004
1.38010000000000	0.888627000000004
1.39010000000000	0.890420000000004
1.40010000000000	0.892132000000005
1.41010000000000	0.893836000000005
1.42010000000000	0.895459000000005
1.43010000000000	0.897127000000005
1.44010000000000	0.898820000000006
1.45010000000000	0.900406000000006
1.46010000000000	0.901938000000006
1.47010000000000	0.903612000000006
1.48010000000000	0.905142000000006
1.49010000000000	0.906725000000007
1.50010000000000	0.908242000000006
1.51010000000000	0.909752000000007
1.52010000000000	0.911241000000007
1.53010000000000	0.912643000000008
1.54010000000000	0.913972000000007
1.55010000000000	0.915375000000007
1.56010000000000	0.916744000000007
1.57010000000000	0.918019000000007
1.58010000000000	0.919316000000007
1.59010000000000	0.920660000000007
1.60010000000000	0.921892000000006
1.61010000000000	0.923121000000007
1.62010000000000	0.924309000000007
1.63010000000000	0.925504000000007
1.64010000000000	0.926670000000006
1.65010000000000	0.927808000000006
1.66010000000000	0.928958000000006
1.67010000000000	0.930015000000006
1.68010000000000	0.931089000000005
1.69010000000000	0.932173000000005
1.70010000000000	0.933257000000005
1.71010000000000	0.934307000000005
1.72010000000000	0.935307000000005
1.73010000000000	0.936343000000005
1.74010000000000	0.937389000000004
1.75010000000000	0.938369000000003
1.76010000000000	0.939399000000002
1.77010000000000	0.940332000000001
1.78010000000000	0.941227000000002
1.79010000000000	0.942085000000001
1.80010000000000	0.942996000000001
1.81010000000000	0.943901000000000
1.82010000000000	0.944805999999999
1.83010000000000	0.945675999999999
1.84010000000000	0.946548999999998
1.85010000000000	0.947323999999997
1.86010000000000	0.948145999999996
1.87010000000000	0.948964999999996
1.88010000000000	0.949782999999995
1.89010000000000	0.950645999999996
1.90010000000000	0.951420999999995
1.91010000000000	0.952169999999995
1.92010000000000	0.952936999999994
1.93010000000000	0.953649999999993
1.94010000000000	0.954376999999993
1.95010000000000	0.955099999999993
1.96010000000000	0.955786999999992
1.97010000000000	0.956489999999992
1.98010000000000	0.957149999999991
1.99010000000000	0.957820999999991
2.00010000000000	0.958486999999990
2.01010000000000	0.959174999999990
2.02010000000000	0.959801999999990
2.03010000000000	0.960431999999989
2.04010000000000	0.961073999999988
2.05010000000000	0.961650999999987
2.06010000000000	0.962259999999986
2.07010000000000	0.962850999999985
2.08010000000000	0.963478999999984
2.09010000000000	0.964078999999983
2.10010000000000	0.964648999999982
2.11010000000000	0.965209999999981
2.12010000000000	0.965765999999981
2.13010000000000	0.966313999999980
2.14010000000000	0.966883999999979
2.15010000000000	0.967393999999978
2.16010000000000	0.967866999999977
2.17010000000000	0.968371999999976
2.18010000000000	0.968844999999975
2.19010000000000	0.969326999999974
2.20010000000000	0.969815999999974
2.21010000000000	0.970275999999973
2.22010000000000	0.970710999999971
2.23010000000000	0.971151999999970
2.24010000000000	0.971582999999969
2.25010000000000	0.972030999999968
2.26010000000000	0.972467999999967
2.27010000000000	0.972896999999966
2.28010000000000	0.973299999999965
2.29010000000000	0.973730999999964
2.30010000000000	0.974113999999963
2.31010000000000	0.974508999999961
2.32010000000000	0.974930999999961
2.33010000000000	0.975316999999959
2.34010000000000	0.975709999999958
2.35010000000000	0.976103999999957
2.36010000000000	0.976472999999956
2.37010000000000	0.976864999999955
2.38010000000000	0.977231999999954
2.39010000000000	0.977603999999953
2.40010000000000	0.977959999999952
2.41010000000000	0.978297999999951
2.42010000000000	0.978644999999949
2.43010000000000	0.978981999999948
2.44010000000000	0.979298999999946
2.45010000000000	0.979632999999945
2.46010000000000	0.979951999999945
2.47010000000000	0.980276999999944
2.48010000000000	0.980584999999943
2.49010000000000	0.980920999999943
2.50010000000000	0.981238999999942
2.51010000000000	0.981539999999941
2.52010000000000	0.981840999999940
2.53010000000000	0.982148999999939
2.54010000000000	0.982408999999938
2.55010000000000	0.982690999999937
2.56010000000000	0.982947999999935
2.57010000000000	0.983215999999934
2.58010000000000	0.983491999999933
2.59010000000000	0.983730999999932
2.60010000000000	0.983962999999930
2.61010000000000	0.984222999999929
2.62010000000000	0.984462999999928
2.63010000000000	0.984676999999927
2.64010000000000	0.984900999999926
2.65010000000000	0.985120999999925
2.66010000000000	0.985336999999924
2.67010000000000	0.985573999999923
2.68010000000000	0.985806999999922
2.69010000000000	0.986062999999921
2.70010000000000	0.986283999999920
2.71010000000000	0.986507999999919
2.72010000000000	0.986707999999918
2.73010000000000	0.986915999999917
2.74010000000000	0.987114999999916
2.75010000000000	0.987332999999914
2.76010000000000	0.987559999999913
2.77010000000000	0.987766999999913
2.78010000000000	0.987962999999911
2.79010000000000	0.988140999999911
2.80010000000000	0.988325999999910
2.81010000000000	0.988512999999910
2.82010000000000	0.988660999999909
2.83010000000000	0.988834999999908
2.84010000000000	0.989001999999907
2.85010000000000	0.989162999999907
2.86010000000000	0.989331999999906
2.87010000000000	0.989504999999905
2.88010000000000	0.989663999999904
2.89010000000000	0.989852999999904
2.90010000000000	0.990029999999903
2.91010000000000	0.990191999999901
2.92010000000000	0.990328999999901
2.93010000000000	0.990476999999901
2.94010000000000	0.990621999999900
2.95010000000000	0.990765999999900
2.96010000000000	0.990916999999899
2.97010000000000	0.991078999999898
2.98010000000000	0.991221999999898
2.99010000000000	0.991355999999897
3.00010000000000	0.991513999999896
3.01010000000000	0.991654999999895
3.02010000000000	0.991755999999895
3.03010000000000	0.991891999999894
3.04010000000000	0.992012999999894
3.05010000000000	0.992118999999893
3.06010000000000	0.992227999999893
3.07010000000000	0.992361999999893
3.08010000000000	0.992473999999893
3.09010000000000	0.992583999999893
3.10010000000000	0.992710999999892
3.11010000000000	0.992840999999892
3.12010000000000	0.992955999999892
3.13010000000000	0.993058999999892
3.14010000000000	0.993180999999892
3.15010000000000	0.993312999999892
3.16010000000000	0.993411999999892
3.17010000000000	0.993516999999892
3.18010000000000	0.993632999999891
3.19010000000000	0.993724999999891
3.20010000000000	0.993825999999891
3.21010000000000	0.993930999999891
3.22010000000000	0.994041999999891
3.23010000000000	0.994134999999891
3.24010000000000	0.994251999999890
3.25010000000000	0.994332999999891
3.26010000000000	0.994424999999891
3.27010000000000	0.994517999999891
3.28010000000000	0.994599999999891
3.29010000000000	0.994683999999891
3.30010000000000	0.994780999999891
3.31010000000000	0.994848999999892
3.32010000000000	0.994935999999892
3.33010000000000	0.995021999999892
3.34010000000000	0.995109999999892
3.35010000000000	0.995192999999892
3.36010000000000	0.995273999999893
3.37010000000000	0.995356999999893
3.38010000000000	0.995442999999893
3.39010000000000	0.995522999999893
3.40010000000000	0.995584999999894
3.41010000000000	0.995638999999894
3.42010000000000	0.995699999999895
3.43010000000000	0.995749999999895
3.44010000000000	0.995825999999895
3.45010000000000	0.995902999999895
3.46010000000000	0.995973999999896
3.47010000000000	0.996038999999897
3.48010000000000	0.996122999999897
3.49010000000000	0.996191999999897
3.50010000000000	0.996258999999897
3.51010000000000	0.996316999999898
3.52010000000000	0.996385999999898
3.53010000000000	0.996451999999898
3.54010000000000	0.996487999999898
3.55010000000000	0.996556999999898
3.56010000000000	0.996619999999899
3.57010000000000	0.996660999999899
3.58010000000000	0.996714999999899
3.59010000000000	0.996764999999900
3.60010000000000	0.996812999999901
3.61010000000000	0.996867999999901
3.62010000000000	0.996919999999901
3.63010000000000	0.996973999999902
3.64010000000000	0.997026999999902
3.65010000000000	0.997079999999903
3.66010000000000	0.997130999999903
3.67010000000000	0.997166999999904
3.68010000000000	0.997214999999904
3.69010000000000	0.997260999999905
3.70010000000000	0.997297999999905
3.71010000000000	0.997348999999906
3.72010000000000	0.997394999999906
3.73010000000000	0.997437999999906
3.74010000000000	0.997486999999907
3.75010000000000	0.997535999999907
3.76010000000000	0.997566999999908
3.77010000000000	0.997601999999908
3.78010000000000	0.997648999999909
3.79010000000000	0.997688999999910
3.80010000000000	0.997722999999910
3.81010000000000	0.997762999999910
3.82010000000000	0.997791999999911
3.83010000000000	0.997830999999911
3.84010000000000	0.997869999999911
3.85010000000000	0.997916999999912
3.86010000000000	0.997946999999912
3.87010000000000	0.997971999999913
3.88010000000000	0.998008999999913
3.89010000000000	0.998047999999914
3.90010000000000	0.998079999999915
3.91010000000000	0.998116999999915
3.92010000000000	0.998149999999916
3.93010000000000	0.998182999999916
3.94010000000000	0.998215999999917
3.95010000000000	0.998233999999917
3.96010000000000	0.998264999999917
3.97010000000000	0.998298999999918
3.98010000000000	0.998319999999918
3.99010000000000	0.998341999999919
4.00010000000000	0.998364999999919
4.01010000000000	0.998401999999920
4.02010000000000	0.998426999999920
4.03010000000000	0.998455999999921
4.04010000000000	0.998482999999921
4.05010000000000	0.998506999999921
4.06010000000000	0.998530999999922
4.07010000000000	0.998554999999922
4.08010000000000	0.998577999999923
4.09010000000000	0.998602999999923
4.10010000000000	0.998622999999923
4.11010000000000	0.998648999999924
4.12010000000000	0.998665999999924
4.13010000000000	0.998680999999924
4.14010000000000	0.998696999999925
4.15010000000000	0.998718999999925
4.16010000000000	0.998739999999926
4.17010000000000	0.998756999999926
4.18010000000000	0.998779999999926
4.19010000000000	0.998795999999927
4.20010000000000	0.998811999999927
4.21010000000000	0.998828999999928
4.22010000000000	0.998846999999928
4.23010000000000	0.998859999999928
4.24010000000000	0.998879999999928
4.25010000000000	0.998893999999929
4.26010000000000	0.998908999999929
4.27010000000000	0.998929999999929
4.28010000000000	0.998948999999930
4.29010000000000	0.998971999999930
4.30010000000000	0.998992999999930
4.31010000000000	0.999008999999931
4.32010000000000	0.999031999999931
4.33010000000000	0.999043999999931
4.34010000000000	0.999063999999932
4.35010000000000	0.999074999999932
4.36010000000000	0.999084999999932
4.37010000000000	0.999095999999933
4.38010000000000	0.999114999999933
4.39010000000000	0.999130999999934
4.40010000000000	0.999142999999934
4.41010000000000	0.999156999999934
4.42010000000000	0.999164999999934
4.43010000000000	0.999171999999935
4.44010000000000	0.999189999999935
4.45010000000000	0.999204999999935
4.46010000000000	0.999223999999936
4.47010000000000	0.999241999999936
4.48010000000000	0.999252999999936
4.49010000000000	0.999264999999937
4.50010000000000	0.999279999999937
4.51010000000000	0.999291999999938
4.52010000000000	0.999303999999938
4.53010000000000	0.999314999999938
4.54010000000000	0.999327999999938
4.55010000000000	0.999335999999938
4.56010000000000	0.999348999999939
4.57010000000000	0.999353999999939
4.58010000000000	0.999362999999939
4.59010000000000	0.999375999999939
4.60010000000000	0.999385999999940
4.61010000000000	0.999400999999940
4.62010000000000	0.999413999999940
4.63010000000000	0.999421999999940
4.64010000000000	0.999433999999941
4.65010000000000	0.999446999999941
4.66010000000000	0.999452999999941
4.67010000000000	0.999462999999942
4.68010000000000	0.999474999999942
4.69010000000000	0.999486999999942
4.70010000000000	0.999494999999942
4.71010000000000	0.999501999999942
4.72010000000000	0.999505999999942
4.73010000000000	0.999513999999942
4.74010000000000	0.999527999999943
4.75010000000000	0.999535999999943
4.76010000000000	0.999546999999943
4.77010000000000	0.999551999999944
4.78010000000000	0.999558999999944
4.79010000000000	0.999567999999944
4.80010000000000	0.999572999999944
4.81010000000000	0.999581999999944
4.82010000000000	0.999585999999944
4.83010000000000	0.999590999999945
4.84010000000000	0.999594999999945
4.85010000000000	0.999600999999945
4.86010000000000	0.999603999999945
4.87010000000000	0.999610999999945
4.88010000000000	0.999618999999945
4.89010000000000	0.999624999999946
4.90010000000000	0.999634999999946
4.91010000000000	0.999638999999946
4.92010000000000	0.999639999999946
4.93010000000000	0.999645999999946
4.94010000000000	0.999647999999946
4.95010000000000	0.999655999999946
4.96010000000000	0.999662999999947
4.97010000000000	0.999665999999947
4.98010000000000	0.999672999999947
4.99010000000000	0.999676999999947
5.00010000000000	0.999677999999947
5.01010000000000	0.999679999999947
5.02010000000000	0.999682999999947
5.03010000000000	0.999687999999947
5.04010000000000	0.999692999999947
5.05010000000000	0.999696999999947
5.06010000000000	0.999701999999947
5.07010000000000	0.999702999999947
5.08010000000000	0.999710999999948
5.09010000000000	0.999714999999948
5.10010000000000	0.999717999999948
5.11010000000000	0.999729999999948
5.12010000000000	0.999737999999948
5.13010000000000	0.999743999999948
5.14010000000000	0.999748999999948
5.15010000000000	0.999751999999949
5.16010000000000	0.999752999999949
5.17010000000000	0.999757999999949
5.18010000000000	0.999761999999949
5.19010000000000	0.999767999999949
5.20010000000000	0.999771999999949
5.21010000000000	0.999775999999949
5.22010000000000	0.999780999999949
5.23010000000000	0.999787999999950
5.24010000000000	0.999787999999950
5.25010000000000	0.999791999999950
5.26010000000000	0.999795999999950
5.27010000000000	0.999797999999950
5.28010000000000	0.999803999999950
5.29010000000000	0.999808999999950
5.30010000000000	0.999811999999950
5.31010000000000	0.999814999999950
5.32010000000000	0.999815999999950
5.33010000000000	0.999818999999950
5.34010000000000	0.999822999999951
5.35010000000000	0.999827999999951
5.36010000000000	0.999831999999951
5.37010000000000	0.999834999999951
5.38010000000000	0.999837999999951
5.39010000000000	0.999838999999951
5.40010000000000	0.999841999999951
5.41010000000000	0.999842999999951
5.42010000000000	0.999844999999951
5.43010000000000	0.999845999999951
5.44010000000000	0.999848999999951
5.45010000000000	0.999850999999951
5.46010000000000	0.999853999999951
5.47010000000000	0.999854999999951
5.48010000000000	0.999857999999952
5.49010000000000	0.999858999999952
5.50010000000000	0.999862999999952
5.51010000000000	0.999867999999952
5.52010000000000	0.999867999999952
5.53010000000000	0.999869999999952
5.54010000000000	0.999870999999952
5.55010000000000	0.999871999999952
5.56010000000000	0.999873999999952
5.57010000000000	0.999874999999952
5.58010000000000	0.999877999999952
5.59010000000000	0.999879999999952
5.60010000000000	0.999880999999952
5.61010000000000	0.999882999999952
5.62010000000000	0.999887999999952
5.63010000000000	0.999891999999953
5.64010000000000	0.999891999999953
5.65010000000000	0.999891999999953
5.66010000000000	0.999893999999953
5.67010000000000	0.999893999999953
5.68010000000000	0.999893999999953
5.69010000000000	0.999895999999953
5.70010000000000	0.999896999999953
5.71010000000000	0.999896999999953
5.72010000000000	0.999897999999953
5.73010000000000	0.999898999999953
5.74010000000000	0.999899999999953
5.75010000000000	0.999902999999953
5.76010000000000	0.999902999999953
5.77010000000000	0.999905999999953
5.78010000000000	0.999906999999953
5.79010000000000	0.999909999999953
5.80010000000000	0.999909999999953
5.81010000000000	0.999909999999953
5.82010000000000	0.999909999999953
5.83010000000000	0.999911999999953
5.84010000000000	0.999913999999953
5.85010000000000	0.999914999999953
5.86010000000000	0.999915999999953
5.87010000000000	0.999917999999953
5.88010000000000	0.999918999999953
5.89010000000000	0.999918999999953
5.90010000000000	0.999919999999953
5.91010000000000	0.999921999999953
5.92010000000000	0.999924999999953
5.93010000000000	0.999924999999953
5.94010000000000	0.999926999999953
5.95010000000000	0.999927999999953
5.96010000000000	0.999930999999954
5.97010000000000	0.999931999999954
5.98010000000000	0.999932999999954
5.99010000000000	0.999934999999954
6.00010000000000	0.999938999999954
6.01010000000000	0.999938999999954
6.02010000000000	0.999940999999954
6.03010000000000	0.999940999999954
6.04010000000000	0.999941999999954
6.05010000000000	0.999941999999954
6.06010000000000	0.999941999999954
6.07010000000000	0.999941999999954
6.08010000000000	0.999941999999954
6.09010000000000	0.999943999999954
6.10010000000000	0.999943999999954
6.11010000000000	0.999945999999954
6.12010000000000	0.999948999999954
6.13010000000000	0.999948999999954
6.14010000000000	0.999948999999954
6.15010000000000	0.999948999999954
6.16010000000000	0.999948999999954
6.17010000000000	0.999952999999954
6.18010000000000	0.999952999999954
6.19010000000000	0.999954999999954
6.20010000000000	0.999954999999954
6.21010000000000	0.999955999999954
6.22010000000000	0.999955999999954
6.23010000000000	0.999956999999954
6.24010000000000	0.999958999999954
6.25010000000000	0.999958999999954
6.26010000000000	0.999958999999954
6.27010000000000	0.999958999999954
6.28010000000000	0.999958999999954
6.29010000000000	0.999959999999954
6.30010000000000	0.999959999999954
6.31010000000000	0.999959999999954
6.32010000000000	0.999960999999954
6.33010000000000	0.999962999999954
6.34010000000000	0.999962999999954
6.35010000000000	0.999963999999954
6.36010000000000	0.999964999999954
6.37010000000000	0.999964999999954
6.38010000000000	0.999965999999954
6.39010000000000	0.999966999999954
6.40010000000000	0.999966999999954
6.41010000000000	0.999967999999954
6.42010000000000	0.999968999999955
6.43010000000000	0.999968999999955
6.44010000000000	0.999969999999955
6.45010000000000	0.999969999999955
6.46010000000000	0.999969999999955
6.47010000000000	0.999969999999955
6.48010000000000	0.999969999999955
6.49010000000000	0.999970999999955
6.50010000000000	0.999971999999955
6.51010000000000	0.999971999999955
6.52010000000000	0.999971999999955
6.53010000000000	0.999972999999955
6.54010000000000	0.999972999999955
6.55010000000000	0.999972999999955
6.56010000000000	0.999973999999955
6.57010000000000	0.999973999999955
6.58010000000000	0.999973999999955
6.59010000000000	0.999973999999955
6.60010000000000	0.999973999999955
6.61010000000000	0.999973999999955
6.62010000000000	0.999974999999955
6.63010000000000	0.999974999999955
6.64010000000000	0.999974999999955
6.65010000000000	0.999974999999955
6.66010000000000	0.999975999999955
6.67010000000000	0.999975999999955
6.68010000000000	0.999975999999955
6.69010000000000	0.999976999999955
6.70010000000000	0.999976999999955
6.71010000000000	0.999976999999955
6.72010000000000	0.999976999999955
6.73010000000000	0.999977999999955
6.74010000000000	0.999977999999955
6.75010000000000	0.999977999999955
6.76010000000000	0.999978999999955
6.77010000000000	0.999978999999955
6.78010000000000	0.999978999999955
6.79010000000000	0.999978999999955
6.80010000000000	0.999978999999955
6.81010000000000	0.999978999999955
6.82010000000000	0.999978999999955
6.83010000000000	0.999979999999955
6.84010000000000	0.999979999999955
6.85010000000000	0.999979999999955
6.86010000000000	0.999980999999955
6.87010000000000	0.999980999999955
6.88010000000000	0.999980999999955
6.89010000000000	0.999980999999955
6.90010000000000	0.999980999999955
6.91010000000000	0.999982999999955
6.92010000000000	0.999982999999955
6.93010000000000	0.999982999999955
6.94010000000000	0.999982999999955
6.95010000000000	0.999982999999955
6.96010000000000	0.999982999999955
6.97010000000000	0.999982999999955
6.98010000000000	0.999982999999955
6.99010000000000	0.999982999999955
7.00010000000000	0.999982999999955
7.01010000000000	0.999982999999955
7.02010000000000	0.999982999999955
7.03010000000000	0.999982999999955
7.04010000000000	0.999982999999955
7.05010000000000	0.999982999999955
7.06010000000000	0.999983999999955
7.07010000000000	0.999983999999955
7.08010000000000	0.999983999999955
7.09010000000000	0.999984999999955
7.10010000000000	0.999984999999955
7.11010000000000	0.999985999999955
7.12010000000000	0.999985999999955
7.13010000000000	0.999986999999955
7.14010000000000	0.999986999999955
7.15010000000000	0.999987999999955
7.16010000000000	0.999987999999955
7.17010000000000	0.999987999999955
7.18010000000000	0.999987999999955
7.19010000000000	0.999987999999955
7.20010000000000	0.999987999999955
7.21010000000000	0.999987999999955
7.22010000000000	0.999987999999955
7.23010000000000	0.999987999999955
7.24010000000000	0.999987999999955
7.25010000000000	0.999987999999955
7.26010000000000	0.999987999999955
7.27010000000000	0.999987999999955
7.28010000000000	0.999987999999955
7.29010000000000	0.999987999999955
7.30010000000000	0.999987999999955
7.31010000000000	0.999987999999955
7.32010000000000	0.999987999999955
7.33010000000000	0.999987999999955
7.34010000000000	0.999989999999955
7.35010000000000	0.999989999999955
7.36010000000000	0.999989999999955
7.37010000000000	0.999989999999955
7.38010000000000	0.999989999999955
7.39010000000000	0.999989999999955
7.40010000000000	0.999989999999955
7.41010000000000	0.999989999999955
7.42010000000000	0.999989999999955
7.43010000000000	0.999989999999955
7.44010000000000	0.999990999999955
7.45010000000000	0.999990999999955
7.46010000000000	0.999990999999955
7.47010000000000	0.999990999999955
7.48010000000000	0.999990999999955
7.49010000000000	0.999990999999955
7.50010000000000	0.999990999999955
7.51010000000000	0.999990999999955
7.52010000000000	0.999990999999955
7.53010000000000	0.999990999999955
7.54010000000000	0.999990999999955
7.55010000000000	0.999990999999955
7.56010000000000	0.999990999999955
7.57010000000000	0.999990999999955
7.58010000000000	0.999990999999955
7.59010000000000	0.999990999999955
7.60010000000000	0.999990999999955
7.61010000000000	0.999990999999955
7.62010000000000	0.999990999999955
7.63010000000000	0.999990999999955
7.64010000000000	0.999991999999955
7.65010000000000	0.999991999999955
7.66010000000000	0.999991999999955
7.67010000000000	0.999992999999955
7.68010000000000	0.999993999999955
7.69010000000000	0.999993999999955
7.70010000000000	0.999993999999955
7.71010000000000	0.999994999999955
7.72010000000000	0.999994999999955
7.73010000000000	0.999994999999955
7.74010000000000	0.999994999999955
7.75010000000000	0.999994999999955
7.76010000000000	0.999994999999955
7.77010000000000	0.999994999999955
7.78010000000000	0.999994999999955
7.79010000000000	0.999994999999955
7.80010000000000	0.999994999999955
7.81010000000000	0.999995999999955
7.82010000000000	0.999995999999955
7.83010000000000	0.999995999999955
7.84010000000000	0.999995999999955
7.85010000000000	0.999995999999955
7.86010000000000	0.999995999999955
7.87010000000000	0.999995999999955
7.88010000000000	0.999995999999955
7.89010000000000	0.999995999999955
7.90010000000000	0.999995999999955
7.91010000000000	0.999995999999955
7.92010000000000	0.999995999999955
7.93010000000000	0.999995999999955
7.94010000000000	0.999995999999955
7.95010000000000	0.999995999999955
7.96010000000000	0.999995999999955
7.97010000000000	0.999995999999955
7.98010000000000	0.999995999999955
7.99010000000000	0.999995999999955
8.00010000000000	0.999995999999955
8.01010000000000	0.999995999999955
8.02010000000000	0.999995999999955
8.03010000000000	0.999995999999955
8.04010000000000	0.999996999999955
8.05010000000000	0.999996999999955
8.06010000000000	0.999996999999955
8.07010000000000	0.999996999999955
8.08010000000000	0.999996999999955
8.09010000000000	0.999996999999955
8.10010000000000	0.999996999999955
8.11010000000000	0.999996999999955
8.12010000000000	0.999997999999955
8.13010000000000	0.999997999999955
8.14010000000000	0.999998999999955
8.15010000000000	0.999998999999955
8.16010000000000	0.999998999999955
8.17010000000000	0.999998999999955
8.18010000000000	0.999998999999955
8.19010000000000	0.999998999999955
8.20010000000000	0.999998999999955
8.21010000000000	0.999998999999955
8.22010000000000	0.999998999999955
8.23010000000000	0.999998999999955
8.24010000000000	0.999998999999955
8.25010000000000	0.999998999999955
8.26010000000000	0.999998999999955
8.27010000000000	0.999998999999955
8.28010000000000	0.999998999999955
8.29010000000000	0.999998999999955
8.30010000000000	0.999998999999955
8.31010000000000	0.999998999999955
8.32010000000000	0.999998999999955
8.33010000000000	0.999998999999955
8.34010000000000	0.999999999999955
8.35010000000000	0.999999999999955
8.36010000000000	0.999999999999955
8.37010000000000	0.999999999999955
8.38010000000000	0.999999999999955
8.39010000000000	0.999999999999955
8.40010000000000	0.999999999999955
8.41010000000000	0.999999999999955
8.42010000000000	0.999999999999955
8.43010000000000	0.999999999999955
8.44010000000000	0.999999999999955
8.45010000000000	0.999999999999955
8.46010000000000	0.999999999999955
8.47010000000000	0.999999999999955
8.48010000000000	0.999999999999955
8.49010000000000	0.999999999999955
8.50010000000000	0.999999999999955
8.51010000000000	0.999999999999955
8.52010000000000	0.999999999999955
8.53010000000000	0.999999999999955
8.54010000000000	0.999999999999955
8.55010000000000	0.999999999999955
8.56010000000000	0.999999999999955
8.57010000000000	0.999999999999955
8.58010000000000	0.999999999999955
8.59010000000000	0.999999999999955
8.60010000000000	0.999999999999955
8.61010000000000	0.999999999999955
8.62010000000000	0.999999999999955
8.63010000000000	0.999999999999955
8.64010000000000	0.999999999999955
8.65010000000000	0.999999999999955
8.66010000000000	0.999999999999955
8.67010000000000	0.999999999999955
8.68010000000000	0.999999999999955
8.69010000000000	0.999999999999955
8.70010000000000	0.999999999999955
8.71010000000000	0.999999999999955
8.72010000000000	0.999999999999955
8.73010000000000	0.999999999999955
8.74010000000000	0.999999999999955
8.75010000000000	0.999999999999955
8.76010000000000	0.999999999999955
8.77010000000000	0.999999999999955
8.78010000000000	0.999999999999955
8.79010000000000	0.999999999999955
8.80010000000000	0.999999999999955
8.81010000000000	0.999999999999955
8.82010000000000	0.999999999999955
8.83010000000000	0.999999999999955
8.84010000000000	0.999999999999955
8.85010000000000	0.999999999999955
8.86010000000000	0.999999999999955
8.87010000000000	0.999999999999955
8.88010000000000	0.999999999999955
8.89010000000000	0.999999999999955
8.90010000000000	0.999999999999955
8.91010000000000	0.999999999999955
8.92010000000000	0.999999999999955
8.93010000000000	0.999999999999955
8.94010000000000	0.999999999999955
8.95010000000000	0.999999999999955
8.96010000000000	0.999999999999955
8.97010000000000	0.999999999999955
8.98010000000000	0.999999999999955
8.99010000000000	0.999999999999955
9.00010000000000	0.999999999999955
9.01010000000000	0.999999999999955
9.02010000000000	0.999999999999955
9.03010000000000	0.999999999999955
9.04010000000000	0.999999999999955
9.05010000000000	0.999999999999955
9.06010000000000	0.999999999999955
9.07010000000000	0.999999999999955
9.08010000000000	0.999999999999955
9.09010000000000	0.999999999999955
9.10010000000000	0.999999999999955
9.11010000000000	0.999999999999955
9.12010000000000	0.999999999999955
9.13010000000000	0.999999999999955
9.14010000000000	0.999999999999955
9.15010000000000	0.999999999999955
9.16010000000000	0.999999999999955
9.17010000000000	0.999999999999955
9.18010000000000	0.999999999999955
9.19010000000000	0.999999999999955
9.20010000000000	0.999999999999955
9.21010000000000	0.999999999999955
9.22010000000000	0.999999999999955
9.23010000000000	0.999999999999955
9.24010000000000	0.999999999999955
9.25010000000000	0.999999999999955
9.26010000000000	0.999999999999955
9.27010000000000	0.999999999999955
9.28010000000000	0.999999999999955
9.29010000000000	0.999999999999955
9.30010000000000	0.999999999999955
9.31010000000000	0.999999999999955
9.32010000000000	0.999999999999955
9.33010000000000	0.999999999999955
9.34010000000000	0.999999999999955
9.35010000000000	0.999999999999955
9.36010000000000	0.999999999999955
9.37010000000000	0.999999999999955
9.38010000000000	0.999999999999955
9.39010000000000	0.999999999999955
9.40010000000000	0.999999999999955
9.41010000000000	0.999999999999955
9.42010000000000	0.999999999999955
9.43010000000000	0.999999999999955
9.44010000000000	0.999999999999955
9.45010000000000	0.999999999999955
9.46010000000000	0.999999999999955
9.47010000000000	0.999999999999955
9.48010000000000	0.999999999999955
9.49010000000000	0.999999999999955
9.50010000000000	0.999999999999955
9.51010000000000	0.999999999999955
9.52010000000000	0.999999999999955
9.53010000000000	0.999999999999955
9.54010000000000	0.999999999999955
9.55010000000000	0.999999999999955
9.56010000000000	0.999999999999955
9.57010000000000	0.999999999999955
9.58010000000000	0.999999999999955
9.59010000000000	0.999999999999955
9.60010000000000	0.999999999999955
9.61010000000000	0.999999999999955
9.62010000000000	0.999999999999955
9.63010000000000	0.999999999999955
9.64010000000000	0.999999999999955
9.65010000000000	0.999999999999955
9.66010000000000	0.999999999999955
9.67010000000000	0.999999999999955
9.68010000000000	0.999999999999955
9.69010000000000	0.999999999999955
9.70010000000000	0.999999999999955
9.71010000000000	0.999999999999955
9.72010000000000	0.999999999999955
9.73010000000000	0.999999999999955
9.74010000000000	0.999999999999955
9.75010000000000	0.999999999999955
9.76010000000000	0.999999999999955
9.77010000000000	0.999999999999955
9.78010000000000	0.999999999999955
9.79010000000000	0.999999999999955
9.80010000000000	0.999999999999955
9.81010000000000	0.999999999999955
9.82010000000000	0.999999999999955
9.83010000000000	0.999999999999955
9.84010000000000	0.999999999999955
9.85010000000000	0.999999999999955
9.86010000000000	0.999999999999955
9.87010000000000	0.999999999999955
9.88010000000000	0.999999999999955
9.89010000000000	0.999999999999955
9.90010000000000	0.999999999999955
9.91010000000000	0.999999999999955
9.92010000000000	0.999999999999955
9.93010000000000	0.999999999999955
9.94010000000000	0.999999999999955
9.95010000000000	0.999999999999955
9.96010000000000	0.999999999999955
9.97010000000000	0.999999999999955
9.98010000000000	0.999999999999955
9.99010000000000	0.999999999999955
10.0001000000000	0.999999999999955
10.0101000000000	0.999999999999955
10.0201000000000	0.999999999999955
10.0301000000000	0.999999999999955
10.0401000000000	0.999999999999955
10.0501000000000	0.999999999999955
10.0601000000000	0.999999999999955
10.0701000000000	0.999999999999955
10.0801000000000	0.999999999999955
10.0901000000000	0.999999999999955
10.1001000000000	0.999999999999955
10.1101000000000	0.999999999999955
10.1201000000000	0.999999999999955
10.1301000000000	0.999999999999955
10.1401000000000	0.999999999999955
10.1501000000000	0.999999999999955
10.1601000000000	0.999999999999955
10.1701000000000	0.999999999999955
10.1801000000000	0.999999999999955
10.1901000000000	0.999999999999955
10.2001000000000	0.999999999999955
10.2101000000000	0.999999999999955
10.2201000000000	0.999999999999955
10.2301000000000	0.999999999999955
10.2401000000000	0.999999999999955
10.2501000000000	0.999999999999955
10.2601000000000	0.999999999999955
10.2701000000000	0.999999999999955
10.2801000000000	0.999999999999955
10.2901000000000	0.999999999999955
10.3001000000000	0.999999999999955
10.3101000000000	0.999999999999955
10.3201000000000	0.999999999999955
10.3301000000000	0.999999999999955
10.3401000000000	0.999999999999955
10.3501000000000	0.999999999999955
10.3601000000000	0.999999999999955
10.3701000000000	0.999999999999955
10.3801000000000	0.999999999999955
10.3901000000000	0.999999999999955
10.4001000000000	0.999999999999955
10.4101000000000	0.999999999999955
10.4201000000000	0.999999999999955
10.4301000000000	0.999999999999955
10.4401000000000	0.999999999999955
10.4501000000000	0.999999999999955
10.4601000000000	0.999999999999955
10.4701000000000	0.999999999999955
10.4801000000000	0.999999999999955
10.4901000000000	0.999999999999955
10.5001000000000	0.999999999999955
10.5101000000000	0.999999999999955
10.5201000000000	0.999999999999955
10.5301000000000	0.999999999999955
10.5401000000000	0.999999999999955
10.5501000000000	0.999999999999955
10.5601000000000	0.999999999999955
10.5701000000000	0.999999999999955
10.5801000000000	0.999999999999955
10.5901000000000	0.999999999999955
10.6001000000000	0.999999999999955
10.6101000000000	0.999999999999955
10.6201000000000	0.999999999999955
10.6301000000000	0.999999999999955
10.6401000000000	0.999999999999955
10.6501000000000	0.999999999999955
10.6601000000000	0.999999999999955
10.6701000000000	0.999999999999955
10.6801000000000	0.999999999999955
10.6901000000000	0.999999999999955
10.7001000000000	0.999999999999955
10.7101000000000	0.999999999999955
10.7201000000000	0.999999999999955
10.7301000000000	0.999999999999955
10.7401000000000	0.999999999999955
10.7501000000000	0.999999999999955
10.7601000000000	0.999999999999955
10.7701000000000	0.999999999999955
10.7801000000000	0.999999999999955
10.7901000000000	0.999999999999955
10.8001000000000	0.999999999999955
10.8101000000000	0.999999999999955
10.8201000000000	0.999999999999955
10.8301000000000	0.999999999999955
10.8401000000000	0.999999999999955
10.8501000000000	0.999999999999955
10.8601000000000	0.999999999999955
10.8701000000000	0.999999999999955
10.8801000000000	0.999999999999955
10.8901000000000	0.999999999999955
10.9001000000000	0.999999999999955
10.9101000000000	0.999999999999955
10.9201000000000	0.999999999999955
10.9301000000000	0.999999999999955
10.9401000000000	0.999999999999955
10.9501000000000	0.999999999999955
10.9601000000000	0.999999999999955
10.9701000000000	0.999999999999955
10.9801000000000	0.999999999999955
10.9901000000000	0.999999999999955
11.0001000000000	0.999999999999955
11.0101000000000	0.999999999999955
11.0201000000000	0.999999999999955
11.0301000000000	0.999999999999955
11.0401000000000	0.999999999999955
11.0501000000000	0.999999999999955
11.0601000000000	0.999999999999955
11.0701000000000	0.999999999999955
11.0801000000000	0.999999999999955
11.0901000000000	0.999999999999955
11.1001000000000	0.999999999999955
11.1101000000000	0.999999999999955
11.1201000000000	0.999999999999955
11.1301000000000	0.999999999999955
11.1401000000000	0.999999999999955
11.1501000000000	0.999999999999955
11.1601000000000	0.999999999999955
11.1701000000000	0.999999999999955
11.1801000000000	0.999999999999955
11.1901000000000	0.999999999999955
11.2001000000000	0.999999999999955
11.2101000000000	0.999999999999955
11.2201000000000	0.999999999999955
11.2301000000000	0.999999999999955
11.2401000000000	0.999999999999955
11.2501000000000	0.999999999999955
11.2601000000000	0.999999999999955
11.2701000000000	0.999999999999955
11.2801000000000	0.999999999999955
11.2901000000000	0.999999999999955
11.3001000000000	0.999999999999955
11.3101000000000	0.999999999999955
11.3201000000000	0.999999999999955
11.3301000000000	0.999999999999955
11.3401000000000	0.999999999999955
11.3501000000000	0.999999999999955
11.3601000000000	0.999999999999955
11.3701000000000	0.999999999999955
11.3801000000000	0.999999999999955
11.3901000000000	0.999999999999955
11.4001000000000	0.999999999999955
11.4101000000000	0.999999999999955
11.4201000000000	0.999999999999955
11.4301000000000	0.999999999999955
11.4401000000000	0.999999999999955
11.4501000000000	0.999999999999955
11.4601000000000	0.999999999999955
11.4701000000000	0.999999999999955
11.4801000000000	0.999999999999955
11.4901000000000	0.999999999999955
11.5001000000000	0.999999999999955
11.5101000000000	0.999999999999955
11.5201000000000	0.999999999999955
11.5301000000000	0.999999999999955
11.5401000000000	0.999999999999955
11.5501000000000	0.999999999999955
11.5601000000000	0.999999999999955
11.5701000000000	0.999999999999955
11.5801000000000	0.999999999999955
11.5901000000000	0.999999999999955
11.6001000000000	0.999999999999955
11.6101000000000	0.999999999999955
11.6201000000000	0.999999999999955
11.6301000000000	0.999999999999955
11.6401000000000	0.999999999999955
11.6501000000000	0.999999999999955
11.6601000000000	0.999999999999955
11.6701000000000	0.999999999999955
11.6801000000000	0.999999999999955
11.6901000000000	0.999999999999955
11.7001000000000	0.999999999999955
11.7101000000000	0.999999999999955
11.7201000000000	0.999999999999955
11.7301000000000	0.999999999999955
11.7401000000000	0.999999999999955
11.7501000000000	0.999999999999955
11.7601000000000	0.999999999999955
11.7701000000000	0.999999999999955
11.7801000000000	0.999999999999955
11.7901000000000	0.999999999999955
11.8001000000000	0.999999999999955
11.8101000000000	0.999999999999955
11.8201000000000	0.999999999999955
11.8301000000000	0.999999999999955
11.8401000000000	0.999999999999955
11.8501000000000	0.999999999999955
11.8601000000000	0.999999999999955
11.8701000000000	0.999999999999955
11.8801000000000	0.999999999999955
11.8901000000000	0.999999999999955
11.9001000000000	0.999999999999955
11.9101000000000	0.999999999999955
11.9201000000000	0.999999999999955
11.9301000000000	0.999999999999955
11.9401000000000	0.999999999999955
11.9501000000000	0.999999999999955
11.9601000000000	0.999999999999955
11.9701000000000	0.999999999999955
11.9801000000000	0.999999999999955
11.9901000000000	0.999999999999955
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0.000159337031668333
0.0101000000000000	0.0159654907507585
0.0201000000000000	0.0315217502457073
0.0301000000000000	0.0468320663273424
0.0401000000000000	0.0619003273444389
0.0501000000000000	0.0767303601712401
0.0601000000000000	0.0913259311793657
0.0701000000000000	0.105690747194354
0.0801000000000000	0.119828456437081
0.0901000000000000	0.133742649450298
0.100100000000000	0.147436860010518
0.110100000000000	0.160914566025482
0.120100000000000	0.174179190417449
0.130100000000000	0.187234101992505
0.140100000000000	0.200082616296139
0.150100000000000	0.212727996455292
0.160100000000000	0.225173454007085
0.170100000000000	0.237422149714456
0.180100000000000	0.249477194368893
0.190100000000000	0.261341649580480
0.200100000000000	0.273018528555454
0.210100000000000	0.284510796861464
0.220100000000000	0.295821373180732
0.230100000000000	0.306953130051314
0.240100000000000	0.317908894596631
0.250100000000000	0.328691449243476
0.260100000000000	0.339303532428660
0.270100000000000	0.349747839294493
0.280100000000000	0.360027022373267
0.290100000000000	0.370143692260917
0.300100000000000	0.380100418280033
0.310100000000000	0.389899729132389
0.320100000000000	0.399544113541153
0.330100000000000	0.409036020882948
0.340100000000000	0.418377861809917
0.350100000000000	0.427572008861957
0.360100000000000	0.436620797069268
0.370100000000000	0.445526524545381
0.380100000000000	0.454291453070806
0.390100000000000	0.462917808667456
0.400100000000000	0.471407782163989
0.410100000000000	0.479763529752208
0.420100000000000	0.487987173534669
0.430100000000000	0.496080802063631
0.440100000000000	0.504046470871483
0.450100000000000	0.511886202992782
0.460100000000000	0.519601989478050
0.470100000000000	0.527195789899431
0.480100000000000	0.534669532848368
0.490100000000000	0.542025116425401
0.500100000000000	0.549264408722231
0.510100000000000	0.556389248296152
0.520100000000000	0.563401444636995
0.530100000000000	0.570302778626675
0.540100000000000	0.577095002991489
0.550100000000000	0.583779842747244
0.560100000000000	0.590358995637366
0.570100000000000	0.596834132564073
0.580100000000000	0.603206898012729
0.590100000000000	0.609478910469499
0.600100000000000	0.615651762832388
0.610100000000000	0.621727022815791
0.620100000000000	0.627706233348644
0.630100000000000	0.633590912966283
0.640100000000000	0.639382556196101
0.650100000000000	0.645082633937114
0.660100000000000	0.650692593833523
0.670100000000000	0.656213860642373
0.680100000000000	0.661647836595396
0.690100000000000	0.666995901755135
0.700100000000000	0.672259414365436
0.710100000000000	0.677439711196402
0.720100000000000	0.682538107883893
0.730100000000000	0.687555899263652
0.740100000000000	0.692494359700158
0.750100000000000	0.697354743410271
0.760100000000000	0.702138284781770
0.770100000000000	0.706846198686846
0.780100000000000	0.711479680790640
0.790100000000000	0.716039907854912
0.800100000000000	0.720528038036894
0.810100000000000	0.724945211183432
0.820100000000000	0.729292549120471
0.830100000000000	0.733571155937963
0.840100000000000	0.737782118270270
0.850100000000000	0.741926505572141
0.860100000000000	0.746005370390318
0.870100000000000	0.750019748630846
0.880100000000000	0.753970659822171
0.890100000000000	0.757859107374057
0.900100000000000	0.761686078832432
0.910100000000000	0.765452546130186
0.920100000000000	0.769159465834019
0.930100000000000	0.772807779387374
0.940100000000000	0.776398413349537
0.950100000000000	0.779932279630953
0.960100000000000	0.783410275724827
0.970100000000000	0.786833284935054
0.980100000000000	0.790202176600557
0.990100000000000	0.793517806316067
1.00010000000000	0.796781016149421
1.01010000000000	0.799992634855420
1.02010000000000	0.803153478086306
1.03010000000000	0.806264348598918
1.04010000000000	0.809326036458560
1.05010000000000	0.812339319239658
1.06010000000000	0.815304962223239
1.07010000000000	0.818223718591288
1.08010000000000	0.821096329618035
1.09010000000000	0.823923524858212
1.10010000000000	0.826706022332343
1.11010000000000	0.829444528709092
1.12010000000000	0.832139739484743
1.13010000000000	0.834792339159828
1.14010000000000	0.837403001412973
1.15010000000000	0.839972389271991
1.16010000000000	0.842501155282268
1.17010000000000	0.844989941672493
1.18010000000000	0.847439380517763
1.19010000000000	0.849850093900108
1.20010000000000	0.852222694066486
1.21010000000000	0.854557783584271
1.22010000000000	0.856855955494285
1.23010000000000	0.859117793461418
1.24010000000000	0.861343871922857
1.25010000000000	0.863534756233975
1.26010000000000	0.865691002811912
1.27010000000000	0.867813159276897
1.28010000000000	0.869901764591313
1.29010000000000	0.871957349196589
1.30010000000000	0.873980435147908
1.31010000000000	0.875971536246799
1.32010000000000	0.877931158171620
1.33010000000000	0.879859798605990
1.34010000000000	0.881757947365184
1.35010000000000	0.883626086520530
1.36010000000000	0.885464690521839
1.37010000000000	0.887274226317904
1.38010000000000	0.889055153475091
1.39010000000000	0.890807924294051
1.40010000000000	0.892532983924590
1.41010000000000	0.894230770478730
1.42010000000000	0.895901715141967
1.43010000000000	0.897546242282787
1.44010000000000	0.899164769560438
1.45010000000000	0.900757708031001
1.46010000000000	0.902325462251791
1.47010000000000	0.903868430384100
1.48010000000000	0.905387004294313
1.49010000000000	0.906881569653437
1.50010000000000	0.908352506035045
1.51010000000000	0.909800187011677
1.52010000000000	0.911224980249717
1.53010000000000	0.912627247602769
1.54010000000000	0.914007345203557
1.55010000000000	0.915365623554364
1.56010000000000	0.916702427616065
1.57010000000000	0.918018096895719
1.58010000000000	0.919312965532808
1.59010000000000	0.920587362384086
1.60010000000000	0.921841611107106
1.61010000000000	0.923076030242416
1.62010000000000	0.924290933294460
1.63010000000000	0.925486628811200
1.64010000000000	0.926663420462472
1.65010000000000	0.927821607117115
1.66010000000000	0.928961482918869
1.67010000000000	0.930083337361085
1.68010000000000	0.931187455360241
1.69010000000000	0.932274117328306
1.70010000000000	0.933343599243953
1.71010000000000	0.934396172722653
1.72010000000000	0.935432105085652
1.73010000000000	0.936451659427868
1.74010000000000	0.937455094684705
1.75010000000000	0.938442665697815
1.76010000000000	0.939414623279821
1.77010000000000	0.940371214278016
1.78010000000000	0.941312681637053
1.79010000000000	0.942239264460649
1.80010000000000	0.943151198072303
1.81010000000000	0.944048714075069
1.82010000000000	0.944932040410371
1.83010000000000	0.945801401415894
1.84010000000000	0.946657017882559
1.85010000000000	0.947499107110600
1.86010000000000	0.948327882964746
1.87010000000000	0.949143555928539
1.88010000000000	0.949946333157793
1.89010000000000	0.950736418533203
1.90010000000000	0.951514012712121
1.91010000000000	0.952279313179520
1.92010000000000	0.953032514298151
1.93010000000000	0.953773807357901
1.94010000000000	0.954503380624378
1.95010000000000	0.955221419386723
1.96010000000000	0.955928106004669
1.97010000000000	0.956623619954853
1.98010000000000	0.957308137876397
1.99010000000000	0.957981833615774
2.00010000000000	0.958644878270955
2.01010000000000	0.959297440234861
2.02010000000000	0.959939685238134
2.03010000000000	0.960571776391224
2.04010000000000	0.961193874225822
2.05010000000000	0.961806136735615
2.06010000000000	0.962408719416427
2.07010000000000	0.963001775305701
2.08010000000000	0.963585455021369
2.09010000000000	0.964159906800102
2.10010000000000	0.964725276534961
2.11010000000000	0.965281707812448
2.12010000000000	0.965829341948971
2.13010000000000	0.966368318026733
2.14010000000000	0.966898772929063
2.15010000000000	0.967420841375165
2.16010000000000	0.967934655954350
2.17010000000000	0.968440347159696
2.18010000000000	0.968938043421194
2.19010000000000	0.969427871138370
2.20010000000000	0.969909954712376
2.21010000000000	0.970384416577594
2.22010000000000	0.970851377232728
2.23010000000000	0.971310955271401
2.24010000000000	0.971763267412283
2.25010000000000	0.972208428528725
2.26010000000000	0.972646551677944
2.27010000000000	0.973077748129725
2.28010000000000	0.973502127394691
2.29010000000000	0.973919797252102
2.30010000000000	0.974330863777239
2.31010000000000	0.974735431368342
2.32010000000000	0.975133602773118
2.33010000000000	0.975525479114842
2.34010000000000	0.975911159918037
2.35010000000000	0.976290743133748
2.36010000000000	0.976664325164423
2.37010000000000	0.977032000888392
2.38010000000000	0.977393863683965
2.39010000000000	0.977750005453148
2.40010000000000	0.978100516644982
2.41010000000000	0.978445486278516
2.42010000000000	0.978785001965413
2.43010000000000	0.979119149932202
2.44010000000000	0.979448015042175
2.45010000000000	0.979771680816941
2.46010000000000	0.980090229457642
2.47010000000000	0.980403741865818
2.48010000000000	0.980712297663969
2.49010000000000	0.981015975215762
2.50010000000000	0.981314851645946
2.51010000000000	0.981609002859929
2.52010000000000	0.981898503563059
2.53010000000000	0.982183427279601
2.54010000000000	0.982463846371403
2.55010000000000	0.982739832056280
2.56010000000000	0.983011454426093
2.57010000000000	0.983278782464560
2.58010000000000	0.983541884064772
2.59010000000000	0.983800826046432
2.60010000000000	0.984055674172827
2.61010000000000	0.984306493167534
2.62010000000000	0.984553346730852
2.63010000000000	0.984796297555985
2.64010000000000	0.985035407344961
2.65010000000000	0.985270736824301
2.66010000000000	0.985502345760447
2.67010000000000	0.985730292974933
2.68010000000000	0.985954636359335
2.69010000000000	0.986175432889962
2.70010000000000	0.986392738642333
2.71010000000000	0.986606608805416
2.72010000000000	0.986817097695647
2.73010000000000	0.987024258770721
2.74010000000000	0.987228144643171
2.75010000000000	0.987428807093731
2.76010000000000	0.987626297084485
2.77010000000000	0.987820664771804
2.78010000000000	0.988011959519098
2.79010000000000	0.988200229909339
2.80010000000000	0.988385523757412
2.81010000000000	0.988567888122244
2.82010000000000	0.988747369318768
2.83010000000000	0.988924012929682
2.84010000000000	0.989097863817023
2.85010000000000	0.989268966133562
2.86010000000000	0.989437363334017
2.87010000000000	0.989603098186092
2.88010000000000	0.989766212781334
2.89010000000000	0.989926748545829
2.90010000000000	0.990084746250715
2.91010000000000	0.990240246022543
2.92010000000000	0.990393287353468
2.93010000000000	0.990543909111273
2.94010000000000	0.990692149549249
2.95010000000000	0.990838046315899
2.96010000000000	0.990981636464509
2.97010000000000	0.991122956462555
2.98010000000000	0.991262042200964
2.99010000000000	0.991398929003231
3.00010000000000	0.991533651634386
3.01010000000000	0.991666244309830
3.02010000000000	0.991796740704020
3.03010000000000	0.991925173959020
3.04010000000000	0.992051576692921
3.05010000000000	0.992175981008125
3.06010000000000	0.992298418499497
3.07010000000000	0.992418920262390
3.08010000000000	0.992537516900539
3.09010000000000	0.992654238533838
3.10010000000000	0.992769114805989
3.11010000000000	0.992882174892025
3.12010000000000	0.992993447505726
3.13010000000000	0.993102960906911
3.14010000000000	0.993210742908610
3.15010000000000	0.993316820884133
3.16010000000000	0.993421221774017
3.17010000000000	0.993523972092875
3.18010000000000	0.993625097936122
3.19010000000000	0.993724624986609
3.20010000000000	0.993822578521140
3.21010000000000	0.993918983416898
3.22010000000000	0.994013864157756
3.23010000000000	0.994107244840502
3.24010000000000	0.994199149180953
3.25010000000000	0.994289600519979
3.26010000000000	0.994378621829436
3.27010000000000	0.994466235717996
3.28010000000000	0.994552464436886
3.29010000000000	0.994637329885548
3.30010000000000	0.994720853617191
3.31010000000000	0.994803056844271
3.32010000000000	0.994883960443875
3.33010000000000	0.994963584963028
3.34010000000000	0.995041950623902
3.35010000000000	0.995119077328965
3.36010000000000	0.995194984666022
3.37010000000000	0.995269691913200
3.38010000000000	0.995343218043841
3.39010000000000	0.995415581731315
3.40010000000000	0.995486801353771
3.41010000000000	0.995556894998801
3.42010000000000	0.995625880468031
3.43010000000000	0.995693775281645
3.44010000000000	0.995760596682834
3.45010000000000	0.995826361642179
3.46010000000000	0.995891086861951
3.47010000000000	0.995954788780365
3.48010000000000	0.996017483575746
3.49010000000000	0.996079187170641
3.50010000000000	0.996139915235864
3.51010000000000	0.996199683194472
3.52010000000000	0.996258506225684
3.53010000000000	0.996316399268742
3.54010000000000	0.996373377026693
3.55010000000000	0.996429453970136
3.56010000000000	0.996484644340884
3.57010000000000	0.996538962155594
3.58010000000000	0.996592421209316
3.59010000000000	0.996645035079005
3.60010000000000	0.996696817126965
3.61010000000000	0.996747780504237
3.62010000000000	0.996797938153954
3.63010000000000	0.996847302814611
3.64010000000000	0.996895887023314
3.65010000000000	0.996943703118954
3.66010000000000	0.996990763245346
3.67010000000000	0.997037079354314
3.68010000000000	0.997082663208724
3.69010000000000	0.997127526385470
3.70010000000000	0.997171680278418
3.71010000000000	0.997215136101297
3.72010000000000	0.997257904890548
3.73010000000000	0.997299997508126
3.74010000000000	0.997341424644259
3.75010000000000	0.997382196820164
3.76010000000000	0.997422324390718
3.77010000000000	0.997461817547088
3.78010000000000	0.997500686319319
3.79010000000000	0.997538940578885
3.80010000000000	0.997576590041186
3.81010000000000	0.997613644268028
3.82010000000000	0.997650112670043
3.83010000000000	0.997686004509082
3.84010000000000	0.997721328900566
3.85010000000000	0.997756094815804
3.86010000000000	0.997790311084266
3.87010000000000	0.997823986395832
3.88010000000000	0.997857129302994
3.89010000000000	0.997889748223029
3.90010000000000	0.997921851440139
3.91010000000000	0.997953447107551
3.92010000000000	0.997984543249592
3.93010000000000	0.998015147763725
3.94010000000000	0.998045268422555
3.95010000000000	0.998074912875801
3.96010000000000	0.998104088652240
3.97010000000000	0.998132803161621
3.98010000000000	0.998161063696546
3.99010000000000	0.998188877434320
4.00010000000000	0.998216251438778
4.01010000000000	0.998243192662070
4.02010000000000	0.998269707946440
4.03010000000000	0.998295804025951
4.04010000000000	0.998321487528207
4.05010000000000	0.998346764976024
4.06010000000000	0.998371642789096
4.07010000000000	0.998396127285621
4.08010000000000	0.998420224683908
4.09010000000000	0.998443941103953
4.10010000000000	0.998467282568997
4.11010000000000	0.998490255007054
4.12010000000000	0.998512864252414
4.13010000000000	0.998535116047128
4.14010000000000	0.998557016042471
4.15010000000000	0.998578569800363
4.16010000000000	0.998599782794797
4.17010000000000	0.998620660413220
4.18010000000000	0.998641207957905
4.19010000000000	0.998661430647294
4.20010000000000	0.998681333617328
4.21010000000000	0.998700921922747
4.22010000000000	0.998720200538381
4.23010000000000	0.998739174360401
4.24010000000000	0.998757848207574
4.25010000000000	0.998776226822484
4.26010000000000	0.998794314872732
4.27010000000000	0.998812116952124
4.28010000000000	0.998829637581842
4.29010000000000	0.998846881211588
4.30010000000000	0.998863852220708
4.31010000000000	0.998880554919319
4.32010000000000	0.998896993549392
4.33010000000000	0.998913172285833
4.34010000000000	0.998929095237542
4.35010000000000	0.998944766448459
4.36010000000000	0.998960189898588
4.37010000000000	0.998975369505010
4.38010000000000	0.998990309122879
4.39010000000000	0.999005012546397
4.40010000000000	0.999019483509782
4.41010000000000	0.999033725688210
4.42010000000000	0.999047742698760
4.43010000000000	0.999061538101317
4.44010000000000	0.999075115399491
4.45010000000000	0.999088478041495
4.46010000000000	0.999101629421033
4.47010000000000	0.999114572878146
4.48010000000000	0.999127311700076
4.49010000000000	0.999139849122090
4.50010000000000	0.999152188328307
4.51010000000000	0.999164332452507
4.52010000000000	0.999176284578922
4.53010000000000	0.999188047743024
4.54010000000000	0.999199624932295
4.55010000000000	0.999211019086985
4.56010000000000	0.999222233100859
4.57010000000000	0.999233269821930
4.58010000000000	0.999244132053185
4.59010000000000	0.999254822553295
4.60010000000000	0.999265344037321
4.61010000000000	0.999275699177393
4.62010000000000	0.999285890603401
4.63010000000000	0.999295920903650
4.64010000000000	0.999305792625528
4.65010000000000	0.999315508276150
4.66010000000000	0.999325070322990
4.67010000000000	0.999334481194516
4.68010000000000	0.999343743280796
4.69010000000000	0.999352858934117
4.70010000000000	0.999361830469573
4.71010000000000	0.999370660165661
4.72010000000000	0.999379350264848
4.73010000000000	0.999387902974152
4.74010000000000	0.999396320465700
4.75010000000000	0.999404604877274
4.76010000000000	0.999412758312860
4.77010000000000	0.999420782843179
4.78010000000000	0.999428680506215
4.79010000000000	0.999436453307733
4.80010000000000	0.999444103221781
4.81010000000000	0.999451632191205
4.82010000000000	0.999459042128129
4.83010000000000	0.999466334914451
4.84010000000000	0.999473512402314
4.85010000000000	0.999480576414576
4.86010000000000	0.999487528745283
4.87010000000000	0.999494371160109
4.88010000000000	0.999501105396820
4.89010000000000	0.999507733165702
4.90010000000000	0.999514256150004
4.91010000000000	0.999520676006364
4.92010000000000	0.999526994365230
4.93010000000000	0.999533212831267
4.94010000000000	0.999539332983776
4.95010000000000	0.999545356377086
4.96010000000000	0.999551284540953
4.97010000000000	0.999557118980952
4.98010000000000	0.999562861178847
4.99010000000000	0.999568512592980
5.00010000000000	0.999574074658636
5.01010000000000	0.999579548788410
5.02010000000000	0.999584936372562
5.03010000000000	0.999590238779371
5.04010000000000	0.999595457355486
5.05010000000000	0.999600593426265
5.06010000000000	0.999605648296112
5.07010000000000	0.999610623248808
5.08010000000000	0.999615519547836
5.09010000000000	0.999620338436707
5.10010000000000	0.999625081139270
5.11010000000000	0.999629748860026
5.12010000000000	0.999634342784431
5.13010000000000	0.999638864079202
5.14010000000000	0.999643313892608
5.15010000000000	0.999647693354764
5.16010000000000	0.999652003577918
5.17010000000000	0.999656245656734
5.18010000000000	0.999660420668571
5.19010000000000	0.999664529673752
5.20010000000000	0.999668573715839
5.21010000000000	0.999672553821893
5.22010000000000	0.999676471002739
5.23010000000000	0.999680326253220
5.24010000000000	0.999684120552451
5.25010000000000	0.999687854864067
5.26010000000000	0.999691530136468
5.27010000000000	0.999695147303060
5.28010000000000	0.999698707282492
5.29010000000000	0.999702210978890
5.30010000000000	0.999705659282084
5.31010000000000	0.999709053067836
5.32010000000000	0.999712393198066
5.33010000000000	0.999715680521062
5.34010000000000	0.999718915871704
5.35010000000000	0.999722100071670
5.36010000000000	0.999725233929649
5.37010000000000	0.999728318241543
5.38010000000000	0.999731353790676
5.39010000000000	0.999734341347980
5.40010000000000	0.999737281672206
5.41010000000000	0.999740175510104
5.42010000000000	0.999743023596621
5.43010000000000	0.999745826655081
5.44010000000000	0.999748585397377
5.45010000000000	0.999751300524143
5.46010000000000	0.999753972724937
5.47010000000000	0.999756602678418
5.48010000000000	0.999759191052510
5.49010000000000	0.999761738504583
5.50010000000000	0.999764245681609
5.51010000000000	0.999766713220338
5.52010000000000	0.999769141747446
5.53010000000000	0.999771531879704
5.54010000000000	0.999773884224132
5.55010000000000	0.999776199378153
5.56010000000000	0.999778477929746
5.57010000000000	0.999780720457590
5.58010000000000	0.999782927531222
5.59010000000000	0.999785099711167
5.60010000000000	0.999787237549095
5.61010000000000	0.999789341587949
5.62010000000000	0.999791412362091
5.63010000000000	0.999793450397434
5.64010000000000	0.999795456211575
5.65010000000000	0.999797430313930
5.66010000000000	0.999799373205861
5.67010000000000	0.999801285380800
5.68010000000000	0.999803167324383
5.69010000000000	0.999805019514564
5.70010000000000	0.999806842421744
5.71010000000000	0.999808636508884
5.72010000000000	0.999810402231627
5.73010000000000	0.999812140038413
5.74010000000000	0.999813850370591
5.75010000000000	0.999815533662532
5.76010000000000	0.999817190341742
5.77010000000000	0.999818820828965
5.78010000000000	0.999820425538294
5.79010000000000	0.999822004877277
5.80010000000000	0.999823559247018
5.81010000000000	0.999825089042278
5.82010000000000	0.999826594651578
5.83010000000000	0.999828076457296
5.84010000000000	0.999829534835766
5.85010000000000	0.999830970157371
5.86010000000000	0.999832382786638
5.87010000000000	0.999833773082332
5.88010000000000	0.999835141397545
5.89010000000000	0.999836488079787
5.90010000000000	0.999837813471073
5.91010000000000	0.999839117908011
5.92010000000000	0.999840401721891
5.93010000000000	0.999841665238759
5.94010000000000	0.999842908779510
5.95010000000000	0.999844132659967
5.96010000000000	0.999845337190957
5.97010000000000	0.999846522678393
5.98010000000000	0.999847689423351
5.99010000000000	0.999848837722151
6.00010000000000	0.999849967866425
6.01010000000000	0.999851080143194
6.02010000000000	0.999852174834942
6.03010000000000	0.999853252219687
6.04010000000000	0.999854312571052
6.05010000000000	0.999855356158333
6.06010000000000	0.999856383246569
6.07010000000000	0.999857394096610
6.08010000000000	0.999858388965180
6.09010000000000	0.999859368104945
6.10010000000000	0.999860331764576
6.11010000000000	0.999861280188813
6.12010000000000	0.999862213618527
6.13010000000000	0.999863132290781
6.14010000000000	0.999864036438889
6.15010000000000	0.999864926292475
6.16010000000000	0.999865802077537
6.17010000000000	0.999866664016496
6.18010000000000	0.999867512328259
6.19010000000000	0.999868347228269
6.20010000000000	0.999869168928566
6.21010000000000	0.999869977637837
6.22010000000000	0.999870773561469
6.23010000000000	0.999871556901602
6.24010000000000	0.999872327857179
6.25010000000000	0.999873086624001
6.26010000000000	0.999873833394772
6.27010000000000	0.999874568359146
6.28010000000000	0.999875291703784
6.29010000000000	0.999876003612392
6.30010000000000	0.999876704265773
6.31010000000000	0.999877393841870
6.32010000000000	0.999878072515815
6.33010000000000	0.999878740459972
6.34010000000000	0.999879397843978
6.35010000000000	0.999880044834787
6.36010000000000	0.999880681596715
6.37010000000000	0.999881308291479
6.38010000000000	0.999881925078242
6.39010000000000	0.999882532113647
6.40010000000000	0.999883129551862
6.41010000000000	0.999883717544621
6.42010000000000	0.999884296241254
6.43010000000000	0.999884865788731
6.44010000000000	0.999885426331701
6.45010000000000	0.999885978012525
6.46010000000000	0.999886520971313
6.47010000000000	0.999887055345958
6.48010000000000	0.999887581272177
6.49010000000000	0.999888098883537
6.50010000000000	0.999888608311498
6.51010000000000	0.999889109685436
6.52010000000000	0.999889603132686
6.53010000000000	0.999890088778569
6.54010000000000	0.999890566746422
6.55010000000000	0.999891037157635
6.56010000000000	0.999891500131680
6.57010000000000	0.999891955786136
6.58010000000000	0.999892404236727
6.59010000000000	0.999892845597343
6.60010000000000	0.999893279980078
6.61010000000000	0.999893707495250
6.62010000000000	0.999894128251437
6.63010000000000	0.999894542355497
6.64010000000000	0.999894949912599
6.65010000000000	0.999895351026252
6.66010000000000	0.999895745798325
6.67010000000000	0.999896134329078
6.68010000000000	0.999896516717185
6.69010000000000	0.999896893059763
6.70010000000000	0.999897263452389
6.71010000000000	0.999897627989134
6.72010000000000	0.999897986762578
6.73010000000000	0.999898339863837
6.74010000000000	0.999898687382589
6.75010000000000	0.999899029407093
6.76010000000000	0.999899366024213
6.77010000000000	0.999899697319439
6.78010000000000	0.999900023376910
6.79010000000000	0.999900344279435
6.80010000000000	0.999900660108512
6.81010000000000	0.999900970944352
6.82010000000000	0.999901276865898
6.83010000000000	0.999901577950845
6.84010000000000	0.999901874275659
6.85010000000000	0.999902165915598
6.86010000000000	0.999902452944730
6.87010000000000	0.999902735435950
6.88010000000000	0.999903013461003
6.89010000000000	0.999903287090500
6.90010000000000	0.999903556393934
6.91010000000000	0.999903821439697
6.92010000000000	0.999904082295104
6.93010000000000	0.999904339026405
6.94010000000000	0.999904591698801
6.95010000000000	0.999904840376464
6.96010000000000	0.999905085122550
6.97010000000000	0.999905325999217
6.98010000000000	0.999905563067641
6.99010000000000	0.999905796388028
7.00010000000000	0.999906026019636
7.01010000000000	0.999906252020784
7.02010000000000	0.999906474448867
7.03010000000000	0.999906693360380
7.04010000000000	0.999906908810914
7.05010000000000	0.999907120855190
7.06010000000000	0.999907329547062
7.07010000000000	0.999907534939528
7.08010000000000	0.999907737084753
7.09010000000000	0.999907936034077
7.10010000000000	0.999908131838024
7.11010000000000	0.999908324546325
7.12010000000000	0.999908514207920
7.13010000000000	0.999908700870978
7.14010000000000	0.999908884582906
7.15010000000000	0.999909065390361
7.16010000000000	0.999909243339263
7.17010000000000	0.999909418474805
7.18010000000000	0.999909590841465
7.19010000000000	0.999909760483020
7.20010000000000	0.999909927442554
7.21010000000000	0.999910091762468
7.22010000000000	0.999910253484496
7.23010000000000	0.999910412649708
7.24010000000000	0.999910569298530
7.25010000000000	0.999910723470744
7.26010000000000	0.999910875205506
7.27010000000000	0.999911024541352
7.28010000000000	0.999911171516208
7.29010000000000	0.999911316167402
7.30010000000000	0.999911458531670
7.31010000000000	0.999911598645169
7.32010000000000	0.999911736543483
7.33010000000000	0.999911872261634
7.34010000000000	0.999912005834090
7.35010000000000	0.999912137294773
7.36010000000000	0.999912266677073
7.37010000000000	0.999912394013848
7.38010000000000	0.999912519337437
7.39010000000000	0.999912642679668
7.40010000000000	0.999912764071867
7.41010000000000	0.999912883544863
7.42010000000000	0.999913001128999
7.43010000000000	0.999913116854139
7.44010000000000	0.999913230749671
7.45010000000000	0.999913342844521
7.46010000000000	0.999913453167160
7.47010000000000	0.999913561745605
7.48010000000000	0.999913668607433
7.49010000000000	0.999913773779783
7.50010000000000	0.999913877289365
7.51010000000000	0.999913979162467
7.52010000000000	0.999914079424963
7.53010000000000	0.999914178102316
7.54010000000000	0.999914275219585
7.55010000000000	0.999914370801437
7.56010000000000	0.999914464872147
7.57010000000000	0.999914557455606
7.58010000000000	0.999914648575325
7.59010000000000	0.999914738254448
7.60010000000000	0.999914826515751
7.61010000000000	0.999914913381648
7.62010000000000	0.999914998874202
7.63010000000000	0.999915083015124
7.64010000000000	0.999915165825783
7.65010000000000	0.999915247327212
7.66010000000000	0.999915327540108
7.67010000000000	0.999915406484844
7.68010000000000	0.999915484181469
7.69010000000000	0.999915560649715
7.70010000000000	0.999915635909004
7.71010000000000	0.999915709978448
7.72010000000000	0.999915782876859
7.73010000000000	0.999915854622752
7.74010000000000	0.999915925234347
7.75010000000000	0.999915994729577
7.76010000000000	0.999916063126093
7.77010000000000	0.999916130441264
7.78010000000000	0.999916196692187
7.79010000000000	0.999916261895688
7.80010000000000	0.999916326068325
7.81010000000000	0.999916389226398
7.82010000000000	0.999916451385945
7.83010000000000	0.999916512562753
7.84010000000000	0.999916572772361
7.85010000000000	0.999916632030059
7.86010000000000	0.999916690350898
7.87010000000000	0.999916747749687
7.88010000000000	0.999916804241005
7.89010000000000	0.999916859839198
7.90010000000000	0.999916914558389
7.91010000000000	0.999916968412472
7.92010000000000	0.999917021415127
7.93010000000000	0.999917073579813
7.94010000000000	0.999917124919779
7.95010000000000	0.999917175448063
7.96010000000000	0.999917225177500
7.97010000000000	0.999917274120717
7.98010000000000	0.999917322290144
7.99010000000000	0.999917369698016
8.00010000000000	0.999917416356374
8.01010000000000	0.999917462277066
8.02010000000000	0.999917507471755
8.03010000000000	0.999917551951918
8.04010000000000	0.999917595728853
8.05010000000000	0.999917638813677
8.06010000000000	0.999917681217334
8.07010000000000	0.999917722950591
8.08010000000000	0.999917764024049
8.09010000000000	0.999917804448138
8.10010000000000	0.999917844233124
8.11010000000000	0.999917883389113
8.12010000000000	0.999917921926050
8.13010000000000	0.999917959853720
8.14010000000000	0.999917997181755
8.15010000000000	0.999918033919636
8.16010000000000	0.999918070076694
8.17010000000000	0.999918105662112
8.18010000000000	0.999918140684926
8.19010000000000	0.999918175154032
8.20010000000000	0.999918209078184
8.21010000000000	0.999918242465997
8.22010000000000	0.999918275325950
8.23010000000000	0.999918307666391
8.24010000000000	0.999918339495531
8.25010000000000	0.999918370821455
8.26010000000000	0.999918401652118
8.27010000000000	0.999918431995350
8.28010000000000	0.999918461858857
8.29010000000000	0.999918491250225
8.30010000000000	0.999918520176917
8.31010000000000	0.999918548646281
8.32010000000000	0.999918576665546
8.33010000000000	0.999918604241827
8.34010000000000	0.999918631382130
8.35010000000000	0.999918658093347
8.36010000000000	0.999918684382261
8.37010000000000	0.999918710255550
8.38010000000000	0.999918735719783
8.39010000000000	0.999918760781428
8.40010000000000	0.999918785446850
8.41010000000000	0.999918809722314
8.42010000000000	0.999918833613986
8.43010000000000	0.999918857127930
8.44010000000000	0.999918880270121
8.45010000000000	0.999918903046435
8.46010000000000	0.999918925462657
8.47010000000000	0.999918947524480
8.48010000000000	0.999918969237507
8.49010000000000	0.999918990607253
8.50010000000000	0.999919011639145
8.51010000000000	0.999919032338523
8.52010000000000	0.999919052710645
8.53010000000000	0.999919072760686
8.54010000000000	0.999919092493737
8.55010000000000	0.999919111914811
8.56010000000000	0.999919131028837
8.57010000000000	0.999919149840674
8.58010000000000	0.999919168355097
8.59010000000000	0.999919186576807
8.60010000000000	0.999919204510432
8.61010000000000	0.999919222160529
8.62010000000000	0.999919239531579
8.63010000000000	0.999919256627993
8.64010000000000	0.999919273454115
8.65010000000000	0.999919290014217
8.66010000000000	0.999919306312505
8.67010000000000	0.999919322353117
8.68010000000000	0.999919338140130
8.69010000000000	0.999919353677549
8.70010000000000	0.999919368969324
8.71010000000000	0.999919384019337
8.72010000000000	0.999919398831410
8.73010000000000	0.999919413409306
8.74010000000000	0.999919427756725
8.75010000000000	0.999919441877312
8.76010000000000	0.999919455774654
8.77010000000000	0.999919469452281
8.78010000000000	0.999919482913665
8.79010000000000	0.999919496162225
8.80010000000000	0.999919509201326
8.81010000000000	0.999919522034281
8.82010000000000	0.999919534664347
8.83010000000000	0.999919547094733
8.84010000000000	0.999919559328594
8.85010000000000	0.999919571369040
8.86010000000000	0.999919583219127
8.87010000000000	0.999919594881865
8.88010000000000	0.999919606360216
8.89010000000000	0.999919617657094
8.90010000000000	0.999919628775370
8.91010000000000	0.999919639717866
8.92010000000000	0.999919650487363
8.93010000000000	0.999919661086596
8.94010000000000	0.999919671518254
8.95010000000000	0.999919681784990
8.96010000000000	0.999919691889408
8.97010000000000	0.999919701834076
8.98010000000000	0.999919711621519
8.99010000000000	0.999919721254224
9.00010000000000	0.999919730734636
9.01010000000000	0.999919740065163
9.02010000000000	0.999919749248175
9.03010000000000	0.999919758286004
9.04010000000000	0.999919767180946
9.05010000000000	0.999919775935260
9.06010000000000	0.999919784551169
9.07010000000000	0.999919793030861
9.08010000000000	0.999919801376489
9.09010000000000	0.999919809590173
9.10010000000000	0.999919817674001
9.11010000000000	0.999919825630023
9.12010000000000	0.999919833460261
9.13010000000000	0.999919841166703
9.14010000000000	0.999919848751307
9.15010000000000	0.999919856215999
9.16010000000000	0.999919863562674
9.17010000000000	0.999919870793200
9.18010000000000	0.999919877909412
9.19010000000000	0.999919884913116
9.20010000000000	0.999919891806093
9.21010000000000	0.999919898590091
9.22010000000000	0.999919905266835
9.23010000000000	0.999919911838020
9.24010000000000	0.999919918305316
9.25010000000000	0.999919924670363
9.26010000000000	0.999919930934779
9.27010000000000	0.999919937100157
9.28010000000000	0.999919943168059
9.29010000000000	0.999919949140029
9.30010000000000	0.999919955017582
9.31010000000000	0.999919960802210
9.32010000000000	0.999919966495385
9.33010000000000	0.999919972098550
9.34010000000000	0.999919977613132
9.35010000000000	0.999919983040527
9.36010000000000	0.999919988382117
9.37010000000000	0.999919993639255
9.38010000000000	0.999919998813278
9.39010000000000	0.999920003905500
9.40010000000000	0.999920008917214
9.41010000000000	0.999920013849693
9.42010000000000	0.999920018704190
9.43010000000000	0.999920023481938
9.44010000000000	0.999920028184151
9.45010000000000	0.999920032812021
9.46010000000000	0.999920037366725
9.47010000000000	0.999920041849421
9.48010000000000	0.999920046261244
9.49010000000000	0.999920050603317
9.50010000000000	0.999920054876742
9.51010000000000	0.999920059082606
9.52010000000000	0.999920063221974
9.53010000000000	0.999920067295900
9.54010000000000	0.999920071305416
9.55010000000000	0.999920075251543
9.56010000000000	0.999920079135282
9.57010000000000	0.999920082957619
9.58010000000000	0.999920086719524
9.59010000000000	0.999920090421955
9.60010000000000	0.999920094065851
9.61010000000000	0.999920097652137
9.62010000000000	0.999920101181723
9.63010000000000	0.999920104655507
9.64010000000000	0.999920108074371
9.65010000000000	0.999920111439183
9.66010000000000	0.999920114750798
9.67010000000000	0.999920118010056
9.68010000000000	0.999920121217786
9.69010000000000	0.999920124374801
9.70010000000000	0.999920127481904
9.71010000000000	0.999920130539884
9.72010000000000	0.999920133549518
9.73010000000000	0.999920136511570
9.74010000000000	0.999920139426791
9.75010000000000	0.999920142295924
9.76010000000000	0.999920145119696
9.77010000000000	0.999920147898823
9.78010000000000	0.999920150634013
9.79010000000000	0.999920153325960
9.80010000000000	0.999920155975347
9.81010000000000	0.999920158582849
9.82010000000000	0.999920161149125
9.83010000000000	0.999920163674827
9.84010000000000	0.999920166160600
9.85010000000000	0.999920168607072
9.86010000000000	0.999920171014867
9.87010000000000	0.999920173384594
9.88010000000000	0.999920175716856
9.89010000000000	0.999920178012244
9.90010000000000	0.999920180271342
9.91010000000000	0.999920182494725
9.92010000000000	0.999920184682956
9.93010000000000	0.999920186836592
9.94010000000000	0.999920188956178
9.95010000000000	0.999920191042254
9.96010000000000	0.999920193095350
9.97010000000000	0.999920195115985
9.98010000000000	0.999920197104675
9.99010000000000	0.999920199061923
10.0001000000000	0.999920200988227
10.0101000000000	0.999920202884077
10.0201000000000	0.999920204749954
10.0301000000000	0.999920206586330
10.0401000000000	0.999920208393674
10.0501000000000	0.999920210172445
10.0601000000000	0.999920211923093
10.0701000000000	0.999920213646063
10.0801000000000	0.999920215341793
10.0901000000000	0.999920217010715
10.1001000000000	0.999920218653251
10.1101000000000	0.999920220269819
10.1201000000000	0.999920221860827
10.1301000000000	0.999920223426683
10.1401000000000	0.999920224967782
10.1501000000000	0.999920226484517
10.1601000000000	0.999920227977271
10.1701000000000	0.999920229446426
10.1801000000000	0.999920230892354
10.1901000000000	0.999920232315422
10.2001000000000	0.999920233715991
10.2101000000000	0.999920235094418
10.2201000000000	0.999920236451051
10.2301000000000	0.999920237786236
10.2401000000000	0.999920239100313
10.2501000000000	0.999920240393614
10.2601000000000	0.999920241666467
10.2701000000000	0.999920242919195
10.2801000000000	0.999920244152119
10.2901000000000	0.999920245365551
10.3001000000000	0.999920246559799
10.3101000000000	0.999920247735165
10.3201000000000	0.999920248891949
10.3301000000000	0.999920250030446
10.3401000000000	0.999920251150942
10.3501000000000	0.999920252253723
10.3601000000000	0.999920253339070
10.3701000000000	0.999920254407256
10.3801000000000	0.999920255458555
10.3901000000000	0.999920256493233
10.4001000000000	0.999920257511553
10.4101000000000	0.999920258513773
10.4201000000000	0.999920259500148
10.4301000000000	0.999920260470928
10.4401000000000	0.999920261426361
10.4501000000000	0.999920262366688
10.4601000000000	0.999920263292149
10.4701000000000	0.999920264202979
10.4801000000000	0.999920265099408
10.4901000000000	0.999920265981665
10.5001000000000	0.999920266849973
10.5101000000000	0.999920267704553
10.5201000000000	0.999920268545623
10.5301000000000	0.999920269373395
10.5401000000000	0.999920270188080
10.5501000000000	0.999920270989886
10.5601000000000	0.999920271779014
10.5701000000000	0.999920272555667
10.5801000000000	0.999920273320040
10.5901000000000	0.999920274072329
10.6001000000000	0.999920274812724
10.6101000000000	0.999920275541414
10.6201000000000	0.999920276258583
10.6301000000000	0.999920276964414
10.6401000000000	0.999920277659086
10.6501000000000	0.999920278342775
10.6601000000000	0.999920279015655
10.6701000000000	0.999920279677897
10.6801000000000	0.999920280329668
10.6901000000000	0.999920280971135
10.7001000000000	0.999920281602460
10.7101000000000	0.999920282223805
10.7201000000000	0.999920282835326
10.7301000000000	0.999920283437178
10.7401000000000	0.999920284029516
10.7501000000000	0.999920284612489
10.7601000000000	0.999920285186243
10.7701000000000	0.999920285750929
10.7801000000000	0.999920286306686
10.7901000000000	0.999920286853657
10.8001000000000	0.999920287391981
10.8101000000000	0.999920287921793
10.8201000000000	0.999920288443229
10.8301000000000	0.999920288956422
10.8401000000000	0.999920289461501
10.8501000000000	0.999920289958595
10.8601000000000	0.999920290447829
10.8701000000000	0.999920290929329
10.8801000000000	0.999920291403217
10.8901000000000	0.999920291869612
10.9001000000000	0.999920292328631
10.9101000000000	0.999920292780396
10.9201000000000	0.999920293225018
10.9301000000000	0.999920293662611
10.9401000000000	0.999920294093285
10.9501000000000	0.999920294517151
10.9601000000000	0.999920294934314
10.9701000000000	0.999920295344883
10.9801000000000	0.999920295748961
10.9901000000000	0.999920296146651
11.0001000000000	0.999920296538052
11.0101000000000	0.999920296923266
11.0201000000000	0.999920297302390
11.0301000000000	0.999920297675520
11.0401000000000	0.999920298042750
11.0501000000000	0.999920298404174
11.0601000000000	0.999920298759885
11.0701000000000	0.999920299109971
11.0801000000000	0.999920299454523
11.0901000000000	0.999920299793628
11.1001000000000	0.999920300127371
11.1101000000000	0.999920300455838
11.1201000000000	0.999920300779112
11.1301000000000	0.999920301097275
11.1401000000000	0.999920301410408
11.1501000000000	0.999920301718590
11.1601000000000	0.999920302021899
11.1701000000000	0.999920302320414
11.1801000000000	0.999920302614209
11.1901000000000	0.999920302903359
11.2001000000000	0.999920303187937
11.2101000000000	0.999920303468016
11.2201000000000	0.999920303743668
11.2301000000000	0.999920304014961
11.2401000000000	0.999920304281965
11.2501000000000	0.999920304544748
11.2601000000000	0.999920304803376
11.2701000000000	0.999920305057915
11.2801000000000	0.999920305308431
11.2901000000000	0.999920305554986
11.3001000000000	0.999920305797642
11.3101000000000	0.999920306036462
11.3201000000000	0.999920306271507
11.3301000000000	0.999920306502835
11.3401000000000	0.999920306730504
11.3501000000000	0.999920306954575
11.3601000000000	0.999920307175105
11.3701000000000	0.999920307392147
11.3801000000000	0.999920307605758
11.3901000000000	0.999920307815992
11.4001000000000	0.999920308022902
11.4101000000000	0.999920308226541
11.4201000000000	0.999920308426961
11.4301000000000	0.999920308624211
11.4401000000000	0.999920308818344
11.4501000000000	0.999920309009406
11.4601000000000	0.999920309197449
11.4701000000000	0.999920309382519
11.4801000000000	0.999920309564663
11.4901000000000	0.999920309743927
11.5001000000000	0.999920309920356
11.5101000000000	0.999920310093997
11.5201000000000	0.999920310264892
11.5301000000000	0.999920310433085
11.5401000000000	0.999920310598619
11.5501000000000	0.999920310761536
11.5601000000000	0.999920310921877
11.5701000000000	0.999920311079683
11.5801000000000	0.999920311234994
11.5901000000000	0.999920311387852
11.6001000000000	0.999920311538291
11.6101000000000	0.999920311686352
11.6201000000000	0.999920311832072
11.6301000000000	0.999920311975488
11.6401000000000	0.999920312116637
11.6501000000000	0.999920312255554
11.6601000000000	0.999920312392275
11.6701000000000	0.999920312526835
11.6801000000000	0.999920312659267
11.6901000000000	0.999920312789605
11.7001000000000	0.999920312917883
11.7101000000000	0.999920313044133
11.7201000000000	0.999920313168387
11.7301000000000	0.999920313290676
11.7401000000000	0.999920313411032
11.7501000000000	0.999920313529485
11.7601000000000	0.999920313646065
11.7701000000000	0.999920313760800
11.7801000000000	0.999920313873722
11.7901000000000	0.999920313984860
11.8001000000000	0.999920314094241
11.8101000000000	0.999920314201892
11.8201000000000	0.999920314307842
11.8301000000000	0.999920314412116
11.8401000000000	0.999920314514742
11.8501000000000	0.999920314615746
11.8601000000000	0.999920314715153
11.8701000000000	0.999920314812987
11.8801000000000	0.999920314909276
11.8901000000000	0.999920315004041
11.9001000000000	0.999920315097309
11.9101000000000	0.999920315189101
11.9201000000000	0.999920315279443
11.9301000000000	0.999920315368357
11.9401000000000	0.999920315455865
11.9501000000000	0.999920315541989
11.9601000000000	0.999920315626751
11.9701000000000	0.999920315710174
11.9801000000000	0.999920315792277
11.9901000000000	0.999920315873083
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0.000200000000000000
0.0101000000000000	0.0194850000000000
0.0201000000000000	0.0387910000000000
0.0301000000000000	0.0575750000000001
0.0401000000000000	0.0760290000000001
0.0501000000000000	0.0937920000000000
0.0601000000000000	0.111553000000000
0.0701000000000000	0.128708000000000
0.0801000000000000	0.145513000000000
0.0901000000000000	0.162212000000000
0.100100000000000	0.178381000000000
0.110100000000000	0.194352000000000
0.120100000000000	0.210142000000000
0.130100000000000	0.225443000000000
0.140100000000000	0.240300000000000
0.150100000000000	0.255049000000000
0.160100000000000	0.269390000000000
0.170100000000000	0.283443000000000
0.180100000000000	0.297311000000000
0.190100000000000	0.310885000000000
0.200100000000000	0.324290000000000
0.210100000000000	0.337289000000000
0.220100000000000	0.350227000000001
0.230100000000000	0.362693000000001
0.240100000000000	0.375014000000001
0.250100000000000	0.387159000000001
0.260100000000000	0.398978000000001
0.270100000000000	0.410663000000001
0.280100000000000	0.422207000000001
0.290100000000000	0.433467000000001
0.300100000000000	0.444413000000001
0.310100000000000	0.455036000000001
0.320100000000000	0.465657000000001
0.330100000000000	0.475933000000001
0.340100000000000	0.486388000000001
0.350100000000000	0.496386000000001
0.360100000000000	0.506213000000001
0.370100000000000	0.515677000000001
0.380100000000000	0.524992000000002
0.390100000000000	0.534421000000002
0.400100000000000	0.543520000000002
0.410100000000000	0.552538000000002
0.420100000000000	0.561220000000002
0.430100000000000	0.569873000000002
0.440100000000000	0.578213000000002
0.450100000000000	0.586289000000003
0.460100000000000	0.594303000000004
0.470100000000000	0.602179000000004
0.480100000000000	0.609950000000004
0.490100000000000	0.617652000000005
0.500100000000000	0.625093000000004
0.510100000000000	0.632434000000004
0.520100000000000	0.639507000000005
0.530100000000000	0.646625000000004
0.540100000000000	0.653549000000003
0.550100000000000	0.660111000000003
0.560100000000000	0.666770000000003
0.570100000000000	0.673046000000003
0.580100000000000	0.679394000000003
0.590100000000000	0.685575000000003
0.600100000000000	0.691792000000002
0.610100000000000	0.697758000000002
0.620100000000000	0.703735000000002
0.630100000000000	0.709543000000002
0.640100000000000	0.715112000000001
0.650100000000000	0.720704000000000
0.660100000000000	0.726062000000000
0.670100000000000	0.731322000000000
0.680100000000000	0.736522000000000
0.690100000000000	0.741753999999999
0.700100000000000	0.746791999999999
0.710100000000000	0.751575999999999
0.720100000000000	0.756400999999999
0.730100000000000	0.761160999999999
0.740100000000000	0.765817999999999
0.750100000000000	0.770453000000000
0.760100000000000	0.774858000000000
0.770100000000000	0.779267000000000
0.780100000000000	0.783592000000000
0.790100000000000	0.787870000000000
0.800100000000000	0.792012999999999
0.810100000000000	0.796135999999999
0.820100000000000	0.800079999999999
0.830100000000000	0.803979999999999
0.840100000000000	0.807715999999999
0.850100000000000	0.811562999999998
0.860100000000000	0.815138999999998
0.870100000000000	0.818720999999998
0.880100000000000	0.822234999999998
0.890100000000000	0.825708999999998
0.900100000000000	0.829028999999998
0.910100000000000	0.832341999999997
0.920100000000000	0.835635999999996
0.930100000000000	0.838795999999996
0.940100000000000	0.841886999999996
0.950100000000000	0.845026999999995
0.960100000000000	0.848043999999994
0.970100000000000	0.851015999999993
0.980100000000000	0.853916999999993
0.990100000000000	0.856760999999993
1.00010000000000	0.859572999999992
1.01010000000000	0.862340999999993
1.02010000000000	0.865043999999992
1.03010000000000	0.867682999999993
1.04010000000000	0.870294999999993
1.05010000000000	0.872881999999994
1.06010000000000	0.875381999999993
1.07010000000000	0.877891999999993
1.08010000000000	0.880314999999994
1.09010000000000	0.882606999999994
1.10010000000000	0.884860999999994
1.11010000000000	0.887126999999995
1.12010000000000	0.889311999999995
1.13010000000000	0.891431999999995
1.14010000000000	0.893512999999996
1.15010000000000	0.895543999999997
1.16010000000000	0.897595999999997
1.17010000000000	0.899548999999997
1.18010000000000	0.901505999999998
1.19010000000000	0.903411999999998
1.20010000000000	0.905277999999999
1.21010000000000	0.907083000000000
1.22010000000000	0.908879000000000
1.23010000000000	0.910696000000000
1.24010000000000	0.912412000000001
1.25010000000000	0.914146000000001
1.26010000000000	0.915815000000001
1.27010000000000	0.917438000000001
1.28010000000000	0.919069000000002
1.29010000000000	0.920659000000002
1.30010000000000	0.922237000000003
1.31010000000000	0.923746000000003
1.32010000000000	0.925173000000003
1.33010000000000	0.926582000000004
1.34010000000000	0.927990000000004
1.35010000000000	0.929395000000004
1.36010000000000	0.930826000000004
1.37010000000000	0.932129000000004
1.38010000000000	0.933444000000004
1.39010000000000	0.934752000000004
1.40010000000000	0.935914000000004
1.41010000000000	0.937235000000004
1.42010000000000	0.938459000000003
1.43010000000000	0.939557000000003
1.44010000000000	0.940726000000002
1.45010000000000	0.941890000000002
1.46010000000000	0.943090000000003
1.47010000000000	0.944202000000003
1.48010000000000	0.945296000000002
1.49010000000000	0.946336000000002
1.50010000000000	0.947332000000001
1.51010000000000	0.948347000000001
1.52010000000000	0.949312000000001
1.53010000000000	0.950338000000000
1.54010000000000	0.951281000000000
1.55010000000000	0.952237999999999
1.56010000000000	0.953206999999998
1.57010000000000	0.954111999999998
1.58010000000000	0.955050999999998
1.59010000000000	0.955921999999997
1.60010000000000	0.956775999999996
1.61010000000000	0.957639999999996
1.62010000000000	0.958480999999995
1.63010000000000	0.959267999999994
1.64010000000000	0.960056999999993
1.65010000000000	0.960853999999993
1.66010000000000	0.961567999999992
1.67010000000000	0.962282999999991
1.68010000000000	0.963026999999990
1.69010000000000	0.963734999999990
1.70010000000000	0.964479999999989
1.71010000000000	0.965157999999988
1.72010000000000	0.965849999999988
1.73010000000000	0.966532999999988
1.74010000000000	0.967188999999988
1.75010000000000	0.967837999999987
1.76010000000000	0.968473999999986
1.77010000000000	0.969132999999986
1.78010000000000	0.969741999999985
1.79010000000000	0.970377999999984
1.80010000000000	0.970939999999984
1.81010000000000	0.971433999999983
1.82010000000000	0.972023999999982
1.83010000000000	0.972538999999981
1.84010000000000	0.973102999999980
1.85010000000000	0.973636999999979
1.86010000000000	0.974116999999978
1.87010000000000	0.974597999999977
1.88010000000000	0.975102999999976
1.89010000000000	0.975563999999975
1.90010000000000	0.976031999999974
1.91010000000000	0.976497999999973
1.92010000000000	0.976931999999973
1.93010000000000	0.977382999999972
1.94010000000000	0.977842999999971
1.95010000000000	0.978282999999970
1.96010000000000	0.978727999999970
1.97010000000000	0.979143999999969
1.98010000000000	0.979568999999968
1.99010000000000	0.979970999999967
2.00010000000000	0.980399999999966
2.01010000000000	0.980746999999965
2.02010000000000	0.981116999999964
2.03010000000000	0.981468999999963
2.04010000000000	0.981823999999962
2.05010000000000	0.982213999999961
2.06010000000000	0.982573999999959
2.07010000000000	0.982861999999958
2.08010000000000	0.983182999999958
2.09010000000000	0.983523999999957
2.10010000000000	0.983834999999955
2.11010000000000	0.984154999999953
2.12010000000000	0.984455999999953
2.13010000000000	0.984754999999951
2.14010000000000	0.985069999999951
2.15010000000000	0.985343999999949
2.16010000000000	0.985638999999948
2.17010000000000	0.985923999999947
2.18010000000000	0.986190999999946
2.19010000000000	0.986485999999945
2.20010000000000	0.986733999999943
2.21010000000000	0.987006999999942
2.22010000000000	0.987242999999941
2.23010000000000	0.987493999999940
2.24010000000000	0.987730999999938
2.25010000000000	0.987971999999937
2.26010000000000	0.988179999999936
2.27010000000000	0.988406999999935
2.28010000000000	0.988617999999934
2.29010000000000	0.988832999999933
2.30010000000000	0.989035999999932
2.31010000000000	0.989253999999931
2.32010000000000	0.989477999999930
2.33010000000000	0.989645999999928
2.34010000000000	0.989858999999927
2.35010000000000	0.990043999999927
2.36010000000000	0.990228999999926
2.37010000000000	0.990406999999926
2.38010000000000	0.990611999999925
2.39010000000000	0.990829999999923
2.40010000000000	0.991007999999922
2.41010000000000	0.991137999999923
2.42010000000000	0.991324999999922
2.43010000000000	0.991475999999921
2.44010000000000	0.991630999999921
2.45010000000000	0.991782999999920
2.46010000000000	0.991930999999919
2.47010000000000	0.992074999999919
2.48010000000000	0.992206999999918
2.49010000000000	0.992352999999918
2.50010000000000	0.992491999999918
2.51010000000000	0.992631999999918
2.52010000000000	0.992778999999917
2.53010000000000	0.992926999999916
2.54010000000000	0.993046999999916
2.55010000000000	0.993178999999916
2.56010000000000	0.993309999999915
2.57010000000000	0.993462999999915
2.58010000000000	0.993579999999914
2.59010000000000	0.993686999999914
2.60010000000000	0.993808999999914
2.61010000000000	0.993945999999913
2.62010000000000	0.994067999999913
2.63010000000000	0.994189999999913
2.64010000000000	0.994297999999913
2.65010000000000	0.994400999999913
2.66010000000000	0.994494999999914
2.67010000000000	0.994615999999914
2.68010000000000	0.994718999999913
2.69010000000000	0.994814999999913
2.70010000000000	0.994910999999913
2.71010000000000	0.995010999999912
2.72010000000000	0.995122999999912
2.73010000000000	0.995203999999913
2.74010000000000	0.995291999999913
2.75010000000000	0.995410999999912
2.76010000000000	0.995496999999913
2.77010000000000	0.995597999999913
2.78010000000000	0.995690999999913
2.79010000000000	0.995785999999913
2.80010000000000	0.995863999999914
2.81010000000000	0.995937999999914
2.82010000000000	0.996016999999914
2.83010000000000	0.996108999999914
2.84010000000000	0.996185999999915
2.85010000000000	0.996253999999915
2.86010000000000	0.996339999999916
2.87010000000000	0.996411999999916
2.88010000000000	0.996475999999916
2.89010000000000	0.996539999999917
2.90010000000000	0.996605999999917
2.91010000000000	0.996673999999918
2.92010000000000	0.996747999999918
2.93010000000000	0.996808999999919
2.94010000000000	0.996873999999919
2.95010000000000	0.996936999999919
2.96010000000000	0.997000999999920
2.97010000000000	0.997054999999920
2.98010000000000	0.997105999999921
2.99010000000000	0.997157999999921
3.00010000000000	0.997220999999922
3.01010000000000	0.997268999999922
3.02010000000000	0.997319999999923
3.03010000000000	0.997371999999923
3.04010000000000	0.997423999999923
3.05010000000000	0.997477999999924
3.06010000000000	0.997536999999924
3.07010000000000	0.997583999999925
3.08010000000000	0.997625999999925
3.09010000000000	0.997678999999926
3.10010000000000	0.997724999999926
3.11010000000000	0.997775999999926
3.12010000000000	0.997818999999926
3.13010000000000	0.997862999999927
3.14010000000000	0.997901999999927
3.15010000000000	0.997931999999928
3.16010000000000	0.997981999999928
3.17010000000000	0.998008999999929
3.18010000000000	0.998048999999929
3.19010000000000	0.998088999999930
3.20010000000000	0.998123999999930
3.21010000000000	0.998153999999931
3.22010000000000	0.998190999999931
3.23010000000000	0.998221999999932
3.24010000000000	0.998258999999932
3.25010000000000	0.998299999999933
3.26010000000000	0.998341999999933
3.27010000000000	0.998372999999934
3.28010000000000	0.998400999999935
3.29010000000000	0.998433999999935
3.30010000000000	0.998456999999936
3.31010000000000	0.998482999999936
3.32010000000000	0.998514999999937
3.33010000000000	0.998544999999937
3.34010000000000	0.998576999999937
3.35010000000000	0.998602999999938
3.36010000000000	0.998638999999938
3.37010000000000	0.998663999999939
3.38010000000000	0.998699999999939
3.39010000000000	0.998721999999940
3.40010000000000	0.998753999999940
3.41010000000000	0.998781999999941
3.42010000000000	0.998809999999941
3.43010000000000	0.998838999999942
3.44010000000000	0.998860999999942
3.45010000000000	0.998874999999942
3.46010000000000	0.998909999999943
3.47010000000000	0.998929999999943
3.48010000000000	0.998948999999944
3.49010000000000	0.998978999999944
3.50010000000000	0.999003999999945
3.51010000000000	0.999018999999945
3.52010000000000	0.999034999999945
3.53010000000000	0.999049999999946
3.54010000000000	0.999065999999946
3.55010000000000	0.999087999999947
3.56010000000000	0.999104999999947
3.57010000000000	0.999120999999947
3.58010000000000	0.999137999999948
3.59010000000000	0.999153999999948
3.60010000000000	0.999172999999949
3.61010000000000	0.999184999999949
3.62010000000000	0.999199999999949
3.63010000000000	0.999215999999949
3.64010000000000	0.999229999999949
3.65010000000000	0.999245999999950
3.66010000000000	0.999255999999950
3.67010000000000	0.999268999999950
3.68010000000000	0.999279999999950
3.69010000000000	0.999288999999950
3.70010000000000	0.999305999999951
3.71010000000000	0.999314999999951
3.72010000000000	0.999324999999951
3.73010000000000	0.999336999999951
3.74010000000000	0.999345999999952
3.75010000000000	0.999357999999952
3.76010000000000	0.999373999999952
3.77010000000000	0.999382999999952
3.78010000000000	0.999396999999953
3.79010000000000	0.999410999999953
3.80010000000000	0.999428999999953
3.81010000000000	0.999438999999954
3.82010000000000	0.999445999999954
3.83010000000000	0.999454999999954
3.84010000000000	0.999465999999954
3.85010000000000	0.999474999999955
3.86010000000000	0.999486999999955
3.87010000000000	0.999494999999955
3.88010000000000	0.999503999999955
3.89010000000000	0.999513999999956
3.90010000000000	0.999524999999956
3.91010000000000	0.999529999999956
3.92010000000000	0.999534999999956
3.93010000000000	0.999546999999956
3.94010000000000	0.999555999999957
3.95010000000000	0.999564999999957
3.96010000000000	0.999577999999957
3.97010000000000	0.999585999999957
3.98010000000000	0.999591999999957
3.99010000000000	0.999600999999958
4.00010000000000	0.999607999999958
4.01010000000000	0.999620999999958
4.02010000000000	0.999626999999958
4.03010000000000	0.999635999999958
4.04010000000000	0.999639999999959
4.05010000000000	0.999641999999959
4.06010000000000	0.999641999999959
4.07010000000000	0.999650999999959
4.08010000000000	0.999655999999959
4.09010000000000	0.999661999999959
4.10010000000000	0.999668999999959
4.11010000000000	0.999674999999960
4.12010000000000	0.999682999999960
4.13010000000000	0.999685999999960
4.14010000000000	0.999690999999960
4.15010000000000	0.999700999999960
4.16010000000000	0.999707999999960
4.17010000000000	0.999710999999960
4.18010000000000	0.999715999999961
4.19010000000000	0.999718999999961
4.20010000000000	0.999722999999961
4.21010000000000	0.999726999999961
4.22010000000000	0.999733999999961
4.23010000000000	0.999739999999961
4.24010000000000	0.999744999999961
4.25010000000000	0.999744999999961
4.26010000000000	0.999749999999962
4.27010000000000	0.999750999999962
4.28010000000000	0.999756999999962
4.29010000000000	0.999766999999962
4.30010000000000	0.999772999999962
4.31010000000000	0.999779999999962
4.32010000000000	0.999781999999962
4.33010000000000	0.999784999999963
4.34010000000000	0.999788999999963
4.35010000000000	0.999795999999963
4.36010000000000	0.999801999999963
4.37010000000000	0.999806999999963
4.38010000000000	0.999811999999963
4.39010000000000	0.999820999999963
4.40010000000000	0.999824999999963
4.41010000000000	0.999827999999964
4.42010000000000	0.999829999999964
4.43010000000000	0.999830999999964
4.44010000000000	0.999835999999964
4.45010000000000	0.999837999999964
4.46010000000000	0.999839999999964
4.47010000000000	0.999841999999964
4.48010000000000	0.999842999999964
4.49010000000000	0.999846999999964
4.50010000000000	0.999847999999964
4.51010000000000	0.999848999999964
4.52010000000000	0.999848999999964
4.53010000000000	0.999850999999964
4.54010000000000	0.999852999999964
4.55010000000000	0.999855999999964
4.56010000000000	0.999857999999964
4.57010000000000	0.999862999999965
4.58010000000000	0.999863999999965
4.59010000000000	0.999868999999965
4.60010000000000	0.999871999999965
4.61010000000000	0.999872999999965
4.62010000000000	0.999874999999965
4.63010000000000	0.999875999999965
4.64010000000000	0.999877999999965
4.65010000000000	0.999879999999965
4.66010000000000	0.999882999999965
4.67010000000000	0.999887999999965
4.68010000000000	0.999891999999965
4.69010000000000	0.999892999999965
4.70010000000000	0.999896999999965
4.71010000000000	0.999899999999966
4.72010000000000	0.999902999999966
4.73010000000000	0.999903999999966
4.74010000000000	0.999903999999966
4.75010000000000	0.999905999999966
4.76010000000000	0.999908999999966
4.77010000000000	0.999911999999966
4.78010000000000	0.999912999999966
4.79010000000000	0.999913999999966
4.80010000000000	0.999913999999966
4.81010000000000	0.999914999999966
4.82010000000000	0.999917999999966
4.83010000000000	0.999921999999966
4.84010000000000	0.999924999999966
4.85010000000000	0.999924999999966
4.86010000000000	0.999926999999966
4.87010000000000	0.999929999999966
4.88010000000000	0.999930999999966
4.89010000000000	0.999930999999966
4.90010000000000	0.999933999999966
4.91010000000000	0.999933999999966
4.92010000000000	0.999933999999966
4.93010000000000	0.999933999999966
4.94010000000000	0.999934999999966
4.95010000000000	0.999938999999967
4.96010000000000	0.999941999999967
4.97010000000000	0.999942999999967
4.98010000000000	0.999942999999967
4.99010000000000	0.999942999999967
5.00010000000000	0.999942999999967
5.01010000000000	0.999943999999967
5.02010000000000	0.999943999999967
5.03010000000000	0.999946999999967
5.04010000000000	0.999947999999967
5.05010000000000	0.999949999999967
5.06010000000000	0.999949999999967
5.07010000000000	0.999952999999967
5.08010000000000	0.999952999999967
5.09010000000000	0.999953999999967
5.10010000000000	0.999953999999967
5.11010000000000	0.999954999999967
5.12010000000000	0.999954999999967
5.13010000000000	0.999954999999967
5.14010000000000	0.999955999999967
5.15010000000000	0.999956999999967
5.16010000000000	0.999956999999967
5.17010000000000	0.999957999999967
5.18010000000000	0.999957999999967
5.19010000000000	0.999957999999967
5.20010000000000	0.999958999999967
5.21010000000000	0.999961999999967
5.22010000000000	0.999961999999967
5.23010000000000	0.999961999999967
5.24010000000000	0.999961999999967
5.25010000000000	0.999963999999967
5.26010000000000	0.999963999999967
5.27010000000000	0.999964999999967
5.28010000000000	0.999964999999967
5.29010000000000	0.999964999999967
5.30010000000000	0.999964999999967
5.31010000000000	0.999964999999967
5.32010000000000	0.999964999999967
5.33010000000000	0.999964999999967
5.34010000000000	0.999964999999967
5.35010000000000	0.999965999999967
5.36010000000000	0.999966999999967
5.37010000000000	0.999966999999967
5.38010000000000	0.999966999999967
5.39010000000000	0.999967999999967
5.40010000000000	0.999967999999967
5.41010000000000	0.999968999999967
5.42010000000000	0.999968999999967
5.43010000000000	0.999968999999967
5.44010000000000	0.999968999999967
5.45010000000000	0.999968999999967
5.46010000000000	0.999970999999967
5.47010000000000	0.999970999999967
5.48010000000000	0.999971999999967
5.49010000000000	0.999971999999967
5.50010000000000	0.999971999999967
5.51010000000000	0.999971999999967
5.52010000000000	0.999971999999967
5.53010000000000	0.999972999999968
5.54010000000000	0.999973999999968
5.55010000000000	0.999974999999968
5.56010000000000	0.999975999999968
5.57010000000000	0.999975999999968
5.58010000000000	0.999975999999968
5.59010000000000	0.999975999999968
5.60010000000000	0.999975999999968
5.61010000000000	0.999976999999968
5.62010000000000	0.999976999999968
5.63010000000000	0.999976999999968
5.64010000000000	0.999976999999968
5.65010000000000	0.999977999999968
5.66010000000000	0.999977999999968
5.67010000000000	0.999977999999968
5.68010000000000	0.999978999999968
5.69010000000000	0.999978999999968
5.70010000000000	0.999978999999968
5.71010000000000	0.999978999999968
5.72010000000000	0.999978999999968
5.73010000000000	0.999980999999968
5.74010000000000	0.999981999999968
5.75010000000000	0.999982999999968
5.76010000000000	0.999982999999968
5.77010000000000	0.999982999999968
5.78010000000000	0.999983999999968
5.79010000000000	0.999983999999968
5.80010000000000	0.999983999999968
5.81010000000000	0.999984999999968
5.82010000000000	0.999984999999968
5.83010000000000	0.999984999999968
5.84010000000000	0.999984999999968
5.85010000000000	0.999984999999968
5.86010000000000	0.999985999999968
5.87010000000000	0.999985999999968
5.88010000000000	0.999985999999968
5.89010000000000	0.999986999999968
5.90010000000000	0.999987999999968
5.91010000000000	0.999987999999968
5.92010000000000	0.999988999999968
5.93010000000000	0.999988999999968
5.94010000000000	0.999989999999968
5.95010000000000	0.999989999999968
5.96010000000000	0.999989999999968
5.97010000000000	0.999989999999968
5.98010000000000	0.999989999999968
5.99010000000000	0.999989999999968
6.00010000000000	0.999989999999968
6.01010000000000	0.999989999999968
6.02010000000000	0.999990999999968
6.03010000000000	0.999990999999968
6.04010000000000	0.999990999999968
6.05010000000000	0.999990999999968
6.06010000000000	0.999990999999968
6.07010000000000	0.999990999999968
6.08010000000000	0.999990999999968
6.09010000000000	0.999990999999968
6.10010000000000	0.999990999999968
6.11010000000000	0.999990999999968
6.12010000000000	0.999990999999968
6.13010000000000	0.999990999999968
6.14010000000000	0.999990999999968
6.15010000000000	0.999990999999968
6.16010000000000	0.999991999999968
6.17010000000000	0.999991999999968
6.18010000000000	0.999991999999968
6.19010000000000	0.999991999999968
6.20010000000000	0.999991999999968
6.21010000000000	0.999991999999968
6.22010000000000	0.999991999999968
6.23010000000000	0.999991999999968
6.24010000000000	0.999992999999968
6.25010000000000	0.999992999999968
6.26010000000000	0.999992999999968
6.27010000000000	0.999992999999968
6.28010000000000	0.999992999999968
6.29010000000000	0.999992999999968
6.30010000000000	0.999992999999968
6.31010000000000	0.999992999999968
6.32010000000000	0.999993999999968
6.33010000000000	0.999993999999968
6.34010000000000	0.999995999999968
6.35010000000000	0.999995999999968
6.36010000000000	0.999997999999968
6.37010000000000	0.999998999999968
6.38010000000000	0.999998999999968
6.39010000000000	0.999998999999968
6.40010000000000	0.999998999999968
6.41010000000000	0.999998999999968
6.42010000000000	0.999998999999968
6.43010000000000	0.999998999999968
6.44010000000000	0.999998999999968
6.45010000000000	0.999998999999968
6.46010000000000	0.999998999999968
6.47010000000000	0.999998999999968
6.48010000000000	0.999998999999968
6.49010000000000	0.999998999999968
6.50010000000000	0.999998999999968
6.51010000000000	0.999998999999968
6.52010000000000	0.999998999999968
6.53010000000000	0.999998999999968
6.54010000000000	0.999998999999968
6.55010000000000	0.999998999999968
6.56010000000000	0.999998999999968
6.57010000000000	0.999998999999968
6.58010000000000	0.999999999999968
6.59010000000000	0.999999999999968
6.60010000000000	0.999999999999968
6.61010000000000	0.999999999999968
6.62010000000000	0.999999999999968
6.63010000000000	0.999999999999968
6.64010000000000	0.999999999999968
6.65010000000000	0.999999999999968
6.66010000000000	0.999999999999968
6.67010000000000	0.999999999999968
6.68010000000000	0.999999999999968
6.69010000000000	0.999999999999968
6.70010000000000	0.999999999999968
6.71010000000000	0.999999999999968
6.72010000000000	0.999999999999968
6.73010000000000	0.999999999999968
6.74010000000000	0.999999999999968
6.75010000000000	0.999999999999968
6.76010000000000	0.999999999999968
6.77010000000000	0.999999999999968
6.78010000000000	0.999999999999968
6.79010000000000	0.999999999999968
6.80010000000000	0.999999999999968
6.81010000000000	0.999999999999968
6.82010000000000	0.999999999999968
6.83010000000000	0.999999999999968
6.84010000000000	0.999999999999968
6.85010000000000	0.999999999999968
6.86010000000000	0.999999999999968
6.87010000000000	0.999999999999968
6.88010000000000	0.999999999999968
6.89010000000000	0.999999999999968
6.90010000000000	0.999999999999968
6.91010000000000	0.999999999999968
6.92010000000000	0.999999999999968
6.93010000000000	0.999999999999968
6.94010000000000	0.999999999999968
6.95010000000000	0.999999999999968
6.96010000000000	0.999999999999968
6.97010000000000	0.999999999999968
6.98010000000000	0.999999999999968
6.99010000000000	0.999999999999968
7.00010000000000	0.999999999999968
7.01010000000000	0.999999999999968
7.02010000000000	0.999999999999968
7.03010000000000	0.999999999999968
7.04010000000000	0.999999999999968
7.05010000000000	0.999999999999968
7.06010000000000	0.999999999999968
7.07010000000000	0.999999999999968
7.08010000000000	0.999999999999968
7.09010000000000	0.999999999999968
7.10010000000000	0.999999999999968
7.11010000000000	0.999999999999968
7.12010000000000	0.999999999999968
7.13010000000000	0.999999999999968
7.14010000000000	0.999999999999968
7.15010000000000	0.999999999999968
7.16010000000000	0.999999999999968
7.17010000000000	0.999999999999968
7.18010000000000	0.999999999999968
7.19010000000000	0.999999999999968
7.20010000000000	0.999999999999968
7.21010000000000	0.999999999999968
7.22010000000000	0.999999999999968
7.23010000000000	0.999999999999968
7.24010000000000	0.999999999999968
7.25010000000000	0.999999999999968
7.26010000000000	0.999999999999968
7.27010000000000	0.999999999999968
7.28010000000000	0.999999999999968
7.29010000000000	0.999999999999968
7.30010000000000	0.999999999999968
7.31010000000000	0.999999999999968
7.32010000000000	0.999999999999968
7.33010000000000	0.999999999999968
7.34010000000000	0.999999999999968
7.35010000000000	0.999999999999968
7.36010000000000	0.999999999999968
7.37010000000000	0.999999999999968
7.38010000000000	0.999999999999968
7.39010000000000	0.999999999999968
7.40010000000000	0.999999999999968
7.41010000000000	0.999999999999968
7.42010000000000	0.999999999999968
7.43010000000000	0.999999999999968
7.44010000000000	0.999999999999968
7.45010000000000	0.999999999999968
7.46010000000000	0.999999999999968
7.47010000000000	0.999999999999968
7.48010000000000	0.999999999999968
7.49010000000000	0.999999999999968
7.50010000000000	0.999999999999968
7.51010000000000	0.999999999999968
7.52010000000000	0.999999999999968
7.53010000000000	0.999999999999968
7.54010000000000	0.999999999999968
7.55010000000000	0.999999999999968
7.56010000000000	0.999999999999968
7.57010000000000	0.999999999999968
7.58010000000000	0.999999999999968
7.59010000000000	0.999999999999968
7.60010000000000	0.999999999999968
7.61010000000000	0.999999999999968
7.62010000000000	0.999999999999968
7.63010000000000	0.999999999999968
7.64010000000000	0.999999999999968
7.65010000000000	0.999999999999968
7.66010000000000	0.999999999999968
7.67010000000000	0.999999999999968
7.68010000000000	0.999999999999968
7.69010000000000	0.999999999999968
7.70010000000000	0.999999999999968
7.71010000000000	0.999999999999968
7.72010000000000	0.999999999999968
7.73010000000000	0.999999999999968
7.74010000000000	0.999999999999968
7.75010000000000	0.999999999999968
7.76010000000000	0.999999999999968
7.77010000000000	0.999999999999968
7.78010000000000	0.999999999999968
7.79010000000000	0.999999999999968
7.80010000000000	0.999999999999968
7.81010000000000	0.999999999999968
7.82010000000000	0.999999999999968
7.83010000000000	0.999999999999968
7.84010000000000	0.999999999999968
7.85010000000000	0.999999999999968
7.86010000000000	0.999999999999968
7.87010000000000	0.999999999999968
7.88010000000000	0.999999999999968
7.89010000000000	0.999999999999968
7.90010000000000	0.999999999999968
7.91010000000000	0.999999999999968
7.92010000000000	0.999999999999968
7.93010000000000	0.999999999999968
7.94010000000000	0.999999999999968
7.95010000000000	0.999999999999968
7.96010000000000	0.999999999999968
7.97010000000000	0.999999999999968
7.98010000000000	0.999999999999968
7.99010000000000	0.999999999999968
8.00010000000000	0.999999999999968
8.01010000000000	0.999999999999968
8.02010000000000	0.999999999999968
8.03010000000000	0.999999999999968
8.04010000000000	0.999999999999968
8.05010000000000	0.999999999999968
8.06010000000000	0.999999999999968
8.07010000000000	0.999999999999968
8.08010000000000	0.999999999999968
8.09010000000000	0.999999999999968
8.10010000000000	0.999999999999968
8.11010000000000	0.999999999999968
8.12010000000000	0.999999999999968
8.13010000000000	0.999999999999968
8.14010000000000	0.999999999999968
8.15010000000000	0.999999999999968
8.16010000000000	0.999999999999968
8.17010000000000	0.999999999999968
8.18010000000000	0.999999999999968
8.19010000000000	0.999999999999968
8.20010000000000	0.999999999999968
8.21010000000000	0.999999999999968
8.22010000000000	0.999999999999968
8.23010000000000	0.999999999999968
8.24010000000000	0.999999999999968
8.25010000000000	0.999999999999968
8.26010000000000	0.999999999999968
8.27010000000000	0.999999999999968
8.28010000000000	0.999999999999968
8.29010000000000	0.999999999999968
8.30010000000000	0.999999999999968
8.31010000000000	0.999999999999968
8.32010000000000	0.999999999999968
8.33010000000000	0.999999999999968
8.34010000000000	0.999999999999968
8.35010000000000	0.999999999999968
8.36010000000000	0.999999999999968
8.37010000000000	0.999999999999968
8.38010000000000	0.999999999999968
8.39010000000000	0.999999999999968
8.40010000000000	0.999999999999968
8.41010000000000	0.999999999999968
8.42010000000000	0.999999999999968
8.43010000000000	0.999999999999968
8.44010000000000	0.999999999999968
8.45010000000000	0.999999999999968
8.46010000000000	0.999999999999968
8.47010000000000	0.999999999999968
8.48010000000000	0.999999999999968
8.49010000000000	0.999999999999968
8.50010000000000	0.999999999999968
8.51010000000000	0.999999999999968
8.52010000000000	0.999999999999968
8.53010000000000	0.999999999999968
8.54010000000000	0.999999999999968
8.55010000000000	0.999999999999968
8.56010000000000	0.999999999999968
8.57010000000000	0.999999999999968
8.58010000000000	0.999999999999968
8.59010000000000	0.999999999999968
8.60010000000000	0.999999999999968
8.61010000000000	0.999999999999968
8.62010000000000	0.999999999999968
8.63010000000000	0.999999999999968
8.64010000000000	0.999999999999968
8.65010000000000	0.999999999999968
8.66010000000000	0.999999999999968
8.67010000000000	0.999999999999968
8.68010000000000	0.999999999999968
8.69010000000000	0.999999999999968
8.70010000000000	0.999999999999968
8.71010000000000	0.999999999999968
8.72010000000000	0.999999999999968
8.73010000000000	0.999999999999968
8.74010000000000	0.999999999999968
8.75010000000000	0.999999999999968
8.76010000000000	0.999999999999968
8.77010000000000	0.999999999999968
8.78010000000000	0.999999999999968
8.79010000000000	0.999999999999968
8.80010000000000	0.999999999999968
8.81010000000000	0.999999999999968
8.82010000000000	0.999999999999968
8.83010000000000	0.999999999999968
8.84010000000000	0.999999999999968
8.85010000000000	0.999999999999968
8.86010000000000	0.999999999999968
8.87010000000000	0.999999999999968
8.88010000000000	0.999999999999968
8.89010000000000	0.999999999999968
8.90010000000000	0.999999999999968
8.91010000000000	0.999999999999968
8.92010000000000	0.999999999999968
8.93010000000000	0.999999999999968
8.94010000000000	0.999999999999968
8.95010000000000	0.999999999999968
8.96010000000000	0.999999999999968
8.97010000000000	0.999999999999968
8.98010000000000	0.999999999999968
8.99010000000000	0.999999999999968
9.00010000000000	0.999999999999968
9.01010000000000	0.999999999999968
9.02010000000000	0.999999999999968
9.03010000000000	0.999999999999968
9.04010000000000	0.999999999999968
9.05010000000000	0.999999999999968
9.06010000000000	0.999999999999968
9.07010000000000	0.999999999999968
9.08010000000000	0.999999999999968
9.09010000000000	0.999999999999968
9.10010000000000	0.999999999999968
9.11010000000000	0.999999999999968
9.12010000000000	0.999999999999968
9.13010000000000	0.999999999999968
9.14010000000000	0.999999999999968
9.15010000000000	0.999999999999968
9.16010000000000	0.999999999999968
9.17010000000000	0.999999999999968
9.18010000000000	0.999999999999968
9.19010000000000	0.999999999999968
9.20010000000000	0.999999999999968
9.21010000000000	0.999999999999968
9.22010000000000	0.999999999999968
9.23010000000000	0.999999999999968
9.24010000000000	0.999999999999968
9.25010000000000	0.999999999999968
9.26010000000000	0.999999999999968
9.27010000000000	0.999999999999968
9.28010000000000	0.999999999999968
9.29010000000000	0.999999999999968
9.30010000000000	0.999999999999968
9.31010000000000	0.999999999999968
9.32010000000000	0.999999999999968
9.33010000000000	0.999999999999968
9.34010000000000	0.999999999999968
9.35010000000000	0.999999999999968
9.36010000000000	0.999999999999968
9.37010000000000	0.999999999999968
9.38010000000000	0.999999999999968
9.39010000000000	0.999999999999968
9.40010000000000	0.999999999999968
9.41010000000000	0.999999999999968
9.42010000000000	0.999999999999968
9.43010000000000	0.999999999999968
9.44010000000000	0.999999999999968
9.45010000000000	0.999999999999968
9.46010000000000	0.999999999999968
9.47010000000000	0.999999999999968
9.48010000000000	0.999999999999968
9.49010000000000	0.999999999999968
9.50010000000000	0.999999999999968
9.51010000000000	0.999999999999968
9.52010000000000	0.999999999999968
9.53010000000000	0.999999999999968
9.54010000000000	0.999999999999968
9.55010000000000	0.999999999999968
9.56010000000000	0.999999999999968
9.57010000000000	0.999999999999968
9.58010000000000	0.999999999999968
9.59010000000000	0.999999999999968
9.60010000000000	0.999999999999968
9.61010000000000	0.999999999999968
9.62010000000000	0.999999999999968
9.63010000000000	0.999999999999968
9.64010000000000	0.999999999999968
9.65010000000000	0.999999999999968
9.66010000000000	0.999999999999968
9.67010000000000	0.999999999999968
9.68010000000000	0.999999999999968
9.69010000000000	0.999999999999968
9.70010000000000	0.999999999999968
9.71010000000000	0.999999999999968
9.72010000000000	0.999999999999968
9.73010000000000	0.999999999999968
9.74010000000000	0.999999999999968
9.75010000000000	0.999999999999968
9.76010000000000	0.999999999999968
9.77010000000000	0.999999999999968
9.78010000000000	0.999999999999968
9.79010000000000	0.999999999999968
9.80010000000000	0.999999999999968
9.81010000000000	0.999999999999968
9.82010000000000	0.999999999999968
9.83010000000000	0.999999999999968
9.84010000000000	0.999999999999968
9.85010000000000	0.999999999999968
9.86010000000000	0.999999999999968
9.87010000000000	0.999999999999968
9.88010000000000	0.999999999999968
9.89010000000000	0.999999999999968
9.90010000000000	0.999999999999968
9.91010000000000	0.999999999999968
9.92010000000000	0.999999999999968
9.93010000000000	0.999999999999968
9.94010000000000	0.999999999999968
9.95010000000000	0.999999999999968
9.96010000000000	0.999999999999968
9.97010000000000	0.999999999999968
9.98010000000000	0.999999999999968
9.99010000000000	0.999999999999968
10.0001000000000	0.999999999999968
10.0101000000000	0.999999999999968
10.0201000000000	0.999999999999968
10.0301000000000	0.999999999999968
10.0401000000000	0.999999999999968
10.0501000000000	0.999999999999968
10.0601000000000	0.999999999999968
10.0701000000000	0.999999999999968
10.0801000000000	0.999999999999968
10.0901000000000	0.999999999999968
10.1001000000000	0.999999999999968
10.1101000000000	0.999999999999968
10.1201000000000	0.999999999999968
10.1301000000000	0.999999999999968
10.1401000000000	0.999999999999968
10.1501000000000	0.999999999999968
10.1601000000000	0.999999999999968
10.1701000000000	0.999999999999968
10.1801000000000	0.999999999999968
10.1901000000000	0.999999999999968
10.2001000000000	0.999999999999968
10.2101000000000	0.999999999999968
10.2201000000000	0.999999999999968
10.2301000000000	0.999999999999968
10.2401000000000	0.999999999999968
10.2501000000000	0.999999999999968
10.2601000000000	0.999999999999968
10.2701000000000	0.999999999999968
10.2801000000000	0.999999999999968
10.2901000000000	0.999999999999968
10.3001000000000	0.999999999999968
10.3101000000000	0.999999999999968
10.3201000000000	0.999999999999968
10.3301000000000	0.999999999999968
10.3401000000000	0.999999999999968
10.3501000000000	0.999999999999968
10.3601000000000	0.999999999999968
10.3701000000000	0.999999999999968
10.3801000000000	0.999999999999968
10.3901000000000	0.999999999999968
10.4001000000000	0.999999999999968
10.4101000000000	0.999999999999968
10.4201000000000	0.999999999999968
10.4301000000000	0.999999999999968
10.4401000000000	0.999999999999968
10.4501000000000	0.999999999999968
10.4601000000000	0.999999999999968
10.4701000000000	0.999999999999968
10.4801000000000	0.999999999999968
10.4901000000000	0.999999999999968
10.5001000000000	0.999999999999968
10.5101000000000	0.999999999999968
10.5201000000000	0.999999999999968
10.5301000000000	0.999999999999968
10.5401000000000	0.999999999999968
10.5501000000000	0.999999999999968
10.5601000000000	0.999999999999968
10.5701000000000	0.999999999999968
10.5801000000000	0.999999999999968
10.5901000000000	0.999999999999968
10.6001000000000	0.999999999999968
10.6101000000000	0.999999999999968
10.6201000000000	0.999999999999968
10.6301000000000	0.999999999999968
10.6401000000000	0.999999999999968
10.6501000000000	0.999999999999968
10.6601000000000	0.999999999999968
10.6701000000000	0.999999999999968
10.6801000000000	0.999999999999968
10.6901000000000	0.999999999999968
10.7001000000000	0.999999999999968
10.7101000000000	0.999999999999968
10.7201000000000	0.999999999999968
10.7301000000000	0.999999999999968
10.7401000000000	0.999999999999968
10.7501000000000	0.999999999999968
10.7601000000000	0.999999999999968
10.7701000000000	0.999999999999968
10.7801000000000	0.999999999999968
10.7901000000000	0.999999999999968
10.8001000000000	0.999999999999968
10.8101000000000	0.999999999999968
10.8201000000000	0.999999999999968
10.8301000000000	0.999999999999968
10.8401000000000	0.999999999999968
10.8501000000000	0.999999999999968
10.8601000000000	0.999999999999968
10.8701000000000	0.999999999999968
10.8801000000000	0.999999999999968
10.8901000000000	0.999999999999968
10.9001000000000	0.999999999999968
10.9101000000000	0.999999999999968
10.9201000000000	0.999999999999968
10.9301000000000	0.999999999999968
10.9401000000000	0.999999999999968
10.9501000000000	0.999999999999968
10.9601000000000	0.999999999999968
10.9701000000000	0.999999999999968
10.9801000000000	0.999999999999968
10.9901000000000	0.999999999999968
11.0001000000000	0.999999999999968
11.0101000000000	0.999999999999968
11.0201000000000	0.999999999999968
11.0301000000000	0.999999999999968
11.0401000000000	0.999999999999968
11.0501000000000	0.999999999999968
11.0601000000000	0.999999999999968
11.0701000000000	0.999999999999968
11.0801000000000	0.999999999999968
11.0901000000000	0.999999999999968
11.1001000000000	0.999999999999968
11.1101000000000	0.999999999999968
11.1201000000000	0.999999999999968
11.1301000000000	0.999999999999968
11.1401000000000	0.999999999999968
11.1501000000000	0.999999999999968
11.1601000000000	0.999999999999968
11.1701000000000	0.999999999999968
11.1801000000000	0.999999999999968
11.1901000000000	0.999999999999968
11.2001000000000	0.999999999999968
11.2101000000000	0.999999999999968
11.2201000000000	0.999999999999968
11.2301000000000	0.999999999999968
11.2401000000000	0.999999999999968
11.2501000000000	0.999999999999968
11.2601000000000	0.999999999999968
11.2701000000000	0.999999999999968
11.2801000000000	0.999999999999968
11.2901000000000	0.999999999999968
11.3001000000000	0.999999999999968
11.3101000000000	0.999999999999968
11.3201000000000	0.999999999999968
11.3301000000000	0.999999999999968
11.3401000000000	0.999999999999968
11.3501000000000	0.999999999999968
11.3601000000000	0.999999999999968
11.3701000000000	0.999999999999968
11.3801000000000	0.999999999999968
11.3901000000000	0.999999999999968
11.4001000000000	0.999999999999968
11.4101000000000	0.999999999999968
11.4201000000000	0.999999999999968
11.4301000000000	0.999999999999968
11.4401000000000	0.999999999999968
11.4501000000000	0.999999999999968
11.4601000000000	0.999999999999968
11.4701000000000	0.999999999999968
11.4801000000000	0.999999999999968
11.4901000000000	0.999999999999968
11.5001000000000	0.999999999999968
11.5101000000000	0.999999999999968
11.5201000000000	0.999999999999968
11.5301000000000	0.999999999999968
11.5401000000000	0.999999999999968
11.5501000000000	0.999999999999968
11.5601000000000	0.999999999999968
11.5701000000000	0.999999999999968
11.5801000000000	0.999999999999968
11.5901000000000	0.999999999999968
11.6001000000000	0.999999999999968
11.6101000000000	0.999999999999968
11.6201000000000	0.999999999999968
11.6301000000000	0.999999999999968
11.6401000000000	0.999999999999968
11.6501000000000	0.999999999999968
11.6601000000000	0.999999999999968
11.6701000000000	0.999999999999968
11.6801000000000	0.999999999999968
11.6901000000000	0.999999999999968
11.7001000000000	0.999999999999968
11.7101000000000	0.999999999999968
11.7201000000000	0.999999999999968
11.7301000000000	0.999999999999968
11.7401000000000	0.999999999999968
11.7501000000000	0.999999999999968
11.7601000000000	0.999999999999968
11.7701000000000	0.999999999999968
11.7801000000000	0.999999999999968
11.7901000000000	0.999999999999968
11.8001000000000	0.999999999999968
11.8101000000000	0.999999999999968
11.8201000000000	0.999999999999968
11.8301000000000	0.999999999999968
11.8401000000000	0.999999999999968
11.8501000000000	0.999999999999968
11.8601000000000	0.999999999999968
11.8701000000000	0.999999999999968
11.8801000000000	0.999999999999968
11.8901000000000	0.999999999999968
11.9001000000000	0.999999999999968
11.9101000000000	0.999999999999968
11.9201000000000	0.999999999999968
11.9301000000000	0.999999999999968
11.9401000000000	0.999999999999968
11.9501000000000	0.999999999999968
11.9601000000000	0.999999999999968
11.9701000000000	0.999999999999968
11.9801000000000	0.999999999999968
11.9901000000000	0.999999999999968
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0.000195996093980479
0.0101000000000000	0.0196028423725684
0.0201000000000000	0.0386329522043358
0.0301000000000000	0.0572936390058125
0.0401000000000000	0.0755920742214364
0.0501000000000000	0.0935352900795948
0.0601000000000000	0.111130182295164
0.0701000000000000	0.128383512719583
0.0801000000000000	0.145301911939487
0.0901000000000000	0.161891881824893
0.100100000000000	0.178159798027914
0.110100000000000	0.194111912432976
0.120100000000000	0.209754355559461
0.130100000000000	0.225093138917714
0.140100000000000	0.240134157319313
0.150100000000000	0.254883191142489
0.160100000000000	0.269345908553569
0.170100000000000	0.283527867685298
0.180100000000000	0.297434518772867
0.190100000000000	0.311071206248488
0.200100000000000	0.324443170795292
0.210100000000000	0.337555551361368
0.220100000000000	0.350413387134699
0.230100000000000	0.363021619479759
0.240100000000000	0.375385093836522
0.250100000000000	0.387508561582593
0.260100000000000	0.399396681859207
0.270100000000000	0.411054023361770
0.280100000000000	0.422485066095640
0.290100000000000	0.433694203097832
0.300100000000000	0.444685742125294
0.310100000000000	0.455463907310409
0.320100000000000	0.466032840784364
0.330100000000000	0.476396604269002
0.340100000000000	0.486559180637771
0.350100000000000	0.496524475446376
0.360100000000000	0.506296318433710
0.370100000000000	0.515878464993655
0.380100000000000	0.525274597618307
0.390100000000000	0.534488327313187
0.400100000000000	0.543523194984975
0.410100000000000	0.552382672802312
0.420100000000000	0.561070165530177
0.430100000000000	0.569589011838366
0.440100000000000	0.577942485584569
0.450100000000000	0.586133797072538
0.460100000000000	0.594166094285828
0.470100000000000	0.602042464097598
0.480100000000000	0.609765933456912
0.490100000000000	0.617339470552025
0.500100000000000	0.624765985951076
0.510100000000000	0.632048333720646
0.520100000000000	0.639189312522593
0.530100000000000	0.646191666689602
0.540100000000000	0.653058087279852
0.550100000000000	0.659791213111211
0.560100000000000	0.666393631775352
0.570100000000000	0.672867880632186
0.580100000000000	0.679216447784991
0.590100000000000	0.685441773036601
0.600100000000000	0.691546248827051
0.610100000000000	0.697532221153002
0.620100000000000	0.703401990469332
0.630100000000000	0.709157812573211
0.640100000000000	0.714801899471029
0.650100000000000	0.720336420228480
0.660100000000000	0.725763501804156
0.670100000000000	0.731085229866949
0.680100000000000	0.736303649597593
0.690100000000000	0.741420766474640
0.700100000000000	0.746438547045181
0.710100000000000	0.751358919680609
0.720100000000000	0.756183775317700
0.730100000000000	0.760914968185321
0.740100000000000	0.765554316517020
0.750100000000000	0.770103603249788
0.760100000000000	0.774564576709257
0.770100000000000	0.778938951281594
0.780100000000000	0.783228408072351
0.790100000000000	0.787434595552529
0.800100000000000	0.791559130192095
0.810100000000000	0.795603597081209
0.820100000000000	0.799569550539382
0.830100000000000	0.803458514712812
0.840100000000000	0.807271984160130
0.850100000000000	0.811011424426765
0.860100000000000	0.814678272608168
0.870100000000000	0.818273937902096
0.880100000000000	0.821799802150179
0.890100000000000	0.825257220368972
0.900100000000000	0.828647521270701
0.910100000000000	0.831972007773891
0.920100000000000	0.835231957504092
0.930100000000000	0.838428623284878
0.940100000000000	0.841563233619323
0.950100000000000	0.844636993162113
0.960100000000000	0.847651083182512
0.970100000000000	0.850606662018334
0.980100000000000	0.853504865521095
0.990100000000000	0.856346807492532
1.00010000000000	0.859133580112647
1.01010000000000	0.861866254359440
1.02010000000000	0.864545880420491
1.03010000000000	0.867173488096558
1.04010000000000	0.869750087197336
1.05010000000000	0.872276667929534
1.06010000000000	0.874754201277424
1.07010000000000	0.877183639375989
1.08010000000000	0.879565915876844
1.09010000000000	0.881901946307040
1.10010000000000	0.884192628420909
1.11010000000000	0.886438842545081
1.12010000000000	0.888641451916797
1.13010000000000	0.890801303015658
1.14010000000000	0.892919225888935
1.15010000000000	0.894996034470561
1.16010000000000	0.897032526893934
1.17010000000000	0.899029485798643
1.18010000000000	0.900987678631245
1.19010000000000	0.902907857940199
1.20010000000000	0.904790761665076
1.21010000000000	0.906637113420157
1.22010000000000	0.908447622772520
1.23010000000000	0.910222985514737
1.24010000000000	0.911963883932266
1.25010000000000	0.913670987065661
1.26010000000000	0.915344950967696
1.27010000000000	0.916986418955478
1.28010000000000	0.918596021857692
1.29010000000000	0.920174378257024
1.30010000000000	0.921722094727891
1.31010000000000	0.923239766069552
1.32010000000000	0.924727975534694
1.33010000000000	0.926187295053579
1.34010000000000	0.927618285453839
1.35010000000000	0.929021496676015
1.36010000000000	0.930397467984895
1.37010000000000	0.931746728176760
1.38010000000000	0.933069795782606
1.39010000000000	0.934367179267417
1.40010000000000	0.935639377225573
1.41010000000000	0.936886878572465
1.42010000000000	0.938110162732387
1.43010000000000	0.939309699822782
1.44010000000000	0.940485950834916
1.45010000000000	0.941639367811033
1.46010000000000	0.942770394018086
1.47010000000000	0.943879464118084
1.48010000000000	0.944967004335134
1.49010000000000	0.946033432619249
1.50010000000000	0.947079158806958
1.51010000000000	0.948104584778824
1.52010000000000	0.949110104613878
1.53010000000000	0.950096104741071
1.54010000000000	0.951062964087781
1.55010000000000	0.952011054225439
1.56010000000000	0.952940739512324
1.57010000000000	0.953852377233591
1.58010000000000	0.954746317738579
1.59010000000000	0.955622904575450
1.60010000000000	0.956482474623219
1.61010000000000	0.957325358221219
1.62010000000000	0.958151879296055
1.63010000000000	0.958962355486086
1.64010000000000	0.959757098263502
1.65010000000000	0.960536413054022
1.66010000000000	0.961300599354268
1.67010000000000	0.962049950846874
1.68010000000000	0.962784755513341
1.69010000000000	0.963505295744710
1.70010000000000	0.964211848450097
1.71010000000000	0.964904685163102
1.72010000000000	0.965584072146164
1.73010000000000	0.966250270492891
1.74010000000000	0.966903536228392
1.75010000000000	0.967544120407680
1.76010000000000	0.968172269212145
1.77010000000000	0.968788224044170
1.78010000000000	0.969392221619901
1.79010000000000	0.969984494060217
1.80010000000000	0.970565268979940
1.81010000000000	0.971134769575309
1.82010000000000	0.971693214709750
1.83010000000000	0.972240818997993
1.84010000000000	0.972777792888548
1.85010000000000	0.973304342744582
1.86010000000000	0.973820670923225
1.87010000000000	0.974326975853338
1.88010000000000	0.974823452111773
1.89010000000000	0.975310290498147
1.90010000000000	0.975787678108171
1.91010000000000	0.976255798405548
1.92010000000000	0.976714831292483
1.93010000000000	0.977164953178819
1.94010000000000	0.977606337049836
1.95010000000000	0.978039152532724
1.96010000000000	0.978463565961779
1.97010000000000	0.978879740442324
1.98010000000000	0.979287835913389
1.99010000000000	0.979688009209180
2.00010000000000	0.980080414119351
2.01010000000000	0.980465201448105
2.02010000000000	0.980842519072152
2.03010000000000	0.981212511997534
2.04010000000000	0.981575322415360
2.05010000000000	0.981931089756441
2.06010000000000	0.982279950744886
2.07010000000000	0.982622039450636
2.08010000000000	0.982957487340993
2.09010000000000	0.983286423331143
2.10010000000000	0.983608973833697
2.11010000000000	0.983925262807279
2.12010000000000	0.984235411804154
2.13010000000000	0.984539540016953
2.14010000000000	0.984837764324468
2.15010000000000	0.985130199336581
2.16010000000000	0.985416957438295
2.17010000000000	0.985698148832943
2.18010000000000	0.985973881584525
2.19010000000000	0.986244261659241
2.20010000000000	0.986509392966219
2.21010000000000	0.986769377397445
2.22010000000000	0.987024314866921
2.23010000000000	0.987274303349064
2.24010000000000	0.987519438916357
2.25010000000000	0.987759815776269
2.26010000000000	0.987995526307465
2.27010000000000	0.988226661095300
2.28010000000000	0.988453308966639
2.29010000000000	0.988675557023989
2.30010000000000	0.988893490678977
2.31010000000000	0.989107193685171
2.32010000000000	0.989316748170267
2.33010000000000	0.989522234667653
2.34010000000000	0.989723732147360
2.35010000000000	0.989921318046407
2.36010000000000	0.990115068298567
2.37010000000000	0.990305057363540
2.38010000000000	0.990491358255573
2.39010000000000	0.990674042571523
2.40010000000000	0.990853180518367
2.41010000000000	0.991028840940187
2.42010000000000	0.991201091344623
2.43010000000000	0.991369997928823
2.44010000000000	0.991535625604875
2.45010000000000	0.991698038024760
2.46010000000000	0.991857297604811
2.47010000000000	0.992013465549703
2.48010000000000	0.992166601875966
2.49010000000000	0.992316765435064
2.50010000000000	0.992464013935997
2.51010000000000	0.992608403967488
2.52010000000000	0.992749991019729
2.53010000000000	0.992888829505707
2.54010000000000	0.993024972782111
2.55010000000000	0.993158473169840
2.56010000000000	0.993289381974116
2.57010000000000	0.993417749504190
2.58010000000000	0.993543625092685
2.59010000000000	0.993667057114551
2.60010000000000	0.993788093005655
2.61010000000000	0.993906779281015
2.62010000000000	0.994023161552674
2.63010000000000	0.994137284547227
2.64010000000000	0.994249192123013
2.65010000000000	0.994358927286966
2.66010000000000	0.994466532211149
2.67010000000000	0.994572048248956
2.68010000000000	0.994675515951006
2.69010000000000	0.994776975080726
2.70010000000000	0.994876464629635
2.71010000000000	0.994974022832328
2.72010000000000	0.995069687181165
2.73010000000000	0.995163494440686
2.74010000000000	0.995255480661739
2.75010000000000	0.995345681195329
2.76010000000000	0.995434130706211
2.77010000000000	0.995520863186208
2.78010000000000	0.995605911967273
2.79010000000000	0.995689309734303
2.80010000000000	0.995771088537697
2.81010000000000	0.995851279805674
2.82010000000000	0.995929914356348
2.83010000000000	0.996007022409580
2.84010000000000	0.996082633598583
2.85010000000000	0.996156776981314
2.86010000000000	0.996229481051642
2.87010000000000	0.996300773750295
2.88010000000000	0.996370682475602
2.89010000000000	0.996439234094021
2.90010000000000	0.996506454950460
2.91010000000000	0.996572370878410
2.92010000000000	0.996637007209865
2.93010000000000	0.996700388785060
2.94010000000000	0.996762539962019
2.95010000000000	0.996823484625913
2.96010000000000	0.996883246198243
2.97010000000000	0.996941847645837
2.98010000000000	0.996999311489677
2.99010000000000	0.997055659813561
3.00010000000000	0.997110914272577
3.01010000000000	0.997165096101437
3.02010000000000	0.997218226122631
3.03010000000000	0.997270324754432
3.04010000000000	0.997321412018742
3.05010000000000	0.997371507548787
3.06010000000000	0.997420630596662
3.07010000000000	0.997468800040729
3.08010000000000	0.997516034392873
3.09010000000000	0.997562351805617
3.10010000000000	0.997607770079094
3.11010000000000	0.997652306667896
3.12010000000000	0.997695978687773
3.13010000000000	0.997738802922216
3.14010000000000	0.997780795828906
3.15010000000000	0.997821973546036
3.16010000000000	0.997862351898519
3.17010000000000	0.997901946404063
3.18010000000000	0.997940772279140
3.19010000000000	0.997978844444829
3.20010000000000	0.998016177532556
3.21010000000000	0.998052785889709
3.22010000000000	0.998088683585160
3.23010000000000	0.998123884414669
3.24010000000000	0.998158401906182
3.25010000000000	0.998192249325034
3.26010000000000	0.998225439679048
3.27010000000000	0.998257985723530
3.28010000000000	0.998289899966175
3.29010000000000	0.998321194671867
3.30010000000000	0.998351881867404
3.31010000000000	0.998381973346107
3.32010000000000	0.998411480672362
3.33010000000000	0.998440415186059
3.34010000000000	0.998468788006954
3.35010000000000	0.998496610038937
3.36010000000000	0.998523891974227
3.37010000000000	0.998550644297482
3.38010000000000	0.998576877289825
3.39010000000000	0.998602601032792
3.40010000000000	0.998627825412217
3.41010000000000	0.998652560122019
3.42010000000000	0.998676814667938
3.43010000000000	0.998700598371180
3.44010000000000	0.998723920372004
3.45010000000000	0.998746789633233
3.46010000000000	0.998769214943698
3.47010000000000	0.998791204921619
3.48010000000000	0.998812768017911
3.49010000000000	0.998833912519437
3.50010000000000	0.998854646552190
3.51010000000000	0.998874978084417
3.52010000000000	0.998894914929683
3.53010000000000	0.998914464749867
3.54010000000000	0.998933635058116
3.55010000000000	0.998952433221724
3.56010000000000	0.998970866464972
3.57010000000000	0.998988941871895
3.58010000000000	0.999006666389009
3.59010000000000	0.999024046827981
3.60010000000000	0.999041089868248
3.61010000000000	0.999057802059578
3.62010000000000	0.999074189824595
3.63010000000000	0.999090259461243
3.64010000000000	0.999106017145206
3.65010000000000	0.999121468932282
3.66010000000000	0.999136620760711
3.67010000000000	0.999151478453455
3.68010000000000	0.999166047720439
3.69010000000000	0.999180334160746
3.70010000000000	0.999194343264761
3.71010000000000	0.999208080416292
3.72010000000000	0.999221550894630
3.73010000000000	0.999234759876582
3.74010000000000	0.999247712438463
3.75010000000000	0.999260413558040
3.76010000000000	0.999272868116450
3.77010000000000	0.999285080900075
3.78010000000000	0.999297056602382
3.79010000000000	0.999308799825723
3.80010000000000	0.999320315083110
3.81010000000000	0.999331606799945
3.82010000000000	0.999342679315718
3.83010000000000	0.999353536885683
3.84010000000000	0.999364183682488
3.85010000000000	0.999374623797778
3.86010000000000	0.999384861243768
3.87010000000000	0.999394899954787
3.88010000000000	0.999404743788789
3.89010000000000	0.999414396528835
3.90010000000000	0.999423861884545
3.91010000000000	0.999433143493529
3.92010000000000	0.999442244922779
3.93010000000000	0.999451169670046
3.94010000000000	0.999459921165176
3.95010000000000	0.999468502771435
3.96010000000000	0.999476917786803
3.97010000000000	0.999485169445230
3.98010000000000	0.999493260917895
3.99010000000000	0.999501195314413
4.00010000000000	0.999508975684032
4.01010000000000	0.999516605016807
4.02010000000000	0.999524086244750
4.03010000000000	0.999531422242953
4.04010000000000	0.999538615830696
4.05010000000000	0.999545669772530
4.06010000000000	0.999552586779340
4.07010000000000	0.999559369509382
4.08010000000000	0.999566020569313
4.09010000000000	0.999572542515185
4.10010000000000	0.999578937853433
4.11010000000000	0.999585209041833
4.12010000000000	0.999591358490451
4.13010000000000	0.999597388562567
4.14010000000000	0.999603301575585
4.15010000000000	0.999609099801919
4.16010000000000	0.999614785469872
4.17010000000000	0.999620360764489
4.18010000000000	0.999625827828401
4.19010000000000	0.999631188762640
4.20010000000000	0.999636445627456
4.21010000000000	0.999641600443101
4.22010000000000	0.999646655190609
4.23010000000000	0.999651611812560
4.24010000000000	0.999656472213821
4.25010000000000	0.999661238262281
4.26010000000000	0.999665911789570
4.27010000000000	0.999670494591759
4.28010000000000	0.999674988430053
4.29010000000000	0.999679395031471
4.30010000000000	0.999683716089499
4.31010000000000	0.999687953264758
4.32010000000000	0.999692108185624
4.33010000000000	0.999696182448865
4.34010000000000	0.999700177620252
4.35010000000000	0.999704095235159
4.36010000000000	0.999707936799157
4.37010000000000	0.999711703788587
4.38010000000000	0.999715397651132
4.39010000000000	0.999719019806372
4.40010000000000	0.999722571646328
4.41010000000000	0.999726054536001
4.42010000000000	0.999729469813890
4.43010000000000	0.999732818792515
4.44010000000000	0.999736102758912
4.45010000000000	0.999739322975135
4.46010000000000	0.999742480678736
4.47010000000000	0.999745577083245
4.48010000000000	0.999748613378637
4.49010000000000	0.999751590731780
4.50010000000000	0.999754510286896
4.51010000000000	0.999757373165991
4.52010000000000	0.999760180469292
4.53010000000000	0.999762933275666
4.54010000000000	0.999765632643038
4.55010000000000	0.999768279608796
4.56010000000000	0.999770875190190
4.57010000000000	0.999773420384721
4.58010000000000	0.999775916170525
4.59010000000000	0.999778363506754
4.60010000000000	0.999780763333936
4.61010000000000	0.999783116574345
4.62010000000000	0.999785424132347
4.63010000000000	0.999787686894756
4.64010000000000	0.999789905731167
4.65010000000000	0.999792081494298
4.66010000000000	0.999794215020309
4.67010000000000	0.999796307129133
4.68010000000000	0.999798358624781
4.69010000000000	0.999800370295660
4.70010000000000	0.999802342914869
4.71010000000000	0.999804277240502
4.72010000000000	0.999806174015934
4.73010000000000	0.999808033970111
4.74010000000000	0.999809857817827
4.75010000000000	0.999811646260003
4.76010000000000	0.999813399983948
4.77010000000000	0.999815119663633
4.78010000000000	0.999816805959944
4.79010000000000	0.999818459520937
4.80010000000000	0.999820080982088
4.81010000000000	0.999821670966537
4.82010000000000	0.999823230085327
4.83010000000000	0.999824758937641
4.84010000000000	0.999826258111026
4.85010000000000	0.999827728181628
4.86010000000000	0.999829169714405
4.87010000000000	0.999830583263349
4.88010000000000	0.999831969371698
4.89010000000000	0.999833328572146
4.90010000000000	0.999834661387041
4.91010000000000	0.999835968328595
4.92010000000000	0.999837249899076
4.93010000000000	0.999838506591001
4.94010000000000	0.999839738887327
4.95010000000000	0.999840947261633
4.96010000000000	0.999842132178308
4.97010000000000	0.999843294092724
4.98010000000000	0.999844433451415
4.99010000000000	0.999845550692245
5.00010000000000	0.999846646244577
5.01010000000000	0.999847720529441
5.02010000000000	0.999848773959692
5.03010000000000	0.999849806940170
5.04010000000000	0.999850819867860
5.05010000000000	0.999851813132037
5.06010000000000	0.999852787114419
5.07010000000000	0.999853742189317
5.08010000000000	0.999854678723771
5.09010000000000	0.999855597077700
5.10010000000000	0.999856497604034
5.11010000000000	0.999857380648851
5.12010000000000	0.999858246551515
5.13010000000000	0.999859095644796
5.14010000000000	0.999859928255007
5.15010000000000	0.999860744702128
5.16010000000000	0.999861545299925
5.17010000000000	0.999862330356075
5.18010000000000	0.999863100172281
5.19010000000000	0.999863855044387
5.20010000000000	0.999864595262499
5.21010000000000	0.999865321111086
5.22010000000000	0.999866032869099
5.23010000000000	0.999866730810071
5.24010000000000	0.999867415202226
5.25010000000000	0.999868086308581
5.26010000000000	0.999868744387049
5.27010000000000	0.999869389690533
5.28010000000000	0.999870022467029
5.29010000000000	0.999870642959716
5.30010000000000	0.999871251407057
5.31010000000000	0.999871848042880
5.32010000000000	0.999872433096478
5.33010000000000	0.999873006792690
5.34010000000000	0.999873569351995
5.35010000000000	0.999874120990589
5.36010000000000	0.999874661920467
5.37010000000000	0.999875192349515
5.38010000000000	0.999875712481581
5.39010000000000	0.999876222516554
5.40010000000000	0.999876722650448
5.41010000000000	0.999877213075464
5.42010000000000	0.999877693980079
5.43010000000000	0.999878165549107
5.44010000000000	0.999878627963776
5.45010000000000	0.999879081401796
5.46010000000000	0.999879526037426
5.47010000000000	0.999879962041542
5.48010000000000	0.999880389581706
5.49010000000000	0.999880808822222
5.50010000000000	0.999881219924209
5.51010000000000	0.999881623045657
5.52010000000000	0.999882018341488
5.53010000000000	0.999882405963618
5.54010000000000	0.999882786061013
5.55010000000000	0.999883158779746
5.56010000000000	0.999883524263057
5.57010000000000	0.999883882651403
5.58010000000000	0.999884234082517
5.59010000000000	0.999884578691454
5.60010000000000	0.999884916610652
5.61010000000000	0.999885247969975
5.62010000000000	0.999885572896769
5.63010000000000	0.999885891515904
5.64010000000000	0.999886203949827
5.65010000000000	0.999886510318610
5.66010000000000	0.999886810739992
5.67010000000000	0.999887105329428
5.68010000000000	0.999887394200130
5.69010000000000	0.999887677463115
5.70010000000000	0.999887955227243
5.71010000000000	0.999888227599259
5.72010000000000	0.999888494683838
5.73010000000000	0.999888756583625
5.74010000000000	0.999889013399266
5.75010000000000	0.999889265229460
5.76010000000000	0.999889512170988
5.77010000000000	0.999889754318749
5.78010000000000	0.999889991765804
5.79010000000000	0.999890224603405
5.80010000000000	0.999890452921034
5.81010000000000	0.999890676806435
5.82010000000000	0.999890896345648
5.83010000000000	0.999891111623044
5.84010000000000	0.999891322721357
5.85010000000000	0.999891529721712
5.86010000000000	0.999891732703661
5.87010000000000	0.999891931745213
5.88010000000000	0.999892126922860
5.89010000000000	0.999892318311611
5.90010000000000	0.999892505985017
5.91010000000000	0.999892690015203
5.92010000000000	0.999892870472893
5.93010000000000	0.999893047427438
5.94010000000000	0.999893220946844
5.95010000000000	0.999893391097796
5.96010000000000	0.999893557945683
5.97010000000000	0.999893721554627
5.98010000000000	0.999893881987502
5.99010000000000	0.999894039305966
6.00010000000000	0.999894193570477
6.01010000000000	0.999894344840318
6.02010000000000	0.999894493173626
6.03010000000000	0.999894638627406
6.04010000000000	0.999894781257557
6.05010000000000	0.999894921118892
6.06010000000000	0.999895058265162
6.07010000000000	0.999895192749072
6.08010000000000	0.999895324622307
6.09010000000000	0.999895453935545
6.10010000000000	0.999895580738484
6.11010000000000	0.999895705079852
6.12010000000000	0.999895827007438
6.13010000000000	0.999895946568097
6.14010000000000	0.999896063807779
6.15010000000000	0.999896178771539
6.16010000000000	0.999896291503560
6.17010000000000	0.999896402047163
6.18010000000000	0.999896510444833
6.19010000000000	0.999896616738227
6.20010000000000	0.999896720968195
6.21010000000000	0.999896823174793
6.22010000000000	0.999896923397299
6.23010000000000	0.999897021674231
6.24010000000000	0.999897118043357
6.25010000000000	0.999897212541713
6.26010000000000	0.999897305205614
6.27010000000000	0.999897396070672
6.28010000000000	0.999897485171807
6.29010000000000	0.999897572543262
6.30010000000000	0.999897658218614
6.31010000000000	0.999897742230788
6.32010000000000	0.999897824612071
6.33010000000000	0.999897905394123
6.34010000000000	0.999897984607990
6.35010000000000	0.999898062284112
6.36010000000000	0.999898138452343
6.37010000000000	0.999898213141954
6.38010000000000	0.999898286381649
6.39010000000000	0.999898358199575
6.40010000000000	0.999898428623331
6.41010000000000	0.999898497679983
6.42010000000000	0.999898565396067
6.43010000000000	0.999898631797611
6.44010000000000	0.999898696910130
6.45010000000000	0.999898760758650
6.46010000000000	0.999898823367705
6.47010000000000	0.999898884761361
6.48010000000000	0.999898944963208
6.49010000000000	0.999899003996383
6.50010000000000	0.999899061883574
6.51010000000000	0.999899118647027
6.52010000000000	0.999899174308557
6.53010000000000	0.999899228889554
6.54010000000000	0.999899282410994
6.55010000000000	0.999899334893446
6.56010000000000	0.999899386357079
6.57010000000000	0.999899436821673
6.58010000000000	0.999899486306619
6.59010000000000	0.999899534830937
6.60010000000000	0.999899582413274
6.61010000000000	0.999899629071916
6.62010000000000	0.999899674824794
6.63010000000000	0.999899719689493
6.64010000000000	0.999899763683253
6.65010000000000	0.999899806822981
6.66010000000000	0.999899849125257
6.67010000000000	0.999899890606339
6.68010000000000	0.999899931282167
6.69010000000000	0.999899971168372
6.70010000000000	0.999900010280285
6.71010000000000	0.999900048632936
6.72010000000000	0.999900086241064
6.73010000000000	0.999900123119122
6.74010000000000	0.999900159281282
6.75010000000000	0.999900194741442
6.76010000000000	0.999900229513231
6.77010000000000	0.999900263610010
6.78010000000000	0.999900297044883
6.79010000000000	0.999900329830700
6.80010000000000	0.999900361980061
6.81010000000000	0.999900393505321
6.82010000000000	0.999900424418594
6.83010000000000	0.999900454731762
6.84010000000000	0.999900484456473
6.85010000000000	0.999900513604153
6.86010000000000	0.999900542186001
6.87010000000000	0.999900570213003
6.88010000000000	0.999900597695930
6.89010000000000	0.999900624645343
6.90010000000000	0.999900651071600
6.91010000000000	0.999900676984855
6.92010000000000	0.999900702395067
6.93010000000000	0.999900727312003
6.94010000000000	0.999900751745236
6.95010000000000	0.999900775704158
6.96010000000000	0.999900799197976
6.97010000000000	0.999900822235720
6.98010000000000	0.999900844826242
6.99010000000000	0.999900866978224
7.00010000000000	0.999900888700180
7.01010000000000	0.999900910000458
7.02010000000000	0.999900930887241
7.03010000000000	0.999900951368560
7.04010000000000	0.999900971452284
7.05010000000000	0.999900991146131
7.06010000000000	0.999901010457670
7.07010000000000	0.999901029394324
7.08010000000000	0.999901047963369
7.09010000000000	0.999901066171941
7.10010000000000	0.999901084027038
7.11010000000000	0.999901101535523
7.12010000000000	0.999901118704122
7.13010000000000	0.999901135539435
7.14010000000000	0.999901152047932
7.15010000000000	0.999901168235956
7.16010000000000	0.999901184109729
7.17010000000000	0.999901199675353
7.18010000000000	0.999901214938808
7.19010000000000	0.999901229905959
7.20010000000000	0.999901244582560
7.21010000000000	0.999901258974251
7.22010000000000	0.999901273086563
7.23010000000000	0.999901286924919
7.24010000000000	0.999901300494637
7.25010000000000	0.999901313800932
7.26010000000000	0.999901326848918
7.27010000000000	0.999901339643608
7.28010000000000	0.999901352189921
7.29010000000000	0.999901364492679
7.30010000000000	0.999901376556609
7.31010000000000	0.999901388386347
7.32010000000000	0.999901399986440
7.33010000000000	0.999901411361345
7.34010000000000	0.999901422515434
7.35010000000000	0.999901433452993
7.36010000000000	0.999901444178227
7.37010000000000	0.999901454695256
7.38010000000000	0.999901465008124
7.39010000000000	0.999901475120792
7.40010000000000	0.999901485037147
7.41010000000000	0.999901494761002
7.42010000000000	0.999901504296091
7.43010000000000	0.999901513646078
7.44010000000000	0.999901522814559
7.45010000000000	0.999901531805056
7.46010000000000	0.999901540621026
7.47010000000000	0.999901549265855
7.48010000000000	0.999901557742865
7.49010000000000	0.999901566055316
7.50010000000000	0.999901574206400
7.51010000000000	0.999901582199250
7.52010000000000	0.999901590036939
7.53010000000000	0.999901597722478
7.54010000000000	0.999901605258822
7.55010000000000	0.999901612648866
7.56010000000000	0.999901619895451
7.57010000000000	0.999901627001360
7.58010000000000	0.999901633969326
7.59010000000000	0.999901640802024
7.60010000000000	0.999901647502083
7.61010000000000	0.999901654072078
7.62010000000000	0.999901660514532
7.63010000000000	0.999901666831921
7.64010000000000	0.999901673026674
7.65010000000000	0.999901679101172
7.66010000000000	0.999901685057748
7.67010000000000	0.999901690898691
7.68010000000000	0.999901696626247
7.69010000000000	0.999901702242616
7.70010000000000	0.999901707749957
7.71010000000000	0.999901713150386
7.72010000000000	0.999901718445979
7.73010000000000	0.999901723638771
7.74010000000000	0.999901728730757
7.75010000000000	0.999901733723896
7.76010000000000	0.999901738620105
7.77010000000000	0.999901743421265
7.78010000000000	0.999901748129224
7.79010000000000	0.999901752745788
7.80010000000000	0.999901757272734
7.81010000000000	0.999901761711800
7.82010000000000	0.999901766064691
7.83010000000000	0.999901770333084
7.84010000000000	0.999901774518614
7.85010000000000	0.999901778622892
7.86010000000000	0.999901782647497
7.87010000000000	0.999901786593974
7.88010000000000	0.999901790463839
7.89010000000000	0.999901794258582
7.90010000000000	0.999901797979657
7.91010000000000	0.999901801628499
7.92010000000000	0.999901805206505
7.93010000000000	0.999901808715054
7.94010000000000	0.999901812155492
7.95010000000000	0.999901815529143
7.96010000000000	0.999901818837304
7.97010000000000	0.999901822081243
7.98010000000000	0.999901825262210
7.99010000000000	0.999901828381427
8.00010000000000	0.999901831440092
8.01010000000000	0.999901834439379
8.02010000000000	0.999901837380444
8.03010000000000	0.999901840264414
8.04010000000000	0.999901843092400
8.05010000000000	0.999901845865487
8.06010000000000	0.999901848584742
8.07010000000000	0.999901851251209
8.08010000000000	0.999901853865913
8.09010000000000	0.999901856429859
8.10010000000000	0.999901858944033
8.11010000000000	0.999901861409400
8.12010000000000	0.999901863826907
8.13010000000000	0.999901866197485
8.14010000000000	0.999901868522043
8.15010000000000	0.999901870801475
8.16010000000000	0.999901873036659
8.17010000000000	0.999901875228451
8.18010000000000	0.999901877377696
8.19010000000000	0.999901879485218
8.20010000000000	0.999901881551828
8.21010000000000	0.999901883578320
8.22010000000000	0.999901885565471
8.23010000000000	0.999901887514047
8.24010000000000	0.999901889424797
8.25010000000000	0.999901891298454
8.26010000000000	0.999901893135738
8.27010000000000	0.999901894937356
8.28010000000000	0.999901896703999
8.29010000000000	0.999901898436347
8.30010000000000	0.999901900135067
8.31010000000000	0.999901901800810
8.32010000000000	0.999901903434216
8.33010000000000	0.999901905035915
8.34010000000000	0.999901906606519
8.35010000000000	0.999901908146634
8.36010000000000	0.999901909656852
8.37010000000000	0.999901911137753
8.38010000000000	0.999901912589906
8.39010000000000	0.999901914013869
8.40010000000000	0.999901915410188
8.41010000000000	0.999901916779402
8.42010000000000	0.999901918122037
8.43010000000000	0.999901919438607
8.44010000000000	0.999901920729620
8.45010000000000	0.999901921995570
8.46010000000000	0.999901923236945
8.47010000000000	0.999901924454221
8.48010000000000	0.999901925647867
8.49010000000000	0.999901926818342
8.50010000000000	0.999901927966095
8.51010000000000	0.999901929091567
8.52010000000000	0.999901930195190
8.53010000000000	0.999901931277389
8.54010000000000	0.999901932338581
8.55010000000000	0.999901933379172
8.56010000000000	0.999901934399561
8.57010000000000	0.999901935400143
8.58010000000000	0.999901936381300
8.59010000000000	0.999901937343412
8.60010000000000	0.999901938286846
8.61010000000000	0.999901939211965
8.62010000000000	0.999901940119125
8.63010000000000	0.999901941008677
8.64010000000000	0.999901941880959
8.65010000000000	0.999901942736308
8.66010000000000	0.999901943575052
8.67010000000000	0.999901944397515
8.68010000000000	0.999901945204011
8.69010000000000	0.999901945994850
8.70010000000000	0.999901946770338
8.71010000000000	0.999901947530772
8.72010000000000	0.999901948276445
8.73010000000000	0.999901949007640
8.74010000000000	0.999901949724642
8.75010000000000	0.999901950427725
8.76010000000000	0.999901951117160
8.77010000000000	0.999901951793211
8.78010000000000	0.999901952456137
8.79010000000000	0.999901953106194
8.80010000000000	0.999901953743632
8.81010000000000	0.999901954368696
8.82010000000000	0.999901954981626
8.83010000000000	0.999901955582659
8.84010000000000	0.999901956172022
8.85010000000000	0.999901956749945
8.86010000000000	0.999901957316649
8.87010000000000	0.999901957872354
8.88010000000000	0.999901958417269
8.89010000000000	0.999901958951606
8.90010000000000	0.999901959475570
8.91010000000000	0.999901959989362
8.92010000000000	0.999901960493181
8.93010000000000	0.999901960987219
8.94010000000000	0.999901961471667
8.95010000000000	0.999901961946711
8.96010000000000	0.999901962412534
8.97010000000000	0.999901962869312
8.98010000000000	0.999901963317224
8.99010000000000	0.999901963756440
9.00010000000000	0.999901964187130
9.01010000000000	0.999901964609459
9.02010000000000	0.999901965023590
9.03010000000000	0.999901965429681
9.04010000000000	0.999901965827889
9.05010000000000	0.999901966218367
9.06010000000000	0.999901966601264
9.07010000000000	0.999901966976729
9.08010000000000	0.999901967344906
9.09010000000000	0.999901967705935
9.10010000000000	0.999901968059955
9.11010000000000	0.999901968407103
9.12010000000000	0.999901968747511
9.13010000000000	0.999901969081312
9.14010000000000	0.999901969408633
9.15010000000000	0.999901969729600
9.16010000000000	0.999901970044335
9.17010000000000	0.999901970352962
9.18010000000000	0.999901970655597
9.19010000000000	0.999901970952356
9.20010000000000	0.999901971243355
9.21010000000000	0.999901971528705
9.22010000000000	0.999901971808516
9.23010000000000	0.999901972082895
9.24010000000000	0.999901972351947
9.25010000000000	0.999901972615776
9.26010000000000	0.999901972874484
9.27010000000000	0.999901973128169
9.28010000000000	0.999901973376929
9.29010000000000	0.999901973620861
9.30010000000000	0.999901973860057
9.31010000000000	0.999901974094610
9.32010000000000	0.999901974324609
9.33010000000000	0.999901974550144
9.34010000000000	0.999901974771302
9.35010000000000	0.999901974988165
9.36010000000000	0.999901975200819
9.37010000000000	0.999901975409344
9.38010000000000	0.999901975613822
9.39010000000000	0.999901975814330
9.40010000000000	0.999901976010945
9.41010000000000	0.999901976203744
9.42010000000000	0.999901976392800
9.43010000000000	0.999901976578191
9.44010000000000	0.999901976759978
9.45010000000000	0.999901976938236
9.46010000000000	0.999901977113034
9.47010000000000	0.999901977284438
9.48010000000000	0.999901977452516
9.49010000000000	0.999901977617330
9.50010000000000	0.999901977778946
9.51010000000000	0.999901977937423
9.52010000000000	0.999901978092825
9.53010000000000	0.999901978245210
9.54010000000000	0.999901978394636
9.55010000000000	0.999901978541161
9.56010000000000	0.999901978684842
9.57010000000000	0.999901978825734
9.58010000000000	0.999901978963891
9.59010000000000	0.999901979099365
9.60010000000000	0.999901979232211
9.61010000000000	0.999901979362476
9.62010000000000	0.999901979490213
9.63010000000000	0.999901979615471
9.64010000000000	0.999901979738296
9.65010000000000	0.999901979858738
9.66010000000000	0.999901979976841
9.67010000000000	0.999901980092653
9.68010000000000	0.999901980206215
9.69010000000000	0.999901980317573
9.70010000000000	0.999901980426770
9.71010000000000	0.999901980533846
9.72010000000000	0.999901980638844
9.73010000000000	0.999901980741804
9.74010000000000	0.999901980842765
9.75010000000000	0.999901980941765
9.76010000000000	0.999901981038845
9.77010000000000	0.999901981134039
9.78010000000000	0.999901981227384
9.79010000000000	0.999901981318916
9.80010000000000	0.999901981408674
9.81010000000000	0.999901981496689
9.82010000000000	0.999901981582996
9.83010000000000	0.999901981667627
9.84010000000000	0.999901981750616
9.85010000000000	0.999901981831993
9.86010000000000	0.999901981911790
9.87010000000000	0.999901981990039
9.88010000000000	0.999901982066768
9.89010000000000	0.999901982142008
9.90010000000000	0.999901982215788
9.91010000000000	0.999901982288135
9.92010000000000	0.999901982359078
9.93010000000000	0.999901982428643
9.94010000000000	0.999901982496858
9.95010000000000	0.999901982563749
9.96010000000000	0.999901982629341
9.97010000000000	0.999901982693660
9.98010000000000	0.999901982756731
9.99010000000000	0.999901982818576
10.0001000000000	0.999901982879222
10.0101000000000	0.999901982938689
10.0201000000000	0.999901982997003
10.0301000000000	0.999901983054184
10.0401000000000	0.999901983110256
10.0501000000000	0.999901983165239
10.0601000000000	0.999901983219155
10.0701000000000	0.999901983272024
10.0801000000000	0.999901983323867
10.0901000000000	0.999901983374704
10.1001000000000	0.999901983424553
10.1101000000000	0.999901983473435
10.1201000000000	0.999901983521367
10.1301000000000	0.999901983568371
10.1401000000000	0.999901983614460
10.1501000000000	0.999901983659655
10.1601000000000	0.999901983703973
10.1701000000000	0.999901983747430
10.1801000000000	0.999901983790044
10.1901000000000	0.999901983831831
10.2001000000000	0.999901983872806
10.2101000000000	0.999901983912987
10.2201000000000	0.999901983952387
10.2301000000000	0.999901983991022
10.2401000000000	0.999901984028907
10.2501000000000	0.999901984066058
10.2601000000000	0.999901984102486
10.2701000000000	0.999901984138208
10.2801000000000	0.999901984173235
10.2901000000000	0.999901984207583
10.3001000000000	0.999901984241265
10.3101000000000	0.999901984274292
10.3201000000000	0.999901984306678
10.3301000000000	0.999901984338436
10.3401000000000	0.999901984369576
10.3501000000000	0.999901984400112
10.3601000000000	0.999901984430056
10.3701000000000	0.999901984459419
10.3801000000000	0.999901984488211
10.3901000000000	0.999901984516444
10.4001000000000	0.999901984544130
10.4101000000000	0.999901984571278
10.4201000000000	0.999901984597899
10.4301000000000	0.999901984624003
10.4401000000000	0.999901984649600
10.4501000000000	0.999901984674701
10.4601000000000	0.999901984699314
10.4701000000000	0.999901984723449
10.4801000000000	0.999901984747116
10.4901000000000	0.999901984770323
10.5001000000000	0.999901984793080
10.5101000000000	0.999901984815395
10.5201000000000	0.999901984837277
10.5301000000000	0.999901984858734
10.5401000000000	0.999901984879775
10.5501000000000	0.999901984900407
10.5601000000000	0.999901984920638
10.5701000000000	0.999901984940477
10.5801000000000	0.999901984959931
10.5901000000000	0.999901984979008
10.6001000000000	0.999901984997713
10.6101000000000	0.999901985016056
10.6201000000000	0.999901985034042
10.6301000000000	0.999901985051679
10.6401000000000	0.999901985068974
10.6501000000000	0.999901985085934
10.6601000000000	0.999901985102564
10.6701000000000	0.999901985118872
10.6801000000000	0.999901985134862
10.6901000000000	0.999901985150543
10.7001000000000	0.999901985165919
10.7101000000000	0.999901985180997
10.7201000000000	0.999901985195781
10.7301000000000	0.999901985210279
10.7401000000000	0.999901985224495
10.7501000000000	0.999901985238436
10.7601000000000	0.999901985252106
10.7701000000000	0.999901985265510
10.7801000000000	0.999901985278654
10.7901000000000	0.999901985291543
10.8001000000000	0.999901985304182
10.8101000000000	0.999901985316575
10.8201000000000	0.999901985328728
10.8301000000000	0.999901985340645
10.8401000000000	0.999901985352330
10.8501000000000	0.999901985363789
10.8601000000000	0.999901985375025
10.8701000000000	0.999901985386043
10.8801000000000	0.999901985396848
10.8901000000000	0.999901985407442
10.9001000000000	0.999901985417831
10.9101000000000	0.999901985428018
10.9201000000000	0.999901985438008
10.9301000000000	0.999901985447804
10.9401000000000	0.999901985457409
10.9501000000000	0.999901985466828
10.9601000000000	0.999901985476064
10.9701000000000	0.999901985485120
10.9801000000000	0.999901985494002
10.9901000000000	0.999901985502710
11.0001000000000	0.999901985511249
11.0101000000000	0.999901985519623
11.0201000000000	0.999901985527834
11.0301000000000	0.999901985535886
11.0401000000000	0.999901985543781
11.0501000000000	0.999901985551524
11.0601000000000	0.999901985559116
11.0701000000000	0.999901985566560
11.0801000000000	0.999901985573860
11.0901000000000	0.999901985581018
11.1001000000000	0.999901985588037
11.1101000000000	0.999901985594920
11.1201000000000	0.999901985601670
11.1301000000000	0.999901985608288
11.1401000000000	0.999901985614778
11.1501000000000	0.999901985621142
11.1601000000000	0.999901985627382
11.1701000000000	0.999901985633502
11.1801000000000	0.999901985639502
11.1901000000000	0.999901985645386
11.2001000000000	0.999901985651156
11.2101000000000	0.999901985656813
11.2201000000000	0.999901985662361
11.2301000000000	0.999901985667802
11.2401000000000	0.999901985673136
11.2501000000000	0.999901985678367
11.2601000000000	0.999901985683497
11.2701000000000	0.999901985688527
11.2801000000000	0.999901985693459
11.2901000000000	0.999901985698295
11.3001000000000	0.999901985703038
11.3101000000000	0.999901985707688
11.3201000000000	0.999901985712249
11.3301000000000	0.999901985716721
11.3401000000000	0.999901985721106
11.3501000000000	0.999901985725405
11.3601000000000	0.999901985729622
11.3701000000000	0.999901985733756
11.3801000000000	0.999901985737811
11.3901000000000	0.999901985741786
11.4001000000000	0.999901985745685
11.4101000000000	0.999901985749507
11.4201000000000	0.999901985753255
11.4301000000000	0.999901985756931
11.4401000000000	0.999901985760536
11.4501000000000	0.999901985764070
11.4601000000000	0.999901985767536
11.4701000000000	0.999901985770934
11.4801000000000	0.999901985774268
11.4901000000000	0.999901985777535
11.5001000000000	0.999901985780740
11.5101000000000	0.999901985783882
11.5201000000000	0.999901985786963
11.5301000000000	0.999901985789985
11.5401000000000	0.999901985792947
11.5501000000000	0.999901985795852
11.5601000000000	0.999901985798701
11.5701000000000	0.999901985801494
11.5801000000000	0.999901985804233
11.5901000000000	0.999901985806920
11.6001000000000	0.999901985809554
11.6101000000000	0.999901985812137
11.6201000000000	0.999901985814669
11.6301000000000	0.999901985817153
11.6401000000000	0.999901985819589
11.6501000000000	0.999901985821976
11.6601000000000	0.999901985824318
11.6701000000000	0.999901985826614
11.6801000000000	0.999901985828866
11.6901000000000	0.999901985831074
11.7001000000000	0.999901985833239
11.7101000000000	0.999901985835363
11.7201000000000	0.999901985837444
11.7301000000000	0.999901985839485
11.7401000000000	0.999901985841487
11.7501000000000	0.999901985843450
11.7601000000000	0.999901985845374
11.7701000000000	0.999901985847262
11.7801000000000	0.999901985849113
11.7901000000000	0.999901985850927
11.8001000000000	0.999901985852707
11.8101000000000	0.999901985854452
11.8201000000000	0.999901985856163
11.8301000000000	0.999901985857842
11.8401000000000	0.999901985859488
11.8501000000000	0.999901985861101
11.8601000000000	0.999901985862683
11.8701000000000	0.999901985864235
11.8801000000000	0.999901985865756
11.8901000000000	0.999901985867248
11.9001000000000	0.999901985868711
11.9101000000000	0.999901985870145
11.9201000000000	0.999901985871552
11.9301000000000	0.999901985872931
11.9401000000000	0.999901985874284
11.9501000000000	0.999901985875610
11.9601000000000	0.999901985876910
11.9701000000000	0.999901985878186
11.9801000000000	0.999901985879436
11.9901000000000	0.999901985880662
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_min_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	9.06037647426385e-05
0.0101000000000000	0.00968939571454607
0.0201000000000000	0.0191965424770236
0.0301000000000000	0.0287005649717515
0.0401000000000000	0.0380994037855712
0.0501000000000000	0.0473347392538209
0.0601000000000000	0.0565305006639071
0.0701000000000000	0.0655690072639228
0.0801000000000000	0.0747012418964308
0.0901000000000000	0.0836022807154577
0.100100000000000	0.0925178994506501
0.110100000000000	0.101342914421100
0.120100000000000	0.110229373323961
0.130100000000000	0.118887760681091
0.140100000000000	0.127195188627666
0.150100000000000	0.135465125361244
0.160100000000000	0.143897524017808
0.170100000000000	0.151958134812153
0.180100000000000	0.159844828035096
0.190100000000000	0.167810669374365
0.200100000000000	0.175614048790647
0.210100000000000	0.183279960425941
0.220100000000000	0.191155198000468
0.230100000000000	0.198743002942018
0.240100000000000	0.206224582780076
0.250100000000000	0.213755109479547
0.260100000000000	0.221156499778696
0.270100000000000	0.228567262881094
0.280100000000000	0.235909292092997
0.290100000000000	0.242975344320339
0.300100000000000	0.250114296128509
0.310100000000000	0.257167851284852
0.320100000000000	0.264250566273527
0.330100000000000	0.271120831055218
0.340100000000000	0.277998385794993
0.350100000000000	0.284699940118198
0.360100000000000	0.291436902809233
0.370100000000000	0.298065557551611
0.380100000000000	0.304592152880830
0.390100000000000	0.311151032310131
0.400100000000000	0.317498502955031
0.410100000000000	0.324010518368086
0.420100000000000	0.330329870603238
0.430100000000000	0.336596110286646
0.440100000000000	0.342920669634715
0.450100000000000	0.348989039027305
0.460100000000000	0.355089692519976
0.470100000000000	0.361120570699569
0.480100000000000	0.367179567288909
0.490100000000000	0.373150042958674
0.500100000000000	0.378986175115199
0.510100000000000	0.384778567523229
0.520100000000000	0.390559504282842
0.530100000000000	0.396173813429135
0.540100000000000	0.401698560233269
0.550100000000000	0.407312869379563
0.560100000000000	0.412794917857784
0.570100000000000	0.418223853784259
0.580100000000000	0.423616339920321
0.590100000000000	0.428890103881892
0.600100000000000	0.434146163659549
0.610100000000000	0.439393892056539
0.620100000000000	0.444428128823963
0.630100000000000	0.449524850946382
0.640100000000000	0.454729881017459
0.650100000000000	0.459797443307547
0.660100000000000	0.464626519826071
0.670100000000000	0.469634721028914
0.680100000000000	0.474552318467014
0.690100000000000	0.479409513395286
0.700100000000000	0.484244838449310
0.710100000000000	0.488820849280104
0.720100000000000	0.493315629149406
0.730100000000000	0.497817698976789
0.740100000000000	0.502370798510752
0.750100000000000	0.506811424405724
0.760100000000000	0.511331198417024
0.770100000000000	0.515722877450583
0.780100000000000	0.520061443932397
0.790100000000000	0.524333359368883
0.800100000000000	0.528793772292937
0.810100000000000	0.533041735010008
0.820100000000000	0.537248040823750
0.830100000000000	0.541531411908652
0.840100000000000	0.545780416048306
0.850100000000000	0.549921112239302
0.860100000000000	0.554019110104386
0.870100000000000	0.558023379936977
0.880100000000000	0.561937046004825
0.890100000000000	0.565786143872512
0.900100000000000	0.569597750527201
0.910100000000000	0.573451014085221
0.920100000000000	0.577248040823746
0.930100000000000	0.580961753755610
0.940100000000000	0.584762946184468
0.950100000000000	0.588445416438835
0.960100000000000	0.592131010960952
0.970100000000000	0.595912416360727
0.980100000000000	0.599453253143772
0.990100000000000	0.603018042646232
1.00010000000000	0.606555755161528
1.01010000000000	0.610084094873574
1.02010000000000	0.613619724543703
1.03010000000000	0.617070998984589
1.04010000000000	0.620416048321983
1.05010000000000	0.623732979249630
1.06010000000000	0.627176963732434
1.07010000000000	0.630530344450494
1.08010000000000	0.633820198390978
1.09010000000000	0.637003827227969
1.10010000000000	0.640026035564557
1.11010000000000	0.643149261891720
1.12010000000000	0.646344346377127
1.13010000000000	0.649395714546046
1.14010000000000	0.652549142128123
1.15010000000000	0.655590096071209
1.16010000000000	0.658651878465960
1.17010000000000	0.661580358770056
1.18010000000000	0.664479679241820
1.19010000000000	0.667357129839336
1.20010000000000	0.670308521440263
1.21010000000000	0.673197427686194
1.22010000000000	0.676067588325628
1.23010000000000	0.678878387877816
1.24010000000000	0.681679814626755
1.25010000000000	0.684312530917208
1.26010000000000	0.687103543440314
1.27010000000000	0.689743549688850
1.28010000000000	0.692383555937385
1.29010000000000	0.695062094821501
1.30010000000000	0.697789580567029
1.31010000000000	0.700344190163738
1.32010000000000	0.702887344112031
1.33010000000000	0.705437788018407
1.34010000000000	0.708035095941029
1.35010000000000	0.710511598843994
1.36010000000000	0.712948527688796
1.37010000000000	0.715467728917675
1.38010000000000	0.717810929729984
1.39010000000000	0.720315551042698
1.40010000000000	0.722708740139003
1.41010000000000	0.725007159780232
1.42010000000000	0.727440964357284
1.43010000000000	0.729697727095184
1.44010000000000	0.732031555104245
1.45010000000000	0.734346637506807
1.46010000000000	0.736578406102709
1.47010000000000	0.738741440808116
1.48010000000000	0.740882605639275
1.49010000000000	0.743055013147931
1.50010000000000	0.745206592204923
1.51010000000000	0.747326928584417
1.52010000000000	0.749358744044335
1.53010000000000	0.751508240256160
1.54010000000000	0.753619203832404
1.55010000000000	0.755652060714905
1.56010000000000	0.757746361529819
1.57010000000000	0.759767762763904
1.58010000000000	0.761779791194740
1.59010000000000	0.763700174438251
1.60010000000000	0.765686167304506
1.61010000000000	0.767646124606180
1.62010000000000	0.769600874794937
1.63010000000000	0.771569163477277
1.64010000000000	0.773511416595035
1.65010000000000	0.775412012809463
1.66010000000000	0.777278242078645
1.67010000000000	0.779170506912407
1.68010000000000	0.781053398942920
1.69010000000000	0.782821734489276
1.70010000000000	0.784631726938962
1.71010000000000	0.786421932359567
1.72010000000000	0.788141321044510
1.73010000000000	0.789898200942450
1.74010000000000	0.791705069124387
1.75010000000000	0.793393215131833
1.76010000000000	0.795033455700449
1.77010000000000	0.796684110494898
1.78010000000000	0.798410789137923
1.79010000000000	0.800033325522624
1.80010000000000	0.801590252284580
1.81010000000000	0.803239865656445
1.82010000000000	0.804865526308895
1.83010000000000	0.806499518342012
1.84010000000000	0.808039782342636
1.85010000000000	0.809635241740173
1.86010000000000	0.811195292769879
1.87010000000000	0.812760550912501
1.88010000000000	0.814264365122711
1.89010000000000	0.815789007784587
1.90010000000000	0.817280324923799
1.91010000000000	0.818701866749933
1.92010000000000	0.820199432424644
1.93010000000000	0.821623057095944
1.94010000000000	0.823069593064076
1.95010000000000	0.824544247441956
1.96010000000000	0.826006404748836
1.97010000000000	0.827403993855556
1.98010000000000	0.828823452836523
1.99010000000000	0.830228331901325
2.00010000000000	0.831629045275794
2.01010000000000	0.833072456976176
2.02010000000000	0.834450259053813
2.03010000000000	0.835760368663539
2.04010000000000	0.837043401286101
2.05010000000000	0.838319143950580
2.06010000000000	0.839640709208723
2.07010000000000	0.840864380744039
2.08010000000000	0.842174490353765
2.09010000000000	0.843484599963492
2.10010000000000	0.844763466895720
2.11010000000000	0.846013173995618
2.12010000000000	0.847201437163104
2.13010000000000	0.848384493217674
2.14010000000000	0.849566507849661
2.15010000000000	0.850824546330225
2.16010000000000	0.852037803639709
2.17010000000000	0.853253143794359
2.18010000000000	0.854461193990927
2.19010000000000	0.855577599000168
2.20010000000000	0.856673175557745
2.21010000000000	0.857837486005817
2.22010000000000	0.858977843734474
2.23010000000000	0.860095290166299
2.24010000000000	0.861228357936873
2.25010000000000	0.862303106042785
2.26010000000000	0.863355984274448
2.27010000000000	0.864444270873943
2.28010000000000	0.865526308937938
2.29010000000000	0.866623968340681
2.30010000000000	0.867708089249843
2.31010000000000	0.868704730662012
2.32010000000000	0.869805514332506
2.33010000000000	0.870826108464089
2.34010000000000	0.871843578327922
2.35010000000000	0.872800645681928
2.36010000000000	0.873757713035933
2.37010000000000	0.874775182899767
2.38010000000000	0.875761410086103
2.39010000000000	0.876700773256193
2.40010000000000	0.877639095003700
2.41010000000000	0.878564919680207
2.42010000000000	0.879512614230963
2.43010000000000	0.880464474472052
2.44010000000000	0.881443411700306
2.45010000000000	0.882307792444402
2.46010000000000	0.883201333020829
2.47010000000000	0.884119867739253
2.48010000000000	0.884994662709182
2.49010000000000	0.885900700356608
2.50010000000000	0.886744252649040
2.51010000000000	0.887636751802884
2.52010000000000	0.888493842588898
2.53010000000000	0.889318649274830
2.54010000000000	0.890193444244759
2.55010000000000	0.891051576453357
2.56010000000000	0.891914915774870
2.57010000000000	0.892716811163971
2.58010000000000	0.893582233330651
2.59010000000000	0.894405998594000
2.60010000000000	0.895216225363768
2.61010000000000	0.896028534978702
2.62010000000000	0.896817933296805
2.63010000000000	0.897620870108490
2.64010000000000	0.898360280142597
2.65010000000000	0.899164258376865
2.66010000000000	0.899922414017471
2.67010000000000	0.900677445390326
2.68010000000000	0.901442890989014
2.69010000000000	0.902169803952122
2.70010000000000	0.902896716915231
2.71010000000000	0.903642375484837
2.72010000000000	0.904368247025361
2.73010000000000	0.905058710198055
2.74010000000000	0.905757504751415
2.75010000000000	0.906418808091778
2.76010000000000	0.907089484235390
2.77010000000000	0.907779947408084
2.78010000000000	0.908439167903281
2.79010000000000	0.909137962456641
2.80010000000000	0.909849254081000
2.81010000000000	0.910519930224613
2.82010000000000	0.911204144861808
2.83010000000000	0.911876903850588
2.84010000000000	0.912513213048954
2.85010000000000	0.913192220573233
2.86010000000000	0.913836861152264
2.87010000000000	0.914493998802294
2.88010000000000	0.915084485406997
2.89010000000000	0.915707256111781
2.90010000000000	0.916322736858481
2.91010000000000	0.916981957353678
2.92010000000000	0.917613059439127
2.93010000000000	0.918229581608411
2.94010000000000	0.918809653987280
2.95010000000000	0.919423051888815
2.96010000000000	0.919966674477271
2.97010000000000	0.920546746856142
2.98010000000000	0.921129943502761
2.99010000000000	0.921682938894467
3.00010000000000	0.922247389934588
3.01010000000000	0.922786846832712
3.02010000000000	0.923346090759917
3.03010000000000	0.923893879038706
3.04010000000000	0.924427087401330
3.05010000000000	0.924942591580039
3.06010000000000	0.925499752662077
3.07010000000000	0.926115233408778
3.08010000000000	0.926678643026316
3.09010000000000	0.927218099924438
3.10010000000000	0.927742976906396
3.11010000000000	0.928282433804520
3.12010000000000	0.928792730870312
3.13010000000000	0.929319690697436
3.14010000000000	0.929807076466397
3.15010000000000	0.930300710770858
3.16010000000000	0.930798510765651
3.17010000000000	0.931321304902442
3.18010000000000	0.931787862219738
3.19010000000000	0.932274206566115
3.20010000000000	0.932700148402665
3.21010000000000	0.933201072665208
3.22010000000000	0.933697831237418
3.23010000000000	0.934193548387045
3.24010000000000	0.934639277252676
3.25010000000000	0.935116248795804
3.26010000000000	0.935576557577599
3.27010000000000	0.936027493556146
3.28010000000000	0.936501340831525
3.29010000000000	0.936942904006822
3.30010000000000	0.937378218646621
3.31010000000000	0.937838527428417
3.32010000000000	0.938289463406964
3.33010000000000	0.938738316540344
3.34010000000000	0.939146554192978
3.35010000000000	0.939553750423028
3.36010000000000	0.939976567991828
3.37010000000000	0.940395219870294
3.38010000000000	0.940824285974593
3.39010000000000	0.941265849149891
3.40010000000000	0.941652216928276
3.41010000000000	0.942064620271242
3.42010000000000	0.942454112317378
3.43010000000000	0.942835272982847
3.44010000000000	0.943307037413059
3.45010000000000	0.943728813559275
3.46010000000000	0.944146424015158
3.47010000000000	0.944542164596793
3.48010000000000	0.944925408107429
3.49010000000000	0.945327397224563
3.50010000000000	0.945717930693282
3.51010000000000	0.946102215626501
3.52010000000000	0.946467754953222
3.53010000000000	0.946848915618691
3.54010000000000	0.947176963732415
3.55010000000000	0.947502929000972
3.56010000000000	0.947844515608278
3.57010000000000	0.948228800541497
3.58010000000000	0.948576635684302
3.59010000000000	0.948957796349771
3.60010000000000	0.949301465802243
3.61010000000000	0.949679502199962
3.62010000000000	0.950042958681516
3.63010000000000	0.950391835246904
3.64010000000000	0.950801114322121
3.65010000000000	0.951110416829345
3.66010000000000	0.951443672055985
3.67010000000000	0.951744643182544
3.68010000000000	0.952131010960929
3.69010000000000	0.952477804681151
3.70010000000000	0.952842302585288
3.71010000000000	0.953174516389344
3.72010000000000	0.953495274544984
3.73010000000000	0.953803535629626
3.74010000000000	0.954118045249767
3.75010000000000	0.954434637715074
3.76010000000000	0.954750188757798
3.77010000000000	0.955049077039189
3.78010000000000	0.955375042307746
3.79010000000000	0.955679137702054
3.80010000000000	0.955972818870530
3.81010000000000	0.956271707151922
3.82010000000000	0.956554974094565
3.83010000000000	0.956835116769459
3.84010000000000	0.957122549402436
3.85010000000000	0.957425603374161
3.86010000000000	0.957728657345885
3.87010000000000	0.958005675753028
3.88010000000000	0.958296232653754
3.89010000000000	0.958595120935146
3.90010000000000	0.958865890806790
3.91010000000000	0.959159571975266
3.92010000000000	0.959469915905074
3.93010000000000	0.959768804186466
3.94010000000000	0.960053112551693
3.95010000000000	0.960318675310421
3.96010000000000	0.960620687859562
3.97010000000000	0.960901871957040
3.98010000000000	0.961138274883436
3.99010000000000	0.961415293290580
4.00010000000000	0.961672524668643
4.01010000000000	0.961940170272537
4.02010000000000	0.962207815876432
4.03010000000000	0.962471295789993
4.04010000000000	0.962705615871224
4.05010000000000	0.962942018797621
4.06010000000000	0.963206540133767
4.07010000000000	0.963466895779579
4.08010000000000	0.963708505818892
4.09010000000000	0.963956364393705
4.10010000000000	0.964209430081433
4.11010000000000	0.964479158530494
4.12010000000000	0.964706188653642
4.13010000000000	0.964974875680120
4.14010000000000	0.965222734254932
4.15010000000000	0.965461220026497
4.16010000000000	0.965699705798061
4.17010000000000	0.965927777343792
4.18010000000000	0.966163138847606
4.19010000000000	0.966383920435255
4.20010000000000	0.966632820432651
4.21010000000000	0.966869223359049
4.22010000000000	0.967095212059614
4.23010000000000	0.967346194902176
4.24010000000000	0.967582597828573
4.25010000000000	0.967809627951721
4.26010000000000	0.968042906610368
4.27010000000000	0.968274102423849
4.28010000000000	0.968499049701831
4.29010000000000	0.968695878570065
4.30010000000000	0.968905204509298
4.31010000000000	0.969134317477612
4.32010000000000	0.969329063500679
4.33010000000000	0.969524850946329
4.34010000000000	0.969713348433897
4.35010000000000	0.969906011611798
4.36010000000000	0.970110130438115
4.37010000000000	0.970310083574098
4.38010000000000	0.970511078132665
4.39010000000000	0.970704782733149
4.40010000000000	0.970892238798133
4.41010000000000	0.971085943398617
4.42010000000000	0.971287979379766
4.43010000000000	0.971467104064085
4.44010000000000	0.971670181467817
4.45010000000000	0.971865968913468
4.46010000000000	0.972039886484871
4.47010000000000	0.972235673930522
4.48010000000000	0.972406467234174
4.49010000000000	0.972606420370158
4.50010000000000	0.972788669322226
4.51010000000000	0.972953214090380
4.52010000000000	0.973158374339279
4.53010000000000	0.973337499023598
4.54010000000000	0.973523913665999
4.55010000000000	0.973688458434152
4.56010000000000	0.973856127470055
4.57010000000000	0.974013382280126
4.58010000000000	0.974189382696694
4.59010000000000	0.974352886042264
4.60010000000000	0.974532010726583
4.61010000000000	0.974701762607653
4.62010000000000	0.974897550053304
4.63010000000000	0.975055846285957
4.64010000000000	0.975209976828277
4.65010000000000	0.975368273060931
4.66010000000000	0.975534900674251
4.67010000000000	0.975707776823070
4.68010000000000	0.975849410294392
4.69010000000000	0.975998333723796
4.70010000000000	0.976152464266117
4.71010000000000	0.976303470540688
4.72010000000000	0.976465932463675
4.73010000000000	0.976620063005996
4.74010000000000	0.976796063422565
4.75010000000000	0.976934572626137
4.76010000000000	0.977084537478125
4.77010000000000	0.977241792288195
4.78010000000000	0.977370928688518
4.79010000000000	0.977505272201757
4.80010000000000	0.977677106927994
4.81010000000000	0.977794787679901
4.82010000000000	0.977924965502807
4.83010000000000	0.978089510270960
4.84010000000000	0.978261344997196
4.85010000000000	0.978416516962100
4.86010000000000	0.978555026165672
4.87010000000000	0.978702908172494
4.88010000000000	0.978850790179315
4.89010000000000	0.979011169257135
4.90010000000000	0.979138222812292
4.91010000000000	0.979260069254532
4.92010000000000	0.979419406909769
4.93010000000000	0.979555833268175
4.94010000000000	0.979680803978165
4.95010000000000	0.979816188913987
4.96010000000000	0.979944283891727
4.97010000000000	0.980078627404966
4.98010000000000	0.980200473847206
4.99010000000000	0.980327527402363
5.00010000000000	0.980455622380102
5.01010000000000	0.980582675935259
5.02010000000000	0.980725350829163
5.03010000000000	0.980838865890738
5.04010000000000	0.980963836600728
5.05010000000000	0.981103387226884
5.06010000000000	0.981229399359457
5.07010000000000	0.981352287224280
5.08010000000000	0.981452263792273
5.09010000000000	0.981581400192595
5.10010000000000	0.981708453747751
5.11010000000000	0.981818844541576
5.12010000000000	0.981915696841819
5.13010000000000	0.982014631987228
5.14010000000000	0.982113567132636
5.15010000000000	0.982233330729709
5.16010000000000	0.982346845791284
5.17010000000000	0.982464526543192
5.18010000000000	0.982589497253182
5.19010000000000	0.982704053737339
5.20010000000000	0.982821734489247
5.21010000000000	0.982962326537985
5.22010000000000	0.983081048712476
5.23010000000000	0.983187273815968
5.24010000000000	0.983281001848461
5.25010000000000	0.983383061261619
5.26010000000000	0.983508031971609
5.27010000000000	0.983618422765433
5.28010000000000	0.983720482178592
5.29010000000000	0.983823583014334
5.30010000000000	0.983913145356494
5.31010000000000	0.984027701840652
5.32010000000000	0.984120388450561
5.33010000000000	0.984221406441136
5.34010000000000	0.984319300163962
5.35010000000000	0.984418235309371
5.36010000000000	0.984530708948363
5.37010000000000	0.984623395558273
5.38010000000000	0.984719206435932
5.39010000000000	0.984823348694257
5.40010000000000	0.984921242417083
5.41010000000000	0.985017053294741
5.42010000000000	0.985114947017567
5.43010000000000	0.985195136556478
5.44010000000000	0.985293030279303
5.45010000000000	0.985371136973047
5.46010000000000	0.985465906428123
5.47010000000000	0.985555468770283
5.48010000000000	0.985639823999527
5.49010000000000	0.985734593454603
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	9.71250848390050e-05
0.0101000000000000	0.00975836853667143
0.0201000000000000	0.0193188422254631
0.0301000000000000	0.0287796489000190
0.0401000000000000	0.0381418789077589
0.0501000000000000	0.0474066103362352
0.0601000000000000	0.0565749091530243
0.0701000000000000	0.0656478293440090
0.0801000000000000	0.0746264130500711
0.0901000000000000	0.0835116907022129
0.100100000000000	0.0923046811551245
0.110100000000000	0.101006391819216
0.120100000000000	0.109617818791134
0.130100000000000	0.118139946982773
0.140100000000000	0.126573750248808
0.150100000000000	0.134920191512760
0.160100000000000	0.143180222891616
0.170100000000000	0.151354785819007
0.180100000000000	0.159444811166982
0.190100000000000	0.167451219366377
0.200100000000000	0.175374920525801
0.210100000000000	0.183216814549252
0.220100000000000	0.190977791252393
0.230100000000000	0.198658730477475
0.240100000000000	0.206260502206955
0.250100000000000	0.213783966675798
0.260100000000000	0.221229974482498
0.270100000000000	0.228599366698817
0.280100000000000	0.235892974978264
0.290100000000000	0.243111621663331
0.300100000000000	0.250256119891497
0.310100000000000	0.257327273700014
0.320100000000000	0.264325878129486
0.330100000000000	0.271252719326266
0.340100000000000	0.278108574643669
0.350100000000000	0.284894212742032
0.360100000000000	0.291610393687616
0.370100000000000	0.298257869050376
0.380100000000000	0.304837382000615
0.390100000000000	0.311349667404515
0.400100000000000	0.317795451918586
0.410100000000000	0.324175454083019
0.420100000000000	0.330490384413975
0.430100000000000	0.336740945494811
0.440100000000000	0.342927832066261
0.450100000000000	0.349051731115581
0.460100000000000	0.355113321964673
0.470100000000000	0.361113276357193
0.480100000000000	0.367052258544668
0.490100000000000	0.372930925371611
0.500100000000000	0.378749926359678
0.510100000000000	0.384509903790845
0.520100000000000	0.390211492789636
0.530100000000000	0.395855321404407
0.540100000000000	0.401442010687700
0.550100000000000	0.406972174775672
0.560100000000000	0.412446420966614
0.570100000000000	0.417865349798574
0.580100000000000	0.423229555126081
0.590100000000000	0.428539624195997
0.600100000000000	0.433796137722498
0.610100000000000	0.438999669961190
0.620100000000000	0.444150788782385
0.630100000000000	0.449250055743523
0.640100000000000	0.454298026160782
0.650100000000000	0.459295249179851
0.660100000000000	0.464242267845895
0.670100000000000	0.469139619172731
0.680100000000000	0.473987834211196
0.690100000000000	0.478787438116733
0.700100000000000	0.483538950216216
0.710100000000000	0.488242884073992
0.720100000000000	0.492899747557178
0.730100000000000	0.497510042900205
0.740100000000000	0.502074266768624
0.750100000000000	0.506592910322184
0.760100000000000	0.511066459277180
0.770100000000000	0.515495393968093
0.780100000000000	0.519880189408522
0.790100000000000	0.524221315351422
0.800100000000000	0.528519236348644
0.810100000000000	0.532774411809803
0.820100000000000	0.536987296060462
0.830100000000000	0.541158338399660
0.840100000000000	0.545287983156773
0.850100000000000	0.549376669747729
0.860100000000000	0.553424832730581
0.870100000000000	0.557432901860432
0.880100000000000	0.561401302143753
0.890100000000000	0.565330453892057
0.900100000000000	0.569220772774973
0.910100000000000	0.573072669872709
0.920100000000000	0.576886551727911
0.930100000000000	0.580662820396938
0.940100000000000	0.584401873500534
0.950100000000000	0.588104104273943
0.960100000000000	0.591769901616429
0.970100000000000	0.595399650140245
0.980100000000000	0.598993730219033
0.990100000000000	0.602552518035675
1.00010000000000	0.606076385629594
1.01010000000000	0.609565700943519
1.02010000000000	0.613020827869709
1.03010000000000	0.616442126295653
1.04010000000000	0.619829952149247
1.05010000000000	0.623184657443452
1.06010000000000	0.626506590320444
1.07010000000000	0.629796095095261
1.08010000000000	0.633053512298947
1.09010000000000	0.636279178721205
1.10010000000000	0.639473427452566
1.11010000000000	0.642636587926070
1.12010000000000	0.645768985958474
1.13010000000000	0.648870943790993
1.14010000000000	0.651942780129565
1.15010000000000	0.654984810184672
1.16010000000000	0.657997345710691
1.17010000000000	0.660980695044804
1.18010000000000	0.663935163145459
1.19010000000000	0.666861051630402
1.20010000000000	0.669758658814260
1.21010000000000	0.672628279745706
1.22010000000000	0.675470206244194
1.23010000000000	0.678284726936282
1.24010000000000	0.681072127291529
1.25010000000000	0.683832689657995
1.26010000000000	0.686566693297323
1.27010000000000	0.689274414419435
1.28010000000000	0.691956126216820
1.29010000000000	0.694612098898436
1.30010000000000	0.697242599723228
1.31010000000000	0.699847893033259
1.32010000000000	0.702428240286463
1.33010000000000	0.704983900089029
1.34010000000000	0.707515128227412
1.35010000000000	0.710022177699981
1.36010000000000	0.712505298748305
1.37010000000000	0.714964738888082
1.38010000000000	0.717400742939720
1.39010000000000	0.719813553058561
1.40010000000000	0.722203408764768
1.41010000000000	0.724570546972870
1.42010000000000	0.726915202020966
1.43010000000000	0.729237605699602
1.44010000000000	0.731537987280319
1.45010000000000	0.733816573543866
1.46010000000000	0.736073588808108
1.47010000000000	0.738309254955602
1.48010000000000	0.740523791460866
1.49010000000000	0.742717415417336
1.50010000000000	0.744890341564014
1.51010000000000	0.747042782311820
1.52010000000000	0.749174947769634
1.53010000000000	0.751287045770049
1.54010000000000	0.753379281894823
1.55010000000000	0.755451859500058
1.56010000000000	0.757504979741071
1.57010000000000	0.759538841596994
1.58010000000000	0.761553641895099
1.59010000000000	0.763549575334832
1.60010000000000	0.765526834511587
1.61010000000000	0.767485609940201
1.62010000000000	0.769426090078189
1.63010000000000	0.771348461348706
1.64010000000000	0.773252908163257
1.65010000000000	0.775139612944144
1.66010000000000	0.777008756146656
1.67010000000000	0.778860516281013
1.68010000000000	0.780695069934059
1.69010000000000	0.782512591790698
1.70010000000000	0.784313254655106
1.71010000000000	0.786097229471685
1.72010000000000	0.787864685345787
1.73010000000000	0.789615789564201
1.74010000000000	0.791350707615407
1.75010000000000	0.793069603209601
1.76010000000000	0.794772638298492
1.77010000000000	0.796459973094877
1.78010000000000	0.798131766091986
1.79010000000000	0.799788174082615
1.80010000000000	0.801429352178043
1.81010000000000	0.803055453826726
1.82010000000000	0.804666630832788
1.83010000000000	0.806263033374297
1.84010000000000	0.807844810021331
1.85010000000000	0.809412107753850
1.86010000000000	0.810965071979354
1.87010000000000	0.812503846550346
1.88010000000000	0.814028573781598
1.89010000000000	0.815539394467218
1.90010000000000	0.817036447897523
1.91010000000000	0.818519871875730
1.92010000000000	0.819989802734445
1.93010000000000	0.821446375351969
1.94010000000000	0.822889723168431
1.95010000000000	0.824319978201719
1.96010000000000	0.825737271063245
1.97010000000000	0.827141730973527
1.98010000000000	0.828533485777592
1.99010000000000	0.829912661960210
2.00010000000000	0.831279384660950
2.01010000000000	0.832633777689070
2.02010000000000	0.833975963538234
2.03010000000000	0.835306063401071
2.04010000000000	0.836624197183558
2.05010000000000	0.837930483519247
2.06010000000000	0.839225039783333
2.07010000000000	0.840507982106554
2.08010000000000	0.841779425388950
2.09010000000000	0.843039483313443
2.10010000000000	0.844288268359289
2.11010000000000	0.845525891815357
2.12010000000000	0.846752463793272
2.13010000000000	0.847968093240400
2.14010000000000	0.849172887952694
2.15010000000000	0.850366954587391
2.16010000000000	0.851550398675566
2.17010000000000	0.852723324634541
2.18010000000000	0.853885835780162
2.19010000000000	0.855038034338927
2.20010000000000	0.856180021459990
2.21010000000000	0.857311897227016
2.22010000000000	0.858433760669913
2.23010000000000	0.859545709776421
2.24010000000000	0.860647841503584
2.25010000000000	0.861740251789082
2.26010000000000	0.862823035562435
2.27010000000000	0.863896286756088
2.28010000000000	0.864960098316368
2.29010000000000	0.866014562214311
2.30010000000000	0.867059769456376
2.31010000000000	0.868095810095038
2.32010000000000	0.869122773239250
2.33010000000000	0.870140747064803
2.34010000000000	0.871149818824562
2.35010000000000	0.872150074858578
2.36010000000000	0.873141600604105
2.37010000000000	0.874124480605491
2.38010000000000	0.875098798523956
2.39010000000000	0.876064637147273
2.40010000000000	0.877022078399322
2.41010000000000	0.877971203349555
2.42010000000000	0.878912092222342
2.43010000000000	0.879844824406213
2.44010000000000	0.880769478463005
2.45010000000000	0.881686132136896
2.46010000000000	0.882594862363340
2.47010000000000	0.883495745277910
2.48010000000000	0.884388856225023
2.49010000000000	0.885274269766593
2.50010000000000	0.886152059690560
2.51010000000000	0.887022299019343
2.52010000000000	0.887885060018187
2.53010000000000	0.888740414203425
2.54010000000000	0.889588432350634
2.55010000000000	0.890429184502715
2.56010000000000	0.891262739977871
2.57010000000000	0.892089167377507
2.58010000000000	0.892908534594023
2.59010000000000	0.893720908818536
2.60010000000000	0.894526356548516
2.61010000000000	0.895324943595316
2.62010000000000	0.896116735091648
2.63010000000000	0.896901795498947
2.64010000000000	0.897680188614672
2.65010000000000	0.898451977579516
2.66010000000000	0.899217224884538
2.67010000000000	0.899975992378208
2.68010000000000	0.900728341273391
2.69010000000000	0.901474332154231
2.70010000000000	0.902214024982976
2.71010000000000	0.902947479106711
2.72010000000000	0.903674753264030
2.73010000000000	0.904395905591627
2.74010000000000	0.905110993630807
2.75010000000000	0.905820074333938
2.76010000000000	0.906523204070819
2.77010000000000	0.907220438634982
2.78010000000000	0.907911833249924
2.79010000000000	0.908597442575264
2.80010000000000	0.909277320712842
2.81010000000000	0.909951521212740
2.82010000000000	0.910620097079234
2.83010000000000	0.911283100776695
2.84010000000000	0.911940584235407
2.85010000000000	0.912592598857324
2.86010000000000	0.913239195521776
2.87010000000000	0.913880424591090
2.88010000000000	0.914516335916166
2.89010000000000	0.915146978841981
2.90010000000000	0.915772402213037
2.91010000000000	0.916392654378744
2.92010000000000	0.917007783198749
2.93010000000000	0.917617836048195
2.94010000000000	0.918222859822935
2.95010000000000	0.918822900944678
2.96010000000000	0.919418005366080
2.97010000000000	0.920008218575781
2.98010000000000	0.920593585603382
2.99010000000000	0.921174151024373
3.00010000000000	0.921749958964998
3.01010000000000	0.922321053107070
3.02010000000000	0.922887476692735
3.03010000000000	0.923449272529181
3.04010000000000	0.924006482993288
3.05010000000000	0.924559150036238
3.06010000000000	0.925107315188068
3.07010000000000	0.925651019562173
3.08010000000000	0.926190303859754
3.09010000000000	0.926725208374225
3.10010000000000	0.927255772995568
3.11010000000000	0.927782037214638
3.12010000000000	0.928304040127422
3.13010000000000	0.928821820439249
3.14010000000000	0.929335416468954
3.15010000000000	0.929844866152999
3.16010000000000	0.930350207049547
3.17010000000000	0.930851476342482
3.18010000000000	0.931348710845397
3.19010000000000	0.931841947005537
3.20010000000000	0.932331220907687
3.21010000000000	0.932816568278026
3.22010000000000	0.933298024487941
3.23010000000000	0.933775624557788
3.24010000000000	0.934249403160623
3.25010000000000	0.934719394625884
3.26010000000000	0.935185632943035
3.27010000000000	0.935648151765172
3.28010000000000	0.936106984412581
3.29010000000000	0.936562163876269
3.30010000000000	0.937013722821448
3.31010000000000	0.937461693590976
3.32010000000000	0.937906108208776
3.33010000000000	0.938346998383198
3.34010000000000	0.938784395510359
3.35010000000000	0.939218330677441
3.36010000000000	0.939648834665947
3.37010000000000	0.940075937954931
3.38010000000000	0.940499670724185
3.39010000000000	0.940920062857394
3.40010000000000	0.941337143945255
3.41010000000000	0.941750943288569
3.42010000000000	0.942161489901279
3.43010000000000	0.942568812513503
3.44010000000000	0.942972939574508
3.45010000000000	0.943373899255666
3.46010000000000	0.943771719453373
3.47010000000000	0.944166427791935
3.48010000000000	0.944558051626430
3.49010000000000	0.944946618045521
3.50010000000000	0.945332153874259
3.51010000000000	0.945714685676842
3.52010000000000	0.946094239759347
3.53010000000000	0.946470842172431
3.54010000000000	0.946844518714009
3.55010000000000	0.947215294931890
3.56010000000000	0.947583196126397
3.57010000000000	0.947948247352951
3.58010000000000	0.948310473424628
3.59010000000000	0.948669898914690
3.60010000000000	0.949026548159084
3.61010000000000	0.949380445258918
3.62010000000000	0.949731614082909
3.63010000000000	0.950080078269801
3.64010000000000	0.950425861230762
3.65010000000000	0.950768986151751
3.66010000000000	0.951109475995860
3.67010000000000	0.951447353505626
3.68010000000000	0.951782641205330
3.69010000000000	0.952115361403260
3.70010000000000	0.952445536193948
3.71010000000000	0.952773187460394
3.72010000000000	0.953098336876253
3.73010000000000	0.953421005908007
3.74010000000000	0.953741215817109
3.75010000000000	0.954058987662105
3.76010000000000	0.954374342300734
3.77010000000000	0.954687300392001
3.78010000000000	0.954997882398234
3.79010000000000	0.955306108587110
3.80010000000000	0.955611999033670
3.81010000000000	0.955915573622302
3.82010000000000	0.956216852048704
3.83010000000000	0.956515853821834
3.84010000000000	0.956812598265831
3.85010000000000	0.957107104521913
3.86010000000000	0.957399391550265
3.87010000000000	0.957689478131894
3.88010000000000	0.957977382870469
3.89010000000000	0.958263124194152
3.90010000000000	0.958546720357387
3.91010000000000	0.958828189442689
3.92010000000000	0.959107549362402
3.93010000000000	0.959384817860445
3.94010000000000	0.959660012514037
3.95010000000000	0.959933150735396
3.96010000000000	0.960204249773438
3.97010000000000	0.960473326715432
3.98010000000000	0.960740398488664
3.99010000000000	0.961005481862058
4.00010000000000	0.961268593447804
4.01010000000000	0.961529749702945
4.02010000000000	0.961788966930962
4.03010000000000	0.962046261283340
4.04010000000000	0.962301648761112
4.05010000000000	0.962555145216388
4.06010000000000	0.962806766353874
4.07010000000000	0.963056527732360
4.08010000000000	0.963304444766212
4.09010000000000	0.963550532726831
4.10010000000000	0.963794806744101
4.11010000000000	0.964037281807828
4.12010000000000	0.964277972769157
4.13010000000000	0.964516894341970
4.14010000000000	0.964754061104282
4.15010000000000	0.964989487499609
4.16010000000000	0.965223187838330
4.17010000000000	0.965455176299025
4.18010000000000	0.965685466929812
4.19010000000000	0.965914073649658
4.20010000000000	0.966141010249679
4.21010000000000	0.966366290394430
4.22010000000000	0.966589927623178
4.23010000000000	0.966811935351163
4.24010000000000	0.967032326870839
4.25010000000000	0.967251115353112
4.26010000000000	0.967468313848557
4.27010000000000	0.967683935288628
4.28010000000000	0.967897992486850
4.29010000000000	0.968110498139997
4.30010000000000	0.968321464829268
4.31010000000000	0.968530905021433
4.32010000000000	0.968738831069985
4.33010000000000	0.968945255216269
4.34010000000000	0.969150189590600
4.35010000000000	0.969353646213371
4.36010000000000	0.969555636996150
4.37010000000000	0.969756173742765
4.38010000000000	0.969955268150371
4.39010000000000	0.970152931810518
4.40010000000000	0.970349176210196
4.41010000000000	0.970544012732876
4.42010000000000	0.970737452659538
4.43010000000000	0.970929507169685
4.44010000000000	0.971120187342351
4.45010000000000	0.971309504157099
4.46010000000000	0.971497468494996
4.47010000000000	0.971684091139602
4.48010000000000	0.971869382777921
4.49010000000000	0.972053354001362
4.50010000000000	0.972236015306676
4.51010000000000	0.972417377096901
4.52010000000000	0.972597449682274
4.53010000000000	0.972776243281152
4.54010000000000	0.972953768020914
4.55010000000000	0.973130033938855
4.56010000000000	0.973305050983075
4.57010000000000	0.973478829013350
4.58010000000000	0.973651377802003
4.59010000000000	0.973822707034760
4.60010000000000	0.973992826311599
4.61010000000000	0.974161745147589
4.62010000000000	0.974329472973724
4.63010000000000	0.974496019137740
4.64010000000000	0.974661392904931
4.65010000000000	0.974825603458956
4.66010000000000	0.974988659902633
4.67010000000000	0.975150571258726
4.68010000000000	0.975311346470729
4.69010000000000	0.975470994403636
4.70010000000000	0.975629523844699
4.71010000000000	0.975786943504194
4.72010000000000	0.975943262016162
4.73010000000000	0.976098487939148
4.74010000000000	0.976252629756937
4.75010000000000	0.976405695879277
4.76010000000000	0.976557694642595
4.77010000000000	0.976708634310704
4.78010000000000	0.976858523075516
4.79010000000000	0.977007369057720
4.80010000000000	0.977155180307484
4.81010000000000	0.977301964805128
4.82010000000000	0.977447730461797
4.83010000000000	0.977592485120130
4.84010000000000	0.977736236554920
4.85010000000000	0.977878992473761
4.86010000000000	0.978020760517698
4.87010000000000	0.978161548261867
4.88010000000000	0.978301363216123
4.89010000000000	0.978440212825671
4.90010000000000	0.978578104471677
4.91010000000000	0.978715045471890
4.92010000000000	0.978851043081243
4.93010000000000	0.978986104492457
4.94010000000000	0.979120236836627
4.95010000000000	0.979253447183820
4.96010000000000	0.979385742543651
4.97010000000000	0.979517129865858
4.98010000000000	0.979647616040875
4.99010000000000	0.979777207900395
5.00010000000000	0.979905912217925
5.01010000000000	0.980033735709345
5.02010000000000	0.980160685033443
5.03010000000000	0.980286766792473
5.04010000000000	0.980411987532673
5.05010000000000	0.980536353744806
5.06010000000000	0.980659871864680
5.07010000000000	0.980782548273670
5.08010000000000	0.980904389299225
5.09010000000000	0.981025401215388
5.10010000000000	0.981145590243291
5.11010000000000	0.981264962551651
5.12010000000000	0.981383524257271
5.13010000000000	0.981501281425522
5.14010000000000	0.981618240070826
5.15010000000000	0.981734406157139
5.16010000000000	0.981849785598419
5.17010000000000	0.981964384259096
5.18010000000000	0.982078207954535
5.19010000000000	0.982191262451497
5.20010000000000	0.982303553468590
5.21010000000000	0.982415086676722
5.22010000000000	0.982525867699542
5.23010000000000	0.982635902113882
5.24010000000000	0.982745195450194
5.25010000000000	0.982853753192980
5.26010000000000	0.982961580781221
5.27010000000000	0.983068683608796
5.28010000000000	0.983175067024904
5.29010000000000	0.983280736334477
5.30010000000000	0.983385696798592
5.31010000000000	0.983489953634871
5.32010000000000	0.983593512017889
5.33010000000000	0.983696377079568
5.34010000000000	0.983798553909573
5.35010000000000	0.983900047555701
5.36010000000000	0.984000863024265
5.37010000000000	0.984101005280477
5.38010000000000	0.984200479248828
5.39010000000000	0.984299289813459
5.40010000000000	0.984397441818533
5.41010000000000	0.984494940068603
5.42010000000000	0.984591789328970
5.43010000000000	0.984687994326050
5.44010000000000	0.984783559747721
5.45010000000000	0.984878490243684
5.46010000000000	0.984972790425807
5.47010000000000	0.985066464868470
5.48010000000000	0.985159518108903
5.49010000000000	0.985251954647537
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0.000117751386183907
0.0101000000000000	0.0133215373537616
0.0201000000000000	0.0262158351647321
0.0301000000000000	0.0391257636906828
0.0401000000000000	0.0518251985882339
0.0501000000000000	0.0642015987095282
0.0601000000000000	0.0762893516275222
0.0701000000000000	0.0884208705474607
0.0801000000000000	0.100334601505342
0.0901000000000000	0.112047217263812
0.100100000000000	0.123553507584544
0.110100000000000	0.134945172662088
0.120100000000000	0.146188866971153
0.130100000000000	0.157358575895979
0.140100000000000	0.168209418235209
0.150100000000000	0.178943551235921
0.160100000000000	0.189671431950640
0.170100000000000	0.200256552135208
0.180100000000000	0.210544688735152
0.190100000000000	0.220655677231988
0.200100000000000	0.230612442674353
0.210100000000000	0.240502517066136
0.220100000000000	0.250217527450141
0.230100000000000	0.259706413490766
0.240100000000000	0.269303672488587
0.250100000000000	0.278846745007810
0.260100000000000	0.288037605416147
0.270100000000000	0.297157606583241
0.280100000000000	0.306291154369984
0.290100000000000	0.315103751475801
0.300100000000000	0.324061193207100
0.310100000000000	0.332590353347944
0.320100000000000	0.341046570152213
0.330100000000000	0.349417339047924
0.340100000000000	0.357569277933912
0.350100000000000	0.365780613536826
0.360100000000000	0.373971108186432
0.370100000000000	0.381690597291303
0.380100000000000	0.389468441065432
0.390100000000000	0.397187930170303
0.400100000000000	0.404787583793660
0.410100000000000	0.412407036322657
0.420100000000000	0.419703454075398
0.430100000000000	0.427022796876776
0.440100000000000	0.434284827056561
0.450100000000000	0.441419727421173
0.460100000000000	0.448416035446294
0.470100000000000	0.455266456798268
0.480100000000000	0.461993916525731
0.490100000000000	0.468690114823233
0.500100000000000	0.475333168689803
0.510100000000000	0.481821999501902
0.520100000000000	0.488280610931706
0.530100000000000	0.494445364919883
0.540100000000000	0.500682020196968
0.550100000000000	0.506808218421527
0.560100000000000	0.512890650644142
0.570100000000000	0.518936611198469
0.580100000000000	0.524846063508636
0.590100000000000	0.530654437195264
0.600100000000000	0.536506576883838
0.610100000000000	0.542145096801016
0.620100000000000	0.547805499719167
0.630100000000000	0.553323142107165
0.640100000000000	0.558861625448470
0.650100000000000	0.564265684640946
0.660100000000000	0.569614515307158
0.670100000000000	0.574816417252557
0.680100000000000	0.580036034008267
0.690100000000000	0.585010769562621
0.700100000000000	0.590008430165612
0.710100000000000	0.595012343054595
0.720100000000000	0.599932892130351
0.730100000000000	0.604714848866616
0.740100000000000	0.609397811074673
0.750100000000000	0.614153716619305
0.760100000000000	0.618761651395458
0.770100000000000	0.623373754362271
0.780100000000000	0.627953553851460
0.790100000000000	0.632399971239484
0.800100000000000	0.636758856623619
0.810100000000000	0.641144835247053
0.820100000000000	0.645444323914264
0.830100000000000	0.649522898476422
0.840100000000000	0.653733813092079
0.850100000000000	0.657823850178555
0.860100000000000	0.661915971360363
0.870100000000000	0.666086246117071
0.880100000000000	0.670021018101412
0.890100000000000	0.673941201418436
0.900100000000000	0.677713413966983
0.910100000000000	0.681474163991211
0.920100000000000	0.685293268684698
0.930100000000000	0.689027967517292
0.940100000000000	0.692812684637823
0.950100000000000	0.696501533373142
0.960100000000000	0.700038243149321
0.970100000000000	0.703587457497484
0.980100000000000	0.707031425031448
0.990100000000000	0.710384734418526
1.00010000000000	0.713844332667469
1.01010000000000	0.717131993051631
1.02010000000000	0.720427989817116
1.03010000000000	0.723714608153612
1.04010000000000	0.726892853532912
1.05010000000000	0.730028374957934
1.06010000000000	0.733125340619337
1.07010000000000	0.736150404991832
1.08010000000000	0.739273421844869
1.09010000000000	0.742309948741682
1.10010000000000	0.745341265400169
1.11010000000000	0.748335068342703
1.12010000000000	0.751213203994384
1.13010000000000	0.754148652267659
1.14010000000000	0.756901742199499
1.15010000000000	0.759722565229586
1.16010000000000	0.762566313308311
1.17010000000000	0.765242291712915
1.18010000000000	0.767903681450204
1.19010000000000	0.770575491664148
1.20010000000000	0.773188947208832
1.21010000000000	0.775777393609548
1.22010000000000	0.778319989912988
1.23010000000000	0.780933445457672
1.24010000000000	0.783520849810722
1.25010000000000	0.786033226731867
1.26010000000000	0.788487248983753
1.27010000000000	0.790935018949646
1.28010000000000	0.793327560389277
1.29010000000000	0.795614855014707
1.30010000000000	0.797932369022433
1.31010000000000	0.800274892174127
1.32010000000000	0.802475696843333
1.33010000000000	0.804722351609816
1.34010000000000	0.806901273278050
1.35010000000000	0.809154180330524
1.36010000000000	0.811302882616463
1.37010000000000	0.813409902995789
1.38010000000000	0.815481493754493
1.39010000000000	0.817570799323508
1.40010000000000	0.819627801414897
1.41010000000000	0.821572262358428
1.42010000000000	0.823520891492622
1.43010000000000	0.825466394483820
1.44010000000000	0.827323323423463
1.45010000000000	0.829247985461354
1.46010000000000	0.831116376925316
1.47010000000000	0.832933708053676
1.48010000000000	0.834796889279311
1.49010000000000	0.836557949833742
1.50010000000000	0.838302337625528
1.51010000000000	0.840081112990270
1.52010000000000	0.841842173544702
1.53010000000000	0.843594897717810
1.54010000000000	0.845273636506680
1.55010000000000	0.846975300344186
1.56010000000000	0.848631114084417
1.57010000000000	0.850384880305191
1.58010000000000	0.851996928043478
1.59010000000000	0.853581882542467
1.60010000000000	0.855173089327447
1.61010000000000	0.856652797012235
1.62010000000000	0.858182522984961
1.63010000000000	0.859734131958657
1.64010000000000	0.861280530694028
1.65010000000000	0.862687295042243
1.66010000000000	0.864214936919637
1.67010000000000	0.865645668364155
1.68010000000000	0.866999288281437
1.69010000000000	0.868425851535293
1.70010000000000	0.869798228310551
1.71010000000000	0.871108082225888
1.72010000000000	0.872527351146087
1.73010000000000	0.873844499395082
1.74010000000000	0.875137680547774
1.75010000000000	0.876414188937821
1.76010000000000	0.877829289667358
1.77010000000000	0.879107882152735
1.78010000000000	0.880411483782081
1.79010000000000	0.881707791077769
1.80010000000000	0.882914482274239
1.81010000000000	0.884167023567982
1.82010000000000	0.885391429574762
1.83010000000000	0.886598120771230
1.84010000000000	0.887849620017308
1.85010000000000	0.889074026024088
1.86010000000000	0.890236951218612
1.87010000000000	0.891434263986092
1.88010000000000	0.892583642560967
1.89010000000000	0.893729894992846
1.90010000000000	0.894903240664024
1.91010000000000	0.896004685046293
1.92010000000000	0.897043606568642
1.93010000000000	0.898086696281652
1.94010000000000	0.899131870089992
1.95010000000000	0.900203095089966
1.96010000000000	0.901303497424570
1.97010000000000	0.902383058805867
1.98010000000000	0.903440737186192
1.99010000000000	0.904462985945895
2.00010000000000	0.905437300512992
2.01010000000000	0.906372017268806
2.02010000000000	0.907329659073257
2.03010000000000	0.908243534875764
2.04010000000000	0.909200134632551
2.05010000000000	0.910126515007042
2.06010000000000	0.911061231762857
2.07010000000000	0.911918836991436
2.08010000000000	0.912860848080908
2.09010000000000	0.913725747643144
2.10010000000000	0.914666716684950
2.11010000000000	0.915478471816254
2.12010000000000	0.916302731519542
2.13010000000000	0.917180135653762
2.14010000000000	0.918014815833703
2.15010000000000	0.918802603868703
2.16010000000000	0.919607064666349
2.17010000000000	0.920422987988314
2.18010000000000	0.921267046597243
2.19010000000000	0.922097558586522
2.20010000000000	0.922843664714908
2.21010000000000	0.923636662988235
2.22010000000000	0.924392147545610
2.23010000000000	0.925135127531000
2.24010000000000	0.925903116660359
2.25010000000000	0.926615877263454
2.26010000000000	0.927352604962853
2.27010000000000	0.928051818946299
2.28010000000000	0.928776042073713
2.29010000000000	0.929533610726418
2.30010000000000	0.930240119043521
2.31010000000000	0.930914323882998
2.32010000000000	0.931598949199129
2.33010000000000	0.932260649466622
2.34010000000000	0.932924433829446
2.35010000000000	0.933531947618341
2.36010000000000	0.934166554646536
2.37010000000000	0.934721966052164
2.38010000000000	0.935352404889697
2.39010000000000	0.935964086869254
2.40010000000000	0.936612240517098
2.41010000000000	0.937227048639651
2.42010000000000	0.937850193143526
2.43010000000000	0.938483758124055
2.44010000000000	0.939101692389604
2.45010000000000	0.939674818605543
2.46010000000000	0.940250028916813
2.47010000000000	0.940813776703763
2.48010000000000	0.941381692681375
2.49010000000000	0.941906884704708
2.50010000000000	0.942472716586990
2.51010000000000	0.943033338230944
2.52010000000000	0.943599170113226
2.53010000000000	0.944130614422550
2.54010000000000	0.944649554159891
2.55010000000000	0.945202881470189
2.56010000000000	0.945767671304805
2.57010000000000	0.946298073566465
2.58010000000000	0.946787835969176
2.59010000000000	0.947277598371888
2.60010000000000	0.947798622204559
2.61010000000000	0.948312351703573
2.62010000000000	0.948817744821264
2.63010000000000	0.949272077603353
2.64010000000000	0.949722242194781
2.65010000000000	0.950150523785237
2.66010000000000	0.950607982710322
2.67010000000000	0.951034180205446
2.68010000000000	0.951513522131504
2.69010000000000	0.951997032248223
2.70010000000000	0.952451365030312
2.71010000000000	0.952890067097421
2.72010000000000	0.953308970258889
2.73010000000000	0.953735167754014
2.74010000000000	0.954190542583768
2.75010000000000	0.954633412841539
2.76010000000000	0.955070030813317
2.77010000000000	0.955491018070115
2.78010000000000	0.955909921231583
2.79010000000000	0.956320488011728
2.80010000000000	0.956725844553546
2.81010000000000	0.957137453381356
2.82010000000000	0.957542809923174
2.83010000000000	0.957934619845342
2.84010000000000	0.958348312768483
2.85010000000000	0.958750543167305
2.86010000000000	0.959121512136166
2.87010000000000	0.959489354962032
2.88010000000000	0.959853029597236
2.89010000000000	0.960234419042752
2.90010000000000	0.960609556202275
2.91010000000000	0.960974272885144
2.92010000000000	0.961329611139026
2.93010000000000	0.961663066391934
2.94010000000000	0.962015278502820
2.95010000000000	0.962351859898726
2.96010000000000	0.962728039105914
2.97010000000000	0.963088587598123
2.98010000000000	0.963399117802395
2.99010000000000	0.963733615102970
3.00010000000000	0.964034766878254
3.01010000000000	0.964388021036805
3.02010000000000	0.964695425098081
3.03010000000000	0.965026796255659
3.04010000000000	0.965363377651565
3.05010000000000	0.965675991951167
3.06010000000000	0.966019867680731
3.07010000000000	0.966314767170023
3.08010000000000	0.966621129183633
3.09010000000000	0.966929575292575
3.10010000000000	0.967221348638870
3.11010000000000	0.967570434606760
3.12010000000000	0.967860123857725
3.13010000000000	0.968151897204021
3.14010000000000	0.968448880788643
3.15010000000000	0.968745864373266
3.16010000000000	0.969033469528901
3.17010000000000	0.969309612160216
3.18010000000000	0.969612848030831
3.19010000000000	0.969849392850863
3.20010000000000	0.970105736576537
3.21010000000000	0.970407930399486
3.22010000000000	0.970664274125160
3.23010000000000	0.970938332661145
3.24010000000000	0.971183213862501
3.25010000000000	0.971438515540510
3.26010000000000	0.971670892169881
3.27010000000000	0.971922025657228
3.28010000000000	0.972138771571619
3.29010000000000	0.972389905058967
3.30010000000000	0.972650416975303
3.31010000000000	0.972907802748642
3.32010000000000	0.973152683949997
3.33010000000000	0.973391312865360
3.34010000000000	0.973657035020023
3.35010000000000	0.973887327554063
3.36010000000000	0.974114493945108
3.37010000000000	0.974323945525842
3.38010000000000	0.974555280107548
3.39010000000000	0.974769941926609
3.40010000000000	0.974984603745669
3.41010000000000	0.975232611090020
3.42010000000000	0.975460819528729
3.43010000000000	0.975673397252459
3.44010000000000	0.975859923784556
3.45010000000000	0.976082921984939
3.46010000000000	0.976282995136685
3.47010000000000	0.976504951289403
3.48010000000000	0.976731075632782
3.49010000000000	0.976943653356512
3.50010000000000	0.977124969650281
3.51010000000000	0.977313580277708
3.52010000000000	0.977495938619143
3.53010000000000	0.977668918531591
3.54010000000000	0.977882538302986
3.55010000000000	0.978077401216405
3.56010000000000	0.978297273273792
3.57010000000000	0.978483799805889
3.58010000000000	0.978684915005300
3.59010000000000	0.978863105156074
3.60010000000000	0.979051715783500
3.61010000000000	0.979252830982911
3.62010000000000	0.979453946182322
3.63010000000000	0.979633178380762
3.64010000000000	0.979823873103519
3.65010000000000	0.980009357587951
3.66010000000000	0.980171917023745
3.67010000000000	0.980314677553897
3.68010000000000	0.980510582514981
3.69010000000000	0.980663763521787
3.70010000000000	0.980858626435206
3.71010000000000	0.981031606347653
3.72010000000000	0.981192081688116
3.73010000000000	0.981349430885583
3.74010000000000	0.981502611892388
3.75010000000000	0.981657876994525
3.76010000000000	0.981817310287322
3.77010000000000	0.981972575389458
3.78010000000000	0.982115335919610
3.79010000000000	0.982265390783420
3.80010000000000	0.982426908171549
3.81010000000000	0.982583215321350
3.82010000000000	0.982709303088857
3.83010000000000	0.982857273857336
3.84010000000000	0.983010454864142
3.85010000000000	0.983163635870947
3.86010000000000	0.983301186162773
3.87010000000000	0.983440820549929
3.88010000000000	0.983599211795061
3.89010000000000	0.983747182563540
3.90010000000000	0.983914952237661
3.91010000000000	0.984057712767813
3.92010000000000	0.984183800535320
3.93010000000000	0.984321350827145
3.94010000000000	0.984473489786285
3.95010000000000	0.984596451410796
3.96010000000000	0.984726707368964
3.97010000000000	0.984856963327132
3.98010000000000	0.984987219285300
3.99010000000000	0.985122685481795
4.00010000000000	0.985252941439964
4.01010000000000	0.985387365588793
4.02010000000000	0.985492612402994
4.03010000000000	0.985598901264860
4.04010000000000	0.985713526508048
4.05010000000000	0.985846908609212
4.06010000000000	0.985963617947731
4.07010000000000	0.986067822714266
4.08010000000000	0.986191826386443
4.09010000000000	0.986312703915623
4.10010000000000	0.986422118920485
4.11010000000000	0.986533618020677
4.12010000000000	0.986637822787211
4.13010000000000	0.986756616221061
4.14010000000000	0.986875409654911
4.15010000000000	0.986985866707438
4.16010000000000	0.987087987378642
4.17010000000000	0.987181771668523
4.18010000000000	0.987292228721050
4.19010000000000	0.987411022154900
4.20010000000000	0.987518353064431
4.21010000000000	0.987617347592639
4.22010000000000	0.987734056931158
4.23010000000000	0.987833051459366
4.24010000000000	0.987936214178235
4.25010000000000	0.988026872325120
4.26010000000000	0.988123782757998
4.27010000000000	0.988225903429202
4.28010000000000	0.988347823006048
4.29010000000000	0.988449943677252
4.30010000000000	0.988532265442815
4.31010000000000	0.988640638400011
4.32010000000000	0.988717749927247
4.33010000000000	0.988819870598452
4.34010000000000	0.988920949221990
4.35010000000000	0.989008481225880
4.36010000000000	0.989110601897084
4.37010000000000	0.989208554377627
4.38010000000000	0.989307548905835
4.39010000000000	0.989394038862059
4.40010000000000	0.989494075437932
4.41010000000000	0.989581607441822
4.42010000000000	0.989666013302715
4.43010000000000	0.989758755544931
4.44010000000000	0.989830656833841
4.45010000000000	0.989919230885395
4.46010000000000	0.990016141318273
4.47010000000000	0.990095336940840
4.48010000000000	0.990172448468076
4.49010000000000	0.990267274805622
4.50010000000000	0.990339176094532
4.51010000000000	0.990404825097449
4.52010000000000	0.990476726386359
4.53010000000000	0.990559048151922
4.54010000000000	0.990633033536162
4.55010000000000	0.990713271206394
4.56010000000000	0.990785172495303
4.57010000000000	0.990858115831878
4.58010000000000	0.990947731931098
4.59010000000000	0.991037348030318
4.60010000000000	0.991102997033235
4.61010000000000	0.991173856274479
4.62010000000000	0.991237421182066
4.63010000000000	0.991302028137318
4.64010000000000	0.991360382806577
4.65010000000000	0.991420821571168
4.66010000000000	0.991494806955408
4.67010000000000	0.991575044625640
4.68010000000000	0.991651114105211
4.69010000000000	0.991719889251124
4.70010000000000	0.991784496206376
4.71010000000000	0.991854313399954
4.72010000000000	0.991923088545868
4.73010000000000	0.991984569358124
4.74010000000000	0.992048134265710
4.75010000000000	0.992115867363959
4.76010000000000	0.992176306128549
4.77010000000000	0.992244039226797
4.78010000000000	0.992306562086718
4.79010000000000	0.992364916755978
4.80010000000000	0.992429523711230
4.81010000000000	0.992506635238466
4.82010000000000	0.992552485335742
4.83010000000000	0.992616050243328
4.84010000000000	0.992670236721927
4.85010000000000	0.992741095963171
4.86010000000000	0.992806744966088
4.87010000000000	0.992872393969005
4.88010000000000	0.992928664542934
4.89010000000000	0.992981808973867
4.90010000000000	0.993055794358107
4.91010000000000	0.993126653599351
4.92010000000000	0.993173545744293
4.93010000000000	0.993224606079895
4.94010000000000	0.993281918701490
4.95010000000000	0.993332979037092
4.96010000000000	0.993380913229698
4.97010000000000	0.993434057660632
4.98010000000000	0.993481991853238
4.99010000000000	0.993544514713160
5.00010000000000	0.993593490953432
5.01010000000000	0.993651845622692
5.02010000000000	0.993710200291952
5.03010000000000	0.993759176532224
5.04010000000000	0.993811278915492
5.05010000000000	0.993860255155764
5.06010000000000	0.993918609825024
5.07010000000000	0.993965501969965
5.08010000000000	0.994011352067241
5.09010000000000	0.994063454450509
5.10010000000000	0.994112430690780
5.11010000000000	0.994157238740390
5.12010000000000	0.994228097981635
5.13010000000000	0.994274990126576
5.14010000000000	0.994314587937859
5.15010000000000	0.994376068750115
5.16010000000000	0.994426087038053
5.17010000000000	0.994470895087663
5.18010000000000	0.994511534946612
5.19010000000000	0.994557385043888
5.20010000000000	0.994596982855172
5.21010000000000	0.994651169333770
5.22010000000000	0.994691809192720
5.23010000000000	0.994742869528323
5.24010000000000	0.994769962767622
5.25010000000000	0.994818939007894
5.26010000000000	0.994862705009839
5.27010000000000	0.994907513059450
5.28010000000000	0.994948152918399
5.29010000000000	0.994992960968009
5.30010000000000	0.995042979255947
5.31010000000000	0.995079450924234
5.32010000000000	0.995111754401860
5.33010000000000	0.995155520403805
5.34010000000000	0.995198244358085
5.35010000000000	0.995238884217034
5.36010000000000	0.995281608171314
5.37010000000000	0.995328500316255
5.38010000000000	0.995361845841546
5.39010000000000	0.995398317509834
5.40010000000000	0.995435831225787
5.41010000000000	0.995472302894075
5.42010000000000	0.995500438181040
5.43010000000000	0.995538993944658
5.44010000000000	0.995571297422285
5.45010000000000	0.995608811138238
5.46010000000000	0.995639030520534
5.47010000000000	0.995672376045826
5.48010000000000	0.995707805666448
5.49010000000000	0.995750529620728
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0.000132782975835911
0.0101000000000000	0.0133153892708545
0.0201000000000000	0.0263104061267925
0.0301000000000000	0.0391206340299381
0.0401000000000000	0.0517488305028984
0.0501000000000000	0.0641977107734412
0.0601000000000000	0.0764699484328446
0.0701000000000000	0.0885681760839208
0.0801000000000000	0.100494985978876
0.0901000000000000	0.112252930647165
0.100100000000000	0.123844523513503
0.110100000000000	0.135272239506182
0.120100000000000	0.146538515655848
0.130100000000000	0.157645751684897
0.140100000000000	0.168596310587623
0.150100000000000	0.179392519201271
0.160100000000000	0.190036668768143
0.170100000000000	0.200531015488887
0.180100000000000	0.210877781067120
0.190100000000000	0.221079153245508
0.200100000000000	0.231137286333451
0.210100000000000	0.241054301726493
0.220100000000000	0.250832288417596
0.230100000000000	0.260473303500405
0.240100000000000	0.269979372664625
0.250100000000000	0.279352490683633
0.260100000000000	0.288594621894462
0.270100000000000	0.297707700670258
0.280100000000000	0.306693631885339
0.290100000000000	0.315554291372970
0.300100000000000	0.324291526375971
0.310100000000000	0.332907155990265
0.320100000000000	0.341402971601484
0.330100000000000	0.349780737314738
0.340100000000000	0.358042190377654
0.350100000000000	0.366189041596794
0.360100000000000	0.374222975747551
0.370100000000000	0.382145651977638
0.380100000000000	0.389958704204252
0.390100000000000	0.397663741505026
0.400100000000000	0.405262348502865
0.410100000000000	0.412756085744758
0.420100000000000	0.420146490074664
0.430100000000000	0.427435075000564
0.440100000000000	0.434623331055773
0.450100000000000	0.441712726154591
0.460100000000000	0.448704705942407
0.470100000000000	0.455600694140315
0.480100000000000	0.462402092884346
0.490100000000000	0.469110283059392
0.500100000000000	0.475726624627912
0.510100000000000	0.482252456953500
0.520100000000000	0.488689099119388
0.530100000000000	0.495037850241981
0.540100000000000	0.501299989779480
0.550100000000000	0.507476777835688
0.560100000000000	0.513569455459072
0.570100000000000	0.519579244937139
0.580100000000000	0.525507350086227
0.590100000000000	0.531354956536760
0.600100000000000	0.537123232014049
0.610100000000000	0.542813326614708
0.620100000000000	0.548426373078751
0.630100000000000	0.553963487057439
0.640100000000000	0.559425767376950
0.650100000000000	0.564814296297921
0.660100000000000	0.570130139770953
0.670100000000000	0.575374347688113
0.680100000000000	0.580547954130515
0.690100000000000	0.585651977612047
0.700100000000000	0.590687421319274
0.710100000000000	0.595655273347616
0.720100000000000	0.600556506933832
0.730100000000000	0.605392080684876
0.740100000000000	0.610162938803190
0.750100000000000	0.614870011308472
0.760100000000000	0.619514214255997
0.770100000000000	0.624096449951523
0.780100000000000	0.628617607162854
0.790100000000000	0.633078561328100
0.800100000000000	0.637480174760688
0.810100000000000	0.641823296851186
0.820100000000000	0.646108764265970
0.830100000000000	0.650337401142805
0.840100000000000	0.654510019283369
0.850100000000000	0.658627418342787
0.860100000000000	0.662690386016204
0.870100000000000	0.666699698222455
0.880100000000000	0.670656119284873
0.890100000000000	0.674560402109287
0.900100000000000	0.678413288359237
0.910100000000000	0.682215508628469
0.920100000000000	0.685967782610744
0.930100000000000	0.689670819267002
0.940100000000000	0.693325316989921
0.950100000000000	0.696931963765923
0.960100000000000	0.700491437334650
0.970100000000000	0.704004405345969
0.980100000000000	0.707471525514519
0.990100000000000	0.710893445771873
1.00010000000000	0.714270804416319
1.01010000000000	0.717604230260317
1.02010000000000	0.720894342775663
1.03010000000000	0.724141752236397
1.04010000000000	0.727347059859487
1.05010000000000	0.730510857943328
1.06010000000000	0.733633730004090
1.07010000000000	0.736716250909943
1.08010000000000	0.739758987013200
1.09010000000000	0.742762496280408
1.10010000000000	0.745727328420412
1.11010000000000	0.748654025010444
1.12010000000000	0.751543119620234
1.13010000000000	0.754395137934212
1.14010000000000	0.757210597871803
1.15010000000000	0.759990009705859
1.16010000000000	0.762733876179252
1.17010000000000	0.765442692619654
1.18010000000000	0.768116947052544
1.19010000000000	0.770757120312457
1.20010000000000	0.773363686152502
1.21010000000000	0.775937111352198
1.22010000000000	0.778477855823618
1.23010000000000	0.780986372715901
1.24010000000000	0.783463108518143
1.25010000000000	0.785908503160683
1.26010000000000	0.788322990114832
1.27010000000000	0.790706996491051
1.28010000000000	0.793060943135606
1.29010000000000	0.795385244725730
1.30010000000000	0.797680309863310
1.31010000000000	0.799946541167120
1.32010000000000	0.802184335363634
1.33010000000000	0.804394083376425
1.34010000000000	0.806576170414185
1.35010000000000	0.808730976057380
1.36010000000000	0.810858874343568
1.37010000000000	0.812960233851396
1.38010000000000	0.815035417783292
1.39010000000000	0.817084784046889
1.40010000000000	0.819108685335184
1.41010000000000	0.821107469205455
1.42010000000000	0.823081478156962
1.43010000000000	0.825031049707454
1.44010000000000	0.826956516468477
1.45010000000000	0.828858206219534
1.46010000000000	0.830736441981093
1.47010000000000	0.832591542086471
1.48010000000000	0.834423820252601
1.49010000000000	0.836233585649715
1.50010000000000	0.838021142969950
1.51010000000000	0.839786792494893
1.52010000000000	0.841530830162077
1.53010000000000	0.843253547630468
1.54010000000000	0.844955232344929
1.55010000000000	0.846636167599693
1.56010000000000	0.848296632600862
1.57010000000000	0.849936902527934
1.58010000000000	0.851557248594391
1.59010000000000	0.853157938107348
1.60010000000000	0.854739234526286
1.61010000000000	0.856301397520873
1.62010000000000	0.857844683027911
1.63010000000000	0.859369343307388
1.64010000000000	0.860875626997679
1.65010000000000	0.862363779169894
1.66010000000000	0.863834041381386
1.67010000000000	0.865286651728444
1.68010000000000	0.866721844898171
1.69010000000000	0.868139852219562
1.70010000000000	0.869540901713804
1.71010000000000	0.870925218143793
1.72010000000000	0.872293023062901
1.73010000000000	0.873644534862984
1.74010000000000	0.874979968821662
1.75010000000000	0.876299537148864
1.76010000000000	0.877603449032664
1.77010000000000	0.878891910684413
1.78010000000000	0.880165125383178
1.79010000000000	0.881423293519495
1.80010000000000	0.882666612638458
1.81010000000000	0.883895277482147
1.82010000000000	0.885109480031393
1.83010000000000	0.886309409546926
1.84010000000000	0.887495252609866
1.85010000000000	0.888667193161612
1.86010000000000	0.889825412543118
1.87010000000000	0.890970089533557
1.88010000000000	0.892101400388406
1.89010000000000	0.893219518876940
1.90010000000000	0.894324616319155
1.91010000000000	0.895416861622125
1.92010000000000	0.896496421315807
1.93010000000000	0.897563459588293
1.94010000000000	0.898618138320521
1.95010000000000	0.899660617120470
1.96010000000000	0.900691053356816
1.97010000000000	0.901709602192081
1.98010000000000	0.902716416615278
1.99010000000000	0.903711647474048
2.00010000000000	0.904695443506325
2.01010000000000	0.905667951371499
2.02010000000000	0.906629315681110
2.03010000000000	0.907579679029079
2.04010000000000	0.908519182021471
2.05010000000000	0.909447963305810
2.06010000000000	0.910366159599944
2.07010000000000	0.911273905720467
2.08010000000000	0.912171334610721
2.09010000000000	0.913058577368352
2.10010000000000	0.913935763272468
2.11010000000000	0.914803019810366
2.12010000000000	0.915660472703862
2.13010000000000	0.916508245935221
2.14010000000000	0.917346461772685
2.15010000000000	0.918175240795624
2.16010000000000	0.918994701919292
2.17010000000000	0.919804962419220
2.18010000000000	0.920606137955233
2.19010000000000	0.921398342595096
2.20010000000000	0.922181688837812
2.21010000000000	0.922956287636563
2.22010000000000	0.923722248421296
2.23010000000000	0.924479679120980
2.24010000000000	0.925228686185512
2.25010000000000	0.925969374607300
2.26010000000000	0.926701847942513
2.27010000000000	0.927426208332021
2.28010000000000	0.928142556522001
2.29010000000000	0.928850991884241
2.30010000000000	0.929551612436141
2.31010000000000	0.930244514860399
2.32010000000000	0.930929794524414
2.33010000000000	0.931607545499382
2.34010000000000	0.932277860579111
2.35010000000000	0.932940831298559
2.36010000000000	0.933596547952068
2.37010000000000	0.934245099611355
2.38010000000000	0.934886574143205
2.39010000000000	0.935521058226912
2.40010000000000	0.936148637371451
2.41010000000000	0.936769395932391
2.42010000000000	0.937383417128561
2.43010000000000	0.937990783058451
2.44010000000000	0.938591574716383
2.45010000000000	0.939185872008419
2.46010000000000	0.939773753768053
2.47010000000000	0.940355297771639
2.48010000000000	0.940930580753621
2.49010000000000	0.941499678421502
2.50010000000000	0.942062665470603
2.51010000000000	0.942619615598605
2.52010000000000	0.943170601519866
2.53010000000000	0.943715694979519
2.54010000000000	0.944254966767371
2.55010000000000	0.944788486731578
2.56010000000000	0.945316323792131
2.57010000000000	0.945838545954128
2.58010000000000	0.946355220320852
2.59010000000000	0.946866413106657
2.60010000000000	0.947372189649651
2.61010000000000	0.947872614424201
2.62010000000000	0.948367751053243
2.63010000000000	0.948857662320404
2.64010000000000	0.949342410181965
2.65010000000000	0.949822055778616
2.66010000000000	0.950296659447052
2.67010000000000	0.950766280731401
2.68010000000000	0.951230978394463
2.69010000000000	0.951690810428801
2.70010000000000	0.952145834067651
2.71010000000000	0.952596105795683
2.72010000000000	0.953041681359592
2.73010000000000	0.953482615778539
2.74010000000000	0.953918963354422
2.75010000000000	0.954350777682019
2.76010000000000	0.954778111658954
2.77010000000000	0.955201017495537
2.78010000000000	0.955619546724439
2.79010000000000	0.956033750210237
2.80010000000000	0.956443678158813
2.81010000000000	0.956849380126613
2.82010000000000	0.957250905029768
2.83010000000000	0.957648301153080
2.84010000000000	0.958041616158884
2.85010000000000	0.958430897095759
2.86010000000000	0.958816190407129
2.87010000000000	0.959197541939729
2.88010000000000	0.959574996951947
2.89010000000000	0.959948600122041
2.90010000000000	0.960318395556237
2.91010000000000	0.960684426796708
2.92010000000000	0.961046736829429
2.93010000000000	0.961405368091932
2.94010000000000	0.961760362480922
2.95010000000000	0.962111761359805
2.96010000000000	0.962459605566090
2.97010000000000	0.962803935418690
2.98010000000000	0.963144790725113
2.99010000000000	0.963482210788541
3.00010000000000	0.963816234414820
3.01010000000000	0.964146899919331
3.02010000000000	0.964474245133772
3.03010000000000	0.964798307412833
3.04010000000000	0.965119123640782
3.05010000000000	0.965436730237939
3.06010000000000	0.965751163167075
3.07010000000000	0.966062457939702
3.08010000000000	0.966370649622276
3.09010000000000	0.966675772842311
3.10010000000000	0.966977861794404
3.11010000000000	0.967276950246170
3.12010000000000	0.967573071544085
3.13010000000000	0.967866258619257
3.14010000000000	0.968156543993103
3.15010000000000	0.968443959782941
3.16010000000000	0.968728537707515
3.17010000000000	0.969010309092419
3.18010000000000	0.969289304875458
3.19010000000000	0.969565555611931
3.20010000000000	0.969839091479825
3.21010000000000	0.970109942284940
3.22010000000000	0.970378137465945
3.23010000000000	0.970643706099358
3.24010000000000	0.970906676904446
3.25010000000000	0.971167078248062
3.26010000000000	0.971424938149413
3.27010000000000	0.971680284284753
3.28010000000000	0.971933143992011
3.29010000000000	0.972183544275355
3.30010000000000	0.972431511809685
3.31010000000000	0.972677072945064
3.32010000000000	0.972920253711086
3.33010000000000	0.973161079821175
3.34010000000000	0.973399576676838
3.35010000000000	0.973635769371830
3.36010000000000	0.973869682696288
3.37010000000000	0.974101341140785
3.38010000000000	0.974330768900335
3.39010000000000	0.974557989878340
3.40010000000000	0.974783027690474
3.41010000000000	0.975005905668525
3.42010000000000	0.975226646864163
3.43010000000000	0.975445274052672
3.44010000000000	0.975661809736615
3.45010000000000	0.975876276149456
3.46010000000000	0.976088695259128
3.47010000000000	0.976299088771543
3.48010000000000	0.976507478134062
3.49010000000000	0.976713884538912
3.50010000000000	0.976918328926551
3.51010000000000	0.977120831988987
3.52010000000000	0.977321414173051
3.53010000000000	0.977520095683625
3.54010000000000	0.977716896486819
3.55010000000000	0.977911836313105
3.56010000000000	0.978104934660413
3.57010000000000	0.978296210797169
3.58010000000000	0.978485683765306
3.59010000000000	0.978673372383221
3.60010000000000	0.978859295248691
3.61010000000000	0.979043470741758
3.62010000000000	0.979225917027562
3.63010000000000	0.979406652059134
3.64010000000000	0.979585693580163
3.65010000000000	0.979763059127703
3.66010000000000	0.979938766034863
3.67010000000000	0.980112831433443
3.68010000000000	0.980285272256546
3.69010000000000	0.980456105241140
3.70010000000000	0.980625346930596
3.71010000000000	0.980793013677181
3.72010000000000	0.980959121644524
3.73010000000000	0.981123686810038
3.74010000000000	0.981286724967325
3.75010000000000	0.981448251728522
3.76010000000000	0.981608282526637
3.77010000000000	0.981766832617845
3.78010000000000	0.981923917083744
3.79010000000000	0.982079550833593
3.80010000000000	0.982233748606507
3.81010000000000	0.982386524973630
3.82010000000000	0.982537894340270
3.83010000000000	0.982687870948017
3.84010000000000	0.982836468876811
3.85010000000000	0.982983702047007
3.86010000000000	0.983129584221387
3.87010000000000	0.983274129007163
3.88010000000000	0.983417349857937
3.89010000000000	0.983559260075648
3.90010000000000	0.983699872812482
3.91010000000000	0.983839201072758
3.92010000000000	0.983977257714793
3.93010000000000	0.984114055452734
3.94010000000000	0.984249606858369
3.95010000000000	0.984383924362912
3.96010000000000	0.984517020258761
3.97010000000000	0.984648906701244
3.98010000000000	0.984779595710320
3.99010000000000	0.984909099172276
4.00010000000000	0.985037428841389
4.01010000000000	0.985164596341570
4.02010000000000	0.985290613167988
4.03010000000000	0.985415490688665
4.04010000000000	0.985539240146052
4.05010000000000	0.985661872658591
4.06010000000000	0.985783399222242
4.07010000000000	0.985903830711999
4.08010000000000	0.986023177883383
4.09010000000000	0.986141451373916
4.10010000000000	0.986258661704569
4.11010000000000	0.986374819281202
4.12010000000000	0.986489934395970
4.13010000000000	0.986604017228723
4.14010000000000	0.986717077848376
4.15010000000000	0.986829126214272
4.16010000000000	0.986940172177516
4.17010000000000	0.987050225482297
4.18010000000000	0.987159295767194
4.19010000000000	0.987267392566453
4.20010000000000	0.987374525311266
4.21010000000000	0.987480703331012
4.22010000000000	0.987585935854495
4.23010000000000	0.987690232011167
4.24010000000000	0.987793600832323
4.25010000000000	0.987896051252284
4.26010000000000	0.987997592109575
4.27010000000000	0.988098232148070
4.28010000000000	0.988197980018141
4.29010000000000	0.988296844277767
4.30010000000000	0.988394833393657
4.31010000000000	0.988491955742335
4.32010000000000	0.988588219611219
4.33010000000000	0.988683633199693
4.34010000000000	0.988778204620149
4.35010000000000	0.988871941899031
4.36010000000000	0.988964852977850
4.37010000000000	0.989056945714202
4.38010000000000	0.989148227882765
4.39010000000000	0.989238707176269
4.40010000000000	0.989328391206479
4.41010000000000	0.989417287505153
4.42010000000000	0.989505403524974
4.43010000000000	0.989592746640500
4.44010000000000	0.989679324149070
4.45010000000000	0.989765143271718
4.46010000000000	0.989850211154072
4.47010000000000	0.989934534867231
4.48010000000000	0.990018121408646
4.49010000000000	0.990100977702979
4.50010000000000	0.990183110602949
4.51010000000000	0.990264526890177
4.52010000000000	0.990345233276015
4.53010000000000	0.990425236402360
4.54010000000000	0.990504542842462
4.55010000000000	0.990583159101721
4.56010000000000	0.990661091618475
4.57010000000000	0.990738346764776
4.58010000000000	0.990814930847154
4.59010000000000	0.990890850107375
4.60010000000000	0.990966110723185
4.61010000000000	0.991040718809054
4.62010000000000	0.991114680416894
4.63010000000000	0.991188001536785
4.64010000000000	0.991260688097681
4.65010000000000	0.991332745968109
4.66010000000000	0.991404180956859
4.67010000000000	0.991474998813672
4.68010000000000	0.991545205229906
4.69010000000000	0.991614805839206
4.70010000000000	0.991683806218157
4.71010000000000	0.991752211886937
4.72010000000000	0.991820028309953
4.73010000000000	0.991887260896471
4.74010000000000	0.991953915001243
4.75010000000000	0.992019995925120
4.76010000000000	0.992085508915665
4.77010000000000	0.992150459167748
4.78010000000000	0.992214851824143
4.79010000000000	0.992278691976109
4.80010000000000	0.992341984663971
4.81010000000000	0.992404734877690
4.82010000000000	0.992466947557427
4.83010000000000	0.992528627594099
4.84010000000000	0.992589779829926
4.85010000000000	0.992650409058978
4.86010000000000	0.992710520027711
4.87010000000000	0.992770117435489
4.88010000000000	0.992829205935115
4.89010000000000	0.992887790133343
4.90010000000000	0.992945874591390
4.91010000000000	0.993003463825435
4.92010000000000	0.993060562307121
4.93010000000000	0.993117174464042
4.94010000000000	0.993173304680232
4.95010000000000	0.993228957296638
4.96010000000000	0.993284136611601
4.97010000000000	0.993338846881315
4.98010000000000	0.993393092320296
4.99010000000000	0.993446877101828
5.00010000000000	0.993500205358426
5.01010000000000	0.993553081182268
5.02010000000000	0.993605508625644
5.03010000000000	0.993657491701384
5.04010000000000	0.993709034383287
5.05010000000000	0.993760140606546
5.06010000000000	0.993810814268170
5.07010000000000	0.993861059227388
5.08010000000000	0.993910879306063
5.09010000000000	0.993960278289093
5.10010000000000	0.994009259924812
5.11010000000000	0.994057827925381
5.12010000000000	0.994105985967176
5.13010000000000	0.994153737691175
5.14010000000000	0.994201086703334
5.15010000000000	0.994248036574965
5.16010000000000	0.994294590843101
5.17010000000000	0.994340753010870
5.18010000000000	0.994386526547847
5.19010000000000	0.994431914890419
5.20010000000000	0.994476921442134
5.21010000000000	0.994521549574049
5.22010000000000	0.994565802625078
5.23010000000000	0.994609683902329
5.24010000000000	0.994653196681441
5.25010000000000	0.994696344206916
5.26010000000000	0.994739129692448
5.27010000000000	0.994781556321250
5.28010000000000	0.994823627246368
5.29010000000000	0.994865345591007
5.30010000000000	0.994906714448834
5.31010000000000	0.994947736884297
5.32010000000000	0.994988415932923
5.33010000000000	0.995028754601625
5.34010000000000	0.995068755869000
5.35010000000000	0.995108422685621
5.36010000000000	0.995147757974333
5.37010000000000	0.995186764630537
5.38010000000000	0.995225445522478
5.39010000000000	0.995263803491528
5.40010000000000	0.995301841352457
5.41010000000000	0.995339561893718
5.42010000000000	0.995376967877711
5.43010000000000	0.995414062041055
5.44010000000000	0.995450847094855
5.45010000000000	0.995487325724959
5.46010000000000	0.995523500592225
5.47010000000000	0.995559374332771
5.48010000000000	0.995594949558234
5.49010000000000	0.995630228856015
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0.000172886231486332
0.0101000000000000	0.0163856571082799
0.0201000000000000	0.0322651533219673
0.0301000000000000	0.0478290800890260
0.0401000000000000	0.0632357428744315
0.0501000000000000	0.0783653710961299
0.0601000000000000	0.0932169232707992
0.0701000000000000	0.107661255466486
0.0801000000000000	0.121944157747230
0.0901000000000000	0.136186442178408
0.100100000000000	0.150000676964160
0.110100000000000	0.163554540919359
0.120100000000000	0.177002173575693
0.130100000000000	0.190032171419823
0.140100000000000	0.202992389881365
0.150100000000000	0.215480816397947
0.160100000000000	0.227888007215397
0.170100000000000	0.240341023299023
0.180100000000000	0.252442018019745
0.190100000000000	0.264298264159747
0.200100000000000	0.275946213635309
0.210100000000000	0.287221312081520
0.220100000000000	0.298573480293574
0.230100000000000	0.309610079059000
0.240100000000000	0.320417551493541
0.250100000000000	0.330981316830685
0.260100000000000	0.341379486319597
0.270100000000000	0.351587064360547
0.280100000000000	0.361649876219709
0.290100000000000	0.371631452379739
0.300100000000000	0.381370362925696
0.310100000000000	0.391078028971985
0.320100000000000	0.400750284585320
0.330100000000000	0.409991366103262
0.340100000000000	0.419192871254959
0.350100000000000	0.428172540459027
0.360100000000000	0.437016816831207
0.370100000000000	0.445439292457893
0.380100000000000	0.453984663116600
0.390100000000000	0.462357147543821
0.400100000000000	0.470506754540089
0.410100000000000	0.478557420620748
0.420100000000000	0.486482067219419
0.430100000000000	0.494316104769059
0.440100000000000	0.501846029188614
0.450100000000000	0.509442608540790
0.460100000000000	0.517003777460011
0.470100000000000	0.524337903014992
0.480100000000000	0.531680360436550
0.490100000000000	0.538686418745035
0.500100000000000	0.545706016336709
0.510100000000000	0.552632921912707
0.520100000000000	0.559492131072761
0.530100000000000	0.566054517485987
0.540100000000000	0.572549207483268
0.550100000000000	0.578938707665007
0.560100000000000	0.585118869698983
0.570100000000000	0.591422968248300
0.580100000000000	0.597383377301291
0.590100000000000	0.603383362720525
0.600100000000000	0.609243789374583
0.610100000000000	0.614999026213099
0.620100000000000	0.620758428984902
0.630100000000000	0.626477213907140
0.640100000000000	0.632019988147925
0.650100000000000	0.637506522289311
0.660100000000000	0.642845165798944
0.670100000000000	0.648176518925321
0.680100000000000	0.653326653953634
0.690100000000000	0.658469498598691
0.700100000000000	0.663538397927872
0.710100000000000	0.668556264574266
0.720100000000000	0.673287723307051
0.730100000000000	0.677948361173926
0.740100000000000	0.682631911673891
0.750100000000000	0.687155073742235
0.760100000000000	0.691820919025722
0.770100000000000	0.696267011328223
0.780100000000000	0.700670402814513
0.790100000000000	0.704866539119685
0.800100000000000	0.709194943806777
0.810100000000000	0.713404619395137
0.820100000000000	0.717509105167954
0.830100000000000	0.721468824758984
0.840100000000000	0.725398341333669
0.850100000000000	0.729418466957387
0.860100000000000	0.733369854681840
0.870100000000000	0.737343113556059
0.880100000000000	0.740952894750827
0.890100000000000	0.744663699827850
0.900100000000000	0.748222448339830
0.910100000000000	0.751731205652344
0.920100000000000	0.755134773149316
0.930100000000000	0.758647696395119
0.940100000000000	0.762095006191624
0.950100000000000	0.765461080288997
0.960100000000000	0.768795909886703
0.970100000000000	0.772045337851989
0.980100000000000	0.775222903468042
0.990100000000000	0.778523364116116
1.00010000000000	0.781484301201150
1.01010000000000	0.784538971785182
1.02010000000000	0.787523862986627
1.03010000000000	0.790406688822496
1.04010000000000	0.793203071542622
1.05010000000000	0.795969251246403
1.06010000000000	0.798861450432171
1.07010000000000	0.801647418319075
1.08010000000000	0.804385477973157
1.09010000000000	0.807031887094885
1.10010000000000	0.809717872582857
1.11010000000000	0.812282004522131
1.12010000000000	0.814845094978082
1.13010000000000	0.817397770600812
1.14010000000000	0.819906703924008
1.15010000000000	0.822283368865285
1.16010000000000	0.824650660456662
1.17010000000000	0.827032532814548
1.18010000000000	0.829377953256158
1.19010000000000	0.831735871497634
1.20010000000000	0.833966728773801
1.21010000000000	0.836197586049969
1.22010000000000	0.838406572176370
1.23010000000000	0.840619724236060
1.24010000000000	0.842814129595950
1.25010000000000	0.844928340740030
1.26010000000000	0.846971731018200
1.27010000000000	0.849001582013182
1.28010000000000	0.850914786876076
1.29010000000000	0.852888397771658
1.30010000000000	0.854870340533818
1.31010000000000	0.856822080279634
1.32010000000000	0.858710289542795
1.33010000000000	0.860555797989746
1.34010000000000	0.862387767153507
1.35010000000000	0.864180159951025
1.36010000000000	0.865943391215521
1.37010000000000	0.867687875780217
1.38010000000000	0.869395908428637
1.39010000000000	0.871041452077723
1.40010000000000	0.872757816592720
1.41010000000000	0.874345037175763
1.42010000000000	0.875893722875884
1.43010000000000	0.877531976141715
1.44010000000000	0.879221262090335
1.45010000000000	0.880813690089988
1.46010000000000	0.882411325506254
1.47010000000000	0.883930849673354
1.48010000000000	0.885443083457198
1.49010000000000	0.886831380725698
1.50010000000000	0.888304038143299
1.51010000000000	0.889693376895122
1.52010000000000	0.891096254930134
1.53010000000000	0.892468929948802
1.54010000000000	0.893800987117904
1.55010000000000	0.895172620653249
1.56010000000000	0.896556751988462
1.57010000000000	0.897863813557831
1.58010000000000	0.899133381727600
1.59010000000000	0.900415447697236
1.60010000000000	0.901681891417039
1.61010000000000	0.902905634320632
1.62010000000000	0.904053348941703
1.63010000000000	0.905268759978717
1.64010000000000	0.906491461398987
1.65010000000000	0.907666254586436
1.66010000000000	0.908846255190495
1.67010000000000	0.909978347561734
1.68010000000000	0.911081278399950
1.69010000000000	0.912195665554711
1.70010000000000	0.913323591992661
1.71010000000000	0.914394236847888
1.72010000000000	0.915409683087040
1.73010000000000	0.916485535358879
1.74010000000000	0.917488483798164
1.75010000000000	0.918611202819502
1.76010000000000	0.919591238625698
1.77010000000000	0.920534822515617
1.78010000000000	0.921482572338825
1.79010000000000	0.922420948812133
1.80010000000000	0.923375989018596
1.81010000000000	0.924292494342137
1.82010000000000	0.925176713682690
1.83010000000000	0.926079679723043
1.84010000000000	0.926932654563930
1.85010000000000	0.927877279937171
1.86010000000000	0.928753167411147
1.87010000000000	0.929632179335088
1.88010000000000	0.930457034126275
1.89010000000000	0.931299594133940
1.90010000000000	0.932134863758349
1.91010000000000	0.932965967449470
1.92010000000000	0.933784573340724
1.93010000000000	0.934606303681944
1.94010000000000	0.935336383490811
1.95010000000000	0.936087292966121
1.96010000000000	0.936837160958109
1.97010000000000	0.937599526749965
1.98010000000000	0.938337938425409
1.99010000000000	0.939123216850352
2.00010000000000	0.939856421109186
2.01010000000000	0.940516721535465
2.02010000000000	0.941167648611843
2.03010000000000	0.941847737221244
2.04010000000000	0.942520535447390
2.05010000000000	0.943175628457057
2.06010000000000	0.943843219266591
2.07010000000000	0.944486855959714
2.08010000000000	0.945153405285926
2.09010000000000	0.945793917529083
2.10010000000000	0.946433388288917
2.11010000000000	0.947018701915998
2.12010000000000	0.947650882292577
2.13010000000000	0.948229947019723
2.14010000000000	0.948842339213181
2.15010000000000	0.949400574273883
2.16010000000000	0.950017132400629
2.17010000000000	0.950579533394620
2.18010000000000	0.951145058838578
2.19010000000000	0.951708501315892
2.20010000000000	0.952279234176461
2.21010000000000	0.952866630770186
2.22010000000000	0.953372791664778
2.23010000000000	0.953878952559370
2.24010000000000	0.954388237903928
2.25010000000000	0.954890232865231
2.26010000000000	0.955397435243145
2.27010000000000	0.955926508770826
2.28010000000000	0.956467038615051
2.29010000000000	0.956919042376888
2.30010000000000	0.957440825521313
2.31010000000000	0.957962608665739
2.32010000000000	0.958442732477275
2.33010000000000	0.958906192555657
2.34010000000000	0.959407146033638
2.35010000000000	0.959888311328497
2.36010000000000	0.960318443940568
2.37010000000000	0.960767323252439
2.38010000000000	0.961195372897866
2.39010000000000	0.961634878859836
2.40010000000000	0.962094173004929
2.41010000000000	0.962532637483577
2.42010000000000	0.962979433828803
2.43010000000000	0.963393944191041
2.44010000000000	0.963805330103312
2.45010000000000	0.964222964915517
2.46010000000000	0.964592691494900
2.47010000000000	0.964973874390827
2.48010000000000	0.965347766903500
2.49010000000000	0.965754986882482
2.50010000000000	0.966142418678343
2.51010000000000	0.966527767507559
2.52010000000000	0.966916240786741
2.53010000000000	0.967313045932502
2.54010000000000	0.967666108778730
2.55010000000000	0.968044167224691
2.56010000000000	0.968367027054575
2.57010000000000	0.968723214350769
2.58010000000000	0.969087733513541
2.59010000000000	0.969398095543559
2.60010000000000	0.969715747956833
2.61010000000000	0.970072976736349
2.62010000000000	0.970397919532877
2.63010000000000	0.970728069746017
2.64010000000000	0.971036348809390
2.65010000000000	0.971369623472496
2.66010000000000	0.971672695119258
2.67010000000000	0.971989306049208
2.68010000000000	0.972319456262347
2.69010000000000	0.972620444942465
2.70010000000000	0.972932889939127
2.71010000000000	0.973223463786023
2.72010000000000	0.973525493949463
2.73010000000000	0.973807735929781
2.74010000000000	0.974078521593556
2.75010000000000	0.974365970990485
2.76010000000000	0.974648212970803
2.77010000000000	0.974925247534511
2.78010000000000	0.975209572481473
2.79010000000000	0.975501187811691
2.80010000000000	0.975754268258987
2.81010000000000	0.975999016839706
2.82010000000000	0.976237516520492
2.83010000000000	0.976498928834366
2.84010000000000	0.976757216698273
2.85010000000000	0.976990508962448
2.86010000000000	0.977258170176256
2.87010000000000	0.977495628373720
2.88010000000000	0.977745584371049
2.89010000000000	0.977976793668580
2.90010000000000	0.978211127416077
2.91010000000000	0.978467332313340
2.92010000000000	0.978689168260971
2.93010000000000	0.978921419041823
2.94010000000000	0.979145337956098
2.95010000000000	0.979356759070506
2.96010000000000	0.979549433485114
2.97010000000000	0.979781684265966
2.98010000000000	0.979995188347019
2.99010000000000	0.980201402044816
3.00010000000000	0.980410740192580
3.01010000000000	0.980628410206922
3.02010000000000	0.980826292038142
3.03010000000000	0.981036671669229
3.04010000000000	0.981238719433738
3.05010000000000	0.981429310881702
3.06010000000000	0.981618860846345
3.07010000000000	0.981807369327666
3.08010000000000	0.982000043742275
3.09010000000000	0.982204174473428
3.10010000000000	0.982403097787970
3.11010000000000	0.982565569186234
3.12010000000000	0.982753036184232
3.13010000000000	0.982933212798974
3.14010000000000	0.983120679796972
3.15010000000000	0.983308146794970
3.16010000000000	0.983494572309645
3.17010000000000	0.983656002224588
3.18010000000000	0.983810141756276
3.19010000000000	0.984001774687562
3.20010000000000	0.984145499386028
3.21010000000000	0.984303804851004
3.22010000000000	0.984456902899370
3.23010000000000	0.984594378697902
3.24010000000000	0.984755808612845
3.25010000000000	0.984913072594499
3.26010000000000	0.985067212126187
3.27010000000000	0.985225517591163
3.28010000000000	0.985396320856006
3.29010000000000	0.985518174404705
3.30010000000000	0.985653567236593
3.31010000000000	0.985830619401369
3.32010000000000	0.985976427066479
3.33010000000000	0.986129525114844
3.34010000000000	0.986275332779954
3.35010000000000	0.986416974511775
3.36010000000000	0.986570072560141
3.37010000000000	0.986713797258606
3.38010000000000	0.986845024157205
3.39010000000000	0.987003329622182
3.40010000000000	0.987173091403702
3.41010000000000	0.987290779019113
3.42010000000000	0.987414715534457
3.43010000000000	0.987540735016444
3.44010000000000	0.987666754498432
3.45010000000000	0.987809437713576
3.46010000000000	0.987932332745597
3.47010000000000	0.988052103327653
3.48010000000000	0.988177081326319
3.49010000000000	0.988308308224918
3.50010000000000	0.988435369190228
3.51010000000000	0.988547849389028
3.52010000000000	0.988661371071149
3.53010000000000	0.988771768303305
3.54010000000000	0.988905078168548
3.55010000000000	0.989038388033791
3.56010000000000	0.989145660815980
3.57010000000000	0.989248767664879
3.58010000000000	0.989367496763612
3.59010000000000	0.989459147295967
3.60010000000000	0.989544548928389
3.61010000000000	0.989662236543800
3.62010000000000	0.989789297509110
3.63010000000000	0.989901777707910
3.64010000000000	0.990008009006776
3.65010000000000	0.990124655138865
3.66010000000000	0.990231927921053
3.67010000000000	0.990336076253274
3.68010000000000	0.990417311952408
3.69010000000000	0.990520418801307
3.70010000000000	0.990619359716918
3.71010000000000	0.990692263549474
3.72010000000000	0.990789121498441
3.73010000000000	0.990870357197574
3.74010000000000	0.990974505529796
3.75010000000000	0.991059907162218
3.76010000000000	0.991139059894707
3.77010000000000	0.991232793393707
3.78010000000000	0.991319236509451
3.79010000000000	0.991408804075162
3.80010000000000	0.991501496090840
3.81010000000000	0.991586897723262
3.82010000000000	0.991654594139207
3.83010000000000	0.991742078738274
3.84010000000000	0.991822272954085
3.85010000000000	0.991913923486440
3.86010000000000	0.991992034735607
3.87010000000000	0.992072228951418
3.88010000000000	0.992155547617196
3.89010000000000	0.992247198149551
3.90010000000000	0.992328433848685
3.91010000000000	0.992423208831007
3.92010000000000	0.992507568980107
3.93010000000000	0.992581514295985
3.94010000000000	0.992648169228608
3.95010000000000	0.992724197511130
3.96010000000000	0.992801267276974
3.97010000000000	0.992866880726275
3.98010000000000	0.992940826042152
3.99010000000000	0.993008522458097
4.00010000000000	0.993090799640553
4.01010000000000	0.993162661989786
4.02010000000000	0.993220985055831
4.03010000000000	0.993280349605199
4.04010000000000	0.993328257838022
4.05010000000000	0.993385539420745
4.06010000000000	0.993453235836689
4.07010000000000	0.993513641869379
4.08010000000000	0.993577172352035
4.09010000000000	0.993633412451435
4.10010000000000	0.993687569584191
4.11010000000000	0.993740685233624
4.12010000000000	0.993806298682925
4.13010000000000	0.993872953615548
4.14010000000000	0.993936484098203
4.15010000000000	0.993997931614215
4.16010000000000	0.994057296163582
4.17010000000000	0.994115619229627
4.18010000000000	0.994170817845705
4.19010000000000	0.994235389811684
4.20010000000000	0.994293712877728
4.21010000000000	0.994354118910417
4.22010000000000	0.994406193076529
4.23010000000000	0.994457225759318
4.24010000000000	0.994518673275329
4.25010000000000	0.994581162274663
4.26010000000000	0.994637402374063
4.27010000000000	0.994696766923430
4.28010000000000	0.994753007022831
4.29010000000000	0.994817578988809
4.30010000000000	0.994868611671598
4.31010000000000	0.994922768804354
4.32010000000000	0.994973801487144
4.33010000000000	0.995020668236644
4.34010000000000	0.995077949819366
4.35010000000000	0.995140438818700
4.36010000000000	0.995183139634912
4.37010000000000	0.995240421217634
4.38010000000000	0.995307076150256
4.39010000000000	0.995342486583212
4.40010000000000	0.995398726682612
4.41010000000000	0.995454966782013
4.42010000000000	0.995499750564869
4.43010000000000	0.995550783247658
4.44010000000000	0.995593484063869
4.45010000000000	0.995654931579880
4.46010000000000	0.995707005745992
4.47010000000000	0.995748665078882
4.48010000000000	0.995786158478482
4.49010000000000	0.995824693361405
4.50010000000000	0.995854896377750
4.51010000000000	0.995886140877417
4.52010000000000	0.995922592793695
4.53010000000000	0.995964252126584
4.54010000000000	0.996007994426118
4.55010000000000	0.996042363375752
4.56010000000000	0.996071524908775
4.57010000000000	0.996103810891764
4.58010000000000	0.996139221324719
4.59010000000000	0.996174631757676
4.60010000000000	0.996211083673954
4.61010000000000	0.996247535590233
4.62010000000000	0.996289194923122
4.63010000000000	0.996331895739333
4.64010000000000	0.996362098755678
4.65010000000000	0.996392301772023
4.66010000000000	0.996435002588235
4.67010000000000	0.996470413021191
4.68010000000000	0.996504781970825
4.69010000000000	0.996540192403781
4.70010000000000	0.996577685803381
4.71010000000000	0.996617262169626
4.72010000000000	0.996651631119260
4.73010000000000	0.996684958585572
4.74010000000000	0.996729742368427
4.75010000000000	0.996765152801383
4.76010000000000	0.996790148401117
4.77010000000000	0.996817226967495
4.78010000000000	0.996845347017196
4.79010000000000	0.996875550033541
4.80010000000000	0.996907836016530
4.81010000000000	0.996945329416131
4.82010000000000	0.996977615399120
4.83010000000000	0.997010942865431
4.84010000000000	0.997041145881776
4.85010000000000	0.997073431864765
4.86010000000000	0.997100510431144
4.87010000000000	0.997126547514200
4.88010000000000	0.997165082397122
4.89010000000000	0.997183829096923
4.90010000000000	0.997216115079912
4.91010000000000	0.997241110679645
4.92010000000000	0.997265064796057
4.93010000000000	0.997297350779047
4.94010000000000	0.997336927145292
4.95010000000000	0.997358798295059
4.96010000000000	0.997386918344759
4.97010000000000	0.997406706527882
4.98010000000000	0.997435868060905
4.99010000000000	0.997465029593928
5.00010000000000	0.997484817777050
5.01010000000000	0.997513979310073
5.02010000000000	0.997534808976518
5.03010000000000	0.997556680126285
5.04010000000000	0.997579592759374
5.05010000000000	0.997603546875785
5.06010000000000	0.997636874342097
5.07010000000000	0.997660828458508
5.08010000000000	0.997676450708342
5.09010000000000	0.997702487791398
5.10010000000000	0.997725400424487
5.11010000000000	0.997749354540898
5.12010000000000	0.997767059757377
5.13010000000000	0.997789972390466
5.14010000000000	0.997806636123622
5.15010000000000	0.997826424306744
5.16010000000000	0.997853502873122
5.17010000000000	0.997873291056245
5.18010000000000	0.997886830339434
5.19010000000000	0.997912867422490
5.20010000000000	0.997946194888802
5.21010000000000	0.997965983071924
5.22010000000000	0.997987854221692
5.23010000000000	0.998002434988203
5.24010000000000	0.998022223171326
5.25010000000000	0.998039928387803
5.26010000000000	0.998057633604282
5.27010000000000	0.998076380304082
5.28010000000000	0.998097209970527
5.29010000000000	0.998116998153649
5.30010000000000	0.998138869303416
5.31010000000000	0.998159698969861
5.32010000000000	0.998185736052917
5.33010000000000	0.998208648686006
5.34010000000000	0.998225312419162
5.35010000000000	0.998250308018896
5.36010000000000	0.998261764335440
5.37010000000000	0.998276345101952
5.38010000000000	0.998296133285074
5.39010000000000	0.998311755534908
5.40010000000000	0.998327377784742
5.41010000000000	0.998343000034575
5.42010000000000	0.998356539317765
5.43010000000000	0.998374244534243
5.44010000000000	0.998388825300754
5.45010000000000	0.998408613483877
5.46010000000000	0.998425277217033
5.47010000000000	0.998437775016900
5.48010000000000	0.998455480233378
5.49010000000000	0.998475268416500
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0.000163333280307335
0.0101000000000000	0.0163520346891163
0.0201000000000000	0.0322578706273794
0.0301000000000000	0.0478860259794868
0.0401000000000000	0.0632415879651628
0.0501000000000000	0.0783295480062499
0.0601000000000000	0.0931548035575382
0.0701000000000000	0.107722159902335
0.0801000000000000	0.122036331913456
0.0901000000000000	0.136101945780308
0.100100000000000	0.149923540702718
0.110100000000000	0.163505570552149
0.120100000000000	0.176852405500938
0.130100000000000	0.189968333620172
0.140100000000000	0.202857562446803
0.150100000000000	0.215524220520609
0.160100000000000	0.227972358891571
0.170100000000000	0.240205952598243
0.180100000000000	0.252228902117681
0.190100000000000	0.264045034787466
0.200100000000000	0.275658106200382
0.210100000000000	0.287071801572251
0.220100000000000	0.298289737083473
0.230100000000000	0.309315461194749
0.240100000000000	0.320152455937512
0.250100000000000	0.330804138179536
0.260100000000000	0.341273860866217
0.270100000000000	0.351564914237980
0.280100000000000	0.361680527024290
0.290100000000000	0.371623867614708
0.300100000000000	0.381398045207437
0.310100000000000	0.391006110935794
0.320100000000000	0.400451058973041
0.330100000000000	0.409735827615977
0.340100000000000	0.418863300347717
0.350100000000000	0.427836306880053
0.360100000000000	0.436657624175790
0.370100000000000	0.445329977451444
0.380100000000000	0.453856041160690
0.390100000000000	0.462238439958918
0.400100000000000	0.470479749649264
0.410100000000000	0.478582498110494
0.420100000000000	0.486549166207057
0.430100000000000	0.494382188681677
0.440100000000000	0.502083955030818
0.450100000000000	0.509656810363338
0.460100000000000	0.517103056242678
0.470100000000000	0.524424951512877
0.480100000000000	0.531624713108755
0.490100000000000	0.538704516850547
0.500100000000000	0.545666498223299
0.510100000000000	0.552512753141310
0.520100000000000	0.559245338697928
0.530100000000000	0.565866273900952
0.540100000000000	0.572377540393958
0.550100000000000	0.578781083163776
0.560100000000000	0.585078811234420
0.570100000000000	0.591272598347719
0.580100000000000	0.597364283630898
0.590100000000000	0.603355672251379
0.600100000000000	0.609248536059030
0.610100000000000	0.615044614216115
0.620100000000000	0.620745613815180
0.630100000000000	0.626353210485106
0.640100000000000	0.631869048985557
0.650100000000000	0.637294743790050
0.660100000000000	0.642631879657861
0.670100000000000	0.647882012194985
0.680100000000000	0.653046668404370
0.690100000000000	0.658127347225606
0.700100000000000	0.663125520064304
0.710100000000000	0.668042631311343
0.720100000000000	0.672880098852185
0.730100000000000	0.677639314566451
0.740100000000000	0.682321644817948
0.750100000000000	0.686928430935322
0.760100000000000	0.691460989683526
0.770100000000000	0.695920613726284
0.780100000000000	0.700308572079703
0.790100000000000	0.704626110557233
0.800100000000000	0.708874452206117
0.810100000000000	0.713054797735512
0.820100000000000	0.717168325936424
0.830100000000000	0.721216194093639
0.840100000000000	0.725199538389773
0.850100000000000	0.729119474301625
0.860100000000000	0.732977096988951
0.870100000000000	0.736773481675836
0.880100000000000	0.740509684024772
0.890100000000000	0.744186740503611
0.900100000000000	0.747805668745522
0.910100000000000	0.751367467902071
0.920100000000000	0.754873118989583
0.930100000000000	0.758323585228891
0.940100000000000	0.761719812378618
0.950100000000000	0.765062729062100
0.960100000000000	0.768353247088087
0.970100000000000	0.771592261765329
0.980100000000000	0.774780652211175
0.990100000000000	0.777919281654296
1.00010000000000	0.781008997731636
1.01010000000000	0.784050632779723
1.02010000000000	0.787045004120428
1.03010000000000	0.789992914341285
1.04010000000000	0.792895151570482
1.05010000000000	0.795752489746625
1.06010000000000	0.798565688883361
1.07010000000000	0.801335495328981
1.08010000000000	0.804062642021079
1.09010000000000	0.806747848736378
1.10010000000000	0.809391822335803
1.11010000000000	0.811995257004902
1.12010000000000	0.814558834489700
1.13010000000000	0.817083224328071
1.14010000000000	0.819569084076721
1.15010000000000	0.822017059533860
1.16010000000000	0.824427784957648
1.17010000000000	0.826801883280497
1.18010000000000	0.829139966319306
1.19010000000000	0.831442634981718
1.20010000000000	0.833710479468444
1.21010000000000	0.835944079471776
1.22010000000000	0.838144004370324
1.23010000000000	0.840310813420067
1.24010000000000	0.842445055941782
1.25010000000000	0.844547271504923
1.26010000000000	0.846617990108026
1.27010000000000	0.848657732355685
1.28010000000000	0.850667009632191
1.29010000000000	0.852646324271876
1.30010000000000	0.854596169726242
1.31010000000000	0.856517030727927
1.32010000000000	0.858409383451563
1.33010000000000	0.860273695671602
1.34010000000000	0.862110426917163
1.35010000000000	0.863920028623937
1.36010000000000	0.865702944283240
1.37010000000000	0.867459609588243
1.38010000000000	0.869190452577437
1.39010000000000	0.870895893775399
1.40010000000000	0.872576346330899
1.41010000000000	0.874232216152402
1.42010000000000	0.875863902041005
1.43010000000000	0.877471795820882
1.44010000000000	0.879056282467268
1.45010000000000	0.880617740232016
1.46010000000000	0.882156540766810
1.47010000000000	0.883673049244042
1.48010000000000	0.885167624475421
1.49010000000000	0.886640619028344
1.50010000000000	0.888092379340083
1.51010000000000	0.889523245829819
1.52010000000000	0.890933553008575
1.53010000000000	0.892323629587074
1.54010000000000	0.893693798581573
1.55010000000000	0.895044377417717
1.56010000000000	0.896375678032426
1.57010000000000	0.897688006973886
1.58010000000000	0.898981665499647
1.59010000000000	0.900256949672893
1.60010000000000	0.901514150456898
1.61010000000000	0.902753553807719
1.62010000000000	0.903975440765134
1.63010000000000	0.905180087541899
1.64010000000000	0.906367765611313
1.65010000000000	0.907538741793155
1.66010000000000	0.908693278338008
1.67010000000000	0.909831633010001
1.68010000000000	0.910954059168009
1.69010000000000	0.912060805845329
1.70010000000000	0.913152117827873
1.71010000000000	0.914228235730892
1.72010000000000	0.915289396074271
1.73010000000000	0.916335831356413
1.74010000000000	0.917367770126755
1.75010000000000	0.918385437056911
1.76010000000000	0.919389053010508
1.77010000000000	0.920378835111705
1.78010000000000	0.921354996812446
1.79010000000000	0.922317747958446
1.80010000000000	0.923267294853958
1.81010000000000	0.924203840325334
1.82010000000000	0.925127583783398
1.83010000000000	0.926038721284658
1.84010000000000	0.926937445591383
1.85010000000000	0.927823946230564
1.86010000000000	0.928698409551770
1.87010000000000	0.929561018783942
1.88010000000000	0.930411954091123
1.89010000000000	0.931251392627157
1.90010000000000	0.932079508589368
1.91010000000000	0.932896473271256
1.92010000000000	0.933702455114198
1.93010000000000	0.934497619758206
1.94010000000000	0.935282130091741
1.95010000000000	0.936056146300593
1.96010000000000	0.936819825915876
1.97010000000000	0.937573323861118
1.98010000000000	0.938316792498488
1.99010000000000	0.939050381674172
2.00010000000000	0.939774238762901
2.01010000000000	0.940488508711658
2.02010000000000	0.941193334082592
2.03010000000000	0.941888855095122
2.04010000000000	0.942575209667276
2.05010000000000	0.943252533456259
2.06010000000000	0.943920959898287
2.07010000000000	0.944580620247670
2.08010000000000	0.945231643615190
2.09010000000000	0.945874157005769
2.10010000000000	0.946508285355434
2.11010000000000	0.947134151567623
2.12010000000000	0.947751876548803
2.13010000000000	0.948361579243445
2.14010000000000	0.948963376668358
2.15010000000000	0.949557383946390
2.16010000000000	0.950143714339506
2.17010000000000	0.950722479281271
2.18010000000000	0.951293788408728
2.19010000000000	0.951857749593698
2.20010000000000	0.952414468973510
2.21010000000000	0.952964050981154
2.22010000000000	0.953506598374905
2.23010000000000	0.954042212267387
2.24010000000000	0.954570992154119
2.25010000000000	0.955093035941529
2.26010000000000	0.955608439974468
2.27010000000000	0.956117299063213
2.28010000000000	0.956619706509987
2.29010000000000	0.957115754134986
2.30010000000000	0.957605532301944
2.31010000000000	0.958089129943222
2.32010000000000	0.958566634584449
2.33010000000000	0.959038132368709
2.34010000000000	0.959503708080294
2.35010000000000	0.959963445168027
2.36010000000000	0.960417425768154
2.37010000000000	0.960865730726829
2.38010000000000	0.961308439622187
2.39010000000000	0.961745630786024
2.40010000000000	0.962177381325078
2.41010000000000	0.962603767141925
2.42010000000000	0.963024862955505
2.43010000000000	0.963440742321265
2.44010000000000	0.963851477650957
2.45010000000000	0.964257140232059
2.46010000000000	0.964657800246858
2.47010000000000	0.965053526791187
2.48010000000000	0.965444387892821
2.49010000000000	0.965830450529553
2.50010000000000	0.966211780646927
2.51010000000000	0.966588443175670
2.52010000000000	0.966960502048805
2.53010000000000	0.967328020218448
2.54010000000000	0.967691059672322
2.55010000000000	0.968049681449956
2.56010000000000	0.968403945658607
2.57010000000000	0.968753911488898
2.58010000000000	0.969099637230167
2.59010000000000	0.969441180285541
2.60010000000000	0.969778597186761
2.61010000000000	0.970111943608715
2.62010000000000	0.970441274383730
2.63010000000000	0.970766643515608
2.64010000000000	0.971088104193402
2.65010000000000	0.971405708804958
2.66010000000000	0.971719508950213
2.67010000000000	0.972029555454253
2.68010000000000	0.972335898380145
2.69010000000000	0.972638587041537
2.70010000000000	0.972937670015036
2.71010000000000	0.973233195152368
2.72010000000000	0.973525209592325
2.73010000000000	0.973813759772497
2.74010000000000	0.974098891440792
2.75010000000000	0.974380649666769
2.76010000000000	0.974659078852752
2.77010000000000	0.974934222744761
2.78010000000000	0.975206124443245
2.79010000000000	0.975474826413633
2.80010000000000	0.975740370496686
2.81010000000000	0.976002797918681
2.82010000000000	0.976262149301410
2.83010000000000	0.976518464672004
2.84010000000000	0.976771783472585
2.85010000000000	0.977022144569751
2.86010000000000	0.977269586263894
2.87010000000000	0.977514146298350
2.88010000000000	0.977755861868404
2.89010000000000	0.977994769630117
2.90010000000000	0.978230905709019
2.91010000000000	0.978464305708635
2.92010000000000	0.978695004718878
2.93010000000000	0.978923037324281
2.94010000000000	0.979148437612094
2.95010000000000	0.979371239180241
2.96010000000000	0.979591475145137
2.97010000000000	0.979809178149372
2.98010000000000	0.980024380369257
2.99010000000000	0.980237113522245
3.00010000000000	0.980447408874221
3.01010000000000	0.980655297246668
3.02010000000000	0.980860809023707
3.03010000000000	0.981063974159017
3.04010000000000	0.981264822182639
3.05010000000000	0.981463382207661
3.06010000000000	0.981659682936779
3.07010000000000	0.981853752668767
3.08010000000000	0.982045619304812
3.09010000000000	0.982235310354759
3.10010000000000	0.982422852943240
3.11010000000000	0.982608273815697
3.12010000000000	0.982791599344313
3.13010000000000	0.982972855533825
3.14010000000000	0.983152068027256
3.15010000000000	0.983329262111537
3.16010000000000	0.983504462723039
3.17010000000000	0.983677694453006
3.18010000000000	0.983848981552906
3.19010000000000	0.984018347939676
3.20010000000000	0.984185817200897
3.21010000000000	0.984351412599863
3.22010000000000	0.984515157080579
3.23010000000000	0.984677073272663
3.24010000000000	0.984837183496179
3.25010000000000	0.984995509766373
3.26010000000000	0.985152073798341
3.27010000000000	0.985306897011612
3.28010000000000	0.985460000534666
3.29010000000000	0.985611405209353
3.30010000000000	0.985761131595262
3.31010000000000	0.985909199974005
3.32010000000000	0.986055630353432
3.33010000000000	0.986200442471774
3.34010000000000	0.986343655801718
3.35010000000000	0.986485289554419
3.36010000000000	0.986625362683434
3.37010000000000	0.986763893888605
3.38010000000000	0.986900901619864
3.39010000000000	0.987036404080983
3.40010000000000	0.987170419233263
3.41010000000000	0.987302964799156
3.42010000000000	0.987434058265831
3.43010000000000	0.987563716888682
3.44010000000000	0.987691957694775
3.45010000000000	0.987818797486242
3.46010000000000	0.987944252843615
3.47010000000000	0.988068340129113
3.48010000000000	0.988191075489866
3.49010000000000	0.988312474861085
3.50010000000000	0.988432553969199
3.51010000000000	0.988551328334914
3.52010000000000	0.988668813276242
3.53010000000000	0.988785023911476
3.54010000000000	0.988899975162108
3.55010000000000	0.989013681755710
3.56010000000000	0.989126158228766
3.57010000000000	0.989237418929456
3.58010000000000	0.989347478020394
3.59010000000000	0.989456349481322
3.60010000000000	0.989564047111767
3.61010000000000	0.989670584533649
3.62010000000000	0.989775975193846
3.63010000000000	0.989880232366718
3.64010000000000	0.989983369156599
3.65010000000000	0.990085398500239
3.66010000000000	0.990186333169211
3.67010000000000	0.990286185772276
3.68010000000000	0.990384968757719
3.69010000000000	0.990482694415639
3.70010000000000	0.990579374880206
3.71010000000000	0.990675022131880
3.72010000000000	0.990769647999602
3.73010000000000	0.990863264162939
3.74010000000000	0.990955882154202
3.75010000000000	0.991047513360531
3.76010000000000	0.991138169025947
3.77010000000000	0.991227860253365
3.78010000000000	0.991316598006590
3.79010000000000	0.991404393112258
3.80010000000000	0.991491256261774
3.81010000000000	0.991577198013198
3.82010000000000	0.991662228793114
3.83010000000000	0.991746358898462
3.84010000000000	0.991829598498351
3.85010000000000	0.991911957635828
3.86010000000000	0.991993446229641
3.87010000000000	0.992074074075954
3.88010000000000	0.992153850850047
3.89010000000000	0.992232786107987
3.90010000000000	0.992310889288273
3.91010000000000	0.992388169713456
3.92010000000000	0.992464636591734
3.93010000000000	0.992540299018519
3.94010000000000	0.992615165977986
3.95010000000000	0.992689246344595
3.96010000000000	0.992762548884591
3.97010000000000	0.992835082257475
3.98010000000000	0.992906855017464
3.99010000000000	0.992977875614916
4.00010000000000	0.993048152397742
4.01010000000000	0.993117693612797
4.02010000000000	0.993186507407245
4.03010000000000	0.993254601829900
4.04010000000000	0.993321984832556
4.05010000000000	0.993388664271296
4.06010000000000	0.993454647907773
4.07010000000000	0.993519943410479
4.08010000000000	0.993584558355990
4.09010000000000	0.993648500230199
4.10010000000000	0.993711776429525
4.11010000000000	0.993774394262098
4.12010000000000	0.993836360948946
4.13010000000000	0.993897683625144
4.14010000000000	0.993958369340953
4.15010000000000	0.994018425062945
4.16010000000000	0.994077857675113
4.17010000000000	0.994136673979951
4.18010000000000	0.994194880699535
4.19010000000000	0.994252484476579
4.20010000000000	0.994309491875474
4.21010000000000	0.994365909383317
4.22010000000000	0.994421743410925
4.23010000000000	0.994477000293826
4.24010000000000	0.994531686293244
4.25010000000000	0.994585807597067
4.26010000000000	0.994639370320800
4.27010000000000	0.994692380508503
4.28010000000000	0.994744844133719
4.29010000000000	0.994796767100385
4.30010000000000	0.994848155243730
4.31010000000000	0.994899014331167
4.32010000000000	0.994949350063157
4.33010000000000	0.994999168074075
4.34010000000000	0.995048473933057
4.35010000000000	0.995097273144839
4.36010000000000	0.995145571150577
4.37010000000000	0.995193373328658
4.38010000000000	0.995240684995506
4.39010000000000	0.995287511406365
4.40010000000000	0.995333857756080
4.41010000000000	0.995379729179863
4.42010000000000	0.995425130754051
4.43010000000000	0.995470067496844
4.44010000000000	0.995514544369047
4.45010000000000	0.995558566274787
4.46010000000000	0.995602138062236
4.47010000000000	0.995645264524305
4.48010000000000	0.995687950399341
4.49010000000000	0.995730200371814
4.50010000000000	0.995772019072988
4.51010000000000	0.995813411081585
4.52010000000000	0.995854380924444
4.53010000000000	0.995894933077166
4.54010000000000	0.995935071964747
4.55010000000000	0.995974801962211
4.56010000000000	0.996014127395235
4.57010000000000	0.996053052540747
4.58010000000000	0.996091581627538
4.59010000000000	0.996129718836852
4.60010000000000	0.996167468302976
4.61010000000000	0.996204834113815
4.62010000000000	0.996241820311462
4.63010000000000	0.996278430892760
4.64010000000000	0.996314669809859
4.65010000000000	0.996350540970757
4.66010000000000	0.996386048239849
4.67010000000000	0.996421195438450
4.68010000000000	0.996455986345322
4.69010000000000	0.996490424697193
4.70010000000000	0.996524514189268
4.71010000000000	0.996558258475730
4.72010000000000	0.996591661170241
4.73010000000000	0.996624725846425
4.74010000000000	0.996657456038359
4.75010000000000	0.996689855241045
4.76010000000000	0.996721926910881
4.77010000000000	0.996753674466130
4.78010000000000	0.996785101287369
4.79010000000000	0.996816210717949
4.80010000000000	0.996847006064436
4.81010000000000	0.996877490597055
4.82010000000000	0.996907667550117
4.83010000000000	0.996937540122454
4.84010000000000	0.996967111477840
4.85010000000000	0.996996384745406
4.86010000000000	0.997025363020049
4.87010000000000	0.997054049362846
4.88010000000000	0.997082446801444
4.89010000000000	0.997110558330467
4.90010000000000	0.997138386911894
4.91010000000000	0.997165935475454
4.92010000000000	0.997193206919000
4.93010000000000	0.997220204108884
4.94010000000000	0.997246929880333
4.95010000000000	0.997273387037804
4.96010000000000	0.997299578355357
4.97010000000000	0.997325506576999
4.98010000000000	0.997351174417041
4.99010000000000	0.997376584560445
5.00010000000000	0.997401739663163
5.01010000000000	0.997426642352480
5.02010000000000	0.997451295227338
5.03010000000000	0.997475700858678
5.04010000000000	0.997499861789752
5.05010000000000	0.997523780536452
5.06010000000000	0.997547459587623
5.07010000000000	0.997570901405377
5.08010000000000	0.997594108425399
5.09010000000000	0.997617083057254
5.10010000000000	0.997639827684689
5.11010000000000	0.997662344665924
5.12010000000000	0.997684636333951
5.13010000000000	0.997706704996823
5.14010000000000	0.997728552937936
5.15010000000000	0.997750182416309
5.16010000000000	0.997771595666874
5.17010000000000	0.997792794900737
5.18010000000000	0.997813782305460
5.19010000000000	0.997834560045325
5.20010000000000	0.997855130261595
5.21010000000000	0.997875495072784
5.22010000000000	0.997895656574908
5.23010000000000	0.997915616841745
5.24010000000000	0.997935377925080
5.25010000000000	0.997954941854965
5.26010000000000	0.997974310639949
5.27010000000000	0.997993486267337
5.28010000000000	0.998012470703417
5.29010000000000	0.998031265893701
5.30010000000000	0.998049873763163
5.31010000000000	0.998068296216460
5.32010000000000	0.998086535138172
5.33010000000000	0.998104592393015
5.34010000000000	0.998122469826073
5.35010000000000	0.998140169263009
5.36010000000000	0.998157692510294
5.37010000000000	0.998175041355407
5.38010000000000	0.998192217567056
5.39010000000000	0.998209222895386
5.40010000000000	0.998226059072182
5.41010000000000	0.998242727811078
5.42010000000000	0.998259230807752
5.43010000000000	0.998275569740132
5.44010000000000	0.998291746268590
5.45010000000000	0.998307762036135
5.46010000000000	0.998323618668605
5.47010000000000	0.998339317774860
5.48010000000000	0.998354860946963
5.49010000000000	0.998370249760376
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_dist_rho_min_unb.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=1.25, mark phase = 3]
  table[row sep=newline]{%
  0.000100000000000000	2.40000000000000e-05
0.0101000000000000	0.00326900000000000
0.0201000000000000	0.00646700000000000
0.0301000000000000	0.00957600000000001
0.0401000000000000	0.0127250000000000
0.0501000000000000	0.0158690000000000
0.0601000000000000	0.0190080000000000
0.0701000000000000	0.0221110000000000
0.0801000000000000	0.0253190000000000
0.0901000000000000	0.0283750000000000
0.100100000000000	0.0315200000000000
0.110100000000000	0.0347340000000000
0.120100000000000	0.0377710000000000
0.130100000000000	0.0408960000000001
0.140100000000000	0.0439550000000001
0.150100000000000	0.0470520000000001
0.160100000000000	0.0500530000000001
0.170100000000000	0.0532450000000002
0.180100000000000	0.0562830000000002
0.190100000000000	0.0593560000000002
0.200100000000000	0.0622670000000002
0.210100000000000	0.0652300000000002
0.220100000000000	0.0682540000000002
0.230100000000000	0.0711820000000002
0.240100000000000	0.0741690000000002
0.250100000000000	0.0770940000000002
0.260100000000000	0.0800140000000001
0.270100000000000	0.0828530000000002
0.280100000000000	0.0858030000000001
0.290100000000000	0.0887910000000001
0.300100000000000	0.0917650000000001
0.310100000000000	0.0946650000000001
0.320100000000000	0.0975380000000002
0.330100000000000	0.100424000000000
0.340100000000000	0.103243000000000
0.350100000000000	0.106105000000000
0.360100000000000	0.108931000000000
0.370100000000000	0.111791000000000
0.380100000000000	0.114676000000000
0.390100000000000	0.117472000000000
0.400100000000000	0.120242000000000
0.410100000000000	0.123102000000000
0.420100000000000	0.125854000000000
0.430100000000000	0.128650000000000
0.440100000000000	0.131459000000000
0.450100000000000	0.134223000000000
0.460100000000000	0.136844000000000
0.470100000000000	0.139702000000000
0.480100000000000	0.142374000000000
0.490100000000000	0.145170000000000
0.500100000000000	0.147944000000000
0.510100000000000	0.150747000000000
0.520100000000000	0.153396000000000
0.530100000000000	0.156066999999999
0.540100000000000	0.158819999999999
0.550100000000000	0.161554999999999
0.560100000000000	0.164316999999999
0.570100000000000	0.166983999999999
0.580100000000000	0.169592999999999
0.590100000000000	0.172204999999999
0.600100000000000	0.174887999999999
0.610100000000000	0.177442999999999
0.620100000000000	0.179988999999998
0.630100000000000	0.182573999999998
0.640100000000000	0.185150999999998
0.650100000000000	0.187713999999998
0.660100000000000	0.190305999999998
0.670100000000000	0.192831999999997
0.680100000000000	0.195449999999997
0.690100000000000	0.198021999999997
0.700100000000000	0.200584999999997
0.710100000000000	0.203142999999997
0.720100000000000	0.205656999999996
0.730100000000000	0.208276999999996
0.740100000000000	0.210822999999996
0.750100000000000	0.213310999999996
0.760100000000000	0.215842999999995
0.770100000000000	0.218385999999995
0.780100000000000	0.220864999999995
0.790100000000000	0.223336999999995
0.800100000000000	0.225852999999994
0.810100000000000	0.228299999999994
0.820100000000000	0.230728999999994
0.830100000000000	0.233152999999993
0.840100000000000	0.235633999999993
0.850100000000000	0.238150999999993
0.860100000000000	0.240526999999993
0.870100000000000	0.242999999999992
0.880100000000000	0.245376999999992
0.890100000000000	0.247788999999992
0.900100000000000	0.250155999999991
0.910100000000000	0.252536999999992
0.920100000000000	0.254911999999992
0.930100000000000	0.257287999999992
0.940100000000000	0.259713999999993
0.950100000000000	0.262045999999993
0.960100000000000	0.264399999999994
0.970100000000000	0.266782999999994
0.980100000000000	0.269132999999995
0.990100000000000	0.271383999999995
1.00010000000000	0.273641999999996
1.01010000000000	0.275992999999996
1.02010000000000	0.278319999999996
1.03010000000000	0.280578999999997
1.04010000000000	0.282932999999997
1.05010000000000	0.285203999999998
1.06010000000000	0.287475999999998
1.07010000000000	0.289685999999998
1.08010000000000	0.291913999999999
1.09010000000000	0.294216999999999
1.10010000000000	0.296447000000000
1.11010000000000	0.298647000000000
1.12010000000000	0.300802000000001
1.13010000000000	0.303113000000001
1.14010000000000	0.305339000000001
1.15010000000000	0.307547000000002
1.16010000000000	0.309854000000002
1.17010000000000	0.312167000000002
1.18010000000000	0.314423000000003
1.19010000000000	0.316542000000003
1.20010000000000	0.318717000000004
1.21010000000000	0.320959000000004
1.22010000000000	0.323067000000005
1.23010000000000	0.325258000000005
1.24010000000000	0.327504000000006
1.25010000000000	0.329673000000006
1.26010000000000	0.331843000000006
1.27010000000000	0.334062000000007
1.28010000000000	0.336206000000007
1.29010000000000	0.338347000000008
1.30010000000000	0.340499000000008
1.31010000000000	0.342660000000008
1.32010000000000	0.344795000000009
1.33010000000000	0.346764000000009
1.34010000000000	0.348787000000009
1.35010000000000	0.350853000000010
1.36010000000000	0.352974000000010
1.37010000000000	0.355055000000010
1.38010000000000	0.357085000000011
1.39010000000000	0.359083000000011
1.40010000000000	0.361127000000012
1.41010000000000	0.363133000000012
1.42010000000000	0.365301000000013
1.43010000000000	0.367351000000013
1.44010000000000	0.369427000000014
1.45010000000000	0.371362000000014
1.46010000000000	0.373304000000015
1.47010000000000	0.375298000000015
1.48010000000000	0.377264000000016
1.49010000000000	0.379231000000016
1.50010000000000	0.381165000000017
1.51010000000000	0.383183000000017
1.52010000000000	0.385139000000017
1.53010000000000	0.387045000000017
1.54010000000000	0.388980000000017
1.55010000000000	0.390892000000017
1.56010000000000	0.392772000000018
1.57010000000000	0.394694000000018
1.58010000000000	0.396697000000019
1.59010000000000	0.398620000000019
1.60010000000000	0.400522000000020
1.61010000000000	0.402489000000021
1.62010000000000	0.404477000000021
1.63010000000000	0.406313000000022
1.64010000000000	0.408219000000022
1.65010000000000	0.410122000000022
1.66010000000000	0.411980000000022
1.67010000000000	0.413826000000023
1.68010000000000	0.415763000000023
1.69010000000000	0.417604000000024
1.70010000000000	0.419411000000024
1.71010000000000	0.421293000000024
1.72010000000000	0.423168000000024
1.73010000000000	0.425112000000025
1.74010000000000	0.426990000000025
1.75010000000000	0.428839000000025
1.76010000000000	0.430660000000026
1.77010000000000	0.432445000000026
1.78010000000000	0.434266000000026
1.79010000000000	0.436092000000027
1.80010000000000	0.437908000000027
1.81010000000000	0.439721000000027
1.82010000000000	0.441453000000028
1.83010000000000	0.443245000000028
1.84010000000000	0.445056000000029
1.85010000000000	0.446807000000029
1.86010000000000	0.448509000000029
1.87010000000000	0.450325000000030
1.88010000000000	0.452121000000030
1.89010000000000	0.453868000000030
1.90010000000000	0.455596000000031
1.91010000000000	0.457324000000031
1.92010000000000	0.459087000000032
1.93010000000000	0.460816000000032
1.94010000000000	0.462525000000032
1.95010000000000	0.464253000000032
1.96010000000000	0.465931000000033
1.97010000000000	0.467684000000033
1.98010000000000	0.469377000000033
1.99010000000000	0.471080000000033
2.00010000000000	0.472763000000034
2.01010000000000	0.474464000000034
2.02010000000000	0.476182000000034
2.03010000000000	0.477918000000034
2.04010000000000	0.479511000000034
2.05010000000000	0.481175000000035
2.06010000000000	0.482779000000035
2.07010000000000	0.484426000000035
2.08010000000000	0.486031000000035
2.09010000000000	0.487707000000035
2.10010000000000	0.489298000000035
2.11010000000000	0.490867000000035
2.12010000000000	0.492479000000036
2.13010000000000	0.494122000000036
2.14010000000000	0.495730000000037
2.15010000000000	0.497303000000037
2.16010000000000	0.498900000000037
2.17010000000000	0.500486000000038
2.18010000000000	0.502091000000037
2.19010000000000	0.503688000000038
2.20010000000000	0.505333000000038
2.21010000000000	0.506909000000038
2.22010000000000	0.508477000000038
2.23010000000000	0.509997000000038
2.24010000000000	0.511612000000038
2.25010000000000	0.513201000000038
2.26010000000000	0.514706000000039
2.27010000000000	0.516304000000039
2.28010000000000	0.517818000000040
2.29010000000000	0.519352000000040
2.30010000000000	0.520821000000039
2.31010000000000	0.522317000000039
2.32010000000000	0.523853000000040
2.33010000000000	0.525387000000040
2.34010000000000	0.526868000000040
2.35010000000000	0.528421000000040
2.36010000000000	0.529852000000040
2.37010000000000	0.531218000000040
2.38010000000000	0.532611000000040
2.39010000000000	0.534093000000039
2.40010000000000	0.535542000000040
2.41010000000000	0.537051000000040
2.42010000000000	0.538552000000040
2.43010000000000	0.540001000000040
2.44010000000000	0.541409000000040
2.45010000000000	0.542919000000041
2.46010000000000	0.544380000000041
2.47010000000000	0.545791000000041
2.48010000000000	0.547278000000041
2.49010000000000	0.548721000000041
2.50010000000000	0.550180000000042
2.51010000000000	0.551588000000042
2.52010000000000	0.552980000000041
2.53010000000000	0.554485000000042
2.54010000000000	0.555916000000042
2.55010000000000	0.557314000000042
2.56010000000000	0.558675000000041
2.57010000000000	0.560029000000041
2.58010000000000	0.561422000000041
2.59010000000000	0.562832000000042
2.60010000000000	0.564219000000042
2.61010000000000	0.565617000000042
2.62010000000000	0.567007000000042
2.63010000000000	0.568433000000042
2.64010000000000	0.569838000000042
2.65010000000000	0.571203000000042
2.66010000000000	0.572556000000041
2.67010000000000	0.573892000000041
2.68010000000000	0.575286000000041
2.69010000000000	0.576607000000041
2.70010000000000	0.577976000000041
2.71010000000000	0.579387000000041
2.72010000000000	0.580711000000041
2.73010000000000	0.582014000000040
2.74010000000000	0.583367000000039
2.75010000000000	0.584695000000039
2.76010000000000	0.586000000000040
2.77010000000000	0.587271000000039
2.78010000000000	0.588560000000039
2.79010000000000	0.589845000000039
2.80010000000000	0.591162000000039
2.81010000000000	0.592405000000039
2.82010000000000	0.593640000000039
2.83010000000000	0.594938000000039
2.84010000000000	0.596279000000039
2.85010000000000	0.597533000000039
2.86010000000000	0.598838000000039
2.87010000000000	0.600090000000038
2.88010000000000	0.601397000000038
2.89010000000000	0.602670000000038
2.90010000000000	0.603917000000037
2.91010000000000	0.605158000000037
2.92010000000000	0.606406000000037
2.93010000000000	0.607623000000037
2.94010000000000	0.608890000000036
2.95010000000000	0.610138000000037
2.96010000000000	0.611377000000036
2.97010000000000	0.612658000000036
2.98010000000000	0.613881000000036
2.99010000000000	0.615069000000036
3.00010000000000	0.616309000000036
3.01010000000000	0.617504000000035
3.02010000000000	0.618697000000035
3.03010000000000	0.619867000000034
3.04010000000000	0.621076000000034
3.05010000000000	0.622195000000034
3.06010000000000	0.623344000000035
3.07010000000000	0.624521000000035
3.08010000000000	0.625730000000035
3.09010000000000	0.626896000000035
3.10010000000000	0.628062000000034
3.11010000000000	0.629323000000034
3.12010000000000	0.630496000000033
3.13010000000000	0.631697000000033
3.14010000000000	0.632809000000033
3.15010000000000	0.633985000000032
3.16010000000000	0.635152000000032
3.17010000000000	0.636230000000031
3.18010000000000	0.637430000000031
3.19010000000000	0.638534000000031
3.20010000000000	0.639648000000030
3.21010000000000	0.640804000000030
3.22010000000000	0.641984000000030
3.23010000000000	0.643154000000031
3.24010000000000	0.644300000000031
3.25010000000000	0.645430000000030
3.26010000000000	0.646558000000030
3.27010000000000	0.647674000000029
3.28010000000000	0.648805000000029
3.29010000000000	0.649925000000029
3.30010000000000	0.650988000000029
3.31010000000000	0.652135000000029
3.32010000000000	0.653246000000029
3.33010000000000	0.654336000000029
3.34010000000000	0.655408000000029
3.35010000000000	0.656535000000029
3.36010000000000	0.657600000000029
3.37010000000000	0.658634000000028
3.38010000000000	0.659705000000028
3.39010000000000	0.660791000000028
3.40010000000000	0.661868000000028
3.41010000000000	0.662973000000028
3.42010000000000	0.664023000000027
3.43010000000000	0.665109000000028
3.44010000000000	0.666176000000027
3.45010000000000	0.667268000000028
3.46010000000000	0.668358000000028
3.47010000000000	0.669439000000027
3.48010000000000	0.670511000000027
3.49010000000000	0.671592000000027
3.50010000000000	0.672638000000026
3.51010000000000	0.673695000000026
3.52010000000000	0.674762000000026
3.53010000000000	0.675814000000025
3.54010000000000	0.676829000000024
3.55010000000000	0.677843000000024
3.56010000000000	0.678872000000024
3.57010000000000	0.679929000000024
3.58010000000000	0.680932000000024
3.59010000000000	0.681916000000024
3.60010000000000	0.682930000000023
3.61010000000000	0.683923000000022
3.62010000000000	0.684897000000022
3.63010000000000	0.685883000000021
3.64010000000000	0.686891000000021
3.65010000000000	0.687916000000021
3.66010000000000	0.688931000000020
3.67010000000000	0.689928000000019
3.68010000000000	0.690950000000019
3.69010000000000	0.691946000000019
3.70010000000000	0.692930000000019
3.71010000000000	0.693940000000018
3.72010000000000	0.694917000000017
3.73010000000000	0.695813000000017
3.74010000000000	0.696806000000016
3.75010000000000	0.697731000000016
3.76010000000000	0.698706000000016
3.77010000000000	0.699672000000015
3.78010000000000	0.700589000000014
3.79010000000000	0.701567000000013
3.80010000000000	0.702479000000013
3.81010000000000	0.703443000000012
3.82010000000000	0.704412000000011
3.83010000000000	0.705391000000011
3.84010000000000	0.706389000000010
3.85010000000000	0.707347000000009
3.86010000000000	0.708271000000009
3.87010000000000	0.709173000000008
3.88010000000000	0.710092000000008
3.89010000000000	0.711026000000008
3.90010000000000	0.711874000000007
3.91010000000000	0.712742000000007
3.92010000000000	0.713634000000006
3.93010000000000	0.714563000000006
3.94010000000000	0.715475000000005
3.95010000000000	0.716300000000005
3.96010000000000	0.717183000000005
3.97010000000000	0.718140000000004
3.98010000000000	0.719040000000003
3.99010000000000	0.719954000000003
4.00010000000000	0.720843000000003
4.01010000000000	0.721766000000002
4.02010000000000	0.722643000000001
4.03010000000000	0.723502000000001
4.04010000000000	0.724349999999999
4.05010000000000	0.725259999999999
4.06010000000000	0.726118999999998
4.07010000000000	0.726971999999998
4.08010000000000	0.727869999999998
4.09010000000000	0.728747999999997
4.10010000000000	0.729580999999997
4.11010000000000	0.730422999999997
4.12010000000000	0.731333999999996
4.13010000000000	0.732234999999995
4.14010000000000	0.733041999999995
4.15010000000000	0.733866999999994
4.16010000000000	0.734736999999993
4.17010000000000	0.735550999999993
4.18010000000000	0.736374999999992
4.19010000000000	0.737165999999991
4.20010000000000	0.737943999999991
4.21010000000000	0.738798999999990
4.22010000000000	0.739638999999990
4.23010000000000	0.740434999999990
4.24010000000000	0.741214999999989
4.25010000000000	0.742013999999988
4.26010000000000	0.742850999999987
4.27010000000000	0.743661999999987
4.28010000000000	0.744492999999986
4.29010000000000	0.745290999999986
4.30010000000000	0.746068999999985
4.31010000000000	0.746845999999984
4.32010000000000	0.747687999999984
4.33010000000000	0.748502999999983
4.34010000000000	0.749296999999982
4.35010000000000	0.750074999999982
4.36010000000000	0.750882999999981
4.37010000000000	0.751640999999980
4.38010000000000	0.752406999999979
4.39010000000000	0.753176999999979
4.40010000000000	0.753955999999978
4.41010000000000	0.754759999999977
4.42010000000000	0.755549999999977
4.43010000000000	0.756352999999976
4.44010000000000	0.757121999999976
4.45010000000000	0.757863999999975
4.46010000000000	0.758602999999974
4.47010000000000	0.759381999999973
4.48010000000000	0.760106999999972
4.49010000000000	0.760840999999972
4.50010000000000	0.761567999999971
4.51010000000000	0.762354999999970
4.52010000000000	0.763110999999970
4.53010000000000	0.763886999999970
4.54010000000000	0.764571999999970
4.55010000000000	0.765294999999969
4.56010000000000	0.766020999999968
4.57010000000000	0.766753999999968
4.58010000000000	0.767453999999968
4.59010000000000	0.768191999999967
4.60010000000000	0.768951999999965
4.61010000000000	0.769695999999965
4.62010000000000	0.770415999999964
4.63010000000000	0.771127999999963
4.64010000000000	0.771843999999962
4.65010000000000	0.772589999999962
4.66010000000000	0.773280999999962
4.67010000000000	0.773962999999961
4.68010000000000	0.774640999999961
4.69010000000000	0.775376999999960
4.70010000000000	0.776097999999959
4.71010000000000	0.776760999999958
4.72010000000000	0.777468999999958
4.73010000000000	0.778148999999957
4.74010000000000	0.778864999999956
4.75010000000000	0.779552999999955
4.76010000000000	0.780268999999955
4.77010000000000	0.780951999999954
4.78010000000000	0.781665999999953
4.79010000000000	0.782337999999953
4.80010000000000	0.783024999999952
4.81010000000000	0.783718999999951
4.82010000000000	0.784384999999950
4.83010000000000	0.785075999999950
4.84010000000000	0.785722999999949
4.85010000000000	0.786443999999949
4.86010000000000	0.787113999999949
4.87010000000000	0.787803999999948
4.88010000000000	0.788445999999948
4.89010000000000	0.789147999999947
4.90010000000000	0.789824999999947
4.91010000000000	0.790454999999946
4.92010000000000	0.791098999999945
4.93010000000000	0.791737999999944
4.94010000000000	0.792403999999944
4.95010000000000	0.793104999999943
4.96010000000000	0.793773999999943
4.97010000000000	0.794390999999942
4.98010000000000	0.795025999999941
4.99010000000000	0.795591999999940
5.00010000000000	0.796262999999940
5.01010000000000	0.796848999999938
5.02010000000000	0.797480999999938
5.03010000000000	0.798087999999938
5.04010000000000	0.798736999999937
5.05010000000000	0.799404999999936
5.06010000000000	0.800001999999935
5.07010000000000	0.800592999999934
5.08010000000000	0.801223999999933
5.09010000000000	0.801876999999933
5.10010000000000	0.802476999999932
5.11010000000000	0.803094999999932
5.12010000000000	0.803710999999931
5.13010000000000	0.804328999999930
5.14010000000000	0.804974999999930
5.15010000000000	0.805584999999929
5.16010000000000	0.806172999999928
5.17010000000000	0.806725999999927
5.18010000000000	0.807331999999926
5.19010000000000	0.807921999999925
5.20010000000000	0.808521999999925
5.21010000000000	0.809135999999924
5.22010000000000	0.809726999999924
5.23010000000000	0.810324999999923
5.24010000000000	0.810892999999922
5.25010000000000	0.811501999999921
5.26010000000000	0.812139999999921
5.27010000000000	0.812743999999920
5.28010000000000	0.813341999999919
5.29010000000000	0.813903999999919
5.30010000000000	0.814482999999918
5.31010000000000	0.815040999999918
5.32010000000000	0.815644999999917
5.33010000000000	0.816214999999916
5.34010000000000	0.816791999999915
5.35010000000000	0.817365999999915
5.36010000000000	0.817944999999914
5.37010000000000	0.818508999999913
5.38010000000000	0.819084999999912
5.39010000000000	0.819686999999911
5.40010000000000	0.820248999999911
5.41010000000000	0.820822999999909
5.42010000000000	0.821379999999909
5.43010000000000	0.821924999999908
5.44010000000000	0.822484999999907
5.45010000000000	0.823075999999906
5.46010000000000	0.823637999999905
5.47010000000000	0.824156999999904
5.48010000000000	0.824695999999903
5.49010000000000	0.825278999999902
        };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	3.20494955698096e-05
0.0101000000000000	0.00323181724211990
0.0201000000000000	0.00642134598280128
0.0301000000000000	0.00960066848162981
0.0401000000000000	0.0127698173977791
0.0501000000000000	0.0159288252859158
0.0601000000000000	0.0190777245965345
0.0701000000000000	0.0222165476762904
0.0801000000000000	0.0253453267683322
0.0901000000000000	0.0284640940126329
0.100100000000000	0.0315728814463202
0.110100000000000	0.0346717210040054
0.120100000000000	0.0377606445181116
0.130100000000000	0.0408396837192008
0.140100000000000	0.0439088702362994
0.150100000000000	0.0469682355972236
0.160100000000000	0.0500178112289030
0.170100000000000	0.0530576284577034
0.180100000000000	0.0560877185097489
0.190100000000000	0.0591081125112422
0.200100000000000	0.0621188414887849
0.210100000000000	0.0651199363696956
0.220100000000000	0.0681114279823280
0.230100000000000	0.0710933470563877
0.240100000000000	0.0740657242232472
0.250100000000000	0.0770285900162615
0.260100000000000	0.0799819748710810
0.270100000000000	0.0829259091259644
0.280100000000000	0.0858604230220904
0.290100000000000	0.0887855467038683
0.300100000000000	0.0917013102192477
0.310100000000000	0.0946077435200270
0.320100000000000	0.0975048764621612
0.330100000000000	0.100392738806069
0.340100000000000	0.103271360216937
0.350100000000000	0.106140770265027
0.360100000000000	0.109000998425977
0.370100000000000	0.111852074081107
0.380100000000000	0.114694026517716
0.390100000000000	0.117526884929390
0.400100000000000	0.120350678416293
0.410100000000000	0.123165435985476
0.420100000000000	0.125971186551166
0.430100000000000	0.128767958935067
0.440100000000000	0.131555781866659
0.450100000000000	0.134334683983485
0.460100000000000	0.137104693831454
0.470100000000000	0.139865839865129
0.480100000000000	0.142618150448021
0.490100000000000	0.145361653852879
0.500100000000000	0.148096378261982
0.510100000000000	0.150822351767428
0.520100000000000	0.153539602371423
0.530100000000000	0.156248157986568
0.540100000000000	0.158948046436144
0.550100000000000	0.161639295454402
0.560100000000000	0.164321932686844
0.570100000000000	0.166995985690511
0.580100000000000	0.169661481934260
0.590100000000000	0.172318448799053
0.600100000000000	0.174966913578234
0.610100000000000	0.177606903477809
0.620100000000000	0.180238445616729
0.630100000000000	0.182861567027166
0.640100000000000	0.185476294654789
0.650100000000000	0.188082655359047
0.660100000000000	0.190680675913438
0.670100000000000	0.193270383005786
0.680100000000000	0.195851803238520
0.690100000000000	0.198424963128939
0.700100000000000	0.200989889109492
0.710100000000000	0.203546607528044
0.720100000000000	0.206095144648150
0.730100000000000	0.208635526649323
0.740100000000000	0.211167779627306
0.750100000000000	0.213691929594333
0.760100000000000	0.216208002479406
0.770100000000000	0.218716024128552
0.780100000000000	0.221216020305096
0.790100000000000	0.223708016689920
0.800100000000000	0.226192038881731
0.810100000000000	0.228668112397321
0.820100000000000	0.231136262671831
0.830100000000000	0.233596515059010
0.840100000000000	0.236048894831478
0.850100000000000	0.238493427180987
0.860100000000000	0.240930137218672
0.870100000000000	0.243359049975320
0.880100000000000	0.245780190401618
0.890100000000000	0.248193583368413
0.900100000000000	0.250599253666969
0.910100000000000	0.252997226009217
0.920100000000000	0.255387525028016
0.930100000000000	0.257770175277397
0.940100000000000	0.260145201232824
0.950100000000000	0.262512627291438
0.960100000000000	0.264872477772315
0.970100000000000	0.267224776916708
0.980100000000000	0.269569548888303
0.990100000000000	0.271906817773461
1.00010000000000	0.274236607581471
1.01010000000000	0.276558942244794
1.02010000000000	0.278873845619307
1.03010000000000	0.281181341484553
1.04010000000000	0.283481453543980
1.05010000000000	0.285774205425187
1.06010000000000	0.288059620680168
1.07010000000000	0.290337722785552
1.08010000000000	0.292608535142843
1.09010000000000	0.294872081078664
1.10010000000000	0.297128383844994
1.11010000000000	0.299377466619407
1.12010000000000	0.301619352505310
1.13010000000000	0.303854064532184
1.14010000000000	0.306081625655815
1.15010000000000	0.308302058758531
1.16010000000000	0.310515386649441
1.17010000000000	0.312721632064665
1.18010000000000	0.314920817667571
1.19010000000000	0.317112966049003
1.20010000000000	0.319298099727520
1.21010000000000	0.321476241149619
1.22010000000000	0.323647412689974
1.23010000000000	0.325811636651660
1.24010000000000	0.327968935266383
1.25010000000000	0.330119330694710
1.26010000000000	0.332262845026297
1.27010000000000	0.334399500280113
1.28010000000000	0.336529318404671
1.29010000000000	0.338652321278245
1.30010000000000	0.340768530709108
1.31010000000000	0.342877968435740
1.32010000000000	0.344980656127066
1.33010000000000	0.347076615382669
1.34010000000000	0.349165867733015
1.35010000000000	0.351248434639676
1.36010000000000	0.353324337495547
1.37010000000000	0.355393597625067
1.38010000000000	0.357456236284442
1.39010000000000	0.359512274661854
1.40010000000000	0.361561733877690
1.41010000000000	0.363604634984750
1.42010000000000	0.365640998968468
1.43010000000000	0.367670846747127
1.44010000000000	0.369694199172071
1.45010000000000	0.371711077027923
1.46010000000000	0.373721501032797
1.47010000000000	0.375725491838508
1.48010000000000	0.377723070030791
1.49010000000000	0.379714256129506
1.50010000000000	0.381699070588850
1.51010000000000	0.383677533797569
1.52010000000000	0.385649666079169
1.53010000000000	0.387615487692118
1.54010000000000	0.389575018830063
1.55010000000000	0.391528279622029
1.56010000000000	0.393475290132632
1.57010000000000	0.395416070362282
1.58010000000000	0.397350640247390
1.59010000000000	0.399279019660571
1.60010000000000	0.401201228410851
1.61010000000000	0.403117286243866
1.62010000000000	0.405027212842069
1.63010000000000	0.406931027824931
1.64010000000000	0.408828750749141
1.65010000000000	0.410720401108811
1.66010000000000	0.412605998335669
1.67010000000000	0.414485561799267
1.68010000000000	0.416359110807173
1.69010000000000	0.418226664605175
1.70010000000000	0.420088242377473
1.71010000000000	0.421943863246881
1.72010000000000	0.423793546275022
1.73010000000000	0.425637310462521
1.74010000000000	0.427475174749206
1.75010000000000	0.429307158014296
1.76010000000000	0.431133279076598
1.77010000000000	0.432953556694703
1.78010000000000	0.434768009567171
1.79010000000000	0.436576656332734
1.80010000000000	0.438379515570479
1.81010000000000	0.440176605800040
1.82010000000000	0.441967945481791
1.83010000000000	0.443753553017034
1.84010000000000	0.445533446748189
1.85010000000000	0.447307644958980
1.86010000000000	0.449076165874626
1.87010000000000	0.450839027662027
1.88010000000000	0.452596248429948
1.89010000000000	0.454347846229211
1.90010000000000	0.456093839052872
1.91010000000000	0.457834244836417
1.92010000000000	0.459569081457933
1.93010000000000	0.461298366738303
1.94010000000000	0.463022118441383
1.95010000000000	0.464740354274187
1.96010000000000	0.466453091887068
1.97010000000000	0.468160348873897
1.98010000000000	0.469862142772248
1.99010000000000	0.471558491063577
2.00010000000000	0.473249411173398
2.01010000000000	0.474934920471467
2.02010000000000	0.476615036271956
2.03010000000000	0.478289775833635
2.04010000000000	0.479959156360048
2.05010000000000	0.481623194999685
2.06010000000000	0.483281908846168
2.07010000000000	0.484935314938415
2.08010000000000	0.486583430260824
2.09010000000000	0.488226271743443
2.10010000000000	0.489863856262147
2.11010000000000	0.491496200638808
2.12010000000000	0.493123321641469
2.13010000000000	0.494745235984517
2.14010000000000	0.496361960328855
2.15010000000000	0.497973511282073
2.16010000000000	0.499579905398615
2.17010000000000	0.501181159179954
2.18010000000000	0.502777289074761
2.19010000000000	0.504368311479071
2.20010000000000	0.505954242736451
2.21010000000000	0.507535099138175
2.22010000000000	0.509110896923380
2.23010000000000	0.510681652279245
2.24010000000000	0.512247381341146
2.25010000000000	0.513808100192832
2.26010000000000	0.515363824866580
2.27010000000000	0.516914571343370
2.28010000000000	0.518460355553041
2.29010000000000	0.520001193374459
2.30010000000000	0.521537100635678
2.31010000000000	0.523068093114105
2.32010000000000	0.524594186536658
2.33010000000000	0.526115396579932
2.34010000000000	0.527631738870360
2.35010000000000	0.529143228984366
2.36010000000000	0.530649882448536
2.37010000000000	0.532151714739770
2.38010000000000	0.533648741285443
2.39010000000000	0.535140977463564
2.40010000000000	0.536628438602934
2.41010000000000	0.538111139983301
2.42010000000000	0.539589096835523
2.43010000000000	0.541062324341716
2.44010000000000	0.542530837635418
2.45010000000000	0.543994651801738
2.46010000000000	0.545453781877515
2.47010000000000	0.546908242851472
2.48010000000000	0.548358049664369
2.49010000000000	0.549803217209156
2.50010000000000	0.551243760331127
2.51010000000000	0.552679693828074
2.52010000000000	0.554111032450433
2.53010000000000	0.555537790901444
2.54010000000000	0.556959983837295
2.55010000000000	0.558377625867277
2.56010000000000	0.559790731553933
2.57010000000000	0.561199315413205
2.58010000000000	0.562603391914585
2.59010000000000	0.564002975481266
2.60010000000000	0.565398080490287
2.61010000000000	0.566788721272681
2.62010000000000	0.568174912113623
2.63010000000000	0.569556667252577
2.64010000000000	0.570934000883440
2.65010000000000	0.572306927154693
2.66010000000000	0.573675460169541
2.67010000000000	0.575039613986059
2.68010000000000	0.576399402617339
2.69010000000000	0.577754840031631
2.70010000000000	0.579105940152489
2.71010000000000	0.580452716858910
2.72010000000000	0.581795183985483
2.73010000000000	0.583133355322525
2.74010000000000	0.584467244616225
2.75010000000000	0.585796865568787
2.76010000000000	0.587122231838567
2.77010000000000	0.588443357040218
2.78010000000000	0.589760254744823
2.79010000000000	0.591072938480042
2.80010000000000	0.592381421730246
2.81010000000000	0.593685717936659
2.82010000000000	0.594985840497493
2.83010000000000	0.596281802768085
2.84010000000000	0.597573618061038
2.85010000000000	0.598861299646355
2.86010000000000	0.600144860751577
2.87010000000000	0.601424314561918
2.88010000000000	0.602699674220397
2.89010000000000	0.603970952827982
2.90010000000000	0.605238163443713
2.91010000000000	0.606501319084846
2.92010000000000	0.607760432726982
2.93010000000000	0.609015517304202
2.94010000000000	0.610266585709195
2.95010000000000	0.611513650793399
2.96010000000000	0.612756725367126
2.97010000000000	0.613995822199697
2.98010000000000	0.615230954019572
2.99010000000000	0.616462133514479
3.00010000000000	0.617689373331551
3.01010000000000	0.618912686077445
3.02010000000000	0.620132084318483
3.03010000000000	0.621347580580773
3.04010000000000	0.622559187350340
3.05010000000000	0.623766917073257
3.06010000000000	0.624970782155769
3.07010000000000	0.626170794964421
3.08010000000000	0.627366967826189
3.09010000000000	0.628559313028601
3.10010000000000	0.629747842819867
3.11010000000000	0.630932569409003
3.12010000000000	0.632113504965959
3.13010000000000	0.633290661621739
3.14010000000000	0.634464051468531
3.15010000000000	0.635633686559828
3.16010000000000	0.636799578910555
3.17010000000000	0.637961740497186
3.18010000000000	0.639120183257874
3.19010000000000	0.640274919092572
3.20010000000000	0.641425959863151
3.21010000000000	0.642573317393526
3.22010000000000	0.643717003469778
3.23010000000000	0.644857029840272
3.24010000000000	0.645993408215779
3.25010000000000	0.647126150269598
3.26010000000000	0.648255267637672
3.27010000000000	0.649380771918712
3.28010000000000	0.650502674674313
3.29010000000000	0.651620987429074
3.30010000000000	0.652735721670715
3.31010000000000	0.653846888850198
3.32010000000000	0.654954500381843
3.33010000000000	0.656058567643444
3.34010000000000	0.657159101976386
3.35010000000000	0.658256114685766
3.36010000000000	0.659349617040500
3.37010000000000	0.660439620273451
3.38010000000000	0.661526135581531
3.39010000000000	0.662609174125829
3.40010000000000	0.663688747031716
3.41010000000000	0.664764865388961
3.42010000000000	0.665837540251851
3.43010000000000	0.666906782639297
3.44010000000000	0.667972603534951
3.45010000000000	0.669035013887318
3.46010000000000	0.670094024609870
3.47010000000000	0.671149646581157
3.48010000000000	0.672201890644915
3.49010000000000	0.673250767610184
3.50010000000000	0.674296288251415
3.51010000000000	0.675338463308582
3.52010000000000	0.676377303487293
3.53010000000000	0.677412819458895
3.54010000000000	0.678445021860592
3.55010000000000	0.679473921295547
3.56010000000000	0.680499528332994
3.57010000000000	0.681521853508347
3.58010000000000	0.682540907323309
3.59010000000000	0.683556700245975
3.60010000000000	0.684569242710946
3.61010000000000	0.685578545119430
3.62010000000000	0.686584617839355
3.63010000000000	0.687587471205470
3.64010000000000	0.688587115519456
3.65010000000000	0.689583561050028
3.66010000000000	0.690576818033041
3.67010000000000	0.691566896671598
3.68010000000000	0.692553807136152
3.69010000000000	0.693537559564612
3.70010000000000	0.694518164062444
3.71010000000000	0.695495630702781
3.72010000000000	0.696469969526520
3.73010000000000	0.697441190542429
3.74010000000000	0.698409303727248
3.75010000000000	0.699374319025794
3.76010000000000	0.700336246351059
3.77010000000000	0.701295095584316
3.78010000000000	0.702250876575218
3.79010000000000	0.703203599141900
3.80010000000000	0.704153273071079
3.81010000000000	0.705099908118157
3.82010000000000	0.706043514007317
3.83010000000000	0.706984100431629
3.84010000000000	0.707921677053141
3.85010000000000	0.708856253502989
3.86010000000000	0.709787839381484
3.87010000000000	0.710716444258221
3.88010000000000	0.711642077672172
3.89010000000000	0.712564749131785
3.90010000000000	0.713484468115082
3.91010000000000	0.714401244069755
3.92010000000000	0.715315086413266
3.93010000000000	0.716226004532939
3.94010000000000	0.717134007786061
3.95010000000000	0.718039105499978
3.96010000000000	0.718941306972186
3.97010000000000	0.719840621470432
3.98010000000000	0.720737058232806
3.99010000000000	0.721630626467838
4.00010000000000	0.722521335354591
4.01010000000000	0.723409194042752
4.02010000000000	0.724294211652737
4.03010000000000	0.725176397275771
4.04010000000000	0.726055759973992
4.05010000000000	0.726932308780536
4.06010000000000	0.727806052699636
4.07010000000000	0.728677000706712
4.08010000000000	0.729545161748464
4.09010000000000	0.730410544742963
4.10010000000000	0.731273158579740
4.11010000000000	0.732133012119885
4.12010000000000	0.732990114196129
4.13010000000000	0.733844473612941
4.14010000000000	0.734696099146618
4.15010000000000	0.735544999545370
4.16010000000000	0.736391183529415
4.17010000000000	0.737234659791067
4.18010000000000	0.738075436994826
4.19010000000000	0.738913523777464
4.20010000000000	0.739748928748120
4.21010000000000	0.740581660488381
4.22010000000000	0.741411727552375
4.23010000000000	0.742239138466856
4.24010000000000	0.743063901731295
4.25010000000000	0.743886025817965
4.26010000000000	0.744705519172026
4.27010000000000	0.745522390211618
4.28010000000000	0.746336647327940
4.29010000000000	0.747148298885343
4.30010000000000	0.747957353221410
4.31010000000000	0.748763818647046
4.32010000000000	0.749567703446563
4.33010000000000	0.750369015877760
4.34010000000000	0.751167764172015
4.35010000000000	0.751963956534366
4.36010000000000	0.752757601143592
4.37010000000000	0.753548706152305
4.38010000000000	0.754337279687028
4.39010000000000	0.755123329848277
4.40010000000000	0.755906864710652
4.41010000000000	0.756687892322910
4.42010000000000	0.757466420708055
4.43010000000000	0.758242457863419
4.44010000000000	0.759016011760742
4.45010000000000	0.759787090346255
4.46010000000000	0.760555701540760
4.47010000000000	0.761321853239715
4.48010000000000	0.762085553313315
4.49010000000000	0.762846809606567
4.50010000000000	0.763605629939376
4.51010000000000	0.764362022106627
4.52010000000000	0.765115993878256
4.53010000000000	0.765867552999343
4.54010000000000	0.766616707190177
4.55010000000000	0.767363464146348
4.56010000000000	0.768107831538819
4.57010000000000	0.768849817014006
4.58010000000000	0.769589428193857
4.59010000000000	0.770326672675932
4.60010000000000	0.771061558033478
4.61010000000000	0.771794091815508
4.62010000000000	0.772524281546880
4.63010000000000	0.773252134728371
4.64010000000000	0.773977658836759
4.65010000000000	0.774700861324894
4.66010000000000	0.775421749621779
4.67010000000000	0.776140331132645
4.68010000000000	0.776856613239027
4.69010000000000	0.777570603298837
4.70010000000000	0.778282308646446
4.71010000000000	0.778991736592754
4.72010000000000	0.779698894425265
4.73010000000000	0.780403789408166
4.74010000000000	0.781106428782398
4.75010000000000	0.781806819765733
4.76010000000000	0.782504969552845
4.77010000000000	0.783200885315386
4.78010000000000	0.783894574202059
4.79010000000000	0.784586043338693
4.80010000000000	0.785275299828313
4.81010000000000	0.785962350751217
4.82010000000000	0.786647203165045
4.83010000000000	0.787329864104853
4.84010000000000	0.788010340583187
4.85010000000000	0.788688639590153
4.86010000000000	0.789364768093487
4.87010000000000	0.790038733038631
4.88010000000000	0.790710541348801
4.89010000000000	0.791380199925062
4.90010000000000	0.792047715646392
4.91010000000000	0.792713095369759
4.92010000000000	0.793376345930189
4.93010000000000	0.794037474140837
4.94010000000000	0.794696486793055
4.95010000000000	0.795353390656464
4.96010000000000	0.796008192479024
4.97010000000000	0.796660898987101
4.98010000000000	0.797311516885535
4.99010000000000	0.797960052857715
5.00010000000000	0.798606513565641
5.01010000000000	0.799250905649996
5.02010000000000	0.799893235730213
5.03010000000000	0.800533510404544
5.04010000000000	0.801171736250126
5.05010000000000	0.801807919823051
5.06010000000000	0.802442067658431
5.07010000000000	0.803074186270466
5.08010000000000	0.803704282152513
5.09010000000000	0.804332361777149
5.10010000000000	0.804958431596238
5.11010000000000	0.805582498041001
5.12010000000000	0.806204567522080
5.13010000000000	0.806824646429601
5.14010000000000	0.807442741133244
5.15010000000000	0.808058857982304
5.16010000000000	0.808673003305762
5.17010000000000	0.809285183412346
5.18010000000000	0.809895404590594
5.19010000000000	0.810503673108925
5.20010000000000	0.811109995215696
5.21010000000000	0.811714377139272
5.22010000000000	0.812316825088087
5.23010000000000	0.812917345250709
5.24010000000000	0.813515943795903
5.25010000000000	0.814112626872693
5.26010000000000	0.814707400610427
5.27010000000000	0.815300271118842
5.28010000000000	0.815891244488122
5.29010000000000	0.816480326788964
5.30010000000000	0.817067524072638
5.31010000000000	0.817652842371052
5.32010000000000	0.818236287696810
5.33010000000000	0.818817866043278
5.34010000000000	0.819397583384644
5.35010000000000	0.819975445675978
5.36010000000000	0.820551458853294
5.37010000000000	0.821125628833613
5.38010000000000	0.821697961515020
5.39010000000000	0.822268462776729
5.40010000000000	0.822837138479138
5.41010000000000	0.823403994463893
5.42010000000000	0.823969036553949
5.43010000000000	0.824532270553626
5.44010000000000	0.825093702248672
5.45010000000000	0.825653337406320
5.46010000000000	0.826211181775350
5.47010000000000	0.826767241086144
5.48010000000000	0.827321521050750
5.49010000000000	0.827874027362934
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	0.000171000000000000
0.0101000000000000	0.0186050000000000
0.0201000000000000	0.0365870000000000
0.0301000000000000	0.0544490000000000
0.0401000000000000	0.0717280000000000
0.0501000000000000	0.0888599999999999
0.0601000000000000	0.105634000000000
0.0701000000000000	0.122171000000000
0.0801000000000000	0.138379000000000
0.0901000000000000	0.154316000000000
0.100100000000000	0.169951000000000
0.110100000000000	0.185171000000000
0.120100000000000	0.200213000000000
0.130100000000000	0.214876000000000
0.140100000000000	0.229156000000000
0.150100000000000	0.243413000000000
0.160100000000000	0.257311000000000
0.170100000000000	0.270932000000000
0.180100000000000	0.284401000000000
0.190100000000000	0.297795000000000
0.200100000000000	0.310835000000000
0.210100000000000	0.323374000000000
0.220100000000000	0.335935000000000
0.230100000000000	0.348208000000000
0.240100000000000	0.360325000000000
0.250100000000000	0.372236000000000
0.260100000000000	0.383843000000000
0.270100000000000	0.395271000000000
0.280100000000000	0.406316000000000
0.290100000000000	0.417292000000000
0.300100000000000	0.427946000000000
0.310100000000000	0.438560000000000
0.320100000000000	0.448871000000000
0.330100000000000	0.459121000000001
0.340100000000000	0.469126000000000
0.350100000000000	0.478956000000000
0.360100000000000	0.488660000000000
0.370100000000000	0.498079000000000
0.380100000000000	0.507268000000000
0.390100000000000	0.516132000000000
0.400100000000000	0.525100000000001
0.410100000000000	0.533827000000000
0.420100000000000	0.542457000000000
0.430100000000000	0.550949000000001
0.440100000000000	0.559269000000001
0.450100000000000	0.567425000000001
0.460100000000000	0.575388000000001
0.470100000000000	0.583316000000001
0.480100000000000	0.590920000000002
0.490100000000000	0.598499000000002
0.500100000000000	0.605915000000002
0.510100000000000	0.613170000000002
0.520100000000000	0.620184000000002
0.530100000000000	0.627062000000002
0.540100000000000	0.633960000000002
0.550100000000000	0.640674000000002
0.560100000000000	0.647313000000002
0.570100000000000	0.653742000000002
0.580100000000000	0.660162000000001
0.590100000000000	0.666306000000001
0.600100000000000	0.672436000000001
0.610100000000000	0.678590000000001
0.620100000000000	0.684547000000000
0.630100000000000	0.690315000000000
0.640100000000000	0.696095999999999
0.650100000000000	0.701694999999999
0.660100000000000	0.707234999999999
0.670100000000000	0.712640999999999
0.680100000000000	0.717948999999999
0.690100000000000	0.723124999999999
0.700100000000000	0.728153999999999
0.710100000000000	0.733190999999999
0.720100000000000	0.737990999999999
0.730100000000000	0.742833999999999
0.740100000000000	0.747519999999999
0.750100000000000	0.752202999999999
0.760100000000000	0.756751000000000
0.770100000000000	0.761260000000000
0.780100000000000	0.765597000000000
0.790100000000000	0.769861000000000
0.800100000000000	0.774214000000000
0.810100000000000	0.778307000000000
0.820100000000000	0.782477999999999
0.830100000000000	0.786524999999998
0.840100000000000	0.790346999999998
0.850100000000000	0.794259999999997
0.860100000000000	0.798200999999997
0.870100000000000	0.801899999999996
0.880100000000000	0.805500999999996
0.890100000000000	0.809254999999996
0.900100000000000	0.812878999999996
0.910100000000000	0.816318999999996
0.920100000000000	0.819622999999995
0.930100000000000	0.823002999999995
0.940100000000000	0.826250999999994
0.950100000000000	0.829411999999993
0.960100000000000	0.832659999999992
0.970100000000000	0.835638999999992
0.980100000000000	0.838622999999991
0.990100000000000	0.841661999999991
1.00010000000000	0.844616999999990
1.01010000000000	0.847432999999990
1.02010000000000	0.850270999999990
1.03010000000000	0.853089999999990
1.04010000000000	0.855767999999989
1.05010000000000	0.858452999999989
1.06010000000000	0.861077999999989
1.07010000000000	0.863598999999989
1.08010000000000	0.866168999999989
1.09010000000000	0.868621999999989
1.10010000000000	0.871060999999989
1.11010000000000	0.873482999999989
1.12010000000000	0.875853999999990
1.13010000000000	0.878143999999990
1.14010000000000	0.880465999999990
1.15010000000000	0.882581999999990
1.16010000000000	0.884756999999991
1.17010000000000	0.886836999999992
1.18010000000000	0.888884999999992
1.19010000000000	0.890844999999993
1.20010000000000	0.892842999999994
1.21010000000000	0.894772999999994
1.22010000000000	0.896667999999995
1.23010000000000	0.898642999999995
1.24010000000000	0.900566999999996
1.25010000000000	0.902425999999997
1.26010000000000	0.904284999999997
1.27010000000000	0.906056999999997
1.28010000000000	0.907859999999998
1.29010000000000	0.909548999999999
1.30010000000000	0.911202999999999
1.31010000000000	0.912823999999999
1.32010000000000	0.914466999999999
1.33010000000000	0.915977999999999
1.34010000000000	0.917518999999999
1.35010000000000	0.919038000000000
1.36010000000000	0.920497999999999
1.37010000000000	0.922010999999999
1.38010000000000	0.923523999999999
1.39010000000000	0.924856999999999
1.40010000000000	0.926235999999999
1.41010000000000	0.927638999999999
1.42010000000000	0.928958999999998
1.43010000000000	0.930271999999998
1.44010000000000	0.931560999999998
1.45010000000000	0.932792999999998
1.46010000000000	0.934015999999998
1.47010000000000	0.935164999999998
1.48010000000000	0.936351999999998
1.49010000000000	0.937509999999998
1.50010000000000	0.938680999999998
1.51010000000000	0.939766999999998
1.52010000000000	0.940879999999997
1.53010000000000	0.941989999999997
1.54010000000000	0.943041999999997
1.55010000000000	0.944039999999996
1.56010000000000	0.945059999999996
1.57010000000000	0.946066999999995
1.58010000000000	0.947067999999995
1.59010000000000	0.948038999999995
1.60010000000000	0.949046999999994
1.61010000000000	0.949954999999994
1.62010000000000	0.950855999999994
1.63010000000000	0.951781999999994
1.64010000000000	0.952684999999994
1.65010000000000	0.953523999999994
1.66010000000000	0.954415999999993
1.67010000000000	0.955270999999993
1.68010000000000	0.956082999999992
1.69010000000000	0.956900999999992
1.70010000000000	0.957701999999991
1.71010000000000	0.958474999999991
1.72010000000000	0.959251999999991
1.73010000000000	0.960002999999990
1.74010000000000	0.960693999999990
1.75010000000000	0.961400999999989
1.76010000000000	0.962117999999989
1.77010000000000	0.962824999999988
1.78010000000000	0.963505999999988
1.79010000000000	0.964188999999988
1.80010000000000	0.964904999999987
1.81010000000000	0.965561999999987
1.82010000000000	0.966213999999987
1.83010000000000	0.966833999999986
1.84010000000000	0.967442999999985
1.85010000000000	0.968062999999985
1.86010000000000	0.968698999999984
1.87010000000000	0.969260999999982
1.88010000000000	0.969843999999981
1.89010000000000	0.970404999999981
1.90010000000000	0.970927999999980
1.91010000000000	0.971439999999979
1.92010000000000	0.971941999999978
1.93010000000000	0.972487999999978
1.94010000000000	0.973003999999977
1.95010000000000	0.973504999999976
1.96010000000000	0.973964999999975
1.97010000000000	0.974436999999974
1.98010000000000	0.974891999999973
1.99010000000000	0.975402999999972
2.00010000000000	0.975887999999971
2.01010000000000	0.976345999999970
2.02010000000000	0.976796999999970
2.03010000000000	0.977252999999968
2.04010000000000	0.977639999999968
2.05010000000000	0.978039999999967
2.06010000000000	0.978432999999966
2.07010000000000	0.978836999999965
2.08010000000000	0.979219999999964
2.09010000000000	0.979539999999962
2.10010000000000	0.979887999999962
2.11010000000000	0.980268999999961
2.12010000000000	0.980628999999960
2.13010000000000	0.980958999999959
2.14010000000000	0.981310999999957
2.15010000000000	0.981690999999956
2.16010000000000	0.982024999999955
2.17010000000000	0.982345999999953
2.18010000000000	0.982693999999952
2.19010000000000	0.983004999999951
2.20010000000000	0.983297999999950
2.21010000000000	0.983610999999949
2.22010000000000	0.983930999999948
2.23010000000000	0.984247999999947
2.24010000000000	0.984536999999945
2.25010000000000	0.984824999999944
2.26010000000000	0.985125999999942
2.27010000000000	0.985410999999941
2.28010000000000	0.985646999999940
2.29010000000000	0.985934999999939
2.30010000000000	0.986187999999938
2.31010000000000	0.986437999999937
2.32010000000000	0.986679999999935
2.33010000000000	0.986918999999934
2.34010000000000	0.987157999999933
2.35010000000000	0.987398999999932
2.36010000000000	0.987623999999932
2.37010000000000	0.987868999999930
2.38010000000000	0.988076999999929
2.39010000000000	0.988297999999928
2.40010000000000	0.988512999999927
2.41010000000000	0.988750999999925
2.42010000000000	0.988953999999924
2.43010000000000	0.989161999999924
2.44010000000000	0.989342999999923
2.45010000000000	0.989531999999922
2.46010000000000	0.989712999999921
2.47010000000000	0.989880999999921
2.48010000000000	0.990070999999920
2.49010000000000	0.990240999999919
2.50010000000000	0.990403999999918
2.51010000000000	0.990577999999918
2.52010000000000	0.990742999999917
2.53010000000000	0.990905999999916
2.54010000000000	0.991059999999915
2.55010000000000	0.991238999999914
2.56010000000000	0.991398999999913
2.57010000000000	0.991542999999912
2.58010000000000	0.991694999999912
2.59010000000000	0.991838999999911
2.60010000000000	0.991995999999911
2.61010000000000	0.992150999999911
2.62010000000000	0.992307999999910
2.63010000000000	0.992437999999909
2.64010000000000	0.992579999999908
2.65010000000000	0.992706999999908
2.66010000000000	0.992844999999907
2.67010000000000	0.992964999999908
2.68010000000000	0.993079999999908
2.69010000000000	0.993186999999908
2.70010000000000	0.993309999999907
2.71010000000000	0.993443999999907
2.72010000000000	0.993569999999907
2.73010000000000	0.993678999999907
2.74010000000000	0.993791999999907
2.75010000000000	0.993906999999906
2.76010000000000	0.994009999999906
2.77010000000000	0.994123999999906
2.78010000000000	0.994239999999906
2.79010000000000	0.994339999999906
2.80010000000000	0.994449999999906
2.81010000000000	0.994566999999905
2.82010000000000	0.994657999999905
2.83010000000000	0.994759999999905
2.84010000000000	0.994833999999905
2.85010000000000	0.994916999999905
2.86010000000000	0.995007999999905
2.87010000000000	0.995093999999905
2.88010000000000	0.995166999999905
2.89010000000000	0.995257999999905
2.90010000000000	0.995336999999906
2.91010000000000	0.995439999999906
2.92010000000000	0.995515999999906
2.93010000000000	0.995595999999906
2.94010000000000	0.995674999999907
2.95010000000000	0.995737999999907
2.96010000000000	0.995807999999907
2.97010000000000	0.995878999999908
2.98010000000000	0.995944999999908
2.99010000000000	0.996005999999909
3.00010000000000	0.996072999999909
3.01010000000000	0.996137999999909
3.02010000000000	0.996208999999909
3.03010000000000	0.996294999999909
3.04010000000000	0.996355999999910
3.05010000000000	0.996416999999910
3.06010000000000	0.996494999999911
3.07010000000000	0.996558999999911
3.08010000000000	0.996626999999911
3.09010000000000	0.996698999999912
3.10010000000000	0.996763999999912
3.11010000000000	0.996821999999912
3.12010000000000	0.996885999999913
3.13010000000000	0.996957999999913
3.14010000000000	0.997007999999913
3.15010000000000	0.997066999999914
3.16010000000000	0.997113999999914
3.17010000000000	0.997171999999914
3.18010000000000	0.997208999999914
3.19010000000000	0.997267999999915
3.20010000000000	0.997320999999915
3.21010000000000	0.997377999999916
3.22010000000000	0.997417999999916
3.23010000000000	0.997459999999917
3.24010000000000	0.997507999999917
3.25010000000000	0.997557999999918
3.26010000000000	0.997602999999918
3.27010000000000	0.997640999999919
3.28010000000000	0.997705999999920
3.29010000000000	0.997743999999920
3.30010000000000	0.997780999999920
3.31010000000000	0.997817999999921
3.32010000000000	0.997862999999922
3.33010000000000	0.997896999999922
3.34010000000000	0.997927999999922
3.35010000000000	0.997973999999923
3.36010000000000	0.997998999999923
3.37010000000000	0.998042999999923
3.38010000000000	0.998079999999924
3.39010000000000	0.998118999999924
3.40010000000000	0.998156999999925
3.41010000000000	0.998196999999926
3.42010000000000	0.998232999999926
3.43010000000000	0.998260999999927
3.44010000000000	0.998287999999928
3.45010000000000	0.998326999999928
3.46010000000000	0.998350999999929
3.47010000000000	0.998370999999929
3.48010000000000	0.998404999999929
3.49010000000000	0.998428999999929
3.50010000000000	0.998455999999930
3.51010000000000	0.998477999999930
3.52010000000000	0.998509999999930
3.53010000000000	0.998537999999930
3.54010000000000	0.998565999999931
3.55010000000000	0.998595999999931
3.56010000000000	0.998617999999932
3.57010000000000	0.998639999999932
3.58010000000000	0.998671999999932
3.59010000000000	0.998687999999933
3.60010000000000	0.998712999999933
3.61010000000000	0.998733999999933
3.62010000000000	0.998755999999934
3.63010000000000	0.998771999999934
3.64010000000000	0.998791999999935
3.65010000000000	0.998811999999935
3.66010000000000	0.998839999999935
3.67010000000000	0.998871999999936
3.68010000000000	0.998887999999936
3.69010000000000	0.998912999999937
3.70010000000000	0.998933999999937
3.71010000000000	0.998957999999937
3.72010000000000	0.998981999999938
3.73010000000000	0.999002999999938
3.74010000000000	0.999018999999939
3.75010000000000	0.999033999999939
3.76010000000000	0.999061999999939
3.77010000000000	0.999075999999939
3.78010000000000	0.999090999999940
3.79010000000000	0.999101999999940
3.80010000000000	0.999123999999940
3.81010000000000	0.999132999999940
3.82010000000000	0.999144999999941
3.83010000000000	0.999157999999941
3.84010000000000	0.999186999999942
3.85010000000000	0.999199999999942
3.86010000000000	0.999214999999942
3.87010000000000	0.999228999999942
3.88010000000000	0.999245999999943
3.89010000000000	0.999259999999943
3.90010000000000	0.999274999999943
3.91010000000000	0.999279999999943
3.92010000000000	0.999287999999944
3.93010000000000	0.999297999999944
3.94010000000000	0.999316999999944
3.95010000000000	0.999332999999945
3.96010000000000	0.999343999999945
3.97010000000000	0.999352999999945
3.98010000000000	0.999361999999946
3.99010000000000	0.999369999999946
4.00010000000000	0.999376999999946
4.01010000000000	0.999389999999946
4.02010000000000	0.999399999999946
4.03010000000000	0.999412999999947
4.04010000000000	0.999421999999947
4.05010000000000	0.999429999999947
4.06010000000000	0.999440999999947
4.07010000000000	0.999451999999947
4.08010000000000	0.999457999999947
4.09010000000000	0.999465999999948
4.10010000000000	0.999479999999948
4.11010000000000	0.999489999999948
4.12010000000000	0.999500999999948
4.13010000000000	0.999506999999948
4.14010000000000	0.999516999999949
4.15010000000000	0.999522999999949
4.16010000000000	0.999532999999949
4.17010000000000	0.999542999999949
4.18010000000000	0.999549999999950
4.19010000000000	0.999555999999950
4.20010000000000	0.999563999999950
4.21010000000000	0.999570999999950
4.22010000000000	0.999574999999950
4.23010000000000	0.999582999999951
4.24010000000000	0.999587999999951
4.25010000000000	0.999594999999951
4.26010000000000	0.999604999999951
4.27010000000000	0.999610999999951
4.28010000000000	0.999616999999952
4.29010000000000	0.999623999999952
4.30010000000000	0.999630999999952
4.31010000000000	0.999637999999952
4.32010000000000	0.999640999999952
4.33010000000000	0.999643999999952
4.34010000000000	0.999647999999952
4.35010000000000	0.999654999999952
4.36010000000000	0.999660999999953
4.37010000000000	0.999662999999953
4.38010000000000	0.999665999999953
4.39010000000000	0.999673999999953
4.40010000000000	0.999680999999953
4.41010000000000	0.999684999999953
4.42010000000000	0.999689999999953
4.43010000000000	0.999691999999954
4.44010000000000	0.999696999999954
4.45010000000000	0.999698999999954
4.46010000000000	0.999703999999954
4.47010000000000	0.999712999999954
4.48010000000000	0.999720999999954
4.49010000000000	0.999722999999954
4.50010000000000	0.999728999999955
4.51010000000000	0.999730999999955
4.52010000000000	0.999737999999955
4.53010000000000	0.999741999999955
4.54010000000000	0.999744999999955
4.55010000000000	0.999746999999955
4.56010000000000	0.999753999999955
4.57010000000000	0.999760999999956
4.58010000000000	0.999763999999956
4.59010000000000	0.999768999999956
4.60010000000000	0.999775999999956
4.61010000000000	0.999782999999956
4.62010000000000	0.999790999999956
4.63010000000000	0.999795999999957
4.64010000000000	0.999798999999957
4.65010000000000	0.999802999999957
4.66010000000000	0.999805999999957
4.67010000000000	0.999807999999957
4.68010000000000	0.999810999999957
4.69010000000000	0.999813999999957
4.70010000000000	0.999815999999957
4.71010000000000	0.999818999999957
4.72010000000000	0.999821999999957
4.73010000000000	0.999826999999957
4.74010000000000	0.999829999999958
4.75010000000000	0.999834999999958
4.76010000000000	0.999839999999958
4.77010000000000	0.999841999999958
4.78010000000000	0.999845999999958
4.79010000000000	0.999847999999958
4.80010000000000	0.999848999999958
4.81010000000000	0.999851999999958
4.82010000000000	0.999854999999958
4.83010000000000	0.999859999999958
4.84010000000000	0.999863999999959
4.85010000000000	0.999863999999959
4.86010000000000	0.999866999999959
4.87010000000000	0.999870999999959
4.88010000000000	0.999872999999959
4.89010000000000	0.999873999999959
4.90010000000000	0.999876999999959
4.91010000000000	0.999876999999959
4.92010000000000	0.999876999999959
4.93010000000000	0.999880999999959
4.94010000000000	0.999881999999959
4.95010000000000	0.999883999999959
4.96010000000000	0.999886999999959
4.97010000000000	0.999890999999959
4.98010000000000	0.999893999999959
4.99010000000000	0.999895999999959
5.00010000000000	0.999895999999959
5.01010000000000	0.999895999999959
5.02010000000000	0.999900999999960
5.03010000000000	0.999900999999960
5.04010000000000	0.999901999999960
5.05010000000000	0.999902999999960
5.06010000000000	0.999904999999960
5.07010000000000	0.999904999999960
5.08010000000000	0.999906999999960
5.09010000000000	0.999906999999960
5.10010000000000	0.999908999999960
5.11010000000000	0.999910999999960
5.12010000000000	0.999913999999960
5.13010000000000	0.999915999999960
5.14010000000000	0.999915999999960
5.15010000000000	0.999915999999960
5.16010000000000	0.999916999999960
5.17010000000000	0.999918999999960
5.18010000000000	0.999922999999960
5.19010000000000	0.999923999999960
5.20010000000000	0.999924999999960
5.21010000000000	0.999929999999960
5.22010000000000	0.999934999999961
5.23010000000000	0.999935999999961
5.24010000000000	0.999937999999961
5.25010000000000	0.999937999999961
5.26010000000000	0.999937999999961
5.27010000000000	0.999938999999961
5.28010000000000	0.999940999999961
5.29010000000000	0.999940999999961
5.30010000000000	0.999943999999961
5.31010000000000	0.999946999999961
5.32010000000000	0.999946999999961
5.33010000000000	0.999950999999961
5.34010000000000	0.999951999999961
5.35010000000000	0.999951999999961
5.36010000000000	0.999952999999961
5.37010000000000	0.999953999999961
5.38010000000000	0.999955999999961
5.39010000000000	0.999957999999961
5.40010000000000	0.999957999999961
5.41010000000000	0.999957999999961
5.42010000000000	0.999958999999961
5.43010000000000	0.999958999999961
5.44010000000000	0.999960999999961
5.45010000000000	0.999960999999961
5.46010000000000	0.999962999999961
5.47010000000000	0.999963999999961
5.48010000000000	0.999963999999961
5.49010000000000	0.999964999999961
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0.000186259825492056
0.0101000000000000	0.0186380999772271
0.0201000000000000	0.0367493745685298
0.0301000000000000	0.0545263694169665
0.0401000000000000	0.0719752543227864
0.0501000000000000	0.0891020852102536
0.0601000000000000	0.105912806229456
0.0701000000000000	0.122413251819318
0.0801000000000000	0.138609148732546
0.0901000000000000	0.154506118023185
0.100100000000000	0.170109676997501
0.110100000000000	0.185425241128858
0.120100000000000	0.200458125937239
0.130100000000000	0.215213548834095
0.140100000000000	0.229696630933124
0.150100000000000	0.243912398827647
0.160100000000000	0.257865786335164
0.170100000000000	0.271561636209722
0.180100000000000	0.285004701822669
0.190100000000000	0.298199648812392
0.200100000000000	0.311151056703603
0.210100000000000	0.323863420496741
0.220100000000000	0.336341152228035
0.230100000000000	0.348588582500772
0.240100000000000	0.360609961988310
0.250100000000000	0.372409462909337
0.260100000000000	0.383991180475915
0.270100000000000	0.395359134314790
0.280100000000000	0.406517269862467
0.290100000000000	0.417469459734540
0.300100000000000	0.428219505069750
0.310100000000000	0.438771136849231
0.320100000000000	0.449128017191407
0.330100000000000	0.459293740622996
0.340100000000000	0.469271835326544
0.350100000000000	0.479065764364944
0.360100000000000	0.488678926883346
0.370100000000000	0.498114659288887
0.380100000000000	0.507376236408648
0.390100000000000	0.516466872626238
0.400100000000000	0.525389722997393
0.410100000000000	0.534147884344997
0.420100000000000	0.542744396333883
0.430100000000000	0.551182242525798
0.440100000000000	0.559464351414899
0.450100000000000	0.567593597444134
0.460100000000000	0.575572802002867
0.470100000000000	0.583404734406085
0.480100000000000	0.591092112855539
0.490100000000000	0.598637605383136
0.500100000000000	0.606043830776925
0.510100000000000	0.613313359489994
0.520100000000000	0.620448714532584
0.530100000000000	0.627452372347745
0.540100000000000	0.634326763670822
0.550100000000000	0.641074274373088
0.560100000000000	0.647697246289793
0.570100000000000	0.654197978032944
0.580100000000000	0.660578725789072
0.590100000000000	0.666841704102279
0.600100000000000	0.672989086642833
0.610100000000000	0.679023006961575
0.620100000000000	0.684945559230408
0.630100000000000	0.690758798969106
0.640100000000000	0.696464743758722
0.650100000000000	0.702065373941823
0.660100000000000	0.707562633309797
0.670100000000000	0.712958429777480
0.680100000000000	0.718254636045330
0.690100000000000	0.723453090249378
0.700100000000000	0.728555596599184
0.710100000000000	0.733563926004016
0.720100000000000	0.738479816687476
0.730100000000000	0.743304974790779
0.740100000000000	0.748041074964892
0.750100000000000	0.752689760951760
0.760100000000000	0.757252646154783
0.770100000000000	0.761731314198782
0.780100000000000	0.766127319479616
0.790100000000000	0.770442187703669
0.800100000000000	0.774677416417362
0.810100000000000	0.778834475526909
0.820100000000000	0.782914807808467
0.830100000000000	0.786919829408879
0.840100000000000	0.790850930337171
0.850100000000000	0.794709474946973
0.860100000000000	0.798496802410047
0.870100000000000	0.802214227181064
0.880100000000000	0.805863039453811
0.890100000000000	0.809444505608969
0.900100000000000	0.812959868653638
0.910100000000000	0.816410348652735
0.920100000000000	0.819797143152447
0.930100000000000	0.823121427595850
0.940100000000000	0.826384355730876
0.950100000000000	0.829587060010729
0.960100000000000	0.832730651986931
0.970100000000000	0.835816222695099
0.980100000000000	0.838844843033613
0.990100000000000	0.841817564135279
1.00010000000000	0.844735417732149
1.01010000000000	0.847599416513602
1.02010000000000	0.850410554477811
1.03010000000000	0.853169807276727
1.04010000000000	0.855878132554696
1.05010000000000	0.858536470280824
1.06010000000000	0.861145743075213
1.07010000000000	0.863706856529167
1.08010000000000	0.866220699519491
1.09010000000000	0.868688144516997
1.10010000000000	0.871110047889306
1.11010000000000	0.873487250198061
1.12010000000000	0.875820576490663
1.13010000000000	0.878110836586616
1.14010000000000	0.880358825358586
1.15010000000000	0.882565323008279
1.16010000000000	0.884731095337221
1.17010000000000	0.886856894012536
1.18010000000000	0.888943456827836
1.19010000000000	0.890991507959276
1.20010000000000	0.893001758216893
1.21010000000000	0.894974905291306
1.22010000000000	0.896911633995862
1.23010000000000	0.898812616504306
1.24010000000000	0.900678512584077
1.25010000000000	0.902509969825289
1.26010000000000	0.904307623865484
1.27010000000000	0.906072098610248
1.28010000000000	0.907804006449740
1.29010000000000	0.909503948471235
1.30010000000000	0.911172514667746
1.31010000000000	0.912810284142783
1.32010000000000	0.914417825311345
1.33010000000000	0.915995696097198
1.34010000000000	0.917544444126510
1.35010000000000	0.919064606917915
1.36010000000000	0.920556712069065
1.37010000000000	0.922021277439748
1.38010000000000	0.923458811331610
1.39010000000000	0.924869812664578
1.40010000000000	0.926254771150014
1.41010000000000	0.927614167460683
1.42010000000000	0.928948473397568
1.43010000000000	0.930258152053626
1.44010000000000	0.931543657974509
1.45010000000000	0.932805437316320
1.46010000000000	0.934043928000461
1.47010000000000	0.935259559865618
1.48010000000000	0.936452754816949
1.49010000000000	0.937623926972506
1.50010000000000	0.938773482806968
1.51010000000000	0.939901821292710
1.52010000000000	0.941009334038276
1.53010000000000	0.942096405424295
1.54010000000000	0.943163412736879
1.55010000000000	0.944210726298573
1.56010000000000	0.945238709596882
1.57010000000000	0.946247719410419
1.58010000000000	0.947238105932741
1.59010000000000	0.948210212893879
1.60010000000000	0.949164377679639
1.61010000000000	0.950100931448701
1.62010000000000	0.951020199247552
1.63010000000000	0.951922500123293
1.64010000000000	0.952808147234373
1.65010000000000	0.953677447959280
1.66010000000000	0.954530704003216
1.67010000000000	0.955368211502811
1.68010000000000	0.956190261128902
1.69010000000000	0.956997138187417
1.70010000000000	0.957789122718392
1.71010000000000	0.958566489593165
1.72010000000000	0.959329508609774
1.73010000000000	0.960078444586595
1.74010000000000	0.960813557454253
1.75010000000000	0.961535102345832
1.76010000000000	0.962243329685432
1.77010000000000	0.962938485275068
1.78010000000000	0.963620810379992
1.79010000000000	0.964290541812423
1.80010000000000	0.964947912013739
1.81010000000000	0.965593149135147
1.82010000000000	0.966226477116866
1.83010000000000	0.966848115765855
1.84010000000000	0.967458280832095
1.85010000000000	0.968057184083465
1.86010000000000	0.968645033379254
1.87010000000000	0.969222032742288
1.88010000000000	0.969788382429742
1.89010000000000	0.970344279002650
1.90010000000000	0.970889915394116
1.91010000000000	0.971425480976278
1.92010000000000	0.971951161626035
1.93010000000000	0.972467139789558
1.94010000000000	0.972973594545607
1.95010000000000	0.973470701667684
1.96010000000000	0.973958633685043
1.97010000000000	0.974437559942567
1.98010000000000	0.974907646659537
1.99010000000000	0.975369056987328
2.00010000000000	0.975821951066031
2.01010000000000	0.976266486080029
2.02010000000000	0.976702816312559
2.03010000000000	0.977131093199245
2.04010000000000	0.977551465380670
2.05010000000000	0.977964078753954
2.06010000000000	0.978369076523399
2.07010000000000	0.978766599250183
2.08010000000000	0.979156784901144
2.09010000000000	0.979539768896672
2.10010000000000	0.979915684157700
2.11010000000000	0.980284661151840
2.12010000000000	0.980646827938664
2.13010000000000	0.981002310214148
2.14010000000000	0.981351231354300
2.15010000000000	0.981693712457975
2.16010000000000	0.982029872388908
2.17010000000000	0.982359827816965
2.18010000000000	0.982683693258639
2.19010000000000	0.983001581116790
2.20010000000000	0.983313601719662
2.21010000000000	0.983619863359168
2.22010000000000	0.983920472328476
2.23010000000000	0.984215532958904
2.24010000000000	0.984505147656129
2.25010000000000	0.984789416935723
2.26010000000000	0.985068439458043
2.27010000000000	0.985342312062475
2.28010000000000	0.985611129801036
2.29010000000000	0.985874985971373
2.30010000000000	0.986133972149135
2.31010000000000	0.986388178219762
2.32010000000000	0.986637692409677
2.33010000000000	0.986882601316909
2.34010000000000	0.987122989941147
2.35010000000000	0.987358941713241
2.36010000000000	0.987590538524158
2.37010000000000	0.987817860753405
2.38010000000000	0.988040987296922
2.39010000000000	0.988259995594469
2.40010000000000	0.988474961656500
2.41010000000000	0.988685960090545
2.42010000000000	0.988893064127102
2.43010000000000	0.989096345645054
2.44010000000000	0.989295875196616
2.45010000000000	0.989491722031820
2.46010000000000	0.989683954122552
2.47010000000000	0.989872638186139
2.48010000000000	0.990057839708510
2.49010000000000	0.990239622966916
2.50010000000000	0.990418051052248
2.51010000000000	0.990593185890923
2.52010000000000	0.990765088266386
2.53010000000000	0.990933817840201
2.54010000000000	0.991099433172758
2.55010000000000	0.991261991743601
2.56010000000000	0.991421549971372
2.57010000000000	0.991578163233392
2.58010000000000	0.991731885884888
2.59010000000000	0.991882771277848
2.60010000000000	0.992030871779546
2.61010000000000	0.992176238790711
2.62010000000000	0.992318922763371
2.63010000000000	0.992458973218359
2.64010000000000	0.992596438762504
2.65010000000000	0.992731367105497
2.66010000000000	0.992863805076453
2.67010000000000	0.992993798640161
2.68010000000000	0.993121392913038
2.69010000000000	0.993246632178790
2.70010000000000	0.993369559903775
2.71010000000000	0.993490218752095
2.72010000000000	0.993608650600401
2.73010000000000	0.993724896552423
2.74010000000000	0.993838996953244
2.75010000000000	0.993950991403295
2.76010000000000	0.994060918772108
2.77010000000000	0.994168817211790
2.78010000000000	0.994274724170283
2.79010000000000	0.994378676404348
2.80010000000000	0.994480709992330
2.81010000000000	0.994580860346672
2.82010000000000	0.994679162226212
2.83010000000000	0.994775649748247
2.84010000000000	0.994870356400366
2.85010000000000	0.994963315052079
2.86010000000000	0.995054557966226
2.87010000000000	0.995144116810170
2.88010000000000	0.995232022666790
2.89010000000000	0.995318306045268
2.90010000000000	0.995402996891677
2.91010000000000	0.995486124599379
2.92010000000000	0.995567718019221
2.93010000000000	0.995647805469548
2.94010000000000	0.995726414746034
2.95010000000000	0.995803573131332
2.96010000000000	0.995879307404536
2.97010000000000	0.995953643850477
2.98010000000000	0.996026608268849
2.99010000000000	0.996098225983163
3.00010000000000	0.996168521849531
3.01010000000000	0.996237520265294
3.02010000000000	0.996305245177498
3.03010000000000	0.996371720091193
3.04010000000000	0.996436968077597
3.05010000000000	0.996501011782106
3.06010000000000	0.996563873432145
3.07010000000000	0.996625574844891
3.08010000000000	0.996686137434839
3.09010000000000	0.996745582221239
3.10010000000000	0.996803929835388
3.11010000000000	0.996861200527791
3.12010000000000	0.996917414175189
3.13010000000000	0.996972590287460
3.14010000000000	0.997026748014386
3.15010000000000	0.997079906152302
3.16010000000000	0.997132083150621
3.17010000000000	0.997183297118232
3.18010000000000	0.997233565829790
3.19010000000000	0.997282906731884
3.20010000000000	0.997331336949090
3.21010000000000	0.997378873289919
3.22010000000000	0.997425532252641
3.23010000000000	0.997471330031023
3.24010000000000	0.997516282519942
3.25010000000000	0.997560405320901
3.26010000000000	0.997603713747451
3.27010000000000	0.997646222830497
3.28010000000000	0.997687947323519
3.29010000000000	0.997728901707695
3.30010000000000	0.997769100196920
3.31010000000000	0.997808556742746
3.32010000000000	0.997847285039219
3.33010000000000	0.997885298527635
3.34010000000000	0.997922610401205
3.35010000000000	0.997959233609634
3.36010000000000	0.997995180863610
3.37010000000000	0.998030464639222
3.38010000000000	0.998065097182290
3.39010000000000	0.998099090512611
3.40010000000000	0.998132456428131
3.41010000000000	0.998165206509046
3.42010000000000	0.998197352121812
3.43010000000000	0.998228904423096
3.44010000000000	0.998259874363646
3.45010000000000	0.998290272692092
3.46010000000000	0.998320109958678
3.47010000000000	0.998349396518921
3.48010000000000	0.998378142537205
3.49010000000000	0.998406357990314
3.50010000000000	0.998434052670885
3.51010000000000	0.998461236190817
3.52010000000000	0.998487917984600
3.53010000000000	0.998514107312593
3.54010000000000	0.998539813264235
3.55010000000000	0.998565044761201
3.56010000000000	0.998589810560501
3.57010000000000	0.998614119257514
3.58010000000000	0.998637979288978
3.59010000000000	0.998661398935908
3.60010000000000	0.998684386326483
3.61010000000000	0.998706949438856
3.62010000000000	0.998729096103930
3.63010000000000	0.998750834008070
3.64010000000000	0.998772170695777
3.65010000000000	0.998793113572300
3.66010000000000	0.998813669906211
3.67010000000000	0.998833846831927
3.68010000000000	0.998853651352182
3.69010000000000	0.998873090340465
3.70010000000000	0.998892170543398
3.71010000000000	0.998910898583079
3.72010000000000	0.998929280959387
3.73010000000000	0.998947324052228
3.74010000000000	0.998965034123756
3.75010000000000	0.998982417320545
3.76010000000000	0.998999479675721
3.77010000000000	0.999016227111056
3.78010000000000	0.999032665439026
3.79010000000000	0.999048800364824
3.80010000000000	0.999064637488343
3.81010000000000	0.999080182306120
3.82010000000000	0.999095440213239
3.83010000000000	0.999110416505212
3.84010000000000	0.999125116379806
3.85010000000000	0.999139544938857
3.86010000000000	0.999153707190035
3.87010000000000	0.999167608048584
3.88010000000000	0.999181252339028
3.89010000000000	0.999194644796842
3.90010000000000	0.999207790070101
3.91010000000000	0.999220692721088
3.92010000000000	0.999233357227885
3.93010000000000	0.999245787985916
3.94010000000000	0.999257989309482
3.95010000000000	0.999269965433254
3.96010000000000	0.999281720513744
3.97010000000000	0.999293258630747
3.98010000000000	0.999304583788759
3.99010000000000	0.999315699918360
4.00010000000000	0.999326610877590
4.01010000000000	0.999337320453277
4.02010000000000	0.999347832362357
4.03010000000000	0.999358150253161
4.04010000000000	0.999368277706685
4.05010000000000	0.999378218237827
4.06010000000000	0.999387975296613
4.07010000000000	0.999397552269396
4.08010000000000	0.999406952480019
4.09010000000000	0.999416179190983
4.10010000000000	0.999425235604569
4.11010000000000	0.999434124863955
4.12010000000000	0.999442850054305
4.13010000000000	0.999451414203843
4.14010000000000	0.999459820284898
4.15010000000000	0.999468071214939
4.16010000000000	0.999476169857588
4.17010000000000	0.999484119023613
4.18010000000000	0.999491921471903
4.19010000000000	0.999499579910428
4.20010000000000	0.999507096997175
4.21010000000000	0.999514475341073
4.22010000000000	0.999521717502901
4.23010000000000	0.999528825996167
4.24010000000000	0.999535803287994
4.25010000000000	0.999542651799966
4.26010000000000	0.999549373908972
4.27010000000000	0.999555971948031
4.28010000000000	0.999562448207103
4.29010000000000	0.999568804933880
4.30010000000000	0.999575044334570
4.31010000000000	0.999581168574658
4.32010000000000	0.999587179779665
4.33010000000000	0.999593080035877
4.34010000000000	0.999598871391079
4.35010000000000	0.999604555855254
4.36010000000000	0.999610135401291
4.37010000000000	0.999615611965662
4.38010000000000	0.999620987449100
4.39010000000000	0.999626263717257
4.40010000000000	0.999631442601347
4.41010000000000	0.999636525898787
4.42010000000000	0.999641515373821
4.43010000000000	0.999646412758130
4.44010000000000	0.999651219751431
4.45010000000000	0.999655938022070
4.46010000000000	0.999660569207602
4.47010000000000	0.999665114915355
4.48010000000000	0.999669576722994
4.49010000000000	0.999673956179062
4.50010000000000	0.999678254803523
4.51010000000000	0.999682474088285
4.52010000000000	0.999686615497719
4.53010000000000	0.999690680469172
4.54010000000000	0.999694670413457
4.55010000000000	0.999698586715354
4.56010000000000	0.999702430734077
4.57010000000000	0.999706203803756
4.58010000000000	0.999709907233902
4.59010000000000	0.999713542309846
4.60010000000000	0.999717110293205
4.61010000000000	0.999720612422305
4.62010000000000	0.999724049912618
4.63010000000000	0.999727423957182
4.64010000000000	0.999730735727017
4.65010000000000	0.999733986371523
4.66010000000000	0.999737177018895
4.67010000000000	0.999740308776497
4.68010000000000	0.999743382731258
4.69010000000000	0.999746399950044
4.70010000000000	0.999749361480032
4.71010000000000	0.999752268349070
4.72010000000000	0.999755121566035
4.73010000000000	0.999757922121182
4.74010000000000	0.999760670986491
4.75010000000000	0.999763369116000
4.76010000000000	0.999766017446142
4.77010000000000	0.999768616896061
4.78010000000000	0.999771168367940
4.79010000000000	0.999773672747310
4.80010000000000	0.999776130903359
4.81010000000000	0.999778543689228
4.82010000000000	0.999780911942314
4.83010000000000	0.999783236484561
4.84010000000000	0.999785518122738
4.85010000000000	0.999787757648725
4.86010000000000	0.999789955839789
4.87010000000000	0.999792113458846
4.88010000000000	0.999794231254735
4.89010000000000	0.999796309962471
4.90010000000000	0.999798350303503
4.91010000000000	0.999800352985968
4.92010000000000	0.999802318704928
4.93010000000000	0.999804248142618
4.94010000000000	0.999806141968682
4.95010000000000	0.999808000840405
4.96010000000000	0.999809825402937
4.97010000000000	0.999811616289525
4.98010000000000	0.999813374121724
4.99010000000000	0.999815099509619
5.00010000000000	0.999816793052034
5.01010000000000	0.999818455336742
5.02010000000000	0.999820086940665
5.03010000000000	0.999821688430081
5.04010000000000	0.999823260360810
5.05010000000000	0.999824803278419
5.06010000000000	0.999826317718401
5.07010000000000	0.999827804206369
5.08010000000000	0.999829263258234
5.09010000000000	0.999830695380382
5.10010000000000	0.999832101069856
5.11010000000000	0.999833480814522
5.12010000000000	0.999834835093245
5.13010000000000	0.999836164376051
5.14010000000000	0.999837469124288
5.15010000000000	0.999838749790790
5.16010000000000	0.999840006820034
5.17010000000000	0.999841240648293
5.18010000000000	0.999842451703787
5.19010000000000	0.999843640406833
5.20010000000000	0.999844807169991
5.21010000000000	0.999845952398205
5.22010000000000	0.999847076488945
5.23010000000000	0.999848179832345
5.24010000000000	0.999849262811340
5.25010000000000	0.999850325801794
5.26010000000000	0.999851369172637
5.27010000000000	0.999852393285987
5.28010000000000	0.999853398497280
5.29010000000000	0.999854385155391
5.30010000000000	0.999855353602755
5.31010000000000	0.999856304175490
5.32010000000000	0.999857237203506
5.33010000000000	0.999858153010628
5.34010000000000	0.999859051914700
5.35010000000000	0.999859934227702
5.36010000000000	0.999860800255855
5.37010000000000	0.999861650299730
5.38010000000000	0.999862484654347
5.39010000000000	0.999863303609283
5.40010000000000	0.999864107448769
5.41010000000000	0.999864896451793
5.42010000000000	0.999865670892191
5.43010000000000	0.999866431038745
5.44010000000000	0.999867177155275
5.45010000000000	0.999867909500734
5.46010000000000	0.999868628329296
5.47010000000000	0.999869333890442
5.48010000000000	0.999870026429046
5.49010000000000	0.999870706185468
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0.000221000000000000
0.0101000000000000	0.0222310000000000
0.0201000000000000	0.0435700000000000
0.0301000000000000	0.0643049999999999
0.0401000000000000	0.0845729999999999
0.0501000000000000	0.104599000000000
0.0601000000000000	0.124034000000000
0.0701000000000000	0.143084000000000
0.0801000000000000	0.161962000000000
0.0901000000000000	0.180276000000000
0.100100000000000	0.198080000000000
0.110100000000000	0.215689000000000
0.120100000000000	0.232835000000000
0.130100000000000	0.249665000000000
0.140100000000000	0.266156000000000
0.150100000000000	0.282604000000000
0.160100000000000	0.298219000000000
0.170100000000000	0.313395000000000
0.180100000000000	0.328387000000001
0.190100000000000	0.342957000000001
0.200100000000000	0.357202000000001
0.210100000000000	0.371051000000001
0.220100000000000	0.384803000000001
0.230100000000000	0.398284000000001
0.240100000000000	0.411357000000001
0.250100000000000	0.424110000000002
0.260100000000000	0.436774000000002
0.270100000000000	0.449061000000002
0.280100000000000	0.461150000000002
0.290100000000000	0.473051000000002
0.300100000000000	0.484575000000002
0.310100000000000	0.495851000000002
0.320100000000000	0.506958000000002
0.330100000000000	0.517720000000002
0.340100000000000	0.528206000000002
0.350100000000000	0.538392000000002
0.360100000000000	0.548583000000002
0.370100000000000	0.558399000000003
0.380100000000000	0.568208000000003
0.390100000000000	0.577611000000002
0.400100000000000	0.586957000000002
0.410100000000000	0.595955000000003
0.420100000000000	0.604613000000003
0.430100000000000	0.613385000000003
0.440100000000000	0.621729000000004
0.450100000000000	0.630149000000004
0.460100000000000	0.638194000000004
0.470100000000000	0.646112000000005
0.480100000000000	0.653798000000005
0.490100000000000	0.661426000000005
0.500100000000000	0.668785000000005
0.510100000000000	0.676020000000006
0.520100000000000	0.683162000000005
0.530100000000000	0.690121000000005
0.540100000000000	0.696855000000005
0.550100000000000	0.703548000000005
0.560100000000000	0.710133000000005
0.570100000000000	0.716472000000005
0.580100000000000	0.722610000000004
0.590100000000000	0.728679000000003
0.600100000000000	0.734732000000003
0.610100000000000	0.740468000000002
0.620100000000000	0.746093000000002
0.630100000000000	0.751597000000002
0.640100000000000	0.757126000000001
0.650100000000000	0.762305000000001
0.660100000000000	0.767499000000001
0.670100000000000	0.772583000000000
0.680100000000000	0.777601000000001
0.690100000000000	0.782433000000001
0.700100000000000	0.787155000000001
0.710100000000000	0.791783000000001
0.720100000000000	0.796344000000001
0.730100000000000	0.800842000000001
0.740100000000000	0.805268000000001
0.750100000000000	0.809464000000001
0.760100000000000	0.813558000000001
0.770100000000000	0.817503000000000
0.780100000000000	0.821426000000000
0.790100000000000	0.825356000000000
0.800100000000000	0.829182000000000
0.810100000000000	0.832942999999999
0.820100000000000	0.836481999999999
0.830100000000000	0.839976999999998
0.840100000000000	0.843407999999998
0.850100000000000	0.846758999999998
0.860100000000000	0.850076999999998
0.870100000000000	0.853322999999997
0.880100000000000	0.856487999999996
0.890100000000000	0.859687999999996
0.900100000000000	0.862819999999995
0.910100000000000	0.865817999999994
0.920100000000000	0.868711999999994
0.930100000000000	0.871630999999994
0.940100000000000	0.874381999999994
0.950100000000000	0.877166999999994
0.960100000000000	0.879960999999993
0.970100000000000	0.882669999999994
0.980100000000000	0.885297999999993
0.990100000000000	0.887876999999993
1.00010000000000	0.890402999999993
1.01010000000000	0.892816999999993
1.02010000000000	0.895148999999994
1.03010000000000	0.897527999999994
1.04010000000000	0.899743999999995
1.05010000000000	0.901867999999996
1.06010000000000	0.904041999999996
1.07010000000000	0.906116999999996
1.08010000000000	0.908160999999996
1.09010000000000	0.910211999999996
1.10010000000000	0.912211999999996
1.11010000000000	0.914134999999997
1.12010000000000	0.916085999999997
1.13010000000000	0.917917999999998
1.14010000000000	0.919687999999998
1.15010000000000	0.921387999999998
1.16010000000000	0.923051999999999
1.17010000000000	0.924639999999999
1.18010000000000	0.926284999999999
1.19010000000000	0.927877999999999
1.20010000000000	0.929472999999999
1.21010000000000	0.930998999999999
1.22010000000000	0.932564999999999
1.23010000000000	0.934106999999999
1.24010000000000	0.935553999999999
1.25010000000000	0.937011999999999
1.26010000000000	0.938366999999999
1.27010000000000	0.939696999999999
1.28010000000000	0.941009999999998
1.29010000000000	0.942313999999998
1.30010000000000	0.943559999999997
1.31010000000000	0.944811999999997
1.32010000000000	0.945936999999997
1.33010000000000	0.947084999999997
1.34010000000000	0.948203999999996
1.35010000000000	0.949361999999996
1.36010000000000	0.950475999999995
1.37010000000000	0.951503999999995
1.38010000000000	0.952573999999995
1.39010000000000	0.953641999999994
1.40010000000000	0.954626999999994
1.41010000000000	0.955590999999993
1.42010000000000	0.956588999999993
1.43010000000000	0.957555999999992
1.44010000000000	0.958486999999992
1.45010000000000	0.959474999999992
1.46010000000000	0.960358999999991
1.47010000000000	0.961245999999991
1.48010000000000	0.962062999999990
1.49010000000000	0.962922999999989
1.50010000000000	0.963825999999989
1.51010000000000	0.964632999999988
1.52010000000000	0.965434999999987
1.53010000000000	0.966235999999987
1.54010000000000	0.966956999999986
1.55010000000000	0.967675999999984
1.56010000000000	0.968392999999984
1.57010000000000	0.969070999999983
1.58010000000000	0.969746999999982
1.59010000000000	0.970397999999981
1.60010000000000	0.971059999999980
1.61010000000000	0.971645999999979
1.62010000000000	0.972265999999979
1.63010000000000	0.972847999999978
1.64010000000000	0.973477999999977
1.65010000000000	0.974076999999976
1.66010000000000	0.974626999999975
1.67010000000000	0.975176999999974
1.68010000000000	0.975722999999974
1.69010000000000	0.976216999999972
1.70010000000000	0.976771999999971
1.71010000000000	0.977262999999970
1.72010000000000	0.977770999999969
1.73010000000000	0.978222999999968
1.74010000000000	0.978694999999967
1.75010000000000	0.979147999999967
1.76010000000000	0.979590999999965
1.77010000000000	0.980023999999965
1.78010000000000	0.980480999999964
1.79010000000000	0.980883999999963
1.80010000000000	0.981324999999962
1.81010000000000	0.981736999999961
1.82010000000000	0.982133999999960
1.83010000000000	0.982540999999959
1.84010000000000	0.982918999999958
1.85010000000000	0.983269999999957
1.86010000000000	0.983615999999956
1.87010000000000	0.983985999999955
1.88010000000000	0.984343999999953
1.89010000000000	0.984661999999952
1.90010000000000	0.985022999999951
1.91010000000000	0.985359999999949
1.92010000000000	0.985690999999948
1.93010000000000	0.985966999999946
1.94010000000000	0.986276999999945
1.95010000000000	0.986560999999943
1.96010000000000	0.986833999999943
1.97010000000000	0.987111999999941
1.98010000000000	0.987387999999940
1.99010000000000	0.987655999999939
2.00010000000000	0.987956999999939
2.01010000000000	0.988187999999937
2.02010000000000	0.988426999999936
2.03010000000000	0.988678999999936
2.04010000000000	0.988909999999934
2.05010000000000	0.989147999999933
2.06010000000000	0.989385999999932
2.07010000000000	0.989611999999931
2.08010000000000	0.989833999999930
2.09010000000000	0.990024999999929
2.10010000000000	0.990221999999929
2.11010000000000	0.990467999999928
2.12010000000000	0.990687999999926
2.13010000000000	0.990922999999925
2.14010000000000	0.991112999999924
2.15010000000000	0.991301999999923
2.16010000000000	0.991489999999922
2.17010000000000	0.991673999999921
2.18010000000000	0.991848999999920
2.19010000000000	0.992009999999920
2.20010000000000	0.992205999999919
2.21010000000000	0.992390999999918
2.22010000000000	0.992561999999917
2.23010000000000	0.992716999999916
2.24010000000000	0.992899999999915
2.25010000000000	0.993057999999915
2.26010000000000	0.993204999999914
2.27010000000000	0.993344999999913
2.28010000000000	0.993486999999913
2.29010000000000	0.993620999999912
2.30010000000000	0.993747999999912
2.31010000000000	0.993882999999911
2.32010000000000	0.994017999999911
2.33010000000000	0.994142999999911
2.34010000000000	0.994271999999910
2.35010000000000	0.994397999999910
2.36010000000000	0.994521999999909
2.37010000000000	0.994645999999909
2.38010000000000	0.994768999999909
2.39010000000000	0.994866999999909
2.40010000000000	0.994972999999909
2.41010000000000	0.995089999999909
2.42010000000000	0.995183999999909
2.43010000000000	0.995292999999908
2.44010000000000	0.995392999999909
2.45010000000000	0.995490999999909
2.46010000000000	0.995605999999909
2.47010000000000	0.995698999999908
2.48010000000000	0.995798999999908
2.49010000000000	0.995889999999909
2.50010000000000	0.995977999999908
2.51010000000000	0.996049999999909
2.52010000000000	0.996128999999909
2.53010000000000	0.996217999999909
2.54010000000000	0.996301999999909
2.55010000000000	0.996382999999909
2.56010000000000	0.996465999999909
2.57010000000000	0.996533999999910
2.58010000000000	0.996609999999910
2.59010000000000	0.996691999999910
2.60010000000000	0.996757999999910
2.61010000000000	0.996834999999910
2.62010000000000	0.996904999999910
2.63010000000000	0.996977999999910
2.64010000000000	0.997048999999911
2.65010000000000	0.997128999999911
2.66010000000000	0.997195999999911
2.67010000000000	0.997258999999911
2.68010000000000	0.997325999999912
2.69010000000000	0.997372999999913
2.70010000000000	0.997418999999913
2.71010000000000	0.997482999999913
2.72010000000000	0.997541999999913
2.73010000000000	0.997582999999914
2.74010000000000	0.997642999999914
2.75010000000000	0.997703999999914
2.76010000000000	0.997745999999914
2.77010000000000	0.997790999999915
2.78010000000000	0.997838999999915
2.79010000000000	0.997880999999915
2.80010000000000	0.997927999999916
2.81010000000000	0.997956999999916
2.82010000000000	0.997997999999916
2.83010000000000	0.998038999999917
2.84010000000000	0.998082999999917
2.85010000000000	0.998128999999918
2.86010000000000	0.998165999999918
2.87010000000000	0.998213999999919
2.88010000000000	0.998253999999919
2.89010000000000	0.998293999999920
2.90010000000000	0.998332999999920
2.91010000000000	0.998378999999920
2.92010000000000	0.998411999999921
2.93010000000000	0.998444999999922
2.94010000000000	0.998480999999922
2.95010000000000	0.998512999999922
2.96010000000000	0.998551999999923
2.97010000000000	0.998584999999923
2.98010000000000	0.998620999999923
2.99010000000000	0.998639999999924
3.00010000000000	0.998669999999924
3.01010000000000	0.998697999999924
3.02010000000000	0.998729999999925
3.03010000000000	0.998757999999925
3.04010000000000	0.998781999999926
3.05010000000000	0.998804999999926
3.06010000000000	0.998836999999927
3.07010000000000	0.998865999999927
3.08010000000000	0.998886999999928
3.09010000000000	0.998913999999928
3.10010000000000	0.998936999999929
3.11010000000000	0.998957999999929
3.12010000000000	0.998973999999929
3.13010000000000	0.998999999999930
3.14010000000000	0.999022999999930
3.15010000000000	0.999045999999930
3.16010000000000	0.999067999999931
3.17010000000000	0.999092999999931
3.18010000000000	0.999104999999932
3.19010000000000	0.999124999999932
3.20010000000000	0.999138999999932
3.21010000000000	0.999161999999933
3.22010000000000	0.999178999999933
3.23010000000000	0.999193999999933
3.24010000000000	0.999205999999934
3.25010000000000	0.999221999999934
3.26010000000000	0.999237999999935
3.27010000000000	0.999251999999935
3.28010000000000	0.999270999999935
3.29010000000000	0.999288999999935
3.30010000000000	0.999305999999936
3.31010000000000	0.999317999999936
3.32010000000000	0.999345999999937
3.33010000000000	0.999357999999937
3.34010000000000	0.999369999999937
3.35010000000000	0.999391999999937
3.36010000000000	0.999405999999938
3.37010000000000	0.999421999999938
3.38010000000000	0.999432999999938
3.39010000000000	0.999444999999939
3.40010000000000	0.999451999999939
3.41010000000000	0.999463999999939
3.42010000000000	0.999487999999940
3.43010000000000	0.999496999999940
3.44010000000000	0.999510999999940
3.45010000000000	0.999522999999941
3.46010000000000	0.999533999999941
3.47010000000000	0.999546999999941
3.48010000000000	0.999555999999941
3.49010000000000	0.999561999999941
3.50010000000000	0.999571999999942
3.51010000000000	0.999578999999942
3.52010000000000	0.999588999999942
3.53010000000000	0.999602999999942
3.54010000000000	0.999612999999943
3.55010000000000	0.999624999999943
3.56010000000000	0.999628999999943
3.57010000000000	0.999633999999943
3.58010000000000	0.999638999999943
3.59010000000000	0.999641999999943
3.60010000000000	0.999650999999944
3.61010000000000	0.999657999999944
3.62010000000000	0.999662999999944
3.63010000000000	0.999670999999944
3.64010000000000	0.999678999999944
3.65010000000000	0.999691999999945
3.66010000000000	0.999694999999945
3.67010000000000	0.999699999999945
3.68010000000000	0.999705999999945
3.69010000000000	0.999713999999945
3.70010000000000	0.999719999999945
3.71010000000000	0.999726999999945
3.72010000000000	0.999732999999946
3.73010000000000	0.999736999999946
3.74010000000000	0.999742999999946
3.75010000000000	0.999748999999946
3.76010000000000	0.999756999999946
3.77010000000000	0.999764999999946
3.78010000000000	0.999773999999947
3.79010000000000	0.999775999999947
3.80010000000000	0.999777999999947
3.81010000000000	0.999782999999947
3.82010000000000	0.999786999999947
3.83010000000000	0.999792999999947
3.84010000000000	0.999797999999947
3.85010000000000	0.999802999999947
3.86010000000000	0.999806999999948
3.87010000000000	0.999809999999948
3.88010000000000	0.999814999999948
3.89010000000000	0.999819999999948
3.90010000000000	0.999821999999948
3.91010000000000	0.999824999999948
3.92010000000000	0.999828999999948
3.93010000000000	0.999831999999948
3.94010000000000	0.999832999999948
3.95010000000000	0.999832999999948
3.96010000000000	0.999834999999948
3.97010000000000	0.999837999999948
3.98010000000000	0.999839999999948
3.99010000000000	0.999844999999949
4.00010000000000	0.999849999999949
4.01010000000000	0.999853999999949
4.02010000000000	0.999856999999949
4.03010000000000	0.999859999999949
4.04010000000000	0.999865999999949
4.05010000000000	0.999869999999949
4.06010000000000	0.999871999999949
4.07010000000000	0.999875999999950
4.08010000000000	0.999877999999950
4.09010000000000	0.999879999999950
4.10010000000000	0.999882999999950
4.11010000000000	0.999886999999950
4.12010000000000	0.999887999999950
4.13010000000000	0.999890999999950
4.14010000000000	0.999894999999950
4.15010000000000	0.999896999999950
4.16010000000000	0.999899999999950
4.17010000000000	0.999904999999950
4.18010000000000	0.999904999999950
4.19010000000000	0.999906999999950
4.20010000000000	0.999910999999951
4.21010000000000	0.999913999999951
4.22010000000000	0.999914999999951
4.23010000000000	0.999915999999951
4.24010000000000	0.999917999999951
4.25010000000000	0.999919999999951
4.26010000000000	0.999922999999951
4.27010000000000	0.999924999999951
4.28010000000000	0.999929999999951
4.29010000000000	0.999930999999951
4.30010000000000	0.999930999999951
4.31010000000000	0.999931999999951
4.32010000000000	0.999931999999951
4.33010000000000	0.999931999999951
4.34010000000000	0.999932999999951
4.35010000000000	0.999932999999951
4.36010000000000	0.999933999999951
4.37010000000000	0.999933999999951
4.38010000000000	0.999934999999951
4.39010000000000	0.999938999999951
4.40010000000000	0.999939999999951
4.41010000000000	0.999941999999951
4.42010000000000	0.999943999999951
4.43010000000000	0.999945999999952
4.44010000000000	0.999945999999952
4.45010000000000	0.999947999999952
4.46010000000000	0.999948999999952
4.47010000000000	0.999949999999952
4.48010000000000	0.999949999999952
4.49010000000000	0.999952999999952
4.50010000000000	0.999957999999952
4.51010000000000	0.999959999999952
4.52010000000000	0.999961999999952
4.53010000000000	0.999962999999952
4.54010000000000	0.999963999999952
4.55010000000000	0.999963999999952
4.56010000000000	0.999964999999952
4.57010000000000	0.999964999999952
4.58010000000000	0.999964999999952
4.59010000000000	0.999966999999952
4.60010000000000	0.999967999999952
4.61010000000000	0.999969999999952
4.62010000000000	0.999969999999952
4.63010000000000	0.999969999999952
4.64010000000000	0.999969999999952
4.65010000000000	0.999969999999952
4.66010000000000	0.999969999999952
4.67010000000000	0.999970999999952
4.68010000000000	0.999970999999952
4.69010000000000	0.999970999999952
4.70010000000000	0.999972999999952
4.71010000000000	0.999972999999952
4.72010000000000	0.999973999999952
4.73010000000000	0.999973999999952
4.74010000000000	0.999973999999952
4.75010000000000	0.999973999999952
4.76010000000000	0.999973999999952
4.77010000000000	0.999973999999952
4.78010000000000	0.999973999999952
4.79010000000000	0.999973999999952
4.80010000000000	0.999973999999952
4.81010000000000	0.999973999999952
4.82010000000000	0.999973999999952
4.83010000000000	0.999973999999952
4.84010000000000	0.999975999999952
4.85010000000000	0.999975999999952
4.86010000000000	0.999976999999952
4.87010000000000	0.999976999999952
4.88010000000000	0.999976999999952
4.89010000000000	0.999976999999952
4.90010000000000	0.999976999999952
4.91010000000000	0.999976999999952
4.92010000000000	0.999976999999952
4.93010000000000	0.999976999999952
4.94010000000000	0.999977999999952
4.95010000000000	0.999977999999952
4.96010000000000	0.999978999999952
4.97010000000000	0.999978999999952
4.98010000000000	0.999978999999952
4.99010000000000	0.999978999999952
5.00010000000000	0.999978999999952
5.01010000000000	0.999978999999952
5.02010000000000	0.999978999999952
5.03010000000000	0.999978999999952
5.04010000000000	0.999978999999952
5.05010000000000	0.999978999999952
5.06010000000000	0.999978999999952
5.07010000000000	0.999978999999952
5.08010000000000	0.999980999999953
5.09010000000000	0.999980999999953
5.10010000000000	0.999981999999953
5.11010000000000	0.999981999999953
5.12010000000000	0.999981999999953
5.13010000000000	0.999981999999953
5.14010000000000	0.999982999999953
5.15010000000000	0.999982999999953
5.16010000000000	0.999982999999953
5.17010000000000	0.999982999999953
5.18010000000000	0.999982999999953
5.19010000000000	0.999983999999953
5.20010000000000	0.999984999999953
5.21010000000000	0.999984999999953
5.22010000000000	0.999984999999953
5.23010000000000	0.999984999999953
5.24010000000000	0.999984999999953
5.25010000000000	0.999984999999953
5.26010000000000	0.999985999999953
5.27010000000000	0.999985999999953
5.28010000000000	0.999986999999953
5.29010000000000	0.999987999999953
5.30010000000000	0.999987999999953
5.31010000000000	0.999987999999953
5.32010000000000	0.999987999999953
5.33010000000000	0.999987999999953
5.34010000000000	0.999987999999953
5.35010000000000	0.999987999999953
5.36010000000000	0.999987999999953
5.37010000000000	0.999987999999953
5.38010000000000	0.999988999999953
5.39010000000000	0.999988999999953
5.40010000000000	0.999988999999953
5.41010000000000	0.999988999999953
5.42010000000000	0.999989999999953
5.43010000000000	0.999989999999953
5.44010000000000	0.999990999999953
5.45010000000000	0.999990999999953
5.46010000000000	0.999990999999953
5.47010000000000	0.999990999999953
5.48010000000000	0.999990999999953
5.49010000000000	0.999990999999953
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0.000220704455043880
0.0101000000000000	0.0220469173369837
0.0201000000000000	0.0433965888782856
0.0301000000000000	0.0642801236164003
0.0401000000000000	0.0847076989219192
0.0501000000000000	0.104689269958409
0.0601000000000000	0.124234574533957
0.0701000000000000	0.143353137846786
0.0801000000000000	0.162054277127262
0.0901000000000000	0.180347106178548
0.100100000000000	0.198240539818119
0.110100000000000	0.215743298222305
0.120100000000000	0.232863911175977
0.130100000000000	0.249610722229446
0.140100000000000	0.265991892764609
0.150100000000000	0.282015405972305
0.160100000000000	0.297689070742849
0.170100000000000	0.313020525471602
0.180100000000000	0.328017241781468
0.190100000000000	0.342686528164112
0.200100000000000	0.357035533541673
0.210100000000000	0.371071250750718
0.220100000000000	0.384800519950123
0.230100000000000	0.398230031954561
0.240100000000000	0.411366331495191
0.250100000000000	0.424215820409168
0.260100000000000	0.436784760759513
0.270100000000000	0.449079277886857
0.280100000000000	0.461105363394569
0.290100000000000	0.472868878068692
0.300100000000000	0.484375554734145
0.310100000000000	0.495631001048546
0.320100000000000	0.506640702235052
0.330100000000000	0.517410023755520
0.340100000000000	0.527944213925310
0.350100000000000	0.538248406470994
0.360100000000000	0.548327623032230
0.370100000000000	0.558186775608996
0.380100000000000	0.567830668955410
0.390100000000000	0.577264002921270
0.400100000000000	0.586491374742478
0.410100000000000	0.595517281281457
0.420100000000000	0.604346121218648
0.430100000000000	0.612982197196159
0.440100000000000	0.621429717914613
0.450100000000000	0.629692800184216
0.460100000000000	0.637775470931039
0.470100000000000	0.645681669159498
0.480100000000000	0.653415247871986
0.490100000000000	0.660979975946597
0.500100000000000	0.668379539973842
0.510100000000000	0.675617546053277
0.520100000000000	0.682697521550892
0.530100000000000	0.689622916818141
0.540100000000000	0.696397106873431
0.550100000000000	0.703023393046899
0.560100000000000	0.709505004589287
0.570100000000000	0.715845100245682
0.580100000000000	0.722046769794889
0.590100000000000	0.728113035555214
0.600100000000000	0.734046853857350
0.610100000000000	0.739851116485119
0.620100000000000	0.745528652084749
0.630100000000000	0.751082227543387
0.640100000000000	0.756514549337511
0.650100000000000	0.761828264851905
0.660100000000000	0.767025963669829
0.670100000000000	0.772110178835030
0.680100000000000	0.777083388086196
0.690100000000000	0.781948015064447
0.700100000000000	0.786706430494481
0.710100000000000	0.791360953339915
0.720100000000000	0.795913851933409
0.730100000000000	0.800367345082117
0.740100000000000	0.804723603148996
0.750100000000000	0.808984749110508
0.760100000000000	0.813152859591238
0.770100000000000	0.817229965875905
0.780100000000000	0.821218054899293
0.790100000000000	0.825119070214565
0.800100000000000	0.828934912940425
0.810100000000000	0.832667442687618
0.820100000000000	0.836318478465182
0.830100000000000	0.839889799566931
0.840100000000000	0.843383146438571
0.850100000000000	0.846800221525887
0.860100000000000	0.850142690104415
0.870100000000000	0.853412181090996
0.880100000000000	0.856610287837609
0.890100000000000	0.859738568907877
0.900100000000000	0.862798548836616
0.910100000000000	0.865791718872798
0.920100000000000	0.868719537706298
0.930100000000000	0.871583432178775
0.940100000000000	0.874384797979019
0.950100000000000	0.877125000323135
0.960100000000000	0.879805374619857
0.970100000000000	0.882427227121359
0.980100000000000	0.884991835559825
0.990100000000000	0.887500449770154
1.00010000000000	0.889954292299048
1.01010000000000	0.892354559000802
1.02010000000000	0.894702419620103
1.03010000000000	0.896999018362082
1.04010000000000	0.899245474449936
1.05010000000000	0.901442882670367
1.06010000000000	0.903592313907115
1.07010000000000	0.905694815662844
1.08010000000000	0.907751412569629
1.09010000000000	0.909763106888300
1.10010000000000	0.911730878996885
1.11010000000000	0.913655687868386
1.12010000000000	0.915538471538125
1.13010000000000	0.917380147560879
1.14010000000000	0.919181613458055
1.15010000000000	0.920943747155074
1.16010000000000	0.922667407409223
1.17010000000000	0.924353434228164
1.18010000000000	0.926002649279302
1.19010000000000	0.927615856290213
1.20010000000000	0.929193841440333
1.21010000000000	0.930737373744098
1.22010000000000	0.932247205425710
1.23010000000000	0.933724072285730
1.24010000000000	0.935168694059658
1.25010000000000	0.936581774768694
1.26010000000000	0.937964003062831
1.27010000000000	0.939316052556463
1.28010000000000	0.940638582156662
1.29010000000000	0.941932236384293
1.30010000000000	0.943197645688113
1.31010000000000	0.944435426752010
1.32010000000000	0.945646182795543
1.33010000000000	0.946830503867911
1.34010000000000	0.947988967135509
1.35010000000000	0.949122137163204
1.36010000000000	0.950230566189466
1.37010000000000	0.951314794395502
1.38010000000000	0.952375350168502
1.39010000000000	0.953412750359148
1.40010000000000	0.954427500533490
1.41010000000000	0.955420095219331
1.42010000000000	0.956391018147235
1.43010000000000	0.957340742486256
1.44010000000000	0.958269731074544
1.45010000000000	0.959178436644900
1.46010000000000	0.960067302045406
1.47010000000000	0.960936760455248
1.48010000000000	0.961787235595823
1.49010000000000	0.962619141937228
1.50010000000000	0.963432884900250
1.51010000000000	0.964228861053948
1.52010000000000	0.965007458308913
1.53010000000000	0.965769056106313
1.54010000000000	0.966514025602809
1.55010000000000	0.967242729851434
1.56010000000000	0.967955523978526
1.57010000000000	0.968652755356792
1.58010000000000	0.969334763774596
1.59010000000000	0.970001881601553
1.60010000000000	0.970654433950508
1.61010000000000	0.971292738835969
1.62010000000000	0.971917107329100
1.63010000000000	0.972527843709302
1.64010000000000	0.973125245612517
1.65010000000000	0.973709604176268
1.66010000000000	0.974281204181542
1.67010000000000	0.974840324191578
1.68010000000000	0.975387236687621
1.69010000000000	0.975922208201713
1.70010000000000	0.976445499446585
1.71010000000000	0.976957365442710
1.72010000000000	0.977458055642588
1.73010000000000	0.977947814052311
1.74010000000000	0.978426879350480
1.75010000000000	0.978895485004519
1.76010000000000	0.979353859384456
1.77010000000000	0.979802225874214
1.78010000000000	0.980240802980480
1.79010000000000	0.980669804439181
1.80010000000000	0.981089439319660
1.81010000000000	0.981499912126554
1.82010000000000	0.981901422899459
1.83010000000000	0.982294167310419
1.84010000000000	0.982678336759286
1.85010000000000	0.983054118466990
1.86010000000000	0.983421695566787
1.87010000000000	0.983781247193504
1.88010000000000	0.984132948570838
1.89010000000000	0.984476971096748
1.90010000000000	0.984813482426988
1.91010000000000	0.985142646556807
1.92010000000000	0.985464623900876
1.93010000000000	0.985779571371461
1.94010000000000	0.986087642454893
1.95010000000000	0.986388987286368
1.96010000000000	0.986683752723114
1.97010000000000	0.986972082415963
1.98010000000000	0.987254116879348
1.99010000000000	0.987529993559795
2.00010000000000	0.987799846902897
2.01010000000000	0.988063808418837
2.02010000000000	0.988322006746478
2.03010000000000	0.988574567716055
2.04010000000000	0.988821614410495
2.05010000000000	0.989063267225402
2.06010000000000	0.989299643927727
2.07010000000000	0.989530859713166
2.08010000000000	0.989757027262295
2.09010000000000	0.989978256795487
2.10010000000000	0.990194656126623
2.11010000000000	0.990406330715635
2.12010000000000	0.990613383719908
2.13010000000000	0.990815916044538
2.14010000000000	0.991014026391520
2.15010000000000	0.991207811307844
2.16010000000000	0.991397365232546
2.17010000000000	0.991582780542736
2.18010000000000	0.991764147598610
2.19010000000000	0.991941554787492
2.20010000000000	0.992115088566905
2.21010000000000	0.992284833506710
2.22010000000000	0.992450872330315
2.23010000000000	0.992613285954987
2.24010000000000	0.992772153531298
2.25010000000000	0.992927552481686
2.26010000000000	0.993079558538191
2.27010000000000	0.993228245779364
2.28010000000000	0.993373686666366
2.29010000000000	0.993515952078280
2.30010000000000	0.993655111346655
2.31010000000000	0.993791232289294
2.32010000000000	0.993924381243303
2.33010000000000	0.994054623097425
2.34010000000000	0.994182021323652
2.35010000000000	0.994306638008169
2.36010000000000	0.994428533881603
2.37010000000000	0.994547768348623
2.38010000000000	0.994664399516891
2.39010000000000	0.994778484225377
2.40010000000000	0.994890078072063
2.41010000000000	0.994999235441034
2.42010000000000	0.995106009528982
2.43010000000000	0.995210452371134
2.44010000000000	0.995312614866609
2.45010000000000	0.995412546803222
2.46010000000000	0.995510296881749
2.47010000000000	0.995605912739663
2.48010000000000	0.995699440974343
2.49010000000000	0.995790927165789
2.50010000000000	0.995880415898833
2.51010000000000	0.995967950784863
2.52010000000000	0.996053574483087
2.53010000000000	0.996137328721310
2.54010000000000	0.996219254316278
2.55010000000000	0.996299391193567
2.56010000000000	0.996377778407039
2.57010000000000	0.996454454157877
2.58010000000000	0.996529455813200
2.59010000000000	0.996602819924273
2.60010000000000	0.996674582244324
2.61010000000000	0.996744777745964
2.62010000000000	0.996813440638229
2.63010000000000	0.996880604383257
2.64010000000000	0.996946301712593
2.65010000000000	0.997010564643136
2.66010000000000	0.997073424492749
2.67010000000000	0.997134911895517
2.68010000000000	0.997195056816678
2.69010000000000	0.997253888567225
2.70010000000000	0.997311435818192
2.71010000000000	0.997367726614625
2.72010000000000	0.997422788389251
2.73010000000000	0.997476647975846
2.74010000000000	0.997529331622312
2.75010000000000	0.997580865003468
2.76010000000000	0.997631273233565
2.77010000000000	0.997680580878523
2.78010000000000	0.997728811967901
2.79010000000000	0.997775990006615
2.80010000000000	0.997822137986384
2.81010000000000	0.997867278396939
2.82010000000000	0.997911433236984
2.83010000000000	0.997954624024916
2.84010000000000	0.997996871809310
2.85010000000000	0.998038197179175
2.86010000000000	0.998078620274000
2.87010000000000	0.998118160793550
2.88010000000000	0.998156838007483
2.89010000000000	0.998194670764731
2.90010000000000	0.998231677502689
2.91010000000000	0.998267876256202
2.92010000000000	0.998303284666350
2.93010000000000	0.998337919989049
2.94010000000000	0.998371799103458
2.95010000000000	0.998404938520207
2.96010000000000	0.998437354389441
2.97010000000000	0.998469062508694
2.98010000000000	0.998500078330581
2.99010000000000	0.998530416970337
3.00010000000000	0.998560093213179
3.01010000000000	0.998589121521511
3.02010000000000	0.998617516041972
3.03010000000000	0.998645290612335
3.04010000000000	0.998672458768241
3.05010000000000	0.998699033749809
3.06010000000000	0.998725028508072
3.07010000000000	0.998750455711303
3.08010000000000	0.998775327751181
3.09010000000000	0.998799656748833
3.10010000000000	0.998823454560740
3.11010000000000	0.998846732784515
3.12010000000000	0.998869502764554
3.13010000000000	0.998891775597568
3.14010000000000	0.998913562137986
3.15010000000000	0.998934873003250
3.16010000000000	0.998955718578986
3.17010000000000	0.998976109024063
3.18010000000000	0.998996054275553
3.19010000000000	0.999015564053563
3.20010000000000	0.999034647865978
3.21010000000000	0.999053315013093
3.22010000000000	0.999071574592143
3.23010000000000	0.999089435501744
3.24010000000000	0.999106906446220
3.25010000000000	0.999123995939855
3.26010000000000	0.999140712311030
3.27010000000000	0.999157063706294
3.28010000000000	0.999173058094328
3.29010000000000	0.999188703269827
3.30010000000000	0.999204006857303
3.31010000000000	0.999218976314799
3.32010000000000	0.999233618937521
3.33010000000000	0.999247941861397
3.34010000000000	0.999261952066554
3.35010000000000	0.999275656380718
3.36010000000000	0.999289061482542
3.37010000000000	0.999302173904859
3.38010000000000	0.999315000037871
3.39010000000000	0.999327546132259
3.40010000000000	0.999339818302230
3.41010000000000	0.999351822528498
3.42010000000000	0.999363564661194
3.43010000000000	0.999375050422724
3.44010000000000	0.999386285410551
3.45010000000000	0.999397275099931
3.46010000000000	0.999408024846571
3.47010000000000	0.999418539889245
3.48010000000000	0.999428825352353
3.49010000000000	0.999438886248405
3.50010000000000	0.999448727480473
3.51010000000000	0.999458353844576
3.52010000000000	0.999467770032022
3.53010000000000	0.999476980631691
3.54010000000000	0.999485990132271
3.55010000000000	0.999494802924447
3.56010000000000	0.999503423303043
3.57010000000000	0.999511855469106
3.58010000000000	0.999520103531966
3.59010000000000	0.999528171511230
3.60010000000000	0.999536063338740
3.61010000000000	0.999543782860496
3.62010000000000	0.999551333838526
3.63010000000000	0.999558719952719
3.64010000000000	0.999565944802621
3.65010000000000	0.999573011909186
3.66010000000000	0.999579924716494
3.67010000000000	0.999586686593427
3.68010000000000	0.999593300835318
3.69010000000000	0.999599770665545
3.70010000000000	0.999606099237112
3.71010000000000	0.999612289634183
3.72010000000000	0.999618344873582
3.73010000000000	0.999624267906266
3.74010000000000	0.999630061618764
3.75010000000000	0.999635728834580
3.76010000000000	0.999641272315570
3.77010000000000	0.999646694763293
3.78010000000000	0.999651998820321
3.79010000000000	0.999657187071530
3.80010000000000	0.999662262045361
3.81010000000000	0.999667226215048
3.82010000000000	0.999672081999826
3.83010000000000	0.999676831766112
3.84010000000000	0.999681477828653
3.85010000000000	0.999686022451661
3.86010000000000	0.999690467849908
3.87010000000000	0.999694816189813
3.88010000000000	0.999699069590492
3.89010000000000	0.999703230124797
3.90010000000000	0.999707299820320
3.91010000000000	0.999711280660386
3.92010000000000	0.999715174585012
3.93010000000000	0.999718983491862
3.94010000000000	0.999722709237169
3.95010000000000	0.999726353636633
3.96010000000000	0.999729918466315
3.97010000000000	0.999733405463497
3.98010000000000	0.999736816327529
3.99010000000000	0.999740152720663
4.00010000000000	0.999743416268853
4.01010000000000	0.999746608562554
4.02010000000000	0.999749731157496
4.03010000000000	0.999752785575446
4.04010000000000	0.999755773304940
4.05010000000000	0.999758695802017
4.06010000000000	0.999761554490925
4.07010000000000	0.999764350764816
4.08010000000000	0.999767085986426
4.09010000000000	0.999769761488734
4.10010000000000	0.999772378575620
4.11010000000000	0.999774938522493
4.12010000000000	0.999777442576915
4.13010000000000	0.999779891959212
4.14010000000000	0.999782287863064
4.15010000000000	0.999784631456090
4.16010000000000	0.999786923880416
4.17010000000000	0.999789166253228
4.18010000000000	0.999791359667324
4.19010000000000	0.999793505191643
4.20010000000000	0.999795603871782
4.21010000000000	0.999797656730511
4.22010000000000	0.999799664768269
4.23010000000000	0.999801628963651
4.24010000000000	0.999803550273889
4.25010000000000	0.999805429635312
4.26010000000000	0.999807267963809
4.27010000000000	0.999809066155269
4.28010000000000	0.999810825086019
4.29010000000000	0.999812545613258
4.30010000000000	0.999814228575467
4.31010000000000	0.999815874792820
4.32010000000000	0.999817485067581
4.33010000000000	0.999819060184503
4.34010000000000	0.999820600911202
4.35010000000000	0.999822107998535
4.36010000000000	0.999823582180964
4.37010000000000	0.999825024176918
4.38010000000000	0.999826434689139
4.39010000000000	0.999827814405022
4.40010000000000	0.999829163996961
4.41010000000000	0.999830484122663
4.42010000000000	0.999831775425476
4.43010000000000	0.999833038534706
4.44010000000000	0.999834274065914
4.45010000000000	0.999835482621224
4.46010000000000	0.999836664789612
4.47010000000000	0.999837821147196
4.48010000000000	0.999838952257515
4.49010000000000	0.999840058671804
4.50010000000000	0.999841140929259
4.51010000000000	0.999842199557309
4.52010000000000	0.999843235071868
4.53010000000000	0.999844247977578
4.54010000000000	0.999845238768072
4.55010000000000	0.999846207926200
4.56010000000000	0.999847155924271
4.57010000000000	0.999848083224281
4.58010000000000	0.999848990278141
4.59010000000000	0.999849877527893
4.60010000000000	0.999850745405930
4.61010000000000	0.999851594335202
4.62010000000000	0.999852424729427
4.63010000000000	0.999853236993289
4.64010000000000	0.999854031522635
4.65010000000000	0.999854808704670
4.66010000000000	0.999855568918148
4.67010000000000	0.999856312533548
4.68010000000000	0.999857039913267
4.69010000000000	0.999857751411782
4.70010000000000	0.999858447375836
4.71010000000000	0.999859128144599
4.72010000000000	0.999859794049838
4.73010000000000	0.999860445416074
4.74010000000000	0.999861082560743
4.75010000000000	0.999861705794351
4.76010000000000	0.999862315420625
4.77010000000000	0.999862911736659
4.78010000000000	0.999863495033063
4.79010000000000	0.999864065594097
4.80010000000000	0.999864623697823
4.81010000000000	0.999865169616222
4.82010000000000	0.999865703615345
4.83010000000000	0.999866225955428
4.84010000000000	0.999866736891030
4.85010000000000	0.999867236671149
4.86010000000000	0.999867725539349
4.87010000000000	0.999868203733873
4.88010000000000	0.999868671487766
4.89010000000000	0.999869129028980
4.90010000000000	0.999869576580497
4.91010000000000	0.999870014360423
4.92010000000000	0.999870442582106
4.93010000000000	0.999870861454236
4.94010000000000	0.999871271180945
4.95010000000000	0.999871671961911
4.96010000000000	0.999872063992450
4.97010000000000	0.999872447463612
4.98010000000000	0.999872822562279
4.99010000000000	0.999873189471251
5.00010000000000	0.999873548369338
5.01010000000000	0.999873899431445
5.02010000000000	0.999874242828658
5.03010000000000	0.999874578728328
5.04010000000000	0.999874907294152
5.05010000000000	0.999875228686254
5.06010000000000	0.999875543061259
5.07010000000000	0.999875850572376
5.08010000000000	0.999876151369469
5.09010000000000	0.999876445599123
5.10010000000000	0.999876733404734
5.11010000000000	0.999877014926557
5.12010000000000	0.999877290301790
5.13010000000000	0.999877559664633
5.14010000000000	0.999877823146358
5.15010000000000	0.999878080875371
5.16010000000000	0.999878332977272
5.17010000000000	0.999878579574922
5.18010000000000	0.999878820788496
5.19010000000000	0.999879056735547
5.20010000000000	0.999879287531063
5.21010000000000	0.999879513287517
5.22010000000000	0.999879734114932
5.23010000000000	0.999879950120925
5.24010000000000	0.999880161410762
5.25010000000000	0.999880368087416
5.26010000000000	0.999880570251608
5.27010000000000	0.999880768001858
5.28010000000000	0.999880961434542
5.29010000000000	0.999881150643924
5.30010000000000	0.999881335722214
5.31010000000000	0.999881516759607
5.32010000000000	0.999881693844331
5.33010000000000	0.999881867062687
5.34010000000000	0.999882036499090
5.35010000000000	0.999882202236113
5.36010000000000	0.999882364354526
5.37010000000000	0.999882522933336
5.38010000000000	0.999882678049825
5.39010000000000	0.999882829779588
5.40010000000000	0.999882978196569
5.41010000000000	0.999883123373096
5.42010000000000	0.999883265379918
5.43010000000000	0.999883404286243
5.44010000000000	0.999883540159765
5.45010000000000	0.999883673066701
5.46010000000000	0.999883803071820
5.47010000000000	0.999883930238481
5.48010000000000	0.999884054628656
5.49010000000000	0.999884176302965
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0.000226000000000000
0.0101000000000000	0.0244820000000000
0.0201000000000000	0.0483180000000000
0.0301000000000000	0.0715850000000000
0.0401000000000000	0.0942730000000000
0.0501000000000000	0.116678000000000
0.0601000000000000	0.138234000000000
0.0701000000000000	0.159167000000000
0.0801000000000000	0.179750000000000
0.0901000000000000	0.199743000000000
0.100100000000000	0.219501000000000
0.110100000000000	0.238567000000000
0.120100000000000	0.257296000000000
0.130100000000000	0.275449000000000
0.140100000000000	0.292995000000000
0.150100000000000	0.310223000000000
0.160100000000000	0.327167000000000
0.170100000000000	0.343405000000000
0.180100000000000	0.359636000000000
0.190100000000000	0.375415000000001
0.200100000000000	0.390777000000001
0.210100000000000	0.405680000000001
0.220100000000000	0.420214000000001
0.230100000000000	0.434398000000001
0.240100000000000	0.448126000000001
0.250100000000000	0.461745000000001
0.260100000000000	0.475009000000001
0.270100000000000	0.487855000000001
0.280100000000000	0.500382000000001
0.290100000000000	0.512707000000002
0.300100000000000	0.524465000000001
0.310100000000000	0.536129000000001
0.320100000000000	0.547338000000002
0.330100000000000	0.558498000000002
0.340100000000000	0.569264000000002
0.350100000000000	0.579806000000002
0.360100000000000	0.590067000000003
0.370100000000000	0.600166000000003
0.380100000000000	0.609746000000003
0.390100000000000	0.619285000000003
0.400100000000000	0.628576000000003
0.410100000000000	0.637677000000004
0.420100000000000	0.646505000000003
0.430100000000000	0.655231000000004
0.440100000000000	0.663662000000005
0.450100000000000	0.671988000000005
0.460100000000000	0.680018000000006
0.470100000000000	0.687787000000006
0.480100000000000	0.695284000000006
0.490100000000000	0.702819000000006
0.500100000000000	0.710060000000006
0.510100000000000	0.717188000000006
0.520100000000000	0.724278000000007
0.530100000000000	0.731028000000007
0.540100000000000	0.737731000000007
0.550100000000000	0.744007000000007
0.560100000000000	0.750255000000006
0.570100000000000	0.756263000000005
0.580100000000000	0.762198000000005
0.590100000000000	0.767981000000005
0.600100000000000	0.773694000000005
0.610100000000000	0.779236000000005
0.620100000000000	0.784795000000005
0.630100000000000	0.790016000000005
0.640100000000000	0.795304000000006
0.650100000000000	0.800408000000005
0.660100000000000	0.805203000000006
0.670100000000000	0.809847000000006
0.680100000000000	0.814402000000006
0.690100000000000	0.818976000000006
0.700100000000000	0.823501000000006
0.710100000000000	0.827842000000006
0.720100000000000	0.832048000000006
0.730100000000000	0.836126000000006
0.740100000000000	0.840195000000006
0.750100000000000	0.844080000000006
0.760100000000000	0.847777000000005
0.770100000000000	0.851548000000005
0.780100000000000	0.855167000000005
0.790100000000000	0.858770000000004
0.800100000000000	0.862162000000003
0.810100000000000	0.865489000000003
0.820100000000000	0.868778000000002
0.830100000000000	0.872027000000001
0.840100000000000	0.875220000000001
0.850100000000000	0.878337000000001
0.860100000000000	0.881346000000000
0.870100000000000	0.884247000000000
0.880100000000000	0.887055000000000
0.890100000000000	0.889761000000000
0.900100000000000	0.892403000000000
0.910100000000000	0.895152999999999
0.920100000000000	0.897668000000000
0.930100000000000	0.900113000000000
0.940100000000000	0.902621000000000
0.950100000000000	0.905026000000000
0.960100000000000	0.907458000000000
0.970100000000000	0.909704000000000
0.980100000000000	0.911838000000001
0.990100000000000	0.913952000000002
1.00010000000000	0.916115000000003
1.01010000000000	0.918198000000004
1.02010000000000	0.920204000000004
1.03010000000000	0.922112000000004
1.04010000000000	0.924015000000005
1.05010000000000	0.925851000000006
1.06010000000000	0.927697000000006
1.07010000000000	0.929402000000007
1.08010000000000	0.931105000000007
1.09010000000000	0.932753000000007
1.10010000000000	0.934455000000007
1.11010000000000	0.935991000000007
1.12010000000000	0.937582000000007
1.13010000000000	0.939198000000008
1.14010000000000	0.940675000000008
1.15010000000000	0.942152000000008
1.16010000000000	0.943595000000008
1.17010000000000	0.945029000000009
1.18010000000000	0.946412000000008
1.19010000000000	0.947733000000007
1.20010000000000	0.949048000000007
1.21010000000000	0.950340000000007
1.22010000000000	0.951530000000007
1.23010000000000	0.952753000000007
1.24010000000000	0.953848000000007
1.25010000000000	0.954990000000006
1.26010000000000	0.956113000000006
1.27010000000000	0.957159000000006
1.28010000000000	0.958207000000005
1.29010000000000	0.959177000000005
1.30010000000000	0.960146000000005
1.31010000000000	0.961141000000004
1.32010000000000	0.962075000000004
1.33010000000000	0.963005000000004
1.34010000000000	0.963925000000003
1.35010000000000	0.964828000000003
1.36010000000000	0.965654000000002
1.37010000000000	0.966514000000001
1.38010000000000	0.967343000000000
1.39010000000000	0.968136999999999
1.40010000000000	0.968939999999998
1.41010000000000	0.969720999999997
1.42010000000000	0.970482999999997
1.43010000000000	0.971203999999996
1.44010000000000	0.971930999999995
1.45010000000000	0.972600999999994
1.46010000000000	0.973246999999994
1.47010000000000	0.973877999999993
1.48010000000000	0.974541999999992
1.49010000000000	0.975148999999991
1.50010000000000	0.975738999999990
1.51010000000000	0.976354999999989
1.52010000000000	0.976981999999988
1.53010000000000	0.977546999999988
1.54010000000000	0.978122999999987
1.55010000000000	0.978654999999986
1.56010000000000	0.979163999999984
1.57010000000000	0.979685999999983
1.58010000000000	0.980149999999982
1.59010000000000	0.980620999999981
1.60010000000000	0.981114999999980
1.61010000000000	0.981594999999979
1.62010000000000	0.982026999999978
1.63010000000000	0.982480999999978
1.64010000000000	0.982915999999976
1.65010000000000	0.983324999999975
1.66010000000000	0.983714999999974
1.67010000000000	0.984079999999972
1.68010000000000	0.984474999999971
1.69010000000000	0.984836999999970
1.70010000000000	0.985201999999969
1.71010000000000	0.985544999999968
1.72010000000000	0.985884999999967
1.73010000000000	0.986211999999966
1.74010000000000	0.986531999999965
1.75010000000000	0.986852999999963
1.76010000000000	0.987173999999962
1.77010000000000	0.987486999999961
1.78010000000000	0.987796999999961
1.79010000000000	0.988087999999959
1.80010000000000	0.988379999999958
1.81010000000000	0.988665999999957
1.82010000000000	0.988965999999955
1.83010000000000	0.989246999999955
1.84010000000000	0.989509999999953
1.85010000000000	0.989790999999952
1.86010000000000	0.990009999999951
1.87010000000000	0.990262999999950
1.88010000000000	0.990496999999949
1.89010000000000	0.990728999999949
1.90010000000000	0.990970999999947
1.91010000000000	0.991184999999946
1.92010000000000	0.991411999999944
1.93010000000000	0.991617999999943
1.94010000000000	0.991801999999942
1.95010000000000	0.992024999999940
1.96010000000000	0.992235999999939
1.97010000000000	0.992443999999938
1.98010000000000	0.992632999999937
1.99010000000000	0.992811999999936
2.00010000000000	0.992980999999935
2.01010000000000	0.993160999999934
2.02010000000000	0.993328999999933
2.03010000000000	0.993508999999932
2.04010000000000	0.993682999999931
2.05010000000000	0.993839999999931
2.06010000000000	0.994002999999930
2.07010000000000	0.994150999999929
2.08010000000000	0.994294999999928
2.09010000000000	0.994451999999927
2.10010000000000	0.994585999999926
2.11010000000000	0.994718999999926
2.12010000000000	0.994853999999925
2.13010000000000	0.994970999999925
2.14010000000000	0.995088999999925
2.15010000000000	0.995209999999925
2.16010000000000	0.995331999999925
2.17010000000000	0.995443999999925
2.18010000000000	0.995566999999925
2.19010000000000	0.995680999999924
2.20010000000000	0.995781999999924
2.21010000000000	0.995904999999923
2.22010000000000	0.996011999999923
2.23010000000000	0.996112999999923
2.24010000000000	0.996196999999923
2.25010000000000	0.996276999999924
2.26010000000000	0.996377999999924
2.27010000000000	0.996466999999924
2.28010000000000	0.996545999999924
2.29010000000000	0.996618999999924
2.30010000000000	0.996701999999925
2.31010000000000	0.996790999999924
2.32010000000000	0.996878999999924
2.33010000000000	0.996970999999924
2.34010000000000	0.997048999999924
2.35010000000000	0.997127999999924
2.36010000000000	0.997204999999925
2.37010000000000	0.997268999999925
2.38010000000000	0.997340999999925
2.39010000000000	0.997416999999925
2.40010000000000	0.997469999999926
2.41010000000000	0.997527999999926
2.42010000000000	0.997576999999927
2.43010000000000	0.997636999999927
2.44010000000000	0.997704999999927
2.45010000000000	0.997759999999927
2.46010000000000	0.997817999999927
2.47010000000000	0.997867999999928
2.48010000000000	0.997913999999928
2.49010000000000	0.997953999999929
2.50010000000000	0.997999999999929
2.51010000000000	0.998043999999930
2.52010000000000	0.998105999999930
2.53010000000000	0.998148999999931
2.54010000000000	0.998206999999931
2.55010000000000	0.998242999999932
2.56010000000000	0.998286999999932
2.57010000000000	0.998333999999933
2.58010000000000	0.998374999999933
2.59010000000000	0.998408999999934
2.60010000000000	0.998444999999934
2.61010000000000	0.998480999999935
2.62010000000000	0.998524999999935
2.63010000000000	0.998566999999936
2.64010000000000	0.998603999999936
2.65010000000000	0.998638999999937
2.66010000000000	0.998673999999937
2.67010000000000	0.998712999999938
2.68010000000000	0.998743999999938
2.69010000000000	0.998772999999939
2.70010000000000	0.998800999999939
2.71010000000000	0.998829999999940
2.72010000000000	0.998866999999940
2.73010000000000	0.998888999999940
2.74010000000000	0.998908999999941
2.75010000000000	0.998938999999941
2.76010000000000	0.998961999999942
2.77010000000000	0.998983999999942
2.78010000000000	0.999004999999943
2.79010000000000	0.999029999999943
2.80010000000000	0.999054999999944
2.81010000000000	0.999072999999944
2.82010000000000	0.999096999999944
2.83010000000000	0.999114999999945
2.84010000000000	0.999137999999945
2.85010000000000	0.999153999999946
2.86010000000000	0.999176999999946
2.87010000000000	0.999190999999946
2.88010000000000	0.999202999999947
2.89010000000000	0.999221999999947
2.90010000000000	0.999239999999947
2.91010000000000	0.999266999999948
2.92010000000000	0.999292999999948
2.93010000000000	0.999313999999948
2.94010000000000	0.999334999999949
2.95010000000000	0.999353999999949
2.96010000000000	0.999368999999949
2.97010000000000	0.999380999999950
2.98010000000000	0.999392999999950
2.99010000000000	0.999405999999950
3.00010000000000	0.999419999999951
3.01010000000000	0.999440999999951
3.02010000000000	0.999449999999951
3.03010000000000	0.999457999999952
3.04010000000000	0.999475999999952
3.05010000000000	0.999489999999952
3.06010000000000	0.999504999999953
3.07010000000000	0.999517999999953
3.08010000000000	0.999532999999953
3.09010000000000	0.999545999999954
3.10010000000000	0.999554999999954
3.11010000000000	0.999562999999954
3.12010000000000	0.999570999999955
3.13010000000000	0.999583999999955
3.14010000000000	0.999592999999955
3.15010000000000	0.999600999999955
3.16010000000000	0.999609999999955
3.17010000000000	0.999621999999956
3.18010000000000	0.999631999999956
3.19010000000000	0.999645999999956
3.20010000000000	0.999655999999957
3.21010000000000	0.999662999999957
3.22010000000000	0.999667999999957
3.23010000000000	0.999675999999957
3.24010000000000	0.999680999999957
3.25010000000000	0.999691999999958
3.26010000000000	0.999700999999958
3.27010000000000	0.999709999999958
3.28010000000000	0.999722999999959
3.29010000000000	0.999729999999959
3.30010000000000	0.999734999999959
3.31010000000000	0.999743999999959
3.32010000000000	0.999750999999959
3.33010000000000	0.999760999999959
3.34010000000000	0.999767999999960
3.35010000000000	0.999773999999960
3.36010000000000	0.999782999999960
3.37010000000000	0.999786999999960
3.38010000000000	0.999789999999960
3.39010000000000	0.999797999999960
3.40010000000000	0.999799999999960
3.41010000000000	0.999805999999960
3.42010000000000	0.999810999999961
3.43010000000000	0.999816999999961
3.44010000000000	0.999819999999961
3.45010000000000	0.999821999999961
3.46010000000000	0.999827999999961
3.47010000000000	0.999829999999961
3.48010000000000	0.999832999999961
3.49010000000000	0.999838999999961
3.50010000000000	0.999844999999962
3.51010000000000	0.999846999999962
3.52010000000000	0.999848999999962
3.53010000000000	0.999852999999962
3.54010000000000	0.999855999999962
3.55010000000000	0.999858999999962
3.56010000000000	0.999864999999962
3.57010000000000	0.999866999999962
3.58010000000000	0.999870999999962
3.59010000000000	0.999875999999962
3.60010000000000	0.999878999999962
3.61010000000000	0.999882999999963
3.62010000000000	0.999885999999963
3.63010000000000	0.999892999999963
3.64010000000000	0.999893999999963
3.65010000000000	0.999899999999963
3.66010000000000	0.999900999999963
3.67010000000000	0.999901999999963
3.68010000000000	0.999903999999963
3.69010000000000	0.999906999999963
3.70010000000000	0.999908999999963
3.71010000000000	0.999913999999963
3.72010000000000	0.999913999999963
3.73010000000000	0.999914999999964
3.74010000000000	0.999916999999964
3.75010000000000	0.999917999999964
3.76010000000000	0.999917999999964
3.77010000000000	0.999917999999964
3.78010000000000	0.999918999999964
3.79010000000000	0.999922999999964
3.80010000000000	0.999923999999964
3.81010000000000	0.999926999999964
3.82010000000000	0.999928999999964
3.83010000000000	0.999932999999964
3.84010000000000	0.999932999999964
3.85010000000000	0.999932999999964
3.86010000000000	0.999935999999964
3.87010000000000	0.999937999999964
3.88010000000000	0.999940999999964
3.89010000000000	0.999942999999964
3.90010000000000	0.999944999999964
3.91010000000000	0.999945999999964
3.92010000000000	0.999945999999964
3.93010000000000	0.999947999999964
3.94010000000000	0.999950999999965
3.95010000000000	0.999952999999965
3.96010000000000	0.999954999999965
3.97010000000000	0.999957999999965
3.98010000000000	0.999958999999965
3.99010000000000	0.999959999999965
4.00010000000000	0.999960999999965
4.01010000000000	0.999960999999965
4.02010000000000	0.999964999999965
4.03010000000000	0.999964999999965
4.04010000000000	0.999966999999965
4.05010000000000	0.999966999999965
4.06010000000000	0.999966999999965
4.07010000000000	0.999967999999965
4.08010000000000	0.999969999999965
4.09010000000000	0.999969999999965
4.10010000000000	0.999969999999965
4.11010000000000	0.999971999999965
4.12010000000000	0.999971999999965
4.13010000000000	0.999971999999965
4.14010000000000	0.999971999999965
4.15010000000000	0.999972999999965
4.16010000000000	0.999972999999965
4.17010000000000	0.999973999999965
4.18010000000000	0.999973999999965
4.19010000000000	0.999974999999965
4.20010000000000	0.999976999999965
4.21010000000000	0.999977999999965
4.22010000000000	0.999977999999965
4.23010000000000	0.999977999999965
4.24010000000000	0.999977999999965
4.25010000000000	0.999977999999965
4.26010000000000	0.999978999999965
4.27010000000000	0.999978999999965
4.28010000000000	0.999978999999965
4.29010000000000	0.999978999999965
4.30010000000000	0.999980999999965
4.31010000000000	0.999981999999965
4.32010000000000	0.999981999999965
4.33010000000000	0.999981999999965
4.34010000000000	0.999981999999965
4.35010000000000	0.999981999999965
4.36010000000000	0.999982999999965
4.37010000000000	0.999982999999965
4.38010000000000	0.999982999999965
4.39010000000000	0.999983999999966
4.40010000000000	0.999984999999966
4.41010000000000	0.999985999999966
4.42010000000000	0.999986999999966
4.43010000000000	0.999986999999966
4.44010000000000	0.999986999999966
4.45010000000000	0.999986999999966
4.46010000000000	0.999986999999966
4.47010000000000	0.999986999999966
4.48010000000000	0.999987999999966
4.49010000000000	0.999989999999966
4.50010000000000	0.999989999999966
4.51010000000000	0.999990999999966
4.52010000000000	0.999991999999966
4.53010000000000	0.999991999999966
4.54010000000000	0.999991999999966
4.55010000000000	0.999991999999966
4.56010000000000	0.999991999999966
4.57010000000000	0.999992999999966
4.58010000000000	0.999993999999966
4.59010000000000	0.999993999999966
4.60010000000000	0.999994999999966
4.61010000000000	0.999995999999966
4.62010000000000	0.999995999999966
4.63010000000000	0.999995999999966
4.64010000000000	0.999996999999966
4.65010000000000	0.999996999999966
4.66010000000000	0.999996999999966
4.67010000000000	0.999996999999966
4.68010000000000	0.999996999999966
4.69010000000000	0.999996999999966
4.70010000000000	0.999997999999966
4.71010000000000	0.999997999999966
4.72010000000000	0.999997999999966
4.73010000000000	0.999997999999966
4.74010000000000	0.999997999999966
4.75010000000000	0.999997999999966
4.76010000000000	0.999997999999966
4.77010000000000	0.999997999999966
4.78010000000000	0.999997999999966
4.79010000000000	0.999997999999966
4.80010000000000	0.999997999999966
4.81010000000000	0.999997999999966
4.82010000000000	0.999997999999966
4.83010000000000	0.999997999999966
4.84010000000000	0.999997999999966
4.85010000000000	0.999997999999966
4.86010000000000	0.999997999999966
4.87010000000000	0.999997999999966
4.88010000000000	0.999997999999966
4.89010000000000	0.999997999999966
4.90010000000000	0.999997999999966
4.91010000000000	0.999997999999966
4.92010000000000	0.999997999999966
4.93010000000000	0.999997999999966
4.94010000000000	0.999997999999966
4.95010000000000	0.999997999999966
4.96010000000000	0.999997999999966
4.97010000000000	0.999997999999966
4.98010000000000	0.999997999999966
4.99010000000000	0.999997999999966
5.00010000000000	0.999997999999966
5.01010000000000	0.999997999999966
5.02010000000000	0.999997999999966
5.03010000000000	0.999997999999966
5.04010000000000	0.999997999999966
5.05010000000000	0.999997999999966
5.06010000000000	0.999997999999966
5.07010000000000	0.999997999999966
5.08010000000000	0.999997999999966
5.09010000000000	0.999997999999966
5.10010000000000	0.999997999999966
5.11010000000000	0.999997999999966
5.12010000000000	0.999997999999966
5.13010000000000	0.999997999999966
5.14010000000000	0.999997999999966
5.15010000000000	0.999997999999966
5.16010000000000	0.999997999999966
5.17010000000000	0.999997999999966
5.18010000000000	0.999997999999966
5.19010000000000	0.999997999999966
5.20010000000000	0.999997999999966
5.21010000000000	0.999997999999966
5.22010000000000	0.999997999999966
5.23010000000000	0.999997999999966
5.24010000000000	0.999997999999966
5.25010000000000	0.999997999999966
5.26010000000000	0.999997999999966
5.27010000000000	0.999997999999966
5.28010000000000	0.999997999999966
5.29010000000000	0.999997999999966
5.30010000000000	0.999997999999966
5.31010000000000	0.999997999999966
5.32010000000000	0.999997999999966
5.33010000000000	0.999997999999966
5.34010000000000	0.999997999999966
5.35010000000000	0.999997999999966
5.36010000000000	0.999997999999966
5.37010000000000	0.999997999999966
5.38010000000000	0.999998999999966
5.39010000000000	0.999998999999966
5.40010000000000	0.999998999999966
5.41010000000000	0.999998999999966
5.42010000000000	0.999998999999966
5.43010000000000	0.999998999999966
5.44010000000000	0.999998999999966
5.45010000000000	0.999998999999966
5.46010000000000	0.999998999999966
5.47010000000000	0.999998999999966
5.48010000000000	0.999998999999966
5.49010000000000	0.999998999999966
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0.000247578472769783
0.0101000000000000	0.0246983614892386
0.0201000000000000	0.0485510815990579
0.0301000000000000	0.0718203673415291
0.0401000000000000	0.0945204894438244
0.0501000000000000	0.116665369573024
0.0601000000000000	0.138268588874079
0.0701000000000000	0.159343396298939
0.0801000000000000	0.179902716731947
0.0901000000000000	0.199959158916490
0.100100000000000	0.219525023187768
0.110100000000000	0.238612309016412
0.120100000000000	0.257232722367596
0.130100000000000	0.275397682880140
0.140100000000000	0.293118330870014
0.150100000000000	0.310405534162538
0.160100000000000	0.327269894757468
0.170100000000000	0.343721755331053
0.180100000000000	0.359771205579054
0.190100000000000	0.375428088404615
0.200100000000000	0.390702005954771
0.210100000000000	0.405602325509321
0.220100000000000	0.420138185225640
0.230100000000000	0.434318499742988
0.240100000000000	0.448151965649731
0.250100000000000	0.461647066816840
0.260100000000000	0.474812079600927
0.270100000000000	0.487655077920019
0.280100000000000	0.500183938205183
0.290100000000000	0.512406344231025
0.300100000000000	0.524329791828045
0.310100000000000	0.535961593479726
0.320100000000000	0.547308882807171
0.330100000000000	0.558378618944062
0.340100000000000	0.569177590804593
0.350100000000000	0.579712421247019
0.360100000000000	0.589989571135362
0.370100000000000	0.600015343301767
0.380100000000000	0.609795886411940
0.390100000000000	0.619337198736042
0.400100000000000	0.628645131827342
0.410100000000000	0.637725394110892
0.420100000000000	0.646583554384425
0.430100000000000	0.655225045233621
0.440100000000000	0.663655166363837
0.450100000000000	0.671879087850337
0.460100000000000	0.679901853309034
0.470100000000000	0.687728382989664
0.480100000000000	0.695363476793308
0.490100000000000	0.702811817216100
0.500100000000000	0.710077972220947
0.510100000000000	0.717166398038984
0.520100000000000	0.724081441902528
0.530100000000000	0.730827344711167
0.540100000000000	0.737408243632650
0.550100000000000	0.743828174640153
0.560100000000000	0.750091074987483
0.570100000000000	0.756200785623740
0.580100000000000	0.762161053548922
0.590100000000000	0.767975534111901
0.600100000000000	0.773647793252204
0.610100000000000	0.779181309686950
0.620100000000000	0.784579477044296
0.630100000000000	0.789845605944709
0.640100000000000	0.794982926031316
0.650100000000000	0.799994587950602
0.660100000000000	0.804883665284661
0.670100000000000	0.809653156436171
0.680100000000000	0.814305986467283
0.690100000000000	0.818845008893515
0.700100000000000	0.823273007433774
0.710100000000000	0.827592697717572
0.720100000000000	0.831806728950483
0.730100000000000	0.835917685538865
0.740100000000000	0.839928088674839
0.750100000000000	0.843840397882503
0.760100000000000	0.847657012526323
0.770100000000000	0.851380273282625
0.780100000000000	0.855012463575104
0.790100000000000	0.858555810975216
0.800100000000000	0.862012488568314
0.810100000000000	0.865384616286372
0.820100000000000	0.868674262208109
0.830100000000000	0.871883443827312
0.840100000000000	0.875014129290141
0.850100000000000	0.878068238602161
0.860100000000000	0.881047644805852
0.870100000000000	0.883954175129328
0.880100000000000	0.886789612106945
0.890100000000000	0.889555694672504
0.900100000000000	0.892254119225717
0.910100000000000	0.894886540672584
0.920100000000000	0.897454573440325
0.930100000000000	0.899959792467484
0.940100000000000	0.902403734169816
0.950100000000000	0.904787897382550
0.960100000000000	0.907113744279608
0.970100000000000	0.909382701270329
0.980100000000000	0.911596159874269
0.990100000000000	0.913755477574602
1.00010000000000	0.915861978650642
1.01010000000000	0.917916954990008
1.02010000000000	0.919921666880920
1.03010000000000	0.921877343785112
1.04010000000000	0.923785185091851
1.05010000000000	0.925646360853500
1.06010000000000	0.927462012503097
1.07010000000000	0.929233253554380
1.08010000000000	0.930961170284688
1.09010000000000	0.932646822401159
1.10010000000000	0.934291243690639
1.11010000000000	0.935895442653680
1.12010000000000	0.937460403123049
1.13010000000000	0.938987084867092
1.14010000000000	0.940476424178348
1.15010000000000	0.941929334447767
1.16010000000000	0.943346706724875
1.17010000000000	0.944729410264246
1.18010000000000	0.946078293058604
1.19010000000000	0.947394182358880
1.20010000000000	0.948677885181561
1.21010000000000	0.949930188803616
1.22010000000000	0.951151861245321
1.23010000000000	0.952343651741286
1.24010000000000	0.953506291199933
1.25010000000000	0.954640492651767
1.26010000000000	0.955746951686658
1.27010000000000	0.956826346880444
1.28010000000000	0.957879340211084
1.29010000000000	0.958906577464643
1.30010000000000	0.959908688631350
1.31010000000000	0.960886288291955
1.32010000000000	0.961839975994641
1.33010000000000	0.962770336622724
1.34010000000000	0.963677940753354
1.35010000000000	0.964563345007436
1.36010000000000	0.965427092391003
1.37010000000000	0.966269712628235
1.38010000000000	0.967091722486326
1.39010000000000	0.967893626092412
1.40010000000000	0.968675915242750
1.41010000000000	0.969439069704322
1.42010000000000	0.970183557509075
1.43010000000000	0.970909835240957
1.44010000000000	0.971618348315934
1.45010000000000	0.972309531255155
1.46010000000000	0.972983807951439
1.47010000000000	0.973641591929245
1.48010000000000	0.974283286598277
1.49010000000000	0.974909285500891
1.50010000000000	0.975519972553452
1.51010000000000	0.976115722281779
1.52010000000000	0.976696900050838
1.53010000000000	0.977263862288820
1.54010000000000	0.977816956705725
1.55010000000000	0.978356522506621
1.56010000000000	0.978882890599655
1.57010000000000	0.979396383799011
1.58010000000000	0.979897317022879
1.59010000000000	0.980385997486591
1.60010000000000	0.980862724891035
1.61010000000000	0.981327791606454
1.62010000000000	0.981781482851753
1.63010000000000	0.982224076869421
1.64010000000000	0.982655845096173
1.65010000000000	0.983077052329418
1.66010000000000	0.983487956889654
1.67010000000000	0.983888810778897
1.68010000000000	0.984279859835224
1.69010000000000	0.984661343883544
1.70010000000000	0.985033496882687
1.71010000000000	0.985396547068876
1.72010000000000	0.985750717095708
1.73010000000000	0.986096224170701
1.74010000000000	0.986433280188506
1.75010000000000	0.986762091860861
1.76010000000000	0.987082860843362
1.77010000000000	0.987395783859134
1.78010000000000	0.987701052819482
1.79010000000000	0.987998854941585
1.80010000000000	0.988289372863315
1.81010000000000	0.988572784755248
1.82010000000000	0.988849264429927
1.83010000000000	0.989118981448468
1.84010000000000	0.989382101224542
1.85010000000000	0.989638785125823
1.86010000000000	0.989889190572954
1.87010000000000	0.990133471136092
1.88010000000000	0.990371776629082
1.89010000000000	0.990604253201351
1.90010000000000	0.990831043427524
1.91010000000000	0.991052286394873
1.92010000000000	0.991268117788611
1.93010000000000	0.991478669975110
1.94010000000000	0.991684072083080
1.95010000000000	0.991884450082756
1.96010000000000	0.992079926863161
1.97010000000000	0.992270622307468
1.98010000000000	0.992456653366522
1.99010000000000	0.992638134130567
2.00010000000000	0.992815175899217
2.01010000000000	0.992987887249710
2.02010000000000	0.993156374103496
2.03010000000000	0.993320739791207
2.04010000000000	0.993481085116016
2.05010000000000	0.993637508415467
2.06010000000000	0.993790105621779
2.07010000000000	0.993938970320683
2.08010000000000	0.994084193808814
2.09010000000000	0.994225865149705
2.10010000000000	0.994364071228403
2.11010000000000	0.994498896804765
2.12010000000000	0.994630424565428
2.13010000000000	0.994758735174524
2.14010000000000	0.994883907323156
2.15010000000000	0.995006017777650
2.16010000000000	0.995125141426638
2.17010000000000	0.995241351326985
2.18010000000000	0.995354718748597
2.19010000000000	0.995465313218127
2.20010000000000	0.995573202561614
2.21010000000000	0.995678452946083
2.22010000000000	0.995781128920119
2.23010000000000	0.995881293453460
2.24010000000000	0.995979007975615
2.25010000000000	0.996074332413529
2.26010000000000	0.996167325228346
2.27010000000000	0.996258043451257
2.28010000000000	0.996346542718480
2.29010000000000	0.996432877305374
2.30010000000000	0.996517100159735
2.31010000000000	0.996599262934259
2.32010000000000	0.996679416018225
2.33010000000000	0.996757608568399
2.34010000000000	0.996833888539174
2.35010000000000	0.996908302711992
2.36010000000000	0.996980896724023
2.37010000000000	0.997051715096154
2.38010000000000	0.997120801260305
2.39010000000000	0.997188197586053
2.40010000000000	0.997253945406620
2.41010000000000	0.997318085044225
2.42010000000000	0.997380655834807
2.43010000000000	0.997441696152159
2.44010000000000	0.997501243431451
2.45010000000000	0.997559334192198
2.46010000000000	0.997616004060647
2.47010000000000	0.997671287791638
2.48010000000000	0.997725219289908
2.49010000000000	0.997777831630891
2.50010000000000	0.997829157080997
2.51010000000000	0.997879227117407
2.52010000000000	0.997928072447374
2.53010000000000	0.997975723027055
2.54010000000000	0.998022208079881
2.55010000000000	0.998067556114487
2.56010000000000	0.998111794942186
2.57010000000000	0.998154951694033
2.58010000000000	0.998197052837459
2.59010000000000	0.998238124192506
2.60010000000000	0.998278190947660
2.61010000000000	0.998317277675302
2.62010000000000	0.998355408346776
2.63010000000000	0.998392606347087
2.64010000000000	0.998428894489249
2.65010000000000	0.998464295028270
2.66010000000000	0.998498829674806
2.67010000000000	0.998532519608473
2.68010000000000	0.998565385490834
2.69010000000000	0.998597447478076
2.70010000000000	0.998628725233368
2.71010000000000	0.998659237938918
2.72010000000000	0.998689004307739
2.73010000000000	0.998718042595131
2.74010000000000	0.998746370609868
2.75010000000000	0.998774005725126
2.76010000000000	0.998800964889133
2.77010000000000	0.998827264635567
2.78010000000000	0.998852921093694
2.79010000000000	0.998877949998262
2.80010000000000	0.998902366699148
2.81010000000000	0.998926186170772
2.82010000000000	0.998949423021282
2.83010000000000	0.998972091501512
2.84010000000000	0.998994205513726
2.85010000000000	0.999015778620137
2.86010000000000	0.999036824051229
2.87010000000000	0.999057354713871
2.88010000000000	0.999077383199230
2.89010000000000	0.999096921790495
2.90010000000000	0.999115982470411
2.91010000000000	0.999134576928628
2.92010000000000	0.999152716568864
2.93010000000000	0.999170412515908
2.94010000000000	0.999187675622437
2.95010000000000	0.999204516475672
2.96010000000000	0.999220945403873
2.97010000000000	0.999236972482672
2.98010000000000	0.999252607541249
2.99010000000000	0.999267860168371
3.00010000000000	0.999282739718257
3.01010000000000	0.999297255316328
3.02010000000000	0.999311415864798
3.03010000000000	0.999325230048132
3.04010000000000	0.999338706338376
3.05010000000000	0.999351853000349
3.06010000000000	0.999364678096715
3.07010000000000	0.999377189492927
3.08010000000000	0.999389394862047
3.09010000000000	0.999401301689461
3.10010000000000	0.999412917277457
3.11010000000000	0.999424248749712
3.12010000000000	0.999435303055660
3.13010000000000	0.999446086974753
3.14010000000000	0.999456607120616
3.15010000000000	0.999466869945106
3.16010000000000	0.999476881742273
3.17010000000000	0.999486648652211
3.18010000000000	0.999496176664829
3.19010000000000	0.999505471623522
3.20010000000000	0.999514539228759
3.21010000000000	0.999523385041576
3.22010000000000	0.999532014486986
3.23010000000000	0.999540432857306
3.24010000000000	0.999548645315406
3.25010000000000	0.999556656897871
3.26010000000000	0.999564472518093
3.27010000000000	0.999572096969281
3.28010000000000	0.999579534927406
3.29010000000000	0.999586790954063
3.30010000000000	0.999593869499271
3.31010000000000	0.999600774904203
3.32010000000000	0.999607511403846
3.33010000000000	0.999614083129603
3.34010000000000	0.999620494111820
3.35010000000000	0.999626748282263
3.36010000000000	0.999632849476528
3.37010000000000	0.999638801436391
3.38010000000000	0.999644607812106
3.39010000000000	0.999650272164641
3.40010000000000	0.999655797967865
3.41010000000000	0.999661188610676
3.42010000000000	0.999666447399079
3.43010000000000	0.999671577558216
3.44010000000000	0.999676582234341
3.45010000000000	0.999681464496753
3.46010000000000	0.999686227339675
3.47010000000000	0.999690873684091
3.48010000000000	0.999695406379540
3.49010000000000	0.999699828205860
3.50010000000000	0.999704141874894
3.51010000000000	0.999708350032158
3.52010000000000	0.999712455258453
3.53010000000000	0.999716460071457
3.54010000000000	0.999720366927268
3.55010000000000	0.999724178221904
3.56010000000000	0.999727896292778
3.57010000000000	0.999731523420133
3.58010000000000	0.999735061828434
3.59010000000000	0.999738513687738
3.60010000000000	0.999741881115022
3.61010000000000	0.999745166175481
3.62010000000000	0.999748370883798
3.63010000000000	0.999751497205375
3.64010000000000	0.999754547057541
3.65010000000000	0.999757522310728
3.66010000000000	0.999760424789616
3.67010000000000	0.999763256274257
3.68010000000000	0.999766018501158
3.69010000000000	0.999768713164357
3.70010000000000	0.999771341916451
3.71010000000000	0.999773906369618
3.72010000000000	0.999776408096603
3.73010000000000	0.999778848631676
3.74010000000000	0.999781229471586
3.75010000000000	0.999783552076467
3.76010000000000	0.999785817870742
3.77010000000000	0.999788028243989
3.78010000000000	0.999790184551800
3.79010000000000	0.999792288116609
3.80010000000000	0.999794340228500
3.81010000000000	0.999796342146008
3.82010000000000	0.999798295096880
3.83010000000000	0.999800200278831
3.84010000000000	0.999802058860286
3.85010000000000	0.999803871981086
3.86010000000000	0.999805640753191
3.87010000000000	0.999807366261365
3.88010000000000	0.999809049563838
3.89010000000000	0.999810691692957
3.90010000000000	0.999812293655815
3.91010000000000	0.999813856434873
3.92010000000000	0.999815380988564
3.93010000000000	0.999816868251873
3.94010000000000	0.999818319136921
3.95010000000000	0.999819734533512
3.96010000000000	0.999821115309690
3.97010000000000	0.999822462312266
3.98010000000000	0.999823776367339
3.99010000000000	0.999825058280799
4.00010000000000	0.999826308838825
4.01010000000000	0.999827528808368
4.02010000000000	0.999828718937618
4.03010000000000	0.999829879956464
4.04010000000000	0.999831012576944
4.05010000000000	0.999832117493678
4.06010000000000	0.999833195384295
4.07010000000000	0.999834246909852
4.08010000000000	0.999835272715231
4.09010000000000	0.999836273429547
4.10010000000000	0.999837249666525
4.11010000000000	0.999838202024874
4.12010000000000	0.999839131088665
4.13010000000000	0.999840037427679
4.14010000000000	0.999840921597761
4.15010000000000	0.999841784141161
4.16010000000000	0.999842625586864
4.17010000000000	0.999843446450916
4.18010000000000	0.999844247236743
4.19010000000000	0.999845028435454
4.20010000000000	0.999845790526149
4.21010000000000	0.999846533976207
4.22010000000000	0.999847259241575
4.23010000000000	0.999847966767048
4.24010000000000	0.999848656986542
4.25010000000000	0.999849330323359
4.26010000000000	0.999849987190447
4.27010000000000	0.999850627990653
4.28010000000000	0.999851253116972
4.29010000000000	0.999851862952784
4.30010000000000	0.999852457872092
4.31010000000000	0.999853038239754
4.32010000000000	0.999853604411698
4.33010000000000	0.999854156735153
4.34010000000000	0.999854695548848
4.35010000000000	0.999855221183232
4.36010000000000	0.999855733960669
4.37010000000000	0.999856234195638
4.38010000000000	0.999856722194928
4.39010000000000	0.999857198257818
4.40010000000000	0.999857662676273
4.41010000000000	0.999858115735114
4.42010000000000	0.999858557712197
4.43010000000000	0.999858988878578
4.44010000000000	0.999859409498688
4.45010000000000	0.999859819830485
4.46010000000000	0.999860220125621
4.47010000000000	0.999860610629591
4.48010000000000	0.999860991581885
4.49010000000000	0.999861363216137
4.50010000000000	0.999861725760265
4.51010000000000	0.999862079436612
4.52010000000000	0.999862424462082
4.53010000000000	0.999862761048275
4.54010000000000	0.999863089401614
4.55010000000000	0.999863409723475
4.56010000000000	0.999863722210304
4.57010000000000	0.999864027053748
4.58010000000000	0.999864324440763
4.59010000000000	0.999864614553729
4.60010000000000	0.999864897570571
4.61010000000000	0.999865173664859
4.62010000000000	0.999865443005916
4.63010000000000	0.999865705758927
4.64010000000000	0.999865962085035
4.65010000000000	0.999866212141439
4.66010000000000	0.999866456081498
4.67010000000000	0.999866694054815
4.68010000000000	0.999866926207337
4.69010000000000	0.999867152681438
4.70010000000000	0.999867373616014
4.71010000000000	0.999867589146558
4.72010000000000	0.999867799405254
4.73010000000000	0.999868004521051
4.74010000000000	0.999868204619741
4.75010000000000	0.999868399824046
4.76010000000000	0.999868590253679
4.77010000000000	0.999868776025428
4.78010000000000	0.999868957253226
4.79010000000000	0.999869134048214
4.80010000000000	0.999869306518821
4.81010000000000	0.999869474770820
4.82010000000000	0.999869638907398
4.83010000000000	0.999869799029217
4.84010000000000	0.999869955234476
4.85010000000000	0.999870107618976
4.86010000000000	0.999870256276171
4.87010000000000	0.999870401297231
4.88010000000000	0.999870542771095
4.89010000000000	0.999870680784527
4.90010000000000	0.999870815422169
4.91010000000000	0.999870946766593
4.92010000000000	0.999871074898349
4.93010000000000	0.999871199896019
4.94010000000000	0.999871321836263
4.95010000000000	0.999871440793866
4.96010000000000	0.999871556841781
4.97010000000000	0.999871670051179
4.98010000000000	0.999871780491489
4.99010000000000	0.999871888230445
5.00010000000000	0.999871993334120
5.01010000000000	0.999872095866974
5.02010000000000	0.999872195891887
5.03010000000000	0.999872293470203
5.04010000000000	0.999872388661767
5.05010000000000	0.999872481524959
5.06010000000000	0.999872572116729
5.07010000000000	0.999872660492637
5.08010000000000	0.999872746706881
5.09010000000000	0.999872830812336
5.10010000000000	0.999872912860584
5.11010000000000	0.999872992901942
5.12010000000000	0.999873070985499
5.13010000000000	0.999873147159142
5.14010000000000	0.999873221469588
5.15010000000000	0.999873293962412
5.16010000000000	0.999873364682069
5.17010000000000	0.999873433671935
5.18010000000000	0.999873500974315
5.19010000000000	0.999873566630489
5.20010000000000	0.999873630680722
5.21010000000000	0.999873693164294
5.22010000000000	0.999873754119527
5.23010000000000	0.999873813583804
5.24010000000000	0.999873871593591
5.25010000000000	0.999873928184467
5.26010000000000	0.999873983391137
5.27010000000000	0.999874037247460
5.28010000000000	0.999874089786465
5.29010000000000	0.999874141040372
5.30010000000000	0.999874191040615
5.31010000000000	0.999874239817858
5.32010000000000	0.999874287402017
5.33010000000000	0.999874333822274
5.34010000000000	0.999874379107097
5.35010000000000	0.999874423284259
5.36010000000000	0.999874466380855
5.37010000000000	0.999874508423314
5.38010000000000	0.999874549437419
5.39010000000000	0.999874589448326
5.40010000000000	0.999874628480570
5.41010000000000	0.999874666558091
5.42010000000000	0.999874703704241
5.43010000000000	0.999874739941800
5.44010000000000	0.999874775292995
5.45010000000000	0.999874809779502
5.46010000000000	0.999874843422475
5.47010000000000	0.999874876242546
5.48010000000000	0.999874908259842
5.49010000000000	0.999874939493998
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_eta_D075.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\eta$},
ylabel near ticks,
ymin=0,
ymax=10,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$T  _{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.01,0.02)}, anchor=south west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5]
  table[row sep=newline]{
1 7.9067
};
\addlegendentry{Alternating}

\addplot [color=orange_D, only marks,  mark=x, mark size=2]
  table[row sep=newline]{
1 4.5433
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
0.500000000000000	11
0.510000000000000	11
0.520000000000000	11
0.530000000000000	11
0.540000000000000	11
0.550000000000000	11
0.560000000000000	11
0.570000000000000	11
0.580000000000000	11
0.590000000000000	11
0.600000000000000	11
0.610000000000000	11
0.620000000000000	11
0.630000000000000	11
0.640000000000000	11
0.650000000000000	11
0.660000000000000	11
0.670000000000000	11
0.680000000000000	11
0.690000000000000	11
0.700000000000000	11
0.710000000000000	11
0.720000000000000	11
0.730000000000000	9.37320000000000
0.740000000000000	8.13250000000000
0.750000000000000	7.18920000000000
0.760000000000000	6.44780000000000
0.770000000000000	5.84970000000000
0.780000000000000	5.35690000000000
0.790000000000000	4.94390000000000
0.800000000000000	4.59260000000000
0.810000000000000	4.29020000000000
0.820000000000000	4.02710000000000
0.830000000000000	3.79600000000000
0.840000000000000	3.59150000000000
0.850000000000000	3.40920000000000
0.860000000000000	3.24570000000000
0.870000000000000	3.09810000000000
0.880000000000000	2.96430000000000
0.890000000000000	2.84240000000000
0.900000000000000	2.73080000000000
0.910000000000000	2.62840000000000
0.920000000000000	2.53390000000000
0.930000000000000	2.44660000000000
0.940000000000000	2.36560000000000
0.950000000000000	2.29020000000000
0.960000000000000	2.21990000000000
0.970000000000000	2.15420000000000
0.980000000000000	2.09260000000000
0.990000000000000	2.03480000000000
1	1.98040000000000
  };
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
0.500000000000000	11
0.510000000000000	11
0.520000000000000	11
0.530000000000000	11
0.540000000000000	11
0.550000000000000	11
0.560000000000000	11
0.570000000000000	11
0.580000000000000	11
0.590000000000000	11
0.600000000000000	11
0.610000000000000	11
0.620000000000000	11
0.630000000000000	11
0.640000000000000	11
0.650000000000000	11
0.660000000000000	11
0.670000000000000	11
0.680000000000000	11
0.690000000000000	11
0.700000000000000	11
0.710000000000000	11
0.720000000000000	11
0.730000000000000	11
0.740000000000000	11
0.750000000000000	11
0.760000000000000	11
0.770000000000000	11
0.780000000000000	11
0.790000000000000	11
0.800000000000000	11
0.810000000000000	9.85560000000000
0.820000000000000	9.25050000000000
0.830000000000000	8.71910000000000
0.840000000000000	8.24880000000000
0.850000000000000	7.82950000000000
0.860000000000000	7.45340000000000
0.870000000000000	7.11400000000000
0.880000000000000	6.80620000000000
0.890000000000000	6.52580000000000
0.900000000000000	6.26920000000000
0.910000000000000	6.03360000000000
0.920000000000000	5.81640000000000
0.930000000000000	5.61550000000000
0.940000000000000	5.42910000000000
0.950000000000000	5.25580000000000
0.960000000000000	5.09410000000000
0.970000000000000	4.94300000000000
0.980000000000000	4.80140000000000
0.990000000000000	4.66840000000000
1	4.54330000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_eta_D15.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\eta$},
ylabel near ticks,
ymin=0,
ymax=10,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$T  _{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5]
  table[row sep=newline]{
1 4.9016    
};
\addlegendentry{Alternating}

\addplot [color=violet, only marks,  mark=o, mark size=1.5]
  table[row sep=newline]{
0.5 3.9558
};
\addlegendentry{Replicated}

\addplot [color=orange_D, only marks,  mark=x, mark size=2]
  table[row sep=newline]{
1 2.8155
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
0.500000000000000	3.95580000000000
0.510000000000000	3.75650000000000
0.520000000000000	3.57810000000000
0.530000000000000	3.41750000000000
0.540000000000000	3.27220000000000
0.550000000000000	3.14010000000000
0.560000000000000	3.01930000000000
0.570000000000000	2.90850000000000
0.580000000000000	2.80650000000000
0.590000000000000	2.71220000000000
0.600000000000000	2.62480000000000
0.610000000000000	2.54350000000000
0.620000000000000	2.46780000000000
0.630000000000000	2.39690000000000
0.640000000000000	2.33050000000000
0.650000000000000	2.26820000000000
0.660000000000000	2.20960000000000
0.670000000000000	2.15430000000000
0.680000000000000	2.10200000000000
0.690000000000000	2.05260000000000
0.700000000000000	2.00570000000000
0.710000000000000	1.96130000000000
0.720000000000000	1.91900000000000
0.730000000000000	1.87870000000000
0.740000000000000	1.84040000000000
0.750000000000000	1.80370000000000
0.760000000000000	1.76870000000000
0.770000000000000	1.73530000000000
0.780000000000000	1.70320000000000
0.790000000000000	1.67250000000000
0.800000000000000	1.64300000000000
0.810000000000000	1.61470000000000
0.820000000000000	1.58750000000000
0.830000000000000	1.56130000000000
0.840000000000000	1.53600000000000
0.850000000000000	1.51170000000000
0.860000000000000	1.48830000000000
0.870000000000000	1.46560000000000
0.880000000000000	1.44380000000000
0.890000000000000	1.42260000000000
0.900000000000000	1.40220000000000
0.910000000000000	1.38240000000000
0.920000000000000	1.36320000000000
0.930000000000000	1.34470000000000
0.940000000000000	1.32670000000000
0.950000000000000	1.30920000000000
0.960000000000000	1.29230000000000
0.970000000000000	1.27580000000000
0.980000000000000	1.25980000000000
0.990000000000000	1.24430000000000
1	1.22920000000000
  };
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
0.500000000000000	9.08670000000000
0.510000000000000	8.62810000000000
0.520000000000000	8.21790000000000
0.530000000000000	7.84860000000000
0.540000000000000	7.51440000000000
0.550000000000000	7.21050000000000
0.560000000000000	6.93270000000000
0.570000000000000	6.67790000000000
0.580000000000000	6.44330000000000
0.590000000000000	6.22640000000000
0.600000000000000	6.02540000000000
0.610000000000000	5.83840000000000
0.620000000000000	5.66420000000000
0.630000000000000	5.50120000000000
0.640000000000000	5.34860000000000
0.650000000000000	5.20520000000000
0.660000000000000	5.07030000000000
0.670000000000000	4.94310000000000
0.680000000000000	4.82290000000000
0.690000000000000	4.70920000000000
0.700000000000000	4.60150000000000
0.710000000000000	4.49920000000000
0.720000000000000	4.40200000000000
0.730000000000000	4.30940000000000
0.740000000000000	4.22110000000000
0.750000000000000	4.13690000000000
0.760000000000000	4.05640000000000
0.770000000000000	3.97950000000000
0.780000000000000	3.90570000000000
0.790000000000000	3.83510000000000
0.800000000000000	3.76720000000000
0.810000000000000	3.70210000000000
0.820000000000000	3.63950000000000
0.830000000000000	3.57920000000000
0.840000000000000	3.52120000000000
0.850000000000000	3.46530000000000
0.860000000000000	3.41130000000000
0.870000000000000	3.35930000000000
0.880000000000000	3.30900000000000
0.890000000000000	3.26040000000000
0.900000000000000	3.21330000000000
0.910000000000000	3.16780000000000
0.920000000000000	3.12380000000000
0.930000000000000	3.08110000000000
0.940000000000000	3.03970000000000
0.950000000000000	2.99950000000000
0.960000000000000	2.96060000000000
0.970000000000000	2.92270000000000
0.980000000000000	2.88600000000000
0.990000000000000	2.85020000000000
1	2.81550000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_eta_D2.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\eta$},
ylabel near ticks,
ymin=0,
ymax=10,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$T  _{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5]
  table[row sep=newline]{
1 4.7033    
};
\addlegendentry{Alternating}

\addplot [color=violet, only marks,  mark=o, mark size=1.5]
  table[row sep=newline]{
0.5 2.8948
};
\addlegendentry{Replicated}

\addplot [color=orange_D, only marks,  mark=x, mark size=2]
  table[row sep=newline]{
1 2.7015
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
0.500000000000000	2.89480000000000
0.510000000000000	2.80100000000000
0.520000000000000	2.71390000000000
0.530000000000000	2.63270000000000
0.540000000000000	2.55690000000000
0.550000000000000	2.48600000000000
0.560000000000000	2.41930000000000
0.570000000000000	2.35660000000000
0.580000000000000	2.29760000000000
0.590000000000000	2.24180000000000
0.600000000000000	2.18900000000000
0.610000000000000	2.13900000000000
0.620000000000000	2.09150000000000
0.630000000000000	2.04630000000000
0.640000000000000	2.00340000000000
0.650000000000000	1.96240000000000
0.660000000000000	1.92330000000000
0.670000000000000	1.88600000000000
0.680000000000000	1.85020000000000
0.690000000000000	1.81600000000000
0.700000000000000	1.78310000000000
0.710000000000000	1.75160000000000
0.720000000000000	1.72140000000000
0.730000000000000	1.69220000000000
0.740000000000000	1.66420000000000
0.750000000000000	1.63720000000000
0.760000000000000	1.61120000000000
0.770000000000000	1.58610000000000
0.780000000000000	1.56190000000000
0.790000000000000	1.53850000000000
0.800000000000000	1.51580000000000
0.810000000000000	1.49390000000000
0.820000000000000	1.47270000000000
0.830000000000000	1.45220000000000
0.840000000000000	1.43230000000000
0.850000000000000	1.41300000000000
0.860000000000000	1.39420000000000
0.870000000000000	1.37600000000000
0.880000000000000	1.35840000000000
0.890000000000000	1.34120000000000
0.900000000000000	1.32450000000000
0.910000000000000	1.30820000000000
0.920000000000000	1.29240000000000
0.930000000000000	1.27700000000000
0.940000000000000	1.26210000000000
0.950000000000000	1.24740000000000
0.960000000000000	1.23320000000000
0.970000000000000	1.21930000000000
0.980000000000000	1.20580000000000
0.990000000000000	1.19250000000000
1	1.17960000000000
  };
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
0.500000000000000	6.64620000000000
0.510000000000000	6.43060000000000
0.520000000000000	6.23030000000000
0.530000000000000	6.04360000000000
0.540000000000000	5.86930000000000
0.550000000000000	5.70600000000000
0.560000000000000	5.55270000000000
0.570000000000000	5.40860000000000
0.580000000000000	5.27270000000000
0.590000000000000	5.14440000000000
0.600000000000000	5.02300000000000
0.610000000000000	4.90790000000000
0.620000000000000	4.79870000000000
0.630000000000000	4.69490000000000
0.640000000000000	4.59610000000000
0.650000000000000	4.50190000000000
0.660000000000000	4.41200000000000
0.670000000000000	4.32600000000000
0.680000000000000	4.24380000000000
0.690000000000000	4.16500000000000
0.700000000000000	4.08950000000000
0.710000000000000	4.01710000000000
0.720000000000000	3.94740000000000
0.730000000000000	3.88050000000000
0.740000000000000	3.81600000000000
0.750000000000000	3.75400000000000
0.760000000000000	3.69410000000000
0.770000000000000	3.63640000000000
0.780000000000000	3.58070000000000
0.790000000000000	3.52680000000000
0.800000000000000	3.47470000000000
0.810000000000000	3.42440000000000
0.820000000000000	3.37560000000000
0.830000000000000	3.32830000000000
0.840000000000000	3.28260000000000
0.850000000000000	3.23810000000000
0.860000000000000	3.19500000000000
0.870000000000000	3.15320000000000
0.880000000000000	3.11260000000000
0.890000000000000	3.07310000000000
0.900000000000000	3.03470000000000
0.910000000000000	2.99730000000000
0.920000000000000	2.96090000000000
0.930000000000000	2.92550000000000
0.940000000000000	2.89100000000000
0.950000000000000	2.85740000000000
0.960000000000000	2.82470000000000
0.970000000000000	2.79270000000000
0.980000000000000	2.76160000000000
0.990000000000000	2.73120000000000
1	2.70150000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_lat_eta_D4.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\eta$},
ylabel near ticks,
ymin=0,
ymax=10,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$T  _{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5]
  table[row sep=newline]{
1 4.6117  
};
\addlegendentry{Alternating}

\addplot [color=violet, only marks,  mark=o, mark size=1.5]
  table[row sep=newline]{
0.5 2.3542
};
\addlegendentry{Replicated}

\addplot [color=orange_D, only marks,  mark=x, mark size=2]
  table[row sep=newline]{
1 2.6488
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
0.500000000000000	2.35420000000000
0.510000000000000	2.30430000000000
0.520000000000000	2.25670000000000
0.530000000000000	2.21120000000000
0.540000000000000	2.16760000000000
0.550000000000000	2.12590000000000
0.560000000000000	2.08580000000000
0.570000000000000	2.04730000000000
0.580000000000000	2.01030000000000
0.590000000000000	1.97470000000000
0.600000000000000	1.94040000000000
0.610000000000000	1.90740000000000
0.620000000000000	1.87560000000000
0.630000000000000	1.84480000000000
0.640000000000000	1.81510000000000
0.650000000000000	1.78640000000000
0.660000000000000	1.75860000000000
0.670000000000000	1.73170000000000
0.680000000000000	1.70570000000000
0.690000000000000	1.68040000000000
0.700000000000000	1.65600000000000
0.710000000000000	1.63220000000000
0.720000000000000	1.60920000000000
0.730000000000000	1.58680000000000
0.740000000000000	1.56510000000000
0.750000000000000	1.54400000000000
0.760000000000000	1.52340000000000
0.770000000000000	1.50340000000000
0.780000000000000	1.48400000000000
0.790000000000000	1.46500000000000
0.800000000000000	1.44660000000000
0.810000000000000	1.42860000000000
0.820000000000000	1.41110000000000
0.830000000000000	1.39400000000000
0.840000000000000	1.37730000000000
0.850000000000000	1.36100000000000
0.860000000000000	1.34510000000000
0.870000000000000	1.32960000000000
0.880000000000000	1.31450000000000
0.890000000000000	1.29970000000000
0.900000000000000	1.28520000000000
0.910000000000000	1.27110000000000
0.920000000000000	1.25730000000000
0.930000000000000	1.24370000000000
0.940000000000000	1.23050000000000
0.950000000000000	1.21750000000000
0.960000000000000	1.20490000000000
0.970000000000000	1.19250000000000
0.980000000000000	1.18030000000000
0.990000000000000	1.16840000000000
1	1.15670000000000
  };
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
0.500000000000000	5.40290000000000
0.510000000000000	5.28830000000000
0.520000000000000	5.17880000000000
0.530000000000000	5.07410000000000
0.540000000000000	4.97380000000000
0.550000000000000	4.87780000000000
0.560000000000000	4.78560000000000
0.570000000000000	4.69710000000000
0.580000000000000	4.61200000000000
0.590000000000000	4.53020000000000
0.600000000000000	4.45130000000000
0.610000000000000	4.37540000000000
0.620000000000000	4.30210000000000
0.630000000000000	4.23140000000000
0.640000000000000	4.16300000000000
0.650000000000000	4.09700000000000
0.660000000000000	4.03310000000000
0.670000000000000	3.97130000000000
0.680000000000000	3.91140000000000
0.690000000000000	3.85330000000000
0.700000000000000	3.79710000000000
0.710000000000000	3.74250000000000
0.720000000000000	3.68950000000000
0.730000000000000	3.63800000000000
0.740000000000000	3.58800000000000
0.750000000000000	3.53940000000000
0.760000000000000	3.49220000000000
0.770000000000000	3.44620000000000
0.780000000000000	3.40150000000000
0.790000000000000	3.35790000000000
0.800000000000000	3.31540000000000
0.810000000000000	3.27410000000000
0.820000000000000	3.23380000000000
0.830000000000000	3.19450000000000
0.840000000000000	3.15610000000000
0.850000000000000	3.11870000000000
0.860000000000000	3.08210000000000
0.870000000000000	3.04650000000000
0.880000000000000	3.01160000000000
0.890000000000000	2.97760000000000
0.900000000000000	2.94430000000000
0.910000000000000	2.91180000000000
0.920000000000000	2.88000000000000
0.930000000000000	2.84890000000000
0.940000000000000	2.81850000000000
0.950000000000000	2.78870000000000
0.960000000000000	2.75950000000000
0.970000000000000	2.73100000000000
0.980000000000000	2.70300000000000
0.990000000000000	2.67560000000000
1	2.64880000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_dist_rho_alt.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\delta$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=1.25, mark phase = 3]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	3.24622626197046e-05
0.760100000000000	0.00308243939148013
0.770100000000000	0.00628292337430465
0.780100000000000	0.00932552271620605
0.790100000000000	0.0123504153694058
0.800100000000000	0.0155095837452598
0.810100000000000	0.0185595608741202
0.820100000000000	0.0217349603812840
0.830100000000000	0.0249988933319561
0.840100000000000	0.0282820085287216
0.850100000000000	0.0314057635271723
0.860100000000000	0.0345531274438919
0.870100000000000	0.0377550869841083
0.880100000000000	0.0409836065573771
0.890100000000000	0.0442209794749969
0.900100000000000	0.0474450723760903
0.910100000000000	0.0506972008676281
0.920100000000000	0.0539301471130724
0.930100000000000	0.0570760354724002
0.940100000000000	0.0603650528987331
0.950100000000000	0.0634888078971839
0.960100000000000	0.0666332206991198
0.970100000000000	0.0699266647976281
0.980100000000000	0.0732274866830954
0.990100000000000	0.0764294462233118
1.00010000000000	0.0795900901565576
1.01010000000000	0.0829071431733347
1.02010000000000	0.0862005872718430
1.03010000000000	0.0895279691903627
1.04010000000000	0.0929188000767301
1.05010000000000	0.0963804577179041
1.06010000000000	0.0995853683729041
1.07010000000000	0.102977674816663
1.08010000000000	0.106231278865593
1.09010000000000	0.109514394062359
1.10010000000000	0.112828495964352
1.11010000000000	0.116203095719410
1.12010000000000	0.119652948901449
1.13010000000000	0.122868188458192
1.14010000000000	0.126257543787167
1.15010000000000	0.129666081362236
1.16010000000000	0.133043632232077
1.17010000000000	0.136410854200176
1.18010000000000	0.139807587316110
1.19010000000000	0.143126115890279
1.20010000000000	0.146449071136623
1.21010000000000	0.149684968496851
1.22010000000000	0.153111212760621
1.23010000000000	0.156564017057444
1.24010000000000	0.159841230024642
1.25010000000000	0.163091882958788
1.26010000000000	0.166416313762524
1.27010000000000	0.169712708975815
1.28010000000000	0.173184695518732
1.29010000000000	0.176571099732924
1.30010000000000	0.179982588422776
1.31010000000000	0.183333579259564
1.32010000000000	0.186700801227663
1.33010000000000	0.190124094376650
1.34010000000000	0.193445574065602
1.35010000000000	0.196712458131058
1.36010000000000	0.200088533443507
1.37010000000000	0.203309675229816
1.38010000000000	0.206662141623996
1.39010000000000	0.209900990099008
1.40010000000000	0.213244603148837
1.41010000000000	0.216462793820363
1.42010000000000	0.219720824541468
1.43010000000000	0.222998037508666
1.44010000000000	0.226216228180192
1.45010000000000	0.229505245606525
1.46010000000000	0.232667365097162
1.47010000000000	0.235922444703483
1.48010000000000	0.239214413244600
1.49010000000000	0.242376532735237
1.50010000000000	0.245621283439816
1.51010000000000	0.254281329772318
1.52010000000000	0.263158283041415
1.53010000000000	0.271692906995614
1.54010000000000	0.280134570834129
1.55010000000000	0.288503932360445
1.56010000000000	0.296811320476306
1.57010000000000	0.304934263918191
1.58010000000000	0.312844727095656
1.59010000000000	0.320837821487062
1.60010000000000	0.328785173599323
1.61010000000000	0.336601201103713
1.62010000000000	0.344465922002032
1.63010000000000	0.351942571306306
1.64010000000000	0.359519558513223
1.65010000000000	0.367034572309685
1.66010000000000	0.374224963479950
1.67010000000000	0.381624883799851
1.68010000000000	0.388843310560559
1.69010000000000	0.395872865975117
1.70010000000000	0.402747487863535
1.71010000000000	0.409681132047626
1.72010000000000	0.416570509509962
1.73010000000000	0.423172153280896
1.74010000000000	0.429965619512765
1.75010000000000	0.436512667660203
1.76010000000000	0.443012497971102
1.77010000000000	0.449516754954178
1.78010000000000	0.455750984934553
1.79010000000000	0.462243437458494
1.80010000000000	0.468296173879677
1.81010000000000	0.474576146139198
1.82010000000000	0.480807425004789
1.83010000000000	0.486796712458125
1.84010000000000	0.492763866550583
1.85010000000000	0.498666096117802
1.86010000000000	0.504400112142355
1.87010000000000	0.510227088282592
1.88010000000000	0.515823877469706
1.89010000000000	0.521492968969020
1.90010000000000	0.526815304481260
1.91010000000000	0.532423898127510
1.92010000000000	0.537815584837164
1.93010000000000	0.543080373611123
1.94010000000000	0.548390904664229
1.95010000000000	0.553595195585124
1.96010000000000	0.558550117306805
1.97010000000000	0.563825234982506
1.98010000000000	0.568939516902501
1.99010000000000	0.573931327558977
2.00010000000000	0.578980684953733
2.01010000000000	0.583944460019764
2.02010000000000	0.588793141609234
2.03010000000000	0.593419014032542
2.04010000000000	0.598072922046295
2.05010000000000	0.602723878945263
2.06010000000000	0.607391066975542
2.07010000000000	0.611975623791879
2.08010000000000	0.616461318262966
2.09010000000000	0.620828968142708
2.10010000000000	0.625230555842462
2.11010000000000	0.629590827935245
2.12010000000000	0.633833055436684
2.13010000000000	0.638076758495515
2.14010000000000	0.642414897227421
2.15010000000000	0.646584822416662
2.16010000000000	0.650720809785890
2.17010000000000	0.654839090466417
2.18010000000000	0.658949993359986
2.19010000000000	0.662987118383964
2.20010000000000	0.666851603193100
2.21010000000000	0.670704283543103
2.22010000000000	0.674483186023515
2.23010000000000	0.678329964143951
2.24010000000000	0.682063124345216
2.25010000000000	0.685777102300389
2.26010000000000	0.689343524516381
2.27010000000000	0.692927653421076
2.28010000000000	0.696536866801430
2.29010000000000	0.699948355491283
2.30010000000000	0.703412964247240
2.31010000000000	0.706873146331022
2.32010000000000	0.710293488365226
2.33010000000000	0.713638576972447
2.34010000000000	0.716952678874441
2.35010000000000	0.720297767481663
2.36010000000000	0.723551371530593
2.37010000000000	0.726776939989077
2.38010000000000	0.729975948414510
2.39010000000000	0.733087898953825
2.40010000000000	0.736127547180943
2.41010000000000	0.739227693261125
2.42010000000000	0.742341119357832
2.43010000000000	0.745230260730985
2.44010000000000	0.748209411105039
2.45010000000000	0.751260863791291
2.46010000000000	0.754141151820093
2.47010000000000	0.756971270897574
2.48010000000000	0.759792536630705
2.49010000000000	0.762517891133367
2.50010000000000	0.765330303522147
2.51010000000000	0.768125009222225
2.52010000000000	0.770742648035286
2.53010000000000	0.773426686930978
2.54010000000000	0.776081214678834
2.55010000000000	0.778692951262327
2.56010000000000	0.781279603370161
2.57010000000000	0.783869206592777
2.58010000000000	0.786328960764915
2.59010000000000	0.788818226084889
2.60010000000000	0.791291260273554
2.61010000000000	0.793606409821294
2.62010000000000	0.796011568369936
2.63010000000000	0.798351802393338
2.64010000000000	0.800582845169747
2.65010000000000	0.802867008012260
2.66010000000000	0.805207242035662
2.67010000000000	0.807423529238151
2.68010000000000	0.809639816440641
2.69010000000000	0.811789703560500
2.70010000000000	0.814025173009084
2.71010000000000	0.816132268964580
2.72010000000000	0.818295436100965
2.73010000000000	0.820430567646906
2.74010000000000	0.822602588127643
2.75010000000000	0.824727390771841
2.76010000000000	0.826878753449092
2.77010000000000	0.828901742633256
2.78010000000000	0.830822918357386
2.79010000000000	0.832633427277130
2.80010000000000	0.834554603001259
2.81010000000000	0.836443316462769
2.82010000000000	0.838308421006010
2.83010000000000	0.840188281123169
2.84010000000000	0.842025350075965
2.85010000000000	0.843829956766142
2.86010000000000	0.845602101193698
2.87010000000000	0.847372770063863
2.88010000000000	0.849122781130543
2.89010000000000	0.850869841082439
2.90010000000000	0.852624278821294
2.91010000000000	0.854284280887073
2.92010000000000	0.855855749509345
2.93010000000000	0.857508373788167
2.94010000000000	0.859045904590427
2.95010000000000	0.860589337622254
2.96010000000000	0.862140148441040
2.97010000000000	0.863704239276353
2.98010000000000	0.865265378996882
2.99010000000000	0.866811763143492
3.00010000000000	0.868424547372734
3.01010000000000	0.869932567027158
3.02010000000000	0.871450915583325
3.03010000000000	0.872917619630779
3.04010000000000	0.874338581399087
3.05010000000000	0.875787578757839
3.06010000000000	0.877257233920077
3.07010000000000	0.878638355638807
3.08010000000000	0.880029806259278
3.09010000000000	0.881368136813645
3.10010000000000	0.882821560844572
3.11010000000000	0.884223340366787
3.12010000000000	0.885505599740265
3.13010000000000	0.886877868114643
3.14010000000000	0.888199967537701
3.15010000000000	0.889530920305109
3.16010000000000	0.890780717415968
3.17010000000000	0.892026087854651
3.18010000000000	0.893329005031615
3.19010000000000	0.894578802142473
3.20010000000000	0.895747443596783
3.21010000000000	0.896966254002414
3.22010000000000	0.898103908751496
3.23010000000000	0.899315341370168
3.24010000000000	0.900416107184455
3.25010000000000	0.901544908589186
3.26010000000000	0.902750438978290
3.27010000000000	0.903857107022144
3.28010000000000	0.905033126263412
3.29010000000000	0.906060114208109
3.30010000000000	0.907115137743250
3.31010000000000	0.908187867967092
3.32010000000000	0.909232562600490
3.33010000000000	0.910305292824333
3.34010000000000	0.911279160702925
3.35010000000000	0.912310575319798
3.36010000000000	0.913234274247068
3.37010000000000	0.914228799929145
3.38010000000000	0.915205618922520
3.39010000000000	0.916223753522866
3.40010000000000	0.917197621401457
3.41010000000000	0.918161160378306
3.42010000000000	0.919021410337728
3.43010000000000	0.919964291511092
3.44010000000000	0.920910123799239
3.45010000000000	0.921792507119539
3.46010000000000	0.922701450472890
3.47010000000000	0.923648758318430
3.48010000000000	0.924513434950028
3.49010000000000	0.925417951631205
3.50010000000000	0.926266397131493
3.51010000000000	0.927179767157021
3.52010000000000	0.928014932640783
3.53010000000000	0.928826489206276
3.54010000000000	0.929632143542201
3.55010000000000	0.930465833468571
3.56010000000000	0.931249354443620
3.57010000000000	0.932028448746493
3.58010000000000	0.932786885245881
3.59010000000000	0.933592539581807
3.60010000000000	0.934367207212505
3.61010000000000	0.935069572531004
3.62010000000000	0.935858995735620
3.63010000000000	0.936589396644564
3.64010000000000	0.937319797553508
3.65010000000000	0.938051674019844
3.66010000000000	0.938756990453127
3.67010000000000	0.939450502427275
3.68010000000000	0.940175001106652
3.69010000000000	0.940874415310367
3.70010000000000	0.941541367251463
3.71010000000000	0.942220123651694
3.72010000000000	0.942860515559738
3.73010000000000	0.943533369730402
3.74010000000000	0.944241637278468
3.75010000000000	0.944845140251716
3.76010000000000	0.945485532159759
3.77010000000000	0.946122972953019
3.78010000000000	0.946804680468033
3.79010000000000	0.947390476752580
3.80010000000000	0.948017588644098
3.81010000000000	0.948622567174738
3.82010000000000	0.949206887901893
3.83010000000000	0.949804488645574
3.84010000000000	0.950416844963174
3.85010000000000	0.950976081214668
3.86010000000000	0.951492526301800
3.87010000000000	0.952019300290674
3.88010000000000	0.952540172049981
3.89010000000000	0.953111212760610
3.90010000000000	0.953636511192093
3.91010000000000	0.954158858508792
3.92010000000000	0.954698912514192
3.93010000000000	0.955213882043932
3.94010000000000	0.955725900458889
3.95010000000000	0.956212834398184
3.96010000000000	0.956696817222697
3.97010000000000	0.957213262309829
3.98010000000000	0.957709049593476
3.99010000000000	0.958176801286679
4.00010000000000	0.958677015242500
4.01010000000000	0.959166900296580
4.02010000000000	0.959611043071514
4.03010000000000	0.960077319207325
4.04010000000000	0.960549497572703
4.05010000000000	0.960998067019812
4.06010000000000	0.961377285269507
4.07010000000000	0.961822903601833
4.08010000000000	0.962289179737644
4.09010000000000	0.962722993610834
4.10010000000000	0.963134674123149
4.11010000000000	0.963512416815451
4.12010000000000	0.963950657360818
4.13010000000000	0.964381520119225
4.14010000000000	0.964797627303715
4.15010000000000	0.965193076684720
4.16010000000000	0.965597379410074
4.17010000000000	0.966010535479780
4.18010000000000	0.966385327057300
4.19010000000000	0.966749789733076
4.20010000000000	0.967168848032349
4.21010000000000	0.967533310708126
4.22010000000000	0.967906626728253
4.23010000000000	0.968244529370977
4.24010000000000	0.968600138702403
4.25010000000000	0.968986734739056
4.26010000000000	0.969374806333102
4.27010000000000	0.969758451254971
4.28010000000000	0.970066842749859
4.29010000000000	0.970426878753460
4.30010000000000	0.970770683625752
4.31010000000000	0.971102684038909
4.32010000000000	0.971439111124240
4.33010000000000	0.971760782635655
4.34010000000000	0.972052942999233
4.35010000000000	0.972379041182823
4.36010000000000	0.972680054890752
4.37010000000000	0.972978117483897
4.38010000000000	0.973295362323136
4.39010000000000	0.973566864883229
4.40010000000000	0.973866403033767
4.41010000000000	0.974177745643439
4.42010000000000	0.974464003777451
4.43010000000000	0.974728128550585
4.44010000000000	0.975049800061999
4.45010000000000	0.975353764884712
4.46010000000000	0.975620840772630
4.47010000000000	0.975880538873588
4.48010000000000	0.976135810302372
4.49010000000000	0.976382228386805
4.50010000000000	0.976656682061682
4.51010000000000	0.976894246801764
4.52010000000000	0.977193784952301
4.53010000000000	0.977477091971529
4.54010000000000	0.977736790072488
4.55010000000000	0.978000914845622
4.56010000000000	0.978248808487446
4.57010000000000	0.978493751014487
4.58010000000000	0.978731315754569
4.59010000000000	0.978980684953785
4.60010000000000	0.979206445234733
4.61010000000000	0.979444009974815
4.62010000000000	0.979697805846206
4.63010000000000	0.979935370586288
4.64010000000000	0.980169984211587
4.65010000000000	0.980372135574265
4.66010000000000	0.980606749199563
4.67010000000000	0.980833985037902
4.68010000000000	0.981050891974499
4.69010000000000	0.981282554485013
4.70010000000000	0.981533399241622
4.71010000000000	0.981729648374733
4.72010000000000	0.981936226409587
4.73010000000000	0.982151657788792
4.74010000000000	0.982374466954956
4.75010000000000	0.982561862743717
4.76010000000000	0.982741880745519
4.77010000000000	0.982929276534280
4.78010000000000	0.983132903454351
4.79010000000000	0.983323250357895
4.80010000000000	0.983510646146655
4.81010000000000	0.983702468607591
4.82010000000000	0.983870682150259
4.83010000000000	0.984041846807709
4.84010000000000	0.984233669268645
4.85010000000000	0.984401882811312
4.86010000000000	0.984550914107886
4.87010000000000	0.984726505437513
4.88010000000000	0.984879963406262
4.89010000000000	0.985062932522847
4.90010000000000	0.985209012704637
4.91010000000000	0.985381652919480
4.92010000000000	0.985539537560405
4.93010000000000	0.985718080004814
4.94010000000000	0.985871537973564
4.95010000000000	0.986050080417973
4.96010000000000	0.986197636157155
4.97010000000000	0.986377654158957
4.98010000000000	0.986531112127706
4.99010000000000	0.986678667866888
5.00010000000000	0.986807041359977
5.01010000000000	0.986928037066106
5.02010000000000	0.987069690575721
5.03010000000000	0.987212819642727
5.04010000000000	0.987351522037558
5.05010000000000	0.987497602219348
5.06010000000000	0.987664340204624
5.07010000000000	0.987804518156847
5.08010000000000	0.987926989420368
5.09010000000000	0.988064216257807
5.10010000000000	0.988202918652639
5.11010000000000	0.988313585457025
5.12010000000000	0.988440483392722
5.13010000000000	0.988551150197108
5.14010000000000	0.988676572575413
5.15010000000000	0.988813799412853
5.16010000000000	0.988949550692900
5.17010000000000	0.989063168612070
5.18010000000000	0.989169408744281
5.19010000000000	0.989299257794761
5.20010000000000	0.989414351271323
5.21010000000000	0.989548626993979
5.22010000000000	0.989646013781839
5.23010000000000	0.989755205028834
5.24010000000000	0.989886529636706
5.25010000000000	0.989979489752390
5.26010000000000	0.990085729884602
5.27010000000000	0.990209676705515
5.28010000000000	0.990333623526428
5.29010000000000	0.990426583642112
5.30010000000000	0.990510690413447
5.31010000000000	0.990612503873482
5.32010000000000	0.990721695120477
5.33010000000000	0.990858921957916
5.34010000000000	0.990951882073601
5.35010000000000	0.991059597763205
5.36010000000000	0.991140753419755
5.37010000000000	0.991226335748481
5.38010000000000	0.991335526995475
5.39010000000000	0.991452096029429
5.40010000000000	0.991556860604249
5.41010000000000	0.991655722949501
5.42010000000000	0.991738354163443
5.43010000000000	0.991826887606952
5.44010000000000	0.991919847722637
5.45010000000000	0.992014283395714
5.46010000000000	0.992096914609656
5.47010000000000	0.992175119151423
5.48010000000000	0.992253323693190
5.49010000000000	0.992350710481050
5.50010000000000	0.992451048383695
5.51010000000000	0.992541057384596
5.52010000000000	0.992650248631591
5.53010000000000	0.992726977615965
5.54010000000000	0.992802231042949
5.55010000000000	0.992878960027324
5.56010000000000	0.992952737896915
5.57010000000000	0.993044222455208
5.58010000000000	0.993137182570893
5.59010000000000	0.993202107096134
5.60010000000000	0.993278836080508
5.61010000000000	0.993365893966626
5.62010000000000	0.993436720721433
5.63010000000000	0.993506071918849
5.64010000000000	0.993584276460616
5.65010000000000	0.993658054330207
5.66010000000000	0.993718552183272
5.67010000000000	0.993796756725038
5.68010000000000	0.993863156807670
5.69010000000000	0.993942836906829
5.70010000000000	0.994012188104245
5.71010000000000	0.994066783727742
5.72010000000000	0.994118428236456
5.73010000000000	0.994196632778223
5.74010000000000	0.994263032860855
5.75010000000000	0.994308775140002
5.76010000000000	0.994354517419148
5.77010000000000	0.994428295288740
5.78010000000000	0.994488793141804
5.79010000000000	0.994555193224437
5.80010000000000	0.994627495536636
5.81010000000000	0.994693895619268
5.82010000000000	0.994757344587116
5.83010000000000	0.994813415768006
5.84010000000000	0.994884242522814
5.85010000000000	0.994955069277621
5.86010000000000	0.995006713786335
5.87010000000000	0.995064260524616
5.88010000000000	0.995123282820289
5.89010000000000	0.995174927329003
5.90010000000000	0.995223620722933
5.91010000000000	0.995284118575998
5.92010000000000	0.995346091986455
5.93010000000000	0.995406589839520
5.94010000000000	0.995461185463017
5.95010000000000	0.995511354414339
5.96010000000000	0.995545292234351
5.97010000000000	0.995588083398714
5.98010000000000	0.995648581251779
5.99010000000000	0.995685470186575
6.00010000000000	0.995719408006587
6.01010000000000	0.995779905859652
6.02010000000000	0.995844830384892
6.03010000000000	0.995886145991863
6.04010000000000	0.995928937156226
6.05010000000000	0.995993861681466
6.06010000000000	0.996049932862356
6.07010000000000	0.996091248469327
6.08010000000000	0.996145844092824
6.09010000000000	0.996184208585011
6.10010000000000	0.996221097519807
6.11010000000000	0.996277168700696
6.12010000000000	0.996317008750276
6.13010000000000	0.996349471012896
6.14010000000000	0.996395213292043
6.15010000000000	0.996439480013797
6.16010000000000	0.996483746735552
6.17010000000000	0.996514733440781
6.18010000000000	0.996567853506886
6.19010000000000	0.996612120228641
6.20010000000000	0.996646058048653
6.21010000000000	0.996684422540841
6.22010000000000	0.996719835918244
6.23010000000000	0.996770004869566
6.24010000000000	0.996811320476538
6.25010000000000	0.996846733853941
6.26010000000000	0.996886573903521
6.27010000000000	0.996907231707006
6.28010000000000	0.996947071756586
6.29010000000000	0.996983960691381
6.30010000000000	0.997014947396610
6.31010000000000	0.997050360774014
6.32010000000000	0.997096103053160
6.33010000000000	0.997130040873172
6.34010000000000	0.997162503135792
6.35010000000000	0.997193489841021
6.36010000000000	0.997243658792343
6.37010000000000	0.997280547727139
6.38010000000000	0.997317436661934
6.39010000000000	0.997346947809771
6.40010000000000	0.997376458957607
6.41010000000000	0.997401543433269
6.42010000000000	0.997431054581105
6.43010000000000	0.997464992401117
6.44010000000000	0.997491552434170
6.45010000000000	0.997518112467223
6.46010000000000	0.997543196942884
6.47010000000000	0.997577134762896
6.48010000000000	0.997611072582908
6.49010000000000	0.997643534845528
6.50010000000000	0.997686326009891
6.51010000000000	0.997711410485552
6.52010000000000	0.997736494961213
6.53010000000000	0.997760103879483
6.54010000000000	0.997780761682968
6.55010000000000	0.997807321716021
6.56010000000000	0.997823552847331
6.57010000000000	0.997848637322992
6.58010000000000	0.997863392896911
6.59010000000000	0.997873721798653
6.60010000000000	0.997898806274314
6.61010000000000	0.997925366307367
6.62010000000000	0.997943072996069
6.63010000000000	0.997968157471730
6.64010000000000	0.997981437488257
6.65010000000000	0.998019801980444
6.66010000000000	0.998038984226538
6.67010000000000	0.998053739800456
6.68010000000000	0.998074397603942
6.69010000000000	0.998095055407428
6.70010000000000	0.998118664325697
6.71010000000000	0.998130468784831
6.72010000000000	0.998152602145709
6.73010000000000	0.998185064408329
6.74010000000000	0.998210148883990
6.75010000000000	0.998233757802259
6.76010000000000	0.998252940048353
6.77010000000000	0.998267695622271
6.78010000000000	0.998275073409231
6.79010000000000	0.998297206770108
6.80010000000000	0.998323766803161
6.81010000000000	0.998348851278822
6.82010000000000	0.998375411311875
6.83010000000000	0.998391642443185
6.84010000000000	0.998412300246671
6.85010000000000	0.998438860279723
6.86010000000000	0.998460993640601
6.87010000000000	0.998484602558870
6.88010000000000	0.998506735919748
6.89010000000000	0.998522967051058
6.90010000000000	0.998537722624976
6.91010000000000	0.998561331543245
6.92010000000000	0.998571660444988
6.93010000000000	0.998584940461514
6.94010000000000	0.998607073822392
6.95010000000000	0.998629207183269
6.96010000000000	0.998652816101538
6.97010000000000	0.998673473905024
6.98010000000000	0.998680851691983
6.99010000000000	0.998695607265902
7.00010000000000	0.998710362839820
7.01010000000000	0.998720691741563
7.02010000000000	0.998733971758089
7.03010000000000	0.998751678446791
7.04010000000000	0.998763482905926
7.05010000000000	0.998773811807668
7.06010000000000	0.998792994053762
7.07010000000000	0.998803322955505
7.08010000000000	0.998822505201599
7.09010000000000	0.998837260775517
7.10010000000000	0.998850540792043
7.11010000000000	0.998860869693786
7.12010000000000	0.998865296365962
7.13010000000000	0.998875625267705
7.14010000000000	0.998887429726839
7.15010000000000	0.998893331956406
7.16010000000000	0.998905136415541
7.17010000000000	0.998921367546851
7.18010000000000	0.998930220891202
7.19010000000000	0.998939074235553
7.20010000000000	0.998947927579904
7.21010000000000	0.998964158711214
7.22010000000000	0.998974487612957
7.23010000000000	0.998990718744267
7.24010000000000	0.999005474318185
7.25010000000000	0.999020229892104
7.26010000000000	0.999032034351238
7.27010000000000	0.999048265482548
7.28010000000000	0.999058594384291
7.29010000000000	0.999071874400818
7.30010000000000	0.999080727745169
7.31010000000000	0.999096958876479
7.32010000000000	0.999119092237356
7.33010000000000	0.999132372253883
7.34010000000000	0.999147127827801
7.35010000000000	0.999155981172152
7.36010000000000	0.999166310073895
7.37010000000000	0.999185492319988
7.38010000000000	0.999203199008690
7.39010000000000	0.999213527910433
7.40010000000000	0.999220905697392
7.41010000000000	0.999226807926960
7.42010000000000	0.999229759041743
7.43010000000000	0.999241563500878
7.44010000000000	0.999254843517404
7.45010000000000	0.999266647976539
7.46010000000000	0.999275501320890
7.47010000000000	0.999282879107849
7.48010000000000	0.999290256894808
7.49010000000000	0.999297634681767
7.50010000000000	0.999307963583510
7.51010000000000	0.999313865813077
7.52010000000000	0.999316816927861
7.53010000000000	0.999321243600037
7.54010000000000	0.999328621386996
7.55010000000000	0.999331572501779
7.56010000000000	0.999337474731347
7.57010000000000	0.999346328075698
7.58010000000000	0.999349279190481
7.59010000000000	0.999355181420049
7.60010000000000	0.999358132534832
7.61010000000000	0.999365510321791
7.62010000000000	0.999369936993967
7.63010000000000	0.999378790338318
7.64010000000000	0.999390594797452
7.65010000000000	0.999405350371371
7.66010000000000	0.999411252600938
7.67010000000000	0.999418630387897
7.68010000000000	0.999437812633991
7.69010000000000	0.999446665978342
7.70010000000000	0.999454043765301
7.71010000000000	0.999459945994868
7.72010000000000	0.999470274896611
7.73010000000000	0.999471750454003
7.74010000000000	0.999480603798354
7.75010000000000	0.999486506027921
7.76010000000000	0.999493883814880
7.77010000000000	0.999501261601840
7.78010000000000	0.999502737159231
7.79010000000000	0.999510114946191
7.80010000000000	0.999518968290541
7.81010000000000	0.999526346077501
7.82010000000000	0.999530772749676
7.83010000000000	0.999541101651419
7.84010000000000	0.999544052766203
7.85010000000000	0.999548479438378
7.86010000000000	0.999554381667945
7.87010000000000	0.999563235012296
7.88010000000000	0.999569137241864
7.89010000000000	0.999576515028823
7.90010000000000	0.999580941700998
7.91010000000000	0.999583892815782
7.92010000000000	0.999589795045349
7.93010000000000	0.999600123947092
7.94010000000000	0.999604550619268
7.95010000000000	0.999611928406227
7.96010000000000	0.999617830635794
7.97010000000000	0.999619306193186
7.98010000000000	0.999619306193186
7.99010000000000	0.999622257307969
8.00010000000000	0.999623732865361
8.01010000000000	0.999629635094929
8.02010000000000	0.999631110652320
8.03010000000000	0.999634061767104
8.04010000000000	0.999639963996671
8.05010000000000	0.999642915111455
8.06010000000000	0.999650292898414
8.07010000000000	0.999659146242765
8.08010000000000	0.999662097357549
8.09010000000000	0.999662097357549
8.10010000000000	0.999663572914941
8.11010000000000	0.999666524029724
8.12010000000000	0.999670950701900
8.13010000000000	0.999675377374075
8.14010000000000	0.999684230718426
8.15010000000000	0.999688657390602
8.16010000000000	0.999691608505385
8.17010000000000	0.999693084062777
8.18010000000000	0.999696035177561
8.19010000000000	0.999698986292344
8.20010000000000	0.999701937407128
8.21010000000000	0.999704888521912
8.22010000000000	0.999706364079304
8.23010000000000	0.999709315194087
8.24010000000000	0.999712266308871
8.25010000000000	0.999718168538438
8.26010000000000	0.999719644095830
8.27010000000000	0.999725546325397
8.28010000000000	0.999727021882789
8.29010000000000	0.999728497440181
8.30010000000000	0.999728497440181
8.31010000000000	0.999731448554965
8.32010000000000	0.999731448554965
8.33010000000000	0.999737350784532
8.34010000000000	0.999741777456707
8.35010000000000	0.999747679686275
8.36010000000000	0.999750630801058
8.37010000000000	0.999752106358450
8.38010000000000	0.999759484145409
8.39010000000000	0.999763910817585
8.40010000000000	0.999768337489760
8.41010000000000	0.999768337489760
8.42010000000000	0.999769813047152
8.43010000000000	0.999777190834111
8.44010000000000	0.999784568621071
8.45010000000000	0.999786044178462
8.46010000000000	0.999786044178462
8.47010000000000	0.999787519735854
8.48010000000000	0.999790470850638
8.49010000000000	0.999790470850638
8.50010000000000	0.999790470850638
8.51010000000000	0.999794897522813
8.52010000000000	0.999797848637597
8.53010000000000	0.999802275309772
8.54010000000000	0.999802275309772
8.55010000000000	0.999803750867164
8.56010000000000	0.999806701981948
8.57010000000000	0.999812604211515
8.58010000000000	0.999815555326299
8.59010000000000	0.999815555326299
8.60010000000000	0.999819981998474
8.61010000000000	0.999822933113258
8.62010000000000	0.999824408670650
8.63010000000000	0.999828835342825
8.64010000000000	0.999831786457609
8.65010000000000	0.999836213129784
8.66010000000000	0.999837688687176
8.67010000000000	0.999843590916744
8.68010000000000	0.999845066474135
8.69010000000000	0.999846542031527
8.70010000000000	0.999852444261095
8.71010000000000	0.999852444261095
8.72010000000000	0.999852444261095
8.73010000000000	0.999853919818486
8.74010000000000	0.999853919818486
8.75010000000000	0.999856870933270
8.76010000000000	0.999858346490662
8.77010000000000	0.999859822048054
8.78010000000000	0.999861297605446
8.79010000000000	0.999862773162837
8.80010000000000	0.999864248720229
8.81010000000000	0.999865724277621
8.82010000000000	0.999868675392405
8.83010000000000	0.999871626507188
8.84010000000000	0.999871626507188
8.85010000000000	0.999876053179364
8.86010000000000	0.999876053179364
8.87010000000000	0.999877528736756
8.88010000000000	0.999879004294147
8.89010000000000	0.999881955408931
8.90010000000000	0.999884906523715
8.91010000000000	0.999887857638498
8.92010000000000	0.999889333195890
8.93010000000000	0.999889333195890
8.94010000000000	0.999889333195890
8.95010000000000	0.999889333195890
8.96010000000000	0.999890808753282
8.97010000000000	0.999892284310674
8.98010000000000	0.999893759868066
8.99010000000000	0.999893759868066
9.00010000000000	0.999895235425458
9.01010000000000	0.999895235425458
9.02010000000000	0.999896710982849
9.03010000000000	0.999898186540241
9.04010000000000	0.999902613212417
9.05010000000000	0.999902613212417
9.06010000000000	0.999904088769809
9.07010000000000	0.999904088769809
9.08010000000000	0.999905564327200
9.09010000000000	0.999908515441984
9.10010000000000	0.999909990999376
9.11010000000000	0.999911466556768
9.12010000000000	0.999911466556768
9.13010000000000	0.999911466556768
9.14010000000000	0.999911466556768
9.15010000000000	0.999911466556768
9.16010000000000	0.999912942114160
9.17010000000000	0.999914417671551
9.18010000000000	0.999917368786335
9.19010000000000	0.999918844343727
9.20010000000000	0.999920319901119
9.21010000000000	0.999920319901119
9.22010000000000	0.999920319901119
9.23010000000000	0.999920319901119
9.24010000000000	0.999920319901119
9.25010000000000	0.999920319901119
9.26010000000000	0.999923271015902
9.27010000000000	0.999924746573294
9.28010000000000	0.999924746573294
9.29010000000000	0.999924746573294
9.30010000000000	0.999926222130686
9.31010000000000	0.999927697688078
9.32010000000000	0.999930648802861
9.33010000000000	0.999932124360253
9.34010000000000	0.999933599917645
9.35010000000000	0.999935075475037
9.36010000000000	0.999936551032429
9.37010000000000	0.999936551032429
9.38010000000000	0.999938026589821
9.39010000000000	0.999942453261996
9.40010000000000	0.999943928819388
9.41010000000000	0.999943928819388
9.42010000000000	0.999943928819388
9.43010000000000	0.999943928819388
9.44010000000000	0.999945404376780
9.45010000000000	0.999948355491563
9.46010000000000	0.999949831048955
9.47010000000000	0.999949831048955
9.48010000000000	0.999949831048955
9.49010000000000	0.999949831048955
9.50010000000000	0.999949831048955
9.51010000000000	0.999949831048955
9.52010000000000	0.999949831048955
9.53010000000000	0.999949831048955
9.54010000000000	0.999951306606347
9.55010000000000	0.999951306606347
9.56010000000000	0.999951306606347
9.57010000000000	0.999951306606347
9.58010000000000	0.999951306606347
9.59010000000000	0.999952782163739
9.60010000000000	0.999952782163739
9.61010000000000	0.999955733278523
9.62010000000000	0.999955733278523
9.63010000000000	0.999955733278523
9.64010000000000	0.999955733278523
9.65010000000000	0.999955733278523
9.66010000000000	0.999957208835914
9.67010000000000	0.999957208835914
9.68010000000000	0.999957208835914
9.69010000000000	0.999957208835914
9.70010000000000	0.999958684393306
9.71010000000000	0.999958684393306
9.72010000000000	0.999958684393306
9.73010000000000	0.999958684393306
9.74010000000000	0.999960159950698
9.75010000000000	0.999960159950698
9.76010000000000	0.999961635508090
9.77010000000000	0.999961635508090
9.78010000000000	0.999961635508090
9.79010000000000	0.999961635508090
9.80010000000000	0.999961635508090
9.81010000000000	0.999961635508090
9.82010000000000	0.999963111065482
9.83010000000000	0.999963111065482
9.84010000000000	0.999963111065482
9.85010000000000	0.999963111065482
9.86010000000000	0.999964586622874
9.87010000000000	0.999964586622874
9.88010000000000	0.999964586622874
9.89010000000000	0.999964586622874
9.90010000000000	0.999964586622874
9.91010000000000	0.999966062180265
9.92010000000000	0.999966062180265
9.93010000000000	0.999966062180265
9.94010000000000	0.999966062180265
9.95010000000000	0.999966062180265
9.96010000000000	0.999966062180265
9.97010000000000	0.999967537737657
9.98010000000000	0.999967537737657
9.99010000000000	0.999969013295049
10.0001000000000	0.999969013295049
10.0101000000000	0.999969013295049
10.0201000000000	0.999969013295049
10.0301000000000	0.999969013295049
10.0401000000000	0.999970488852441
10.0501000000000	0.999970488852441
10.0601000000000	0.999970488852441
10.0701000000000	0.999970488852441
10.0801000000000	0.999970488852441
10.0901000000000	0.999970488852441
10.1001000000000	0.999971964409833
10.1101000000000	0.999971964409833
10.1201000000000	0.999973439967224
10.1301000000000	0.999973439967224
10.1401000000000	0.999973439967224
10.1501000000000	0.999973439967224
10.1601000000000	0.999973439967224
10.1701000000000	0.999973439967224
10.1801000000000	0.999973439967224
10.1901000000000	0.999973439967224
10.2001000000000	0.999973439967224
10.2101000000000	0.999973439967224
10.2201000000000	0.999973439967224
10.2301000000000	0.999973439967224
10.2401000000000	0.999973439967224
10.2501000000000	0.999973439967224
10.2601000000000	0.999973439967224
10.2701000000000	0.999974915524616
10.2801000000000	0.999974915524616
10.2901000000000	0.999974915524616
10.3001000000000	0.999974915524616
10.3101000000000	0.999974915524616
10.3201000000000	0.999974915524616
10.3301000000000	0.999974915524616
10.3401000000000	0.999974915524616
10.3501000000000	0.999974915524616
10.3601000000000	0.999974915524616
10.3701000000000	0.999974915524616
10.3801000000000	0.999974915524616
10.3901000000000	0.999974915524616
10.4001000000000	0.999974915524616
10.4101000000000	0.999974915524616
10.4201000000000	0.999974915524616
10.4301000000000	0.999974915524616
10.4401000000000	0.999974915524616
10.4501000000000	0.999974915524616
10.4601000000000	0.999976391082008
10.4701000000000	0.999976391082008
10.4801000000000	0.999976391082008
10.4901000000000	0.999976391082008
10.5001000000000	0.999976391082008
10.5101000000000	0.999976391082008
10.5201000000000	0.999976391082008
10.5301000000000	0.999976391082008
10.5401000000000	0.999977866639400
10.5501000000000	0.999977866639400
10.5601000000000	0.999977866639400
10.5701000000000	0.999977866639400
10.5801000000000	0.999977866639400
10.5901000000000	0.999977866639400
10.6001000000000	0.999977866639400
10.6101000000000	0.999977866639400
10.6201000000000	0.999977866639400
10.6301000000000	0.999977866639400
10.6401000000000	0.999977866639400
10.6501000000000	0.999977866639400
10.6601000000000	0.999979342196792
10.6701000000000	0.999980817754184
10.6801000000000	0.999980817754184
10.6901000000000	0.999982293311575
10.7001000000000	0.999982293311575
10.7101000000000	0.999983768868967
10.7201000000000	0.999983768868967
10.7301000000000	0.999983768868967
10.7401000000000	0.999983768868967
10.7501000000000	0.999983768868967
10.7601000000000	0.999983768868967
10.7701000000000	0.999983768868967
10.7801000000000	0.999983768868967
10.7901000000000	0.999983768868967
10.8001000000000	0.999985244426359
10.8101000000000	0.999985244426359
10.8201000000000	0.999985244426359
10.8301000000000	0.999986719983751
10.8401000000000	0.999986719983751
10.8501000000000	0.999986719983751
10.8601000000000	0.999986719983751
10.8701000000000	0.999986719983751
10.8801000000000	0.999986719983751
10.8901000000000	0.999986719983751
10.9001000000000	0.999986719983751
10.9101000000000	0.999986719983751
10.9201000000000	0.999986719983751
10.9301000000000	0.999988195541143
10.9401000000000	0.999989671098535
10.9501000000000	0.999989671098535
10.9601000000000	0.999989671098535
10.9701000000000	0.999989671098535
10.9801000000000	0.999989671098535
10.9901000000000	0.999989671098535
        };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	3.04826821234472e-05
0.760100000000000	0.00308606346104760
0.770100000000000	0.00615581794394274
0.780100000000000	0.00923929374005895
0.790100000000000	0.0123360453756218
0.800100000000000	0.0154456342039444
0.810100000000000	0.0185676283166371
0.820100000000000	0.0217016024559031
0.830100000000000	0.0248471379279060
0.840100000000000	0.0280038225171965
0.850100000000000	0.0311712504021868
0.860100000000000	0.0343490220716585
0.870100000000000	0.0375367442422936
0.880100000000000	0.0407340297772148
0.890100000000000	0.0439404976055239
0.900100000000000	0.0471557726428269
0.910100000000000	0.0503794857127321
0.920100000000000	0.0536112734693126
0.930100000000000	0.0568507783205190
0.940100000000000	0.0600976483525320
0.950100000000000	0.0633515372550444
0.960100000000000	0.0666121042474606
0.970100000000000	0.0698790140060023
0.980100000000000	0.0731519365917108
0.990100000000000	0.0764305473793346
1.00010000000000	0.0797145269870908
1.01010000000000	0.0830035612072921
1.02010000000000	0.0862973409378266
1.03010000000000	0.0895955621144819
1.04010000000000	0.0928979256441034
1.05010000000000	0.0962041373385753
1.06010000000000	0.0995139078496166
1.07010000000000	0.102826952604380
1.08010000000000	0.106142991741848
1.09010000000000	0.109461750050009
1.10010000000000	0.112782956903816
1.11010000000000	0.116106346203909
1.12010000000000	0.119431656316088
1.13010000000000	0.122758630011546
1.14010000000000	0.126087014407836
1.15010000000000	0.129416560910563
1.16010000000000	0.132747025155808
1.17010000000000	0.136078166953256
1.18010000000000	0.139409750230038
1.19010000000000	0.142741542975256
1.20010000000000	0.146073317185211
1.21010000000000	0.149404848809300
1.22010000000000	0.152735917696586
1.23010000000000	0.156066307543036
1.24010000000000	0.159395805839411
1.25010000000000	0.162724203819804
1.26010000000000	0.166051296410815
1.27010000000000	0.169376882181367
1.28010000000000	0.172700763293138
1.29010000000000	0.176022745451610
1.30010000000000	0.179342637857736
1.31010000000000	0.182660253160202
1.32010000000000	0.185975407408285
1.33010000000000	0.189287920005302
1.34010000000000	0.192597613662640
1.35010000000000	0.195904314354353
1.36010000000000	0.199207851272339
1.37010000000000	0.202508056782063
1.38010000000000	0.205804766378846
1.39010000000000	0.209097818644690
1.40010000000000	0.212387055205654
1.41010000000000	0.215672320689756
1.42010000000000	0.218953462685405
1.43010000000000	0.222230331700355
1.44010000000000	0.225502781121173
1.45010000000000	0.228770667173214
1.46010000000000	0.232033848881105
1.47010000000000	0.235292188029714
1.48010000000000	0.238545549125620
1.49010000000000	0.241793799359066
1.50010000000000	0.245092398738179
1.51010000000000	0.253840193678589
1.52010000000000	0.262486614253056
1.53010000000000	0.271032835244728
1.54010000000000	0.279480017822703
1.55010000000000	0.287829309699801
1.56010000000000	0.296081845288499
1.57010000000000	0.304238745855065
1.58010000000000	0.312301119671904
1.59010000000000	0.320270062168134
1.60010000000000	0.328146656078430
1.61010000000000	0.335931971590123
1.62010000000000	0.343627066488616
1.63010000000000	0.351232986301098
1.64010000000000	0.358750764438601
1.65010000000000	0.366181422336409
1.66010000000000	0.373525969592842
1.67010000000000	0.380785404106423
1.68010000000000	0.387960712211469
1.69010000000000	0.395052868812099
1.70010000000000	0.402062837514696
1.71010000000000	0.408991570758830
1.72010000000000	0.415840009946665
1.73010000000000	0.422609085570868
1.74010000000000	0.429299717341034
1.75010000000000	0.435912814308647
1.76010000000000	0.442449274990589
1.77010000000000	0.448909987491226
1.78010000000000	0.455295829623069
1.79010000000000	0.461607669026045
1.80010000000000	0.467846363285382
1.81010000000000	0.474012760048128
1.82010000000000	0.480107697138320
1.83010000000000	0.486132002670820
1.84010000000000	0.492086495163829
1.85010000000000	0.497971983650098
1.86010000000000	0.503789267786852
1.87010000000000	0.509539137964441
1.88010000000000	0.515222375413723
1.89010000000000	0.520839752312217
1.90010000000000	0.526392031889012
1.91010000000000	0.531879968528473
1.92010000000000	0.537304307872730
1.93010000000000	0.542665786922998
1.94010000000000	0.547965134139703
1.95010000000000	0.553203069541464
1.96010000000000	0.558380304802920
1.97010000000000	0.563497543351424
1.98010000000000	0.568555480462616
1.99010000000000	0.573554803354893
2.00010000000000	0.578496191282776
2.01010000000000	0.583380315629206
2.02010000000000	0.588207839996759
2.03010000000000	0.592979420297812
2.04010000000000	0.597695704843660
2.05010000000000	0.602357334432602
2.06010000000000	0.606964942437008
2.07010000000000	0.611519154889371
2.08010000000000	0.616020590567369
2.09010000000000	0.620469861077933
2.10010000000000	0.624867570940353
2.11010000000000	0.629214317668407
2.12010000000000	0.633510691851550
2.13010000000000	0.637757277235152
2.14010000000000	0.641954650799815
2.15010000000000	0.646103382839763
2.16010000000000	0.650204037040332
2.17010000000000	0.654257170554556
2.18010000000000	0.658263334078865
2.19010000000000	0.662223071927909
2.20010000000000	0.666136922108515
2.21010000000000	0.670005416392783
2.22010000000000	0.673829080390341
2.23010000000000	0.677608433619754
2.24010000000000	0.681343989579117
2.25010000000000	0.685036255815819
2.26010000000000	0.688685733995504
2.27010000000000	0.692292919970232
2.28010000000000	0.695858303845853
2.29010000000000	0.699382370048593
2.30010000000000	0.702865597390875
2.31010000000000	0.706308459136374
2.32010000000000	0.709711423064320
2.33010000000000	0.713074951533054
2.34010000000000	0.716399501542849
2.35010000000000	0.719685524798001
2.36010000000000	0.722933467768204
2.37010000000000	0.726143771749209
2.38010000000000	0.729316872922784
2.39010000000000	0.732453202415978
2.40010000000000	0.735553186359697
2.41010000000000	0.738617245946603
2.42010000000000	0.741645797488339
2.43010000000000	0.744639252472096
2.44010000000000	0.747598017616520
2.45010000000000	0.750522494926973
2.46010000000000	0.753413081750151
2.47010000000000	0.756270170828075
2.48010000000000	0.759094150351451
2.49010000000000	0.761885404012411
2.50010000000000	0.764644311056648
2.51010000000000	0.767371246334943
2.52010000000000	0.770066580354094
2.53010000000000	0.772730679327259
2.54010000000000	0.775363905223712
2.55010000000000	0.777966615818024
2.56010000000000	0.780539164738671
2.57010000000000	0.783081901516086
2.58010000000000	0.785595171630146
2.59010000000000	0.788079316557112
2.60010000000000	0.790534673816026
2.61010000000000	0.792961577014573
2.62010000000000	0.795360355894399
2.63010000000000	0.797731336375923
2.64010000000000	0.800074840602613
2.65010000000000	0.802391186984758
2.66010000000000	0.804680690242729
2.67010000000000	0.806943661449740
2.68010000000000	0.809180408074116
2.69010000000000	0.811391234021063
2.70010000000000	0.813576439673965
2.71010000000000	0.815736321935194
2.72010000000000	0.817871174266448
2.73010000000000	0.819981286728629
2.74010000000000	0.822066946021251
2.75010000000000	0.824128435521388
2.76010000000000	0.826166035322185
2.77010000000000	0.828180022270909
2.78010000000000	0.830170670006567
2.79010000000000	0.832138248997080
2.80010000000000	0.834083026576037
2.81010000000000	0.836005266979013
2.82010000000000	0.837905231379478
2.83010000000000	0.839783177924269
2.84010000000000	0.841639361768678
2.85010000000000	0.843474035111113
2.86010000000000	0.845287447227364
2.87010000000000	0.847079844504474
2.88010000000000	0.848851470474214
2.89010000000000	0.850602565846172
2.90010000000000	0.852333368540457
2.91010000000000	0.854044113720026
2.92010000000000	0.855735033822638
2.93010000000000	0.857406358592430
2.94010000000000	0.859058315111137
2.95010000000000	0.860691127828940
2.96010000000000	0.862305018594967
2.97010000000000	0.863900206687434
2.98010000000000	0.865476908843437
2.99010000000000	0.867035339288400
3.00010000000000	0.868575709765187
3.01010000000000	0.870098229562859
3.02010000000000	0.871603105545122
3.03010000000000	0.873090542178430
3.04010000000000	0.874560741559763
3.05010000000000	0.876013903444087
3.06010000000000	0.877450225271498
3.07010000000000	0.878869902194043
3.08010000000000	0.880273127102237
3.09010000000000	0.881660090651272
3.10010000000000	0.883030981286920
3.11010000000000	0.884385985271140
3.12010000000000	0.885725286707377
3.13010000000000	0.887049067565588
3.14010000000000	0.888357507706955
3.15010000000000	0.889650784908332
3.16010000000000	0.890929074886391
3.17010000000000	0.892192551321503
3.18010000000000	0.893441385881331
3.19010000000000	0.894675748244158
3.20010000000000	0.895895806121940
3.21010000000000	0.897101725283092
3.22010000000000	0.898293669575010
3.23010000000000	0.899471800946338
3.24010000000000	0.900636279468964
3.25010000000000	0.901787263359776
3.26010000000000	0.902924909002153
3.27010000000000	0.904049370967218
3.28010000000000	0.905160802034834
3.29010000000000	0.906259353214369
3.30010000000000	0.907345173765206
3.31010000000000	0.908418411217029
3.32010000000000	0.909479211389863
3.33010000000000	0.910527718413889
3.34010000000000	0.911564074749028
3.35010000000000	0.912588421204294
3.36010000000000	0.913600896956926
3.37010000000000	0.914601639571302
3.38010000000000	0.915590785017622
3.39010000000000	0.916568467690391
3.40010000000000	0.917534820426674
3.41010000000000	0.918489974524145
3.42010000000000	0.919434059758926
3.43010000000000	0.920367204403221
3.44010000000000	0.921289535242744
3.45010000000000	0.922201177593945
3.46010000000000	0.923102255321036
3.47010000000000	0.923992890852820
3.48010000000000	0.924873205199326
3.49010000000000	0.925743317968253
3.50010000000000	0.926603347381218
3.51010000000000	0.927453410289818
3.52010000000000	0.928293622191510
3.53010000000000	0.929124097245299
3.54010000000000	0.929944948287255
3.55010000000000	0.930756286845836
3.56010000000000	0.931558223157047
3.57010000000000	0.932350866179419
3.58010000000000	0.933134323608807
3.59010000000000	0.933908701893025
3.60010000000000	0.934674106246314
3.61010000000000	0.935430640663630
3.62010000000000	0.936178407934778
3.63010000000000	0.936917509658377
3.64010000000000	0.937648046255663
3.65010000000000	0.938370116984137
3.66010000000000	0.939083819951046
3.67010000000000	0.939789252126715
3.68010000000000	0.940486509357721
3.69010000000000	0.941175686379922
3.70010000000000	0.941856876831321
3.71010000000000	0.942530173264787
3.72010000000000	0.943195667160642
3.73010000000000	0.943853448939076
3.74010000000000	0.944503607972442
3.75010000000000	0.945146232597396
3.76010000000000	0.945781410126898
3.77010000000000	0.946409226862077
3.78010000000000	0.947029768103956
3.79010000000000	0.947643118165044
3.80010000000000	0.948249360380784
3.81010000000000	0.948848577120885
3.82010000000000	0.949440849800510
3.83010000000000	0.950026258891334
3.84010000000000	0.950604883932484
3.85010000000000	0.951176803541342
3.86010000000000	0.951742095424226
3.87010000000000	0.952300836386952
3.88010000000000	0.952853102345266
3.89010000000000	0.953398968335158
3.90010000000000	0.953938508523062
3.91010000000000	0.954471796215927
3.92010000000000	0.954998903871180
3.93010000000000	0.955519903106574
3.94010000000000	0.956034864709910
3.95010000000000	0.956543858648665
3.96010000000000	0.957046954079489
3.97010000000000	0.957544219357609
3.98010000000000	0.958035722046113
3.99010000000000	0.958521528925130
4.00010000000000	0.959001706000901
4.01010000000000	0.959476318514752
4.02010000000000	0.959945430951954
4.03010000000000	0.960409107050489
4.04010000000000	0.960867409809705
4.05010000000000	0.961320401498879
4.06010000000000	0.961768143665677
4.07010000000000	0.962210697144516
4.08010000000000	0.962648122064829
4.09010000000000	0.963080477859235
4.10010000000000	0.963507823271615
4.11010000000000	0.963930216365095
4.12010000000000	0.964347714529928
4.13010000000000	0.964760374491298
4.14010000000000	0.965168252317031
4.15010000000000	0.965571403425201
4.16010000000000	0.965969882591670
4.17010000000000	0.966363743957524
4.18010000000000	0.966753041036432
4.19010000000000	0.967137826721918
4.20010000000000	0.967518153294547
4.21010000000000	0.967894072429023
4.22010000000000	0.968265635201219
4.23010000000000	0.968632892095110
4.24010000000000	0.968995893009635
4.25010000000000	0.969354687265475
4.26010000000000	0.969709323611756
4.27010000000000	0.970059850232673
4.28010000000000	0.970406314754032
4.29010000000000	0.970748764249727
4.30010000000000	0.971087245248134
4.31010000000000	0.971421803738429
4.32010000000000	0.971752485176843
4.33010000000000	0.972079334492831
4.34010000000000	0.972402396095184
4.35010000000000	0.972721713878057
4.36010000000000	0.973037331226934
4.37010000000000	0.973349291024526
4.38010000000000	0.973657635656592
4.39010000000000	0.973962407017703
4.40010000000000	0.974263646516932
4.41010000000000	0.974561395083480
4.42010000000000	0.974855693172239
4.43010000000000	0.975146580769285
4.44010000000000	0.975434097397311
4.45010000000000	0.975718282121004
4.46010000000000	0.975999173552344
4.47010000000000	0.976276809855854
4.48010000000000	0.976551228753786
4.49010000000000	0.976822467531244
4.50010000000000	0.977090563041253
4.51010000000000	0.977355551709762
4.52010000000000	0.977617469540598
4.53010000000000	0.977876352120354
4.54010000000000	0.978132234623227
4.55010000000000	0.978385151815794
4.56010000000000	0.978635138061737
4.57010000000000	0.978882227326514
4.58010000000000	0.979126453181972
4.59010000000000	0.979367848810906
4.60010000000000	0.979606447011576
4.61010000000000	0.979842280202150
4.62010000000000	0.980075380425122
4.63010000000000	0.980305779351656
4.64010000000000	0.980533508285894
4.65010000000000	0.980758598169206
4.66010000000000	0.980981079584401
4.67010000000000	0.981200982759872
4.68010000000000	0.981418337573712
4.69010000000000	0.981633173557766
4.70010000000000	0.981845519901653
4.71010000000000	0.982055405456721
4.72010000000000	0.982262858739974
4.73010000000000	0.982467907937945
4.74010000000000	0.982670580910528
4.75010000000000	0.982870905194757
4.76010000000000	0.983068908008553
4.77010000000000	0.983264616254421
4.78010000000000	0.983458056523104
4.79010000000000	0.983649255097198
4.80010000000000	0.983838237954719
4.81010000000000	0.984025030772636
4.82010000000000	0.984209658930360
4.83010000000000	0.984392147513190
4.84010000000000	0.984572521315722
4.85010000000000	0.984750804845222
4.86010000000000	0.984927022324946
4.87010000000000	0.985101197697442
4.88010000000000	0.985273354627796
4.89010000000000	0.985443516506852
4.90010000000000	0.985611706454383
4.91010000000000	0.985777947322241
4.92010000000000	0.985942261697459
4.93010000000000	0.986104671905316
4.94010000000000	0.986265200012374
4.95010000000000	0.986423867829473
4.96010000000000	0.986580696914703
4.97010000000000	0.986735708576320
4.98010000000000	0.986888923875650
4.99010000000000	0.987040363629951
5.00010000000000	0.987190048415236
5.01010000000000	0.987337998569073
5.02010000000000	0.987484234193347
5.03010000000000	0.987628775156989
5.04010000000000	0.987771641098681
5.05010000000000	0.987912851429517
5.06010000000000	0.988052425335648
5.07010000000000	0.988190381780883
5.08010000000000	0.988326739509270
5.09010000000000	0.988461517047635
5.10010000000000	0.988594732708111
5.11010000000000	0.988726404590617
5.12010000000000	0.988856550585318
5.13010000000000	0.988985188375062
5.14010000000000	0.989112335437776
5.15010000000000	0.989238009048843
5.16010000000000	0.989362226283447
5.17010000000000	0.989485004018900
5.18010000000000	0.989606358936926
5.19010000000000	0.989726307525933
5.20010000000000	0.989844866083252
5.21010000000000	0.989962050717351
5.22010000000000	0.990077877350030
5.23010000000000	0.990192361718567
5.24010000000000	0.990305519377877
5.25010000000000	0.990417365702610
5.26010000000000	0.990527915889250
5.27010000000000	0.990637184958175
5.28010000000000	0.990745187755693
5.29010000000000	0.990851938956073
5.30010000000000	0.990957453063525
5.31010000000000	0.991061744414176
5.32010000000000	0.991164827178022
5.33010000000000	0.991266715360845
5.34010000000000	0.991367422806121
5.35010000000000	0.991466963196900
5.36010000000000	0.991565350057669
5.37010000000000	0.991662596756180
5.38010000000000	0.991758716505273
5.39010000000000	0.991853722364673
5.40010000000000	0.991947627242760
5.41010000000000	0.992040443898323
5.42010000000000	0.992132184942300
5.43010000000000	0.992222862839480
5.44010000000000	0.992312489910206
5.45010000000000	0.992401078332045
5.46010000000000	0.992488640141447
5.47010000000000	0.992575187235371
5.48010000000000	0.992660731372913
5.49010000000000	0.992745284176893
5.50010000000000	0.992828857135444
5.51010000000000	0.992911461603563
5.52010000000000	0.992993108804664
5.53010000000000	0.993073809832095
5.54010000000000	0.993153575650647
5.55010000000000	0.993232417098050
5.56010000000000	0.993310344886433
5.57010000000000	0.993387369603791
5.58010000000000	0.993463501715420
5.59010000000000	0.993538751565336
5.60010000000000	0.993613129377683
5.61010000000000	0.993686645258124
5.62010000000000	0.993759309195210
5.63010000000000	0.993831131061740
5.64010000000000	0.993902120616101
5.65010000000000	0.993972287503594
5.66010000000000	0.994041641257745
5.67010000000000	0.994110191301601
5.68010000000000	0.994177946949008
5.69010000000000	0.994244917405879
5.70010000000000	0.994311111771443
5.71010000000000	0.994376539039483
5.72010000000000	0.994441208099557
5.73010000000000	0.994505127738205
5.74010000000000	0.994568306640142
5.75010000000000	0.994630753389444
5.76010000000000	0.994692476470706
5.77010000000000	0.994753484270199
5.78010000000000	0.994813785077013
5.79010000000000	0.994873387084174
5.80010000000000	0.994932298389767
5.81010000000000	0.994990526998029
5.82010000000000	0.995048080820442
5.83010000000000	0.995104967676801
5.84010000000000	0.995161195296286
5.85010000000000	0.995216771318504
5.86010000000000	0.995271703294531
5.87010000000000	0.995325998687935
5.88010000000000	0.995379664875795
5.89010000000000	0.995432709149697
5.90010000000000	0.995485138716730
5.91010000000000	0.995536960700464
5.92010000000000	0.995588182141915
5.93010000000000	0.995638810000504
5.94010000000000	0.995688851155003
5.95010000000000	0.995738312404471
5.96010000000000	0.995787200469171
5.97010000000000	0.995835521991490
5.98010000000000	0.995883283536843
5.99010000000000	0.995930491594555
6.00010000000000	0.995977152578753
6.01010000000000	0.996023272829232
6.02010000000000	0.996068858612318
6.03010000000000	0.996113916121721
6.04010000000000	0.996158451479372
6.05010000000000	0.996202470736261
6.06010000000000	0.996245979873251
6.07010000000000	0.996288984801901
6.08010000000000	0.996331491365258
6.09010000000000	0.996373505338662
6.10010000000000	0.996415032430520
6.11010000000000	0.996456078283091
6.12010000000000	0.996496648473245
6.13010000000000	0.996536748513226
6.14010000000000	0.996576383851398
6.15010000000000	0.996615559872986
6.16010000000000	0.996654281900813
6.17010000000000	0.996692555196010
6.18010000000000	0.996730384958744
6.19010000000000	0.996767776328918
6.20010000000000	0.996804734386872
6.21010000000000	0.996841264154073
6.22010000000000	0.996877370593794
6.23010000000000	0.996913058611791
6.24010000000000	0.996948333056971
6.25010000000000	0.996983198722047
6.26010000000000	0.997017660344195
6.27010000000000	0.997051722605691
6.28010000000000	0.997085390134550
6.29010000000000	0.997118667505155
6.30010000000000	0.997151559238880
6.31010000000000	0.997184069804703
6.32010000000000	0.997216203619811
6.33010000000000	0.997247965050202
6.34010000000000	0.997279358411282
6.35010000000000	0.997310387968443
6.36010000000000	0.997341057937650
6.37010000000000	0.997371372486010
6.38010000000000	0.997401335732342
6.39010000000000	0.997430951747727
6.40010000000000	0.997460224556077
6.41010000000000	0.997489158134665
6.42010000000000	0.997517756414678
6.43010000000000	0.997546023281743
6.44010000000000	0.997573962576460
6.45010000000000	0.997601578094921
6.46010000000000	0.997628873589228
6.47010000000000	0.997655852768003
6.48010000000000	0.997682519296885
6.49010000000000	0.997708876799037
6.50010000000000	0.997734928855636
6.51010000000000	0.997760679006356
6.52010000000000	0.997786130749853
6.53010000000000	0.997811287544235
6.54010000000000	0.997836152807541
6.55010000000000	0.997860729918196
6.56010000000000	0.997885022215475
6.57010000000000	0.997909032999955
6.58010000000000	0.997932765533965
6.59010000000000	0.997956223042027
6.60010000000000	0.997979408711298
6.61010000000000	0.998002325691999
6.62010000000000	0.998024977097843
6.63010000000000	0.998047366006459
6.64010000000000	0.998069495459815
6.65010000000000	0.998091368464624
6.66010000000000	0.998112987992756
6.67010000000000	0.998134356981641
6.68010000000000	0.998155478334668
6.69010000000000	0.998176354921583
6.70010000000000	0.998196989578870
6.71010000000000	0.998217385110149
6.72010000000000	0.998237544286544
6.73010000000000	0.998257469847068
6.74010000000000	0.998277164498994
6.75010000000000	0.998296630918221
6.76010000000000	0.998315871749638
6.77010000000000	0.998334889607482
6.78010000000000	0.998353687075698
6.79010000000000	0.998372266708283
6.80010000000000	0.998390631029641
6.81010000000000	0.998408782534917
6.82010000000000	0.998426723690345
6.83010000000000	0.998444456933577
6.84010000000000	0.998461984674016
6.85010000000000	0.998479309293144
6.86010000000000	0.998496433144846
6.87010000000000	0.998513358555726
6.88010000000000	0.998530087825429
6.89010000000000	0.998546623226950
6.90010000000000	0.998562967006941
6.91010000000000	0.998579121386021
6.92010000000000	0.998595088559073
6.93010000000000	0.998610870695547
6.94010000000000	0.998626469939752
6.95010000000000	0.998641888411143
6.96010000000000	0.998657128204619
6.97010000000000	0.998672191390801
6.98010000000000	0.998687080016313
6.99010000000000	0.998701796104061
7.00010000000000	0.998716341653511
7.01010000000000	0.998730718640956
7.02010000000000	0.998744929019787
7.03010000000000	0.998758974720759
7.04010000000000	0.998772857652250
7.05010000000000	0.998786579700528
7.06010000000000	0.998800142729994
7.07010000000000	0.998813548583450
7.08010000000000	0.998826799082340
7.09010000000000	0.998839896026997
7.10010000000000	0.998852841196897
7.11010000000000	0.998865636350889
7.12010000000000	0.998878283227443
7.13010000000000	0.998890783544882
7.14010000000000	0.998903139001615
7.15010000000000	0.998915351276368
7.16010000000000	0.998927422028415
7.17010000000000	0.998939352897801
7.18010000000000	0.998951145505565
7.19010000000000	0.998962801453960
7.20010000000000	0.998974322326672
7.21010000000000	0.998985709689033
7.22010000000000	0.998996965088237
7.23010000000000	0.999008090053548
7.24010000000000	0.999019086096505
7.25010000000000	0.999029954711135
7.26010000000000	0.999040697374147
7.27010000000000	0.999051315545141
7.28010000000000	0.999061810666799
7.29010000000000	0.999072184165086
7.30010000000000	0.999082437449444
7.31010000000000	0.999092571912978
7.32010000000000	0.999102588932650
7.33010000000000	0.999112489869467
7.34010000000000	0.999122276068662
7.35010000000000	0.999131948859877
7.36010000000000	0.999141509557350
7.37010000000000	0.999150959460086
7.38010000000000	0.999160299852036
7.39010000000000	0.999169532002272
7.40010000000000	0.999178657165161
7.41010000000000	0.999187676580531
7.42010000000000	0.999196591473845
7.43010000000000	0.999205403056364
7.44010000000000	0.999214112525311
7.45010000000000	0.999222721064035
7.46010000000000	0.999231229842171
7.47010000000000	0.999239640015804
7.48010000000000	0.999247952727617
7.49010000000000	0.999256169107051
7.50010000000000	0.999264290270461
7.51010000000000	0.999272317321264
7.52010000000000	0.999280251350088
7.53010000000000	0.999288093434925
7.54010000000000	0.999295844641276
7.55010000000000	0.999303506022288
7.56010000000000	0.999311078618909
7.57010000000000	0.999318563460024
7.58010000000000	0.999325961562592
7.59010000000000	0.999333273931787
7.60010000000000	0.999340501561137
7.61010000000000	0.999347645432656
7.62010000000000	0.999354706516974
7.63010000000000	0.999361685773477
7.64010000000000	0.999368584150432
7.65010000000000	0.999375402585116
7.66010000000000	0.999382142003946
7.67010000000000	0.999388803322601
7.68010000000000	0.999395387446150
7.69010000000000	0.999401895269174
7.70010000000000	0.999408327675886
7.71010000000000	0.999414685540253
7.72010000000000	0.999420969726112
7.73010000000000	0.999427181087292
7.74010000000000	0.999433320467727
7.75010000000000	0.999439388701571
7.76010000000000	0.999445386613308
7.77010000000000	0.999451315017872
7.78010000000000	0.999457174720751
7.79010000000000	0.999462966518099
7.80010000000000	0.999468691196843
7.81010000000000	0.999474349534792
7.82010000000000	0.999479942300739
7.83010000000000	0.999485470254570
7.84010000000000	0.999490934147363
7.85010000000000	0.999496334721495
7.86010000000000	0.999501672710738
7.87010000000000	0.999506948840360
7.88010000000000	0.999512163827225
7.89010000000000	0.999517318379891
7.90010000000000	0.999522413198703
7.91010000000000	0.999527448975889
7.92010000000000	0.999532426395658
7.93010000000000	0.999537346134289
7.94010000000000	0.999542208860222
7.95010000000000	0.999547015234153
7.96010000000000	0.999551765909121
7.97010000000000	0.999556461530597
7.98010000000000	0.999561102736571
7.99010000000000	0.999565690157641
8.00010000000000	0.999570224417096
8.01010000000000	0.999574706131003
8.02010000000000	0.999579135908289
8.03010000000000	0.999583514350826
8.04010000000000	0.999587842053510
8.05010000000000	0.999592119604342
8.06010000000000	0.999596347584509
8.07010000000000	0.999600526568466
8.08010000000000	0.999604657124007
8.09010000000000	0.999608739812348
8.10010000000000	0.999612775188201
8.11010000000000	0.999616763799849
8.12010000000000	0.999620706189224
8.13010000000000	0.999624602891974
8.14010000000000	0.999628454437541
8.15010000000000	0.999632261349234
8.16010000000000	0.999636024144293
8.17010000000000	0.999639743333967
8.18010000000000	0.999643419423581
8.19010000000000	0.999647052912600
8.20010000000000	0.999650644294707
8.21010000000000	0.999654194057859
8.22010000000000	0.999657702684359
8.23010000000000	0.999661170650923
8.24010000000000	0.999664598428741
8.25010000000000	0.999667986483541
8.26010000000000	0.999671335275658
8.27010000000000	0.999674645260090
8.28010000000000	0.999677916886560
8.29010000000000	0.999681150599583
8.30010000000000	0.999684346838522
8.31010000000000	0.999687506037649
8.32010000000000	0.999690628626199
8.33010000000000	0.999693715028439
8.34010000000000	0.999696765663713
8.35010000000000	0.999699780946510
8.36010000000000	0.999702761286514
8.37010000000000	0.999705707088663
8.38010000000000	0.999708618753199
8.39010000000000	0.999711496675731
8.40010000000000	0.999714341247279
8.41010000000000	0.999717152854332
8.42010000000000	0.999719931878902
8.43010000000000	0.999722678698574
8.44010000000000	0.999725393686553
8.45010000000000	0.999728077211726
8.46010000000000	0.999730729638701
8.47010000000000	0.999733351327861
8.48010000000000	0.999735942635412
8.49010000000000	0.999738503913435
8.50010000000000	0.999741035509929
8.51010000000000	0.999743537768858
8.52010000000000	0.999746011030204
8.53010000000000	0.999748455630007
8.54010000000000	0.999750871900413
8.55010000000000	0.999753260169719
8.56010000000000	0.999755620762418
8.57010000000000	0.999757953999243
8.58010000000000	0.999760260197206
8.59010000000000	0.999762539669650
8.60010000000000	0.999764792726288
8.61010000000000	0.999767019673238
8.62010000000000	0.999769220813074
8.63010000000000	0.999771396444864
8.64010000000000	0.999773546864210
8.65010000000000	0.999775672363288
8.66010000000000	0.999777773230887
8.67010000000000	0.999779849752451
8.68010000000000	0.999781902210116
8.69010000000000	0.999783930882747
8.70010000000000	0.999785936045980
8.71010000000000	0.999787917972253
8.72010000000000	0.999789876930852
8.73010000000000	0.999791813187935
8.74010000000000	0.999793727006583
8.75010000000000	0.999795618646825
8.76010000000000	0.999797488365677
8.77010000000000	0.999799336417176
8.78010000000000	0.999801163052414
8.79010000000000	0.999802968519576
8.80010000000000	0.999804753063970
8.81010000000000	0.999806516928059
8.82010000000000	0.999808260351500
8.83010000000000	0.999809983571170
8.84010000000000	0.999811686821201
8.85010000000000	0.999813370333013
8.86010000000000	0.999815034335345
8.87010000000000	0.999816679054281
8.88010000000000	0.999818304713290
8.89010000000000	0.999819911533249
8.90010000000000	0.999821499732474
8.91010000000000	0.999823069526754
8.92010000000000	0.999824621129375
8.93010000000000	0.999826154751153
8.94010000000000	0.999827670600458
8.95010000000000	0.999829168883250
8.96010000000000	0.999830649803099
8.97010000000000	0.999832113561216
8.98010000000000	0.999833560356482
8.99010000000000	0.999834990385470
9.00010000000000	0.999836403842478
9.01010000000000	0.999837800919552
9.02010000000000	0.999839181806512
9.03010000000000	0.999840546690976
9.04010000000000	0.999841895758393
9.05010000000000	0.999843229192057
9.06010000000000	0.999844547173142
9.07010000000000	0.999845849880722
9.08010000000000	0.999847137491794
9.09010000000000	0.999848410181305
9.10010000000000	0.999849668122174
9.11010000000000	0.999850911485316
9.12010000000000	0.999852140439668
9.13010000000000	0.999853355152207
9.14010000000000	0.999854555787973
9.15010000000000	0.999855742510097
9.16010000000000	0.999856915479818
9.17010000000000	0.999858074856506
9.18010000000000	0.999859220797685
9.19010000000000	0.999860353459054
9.20010000000000	0.999861472994505
9.21010000000000	0.999862579556151
9.22010000000000	0.999863673294339
9.23010000000000	0.999864754357674
9.24010000000000	0.999865822893038
9.25010000000000	0.999866879045614
9.26010000000000	0.999867922958899
9.27010000000000	0.999868954774731
9.28010000000000	0.999869974633301
9.29010000000000	0.999870982673176
9.30010000000000	0.999871979031319
9.31010000000000	0.999872963843103
9.32010000000000	0.999873937242335
9.33010000000000	0.999874899361268
9.34010000000000	0.999875850330627
9.35010000000000	0.999876790279618
9.36010000000000	0.999877719335952
9.37010000000000	0.999878637625858
9.38010000000000	0.999879545274105
9.39010000000000	0.999880442404014
9.40010000000000	0.999881329137477
9.41010000000000	0.999882205594975
9.42010000000000	0.999883071895590
9.43010000000000	0.999883928157027
9.44010000000000	0.999884774495624
9.45010000000000	0.999885611026373
9.46010000000000	0.999886437862934
9.47010000000000	0.999887255117649
9.48010000000000	0.999888062901556
9.49010000000000	0.999888861324410
9.50010000000000	0.999889650494691
9.51010000000000	0.999890430519623
9.52010000000000	0.999891201505187
9.53010000000000	0.999891963556137
9.54010000000000	0.999892716776012
9.55010000000000	0.999893461267152
9.56010000000000	0.999894197130710
9.57010000000000	0.999894924466666
9.58010000000000	0.999895643373844
9.59010000000000	0.999896353949923
9.60010000000000	0.999897056291446
9.61010000000000	0.999897750493840
9.62010000000000	0.999898436651427
9.63010000000000	0.999899114857435
9.64010000000000	0.999899785204010
9.65010000000000	0.999900447782231
9.66010000000000	0.999901102682125
9.67010000000000	0.999901749992670
9.68010000000000	0.999902389801816
9.69010000000000	0.999903022196494
9.70010000000000	0.999903647262629
9.71010000000000	0.999904265085144
9.72010000000000	0.999904875747984
9.73010000000000	0.999905479334122
9.74010000000000	0.999906075925563
9.75010000000000	0.999906665603368
9.76010000000000	0.999907248447653
9.77010000000000	0.999907824537612
9.78010000000000	0.999908393951516
9.79010000000000	0.999908956766733
9.80010000000000	0.999909513059730
9.81010000000000	0.999910062906090
9.82010000000000	0.999910606380522
9.83010000000000	0.999911143556867
9.84010000000000	0.999911674508110
9.85010000000000	0.999912199306392
9.86010000000000	0.999912718023016
9.87010000000000	0.999913230728461
9.88010000000000	0.999913737492386
9.89010000000000	0.999914238383645
9.90010000000000	0.999914733470296
9.91010000000000	0.999915222819605
9.92010000000000	0.999915706498058
9.93010000000000	0.999916184571373
9.94010000000000	0.999916657104506
9.95010000000000	0.999917124161660
9.96010000000000	0.999917585806291
9.97010000000000	0.999918042101126
9.98010000000000	0.999918493108160
9.99010000000000	0.999918938888671
10.0001000000000	0.999919379503226
10.0101000000000	0.999919815011693
10.0201000000000	0.999920245473242
10.0301000000000	0.999920670946360
10.0401000000000	0.999921091488857
10.0501000000000	0.999921507157871
10.0601000000000	0.999921918009879
10.0701000000000	0.999922324100703
10.0801000000000	0.999922725485519
10.0901000000000	0.999923122218862
10.1001000000000	0.999923514354636
10.1101000000000	0.999923901946119
10.1201000000000	0.999924285045974
10.1301000000000	0.999924663706253
10.1401000000000	0.999925037978404
10.1501000000000	0.999925407913279
10.1601000000000	0.999925773561142
10.1701000000000	0.999926134971670
10.1801000000000	0.999926492193969
10.1901000000000	0.999926845276575
10.2001000000000	0.999927194267462
10.2101000000000	0.999927539214047
10.2201000000000	0.999927880163197
10.2301000000000	0.999928217161236
10.2401000000000	0.999928550253952
10.2501000000000	0.999928879486603
10.2601000000000	0.999929204903920
10.2701000000000	0.999929526550119
10.2801000000000	0.999929844468902
10.2901000000000	0.999930158703463
10.3001000000000	0.999930469296496
10.3101000000000	0.999930776290204
10.3201000000000	0.999931079726296
10.3301000000000	0.999931379646000
10.3401000000000	0.999931676090065
10.3501000000000	0.999931969098769
10.3601000000000	0.999932258711924
10.3701000000000	0.999932544968879
10.3801000000000	0.999932827908528
10.3901000000000	0.999933107569313
10.4001000000000	0.999933383989230
10.4101000000000	0.999933657205839
10.4201000000000	0.999933927256260
10.4301000000000	0.999934194177185
10.4401000000000	0.999934458004881
10.4501000000000	0.999934718775192
10.4601000000000	0.999934976523551
10.4701000000000	0.999935231284978
10.4801000000000	0.999935483094084
10.4901000000000	0.999935731985086
10.5001000000000	0.999935977991799
10.5101000000000	0.999936221147648
10.5201000000000	0.999936461485670
10.5301000000000	0.999936699038519
10.5401000000000	0.999936933838472
10.5501000000000	0.999937165917431
10.5601000000000	0.999937395306931
10.5701000000000	0.999937622038135
10.5801000000000	0.999937846141850
10.5901000000000	0.999938067648525
10.6001000000000	0.999938286588256
10.6101000000000	0.999938502990791
10.6201000000000	0.999938716885531
10.6301000000000	0.999938928301539
10.6401000000000	0.999939137267539
10.6501000000000	0.999939343811926
10.6601000000000	0.999939547962758
10.6701000000000	0.999939749747775
10.6801000000000	0.999939949194395
10.6901000000000	0.999940146329716
10.7001000000000	0.999940341180520
10.7101000000000	0.999940533773284
10.7201000000000	0.999940724134176
10.7301000000000	0.999940912289058
10.7401000000000	0.999941098263497
10.7501000000000	0.999941282082759
10.7601000000000	0.999941463771819
10.7701000000000	0.999941643355364
10.7801000000000	0.999941820857794
10.7901000000000	0.999941996303227
10.8001000000000	0.999942169715499
10.8101000000000	0.999942341118173
10.8201000000000	0.999942510534536
10.8301000000000	0.999942677987606
10.8401000000000	0.999942843500136
10.8501000000000	0.999943007094614
10.8601000000000	0.999943168793267
10.8701000000000	0.999943328618064
10.8801000000000	0.999943486590722
10.8901000000000	0.999943642732704
10.9001000000000	0.999943797065226
10.9101000000000	0.999943949609255
10.9201000000000	0.999944100385518
10.9301000000000	0.999944249414502
10.9401000000000	0.999944396716454
10.9501000000000	0.999944542311387
10.9601000000000	0.999944686219086
10.9701000000000	0.999944828459101
10.9801000000000	0.999944969050759
10.9901000000000	0.999945108013162
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	7.86244145899566e-05
1.51010000000000	0.00810857006119031
1.52010000000000	0.0161123075695940
1.53010000000000	0.0239553777960095
1.54010000000000	0.0317551476201871
1.55010000000000	0.0396210075319910
1.56010000000000	0.0474526829157124
1.57010000000000	0.0551738283253000
1.58010000000000	0.0630191775202544
1.59010000000000	0.0707152542759148
1.60010000000000	0.0785024897731288
1.61010000000000	0.0860549915108423
1.62010000000000	0.0933533882564753
1.63010000000000	0.100741804259392
1.64010000000000	0.108085780375802
1.65010000000000	0.115365945373124
1.66010000000000	0.122746384986155
1.67010000000000	0.129970715254276
1.68010000000000	0.137111863170729
1.69010000000000	0.144238197791680
1.70010000000000	0.151349719117128
1.71010000000000	0.158440729725727
1.72010000000000	0.165408676033228
1.73010000000000	0.172243302681207
1.74010000000000	0.179080208297725
1.75010000000000	0.185926229788398
1.76010000000000	0.192760856436378
1.77010000000000	0.199458744972026
1.78010000000000	0.206179423193064
1.79010000000000	0.212795268861314
1.80010000000000	0.219354140316094
1.81010000000000	0.225926685582107
1.82010000000000	0.232584692168326
1.83010000000000	0.239053544365821
1.84010000000000	0.245423261431877
1.85010000000000	0.251674472133914
1.86010000000000	0.258102302897710
1.87010000000000	0.264378582253673
1.88010000000000	0.270529518340001
1.89010000000000	0.276518647660071
1.90010000000000	0.282710605180097
1.91010000000000	0.288746453355213
1.92010000000000	0.294901947378618
1.93010000000000	0.300950329880698
1.94010000000000	0.306980480634467
1.95010000000000	0.313058489727551
1.96010000000000	0.318958739274606
1.97010000000000	0.324683508244171
1.98010000000000	0.330252167868824
1.99010000000000	0.336053282284440
2.00010000000000	0.341625360361902
2.01010000000000	0.347263528526990
2.02010000000000	0.352938160188700
2.03010000000000	0.358440729725727
2.04010000000000	0.363977483790838
2.05010000000000	0.369513098371678
2.06010000000000	0.375005412550281
2.07010000000000	0.380331362025549
2.08010000000000	0.385643637689583
2.09010000000000	0.390888683781722
2.10010000000000	0.396085871534545
2.11010000000000	0.401202155904239
2.12010000000000	0.406329835116627
2.13010000000000	0.411498535762715
2.14010000000000	0.416611401679601
2.15010000000000	0.421671851320094
2.16010000000000	0.426640002734763
2.17010000000000	0.431595619822469
2.18010000000000	0.436583142469719
2.19010000000000	0.441575223054047
2.20010000000000	0.446440820884469
2.21010000000000	0.451227794300300
2.22010000000000	0.456089973677914
2.23010000000000	0.460973803256647
2.24010000000000	0.465659362572501
2.25010000000000	0.470356316731049
2.26010000000000	0.474987180801970
2.27010000000000	0.479518909741452
2.28010000000000	0.483942387675339
2.29010000000000	0.488400050137309
2.30010000000000	0.492857712599279
2.31010000000000	0.497326769903943
2.32010000000000	0.501774177007488
2.33010000000000	0.506150936086329
2.34010000000000	0.510333982839368
2.35010000000000	0.514651488736199
2.36010000000000	0.519000900192573
2.37010000000000	0.523281942592783
2.38010000000000	0.527436502239087
2.39010000000000	0.531627525382013
2.40010000000000	0.535771829669892
2.41010000000000	0.540006153215056
2.42010000000000	0.544044485465879
2.43010000000000	0.548060028031314
2.44010000000000	0.552090383892251
2.45010000000000	0.556060347086908
2.46010000000000	0.560062215841110
2.47010000000000	0.563854419489738
2.48010000000000	0.567678528697910
2.49010000000000	0.571526567075740
2.50010000000000	0.575333584019871
2.51010000000000	0.579133764058385
2.52010000000000	0.582798345468838
2.53010000000000	0.586548388199498
2.54010000000000	0.590198156314449
2.55010000000000	0.593875272051866
2.56010000000000	0.597474902858963
2.57010000000000	0.601146321175032
2.58010000000000	0.604692396221466
2.59010000000000	0.608225936940936
2.60010000000000	0.611659203044698
2.61010000000000	0.615110700896769
2.62010000000000	0.618540548547722
2.63010000000000	0.621910003532396
2.64010000000000	0.625296550781111
2.65010000000000	0.628757164507338
2.66010000000000	0.632090155995391
2.67010000000000	0.635428844904791
2.68010000000000	0.638693467336678
2.69010000000000	0.642017342950575
2.70010000000000	0.645212456842028
2.71010000000000	0.648446313198640
2.72010000000000	0.651593568750778
2.73010000000000	0.654723732038873
2.74010000000000	0.657893777276399
2.75010000000000	0.660963547898215
2.76010000000000	0.663954694105441
2.77010000000000	0.666965211545249
2.78010000000000	0.669837851388455
2.79010000000000	0.672774302350750
2.80010000000000	0.675776843400671
2.81010000000000	0.678618717168604
2.82010000000000	0.681592771111789
2.83010000000000	0.684389065508945
2.84010000000000	0.687164849189251
2.85010000000000	0.689937214416749
2.86010000000000	0.692681092537512
2.87010000000000	0.695534361148139
2.88010000000000	0.698272541847555
2.89010000000000	0.701197597967155
2.90010000000000	0.703902733622757
2.91010000000000	0.706526965895231
2.92010000000000	0.709220706708139
2.93010000000000	0.711852915370499
2.94010000000000	0.714409918071077
2.95010000000000	0.717039847764897
2.96010000000000	0.719612803245247
2.97010000000000	0.722169805945825
2.98010000000000	0.724724529677863
2.99010000000000	0.727291787736866
3.00010000000000	0.729737120979041
3.01010000000000	0.734755409701566
3.02010000000000	0.739698492462308
3.03010000000000	0.744521929374762
3.04010000000000	0.749221162501848
3.05010000000000	0.753839492245805
3.06010000000000	0.758394010870676
3.07010000000000	0.763000945771940
3.08010000000000	0.767338962385620
3.09010000000000	0.771687234357726
3.10010000000000	0.775934092229853
3.11010000000000	0.780022561788531
3.12010000000000	0.784090520630359
3.13010000000000	0.788033136202550
3.14010000000000	0.792015633724172
3.15010000000000	0.795905833019971
3.16010000000000	0.799581809273118
3.17010000000000	0.803481124443072
3.18010000000000	0.807158240180488
3.19010000000000	0.810776102735895
3.20010000000000	0.814232158525045
3.21010000000000	0.817684795861386
3.22010000000000	0.821126038355032
3.23010000000000	0.824539933226213
3.24010000000000	0.827724791759241
3.25010000000000	0.831006506455169
3.26010000000000	0.834135530258996
3.27010000000000	0.837259996125745
3.28010000000000	0.840285326861054
3.29010000000000	0.843261659772778
3.30010000000000	0.846300664319320
3.31010000000000	0.849107214074901
3.32010000000000	0.851841976321508
3.33010000000000	0.854605225674851
3.34010000000000	0.857376451418079
3.35010000000000	0.860013218017517
3.36010000000000	0.862599847309101
3.37010000000000	0.865185337116414
3.38010000000000	0.867753734659686
3.39010000000000	0.870163743889509
3.40010000000000	0.872630727332803
3.41010000000000	0.874980343896346
3.42010000000000	0.877285520573383
3.43010000000000	0.879580441891994
3.44010000000000	0.881772809626358
3.45010000000000	0.884015314668576
3.46010000000000	0.886170079422049
3.47010000000000	0.888235964402507
3.48010000000000	0.890338312879587
3.49010000000000	0.892339247256689
3.50010000000000	0.894418806048380
3.51010000000000	0.896278444376074
3.52010000000000	0.898162011873425
3.53010000000000	0.899994302578652
3.54010000000000	0.901787850818719
3.55010000000000	0.903645210177874
3.56010000000000	0.905409131826935
3.57010000000000	0.907187866771500
3.58010000000000	0.908965462231795
3.59010000000000	0.910594924737066
3.60010000000000	0.912298453719849
3.61010000000000	0.913899429118384
3.62010000000000	0.915563076151737
3.63010000000000	0.917102519399723
3.64010000000000	0.918675007691523
3.65010000000000	0.920187103317043
3.66010000000000	0.921639945760553
3.67010000000000	0.923129251700684
3.68010000000000	0.924583233628464
3.69010000000000	0.926013286386586
3.70010000000000	0.927441060176169
3.71010000000000	0.928790209551161
3.72010000000000	0.930148474800309
3.73010000000000	0.931401907496671
3.74010000000000	0.932639387413261
3.75010000000000	0.933885983204006
3.76010000000000	0.935104091888015
3.77010000000000	0.936318782119216
3.78010000000000	0.937469661231330
3.79010000000000	0.938593192720977
3.80010000000000	0.939742932348822
3.81010000000000	0.940822023951963
3.82010000000000	0.942040132635972
3.83010000000000	0.943063389509911
3.84010000000000	0.944165270798440
3.85010000000000	0.945188527672379
3.86010000000000	0.946153670848577
3.87010000000000	0.947174648753976
3.88010000000000	0.948177394911065
3.89010000000000	0.949104935106373
3.90010000000000	0.950045009628644
3.91010000000000	0.951012431773381
3.92010000000000	0.951936553515880
3.93010000000000	0.952842443510068
3.94010000000000	0.953708451554827
3.95010000000000	0.954507230027690
3.96010000000000	0.955350448387060
3.97010000000000	0.956192527262161
3.98010000000000	0.957008397999066
3.99010000000000	0.957831105641586
4.00010000000000	0.958621907724564
4.01010000000000	0.959438917945737
4.02010000000000	0.960211488280404
4.03010000000000	0.960970384803838
4.04010000000000	0.961683701956495
4.05010000000000	0.962394740140613
4.06010000000000	0.963105778324731
4.07010000000000	0.963760981779648
4.08010000000000	0.964429859045798
4.09010000000000	0.965113549607450
4.10010000000000	0.965779008420791
4.11010000000000	0.966385214052123
4.12010000000000	0.966995977620533
4.13010000000000	0.967628391390061
4.14010000000000	0.968239154958471
4.15010000000000	0.968797502250488
4.16010000000000	0.969388894586318
4.17010000000000	0.969939265488448
4.18010000000000	0.970488496906310
4.19010000000000	0.971017217607321
4.20010000000000	0.971557333151026
4.21010000000000	0.972088332820577
4.22010000000000	0.972614774553050
4.23010000000000	0.973157169065294
4.24010000000000	0.973689308219114
4.25010000000000	0.974178146970696
4.26010000000000	0.974661288300931
4.27010000000000	0.975154684989590
4.28010000000000	0.975603641791742
4.29010000000000	0.976071969826474
4.30010000000000	0.976506113333124
4.31010000000000	0.976890119531919
4.32010000000000	0.977304891805989
4.33010000000000	0.977716245627250
4.34010000000000	0.978141273259745
4.35010000000000	0.978535534816966
4.36010000000000	0.978917262047222
4.37010000000000	0.979314942057250
4.38010000000000	0.979724016909972
4.39010000000000	0.980104604655958
4.40010000000000	0.980476076527790
4.41010000000000	0.980850966852430
4.42010000000000	0.981248646862459
4.43010000000000	0.981597329048902
4.44010000000000	0.981993869574661
4.45010000000000	0.982335714855487
4.46010000000000	0.982666165293620
4.47010000000000	0.982998894700292
4.48010000000000	0.983316810811461
4.49010000000000	0.983609658268703
4.50010000000000	0.983945806128183
4.51010000000000	0.984263722239351
4.52010000000000	0.984552011759515
4.53010000000000	0.984828906436985
4.54010000000000	0.985133148736921
4.55010000000000	0.985374719402039
4.56010000000000	0.985627684909850
4.57010000000000	0.985882929386200
4.58010000000000	0.986131336956934
4.59010000000000	0.986384302464746
4.60010000000000	0.986652081268060
4.61010000000000	0.986882257090483
4.62010000000000	0.987135222598296
4.63010000000000	0.987360840483641
4.64010000000000	0.987577342494831
4.65010000000000	0.987823471097026
4.66010000000000	0.988049088982371
4.67010000000000	0.988261033056484
4.68010000000000	0.988479814036213
4.69010000000000	0.988671247393475
4.70010000000000	0.988863820235007
4.71010000000000	0.989079182761928
4.72010000000000	0.989299103225926
4.73010000000000	0.989491676067459
4.74010000000000	0.989680830456182
4.75010000000000	0.989889356077486
4.76010000000000	0.990070534076324
4.77010000000000	0.990260827949317
4.78010000000000	0.990451121822310
4.79010000000000	0.990631160336879
4.80010000000000	0.990803222461561
4.81010000000000	0.990974145101975
4.82010000000000	0.991138230836771
4.83010000000000	0.991317129867070
4.84010000000000	0.991476657664789
4.85010000000000	0.991615674745658
4.86010000000000	0.991777481511915
4.87010000000000	0.991942706730981
4.88010000000000	0.992079444843312
4.89010000000000	0.992236693672492
4.90010000000000	0.992366594879205
4.91010000000000	0.992517006802768
4.92010000000000	0.992657163367907
4.93010000000000	0.992795040964506
4.94010000000000	0.992950010825148
4.95010000000000	0.993065098736359
4.96010000000000	0.993171070773414
4.97010000000000	0.993319203728439
4.98010000000000	0.993449104935153
4.99010000000000	0.993571029751980
5.00010000000000	0.993702070442963
5.01010000000000	0.993818297838443
5.02010000000000	0.993924269875499
5.03010000000000	0.994035939333901
5.04010000000000	0.994159003634998
5.05010000000000	0.994263836187784
5.06010000000000	0.994357273897876
5.07010000000000	0.994450711607967
5.08010000000000	0.994540730865251
5.09010000000000	0.994637587028151
5.10010000000000	0.994724187832627
5.11010000000000	0.994809649152832
5.12010000000000	0.994892831504500
5.13010000000000	0.994982850761783
5.14010000000000	0.995076288471875
5.15010000000000	0.995187957930278
5.16010000000000	0.995283674608908
5.17010000000000	0.995350904180804
5.18010000000000	0.995443202406626
5.19010000000000	0.995526384758293
5.20010000000000	0.995605009172882
5.21010000000000	0.995704144304321
5.22010000000000	0.995798721498682
5.23010000000000	0.995862532617769
5.24010000000000	0.995934320126742
5.25010000000000	0.996010665572792
5.26010000000000	0.996080174113225
5.27010000000000	0.996159938012084
5.28010000000000	0.996230586036788
5.29010000000000	0.996306931482838
5.30010000000000	0.996388974350236
5.31010000000000	0.996460761859209
5.32010000000000	0.996522294009757
5.33010000000000	0.996596360487269
5.34010000000000	0.996649916247930
5.35010000000000	0.996719424788365
5.36010000000000	0.996779817454643
5.37010000000000	0.996853883932155
5.38010000000000	0.996916555566972
5.39010000000000	0.996972390296173
5.40010000000000	0.997015690698410
5.41010000000000	0.997079501817497
5.42010000000000	0.997144452420853
5.43010000000000	0.997207124055670
5.44010000000000	0.997254982394985
5.45010000000000	0.997313096092725
5.46010000000000	0.997367791337656
5.47010000000000	0.997416789161241
5.48010000000000	0.997461229047747
5.49010000000000	0.997507947902792
5.50010000000000	0.997551248305030
5.51010000000000	0.997589990770189
5.52010000000000	0.997641267562313
5.53010000000000	0.997694823322975
5.54010000000000	0.997729007851057
5.55010000000000	0.997766610831947
5.56010000000000	0.997815608655532
5.57010000000000	0.997857769573500
5.58010000000000	0.997891954101582
5.59010000000000	0.997939812440897
5.60010000000000	0.997983112843134
5.61010000000000	0.998017297371216
5.62010000000000	0.998053760867837
5.63010000000000	0.998082247974571
5.64010000000000	0.998122129924000
5.65010000000000	0.998172267231854
5.66010000000000	0.998206451759936
5.67010000000000	0.998240636288018
5.68010000000000	0.998267983910483
5.69010000000000	0.998285076174524
5.70010000000000	0.998319260702606
5.71010000000000	0.998350026777880
5.72010000000000	0.998376234916076
5.73010000000000	0.998409279959889
5.74010000000000	0.998440046035163
5.75010000000000	0.998462835720551
5.76010000000000	0.998489043858747
5.77010000000000	0.998527786323906
5.78010000000000	0.998561970851988
5.79010000000000	0.998589318474454
5.80010000000000	0.998612108159842
5.81010000000000	0.998638316298038
5.82010000000000	0.998657687530617
5.83010000000000	0.998675919278927
5.84010000000000	0.998706685354201
5.85010000000000	0.998723777618242
5.86010000000000	0.998743148850822
5.87010000000000	0.998761380599132
5.88010000000000	0.998784170284520
5.89010000000000	0.998806959969908
5.90010000000000	0.998833168108104
5.91010000000000	0.998852539340684
5.92010000000000	0.998882165931688
5.93010000000000	0.998904955617076
5.94010000000000	0.998924326849655
5.95010000000000	0.998938000660888
5.96010000000000	0.998955092924929
5.97010000000000	0.998979022094587
5.98010000000000	0.998999532811436
5.99010000000000	0.999014346106938
6.00010000000000	0.999029159402440
6.01010000000000	0.999054228056367
6.02010000000000	0.999073599288946
6.03010000000000	0.999087273100179
6.04010000000000	0.999103225879951
6.05010000000000	0.999118039175453
6.06010000000000	0.999140828860840
6.07010000000000	0.999151084219265
6.08010000000000	0.999160200093420
6.09010000000000	0.999172734420383
6.10010000000000	0.999182989778808
6.11010000000000	0.999195524105771
6.12010000000000	0.999214895338351
6.13010000000000	0.999229708633853
6.14010000000000	0.999247940382163
6.15010000000000	0.999257056256318
6.16010000000000	0.999275288004629
6.17010000000000	0.999288961815861
6.18010000000000	0.999298077690016
6.19010000000000	0.999311751501249
6.20010000000000	0.999324285828212
6.21010000000000	0.999331122733829
6.22010000000000	0.999342517576523
6.23010000000000	0.999347075513600
6.24010000000000	0.999359609840563
6.25010000000000	0.999363028293371
6.26010000000000	0.999372144167527
6.27010000000000	0.999383539010221
6.28010000000000	0.999392654884376
6.29010000000000	0.999402910242800
6.30010000000000	0.999412026116955
6.31010000000000	0.999420002506841
6.32010000000000	0.999425699928188
6.33010000000000	0.999434815802343
6.34010000000000	0.999443931676498
6.35010000000000	0.999454187034923
6.36010000000000	0.999462163424808
6.37010000000000	0.999473558267502
6.38010000000000	0.999486092594466
6.39010000000000	0.999499766405698
6.40010000000000	0.999508882279853
6.41010000000000	0.999515719185470
6.42010000000000	0.999522556091086
6.43010000000000	0.999527114028164
6.44010000000000	0.999536229902319
6.45010000000000	0.999546485260743
6.46010000000000	0.999559019587706
6.47010000000000	0.999564717009053
6.48010000000000	0.999579530304556
6.49010000000000	0.999585227725902
6.50010000000000	0.999595483084327
6.51010000000000	0.999603459474213
6.52010000000000	0.999606877927021
6.53010000000000	0.999611435864098
6.54010000000000	0.999618272769715
6.55010000000000	0.999627388643870
6.56010000000000	0.999635365033756
6.57010000000000	0.999641062455102
6.58010000000000	0.999647899360719
6.59010000000000	0.999654736266335
6.60010000000000	0.999663852140490
6.61010000000000	0.999668410077568
6.62010000000000	0.999675246983184
6.63010000000000	0.999679804920262
6.64010000000000	0.999684362857339
6.65010000000000	0.999691199762956
6.66010000000000	0.999694618215764
6.67010000000000	0.999699176152841
6.68010000000000	0.999708292026996
6.69010000000000	0.999710570995535
6.70010000000000	0.999713989448343
6.71010000000000	0.999721965838229
6.72010000000000	0.999729942228115
6.73010000000000	0.999732221196654
6.74010000000000	0.999735639649462
6.75010000000000	0.999740197586539
6.76010000000000	0.999745895007886
6.77010000000000	0.999748173976425
6.78010000000000	0.999751592429233
6.79010000000000	0.999756150366311
6.80010000000000	0.999757289850580
6.81010000000000	0.999758429334850
6.82010000000000	0.999766405724735
6.83010000000000	0.999767545209005
6.84010000000000	0.999769824177544
6.85010000000000	0.999770963661813
6.86010000000000	0.999776661083160
6.87010000000000	0.999780079535968
6.88010000000000	0.999783497988776
6.89010000000000	0.999788055925854
6.90010000000000	0.999788055925854
6.91010000000000	0.999792613862931
6.92010000000000	0.999794892831470
6.93010000000000	0.999796032315739
6.94010000000000	0.999801729737086
6.95010000000000	0.999804008705625
6.96010000000000	0.999808566642703
6.97010000000000	0.999814264064050
6.98010000000000	0.999819961485396
6.99010000000000	0.999823379938205
7.00010000000000	0.999826798391013
7.01010000000000	0.999829077359552
7.02010000000000	0.999830216843821
7.03010000000000	0.999834774780898
7.04010000000000	0.999835914265168
7.05010000000000	0.999835914265168
7.06010000000000	0.999837053749437
7.07010000000000	0.999843890655054
7.08010000000000	0.999846169623592
7.09010000000000	0.999847309107862
7.10010000000000	0.999850727560670
7.11010000000000	0.999853006529209
7.12010000000000	0.999855285497747
7.13010000000000	0.999856424982017
7.14010000000000	0.999858703950556
7.15010000000000	0.999860982919094
7.16010000000000	0.999862122403364
7.17010000000000	0.999864401371903
7.18010000000000	0.999865540856172
7.19010000000000	0.999866680340441
7.20010000000000	0.999867819824711
7.21010000000000	0.999870098793250
7.22010000000000	0.999870098793250
7.23010000000000	0.999871238277519
7.24010000000000	0.999871238277519
7.25010000000000	0.999874656730327
7.26010000000000	0.999878075183135
7.27010000000000	0.999880354151674
7.28010000000000	0.999884912088752
7.29010000000000	0.999888330541560
7.30010000000000	0.999890609510098
7.31010000000000	0.999892888478637
7.32010000000000	0.999897446415715
7.33010000000000	0.999897446415715
7.34010000000000	0.999897446415715
7.35010000000000	0.999898585899984
7.36010000000000	0.999899725384254
7.37010000000000	0.999900864868523
7.38010000000000	0.999902004352792
7.39010000000000	0.999904283321331
7.40010000000000	0.999904283321331
7.41010000000000	0.999905422805601
7.42010000000000	0.999911120226947
7.43010000000000	0.999913399195486
7.44010000000000	0.999914538679756
7.45010000000000	0.999916817648294
7.46010000000000	0.999916817648294
7.47010000000000	0.999919096616833
7.48010000000000	0.999923654553911
7.49010000000000	0.999925933522449
7.50010000000000	0.999927073006719
7.51010000000000	0.999930491459527
7.52010000000000	0.999932770428066
7.53010000000000	0.999933909912335
7.54010000000000	0.999933909912335
7.55010000000000	0.999935049396605
7.56010000000000	0.999937328365143
7.57010000000000	0.999938467849413
7.58010000000000	0.999938467849413
7.59010000000000	0.999939607333682
7.60010000000000	0.999940746817951
7.61010000000000	0.999941886302221
7.62010000000000	0.999941886302221
7.63010000000000	0.999941886302221
7.64010000000000	0.999943025786490
7.65010000000000	0.999944165270760
7.66010000000000	0.999945304755029
7.67010000000000	0.999947583723568
7.68010000000000	0.999948723207837
7.69010000000000	0.999952141660645
7.70010000000000	0.999952141660645
7.71010000000000	0.999952141660645
7.72010000000000	0.999953281144915
7.73010000000000	0.999953281144915
7.74010000000000	0.999953281144915
7.75010000000000	0.999953281144915
7.76010000000000	0.999953281144915
7.77010000000000	0.999953281144915
7.78010000000000	0.999954420629184
7.79010000000000	0.999954420629184
7.80010000000000	0.999954420629184
7.81010000000000	0.999955560113453
7.82010000000000	0.999956699597723
7.83010000000000	0.999957839081992
7.84010000000000	0.999957839081992
7.85010000000000	0.999958978566262
7.86010000000000	0.999962397019070
7.87010000000000	0.999962397019070
7.88010000000000	0.999964675987609
7.89010000000000	0.999964675987609
7.90010000000000	0.999964675987609
7.91010000000000	0.999964675987609
7.92010000000000	0.999965815471878
7.93010000000000	0.999966954956147
7.94010000000000	0.999968094440417
7.95010000000000	0.999968094440417
7.96010000000000	0.999969233924686
7.97010000000000	0.999969233924686
7.98010000000000	0.999969233924686
7.99010000000000	0.999969233924686
8.00010000000000	0.999970373408955
8.01010000000000	0.999971512893225
8.02010000000000	0.999971512893225
8.03010000000000	0.999972652377494
8.04010000000000	0.999973791861764
8.05010000000000	0.999973791861764
8.06010000000000	0.999973791861764
8.07010000000000	0.999974931346033
8.08010000000000	0.999974931346033
8.09010000000000	0.999974931346033
8.10010000000000	0.999974931346033
8.11010000000000	0.999976070830302
8.12010000000000	0.999976070830302
8.13010000000000	0.999976070830302
8.14010000000000	0.999976070830302
8.15010000000000	0.999978349798841
8.16010000000000	0.999978349798841
8.17010000000000	0.999978349798841
8.18010000000000	0.999978349798841
8.19010000000000	0.999978349798841
8.20010000000000	0.999978349798841
8.21010000000000	0.999978349798841
8.22010000000000	0.999978349798841
8.23010000000000	0.999978349798841
8.24010000000000	0.999980628767380
8.25010000000000	0.999980628767380
8.26010000000000	0.999980628767380
8.27010000000000	0.999981768251649
8.28010000000000	0.999981768251649
8.29010000000000	0.999982907735919
8.30010000000000	0.999982907735919
8.31010000000000	0.999982907735919
8.32010000000000	0.999982907735919
8.33010000000000	0.999984047220188
8.34010000000000	0.999984047220188
8.35010000000000	0.999984047220188
8.36010000000000	0.999986326188727
8.37010000000000	0.999987465672996
8.38010000000000	0.999988605157266
8.39010000000000	0.999988605157266
8.40010000000000	0.999988605157266
8.41010000000000	0.999988605157266
8.42010000000000	0.999988605157266
8.43010000000000	0.999988605157266
8.44010000000000	0.999989744641535
8.45010000000000	0.999989744641535
8.46010000000000	0.999989744641535
8.47010000000000	0.999989744641535
8.48010000000000	0.999989744641535
8.49010000000000	0.999989744641535
8.50010000000000	0.999989744641535
8.51010000000000	0.999989744641535
8.52010000000000	0.999989744641535
8.53010000000000	0.999989744641535
8.54010000000000	0.999989744641535
8.55010000000000	0.999989744641535
8.56010000000000	0.999990884125804
8.57010000000000	0.999990884125804
8.58010000000000	0.999990884125804
8.59010000000000	0.999990884125804
8.60010000000000	0.999990884125804
8.61010000000000	0.999990884125804
8.62010000000000	0.999990884125804
8.63010000000000	0.999990884125804
8.64010000000000	0.999990884125804
8.65010000000000	0.999990884125804
8.66010000000000	0.999990884125804
8.67010000000000	0.999990884125804
8.68010000000000	0.999990884125804
8.69010000000000	0.999990884125804
8.70010000000000	0.999990884125804
8.71010000000000	0.999990884125804
8.72010000000000	0.999990884125804
8.73010000000000	0.999990884125804
8.74010000000000	0.999990884125804
8.75010000000000	0.999990884125804
8.76010000000000	0.999990884125804
8.77010000000000	0.999990884125804
8.78010000000000	0.999990884125804
8.79010000000000	0.999990884125804
8.80010000000000	0.999992023610074
8.81010000000000	0.999992023610074
8.82010000000000	0.999993163094343
8.83010000000000	0.999993163094343
8.84010000000000	0.999993163094343
8.85010000000000	0.999993163094343
8.86010000000000	0.999993163094343
8.87010000000000	0.999993163094343
8.88010000000000	0.999993163094343
8.89010000000000	0.999993163094343
8.90010000000000	0.999994302578613
8.91010000000000	0.999994302578613
8.92010000000000	0.999994302578613
8.93010000000000	0.999994302578613
8.94010000000000	0.999994302578613
8.95010000000000	0.999994302578613
8.96010000000000	0.999994302578613
8.97010000000000	0.999994302578613
8.98010000000000	0.999994302578613
8.99010000000000	0.999994302578613
9.00010000000000	0.999994302578613
9.01010000000000	0.999994302578613
9.02010000000000	0.999994302578613
9.03010000000000	0.999994302578613
9.04010000000000	0.999995442062882
9.05010000000000	0.999995442062882
9.06010000000000	0.999995442062882
9.07010000000000	0.999995442062882
9.08010000000000	0.999995442062882
9.09010000000000	0.999995442062882
9.10010000000000	0.999995442062882
9.11010000000000	0.999995442062882
9.12010000000000	0.999995442062882
9.13010000000000	0.999995442062882
9.14010000000000	0.999995442062882
9.15010000000000	0.999995442062882
9.16010000000000	0.999995442062882
9.17010000000000	0.999995442062882
9.18010000000000	0.999995442062882
9.19010000000000	0.999996581547151
9.20010000000000	0.999996581547151
9.21010000000000	0.999996581547151
9.22010000000000	0.999996581547151
9.23010000000000	0.999996581547151
9.24010000000000	0.999996581547151
9.25010000000000	0.999996581547151
9.26010000000000	0.999996581547151
9.27010000000000	0.999996581547151
9.28010000000000	0.999996581547151
9.29010000000000	0.999996581547151
9.30010000000000	0.999996581547151
9.31010000000000	0.999997721031421
9.32010000000000	0.999997721031421
9.33010000000000	0.999997721031421
9.34010000000000	0.999998860515690
9.35010000000000	0.999998860515690
9.36010000000000	0.999998860515690
9.37010000000000	0.999998860515690
9.38010000000000	0.999998860515690
9.39010000000000	0.999998860515690
9.40010000000000	0.999998860515690
9.41010000000000	0.999998860515690
9.42010000000000	0.999998860515690
9.43010000000000	0.999998860515690
9.44010000000000	0.999998860515690
9.45010000000000	0.999998860515690
9.46010000000000	0.999998860515690
9.47010000000000	0.999998860515690
9.48010000000000	0.999998860515690
9.49010000000000	0.999998860515690
9.50010000000000	0.999998860515690
9.51010000000000	0.999998860515690
9.52010000000000	0.999998860515690
9.53010000000000	0.999998860515690
9.54010000000000	0.999998860515690
9.55010000000000	0.999998860515690
9.56010000000000	0.999998860515690
9.57010000000000	0.999998860515690
9.58010000000000	0.999998860515690
9.59010000000000	0.999998860515690
9.60010000000000	0.999998860515690
9.61010000000000	0.999998860515690
9.62010000000000	0.999998860515690
9.63010000000000	0.999998860515690
9.64010000000000	0.999998860515690
9.65010000000000	0.999998860515690
9.66010000000000	0.999998860515690
9.67010000000000	0.999998860515690
9.68010000000000	0.999998860515690
9.69010000000000	0.999998860515690
9.70010000000000	0.999998860515690
9.71010000000000	0.999998860515690
9.72010000000000	0.999998860515690
9.73010000000000	0.999998860515690
9.74010000000000	0.999998860515690
9.75010000000000	0.999998860515690
9.76010000000000	0.999998860515690
9.77010000000000	0.999998860515690
9.78010000000000	0.999998860515690
9.79010000000000	0.999998860515690
9.80010000000000	0.999998860515690
9.81010000000000	0.999998860515690
9.82010000000000	0.999998860515690
9.83010000000000	0.999998860515690
9.84010000000000	0.999998860515690
9.85010000000000	0.999998860515690
9.86010000000000	0.999998860515690
9.87010000000000	0.999999999999960
9.88010000000000	0.999999999999960
9.89010000000000	0.999999999999960
9.90010000000000	0.999999999999960
9.91010000000000	0.999999999999960
9.92010000000000	0.999999999999960
9.93010000000000	0.999999999999960
9.94010000000000	0.999999999999960
9.95010000000000	0.999999999999960
9.96010000000000	0.999999999999960
9.97010000000000	0.999999999999960
9.98010000000000	0.999999999999960
9.99010000000000	0.999999999999960
10.0001000000000	0.999999999999960
10.0101000000000	0.999999999999960
10.0201000000000	0.999999999999960
10.0301000000000	0.999999999999960
10.0401000000000	0.999999999999960
10.0501000000000	0.999999999999960
10.0601000000000	0.999999999999960
10.0701000000000	0.999999999999960
10.0801000000000	0.999999999999960
10.0901000000000	0.999999999999960
10.1001000000000	0.999999999999960
10.1101000000000	0.999999999999960
10.1201000000000	0.999999999999960
10.1301000000000	0.999999999999960
10.1401000000000	0.999999999999960
10.1501000000000	0.999999999999960
10.1601000000000	0.999999999999960
10.1701000000000	0.999999999999960
10.1801000000000	0.999999999999960
10.1901000000000	0.999999999999960
10.2001000000000	0.999999999999960
10.2101000000000	0.999999999999960
10.2201000000000	0.999999999999960
10.2301000000000	0.999999999999960
10.2401000000000	0.999999999999960
10.2501000000000	0.999999999999960
10.2601000000000	0.999999999999960
10.2701000000000	0.999999999999960
10.2801000000000	0.999999999999960
10.2901000000000	0.999999999999960
10.3001000000000	0.999999999999960
10.3101000000000	0.999999999999960
10.3201000000000	0.999999999999960
10.3301000000000	0.999999999999960
10.3401000000000	0.999999999999960
10.3501000000000	0.999999999999960
10.3601000000000	0.999999999999960
10.3701000000000	0.999999999999960
10.3801000000000	0.999999999999960
10.3901000000000	0.999999999999960
10.4001000000000	0.999999999999960
10.4101000000000	0.999999999999960
10.4201000000000	0.999999999999960
10.4301000000000	0.999999999999960
10.4401000000000	0.999999999999960
10.4501000000000	0.999999999999960
10.4601000000000	0.999999999999960
10.4701000000000	0.999999999999960
10.4801000000000	0.999999999999960
10.4901000000000	0.999999999999960
10.5001000000000	0.999999999999960
10.5101000000000	0.999999999999960
10.5201000000000	0.999999999999960
10.5301000000000	0.999999999999960
10.5401000000000	0.999999999999960
10.5501000000000	0.999999999999960
10.5601000000000	0.999999999999960
10.5701000000000	0.999999999999960
10.5801000000000	0.999999999999960
10.5901000000000	0.999999999999960
10.6001000000000	0.999999999999960
10.6101000000000	0.999999999999960
10.6201000000000	0.999999999999960
10.6301000000000	0.999999999999960
10.6401000000000	0.999999999999960
10.6501000000000	0.999999999999960
10.6601000000000	0.999999999999960
10.6701000000000	0.999999999999960
10.6801000000000	0.999999999999960
10.6901000000000	0.999999999999960
10.7001000000000	0.999999999999960
10.7101000000000	0.999999999999960
10.7201000000000	0.999999999999960
10.7301000000000	0.999999999999960
10.7401000000000	0.999999999999960
10.7501000000000	0.999999999999960
10.7601000000000	0.999999999999960
10.7701000000000	0.999999999999960
10.7801000000000	0.999999999999960
10.7901000000000	0.999999999999960
10.8001000000000	0.999999999999960
10.8101000000000	0.999999999999960
10.8201000000000	0.999999999999960
10.8301000000000	0.999999999999960
10.8401000000000	0.999999999999960
10.8501000000000	0.999999999999960
10.8601000000000	0.999999999999960
10.8701000000000	0.999999999999960
10.8801000000000	0.999999999999960
10.8901000000000	0.999999999999960
10.9001000000000	0.999999999999960
10.9101000000000	0.999999999999960
10.9201000000000	0.999999999999960
10.9301000000000	0.999999999999960
10.9401000000000	0.999999999999960
10.9501000000000	0.999999999999960
10.9601000000000	0.999999999999960
10.9701000000000	0.999999999999960
10.9801000000000	0.999999999999960
10.9901000000000	0.999999999999960
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	8.09766243401667e-05
1.51010000000000	0.00815259311888141
1.52010000000000	0.0161726530866539
1.53010000000000	0.0241411919307343
1.54010000000000	0.0320582530558864
1.55010000000000	0.0399238876383822
1.56010000000000	0.0477381544008719
1.57010000000000	0.0555011193921997
1.58010000000000	0.0632128557720685
1.59010000000000	0.0708734436004540
1.60010000000000	0.0784829696316737
1.61010000000000	0.0860415271130183
1.62010000000000	0.0935492155878511
1.63010000000000	0.101006140703088
1.64010000000000	0.108412414020970
1.65010000000000	0.115768152835037
1.66010000000000	0.123073479990223
1.67010000000000	0.130328523706994
1.68010000000000	0.137533417409426
1.69010000000000	0.144688299557177
1.70010000000000	0.151793313481241
1.71010000000000	0.158848607223424
1.72010000000000	0.165854333379474
1.73010000000000	0.172810648945766
1.74010000000000	0.179717715169496
1.75010000000000	0.186575697402295
1.76010000000000	0.193384764957203
1.77010000000000	0.200145090968932
1.78010000000000	0.206856852257342
1.79010000000000	0.213520229194082
1.80010000000000	0.220135405572317
1.81010000000000	0.226702568479482
1.82010000000000	0.233221908173004
1.83010000000000	0.239693617958924
1.84010000000000	0.246117894073369
1.85010000000000	0.252494935566808
1.86010000000000	0.258824944191036
1.87010000000000	0.265108124288833
1.88010000000000	0.271344682686241
1.89010000000000	0.277534828587400
1.90010000000000	0.283678773471906
1.91010000000000	0.289776730994609
1.92010000000000	0.295828916887842
1.93010000000000	0.301835548865987
1.94010000000000	0.307796846532367
1.95010000000000	0.313713031288382
1.96010000000000	0.319584326244878
1.97010000000000	0.325410956135666
1.98010000000000	0.331193147233176
1.99010000000000	0.336931127266183
2.00010000000000	0.342625125339571
2.01010000000000	0.348275371856086
2.02010000000000	0.353882098440043
2.03010000000000	0.359445537862939
2.04010000000000	0.364965923970938
2.05010000000000	0.370443491614185
2.06010000000000	0.375878476577911
2.07010000000000	0.381271115515292
2.08010000000000	0.386621645882023
2.09010000000000	0.391930305872576
2.10010000000000	0.397197334358098
2.11010000000000	0.402422970825921
2.12010000000000	0.407607455320648
2.13010000000000	0.412751028386777
2.14010000000000	0.417853931012840
2.15010000000000	0.422916404577016
2.16010000000000	0.427938690794182
2.17010000000000	0.432921031664392
2.18010000000000	0.437863669422730
2.19010000000000	0.442766846490518
2.20010000000000	0.447630805427852
2.21010000000000	0.452455788887431
2.22010000000000	0.457242039569657
2.23010000000000	0.461989800178977
2.24010000000000	0.466699313381430
2.25010000000000	0.471370821763395
2.26010000000000	0.476004567791493
2.27010000000000	0.480600793773622
2.28010000000000	0.485159741821112
2.29010000000000	0.489681653811963
2.30010000000000	0.494166771355141
2.31010000000000	0.498615335755930
2.32010000000000	0.503027587982280
2.33010000000000	0.507403768632169
2.34010000000000	0.511744117901924
2.35010000000000	0.516048875555499
2.36010000000000	0.520318280894687
2.37010000000000	0.524552572730230
2.38010000000000	0.528751989353832
2.39010000000000	0.532916768511032
2.40010000000000	0.537047147374928
2.41010000000000	0.541143362520734
2.42010000000000	0.545205649901152
2.43010000000000	0.549234244822527
2.44010000000000	0.553229381921791
2.45010000000000	0.557191295144160
2.46010000000000	0.561120217721566
2.47010000000000	0.565016382151823
2.48010000000000	0.568880020178498
2.49010000000000	0.572711362771467
2.50010000000000	0.576510640108159
2.51010000000000	0.580278081555446
2.52010000000000	0.584013915652191
2.53010000000000	0.587718370092417
2.54010000000000	0.591391671709095
2.55010000000000	0.595034046458535
2.56010000000000	0.598645719405361
2.57010000000000	0.602226914708060
2.58010000000000	0.605777855605093
2.59010000000000	0.609298764401551
2.60010000000000	0.612789862456348
2.61010000000000	0.616251370169928
2.62010000000000	0.619683506972491
2.63010000000000	0.623086491312710
2.64010000000000	0.626460540646931
2.65010000000000	0.629805871428856
2.66010000000000	0.633122699099674
2.67010000000000	0.636411238078657
2.68010000000000	0.639671701754186
2.69010000000000	0.642904302475211
2.70010000000000	0.646109251543129
2.71010000000000	0.649286759204072
2.72010000000000	0.652437034641589
2.73010000000000	0.655560285969724
2.74010000000000	0.658656720226466
2.75010000000000	0.661726543367575
2.76010000000000	0.664769960260764
2.77010000000000	0.667787174680234
2.78010000000000	0.670778389301554
2.79010000000000	0.673743805696871
2.80010000000000	0.676683624330451
2.81010000000000	0.679598044554531
2.82010000000000	0.682487264605485
2.83010000000000	0.685351481600291
2.84010000000000	0.688190891533287
2.85010000000000	0.691005689273222
2.86010000000000	0.693796068560574
2.87010000000000	0.696562222005150
2.88010000000000	0.699304341083941
2.89010000000000	0.702022616139244
2.90010000000000	0.704717236377022
2.91010000000000	0.707388389865521
2.92010000000000	0.710036263534113
2.93010000000000	0.712661043172377
2.94010000000000	0.715262913429398
2.95010000000000	0.717842057813294
2.96010000000000	0.720398658690944
2.97010000000000	0.722932897287931
2.98010000000000	0.725444953688680
2.99010000000000	0.727935006836796
3.00010000000000	0.730455491948406
3.01010000000000	0.735477619210923
3.02010000000000	0.740406165161901
3.03010000000000	0.745242873576718
3.04010000000000	0.749989455737593
3.05010000000000	0.754647591039055
3.06010000000000	0.759218927582132
3.07010000000000	0.763705082757469
3.08010000000000	0.768107643817577
3.09010000000000	0.772428168438423
3.10010000000000	0.776668185270553
3.11010000000000	0.780829194479945
3.12010000000000	0.784912668278786
3.13010000000000	0.788920051446354
3.14010000000000	0.792852761840204
3.15010000000000	0.796712190897815
3.16010000000000	0.800499704128899
3.17010000000000	0.804216641598536
3.18010000000000	0.807864318401302
3.19010000000000	0.811444025126562
3.20010000000000	0.814957028315101
3.21010000000000	0.818404570907235
3.22010000000000	0.821787872682581
3.23010000000000	0.825108130691626
3.24010000000000	0.828366519679260
3.25010000000000	0.831564192500412
3.26010000000000	0.834702280527943
3.27010000000000	0.837781894052938
3.28010000000000	0.840804122677543
3.29010000000000	0.843770035700477
3.30010000000000	0.846680682495360
3.31010000000000	0.849537092881992
3.32010000000000	0.852340277490721
3.33010000000000	0.855091228120010
3.34010000000000	0.857790918087351
3.35010000000000	0.860440302573631
3.36010000000000	0.863040318961087
3.37010000000000	0.865591887164966
3.38010000000000	0.868095909958997
3.39010000000000	0.870553273294808
3.40010000000000	0.872964846615377
3.41010000000000	0.875331483162660
3.42010000000000	0.877654020279472
3.43010000000000	0.879933279705749
3.44010000000000	0.882170067869293
3.45010000000000	0.884365176171090
3.46010000000000	0.886519381265319
3.47010000000000	0.888633445334139
3.48010000000000	0.890708116357365
3.49010000000000	0.892744128377102
3.50010000000000	0.894742201757461
3.51010000000000	0.896703043439436
3.52010000000000	0.898627347191023
3.53010000000000	0.900515793852682
3.54010000000000	0.902369051578234
3.55010000000000	0.904187776071250
3.56010000000000	0.905972610817057
3.57010000000000	0.907724187310402
3.58010000000000	0.909443125278886
3.59010000000000	0.911130032902233
3.60010000000000	0.912785507027463
3.61010000000000	0.914410133380074
3.62010000000000	0.916004486771271
3.63010000000000	0.917569131301341
3.64010000000000	0.919104620559239
3.65010000000000	0.920611497818458
3.66010000000000	0.922090296229237
3.67010000000000	0.923541539007205
3.68010000000000	0.924965739618491
3.69010000000000	0.926363401961404
3.70010000000000	0.927735020544710
3.71010000000000	0.929081080662599
3.72010000000000	0.930402058566388
3.73010000000000	0.931698421633019
3.74010000000000	0.932970628530429
3.75010000000000	0.934219129379824
3.76010000000000	0.935444365914950
3.77010000000000	0.936646771638368
3.78010000000000	0.937826771974842
3.79010000000000	0.938984784421855
3.80010000000000	0.940121218697327
3.81010000000000	0.941236476884577
3.82010000000000	0.942330953574583
3.83010000000000	0.943405036005593
3.84010000000000	0.944459104200137
3.85010000000000	0.945493531099480
3.86010000000000	0.946508682695576
3.87010000000000	0.947504918160557
3.88010000000000	0.948482589973814
3.89010000000000	0.949442044046708
3.90010000000000	0.950383619844956
3.91010000000000	0.951307650508741
3.92010000000000	0.952214462970577
3.93010000000000	0.953104378070983
3.94010000000000	0.953977710672003
3.95010000000000	0.954834769768600
3.96010000000000	0.955675858597992
3.97010000000000	0.956501274746931
3.98010000000000	0.957311310256999
3.99010000000000	0.958106251727935
4.00010000000000	0.958886380419037
4.01010000000000	0.959651972348669
4.02010000000000	0.960403298391929
4.03010000000000	0.961140624376480
4.04010000000000	0.961864211176604
4.05010000000000	0.962574314805509
4.06010000000000	0.963271186505901
4.07010000000000	0.963955072838880
4.08010000000000	0.964626215771177
4.09010000000000	0.965284852760761
4.10010000000000	0.965931216840861
4.11010000000000	0.966565536702409
4.12010000000000	0.967188036774956
4.13010000000000	0.967798937306077
4.14010000000000	0.968398454439302
4.15010000000000	0.968986800290581
4.16010000000000	0.969564183023339
4.17010000000000	0.970130806922128
4.18010000000000	0.970686872464899
4.19010000000000	0.971232576393942
4.20010000000000	0.971768111785486
4.21010000000000	0.972293668118019
4.22010000000000	0.972809431339324
4.23010000000000	0.973315583932269
4.24010000000000	0.973812304979375
4.25010000000000	0.974299770226173
4.26010000000000	0.974778152143390
4.27010000000000	0.975247619987966
4.28010000000000	0.975708339862942
4.29010000000000	0.976160474776228
4.30010000000000	0.976604184698276
4.31010000000000	0.977039626618684
4.32010000000000	0.977466954601735
4.33010000000000	0.977886319840906
4.34010000000000	0.978297870712373
4.35010000000000	0.978701752827492
4.36010000000000	0.979098109084334
4.37010000000000	0.979487079718228
4.38010000000000	0.979868802351390
4.39010000000000	0.980243412041613
4.40010000000000	0.980611041330046
4.41010000000000	0.980971820288096
4.42010000000000	0.981325876563445
4.43010000000000	0.981673335425215
4.44010000000000	0.982014319808285
4.45010000000000	0.982348950356791
4.46010000000000	0.982677345466811
4.47010000000000	0.982999621328256
4.48010000000000	0.983315891965975
4.49010000000000	0.983626269280102
4.50010000000000	0.983930863085647
4.51010000000000	0.984229781151346
4.52010000000000	0.984523129237798
4.53010000000000	0.984811011134877
4.54010000000000	0.985093528698460
4.55010000000000	0.985370781886461
4.56010000000000	0.985642868794197
4.57010000000000	0.985909885689098
4.58010000000000	0.986171927044766
4.59010000000000	0.986429085574400
4.60010000000000	0.986681452263602
4.61010000000000	0.986929116402563
4.62010000000000	0.987172165617663
4.63010000000000	0.987410685902464
4.64010000000000	0.987644761648145
4.65010000000000	0.987874475673357
4.66010000000000	0.988099909253524
4.67010000000000	0.988321142149600
4.68010000000000	0.988538252636289
4.69010000000000	0.988751317529739
4.70010000000000	0.988960412214725
4.71010000000000	0.989165610671312
4.72010000000000	0.989366985501040
4.73010000000000	0.989564607952604
4.74010000000000	0.989758547947066
4.75010000000000	0.989948874102591
4.76010000000000	0.990135653758730
4.77010000000000	0.990318953000241
4.78010000000000	0.990498836680471
4.79010000000000	0.990675368444304
4.80010000000000	0.990848610750676
4.81010000000000	0.991018624894680
4.82010000000000	0.991185471029244
4.83010000000000	0.991349208186419
4.84010000000000	0.991509894298268
4.85010000000000	0.991667586217355
4.86010000000000	0.991822339736868
4.87010000000000	0.991974209610358
4.88010000000000	0.992123249571101
4.89010000000000	0.992269512351127
4.90010000000000	0.992413049699863
4.91010000000000	0.992553912402448
4.92010000000000	0.992692150297704
4.93010000000000	0.992827812295761
4.94010000000000	0.992960946395372
4.95010000000000	0.993091599700887
4.96010000000000	0.993219818438929
4.97010000000000	0.993345647974737
4.98010000000000	0.993469132828228
4.99010000000000	0.993590316689740
5.00010000000000	0.993709242435497
5.01010000000000	0.993825952142774
5.02010000000000	0.993940487104787
5.03010000000000	0.994052887845304
5.04010000000000	0.994163194132980
5.05010000000000	0.994271444995428
5.06010000000000	0.994377678733029
5.07010000000000	0.994481932932484
5.08010000000000	0.994584244480107
5.09010000000000	0.994684649574886
5.10010000000000	0.994783183741278
5.11010000000000	0.994879881841787
5.12010000000000	0.994974778089299
5.13010000000000	0.995067906059178
5.14010000000000	0.995159298701155
5.15010000000000	0.995248988350984
5.16010000000000	0.995337006741878
5.17010000000000	0.995423385015738
5.18010000000000	0.995508153734179
5.19010000000000	0.995591342889333
5.20010000000000	0.995672981914464
5.21010000000000	0.995753099694384
5.22010000000000	0.995831724575673
5.23010000000000	0.995908884376702
5.24010000000000	0.995984606397484
5.25010000000000	0.996058917429328
5.26010000000000	0.996131843764316
5.27010000000000	0.996203411204613
5.28010000000000	0.996273645071591
5.29010000000000	0.996342570214786
5.30010000000000	0.996410211020695
5.31010000000000	0.996476591421403
5.32010000000000	0.996541734903045
5.33010000000000	0.996605664514124
5.34010000000000	0.996668402873658
5.35010000000000	0.996729972179193
5.36010000000000	0.996790394214645
5.37010000000000	0.996849690358014
5.38010000000000	0.996907881588946
5.39010000000000	0.996964988496161
5.40010000000000	0.997021031284726
5.41010000000000	0.997076029783216
5.42010000000000	0.997130003450721
5.43010000000000	0.997182971383741
5.44010000000000	0.997234952322925
5.45010000000000	0.997285964659720
5.46010000000000	0.997336026442869
5.47010000000000	0.997385155384798
5.48010000000000	0.997433368867882
5.49010000000000	0.997480683950598
5.50010000000000	0.997527117373559
5.51010000000000	0.997572685565433
5.52010000000000	0.997617404648765
5.53010000000000	0.997661290445672
5.54010000000000	0.997704358483447
5.55010000000000	0.997746624000051
5.56010000000000	0.997788101949500
5.57010000000000	0.997828807007163
5.58010000000000	0.997868753574949
5.59010000000000	0.997907955786409
5.60010000000000	0.997946427511728
5.61010000000000	0.997984182362637
5.62010000000000	0.998021233697233
5.63010000000000	0.998057594624695
5.64010000000000	0.998093278009930
5.65010000000000	0.998128296478126
5.66010000000000	0.998162662419215
5.67010000000000	0.998196387992254
5.68010000000000	0.998229485129734
5.69010000000000	0.998261965541795
5.70010000000000	0.998293840720378
5.71010000000000	0.998325121943279
5.72010000000000	0.998355820278151
5.73010000000000	0.998385946586410
5.74010000000000	0.998415511527089
5.75010000000000	0.998444525560594
5.76010000000000	0.998472998952423
5.77010000000000	0.998500941776782
5.78010000000000	0.998528363920159
5.79010000000000	0.998555275084821
5.80010000000000	0.998581684792242
5.81010000000000	0.998607602386474
5.82010000000000	0.998633037037456
5.83010000000000	0.998657997744256
5.84010000000000	0.998682493338254
5.85010000000000	0.998706532486270
5.86010000000000	0.998730123693627
5.87010000000000	0.998753275307160
5.88010000000000	0.998775995518172
5.89010000000000	0.998798292365331
5.90010000000000	0.998820173737516
5.91010000000000	0.998841647376604
5.92010000000000	0.998862720880210
5.93010000000000	0.998883401704379
5.94010000000000	0.998903697166221
5.95010000000000	0.998923614446500
5.96010000000000	0.998943160592174
5.97010000000000	0.998962342518893
5.98010000000000	0.998981167013439
5.99010000000000	0.998999640736133
6.00010000000000	0.999017770223184
6.01010000000000	0.999035561889012
6.02010000000000	0.999053022028509
6.03010000000000	0.999070156819271
6.04010000000000	0.999086972323780
6.05010000000000	0.999103474491552
6.06010000000000	0.999119669161244
6.07010000000000	0.999135562062710
6.08010000000000	0.999151158819039
6.09010000000000	0.999166464948542
6.10010000000000	0.999181485866699
6.11010000000000	0.999196226888081
6.12010000000000	0.999210693228229
6.13010000000000	0.999224890005499
6.14010000000000	0.999238822242870
6.15010000000000	0.999252494869725
6.16010000000000	0.999265912723595
6.17010000000000	0.999279080551870
6.18010000000000	0.999292003013474
6.19010000000000	0.999304684680523
6.20010000000000	0.999317130039933
6.21010000000000	0.999329343495014
6.22010000000000	0.999341329367024
6.23010000000000	0.999353091896699
6.24010000000000	0.999364635245757
6.25010000000000	0.999375963498365
6.26010000000000	0.999387080662587
6.27010000000000	0.999397990671803
6.28010000000000	0.999408697386096
6.29010000000000	0.999419204593624
6.30010000000000	0.999429516011955
6.31010000000000	0.999439635289388
6.32010000000000	0.999449566006235
6.33010000000000	0.999459311676097
6.34010000000000	0.999468875747102
6.35010000000000	0.999478261603129
6.36010000000000	0.999487472564997
6.37010000000000	0.999496511891651
6.38010000000000	0.999505382781306
6.39010000000000	0.999514088372582
6.40010000000000	0.999522631745619
6.41010000000000	0.999531015923157
6.42010000000000	0.999539243871613
6.43010000000000	0.999547318502129
6.44010000000000	0.999555242671601
6.45010000000000	0.999563019183689
6.46010000000000	0.999570650789810
6.47010000000000	0.999578140190115
6.48010000000000	0.999585490034438
6.49010000000000	0.999592702923236
6.50010000000000	0.999599781408512
6.51010000000000	0.999606727994715
6.52010000000000	0.999613545139624
6.53010000000000	0.999620235255224
6.54010000000000	0.999626800708551
6.55010000000000	0.999633243822539
6.56010000000000	0.999639566876833
6.57010000000000	0.999645772108603
6.58010000000000	0.999651861713329
6.59010000000000	0.999657837845584
6.60010000000000	0.999663702619790
6.61010000000000	0.999669458110969
6.62010000000000	0.999675106355480
6.63010000000000	0.999680649351738
6.64010000000000	0.999686089060915
6.65010000000000	0.999691427407644
6.66010000000000	0.999696666280690
6.67010000000000	0.999701807533627
6.68010000000000	0.999706852985490
6.69010000000000	0.999711804421415
6.70010000000000	0.999716663593276
6.71010000000000	0.999721432220304
6.72010000000000	0.999726111989693
6.73010000000000	0.999730704557198
6.74010000000000	0.999735211547722
6.75010000000000	0.999739634555889
6.76010000000000	0.999743975146609
6.77010000000000	0.999748234855632
6.78010000000000	0.999752415190093
6.79010000000000	0.999756517629041
6.80010000000000	0.999760543623965
6.81010000000000	0.999764494599307
6.82010000000000	0.999768371952967
6.83010000000000	0.999772177056797
6.84010000000000	0.999775911257086
6.85010000000000	0.999779575875036
6.86010000000000	0.999783172207232
6.87010000000000	0.999786701526094
6.88010000000000	0.999790165080339
6.89010000000000	0.999793564095406
6.90010000000000	0.999796899773910
6.91010000000000	0.999800173296050
6.92010000000000	0.999803385820036
6.93010000000000	0.999806538482493
6.94010000000000	0.999809632398872
6.95010000000000	0.999812668663834
6.96010000000000	0.999815648351643
6.97010000000000	0.999818572516548
6.98010000000000	0.999821442193151
6.99010000000000	0.999824258396777
7.00010000000000	0.999827022123828
7.01010000000000	0.999829734352145
7.02010000000000	0.999832396041344
7.03010000000000	0.999835008133160
7.04010000000000	0.999837571551782
7.05010000000000	0.999840087204176
7.06010000000000	0.999842555980408
7.07010000000000	0.999844978753958
7.08010000000000	0.999847356382032
7.09010000000000	0.999849689705862
7.10010000000000	0.999851979551004
7.11010000000000	0.999854226727632
7.12010000000000	0.999856432030820
7.13010000000000	0.999858596240832
7.14010000000000	0.999860720123389
7.15010000000000	0.999862804429945
7.16010000000000	0.999864849897951
7.17010000000000	0.999866857251116
7.18010000000000	0.999868827199665
7.19010000000000	0.999870760440588
7.20010000000000	0.999872657657888
7.21010000000000	0.999874519522822
7.22010000000000	0.999876346694138
7.23010000000000	0.999878139818311
7.24010000000000	0.999879899529767
7.25010000000000	0.999881626451114
7.26010000000000	0.999883321193354
7.27010000000000	0.999884984356108
7.28010000000000	0.999886616527820
7.29010000000000	0.999888218285972
7.30010000000000	0.999889790197285
7.31010000000000	0.999891332817918
7.32010000000000	0.999892846693668
7.33010000000000	0.999894332360161
7.34010000000000	0.999895790343041
7.35010000000000	0.999897221158163
7.36010000000000	0.999898625311762
7.37010000000000	0.999900003300645
7.38010000000000	0.999901355612359
7.39010000000000	0.999902682725369
7.40010000000000	0.999903985109220
7.41010000000000	0.999905263224713
7.42010000000000	0.999906517524058
7.43010000000000	0.999907748451040
7.44010000000000	0.999908956441177
7.45010000000000	0.999910141921867
7.46010000000000	0.999911305312549
7.47010000000000	0.999912447024841
7.48010000000000	0.999913567462695
7.49010000000000	0.999914667022535
7.50010000000000	0.999915746093397
7.51010000000000	0.999916805057071
7.52010000000000	0.999917844288227
7.53010000000000	0.999918864154558
7.54010000000000	0.999919865016905
7.55010000000000	0.999920847229386
7.56010000000000	0.999921811139515
7.57010000000000	0.999922757088337
7.58010000000000	0.999923685410537
7.59010000000000	0.999924596434569
7.60010000000000	0.999925490482760
7.61010000000000	0.999926367871438
7.62010000000000	0.999927228911031
7.63010000000000	0.999928073906185
7.64010000000000	0.999928903155869
7.65010000000000	0.999929716953480
7.66010000000000	0.999930515586951
7.67010000000000	0.999931299338845
7.68010000000000	0.999932068486464
7.69010000000000	0.999932823301941
7.70010000000000	0.999933564052337
7.71010000000000	0.999934290999740
7.72010000000000	0.999935004401351
7.73010000000000	0.999935704509579
7.74010000000000	0.999936391572131
7.75010000000000	0.999937065832097
7.76010000000000	0.999937727528039
7.77010000000000	0.999938376894071
7.78010000000000	0.999939014159946
7.79010000000000	0.999939639551137
7.80010000000000	0.999940253288915
7.81010000000000	0.999940855590426
7.82010000000000	0.999941446668772
7.83010000000000	0.999942026733083
7.84010000000000	0.999942595988591
7.85010000000000	0.999943154636706
7.86010000000000	0.999943702875085
7.87010000000000	0.999944240897700
7.88010000000000	0.999944768894908
7.89010000000000	0.999945287053522
7.90010000000000	0.999945795556872
7.91010000000000	0.999946294584874
7.92010000000000	0.999946784314088
7.93010000000000	0.999947264917786
7.94010000000000	0.999947736566011
7.95010000000000	0.999948199425637
7.96010000000000	0.999948653660431
7.97010000000000	0.999949099431105
7.98010000000000	0.999949536895378
7.99010000000000	0.999949966208028
8.00010000000000	0.999950387520953
8.01010000000000	0.999950800983217
8.02010000000000	0.999951206741108
8.03010000000000	0.999951604938189
8.04010000000000	0.999951995715345
8.05010000000000	0.999952379210837
8.06010000000000	0.999952755560352
8.07010000000000	0.999953124897046
8.08010000000000	0.999953487351593
8.09010000000000	0.999953843052237
8.10010000000000	0.999954192124825
8.11010000000000	0.999954534692865
8.12010000000000	0.999954870877561
8.13010000000000	0.999955200797858
8.14010000000000	0.999955524570487
8.15010000000000	0.999955842310002
8.16010000000000	0.999956154128821
8.17010000000000	0.999956460137272
8.18010000000000	0.999956760443623
8.19010000000000	0.999957055154127
8.20010000000000	0.999957344373052
8.21010000000000	0.999957628202732
8.22010000000000	0.999957906743585
8.23010000000000	0.999958180094164
8.24010000000000	0.999958448351183
8.25010000000000	0.999958711609555
8.26010000000000	0.999958969962423
8.27010000000000	0.999959223501196
8.28010000000000	0.999959472315578
8.29010000000000	0.999959716493603
8.30010000000000	0.999959956121665
8.31010000000000	0.999960191284544
8.32010000000000	0.999960422065445
8.33010000000000	0.999960648546022
8.34010000000000	0.999960870806405
8.35010000000000	0.999961088925232
8.36010000000000	0.999961302979677
8.37010000000000	0.999961513045474
8.38010000000000	0.999961719196947
8.39010000000000	0.999961921507035
8.40010000000000	0.999962120047316
8.41010000000000	0.999962314888038
8.42010000000000	0.999962506098139
8.43010000000000	0.999962693745267
8.44010000000000	0.999962877895818
8.45010000000000	0.999963058614943
8.46010000000000	0.999963235966585
8.47010000000000	0.999963410013492
8.48010000000000	0.999963580817244
8.49010000000000	0.999963748438273
8.50010000000000	0.999963912935885
8.51010000000000	0.999964074368280
8.52010000000000	0.999964232792579
8.53010000000000	0.999964388264831
8.54010000000000	0.999964540840044
8.55010000000000	0.999964690572201
8.56010000000000	0.999964837514279
8.57010000000000	0.999964981718268
8.58010000000000	0.999965123235188
8.59010000000000	0.999965262115111
8.60010000000000	0.999965398407173
8.61010000000000	0.999965532159596
8.62010000000000	0.999965663419704
8.63010000000000	0.999965792233936
8.64010000000000	0.999965918647871
8.65010000000000	0.999966042706234
8.66010000000000	0.999966164452918
8.67010000000000	0.999966283930999
8.68010000000000	0.999966401182749
8.69010000000000	0.999966516249653
8.70010000000000	0.999966629172424
8.71010000000000	0.999966739991015
8.72010000000000	0.999966848744634
8.73010000000000	0.999966955471760
8.74010000000000	0.999967060210154
8.75010000000000	0.999967162996875
8.76010000000000	0.999967263868288
8.77010000000000	0.999967362860083
8.78010000000000	0.999967460007284
8.79010000000000	0.999967555344264
8.80010000000000	0.999967648904754
8.81010000000000	0.999967740721857
8.82010000000000	0.999967830828059
8.83010000000000	0.999967919255239
8.84010000000000	0.999968006034686
8.85010000000000	0.999968091197101
8.86010000000000	0.999968174772618
8.87010000000000	0.999968256790805
8.88010000000000	0.999968337280680
8.89010000000000	0.999968416270724
8.90010000000000	0.999968493788884
8.91010000000000	0.999968569862587
8.92010000000000	0.999968644518746
8.93010000000000	0.999968717783778
8.94010000000000	0.999968789683604
8.95010000000000	0.999968860243663
8.96010000000000	0.999968929488920
8.97010000000000	0.999968997443875
8.98010000000000	0.999969064132571
8.99010000000000	0.999969129578602
9.00010000000000	0.999969193805126
9.01010000000000	0.999969256834865
9.02010000000000	0.999969318690121
9.03010000000000	0.999969379392778
9.04010000000000	0.999969438964315
9.05010000000000	0.999969497425807
9.06010000000000	0.999969554797940
9.07010000000000	0.999969611101011
9.08010000000000	0.999969666354942
9.09010000000000	0.999969720579282
9.10010000000000	0.999969773793217
9.11010000000000	0.999969826015575
9.12010000000000	0.999969877264830
9.13010000000000	0.999969927559118
9.14010000000000	0.999969976916233
9.15010000000000	0.999970025353637
9.16010000000000	0.999970072888468
9.17010000000000	0.999970119537545
9.18010000000000	0.999970165317372
9.19010000000000	0.999970210244148
9.20010000000000	0.999970254333766
9.21010000000000	0.999970297601828
9.22010000000000	0.999970340063641
9.23010000000000	0.999970381734230
9.24010000000000	0.999970422628337
9.25010000000000	0.999970462760430
9.26010000000000	0.999970502144711
9.27010000000000	0.999970540795114
9.28010000000000	0.999970578725313
9.29010000000000	0.999970615948727
9.30010000000000	0.999970652478527
9.31010000000000	0.999970688327640
9.32010000000000	0.999970723508746
9.33010000000000	0.999970758034295
9.34010000000000	0.999970791916502
9.35010000000000	0.999970825167354
9.36010000000000	0.999970857798616
9.37010000000000	0.999970889821835
9.38010000000000	0.999970921248340
9.39010000000000	0.999970952089249
9.40010000000000	0.999970982355474
9.41010000000000	0.999971012057725
9.42010000000000	0.999971041206510
9.43010000000000	0.999971069812143
9.44010000000000	0.999971097884743
9.45010000000000	0.999971125434245
9.46010000000000	0.999971152470395
9.47010000000000	0.999971179002759
9.48010000000000	0.999971205040724
9.49010000000000	0.999971230593503
9.50010000000000	0.999971255670137
9.51010000000000	0.999971280279498
9.52010000000000	0.999971304430293
9.53010000000000	0.999971328131066
9.54010000000000	0.999971351390204
9.55010000000000	0.999971374215936
9.56010000000000	0.999971396616337
9.57010000000000	0.999971418599336
9.58010000000000	0.999971440172706
9.59010000000000	0.999971461344082
9.60010000000000	0.999971482120955
9.61010000000000	0.999971502510676
9.62010000000000	0.999971522520460
9.63010000000000	0.999971542157385
9.64010000000000	0.999971561428400
9.65010000000000	0.999971580340322
9.66010000000000	0.999971598899843
9.67010000000000	0.999971617113531
9.68010000000000	0.999971634987828
9.69010000000000	0.999971652529060
9.70010000000000	0.999971669743431
9.71010000000000	0.999971686637033
9.72010000000000	0.999971703215842
9.73010000000000	0.999971719485726
9.74010000000000	0.999971735452440
9.75010000000000	0.999971751121633
9.76010000000000	0.999971766498851
9.77010000000000	0.999971781589532
9.78010000000000	0.999971796399016
9.79010000000000	0.999971810932543
9.80010000000000	0.999971825195257
9.81010000000000	0.999971839192201
9.82010000000000	0.999971852928329
9.83010000000000	0.999971866408500
9.84010000000000	0.999971879637483
9.85010000000000	0.999971892619962
9.86010000000000	0.999971905360527
9.87010000000000	0.999971917863686
9.88010000000000	0.999971930133866
9.89010000000000	0.999971942175404
9.90010000000000	0.999971953992563
9.91010000000000	0.999971965589523
9.92010000000000	0.999971976970388
9.93010000000000	0.999971988139184
9.94010000000000	0.999971999099865
9.95010000000000	0.999972009856305
9.96010000000000	0.999972020412311
9.97010000000000	0.999972030771620
9.98010000000000	0.999972040937895
9.99010000000000	0.999972050914733
10.0001000000000	0.999972060705665
10.0101000000000	0.999972070314157
10.0201000000000	0.999972079743604
10.0301000000000	0.999972088997345
10.0401000000000	0.999972098078655
10.0501000000000	0.999972106990744
10.0601000000000	0.999972115736767
10.0701000000000	0.999972124319818
10.0801000000000	0.999972132742934
10.0901000000000	0.999972141009096
10.1001000000000	0.999972149121227
10.1101000000000	0.999972157082198
10.1201000000000	0.999972164894828
10.1301000000000	0.999972172561878
10.1401000000000	0.999972180086062
10.1501000000000	0.999972187470042
10.1601000000000	0.999972194716430
10.1701000000000	0.999972201827791
10.1801000000000	0.999972208806641
10.1901000000000	0.999972215655447
10.2001000000000	0.999972222376634
10.2101000000000	0.999972228972579
10.2201000000000	0.999972235445617
10.2301000000000	0.999972241798038
10.2401000000000	0.999972248032089
10.2501000000000	0.999972254149976
10.2601000000000	0.999972260153863
10.2701000000000	0.999972266045875
10.2801000000000	0.999972271828096
10.2901000000000	0.999972277502573
10.3001000000000	0.999972283071312
10.3101000000000	0.999972288536285
10.3201000000000	0.999972293899425
10.3301000000000	0.999972299162630
10.3401000000000	0.999972304327760
10.3501000000000	0.999972309396645
10.3601000000000	0.999972314371077
10.3701000000000	0.999972319252817
10.3801000000000	0.999972324043591
10.3901000000000	0.999972328745096
10.4001000000000	0.999972333358993
10.4101000000000	0.999972337886915
10.4201000000000	0.999972342330464
10.4301000000000	0.999972346691214
10.4401000000000	0.999972350970706
10.4501000000000	0.999972355170456
10.4601000000000	0.999972359291949
10.4701000000000	0.999972363336642
10.4801000000000	0.999972367305966
10.4901000000000	0.999972371201327
10.5001000000000	0.999972375024103
10.5101000000000	0.999972378775647
10.5201000000000	0.999972382457285
10.5301000000000	0.999972386070320
10.5401000000000	0.999972389616029
10.5501000000000	0.999972393095669
10.5601000000000	0.999972396510470
10.5701000000000	0.999972399861641
10.5801000000000	0.999972403150366
10.5901000000000	0.999972406377810
10.6001000000000	0.999972409545115
10.6101000000000	0.999972412653401
10.6201000000000	0.999972415703768
10.6301000000000	0.999972418697294
10.6401000000000	0.999972421635040
10.6501000000000	0.999972424518044
10.6601000000000	0.999972427347327
10.6701000000000	0.999972430123891
10.6801000000000	0.999972432848716
10.6901000000000	0.999972435522768
10.7001000000000	0.999972438146991
10.7101000000000	0.999972440722315
10.7201000000000	0.999972443249651
10.7301000000000	0.999972445729894
10.7401000000000	0.999972448163921
10.7501000000000	0.999972450552592
10.7601000000000	0.999972452896753
10.7701000000000	0.999972455197232
10.7801000000000	0.999972457454846
10.7901000000000	0.999972459670392
10.8001000000000	0.999972461844654
10.8101000000000	0.999972463978400
10.8201000000000	0.999972466072387
10.8301000000000	0.999972468127356
10.8401000000000	0.999972470144031
10.8501000000000	0.999972472123130
10.8601000000000	0.999972474065349
10.8701000000000	0.999972475971377
10.8801000000000	0.999972477841889
10.8901000000000	0.999972479677545
10.9001000000000	0.999972481478997
10.9101000000000	0.999972483246882
10.9201000000000	0.999972484981825
10.9301000000000	0.999972486684438
10.9401000000000	0.999972488355325
10.9501000000000	0.999972489995077
10.9601000000000	0.999972491604274
10.9701000000000	0.999972493183485
10.9801000000000	0.999972494733270
10.9901000000000	0.999972496254177
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	9.78983062517213e-05
2.01010000000000	0.00912498278711099
2.02010000000000	0.0180240464059488
2.03010000000000	0.0269672180528780
2.04010000000000	0.0357457914486368
2.05010000000000	0.0446373244285321
2.06010000000000	0.0533943817130267
2.07010000000000	0.0620223423299367
2.08010000000000	0.0704996901679978
2.09010000000000	0.0788092123381988
2.10010000000000	0.0871251893417790
2.11010000000000	0.0954626824566233
2.12010000000000	0.103690443404021
2.13010000000000	0.111880551156706
2.14010000000000	0.119864104241255
2.15010000000000	0.127955237882126
2.16010000000000	0.135867787799504
2.17010000000000	0.143780337716882
2.18010000000000	0.151604671578077
2.19010000000000	0.159380594188928
2.20010000000000	0.167200624827871
2.21010000000000	0.174881876549159
2.22010000000000	0.182426500963921
2.23010000000000	0.189809754544202
2.24010000000000	0.197266162902781
2.25010000000000	0.204514940787662
2.26010000000000	0.211878829867805
2.27010000000000	0.219070590057835
2.28010000000000	0.226335505026163
2.29010000000000	0.233671423161663
2.30010000000000	0.240797559212338
2.31010000000000	0.247835479206830
2.32010000000000	0.254706649339025
2.33010000000000	0.261477769553842
2.34010000000000	0.268152067267970
2.35010000000000	0.274979129372074
2.36010000000000	0.281606091641421
2.37010000000000	0.288205082966125
2.38010000000000	0.294808377513082
2.39010000000000	0.301336365670614
2.40010000000000	0.307697603965849
2.41010000000000	0.314142755095015
2.42010000000000	0.320326485472322
2.43010000000000	0.326559702905535
2.44010000000000	0.332655217226659
2.45010000000000	0.338848629854035
2.46010000000000	0.345019450564583
2.47010000000000	0.351100979413385
2.48010000000000	0.357140551845222
2.49010000000000	0.363021980859267
2.50010000000000	0.369113191958139
2.51010000000000	0.374905329110438
2.52010000000000	0.380862064513909
2.53010000000000	0.386642367805013
2.54010000000000	0.392314014734234
2.55010000000000	0.398042679358304
2.56010000000000	0.403552955453044
2.57010000000000	0.409288074910493
2.58010000000000	0.414907007367117
2.59010000000000	0.420272049710824
2.60010000000000	0.425512298609200
2.61010000000000	0.430928979619941
2.62010000000000	0.436135878545857
2.63010000000000	0.441333095221704
2.64010000000000	0.446626058592676
2.65010000000000	0.451839412351971
2.66010000000000	0.456919366221428
2.67010000000000	0.462048807146793
2.68010000000000	0.467123381988435
2.69010000000000	0.472123726246215
2.70010000000000	0.477097175364915
2.71010000000000	0.482099671233822
2.72010000000000	0.486938644657121
2.73010000000000	0.491689402024238
2.74010000000000	0.496511162558526
2.75010000000000	0.501229645758746
2.76010000000000	0.505925537042139
2.77010000000000	0.510590229964199
2.78010000000000	0.515100006885157
2.79010000000000	0.519638830556323
2.80010000000000	0.524190563894246
2.81010000000000	0.528676673092814
2.82010000000000	0.533118674263290
2.83010000000000	0.537509036766733
2.84010000000000	0.541878958964475
2.85010000000000	0.546215531189758
2.86010000000000	0.550511222803637
2.87010000000000	0.554739138667036
2.88010000000000	0.558901430391079
2.89010000000000	0.563122891421099
2.90010000000000	0.567276576700637
2.91010000000000	0.571211873450844
2.92010000000000	0.575309616841095
2.93010000000000	0.579412739259162
2.94010000000000	0.583437327871115
2.95010000000000	0.587474826149826
2.96010000000000	0.591348801982930
2.97010000000000	0.595200185899207
2.98010000000000	0.599018219843024
2.99010000000000	0.602754492564038
3.00010000000000	0.606485386257236
3.01010000000000	0.610207673505928
3.02010000000000	0.613803015698162
3.03010000000000	0.617497332002211
3.04010000000000	0.621185193472881
3.05010000000000	0.624755792137161
3.06010000000000	0.628263994078775
3.07010000000000	0.631893762049031
3.08010000000000	0.635396584962829
3.09010000000000	0.638810116014881
3.10010000000000	0.642241935761508
3.11010000000000	0.645716787730664
3.12010000000000	0.649146455866164
3.13010000000000	0.652547077251458
3.14010000000000	0.655825056802546
3.15010000000000	0.659053549297727
3.16010000000000	0.662283117598471
3.17010000000000	0.665448137565422
3.18010000000000	0.668616384949064
3.19010000000000	0.671716856582223
3.20010000000000	0.674817328215382
3.21010000000000	0.677925330487484
3.22010000000000	0.681089274648872
3.23010000000000	0.684174685004147
3.24010000000000	0.687123468052894
3.25010000000000	0.690098070435159
3.26010000000000	0.693074824428549
3.27010000000000	0.696007470393849
3.28010000000000	0.698933661525769
3.29010000000000	0.701665131850748
3.30010000000000	0.704461150509520
3.31010000000000	0.707299125585257
3.32010000000000	0.710104826494098
3.33010000000000	0.712823387152319
3.34010000000000	0.715572070366310
3.35010000000000	0.718256205246509
3.36010000000000	0.720911293376501
3.37010000000000	0.723538410561850
3.38010000000000	0.726217166414233
3.39010000000000	0.728810933627122
3.40010000000000	0.731462794340424
3.41010000000000	0.734039348664302
3.42010000000000	0.736626661043812
3.43010000000000	0.739116075117070
3.44010000000000	0.741642066579478
3.45010000000000	0.744043264596553
3.46010000000000	0.746467054530456
3.47010000000000	0.748972605687162
3.48010000000000	0.751399623037755
3.49010000000000	0.753809427499336
3.50010000000000	0.756225686794296
3.51010000000000	0.758526834893994
3.52010000000000	0.760838741049323
3.53010000000000	0.763121600454446
3.54010000000000	0.765372185692672
3.55010000000000	0.767677637014622
3.56010000000000	0.769856143280114
3.57010000000000	0.772156215574248
3.58010000000000	0.774311054117349
3.59010000000000	0.776498166827347
3.60010000000000	0.778668066648333
3.61010000000000	0.780818601969181
3.62010000000000	0.782865859955962
3.63010000000000	0.784957225970834
3.64010000000000	0.787080866152603
3.65010000000000	0.789117366083751
3.66010000000000	0.791232399821014
3.67010000000000	0.793179607890417
3.68010000000000	0.795169848182348
3.69010000000000	0.797189135224485
3.70010000000000	0.799209498072186
3.71010000000000	0.801172843225036
3.72010000000000	0.803140491600139
3.73010000000000	0.805043591641450
3.74010000000000	0.806919796543681
3.75010000000000	0.808743286973315
3.76010000000000	0.810576459653017
3.77010000000000	0.812396722665961
3.78010000000000	0.814224516317848
3.79010000000000	0.815987761635942
3.80010000000000	0.817772523065301
3.81010000000000	0.819521782911074
3.82010000000000	0.821202191200800
3.83010000000000	0.822892281740597
3.84010000000000	0.824593130336025
3.85010000000000	0.826260628958994
3.86010000000000	0.827915217915204
3.87010000000000	0.829575185899230
3.88010000000000	0.831199652299671
3.89010000000000	0.832816588061169
3.90010000000000	0.834405552878024
3.91010000000000	0.836028943472901
3.92010000000000	0.837581330900607
3.93010000000000	0.839172447328588
3.94010000000000	0.840744199256432
3.95010000000000	0.842305193128643
3.96010000000000	0.843875869250924
3.97010000000000	0.845290553566539
3.98010000000000	0.846831107133050
3.99010000000000	0.848255473698734
4.00010000000000	0.849771283737291
4.01010000000000	0.852650139424430
4.02010000000000	0.855551587028396
4.03010000000000	0.858328241187030
4.04010000000000	0.861105971151227
4.05010000000000	0.863725557697634
4.06010000000000	0.866318249104960
4.07010000000000	0.868905561484470
4.08010000000000	0.871502556114049
4.09010000000000	0.874032850798709
4.10010000000000	0.876500748760703
4.11010000000000	0.878895491944399
4.12010000000000	0.881170820710580
4.13010000000000	0.883553730033081
4.14010000000000	0.885852726521651
4.15010000000000	0.888119448843326
4.16010000000000	0.890327001859025
4.17010000000000	0.892443111401850
4.18010000000000	0.894552766111298
4.19010000000000	0.896629070848285
4.20010000000000	0.898676328835066
4.21010000000000	0.900653659460238
4.22010000000000	0.902604094946329
4.23010000000000	0.904448025681664
4.24010000000000	0.906243545166654
4.25010000000000	0.908093930735370
4.26010000000000	0.909890526025924
4.27010000000000	0.911643013288386
4.28010000000000	0.913400879578664
4.29010000000000	0.915046862090369
4.30010000000000	0.916739104241292
4.31010000000000	0.918352812586101
4.32010000000000	0.919950383847461
4.33010000000000	0.921518908358616
4.34010000000000	0.923091736092023
4.35010000000000	0.924625834825154
4.36010000000000	0.926105067474562
4.37010000000000	0.927527282429121
4.38010000000000	0.928941966744736
4.39010000000000	0.930341589782467
4.40010000000000	0.931696028986543
4.41010000000000	0.932951494078804
4.42010000000000	0.934269355893732
4.43010000000000	0.935560322569578
4.44010000000000	0.936800726383955
4.45010000000000	0.938027144726010
4.46010000000000	0.939181484095330
4.47010000000000	0.940358415381478
4.48010000000000	0.941482632195028
4.49010000000000	0.942633744147659
4.50010000000000	0.943728914211003
4.51010000000000	0.944848827802300
4.52010000000000	0.945925709171069
4.53010000000000	0.947013348595471
4.54010000000000	0.948081623519735
4.55010000000000	0.949067061415632
4.56010000000000	0.950036362228080
4.57010000000000	0.950999208207150
4.58010000000000	0.951911491324748
4.59010000000000	0.952877564720507
4.60010000000000	0.953748967226704
4.61010000000000	0.954624672955154
4.62010000000000	0.955530501239373
4.63010000000000	0.956446011773663
4.64010000000000	0.957271154640642
4.65010000000000	0.958100600729874
4.66010000000000	0.958906379096716
4.67010000000000	0.959705702630178
4.68010000000000	0.960488889080191
4.69010000000000	0.961277454558021
4.70010000000000	0.962050958757967
4.71010000000000	0.962837372624671
4.72010000000000	0.963494689823789
4.73010000000000	0.964201494078815
4.74010000000000	0.964900767694900
4.75010000000000	0.965596813894294
4.76010000000000	0.966251979482286
4.77010000000000	0.966908220875842
4.78010000000000	0.967584902575098
4.79010000000000	0.968163685968103
4.80010000000000	0.968781198361383
4.81010000000000	0.969361057559951
4.82010000000000	0.969938765147393
4.83010000000000	0.970511093707018
4.84010000000000	0.971066209377632
4.85010000000000	0.971558928325580
4.86010000000000	0.972112968190631
4.87010000000000	0.972659477416740
4.88010000000000	0.973222123726296
4.89010000000000	0.973733131368820
4.90010000000000	0.974220471288951
4.91010000000000	0.974713190236899
4.92010000000000	0.975191923712526
4.93010000000000	0.975668505577026
4.94010000000000	0.976141860024836
4.95010000000000	0.976604456417015
4.96010000000000	0.977079962475952
4.97010000000000	0.977530725006934
4.98010000000000	0.977956744009963
4.99010000000000	0.978361246901728
5.00010000000000	0.978766825599056
5.01010000000000	0.979183162352016
5.02010000000000	0.979589816854906
5.03010000000000	0.979994319746671
5.04010000000000	0.980399898443999
5.05010000000000	0.980782885224500
5.06010000000000	0.981128218810287
5.07010000000000	0.981504750757409
5.08010000000000	0.981886661732346
5.09010000000000	0.982226616290317
5.10010000000000	0.982577328903922
5.11010000000000	0.982916207656331
5.12010000000000	0.983262617047682
5.13010000000000	0.983561690994252
5.14010000000000	0.983886584274339
5.15010000000000	0.984199643693230
5.16010000000000	0.984501945056489
5.17010000000000	0.984780578697358
5.18010000000000	0.985076425227239
5.19010000000000	0.985341073395786
5.20010000000000	0.985615403814401
5.21010000000000	0.985882203594075
5.22010000000000	0.986156534012691
5.23010000000000	0.986420106375674
5.24010000000000	0.986660011016267
5.25010000000000	0.986908522101366
5.26010000000000	0.987175321881039
5.27010000000000	0.987439970049586
5.28010000000000	0.987689556940248
5.29010000000000	0.987929461580842
5.30010000000000	0.988161835582492
5.31010000000000	0.988404967639775
5.32010000000000	0.988622280363541
5.33010000000000	0.988864336615260
5.34010000000000	0.989084876755715
5.35010000000000	0.989291431423849
5.36010000000000	0.989499061897545
5.37010000000000	0.989715298815747
5.38010000000000	0.989916474456065
5.39010000000000	0.990103664624061
5.40010000000000	0.990272566097482
5.41010000000000	0.990478044960053
5.42010000000000	0.990642643211221
5.43010000000000	0.990849197879355
5.44010000000000	0.991015947741650
5.45010000000000	0.991205289520773
5.46010000000000	0.991359129716310
5.47010000000000	0.991536637634237
5.48010000000000	0.991707690718785
5.49010000000000	0.991897032497907
5.50010000000000	0.992055175915697
5.51010000000000	0.992229456416934
5.52010000000000	0.992387599834724
5.53010000000000	0.992523151335686
5.54010000000000	0.992673764114533
5.55010000000000	0.992826528504507
5.56010000000000	0.992952397755401
5.57010000000000	0.993083646034110
5.58010000000000	0.993196605618245
5.59010000000000	0.993332157119207
5.60010000000000	0.993460177981227
5.61010000000000	0.993605411732258
5.62010000000000	0.993737735816530
5.63010000000000	0.993845316372850
5.64010000000000	0.993973337234870
5.65010000000000	0.994095979069073
5.66010000000000	0.994201408014266
5.67010000000000	0.994330504681849
5.68010000000000	0.994433782015915
5.69010000000000	0.994520922266534
5.70010000000000	0.994619896378347
5.71010000000000	0.994715643073471
5.72010000000000	0.994824299435353
5.73010000000000	0.994922197741604
5.74010000000000	0.995017944436728
5.75010000000000	0.995113691131852
5.76010000000000	0.995219120077045
5.77010000000000	0.995328852244490
5.78010000000000	0.995424598939614
5.79010000000000	0.995519269829175
5.80010000000000	0.995601031051977
5.81010000000000	0.995673110024711
5.82010000000000	0.995760250275329
5.83010000000000	0.995851693748200
5.84010000000000	0.995927000137624
5.85010000000000	0.995999079110357
5.86010000000000	0.996079764527597
5.87010000000000	0.996151843500330
5.88010000000000	0.996226074084190
5.89010000000000	0.996287395001292
5.90010000000000	0.996372383640784
5.91010000000000	0.996442311002391
5.92010000000000	0.996504707725056
5.93010000000000	0.996568180253284
5.94010000000000	0.996642410837144
5.95010000000000	0.996704807559810
5.96010000000000	0.996784417171486
5.97010000000000	0.996842510671898
5.98010000000000	0.996904907394563
5.99010000000000	0.996966228311665
6.00010000000000	0.997024321812077
6.01010000000000	0.997080263701363
6.02010000000000	0.997146963646280
6.03010000000000	0.997191071674371
6.04010000000000	0.997248089369220
6.05010000000000	0.997298652230690
6.06010000000000	0.997345987675470
6.07010000000000	0.997401929564756
6.08010000000000	0.997450340815100
6.09010000000000	0.997500903676570
6.10010000000000	0.997560072982545
6.11010000000000	0.997611711649578
6.12010000000000	0.997655819677669
6.13010000000000	0.997703155122449
6.14010000000000	0.997748338956103
6.15010000000000	0.997795674400883
6.16010000000000	0.997837630817848
6.17010000000000	0.997888193679318
6.18010000000000	0.997940908151914
6.19010000000000	0.997983940374442
6.20010000000000	0.998025896791406
6.21010000000000	0.998072156430623
6.22010000000000	0.998105506403082
6.23010000000000	0.998129174125472
6.24010000000000	0.998161448292368
6.25010000000000	0.998195874070390
6.26010000000000	0.998237830487354
6.27010000000000	0.998278711098755
6.28010000000000	0.998320667515720
6.29010000000000	0.998351865877052
6.30010000000000	0.998369078766063
6.31010000000000	0.998402428738522
6.32010000000000	0.998441157738797
6.33010000000000	0.998466977072313
6.34010000000000	0.998499251239209
6.35010000000000	0.998525070572725
6.36010000000000	0.998553041517368
6.37010000000000	0.998577785045322
6.38010000000000	0.998603604378838
6.39010000000000	0.998636954351297
6.40010000000000	0.998663849490377
6.41010000000000	0.998695047851709
6.42010000000000	0.998715488157410
6.43010000000000	0.998748838129869
6.44010000000000	0.998769278435569
6.45010000000000	0.998791870352396
6.46010000000000	0.998808007435844
6.47010000000000	0.998832750963797
6.48010000000000	0.998849963852808
6.49010000000000	0.998876858991888
6.50010000000000	0.998897299297589
6.51010000000000	0.998917739603289
6.52010000000000	0.998939255714553
6.53010000000000	0.998958620214691
6.54010000000000	0.998973681492575
6.55010000000000	0.998990894381586
6.56010000000000	0.999002728242781
6.57010000000000	0.999024244354045
6.58010000000000	0.999047912076435
6.59010000000000	0.999058670132067
6.60010000000000	0.999079110437768
6.61010000000000	0.999103853965721
6.62010000000000	0.999123218465858
6.63010000000000	0.999137203938180
6.64010000000000	0.999146886188249
6.65010000000000	0.999161947466133
6.66010000000000	0.999170553910639
6.67010000000000	0.999181311966271
6.68010000000000	0.999194221633029
6.69010000000000	0.999210358716477
6.70010000000000	0.999227571605488
6.71010000000000	0.999237253855556
6.72010000000000	0.999254466744567
6.73010000000000	0.999264148994636
6.74010000000000	0.999282437689210
6.75010000000000	0.999298574772658
6.76010000000000	0.999311484439416
6.77010000000000	0.999325469911738
6.78010000000000	0.999339455384059
6.79010000000000	0.999346986023002
6.80010000000000	0.999357744078634
6.81010000000000	0.999371729550955
6.82010000000000	0.999385715023276
6.83010000000000	0.999397548884472
6.84010000000000	0.999411534356793
6.85010000000000	0.999420140801299
6.86010000000000	0.999429823051367
6.87010000000000	0.999436277884746
6.88010000000000	0.999447035940378
6.89010000000000	0.999457793996010
6.90010000000000	0.999470703662768
6.91010000000000	0.999484689135090
6.92010000000000	0.999496522996285
6.93010000000000	0.999511584274170
6.94010000000000	0.999520190718675
6.95010000000000	0.999526645552054
6.96010000000000	0.999537403607686
6.97010000000000	0.999543858441065
6.98010000000000	0.999551389080008
6.99010000000000	0.999559995524513
7.00010000000000	0.999566450357892
7.01010000000000	0.999575056802398
7.02010000000000	0.999579360024650
7.03010000000000	0.999586890663593
7.04010000000000	0.999592269691409
7.05010000000000	0.999601951941477
7.06010000000000	0.999605179358167
7.07010000000000	0.999611634191546
7.08010000000000	0.999618089024925
7.09010000000000	0.999623468052741
7.10010000000000	0.999628847080557
7.11010000000000	0.999636377719499
7.12010000000000	0.999642832552879
7.13010000000000	0.999650363191821
7.14010000000000	0.999654666414074
7.15010000000000	0.999666500275269
7.16010000000000	0.999669727691958
7.17010000000000	0.999681561553153
7.18010000000000	0.999688016386533
7.19010000000000	0.999697698636601
7.20010000000000	0.999699850247728
7.21010000000000	0.999700926053291
7.22010000000000	0.999705229275544
7.23010000000000	0.999713835720049
7.24010000000000	0.999719214747865
7.25010000000000	0.999724593775681
7.26010000000000	0.999727821192371
7.27010000000000	0.999728896997934
7.28010000000000	0.999735351831313
7.29010000000000	0.999738579248002
7.30010000000000	0.999742882470255
7.31010000000000	0.999748261498071
7.32010000000000	0.999754716331450
7.33010000000000	0.999756867942577
7.34010000000000	0.999764398581519
7.35010000000000	0.999773005026024
7.36010000000000	0.999775156637151
7.37010000000000	0.999778384053840
7.38010000000000	0.999788066303909
7.39010000000000	0.999793445331725
7.40010000000000	0.999799900165104
7.41010000000000	0.999805279192920
7.42010000000000	0.999809582415173
7.43010000000000	0.999813885637426
7.44010000000000	0.999818188859678
7.45010000000000	0.999820340470805
7.46010000000000	0.999821416276368
7.47010000000000	0.999824643693058
7.48010000000000	0.999825719498621
7.49010000000000	0.999831098526437
7.50010000000000	0.999835401748689
7.51010000000000	0.999839704970942
7.52010000000000	0.999844008193195
7.53010000000000	0.999848311415448
7.54010000000000	0.999852614637700
7.55010000000000	0.999854766248827
7.56010000000000	0.999854766248827
7.57010000000000	0.999855842054390
7.58010000000000	0.999859069471080
7.59010000000000	0.999862296887769
7.60010000000000	0.999866600110022
7.61010000000000	0.999868751721148
7.62010000000000	0.999870903332275
7.63010000000000	0.999873054943401
7.64010000000000	0.999876282360091
7.65010000000000	0.999877358165654
7.66010000000000	0.999879509776780
7.67010000000000	0.999884888804596
7.68010000000000	0.999889192026849
7.69010000000000	0.999890267832412
7.70010000000000	0.999891343637975
7.71010000000000	0.999893495249102
7.72010000000000	0.999897798471354
7.73010000000000	0.999898874276918
7.74010000000000	0.999901025888044
7.75010000000000	0.999901025888044
7.76010000000000	0.999904253304733
7.77010000000000	0.999905329110297
7.78010000000000	0.999907480721423
7.79010000000000	0.999908556526986
7.80010000000000	0.999909632332549
7.81010000000000	0.999911783943676
7.82010000000000	0.999913935554802
7.83010000000000	0.999913935554802
7.84010000000000	0.999915011360365
7.85010000000000	0.999917162971492
7.86010000000000	0.999917162971492
7.87010000000000	0.999919314582618
7.88010000000000	0.999921466193744
7.89010000000000	0.999923617804871
7.90010000000000	0.999925769415997
7.91010000000000	0.999925769415997
7.92010000000000	0.999925769415997
7.93010000000000	0.999926845221560
7.94010000000000	0.999928996832687
7.95010000000000	0.999930072638250
7.96010000000000	0.999933300054940
7.97010000000000	0.999934375860503
7.98010000000000	0.999937603277192
7.99010000000000	0.999939754888319
8.00010000000000	0.999941906499445
8.01010000000000	0.999942982305008
8.02010000000000	0.999944058110571
8.03010000000000	0.999944058110571
8.04010000000000	0.999945133916135
8.05010000000000	0.999945133916135
8.06010000000000	0.999947285527261
8.07010000000000	0.999949437138387
8.08010000000000	0.999950512943951
8.09010000000000	0.999950512943951
8.10010000000000	0.999952664555077
8.11010000000000	0.999953740360640
8.12010000000000	0.999954816166203
8.13010000000000	0.999954816166203
8.14010000000000	0.999954816166203
8.15010000000000	0.999956967777330
8.16010000000000	0.999959119388456
8.17010000000000	0.999960195194019
8.18010000000000	0.999961270999582
8.19010000000000	0.999963422610709
8.20010000000000	0.999963422610709
8.21010000000000	0.999963422610709
8.22010000000000	0.999964498416272
8.23010000000000	0.999964498416272
8.24010000000000	0.999965574221835
8.25010000000000	0.999965574221835
8.26010000000000	0.999966650027398
8.27010000000000	0.999967725832962
8.28010000000000	0.999967725832962
8.29010000000000	0.999968801638525
8.30010000000000	0.999968801638525
8.31010000000000	0.999968801638525
8.32010000000000	0.999969877444088
8.33010000000000	0.999969877444088
8.34010000000000	0.999970953249651
8.35010000000000	0.999972029055214
8.36010000000000	0.999973104860778
8.37010000000000	0.999974180666341
8.38010000000000	0.999975256471904
8.39010000000000	0.999976332277467
8.40010000000000	0.999977408083030
8.41010000000000	0.999977408083030
8.42010000000000	0.999977408083030
8.43010000000000	0.999977408083030
8.44010000000000	0.999979559694157
8.45010000000000	0.999979559694157
8.46010000000000	0.999980635499720
8.47010000000000	0.999980635499720
8.48010000000000	0.999981711305283
8.49010000000000	0.999981711305283
8.50010000000000	0.999983862916409
8.51010000000000	0.999983862916409
8.52010000000000	0.999983862916409
8.53010000000000	0.999984938721973
8.54010000000000	0.999984938721973
8.55010000000000	0.999984938721973
8.56010000000000	0.999986014527536
8.57010000000000	0.999987090333099
8.58010000000000	0.999987090333099
8.59010000000000	0.999987090333099
8.60010000000000	0.999989241944225
8.61010000000000	0.999990317749789
8.62010000000000	0.999991393555352
8.63010000000000	0.999991393555352
8.64010000000000	0.999991393555352
8.65010000000000	0.999991393555352
8.66010000000000	0.999991393555352
8.67010000000000	0.999991393555352
8.68010000000000	0.999992469360915
8.69010000000000	0.999992469360915
8.70010000000000	0.999992469360915
8.71010000000000	0.999992469360915
8.72010000000000	0.999992469360915
8.73010000000000	0.999992469360915
8.74010000000000	0.999993545166478
8.75010000000000	0.999993545166478
8.76010000000000	0.999993545166478
8.77010000000000	0.999993545166478
8.78010000000000	0.999993545166478
8.79010000000000	0.999993545166478
8.80010000000000	0.999993545166478
8.81010000000000	0.999993545166478
8.82010000000000	0.999993545166478
8.83010000000000	0.999993545166478
8.84010000000000	0.999993545166478
8.85010000000000	0.999993545166478
8.86010000000000	0.999993545166478
8.87010000000000	0.999994620972041
8.88010000000000	0.999994620972041
8.89010000000000	0.999994620972041
8.90010000000000	0.999994620972041
8.91010000000000	0.999994620972041
8.92010000000000	0.999994620972041
8.93010000000000	0.999995696777605
8.94010000000000	0.999995696777605
8.95010000000000	0.999995696777605
8.96010000000000	0.999995696777605
8.97010000000000	0.999995696777605
8.98010000000000	0.999995696777605
8.99010000000000	0.999995696777605
9.00010000000000	0.999995696777605
9.01010000000000	0.999995696777605
9.02010000000000	0.999995696777605
9.03010000000000	0.999996772583168
9.04010000000000	0.999996772583168
9.05010000000000	0.999996772583168
9.06010000000000	0.999996772583168
9.07010000000000	0.999996772583168
9.08010000000000	0.999996772583168
9.09010000000000	0.999996772583168
9.10010000000000	0.999996772583168
9.11010000000000	0.999996772583168
9.12010000000000	0.999996772583168
9.13010000000000	0.999996772583168
9.14010000000000	0.999996772583168
9.15010000000000	0.999996772583168
9.16010000000000	0.999996772583168
9.17010000000000	0.999996772583168
9.18010000000000	0.999996772583168
9.19010000000000	0.999996772583168
9.20010000000000	0.999996772583168
9.21010000000000	0.999996772583168
9.22010000000000	0.999996772583168
9.23010000000000	0.999996772583168
9.24010000000000	0.999996772583168
9.25010000000000	0.999996772583168
9.26010000000000	0.999996772583168
9.27010000000000	0.999996772583168
9.28010000000000	0.999996772583168
9.29010000000000	0.999996772583168
9.30010000000000	0.999998924194294
9.31010000000000	0.999998924194294
9.32010000000000	0.999998924194294
9.33010000000000	0.999998924194294
9.34010000000000	0.999998924194294
9.35010000000000	0.999998924194294
9.36010000000000	0.999998924194294
9.37010000000000	0.999998924194294
9.38010000000000	0.999998924194294
9.39010000000000	0.999998924194294
9.40010000000000	0.999998924194294
9.41010000000000	0.999998924194294
9.42010000000000	0.999998924194294
9.43010000000000	0.999998924194294
9.44010000000000	0.999998924194294
9.45010000000000	0.999998924194294
9.46010000000000	0.999998924194294
9.47010000000000	0.999998924194294
9.48010000000000	0.999998924194294
9.49010000000000	0.999998924194294
9.50010000000000	0.999998924194294
9.51010000000000	0.999998924194294
9.52010000000000	0.999998924194294
9.53010000000000	0.999998924194294
9.54010000000000	0.999998924194294
9.55010000000000	0.999998924194294
9.56010000000000	0.999998924194294
9.57010000000000	0.999998924194294
9.58010000000000	0.999998924194294
9.59010000000000	0.999998924194294
9.60010000000000	0.999998924194294
9.61010000000000	0.999998924194294
9.62010000000000	0.999998924194294
9.63010000000000	0.999998924194294
9.64010000000000	0.999998924194294
9.65010000000000	0.999998924194294
9.66010000000000	0.999998924194294
9.67010000000000	0.999998924194294
9.68010000000000	0.999998924194294
9.69010000000000	0.999998924194294
9.70010000000000	0.999998924194294
9.71010000000000	0.999998924194294
9.72010000000000	0.999998924194294
9.73010000000000	0.999998924194294
9.74010000000000	0.999998924194294
9.75010000000000	0.999998924194294
9.76010000000000	0.999998924194294
9.77010000000000	0.999998924194294
9.78010000000000	0.999998924194294
9.79010000000000	0.999998924194294
9.80010000000000	0.999998924194294
9.81010000000000	0.999998924194294
9.82010000000000	0.999998924194294
9.83010000000000	0.999998924194294
9.84010000000000	0.999998924194294
9.85010000000000	0.999998924194294
9.86010000000000	0.999998924194294
9.87010000000000	0.999998924194294
9.88010000000000	0.999998924194294
9.89010000000000	0.999998924194294
9.90010000000000	0.999998924194294
9.91010000000000	0.999998924194294
9.92010000000000	0.999998924194294
9.93010000000000	0.999998924194294
9.94010000000000	0.999998924194294
9.95010000000000	0.999998924194294
9.96010000000000	0.999998924194294
9.97010000000000	0.999998924194294
9.98010000000000	0.999998924194294
9.99010000000000	0.999998924194294
10.0001000000000	0.999998924194294
10.0101000000000	0.999998924194294
10.0201000000000	0.999998924194294
10.0301000000000	0.999998924194294
10.0401000000000	0.999998924194294
10.0501000000000	0.999998924194294
10.0601000000000	0.999998924194294
10.0701000000000	0.999998924194294
10.0801000000000	0.999998924194294
10.0901000000000	0.999998924194294
10.1001000000000	0.999999999999857
10.1101000000000	0.999999999999857
10.1201000000000	0.999999999999857
10.1301000000000	0.999999999999857
10.1401000000000	0.999999999999857
10.1501000000000	0.999999999999857
10.1601000000000	0.999999999999857
10.1701000000000	0.999999999999857
10.1801000000000	0.999999999999857
10.1901000000000	0.999999999999857
10.2001000000000	0.999999999999857
10.2101000000000	0.999999999999857
10.2201000000000	0.999999999999857
10.2301000000000	0.999999999999857
10.2401000000000	0.999999999999857
10.2501000000000	0.999999999999857
10.2601000000000	0.999999999999857
10.2701000000000	0.999999999999857
10.2801000000000	0.999999999999857
10.2901000000000	0.999999999999857
10.3001000000000	0.999999999999857
10.3101000000000	0.999999999999857
10.3201000000000	0.999999999999857
10.3301000000000	0.999999999999857
10.3401000000000	0.999999999999857
10.3501000000000	0.999999999999857
10.3601000000000	0.999999999999857
10.3701000000000	0.999999999999857
10.3801000000000	0.999999999999857
10.3901000000000	0.999999999999857
10.4001000000000	0.999999999999857
10.4101000000000	0.999999999999857
10.4201000000000	0.999999999999857
10.4301000000000	0.999999999999857
10.4401000000000	0.999999999999857
10.4501000000000	0.999999999999857
10.4601000000000	0.999999999999857
10.4701000000000	0.999999999999857
10.4801000000000	0.999999999999857
10.4901000000000	0.999999999999857
10.5001000000000	0.999999999999857
10.5101000000000	0.999999999999857
10.5201000000000	0.999999999999857
10.5301000000000	0.999999999999857
10.5401000000000	0.999999999999857
10.5501000000000	0.999999999999857
10.5601000000000	0.999999999999857
10.5701000000000	0.999999999999857
10.5801000000000	0.999999999999857
10.5901000000000	0.999999999999857
10.6001000000000	0.999999999999857
10.6101000000000	0.999999999999857
10.6201000000000	0.999999999999857
10.6301000000000	0.999999999999857
10.6401000000000	0.999999999999857
10.6501000000000	0.999999999999857
10.6601000000000	0.999999999999857
10.6701000000000	0.999999999999857
10.6801000000000	0.999999999999857
10.6901000000000	0.999999999999857
10.7001000000000	0.999999999999857
10.7101000000000	0.999999999999857
10.7201000000000	0.999999999999857
10.7301000000000	0.999999999999857
10.7401000000000	0.999999999999857
10.7501000000000	0.999999999999857
10.7601000000000	0.999999999999857
10.7701000000000	0.999999999999857
10.7801000000000	0.999999999999857
10.7901000000000	0.999999999999857
10.8001000000000	0.999999999999857
10.8101000000000	0.999999999999857
10.8201000000000	0.999999999999857
10.8301000000000	0.999999999999857
10.8401000000000	0.999999999999857
10.8501000000000	0.999999999999857
10.8601000000000	0.999999999999857
10.8701000000000	0.999999999999857
10.8801000000000	0.999999999999857
10.8901000000000	0.999999999999857
10.9001000000000	0.999999999999857
10.9101000000000	0.999999999999857
10.9201000000000	0.999999999999857
10.9301000000000	0.999999999999857
10.9401000000000	0.999999999999857
10.9501000000000	0.999999999999857
10.9601000000000	0.999999999999857
10.9701000000000	0.999999999999857
10.9801000000000	0.999999999999857
10.9901000000000	0.999999999999857
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	9.05862856660965e-05
2.01010000000000	0.00911179839183025
2.02010000000000	0.0180592155464908
2.03010000000000	0.0269332819427519
2.04010000000000	0.0357344427910608
2.05010000000000	0.0444631442054289
2.06010000000000	0.0531198330927789
2.07010000000000	0.0617049570453479
2.08010000000000	0.0702189642360788
2.09010000000000	0.0786623033169329
2.10010000000000	0.0870354233200587
2.11010000000000	0.0953387735617516
2.12010000000000	0.103572803549144
2.13010000000000	0.111737962889563
2.14010000000000	0.119834701202495
2.15010000000000	0.127863468034096
2.16010000000000	0.135824712774204
2.17010000000000	0.143718884575768
2.18010000000000	0.151546432276677
2.19010000000000	0.159307804323892
2.20010000000000	0.167003448699874
2.21010000000000	0.174633812851210
2.22010000000000	0.182199343619423
2.23010000000000	0.189700487173895
2.24010000000000	0.197137688946865
2.25010000000000	0.204511393570446
2.26010000000000	0.211822044815620
2.27010000000000	0.219070085533167
2.28010000000000	0.226255957596476
2.29010000000000	0.233380101846196
2.30010000000000	0.240442958036697
2.31010000000000	0.247444964784273
2.32010000000000	0.254386559517078
2.33010000000000	0.261268178426721
2.34010000000000	0.268090256421510
2.35010000000000	0.274853227081288
2.36010000000000	0.281557522613836
2.37010000000000	0.288203573812784
2.38010000000000	0.294791810017029
2.39010000000000	0.301322659071592
2.40010000000000	0.307796547289891
2.41010000000000	0.314213899417406
2.42010000000000	0.320575138596687
2.43010000000000	0.326880686333683
2.44010000000000	0.333130962465349
2.45010000000000	0.339326385128524
2.46010000000000	0.345467370730012
2.47010000000000	0.351554333917875
2.48010000000000	0.357587687553880
2.49010000000000	0.363567842687087
2.50010000000000	0.369495208528549
2.51010000000000	0.375370192427081
2.52010000000000	0.381193199846099
2.53010000000000	0.386964634341479
2.54010000000000	0.392684897540415
2.55010000000000	0.398354389121266
2.56010000000000	0.403973506794345
2.57010000000000	0.409542646283642
2.58010000000000	0.415062201309458
2.59010000000000	0.420532563571908
2.60010000000000	0.425954122735301
2.61010000000000	0.431327266413342
2.62010000000000	0.436652380155165
2.63010000000000	0.441929847432153
2.64010000000000	0.447160049625538
2.65010000000000	0.452343366014750
2.66010000000000	0.457480173766508
2.67010000000000	0.462570847924626
2.68010000000000	0.467615761400514
2.69010000000000	0.472615284964357
2.70010000000000	0.477569787236960
2.71010000000000	0.482479634682232
2.72010000000000	0.487345191600300
2.73010000000000	0.492166820121226
2.74010000000000	0.496944880199325
2.75010000000000	0.501679729608048
2.76010000000000	0.506371723935445
2.77010000000000	0.511021216580153
2.78010000000000	0.515628558747925
2.79010000000000	0.520194099448679
2.80010000000000	0.524718185494036
2.81010000000000	0.529201161495356
2.82010000000000	0.533643369862243
2.83010000000000	0.538045150801513
2.84010000000000	0.542406842316603
2.85010000000000	0.546728780207424
2.86010000000000	0.551011298070623
2.87010000000000	0.555254727300271
2.88010000000000	0.559459397088927
2.89010000000000	0.563625634429111
2.90010000000000	0.567753764115132
2.91010000000000	0.571844108745289
2.92010000000000	0.575896988724424
2.93010000000000	0.579912722266812
2.94010000000000	0.583891625399383
2.95010000000000	0.587834011965268
2.96010000000000	0.591740193627656
2.97010000000000	0.595610479873944
2.98010000000000	0.599445178020189
2.99010000000000	0.603244593215837
3.00010000000000	0.607009028448725
3.01010000000000	0.610738784550347
3.02010000000000	0.614434160201381
3.03010000000000	0.618095451937454
3.04010000000000	0.621722954155154
3.05010000000000	0.625316959118271
3.06010000000000	0.628877756964255
3.07010000000000	0.632405635710901
3.08010000000000	0.635900881263231
3.09010000000000	0.639363777420579
3.10010000000000	0.642794605883876
3.11010000000000	0.646193646263113
3.12010000000000	0.649561176084988
3.13010000000000	0.652897470800723
3.14010000000000	0.656202803794054
3.15010000000000	0.659477446389369
3.16010000000000	0.662721667860014
3.17010000000000	0.665935735436738
3.18010000000000	0.669119914316279
3.19010000000000	0.672274467670094
3.20010000000000	0.675399656653212
3.21010000000000	0.678495740413217
3.22010000000000	0.681562976099348
3.23010000000000	0.684601618871711
3.24010000000000	0.687611921910616
3.25010000000000	0.690594136425992
3.26010000000000	0.693548511666926
3.27010000000000	0.696475294931287
3.28010000000000	0.699374731575440
3.29010000000000	0.702247065024045
3.30010000000000	0.705092536779945
3.31010000000000	0.707911386434127
3.32010000000000	0.710703851675750
3.33010000000000	0.713470168302255
3.34010000000000	0.716210570229529
3.35010000000000	0.718925289502143
3.36010000000000	0.721614556303629
3.37010000000000	0.724278598966834
3.38010000000000	0.726917643984305
3.39010000000000	0.729531916018736
3.40010000000000	0.732121637913448
3.41010000000000	0.734687030702916
3.42010000000000	0.737228313623333
3.43010000000000	0.739745704123204
3.44010000000000	0.742239417873979
3.45010000000000	0.744709668780707
3.46010000000000	0.747156668992718
3.47010000000000	0.749580628914332
3.48010000000000	0.751981757215583
3.49010000000000	0.754360260842963
3.50010000000000	0.756716345030177
3.51010000000000	0.759050213308921
3.52010000000000	0.761362067519657
3.53010000000000	0.763652107822405
3.54010000000000	0.765920532707536
3.55010000000000	0.768167539006571
3.56010000000000	0.770393321902980
3.57010000000000	0.772598074942981
3.58010000000000	0.774781990046334
3.59010000000000	0.776945257517131
3.60010000000000	0.779088066054581
3.61010000000000	0.781210602763786
3.62010000000000	0.783313053166504
3.63010000000000	0.785395601211902
3.64010000000000	0.787458429287294
3.65010000000000	0.789501718228868
3.66010000000000	0.791525647332388
3.67010000000000	0.793530394363884
3.68010000000000	0.795516135570318
3.69010000000000	0.797483045690233
3.70010000000000	0.799431297964376
3.71010000000000	0.801361064146293
3.72010000000000	0.803272514512907
3.73010000000000	0.805165817875064
3.74010000000000	0.807041141588049
3.75010000000000	0.808898651562081
3.76010000000000	0.810738512272766
3.77010000000000	0.812560886771528
3.78010000000000	0.814365936696007
3.79010000000000	0.816153822280413
3.80010000000000	0.817924702365862
3.81010000000000	0.819678734410662
3.82010000000000	0.821416074500572
3.83010000000000	0.823136877359014
3.84010000000000	0.824841296357264
3.85010000000000	0.826529483524579
3.86010000000000	0.828201589558310
3.87010000000000	0.829857763833957
3.88010000000000	0.831498154415191
3.89010000000000	0.833122908063828
3.90010000000000	0.834732170249768
3.91010000000000	0.836326085160884
3.92010000000000	0.837904795712873
3.93010000000000	0.839468443559053
3.94010000000000	0.841017169100127
3.95010000000000	0.842551111493898
3.96010000000000	0.844070408664924
3.97010000000000	0.845575197314150
3.98010000000000	0.847065612928477
3.99010000000000	0.848541789790285
4.00010000000000	0.850018703721503
4.01010000000000	0.852929200280851
4.02010000000000	0.855783196669253
4.03010000000000	0.858581789699317
4.04010000000000	0.861326054891714
4.05010000000000	0.864017046888515
4.06010000000000	0.866655799858492
4.07010000000000	0.869243327894563
4.08010000000000	0.871780625403514
4.09010000000000	0.874268667488149
4.10010000000000	0.876708410322044
4.11010000000000	0.879100791517000
4.12010000000000	0.881446730483379
4.13010000000000	0.883747128783442
4.14010000000000	0.886002870477820
4.15010000000000	0.888214822465273
4.16010000000000	0.890383834815840
4.17010000000000	0.892510741097532
4.18010000000000	0.894596358696675
4.19010000000000	0.896641489132039
4.20010000000000	0.898646918362867
4.21010000000000	0.900613417090925
4.22010000000000	0.902541741056694
4.23010000000000	0.904432631329799
4.24010000000000	0.906286814593811
4.25010000000000	0.908105003425519
4.26010000000000	0.909887896568770
4.27010000000000	0.911636179203020
4.28010000000000	0.913350523206634
4.29010000000000	0.915031587415104
4.30010000000000	0.916680017874242
4.31010000000000	0.918296448088462
4.32010000000000	0.919881499264238
4.33010000000000	0.921435780548842
4.34010000000000	0.922959889264440
4.35010000000000	0.924454411137652
4.36010000000000	0.925919920524645
4.37010000000000	0.927356980631868
4.38010000000000	0.928766143732494
4.39010000000000	0.930147951378664
4.40010000000000	0.931502934609606
4.41010000000000	0.932831614155727
4.42010000000000	0.934134500638719
4.43010000000000	0.935412094767810
4.44010000000000	0.936664887532178
4.45010000000000	0.937893360389649
4.46010000000000	0.939097985451724
4.47010000000000	0.940279225665013
4.48010000000000	0.941437534989150
4.49010000000000	0.942573358571256
4.50010000000000	0.943687132917004
4.51010000000000	0.944779286058381
4.52010000000000	0.945850237718180
4.53010000000000	0.946900399471303
4.54010000000000	0.947930174902929
4.55010000000000	0.948939959763622
4.56010000000000	0.949930142121413
4.57010000000000	0.950901102510946
4.58010000000000	0.951853214079712
4.59010000000000	0.952786842731457
4.60010000000000	0.953702347266803
4.61010000000000	0.954600079521133
4.62010000000000	0.955480384499807
4.63010000000000	0.956343600510754
4.64010000000000	0.957190059294475
4.65010000000000	0.958020086151547
4.66010000000000	0.958834000067627
4.67010000000000	0.959632113836051
4.68010000000000	0.960414734178034
4.69010000000000	0.961182161860550
4.70010000000000	0.961934691811916
4.71010000000000	0.962672613235141
4.72010000000000	0.963396209719061
4.73010000000000	0.964105759347332
4.74010000000000	0.964801534805295
4.75010000000000	0.965483803484771
4.76010000000000	0.966152827586824
4.77010000000000	0.966808864222524
4.78010000000000	0.967452165511760
4.79010000000000	0.968082978680132
4.80010000000000	0.968701546153956
4.81010000000000	0.969308105653437
4.82010000000000	0.969902890284021
4.83010000000000	0.970486128625984
4.84010000000000	0.971058044822276
4.85010000000000	0.971618858664657
4.86010000000000	0.972168785678169
4.87010000000000	0.972708037203964
4.88010000000000	0.973236820480521
4.89010000000000	0.973755338723291
4.90010000000000	0.974263791202795
4.91010000000000	0.974762373321203
4.92010000000000	0.975251276687430
4.93010000000000	0.975730689190773
4.94010000000000	0.976200795073120
4.95010000000000	0.976661774999749
4.96010000000000	0.977113806128768
4.97010000000000	0.977557062179190
4.98010000000000	0.977991713497701
4.99010000000000	0.978417927124123
5.00010000000000	0.978835866855606
5.01010000000000	0.979245693309579
5.02010000000000	0.979647563985480
5.03010000000000	0.980041633325279
5.04010000000000	0.980428052772831
5.05010000000000	0.980806970832080
5.06010000000000	0.981178533124131
5.07010000000000	0.981542882443211
5.08010000000000	0.981900158811544
5.09010000000000	0.982250499533167
5.10010000000000	0.982594039246696
5.11010000000000	0.982930909977066
5.12010000000000	0.983261241186267
5.13010000000000	0.983585159823111
5.14010000000000	0.983902790372000
5.15010000000000	0.984214254900782
5.16010000000000	0.984519673107653
5.17010000000000	0.984819162367162
5.18010000000000	0.985112837775317
5.19010000000000	0.985400812193822
5.20010000000000	0.985683196293444
5.21010000000000	0.985960098596550
5.22010000000000	0.986231625518809
5.23010000000000	0.986497881410090
5.24010000000000	0.986758968594566
5.25010000000000	0.987014987410036
5.26010000000000	0.987266036246485
5.27010000000000	0.987512211583899
5.28010000000000	0.987753608029339
5.29010000000000	0.987990318353304
5.30010000000000	0.988222433525378
5.31010000000000	0.988450042749193
5.32010000000000	0.988673233496713
5.33010000000000	0.988892091541847
5.34010000000000	0.989106700993413
5.35010000000000	0.989317144327461
5.36010000000000	0.989523502418973
5.37010000000000	0.989725854572937
5.38010000000000	0.989924278554832
5.39010000000000	0.990118850620511
5.40010000000000	0.990309645545502
5.41010000000000	0.990496736653755
5.42010000000000	0.990680195845808
5.43010000000000	0.990860093626433
5.44010000000000	0.991036499131719
5.45010000000000	0.991209480155649
5.46010000000000	0.991379103176151
5.47010000000000	0.991545433380648
5.48010000000000	0.991708534691107
5.49010000000000	0.991868469788607
5.50010000000000	0.992025300137428
5.51010000000000	0.992179086008671
5.52010000000000	0.992329886503419
5.53010000000000	0.992477759575454
5.54010000000000	0.992622762053529
5.55010000000000	0.992764949663201
5.56010000000000	0.992904377048255
5.57010000000000	0.993041097791701
5.58010000000000	0.993175164436365
5.59010000000000	0.993306628505081
5.60010000000000	0.993435540520493
5.61010000000000	0.993561950024476
5.62010000000000	0.993685905597167
5.63010000000000	0.993807454875637
5.64010000000000	0.993926644572204
5.65010000000000	0.994043520492379
5.66010000000000	0.994158127552468
5.67010000000000	0.994270509796841
5.68010000000000	0.994380710414853
5.69010000000000	0.994488771757442
5.70010000000000	0.994594735353409
5.71010000000000	0.994698641925371
5.72010000000000	0.994800531405420
5.73010000000000	0.994900442950458
5.74010000000000	0.994998414957256
5.75010000000000	0.995094485077205
5.76010000000000	0.995188690230785
5.77010000000000	0.995281066621757
5.78010000000000	0.995371649751072
5.79010000000000	0.995460474430518
5.80010000000000	0.995547574796098
5.81010000000000	0.995632984321149
5.82010000000000	0.995716735829203
5.83010000000000	0.995798861506603
5.84010000000000	0.995879392914875
5.85010000000000	0.995958361002854
5.86010000000000	0.996035796118579
5.87010000000000	0.996111728020958
5.88010000000000	0.996186185891198
5.89010000000000	0.996259198344028
5.90010000000000	0.996330793438694
5.91010000000000	0.996400998689733
5.92010000000000	0.996469841077564
5.93010000000000	0.996537347058839
5.94010000000000	0.996603542576623
5.95010000000000	0.996668453070359
5.96010000000000	0.996732103485645
5.97010000000000	0.996794518283823
5.98010000000000	0.996855721451375
5.99010000000000	0.996915736509146
6.00010000000000	0.996974586521382
6.01010000000000	0.997032294104590
6.02010000000000	0.997088881436236
6.03010000000000	0.997144370263265
6.04010000000000	0.997198781910456
6.05010000000000	0.997252137288620
6.06010000000000	0.997304456902637
6.07010000000000	0.997355760859333
6.08010000000000	0.997406068875212
6.09010000000000	0.997455400284027
6.10010000000000	0.997503774044216
6.11010000000000	0.997551208746184
6.12010000000000	0.997597722619452
6.13010000000000	0.997643333539653
6.14010000000000	0.997688059035413
6.15010000000000	0.997731916295082
6.16010000000000	0.997774922173340
6.17010000000000	0.997817093197674
6.18010000000000	0.997858445574731
6.19010000000000	0.997898995196545
6.20010000000000	0.997938757646645
6.21010000000000	0.997977748206043
6.22010000000000	0.998015981859112
6.23010000000000	0.998053473299334
6.24010000000000	0.998090236934958
6.25010000000000	0.998126286894528
6.26010000000000	0.998161637032320
6.27010000000000	0.998196300933661
6.28010000000000	0.998230291920154
6.29010000000000	0.998263623054794
6.30010000000000	0.998296307146991
6.31010000000000	0.998328356757491
6.32010000000000	0.998359784203204
6.33010000000000	0.998390601561937
6.34010000000000	0.998420820677037
6.35010000000000	0.998450453161940
6.36010000000000	0.998479510404636
6.37010000000000	0.998508003572046
6.38010000000000	0.998535943614312
6.39010000000000	0.998563341269006
6.40010000000000	0.998590207065255
6.41010000000000	0.998616551327789
6.42010000000000	0.998642384180910
6.43010000000000	0.998667715552382
6.44010000000000	0.998692555177242
6.45010000000000	0.998716912601550
6.46010000000000	0.998740797186048
6.47010000000000	0.998764218109766
6.48010000000000	0.998787184373543
6.49010000000000	0.998809704803489
6.50010000000000	0.998831788054378
6.51010000000000	0.998853442612972
6.52010000000000	0.998874676801283
6.53010000000000	0.998895498779772
6.54010000000000	0.998915916550484
6.55010000000000	0.998935937960125
6.56010000000000	0.998955570703074
6.57010000000000	0.998974822324345
6.58010000000000	0.998993700222483
6.59010000000000	0.999012211652407
6.60010000000000	0.999030363728204
6.61010000000000	0.999048163425853
6.62010000000000	0.999065617585914
6.63010000000000	0.999082732916156
6.64010000000000	0.999099515994128
6.65010000000000	0.999115973269697
6.66010000000000	0.999132111067520
6.67010000000000	0.999147935589474
6.68010000000000	0.999163452917045
6.69010000000000	0.999178669013660
6.70010000000000	0.999193589726982
6.71010000000000	0.999208220791154
6.72010000000000	0.999222567829007
6.73010000000000	0.999236636354215
6.74010000000000	0.999250431773421
6.75010000000000	0.999263959388312
6.76010000000000	0.999277224397650
6.77010000000000	0.999290231899281
6.78010000000000	0.999302986892087
6.79010000000000	0.999315494277910
6.80010000000000	0.999327758863433
6.81010000000000	0.999339785362030
6.82010000000000	0.999351578395576
6.83010000000000	0.999363142496225
6.84010000000000	0.999374482108148
6.85010000000000	0.999385601589244
6.86010000000000	0.999396505212817
6.87010000000000	0.999407197169210
6.88010000000000	0.999417681567425
6.89010000000000	0.999427962436696
6.90010000000000	0.999438043728041
6.91010000000000	0.999447929315774
6.92010000000000	0.999457622999003
6.93010000000000	0.999467128503086
6.94010000000000	0.999476449481059
6.95010000000000	0.999485589515047
6.96010000000000	0.999494552117633
6.97010000000000	0.999503340733215
6.98010000000000	0.999511958739324
6.99010000000000	0.999520409447927
7.00010000000000	0.999528696106693
7.01010000000000	0.999536821900252
7.02010000000000	0.999544789951406
7.03010000000000	0.999552603322339
7.04010000000000	0.999560265015788
7.05010000000000	0.999567777976202
7.06010000000000	0.999575145090866
7.07010000000000	0.999582369191023
7.08010000000000	0.999589453052945
7.09010000000000	0.999596399399018
7.10010000000000	0.999603210898774
7.11010000000000	0.999609890169924
7.12010000000000	0.999616439779364
7.13010000000000	0.999622862244159
7.14010000000000	0.999629160032510
7.15010000000000	0.999635335564707
7.16010000000000	0.999641391214054
7.17010000000000	0.999647329307781
7.18010000000000	0.999653152127944
7.19010000000000	0.999658861912298
7.20010000000000	0.999664460855157
7.21010000000000	0.999669951108236
7.22010000000000	0.999675334781481
7.23010000000000	0.999680613943881
7.24010000000000	0.999685790624256
7.25010000000000	0.999690866812046
7.26010000000000	0.999695844458067
7.27010000000000	0.999700725475267
7.28010000000000	0.999705511739457
7.29010000000000	0.999710205090037
7.30010000000000	0.999714807330696
7.31010000000000	0.999719320230112
7.32010000000000	0.999723745522625
7.33010000000000	0.999728084908909
7.34010000000000	0.999732340056624
7.35010000000000	0.999736512601055
7.36010000000000	0.999740604145743
7.37010000000000	0.999744616263100
7.38010000000000	0.999748550495012
7.39010000000000	0.999752408353436
7.40010000000000	0.999756191320977
7.41010000000000	0.999759900851457
7.42010000000000	0.999763538370476
7.43010000000000	0.999767105275962
7.44010000000000	0.999770602938704
7.45010000000000	0.999774032702879
7.46010000000000	0.999777395886573
7.47010000000000	0.999780693782281
7.48010000000000	0.999783927657413
7.49010000000000	0.999787098754769
7.50010000000000	0.999790208293028
7.51010000000000	0.999793257467210
7.52010000000000	0.999796247449133
7.53010000000000	0.999799179387870
7.54010000000000	0.999802054410190
7.55010000000000	0.999804873620983
7.56010000000000	0.999807638103696
7.57010000000000	0.999810348920739
7.58010000000000	0.999813007113901
7.59010000000000	0.999815613704746
7.60010000000000	0.999818169695005
7.61010000000000	0.999820676066966
7.62010000000000	0.999823133783847
7.63010000000000	0.999825543790166
7.64010000000000	0.999827907012109
7.65010000000000	0.999830224357878
7.66010000000000	0.999832496718048
7.67010000000000	0.999834724965904
7.68010000000000	0.999836909957778
7.69010000000000	0.999839052533381
7.70010000000000	0.999841153516120
7.71010000000000	0.999843213713417
7.72010000000000	0.999845233917025
7.73010000000000	0.999847214903321
7.74010000000000	0.999849157433614
7.75010000000000	0.999851062254434
7.76010000000000	0.999852930097816
7.77010000000000	0.999854761681589
7.78010000000000	0.999856557709644
7.79010000000000	0.999858318872207
7.80010000000000	0.999860045846108
7.81010000000000	0.999861739295034
7.82010000000000	0.999863399869793
7.83010000000000	0.999865028208553
7.84010000000000	0.999866624937100
7.85010000000000	0.999868190669069
7.86010000000000	0.999869726006181
7.87010000000000	0.999871231538480
7.88010000000000	0.999872707844552
7.89010000000000	0.999874155491753
7.90010000000000	0.999875575036424
7.91010000000000	0.999876967024109
7.92010000000000	0.999878331989757
7.93010000000000	0.999879670457936
7.94010000000000	0.999880982943031
7.95010000000000	0.999882269949438
7.96010000000000	0.999883531971763
7.97010000000000	0.999884769495012
7.98010000000000	0.999885982994775
7.99010000000000	0.999887172937407
8.00010000000000	0.999888339780216
8.01010000000000	0.999889483971626
8.02010000000000	0.999890605951358
8.03010000000000	0.999891706150597
8.04010000000000	0.999892784992160
8.05010000000000	0.999893842890654
8.06010000000000	0.999894880252636
8.07010000000000	0.999895897476772
8.08010000000000	0.999896894953990
8.09010000000000	0.999897873067628
8.10010000000000	0.999898832193583
8.11010000000000	0.999899772700454
8.12010000000000	0.999900694949685
8.13010000000000	0.999901599295701
8.14010000000000	0.999902486086053
8.15010000000000	0.999903355661539
8.16010000000000	0.999904208356345
8.17010000000000	0.999905044498167
8.18010000000000	0.999905864408342
8.19010000000000	0.999906668401965
8.20010000000000	0.999907456788019
8.21010000000000	0.999908229869486
8.22010000000000	0.999908987943468
8.23010000000000	0.999909731301296
8.24010000000000	0.999910460228652
8.25010000000000	0.999911175005666
8.26010000000000	0.999911875907035
8.27010000000000	0.999912563202117
8.28010000000000	0.999913237155046
8.29010000000000	0.999913898024828
8.30010000000000	0.999914546065440
8.31010000000000	0.999915181525928
8.32010000000000	0.999915804650507
8.33010000000000	0.999916415678644
8.34010000000000	0.999917014845165
8.35010000000000	0.999917602380335
8.36010000000000	0.999918178509946
8.37010000000000	0.999918743455411
8.38010000000000	0.999919297433841
8.39010000000000	0.999919840658134
8.40010000000000	0.999920373337057
8.41010000000000	0.999920895675321
8.42010000000000	0.999921407873667
8.43010000000000	0.999921910128933
8.44010000000000	0.999922402634143
8.45010000000000	0.999922885578568
8.46010000000000	0.999923359147809
8.47010000000000	0.999923823523862
8.48010000000000	0.999924278885190
8.49010000000000	0.999924725406793
8.50010000000000	0.999925163260270
8.51010000000000	0.999925592613893
8.52010000000000	0.999926013632666
8.53010000000000	0.999926426478388
8.54010000000000	0.999926831309721
8.55010000000000	0.999927228282244
8.56010000000000	0.999927617548517
8.57010000000000	0.999927999258138
8.58010000000000	0.999928373557800
8.59010000000000	0.999928740591348
8.60010000000000	0.999929100499838
8.61010000000000	0.999929453421587
8.62010000000000	0.999929799492222
8.63010000000000	0.999930138844743
8.64010000000000	0.999930471609564
8.65010000000000	0.999930797914571
8.66010000000000	0.999931117885164
8.67010000000000	0.999931431644311
8.68010000000000	0.999931739312591
8.69010000000000	0.999932041008245
8.70010000000000	0.999932336847216
8.71010000000000	0.999932626943196
8.72010000000000	0.999932911407672
8.73010000000000	0.999933190349966
8.74010000000000	0.999933463877278
8.75010000000000	0.999933732094727
8.76010000000000	0.999933995105390
8.77010000000000	0.999934253010345
8.78010000000000	0.999934505908706
8.79010000000000	0.999934753897665
8.80010000000000	0.999934997072523
8.81010000000000	0.999935235526738
8.82010000000000	0.999935469351946
8.83010000000000	0.999935698638009
8.84010000000000	0.999935923473045
8.85010000000000	0.999936143943460
8.86010000000000	0.999936360133979
8.87010000000000	0.999936572127688
8.88010000000000	0.999936780006058
8.89010000000000	0.999936983848979
8.90010000000000	0.999937183734788
8.91010000000000	0.999937379740303
8.92010000000000	0.999937571940851
8.93010000000000	0.999937760410295
8.94010000000000	0.999937945221065
8.95010000000000	0.999938126444186
8.96010000000000	0.999938304149304
8.97010000000000	0.999938478404712
8.98010000000000	0.999938649277377
8.99010000000000	0.999938816832967
9.00010000000000	0.999938981135876
9.01010000000000	0.999939142249246
9.02010000000000	0.999939300234993
9.03010000000000	0.999939455153834
9.04010000000000	0.999939607065305
9.05010000000000	0.999939756027786
9.06010000000000	0.999939902098524
9.07010000000000	0.999940045333657
9.08010000000000	0.999940185788230
9.09010000000000	0.999940323516220
9.10010000000000	0.999940458570558
9.11010000000000	0.999940591003148
9.12010000000000	0.999940720864883
9.13010000000000	0.999940848205670
9.14010000000000	0.999940973074446
9.15010000000000	0.999941095519202
9.16010000000000	0.999941215586992
9.17010000000000	0.999941333323957
9.18010000000000	0.999941448775349
9.19010000000000	0.999941561985534
9.20010000000000	0.999941672998021
9.21010000000000	0.999941781855472
9.22010000000000	0.999941888599721
9.23010000000000	0.999941993271793
9.24010000000000	0.999942095911912
9.25010000000000	0.999942196559523
9.26010000000000	0.999942295253309
9.27010000000000	0.999942392031195
9.28010000000000	0.999942486930376
9.29010000000000	0.999942579987322
9.30010000000000	0.999942671237795
9.31010000000000	0.999942760716862
9.32010000000000	0.999942848458914
9.33010000000000	0.999942934497667
9.34010000000000	0.999943018866188
9.35010000000000	0.999943101596901
9.36010000000000	0.999943182721600
9.37010000000000	0.999943262271461
9.38010000000000	0.999943340277056
9.39010000000000	0.999943416768362
9.40010000000000	0.999943491774778
9.41010000000000	0.999943565325127
9.42010000000000	0.999943637447675
9.43010000000000	0.999943708170141
9.44010000000000	0.999943777519704
9.45010000000000	0.999943845523013
9.46010000000000	0.999943912206205
9.47010000000000	0.999943977594908
9.48010000000000	0.999944041714247
9.49010000000000	0.999944104588868
9.50010000000000	0.999944166242931
9.51010000000000	0.999944226700131
9.52010000000000	0.999944285983702
9.53010000000000	0.999944344116427
9.54010000000000	0.999944401120648
9.55010000000000	0.999944457018272
9.56010000000000	0.999944511830780
9.57010000000000	0.999944565579237
9.58010000000000	0.999944618284298
9.59010000000000	0.999944669966221
9.60010000000000	0.999944720644866
9.61010000000000	0.999944770339709
9.62010000000000	0.999944819069847
9.63010000000000	0.999944866854010
9.64010000000000	0.999944913710561
9.65010000000000	0.999944959657505
9.66010000000000	0.999945004712502
9.67010000000000	0.999945048892866
9.68010000000000	0.999945092215577
9.69010000000000	0.999945134697284
9.70010000000000	0.999945176354311
9.71010000000000	0.999945217202670
9.72010000000000	0.999945257258057
9.73010000000000	0.999945296535868
9.74010000000000	0.999945335051195
9.75010000000000	0.999945372818842
9.76010000000000	0.999945409853323
9.77010000000000	0.999945446168869
9.78010000000000	0.999945481779438
9.79010000000000	0.999945516698714
9.80010000000000	0.999945550940119
9.81010000000000	0.999945584516810
9.82010000000000	0.999945617441693
9.83010000000000	0.999945649727419
9.84010000000000	0.999945681386397
9.85010000000000	0.999945712430792
9.86010000000000	0.999945742872539
9.87010000000000	0.999945772723332
9.88010000000000	0.999945801994646
9.89010000000000	0.999945830697727
9.90010000000000	0.999945858843610
9.91010000000000	0.999945886443108
9.92010000000000	0.999945913506830
9.93010000000000	0.999945940045175
9.94010000000000	0.999945966068344
9.95010000000000	0.999945991586338
9.96010000000000	0.999946016608961
9.97010000000000	0.999946041145831
9.98010000000000	0.999946065206378
9.99010000000000	0.999946088799847
10.0001000000000	0.999946111935308
10.0101000000000	0.999946134621650
10.0201000000000	0.999946156867593
10.0301000000000	0.999946178681684
10.0401000000000	0.999946200072308
10.0501000000000	0.999946221047686
10.0601000000000	0.999946241615878
10.0701000000000	0.999946261784788
10.0801000000000	0.999946281562169
10.0901000000000	0.999946300955620
10.1001000000000	0.999946319972595
10.1101000000000	0.999946338620402
10.1201000000000	0.999946356906207
10.1301000000000	0.999946374837039
10.1401000000000	0.999946392419787
10.1501000000000	0.999946409661209
10.1601000000000	0.999946426567932
10.1701000000000	0.999946443146451
10.1801000000000	0.999946459403140
10.1901000000000	0.999946475344245
10.2001000000000	0.999946490975891
10.2101000000000	0.999946506304087
10.2201000000000	0.999946521334723
10.2301000000000	0.999946536073577
10.2401000000000	0.999946550526313
10.2501000000000	0.999946564698483
10.2601000000000	0.999946578595535
10.2701000000000	0.999946592222812
10.2801000000000	0.999946605585548
10.2901000000000	0.999946618688878
10.3001000000000	0.999946631537840
10.3101000000000	0.999946644137371
10.3201000000000	0.999946656492312
10.3301000000000	0.999946668607412
10.3401000000000	0.999946680487327
10.3501000000000	0.999946692136622
10.3601000000000	0.999946703559775
10.3701000000000	0.999946714761176
10.3801000000000	0.999946725745130
10.3901000000000	0.999946736515855
10.4001000000000	0.999946747077493
10.4101000000000	0.999946757434103
10.4201000000000	0.999946767589664
10.4301000000000	0.999946777548081
10.4401000000000	0.999946787313179
10.4501000000000	0.999946796888713
10.4601000000000	0.999946806278361
10.4701000000000	0.999946815485731
10.4801000000000	0.999946824514364
10.4901000000000	0.999946833367727
10.5001000000000	0.999946842049224
10.5101000000000	0.999946850562190
10.5201000000000	0.999946858909898
10.5301000000000	0.999946867095557
10.5401000000000	0.999946875122311
10.5501000000000	0.999946882993244
10.5601000000000	0.999946890711382
10.5701000000000	0.999946898279692
10.5801000000000	0.999946905701082
10.5901000000000	0.999946912978404
10.6001000000000	0.999946920114454
10.6101000000000	0.999946927111975
10.6201000000000	0.999946933973656
10.6301000000000	0.999946940702134
10.6401000000000	0.999946947299997
10.6501000000000	0.999946953769778
10.6601000000000	0.999946960113963
10.6701000000000	0.999946966334993
10.6801000000000	0.999946972435256
10.6901000000000	0.999946978417096
10.7001000000000	0.999946984282815
10.7101000000000	0.999946990034664
10.7201000000000	0.999946995674855
10.7301000000000	0.999947001205555
10.7401000000000	0.999947006628892
10.7501000000000	0.999947011946947
10.7601000000000	0.999947017161765
10.7701000000000	0.999947022275350
10.7801000000000	0.999947027289668
10.7901000000000	0.999947032206645
10.8001000000000	0.999947037028170
10.8101000000000	0.999947041756098
10.8201000000000	0.999947046392244
10.8301000000000	0.999947050938392
10.8401000000000	0.999947055396286
10.8501000000000	0.999947059767642
10.8601000000000	0.999947064054139
10.8701000000000	0.999947068257424
10.8801000000000	0.999947072379111
10.8901000000000	0.999947076420787
10.9001000000000	0.999947080384003
10.9101000000000	0.999947084270282
10.9201000000000	0.999947088081119
10.9301000000000	0.999947091817978
10.9401000000000	0.999947095482296
10.9501000000000	0.999947099075480
10.9601000000000	0.999947102598912
10.9701000000000	0.999947106053943
10.9801000000000	0.999947109441904
10.9901000000000	0.999947112764095
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	9.48599050391802e-05
4.01010000000000	0.0100258846443006
4.02010000000000	0.0198186561177070
4.03010000000000	0.0295074853547407
4.04010000000000	0.0391801682249593
4.05010000000000	0.0486520306579139
4.06010000000000	0.0580350880733852
4.07010000000000	0.0673313587672249
4.08010000000000	0.0765257055205437
4.09010000000000	0.0857402352323814
4.10010000000000	0.0948094476428825
4.11010000000000	0.103645546882490
4.12010000000000	0.112460454015652
4.13010000000000	0.121269306261258
4.14010000000000	0.129946969276491
4.15010000000000	0.138586284670538
4.16010000000000	0.147108538905175
4.17010000000000	0.155557125341218
4.18010000000000	0.163944153753778
4.19010000000000	0.172260541811521
4.20010000000000	0.180503262070670
4.21010000000000	0.188601674176409
4.22010000000000	0.196637519110739
4.23010000000000	0.204471534459879
4.24010000000000	0.212290412590129
4.25010000000000	0.220046723548971
4.26010000000000	0.227759641146997
4.27010000000000	0.235240454722055
4.28010000000000	0.242923097882303
4.29010000000000	0.250381710202990
4.30010000000000	0.257760599837527
4.31010000000000	0.265104169294656
4.32010000000000	0.272419482609858
4.33010000000000	0.279615716469798
4.34010000000000	0.286610120744549
4.35010000000000	0.293635808605004
4.36010000000000	0.300600947589902
4.37010000000000	0.307469208373910
4.38010000000000	0.314433338210882
4.39010000000000	0.321162336581108
4.40010000000000	0.327775282939850
4.41010000000000	0.334419512884296
4.42010000000000	0.341154566142078
4.43010000000000	0.347756411873635
4.44010000000000	0.354197803084966
4.45010000000000	0.360551398426739
4.46010000000000	0.366815179603103
4.47010000000000	0.373067860152281
4.48010000000000	0.379347787695461
4.49010000000000	0.385597440800861
4.50010000000000	0.391598843516479
4.51010000000000	0.397517496102168
4.52010000000000	0.403466423125636
4.53010000000000	0.409381039119621
4.54010000000000	0.415477301740278
4.55010000000000	0.421181005817740
4.56010000000000	0.426903883705795
4.57010000000000	0.432702447688297
4.58010000000000	0.438344593742276
4.59010000000000	0.443809129761288
4.60010000000000	0.449212107756817
4.61010000000000	0.454855262958723
4.62010000000000	0.460348055119662
4.63010000000000	0.465739932488006
4.64010000000000	0.470979428519531
4.65010000000000	0.476301674680985
4.66010000000000	0.481572454298215
4.67010000000000	0.486727181903961
4.68010000000000	0.491918238835042
4.69010000000000	0.496919575956044
4.70010000000000	0.501758440260968
4.71010000000000	0.506753722494414
4.72010000000000	0.511719739438007
4.73010000000000	0.516638326429081
4.74010000000000	0.521336919172298
4.75010000000000	0.526118262045443
4.76010000000000	0.530830982859623
4.77010000000000	0.535525539011136
4.78010000000000	0.540174683505981
4.79010000000000	0.544625025859415
4.80010000000000	0.549243895916483
4.81010000000000	0.553761851180954
4.82010000000000	0.558069903676829
4.83010000000000	0.562533364953300
4.84010000000000	0.566874719330731
4.85010000000000	0.571171671199421
4.86010000000000	0.575554400641816
4.87010000000000	0.579730254759392
4.88010000000000	0.583899044841486
4.89010000000000	0.588069853219432
4.90010000000000	0.592163966355006
4.91010000000000	0.596187439135764
4.92010000000000	0.600094859905038
4.93010000000000	0.604079985064610
4.94010000000000	0.608103457845367
4.95010000000000	0.612030052425234
4.96010000000000	0.615800229076578
4.97010000000000	0.619595634426072
4.98010000000000	0.623351683006454
4.99010000000000	0.627036082084093
5.00010000000000	0.630726536049287
5.01010000000000	0.634360477730629
5.02010000000000	0.637978273045155
5.03010000000000	0.641570839661533
5.04010000000000	0.645069555520797
5.05010000000000	0.648719643568954
5.06010000000000	0.652191112434218
5.07010000000000	0.655571757986147
5.08010000000000	0.659007906674002
5.09010000000000	0.662330021646226
5.10010000000000	0.665693511683413
5.11010000000000	0.668948013744598
5.12010000000000	0.672189396882745
5.13010000000000	0.675399496435188
5.14010000000000	0.678573266662297
5.15010000000000	0.681765201552073
5.16010000000000	0.684957136441848
5.17010000000000	0.688067330349622
5.18010000000000	0.691096792423321
5.19010000000000	0.694105062390574
5.20010000000000	0.697142597647679
5.21010000000000	0.700178114608933
5.22010000000000	0.703215649866039
5.23010000000000	0.706165389253587
5.24010000000000	0.709153476262321
5.25010000000000	0.712005328301051
5.26010000000000	0.714948003653118
5.27010000000000	0.717708023230588
5.28010000000000	0.720700146831026
5.29010000000000	0.723446038337532
5.30010000000000	0.726231286613150
5.31010000000000	0.728877272474988
5.32010000000000	0.731649401827569
5.33010000000000	0.734258049216147
5.34010000000000	0.736929263776133
5.35010000000000	0.739623688738416
5.36010000000000	0.742219217203956
5.37010000000000	0.744835937775941
5.38010000000000	0.747339633780220
5.39010000000000	0.749834247453166
5.40010000000000	0.752267303102629
5.41010000000000	0.754694303864536
5.42010000000000	0.757139469289110
5.43010000000000	0.759516012654719
5.44010000000000	0.761886501132773
5.45010000000000	0.764207541362456
5.46010000000000	0.766540691367250
5.47010000000000	0.768822374827821
5.48010000000000	0.771150479092985
5.49010000000000	0.773418034482593
5.50010000000000	0.775596784854717
5.51010000000000	0.777774526078915
5.52010000000000	0.780036026580967
5.53010000000000	0.782220831840647
5.54010000000000	0.784352152260251
5.55010000000000	0.786535948372004
5.56010000000000	0.788665250495756
5.57010000000000	0.790753177554545
5.58010000000000	0.792812848471407
5.59010000000000	0.794860409613158
5.60010000000000	0.796886778648463
5.61010000000000	0.798890946429397
5.62010000000000	0.800926397796036
5.63010000000000	0.802874053293118
5.64010000000000	0.804823727086051
5.65010000000000	0.806757254512169
5.66010000000000	0.808586839701915
5.67010000000000	0.810449726773217
5.68010000000000	0.812321696175851
5.69010000000000	0.814218894276636
5.70010000000000	0.816090863679271
5.71010000000000	0.817879073804052
5.72010000000000	0.819726823656464
5.73010000000000	0.821552372254506
5.74010000000000	0.823332509195879
5.75010000000000	0.825064207036807
5.76010000000000	0.826695999233065
5.77010000000000	0.828387331156955
5.78010000000000	0.830101873483143
5.79010000000000	0.831838617063700
5.80010000000000	0.833545086206480
5.81010000000000	0.835282838934964
5.82010000000000	0.836938850681446
5.83010000000000	0.838617063682298
5.84010000000000	0.840212526553223
5.85010000000000	0.841785788169776
5.86010000000000	0.843308592390033
5.87010000000000	0.844784975805696
5.88010000000000	0.846367319753583
5.89010000000000	0.847875995902876
5.90010000000000	0.849398800123132
5.91010000000000	0.850862064615758
5.92010000000000	0.852337438883494
5.93010000000000	0.853803730819896
5.94010000000000	0.855263967868743
5.95010000000000	0.856677784112997
5.96010000000000	0.858192515149845
5.97010000000000	0.859578075252172
5.98010000000000	0.860972717685832
5.99010000000000	0.862345158865122
6.00010000000000	0.863729709819523
6.01010000000000	0.865084995484071
6.02010000000000	0.866391842048174
6.03010000000000	0.867749146008574
6.04010000000000	0.869051955980974
6.05010000000000	0.870303299409149
6.06010000000000	0.871582898979251
6.07010000000000	0.872891763839206
6.08010000000000	0.874137052379826
6.09010000000000	0.875368212849483
6.10010000000000	0.876619556277659
6.11010000000000	0.877852735043168
6.12010000000000	0.879123252281937
6.13010000000000	0.880410925035446
6.14010000000000	0.881593646404657
6.15010000000000	0.882826825170166
6.16010000000000	0.883985326989155
6.17010000000000	0.885142819660218
6.18010000000000	0.886275083633132
6.19010000000000	0.887415420789453
6.20010000000000	0.888613279377554
6.21010000000000	0.889748570794246
6.22010000000000	0.890809185264417
6.23010000000000	0.891905119911998
6.24010000000000	0.893010136890911
6.25010000000000	0.894016257373081
6.26010000000000	0.895052652293030
6.27010000000000	0.896145559496832
6.28010000000000	0.897161771458263
6.29010000000000	0.898209267005397
6.30010000000000	0.899231533854382
6.31010000000000	0.900249764111664
6.32010000000000	0.901232674191537
6.33010000000000	0.902241822117486
6.34010000000000	0.903262070670620
6.35010000000000	0.904190486762492
6.36010000000000	0.905180460877848
6.37010000000000	0.906103831230090
6.38010000000000	0.907039311357445
6.39010000000000	0.907933416419835
6.40010000000000	0.908830548926003
6.41010000000000	0.909739791207283
6.42010000000000	0.910594539500562
6.43010000000000	0.911489653710878
6.44010000000000	0.912361557518898
6.45010000000000	0.913251625989585
6.46010000000000	0.914042797963529
6.47010000000000	0.914876354150363
6.48010000000000	0.915721010964382
6.49010000000000	0.916552548855364
6.50010000000000	0.917330601906270
6.51010000000000	0.918135901951178
6.52010000000000	0.918954320919123
6.53010000000000	0.919758611816105
6.54010000000000	0.920605286925976
6.55010000000000	0.921427742485624
6.56010000000000	0.922234051678458
6.57010000000000	0.923017150468994
6.58010000000000	0.923817404774271
6.59010000000000	0.924573256570808
6.60010000000000	0.925347273030010
6.61010000000000	0.926100097382768
6.62010000000000	0.926853930883453
6.63010000000000	0.927587581425618
6.64010000000000	0.928273802015264
6.65010000000000	0.928951949421503
6.66010000000000	0.929646243194556
6.67010000000000	0.930402094991092
6.68010000000000	0.931112535130961
6.69010000000000	0.931844167377274
6.70010000000000	0.932514241600105
6.71010000000000	0.933148995645527
6.72010000000000	0.933850353454062
6.73010000000000	0.934491162387039
6.74010000000000	0.935086559663350
6.75010000000000	0.935754615590329
6.76010000000000	0.936338912239454
6.77010000000000	0.936973666284876
6.78010000000000	0.937601356294817
6.79010000000000	0.938211890790017
6.80010000000000	0.938808297214254
6.81010000000000	0.939425895744936
6.82010000000000	0.939993036879320
6.83010000000000	0.940593479895261
6.84010000000000	0.941208050982165
6.85010000000000	0.941794365927142
6.86010000000000	0.942367561949082
6.87010000000000	0.942941767118948
6.88010000000000	0.943513953992962
6.89010000000000	0.944081095127346
6.90010000000000	0.944673464959879
6.91010000000000	0.945255743313153
6.92010000000000	0.945781509382573
6.93010000000000	0.946373879215106
6.94010000000000	0.946887535509415
6.95010000000000	0.947399173507873
6.96010000000000	0.947935031056552
6.97010000000000	0.948458778830121
6.98010000000000	0.948960325349318
6.99010000000000	0.949468935903998
7.00010000000000	0.949991674529641
7.01010000000000	0.950474047238245
7.02010000000000	0.950958438242701
7.03010000000000	0.951430719472046
7.04010000000000	0.951937311730874
7.05010000000000	0.952442894841775
7.06010000000000	0.952899029704305
7.07010000000000	0.953366265194022
7.08010000000000	0.953842583015071
7.09010000000000	0.954295690433823
7.10010000000000	0.954756871035983
7.11010000000000	0.955194841235846
7.12010000000000	0.955632811435709
7.13010000000000	0.956048580381201
7.14010000000000	0.956517834166769
7.15010000000000	0.957004243467078
7.16010000000000	0.957466433217163
7.17010000000000	0.957902385121174
7.18010000000000	0.958285861333037
7.19010000000000	0.958703648574381
7.20010000000000	0.959108316892688
7.21010000000000	0.959506930323439
7.22010000000000	0.959843985730708
7.23010000000000	0.960231498534273
7.24010000000000	0.960623047929543
7.25010000000000	0.961065054721110
7.26010000000000	0.961442476045417
7.27010000000000	0.961859254138836
7.28010000000000	0.962240712054846
7.29010000000000	0.962620151675003
7.30010000000000	0.962973353449087
7.31010000000000	0.963357838808875
7.32010000000000	0.963726177801848
7.33010000000000	0.964060205765338
7.34010000000000	0.964393224580903
7.35010000000000	0.964725234248541
7.36010000000000	0.965067335395440
7.37010000000000	0.965400354211005
7.38010000000000	0.965748510245459
7.39010000000000	0.966074465025542
7.40010000000000	0.966403447249403
7.41010000000000	0.966739493508745
7.42010000000000	0.967089667839051
7.43010000000000	0.967412595175357
7.44010000000000	0.967769833541144
7.45010000000000	0.968065513883449
7.46010000000000	0.968401560142791
7.47010000000000	0.968731551514578
7.48010000000000	0.969057506294661
7.49010000000000	0.969353186636966
7.50010000000000	0.969681159712901
7.51010000000000	0.969982894942761
7.52010000000000	0.970271511249585
7.53010000000000	0.970599484325520
7.54010000000000	0.970886082336491
7.55010000000000	0.971150479093091
7.56010000000000	0.971465333245989
7.57010000000000	0.971744867221479
7.58010000000000	0.972025410344894
7.59010000000000	0.972316044947570
7.60010000000000	0.972589524035504
7.61010000000000	0.972891259265364
7.62010000000000	0.973208131714114
7.63010000000000	0.973454363808047
7.64010000000000	0.973764172221315
7.65010000000000	0.974019486646582
7.66010000000000	0.974263700444664
7.67010000000000	0.974520024017857
7.68010000000000	0.974756164632531
7.69010000000000	0.974983222915871
7.70010000000000	0.975243583080767
7.71010000000000	0.975477705399589
7.72010000000000	0.975710818570486
7.73010000000000	0.975932831114196
7.74010000000000	0.976189154687389
7.75010000000000	0.976439423373026
7.76010000000000	0.976663454212589
7.77010000000000	0.976882439312522
7.78010000000000	0.977104451856232
7.79010000000000	0.977315363772757
7.80010000000000	0.977542422056098
7.81010000000000	0.977742233345438
7.82010000000000	0.977947090374408
7.83010000000000	0.978178185249452
7.84010000000000	0.978417353307904
7.85010000000000	0.978614137153467
7.86010000000000	0.978821012478289
7.87010000000000	0.979034951838592
7.88010000000000	0.979236781423783
7.89010000000000	0.979433565269345
7.90010000000000	0.979622275931500
7.91010000000000	0.979827132960469
7.92010000000000	0.980046118060402
7.93010000000000	0.980242901905964
7.94010000000000	0.980447758934934
7.95010000000000	0.980651606815977
7.96010000000000	0.980842335773983
7.97010000000000	0.981022973252730
7.98010000000000	0.981220766246218
7.99010000000000	0.981407458612520
8.00010000000000	0.981585068647489
8.01010000000000	0.981941297865350
8.02010000000000	0.982332847260619
8.03010000000000	0.982683021590925
8.04010000000000	0.983009985518934
8.05010000000000	0.983348050074129
8.06010000000000	0.983678041445916
8.07010000000000	0.984014087705258
8.08010000000000	0.984308758899637
8.09010000000000	0.984609484981571
8.10010000000000	0.984897092140469
8.11010000000000	0.985186717595218
8.12010000000000	0.985471297310337
8.13010000000000	0.985765968504716
8.14010000000000	0.986041465888502
8.15010000000000	0.986304853497176
8.16010000000000	0.986550076443184
8.17010000000000	0.986819518939414
8.18010000000000	0.987078869956385
8.19010000000000	0.987308955683503
8.20010000000000	0.987542068854399
8.21010000000000	0.987809493054778
8.22010000000000	0.988056734296637
8.23010000000000	0.988279755988274
8.24010000000000	0.988515896602948
8.25010000000000	0.988731854259102
8.26010000000000	0.988958912542443
8.27010000000000	0.989187989121635
8.28010000000000	0.989380736375494
8.29010000000000	0.989602748919204
8.30010000000000	0.989811642539878
8.31010000000000	0.990002371497884
8.32010000000000	0.990213283414410
8.33010000000000	0.990405021520342
8.34010000000000	0.990573549223977
8.35010000000000	0.990750150111020
8.36010000000000	0.990914641222952
8.37010000000000	0.991107388476810
8.38010000000000	0.991274907032520
8.39010000000000	0.991454535363341
8.40010000000000	0.991641227729644
8.41010000000000	0.991823883504243
8.42010000000000	0.991974246545211
8.43010000000000	0.992127637029957
8.44010000000000	0.992285064106407
8.45010000000000	0.992437445443228
8.46010000000000	0.992581753596641
8.47010000000000	0.992729089193831
8.48010000000000	0.992880461382726
8.49010000000000	0.993032842719546
8.50010000000000	0.993172105133329
8.51010000000000	0.993333568801483
8.52010000000000	0.993465767179784
8.53010000000000	0.993589892374678
8.54010000000000	0.993716035865424
8.55010000000000	0.993818968953873
8.56010000000000	0.993926947781952
8.57010000000000	0.994052082124772
8.58010000000000	0.994176207319665
8.59010000000000	0.994265012337151
8.60010000000000	0.994387119236193
8.61010000000000	0.994481979141234
8.62010000000000	0.994589957969313
8.63010000000000	0.994682799578502
8.64010000000000	0.994810961365100
8.65010000000000	0.994914903601475
8.66010000000000	0.995003708618960
8.67010000000000	0.995102605115706
8.68010000000000	0.995206547352081
8.69010000000000	0.995290306629936
8.70010000000000	0.995385166534978
8.71010000000000	0.995480026440019
8.72010000000000	0.995597087599432
8.73010000000000	0.995686901764843
8.74010000000000	0.995772679338550
8.75010000000000	0.995851392876776
8.76010000000000	0.995937170450484
8.77010000000000	0.996026984615896
8.78010000000000	0.996103679858270
8.79010000000000	0.996173311065163
8.80010000000000	0.996238905680351
8.81010000000000	0.996323674106133
8.82010000000000	0.996398351052656
8.83010000000000	0.996473027999178
8.84010000000000	0.996541650058144
8.85010000000000	0.996609262969185
8.86010000000000	0.996672839288521
8.87010000000000	0.996751552826747
8.88010000000000	0.996817147441935
8.89010000000000	0.996871641429938
8.90010000000000	0.996939254340978
8.91010000000000	0.996992739181055
8.92010000000000	0.997045214873206
8.93010000000000	0.997103745452913
8.94010000000000	0.997161266884694
8.95010000000000	0.997215760872697
8.96010000000000	0.997272273156551
8.97010000000000	0.997323739700776
8.98010000000000	0.997359059878186
8.99010000000000	0.997413553866189
9.00010000000000	0.997456947227006
9.01010000000000	0.997512450362935
9.02010000000000	0.997561898611308
9.03010000000000	0.997603273676273
9.04010000000000	0.997642630445387
9.05010000000000	0.997687032954130
9.06010000000000	0.997734462906651
9.07010000000000	0.997779874563320
9.08010000000000	0.997816203888656
9.09010000000000	0.997852533213992
9.10010000000000	0.997897944870661
9.11010000000000	0.997929228456367
9.12010000000000	0.997980695000592
9.13010000000000	0.998022070065558
9.14010000000000	0.998074545757709
9.15010000000000	0.998112893378897
9.16010000000000	0.998150231852159
9.17010000000000	0.998187570325420
9.18010000000000	0.998219863059052
9.19010000000000	0.998264265567795
9.20010000000000	0.998289494265945
9.21010000000000	0.998317750407872
9.22010000000000	0.998360134620764
9.23010000000000	0.998382335875136
9.24010000000000	0.998416646904619
9.25010000000000	0.998450957934103
9.26010000000000	0.998493342146994
9.27010000000000	0.998520589140996
9.28010000000000	0.998550863578776
9.29010000000000	0.998576092276926
9.30010000000000	0.998604348418853
9.31010000000000	0.998632604560781
9.32010000000000	0.998658842406856
9.33010000000000	0.998688107696710
9.34010000000000	0.998708290655230
9.35010000000000	0.998735537649231
9.36010000000000	0.998770857826641
9.37010000000000	0.998793059081013
9.38010000000000	0.998824342666718
9.39010000000000	0.998846543921090
9.40010000000000	0.998869754323387
9.41010000000000	0.998901037909093
9.42010000000000	0.998921220867613
9.43010000000000	0.998946449565763
9.44010000000000	0.998969659968061
9.45010000000000	0.998991861222432
9.46010000000000	0.999011035033026
9.47010000000000	0.999035254583250
9.48010000000000	0.999047364358362
9.49010000000000	0.999068556464807
9.50010000000000	0.999087730275401
9.51010000000000	0.999111949825625
9.52010000000000	0.999131123636219
9.53010000000000	0.999148279150961
9.54010000000000	0.999167452961554
9.55010000000000	0.999178553588740
9.56010000000000	0.999205800582742
9.57010000000000	0.999225983541262
9.58010000000000	0.999237084168448
9.59010000000000	0.999252221387338
9.60010000000000	0.999280477529266
9.61010000000000	0.999296623896082
9.62010000000000	0.999306715375342
9.63010000000000	0.999322861742158
9.64010000000000	0.999334971517270
9.65010000000000	0.999351117884086
9.66010000000000	0.999368273398828
9.67010000000000	0.999385428913569
9.68010000000000	0.999390474653199
9.69010000000000	0.999404602724163
9.70010000000000	0.999417721647201
9.71010000000000	0.999422767386831
9.72010000000000	0.999432858866091
9.73010000000000	0.999445977789129
9.74010000000000	0.999453041824611
9.75010000000000	0.999471206487279
9.76010000000000	0.999480288818613
9.77010000000000	0.999490380297873
9.78010000000000	0.999500471777133
9.79010000000000	0.999507535812615
9.80010000000000	0.999524691327357
9.81010000000000	0.999537810250395
9.82010000000000	0.999548910877581
9.83010000000000	0.999560011504767
9.84010000000000	0.999571112131953
9.85010000000000	0.999577167019509
9.86010000000000	0.999585240202917
9.87010000000000	0.999593313386325
9.88010000000000	0.999599368273881
9.89010000000000	0.999608450605215
9.90010000000000	0.999614505492771
9.91010000000000	0.999625606119957
9.92010000000000	0.999630651859587
9.93010000000000	0.999637715895068
9.94010000000000	0.999641752486773
9.95010000000000	0.999651843966033
9.96010000000000	0.999653862261885
9.97010000000000	0.999660926297367
9.98010000000000	0.999672026924552
9.99010000000000	0.999680100107960
10.0001000000000	0.999684136699664
10.0101000000000	0.999689182439294
10.0201000000000	0.999694228178924
10.0301000000000	0.999697255622702
10.0401000000000	0.999702301362332
10.0501000000000	0.999711383693666
10.0601000000000	0.999715420285370
10.0701000000000	0.999718447729148
10.0801000000000	0.999727530060482
10.0901000000000	0.999731566652186
10.1001000000000	0.999736612391816
10.1101000000000	0.999744685575224
10.1201000000000	0.999754777054484
10.1301000000000	0.999761841089966
10.1401000000000	0.999766886829596
10.1501000000000	0.999770923421300
10.1601000000000	0.999776978308856
10.1701000000000	0.999784042344338
10.1801000000000	0.999789088083968
10.1901000000000	0.999795142971524
10.2001000000000	0.999800188711154
10.2101000000000	0.999805234450784
10.2201000000000	0.999811289338340
10.2301000000000	0.999818353373822
10.2401000000000	0.999823399113452
10.2501000000000	0.999827435705156
10.2601000000000	0.999834499740638
10.2701000000000	0.999835508888564
10.2801000000000	0.999840554628194
10.2901000000000	0.999841563776120
10.3001000000000	0.999842572924046
10.3101000000000	0.999847618663676
10.3201000000000	0.999852664403306
10.3301000000000	0.999856700995010
10.3401000000000	0.999857710142936
10.3501000000000	0.999857710142936
10.3601000000000	0.999862755882566
10.3701000000000	0.999865783326344
10.3801000000000	0.999867801622196
10.3901000000000	0.999872847361826
10.4001000000000	0.999873856509752
10.4101000000000	0.999875874805604
10.4201000000000	0.999878902249382
10.4301000000000	0.999879911397308
10.4401000000000	0.999882938841086
10.4501000000000	0.999885966284864
10.4601000000000	0.999890002876568
10.4701000000000	0.999892021172420
10.4801000000000	0.999897066912050
10.4901000000000	0.999899085207902
10.5001000000000	0.999901103503754
10.5101000000000	0.999901103503754
10.5201000000000	0.999904130947532
10.5301000000000	0.999906149243384
10.5401000000000	0.999906149243384
10.5501000000000	0.999908167539236
10.5601000000000	0.999909176687162
10.5701000000000	0.999911194983014
10.5801000000000	0.999913213278866
10.5901000000000	0.999914222426792
10.6001000000000	0.999915231574718
10.6101000000000	0.999916240722644
10.6201000000000	0.999918259018496
10.6301000000000	0.999920277314348
10.6401000000000	0.999921286462274
10.6501000000000	0.999921286462274
10.6601000000000	0.999925323053978
10.6701000000000	0.999927341349830
10.6801000000000	0.999929359645682
10.6901000000000	0.999934405385312
10.7001000000000	0.999936423681164
10.7101000000000	0.999938441977016
10.7201000000000	0.999940460272868
10.7301000000000	0.999941469420794
10.7401000000000	0.999943487716646
10.7501000000000	0.999944496864572
10.7601000000000	0.999944496864572
10.7701000000000	0.999944496864572
10.7801000000000	0.999945506012498
10.7901000000000	0.999947524308350
10.8001000000000	0.999948533456276
10.8101000000000	0.999950551752128
10.8201000000000	0.999950551752128
10.8301000000000	0.999953579195906
10.8401000000000	0.999953579195906
10.8501000000000	0.999954588343832
10.8601000000000	0.999955597491758
10.8701000000000	0.999958624935536
10.8801000000000	0.999959634083462
10.8901000000000	0.999959634083462
10.9001000000000	0.999959634083462
10.9101000000000	0.999960643231388
10.9201000000000	0.999961652379314
10.9301000000000	0.999961652379314
10.9401000000000	0.999961652379314
10.9501000000000	0.999962661527240
10.9601000000000	0.999962661527240
10.9701000000000	0.999963670675166
10.9801000000000	0.999965688971018
10.9901000000000	0.999968716414796
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	9.90314574716522e-05
4.01010000000000	0.00995327475794012
4.02010000000000	0.0197113031156913
4.03010000000000	0.0293740378632097
4.04010000000000	0.0389423918753441
4.05010000000000	0.0484172696394445
4.06010000000000	0.0577995673250798
4.07010000000000	0.0670901728533317
4.08010000000000	0.0762899659656676
4.09010000000000	0.0853998182923867
4.10010000000000	0.0944205934206431
4.11010000000000	0.103353146962042
4.12010000000000	0.112198326619807
4.13010000000000	0.120956972255527
4.14010000000000	0.129629915955465
4.15010000000000	0.138217982096445
4.16010000000000	0.146721987411313
4.17010000000000	0.155142741053961
4.18010000000000	0.163481044663928
4.19010000000000	0.171737692430570
4.20010000000000	0.179913471156804
4.21010000000000	0.188009160322414
4.22010000000000	0.196025532146942
4.23010000000000	0.203963351652140
4.24010000000000	0.211823376723997
4.25010000000000	0.219606358174339
4.26010000000000	0.227313039802003
4.27010000000000	0.234944158453584
4.28010000000000	0.242500444083751
4.29010000000000	0.249982619815149
4.30010000000000	0.257391401997861
4.31010000000000	0.264727500268466
4.32010000000000	0.271991617608653
4.33010000000000	0.279184450403432
4.34010000000000	0.286306688498911
4.35010000000000	0.293359015259661
4.36010000000000	0.300342107625660
4.37010000000000	0.307256636168817
4.38010000000000	0.314103265149085
4.39010000000000	0.320882652570154
4.40010000000000	0.327595450234736
4.41010000000000	0.334242303799429
4.42010000000000	0.340823852829182
4.43010000000000	0.347340730851337
4.44010000000000	0.353793565409274
4.45010000000000	0.360182978115643
4.46010000000000	0.366509584705196
4.47010000000000	0.372773995087210
4.48010000000000	0.378976813397509
4.49010000000000	0.385118638050092
4.50010000000000	0.391200061788355
4.51010000000000	0.397221671735919
4.52010000000000	0.403184049447064
4.53010000000000	0.409087770956765
4.54010000000000	0.414933406830345
4.55010000000000	0.420721522212728
4.56010000000000	0.426452676877312
4.57010000000000	0.432127425274448
4.58010000000000	0.437746316579545
4.59010000000000	0.443309894740782
4.60010000000000	0.448818698526446
4.61010000000000	0.454273261571890
4.62010000000000	0.459674112426113
4.63010000000000	0.465021774597964
4.64010000000000	0.470316766601980
4.65010000000000	0.475559602003844
4.66010000000000	0.480750789465481
4.67010000000000	0.485890832789786
4.68010000000000	0.490980230964982
4.69010000000000	0.496019478208626
4.70010000000000	0.501009064011240
4.71010000000000	0.505949473179599
4.72010000000000	0.510841185879649
4.73010000000000	0.515684677679081
4.74010000000000	0.520480419589545
4.75010000000000	0.525228878108518
4.76010000000000	0.529930515260824
4.77010000000000	0.534585788639802
4.78010000000000	0.539195151448144
4.79010000000000	0.543759052538372
4.80010000000000	0.548277936452989
4.81010000000000	0.552752243464295
4.82010000000000	0.557182409613850
4.83010000000000	0.561568866751627
4.84010000000000	0.565912042574812
4.85010000000000	0.570212360666293
4.86010000000000	0.574470240532811
4.87010000000000	0.578686097642787
4.88010000000000	0.582860343463835
4.89010000000000	0.586993385499945
4.90010000000000	0.591085627328353
4.91010000000000	0.595137468636088
4.92010000000000	0.599149305256222
4.93010000000000	0.603121529203783
4.94010000000000	0.607054528711384
4.95010000000000	0.610948688264522
4.96010000000000	0.614804388636590
4.97010000000000	0.618622006923572
4.98010000000000	0.622401916578447
4.99010000000000	0.626144487445285
5.00010000000000	0.629850085793054
5.01010000000000	0.633519074349127
5.02010000000000	0.637151812332500
5.03010000000000	0.640748655486715
5.04010000000000	0.644309956112497
5.05010000000000	0.647836063100107
5.06010000000000	0.651327321961408
5.07010000000000	0.654784074861645
5.08010000000000	0.658206660650957
5.09010000000000	0.661595414895594
5.10010000000000	0.664950669908872
5.11010000000000	0.668272754781851
5.12010000000000	0.671561995413733
5.13010000000000	0.674818714542003
5.14010000000000	0.678043231772289
5.15010000000000	0.681235863607970
5.16010000000000	0.684396923479507
5.17010000000000	0.687526721773524
5.18010000000000	0.690625565861615
5.19010000000000	0.693693760128913
5.20010000000000	0.696731606002385
5.21010000000000	0.699739401978880
5.22010000000000	0.702717443652932
5.23010000000000	0.705666023744303
5.24010000000000	0.708585432125279
5.25010000000000	0.711475955847729
5.26010000000000	0.714337879169912
5.27010000000000	0.717171483583043
5.28010000000000	0.719977047837621
5.29010000000000	0.722754847969521
5.30010000000000	0.725505157325841
5.31010000000000	0.728228246590525
5.32010000000000	0.730924383809748
5.33010000000000	0.733593834417067
5.34010000000000	0.736236861258352
5.35010000000000	0.738853724616486
5.36010000000000	0.741444682235834
5.37010000000000	0.744009989346500
5.38010000000000	0.746549898688351
5.39010000000000	0.749064660534832
5.40010000000000	0.751554522716554
5.41010000000000	0.754019730644674
5.42010000000000	0.756460527334053
5.43010000000000	0.758877153426208
5.44010000000000	0.761269847212049
5.45010000000000	0.763638844654409
5.46010000000000	0.765984379410369
5.47010000000000	0.768306682853371
5.48010000000000	0.770605984095131
5.49010000000000	0.772882510007354
5.50010000000000	0.775136485243240
5.51010000000000	0.777368132258801
5.52010000000000	0.779577671333970
5.53010000000000	0.781765320593524
5.54010000000000	0.783931296027810
5.55010000000000	0.786075811513277
5.56010000000000	0.788199078832819
5.57010000000000	0.790301307695931
5.58010000000000	0.792382705758676
5.59010000000000	0.794443478643465
5.60010000000000	0.796483829958658
5.61010000000000	0.798503961317972
5.62010000000000	0.800504072359723
5.63010000000000	0.802484360765878
5.64010000000000	0.804445022280931
5.65010000000000	0.806386250730604
5.66010000000000	0.808308238040376
5.67010000000000	0.810211174253831
5.68010000000000	0.812095247550844
5.69010000000000	0.813960644265591
5.70010000000000	0.815807548904389
5.71010000000000	0.817636144163373
5.72010000000000	0.819446610946006
5.73010000000000	0.821239128380419
5.74010000000000	0.823013873836601
5.75010000000000	0.824771022943414
5.76010000000000	0.826510749605456
5.77010000000000	0.828233226019762
5.78010000000000	0.829938622692347
5.79010000000000	0.831627108454597
5.80010000000000	0.833298850479505
5.81010000000000	0.834954014297745
5.82010000000000	0.836592763813613
5.83010000000000	0.838215261320794
5.84010000000000	0.839821667518001
5.85010000000000	0.841412141524452
5.86010000000000	0.842986840895209
5.87010000000000	0.844545921636366
5.88010000000000	0.846089538220099
5.89010000000000	0.847617843599567
5.90010000000000	0.849130989223677
5.91010000000000	0.850629125051709
5.92010000000000	0.852112399567795
5.93010000000000	0.853580959795270
5.94010000000000	0.855034951310885
5.95010000000000	0.856474518258875
5.96010000000000	0.857899803364908
5.97010000000000	0.859310947949889
5.98010000000000	0.860708091943644
5.99010000000000	0.862091373898460
6.00010000000000	0.863460931002509
6.01010000000000	0.864816899093139
6.02010000000000	0.866159412670034
6.03010000000000	0.867488604908253
6.04010000000000	0.868804607671149
6.05010000000000	0.870107551523156
6.06010000000000	0.871397565742458
6.07010000000000	0.872674778333535
6.08010000000000	0.873939316039595
6.09010000000000	0.875191304354878
6.10010000000000	0.876430867536849
6.11010000000000	0.877658128618277
6.12010000000000	0.878873209419185
6.13010000000000	0.880076230558702
6.14010000000000	0.881267311466788
6.15010000000000	0.882446570395858
6.16010000000000	0.883614124432286
6.17010000000000	0.884770089507799
6.18010000000000	0.885914580410769
6.19010000000000	0.887047710797389
6.20010000000000	0.888169593202745
6.21010000000000	0.889280339051782
6.22010000000000	0.890380058670164
6.23010000000000	0.891468861295027
6.24010000000000	0.892546855085632
6.25010000000000	0.893614147133919
6.26010000000000	0.894670843474943
6.27010000000000	0.895717049097239
6.28010000000000	0.896752867953051
6.29010000000000	0.897778402968494
6.30010000000000	0.898793756053602
6.31010000000000	0.899799028112278
6.32010000000000	0.900794319052156
6.33010000000000	0.901779727794368
6.34010000000000	0.902755352283198
6.35010000000000	0.903721289495679
6.36010000000000	0.904677635451062
6.37010000000000	0.905624485220207
6.38010000000000	0.906561932934892
6.39010000000000	0.907490071797017
6.40010000000000	0.908408994087731
6.41010000000000	0.909318791176460
6.42010000000000	0.910219553529857
6.43010000000000	0.911111370720664
6.44010000000000	0.911994331436479
6.45010000000000	0.912868523488451
6.46010000000000	0.913734033819883
6.47010000000000	0.914590948514754
6.48010000000000	0.915439352806156
6.49010000000000	0.916279331084655
6.50010000000000	0.917110966906562
6.51010000000000	0.917934343002134
6.52010000000000	0.918749541283686
6.53010000000000	0.919556642853631
6.54010000000000	0.920355728012443
6.55010000000000	0.921146876266531
6.56010000000000	0.921930166336053
6.57010000000000	0.922705676162637
6.58010000000000	0.923473482917050
6.59010000000000	0.924233663006763
6.60010000000000	0.924986292083470
6.61010000000000	0.925731445050512
6.62010000000000	0.926469196070247
6.63010000000000	0.927199618571336
6.64010000000000	0.927922785255961
6.65010000000000	0.928638768106976
6.66010000000000	0.929347638394988
6.67010000000000	0.930049466685361
6.68010000000000	0.930744322845164
6.69010000000000	0.931432276050047
6.70010000000000	0.932113394791038
6.71010000000000	0.932787746881299
6.72010000000000	0.933455399462787
6.73010000000000	0.934116419012877
6.74010000000000	0.934770871350898
6.75010000000000	0.935418821644621
6.76010000000000	0.936060334416676
6.77010000000000	0.936695473550908
6.78010000000000	0.937324302298674
6.79010000000000	0.937946883285069
6.80010000000000	0.938563278515108
6.81010000000000	0.939173549379829
6.82010000000000	0.939777756662351
6.83010000000000	0.940375960543861
6.84010000000000	0.940968220609553
6.85010000000000	0.941554595854507
6.86010000000000	0.942135144689497
6.87010000000000	0.942709924946769
6.88010000000000	0.943278993885731
6.89010000000000	0.943842408198614
6.90010000000000	0.944400224016060
6.91010000000000	0.944952496912670
6.92010000000000	0.945499281912479
6.93010000000000	0.946040633494397
6.94010000000000	0.946576605597585
6.95010000000000	0.947107251626781
6.96010000000000	0.947632624457574
6.97010000000000	0.948152776441628
6.98010000000000	0.948667759411853
6.99010000000000	0.949177624687522
7.00010000000000	0.949682423079351
7.01010000000000	0.950182204894509
7.02010000000000	0.950677019941597
7.03010000000000	0.951166917535568
7.04010000000000	0.951651946502601
7.05010000000000	0.952132155184934
7.06010000000000	0.952607591445634
7.07010000000000	0.953078302673338
7.08010000000000	0.953544335786935
7.09010000000000	0.954005737240210
7.10010000000000	0.954462553026436
7.11010000000000	0.954914828682921
7.12010000000000	0.955362609295520
7.13010000000000	0.955805939503094
7.14010000000000	0.956244863501922
7.15010000000000	0.956679425050081
7.16010000000000	0.957109667471775
7.17010000000000	0.957535633661619
7.18010000000000	0.957957366088895
7.19010000000000	0.958374906801746
7.20010000000000	0.958788297431343
7.21010000000000	0.959197579196013
7.22010000000000	0.959602792905312
7.23010000000000	0.960003978964071
7.24010000000000	0.960401177376398
7.25010000000000	0.960794427749639
7.26010000000000	0.961183769298306
7.27010000000000	0.961569240847957
7.28010000000000	0.961950880839043
7.29010000000000	0.962328727330722
7.30010000000000	0.962702818004626
7.31010000000000	0.963073190168598
7.32010000000000	0.963439880760387
7.33010000000000	0.963802926351314
7.34010000000000	0.964162363149892
7.35010000000000	0.964518227005418
7.36010000000000	0.964870553411531
7.37010000000000	0.965219377509726
7.38010000000000	0.965564734092841
7.39010000000000	0.965906657608506
7.40010000000000	0.966245182162561
7.41010000000000	0.966580341522441
7.42010000000000	0.966912169120519
7.43010000000000	0.967240698057430
7.44010000000000	0.967565961105350
7.45010000000000	0.967887990711248
7.46010000000000	0.968206819000108
7.47010000000000	0.968522477778115
7.48010000000000	0.968834998535808
7.49010000000000	0.969144412451212
7.50010000000000	0.969450750392929
7.51010000000000	0.969754042923200
7.52010000000000	0.970054320300944
7.53010000000000	0.970351612484753
7.54010000000000	0.970645949135877
7.55010000000000	0.970937359621163
7.56010000000000	0.971225873015967
7.57010000000000	0.971511518107052
7.58010000000000	0.971794323395433
7.59010000000000	0.972074317099222
7.60010000000000	0.972351527156417
7.61010000000000	0.972625981227685
7.62010000000000	0.972897706699109
7.63010000000000	0.973166730684903
7.64010000000000	0.973433080030113
7.65010000000000	0.973696781313279
7.66010000000000	0.973957860849076
7.67010000000000	0.974216344690930
7.68010000000000	0.974472258633605
7.69010000000000	0.974725628215770
7.70010000000000	0.974976478722530
7.71010000000000	0.975224835187947
7.72010000000000	0.975470722397522
7.73010000000000	0.975714164890660
7.74010000000000	0.975955186963112
7.75010000000000	0.976193812669385
7.76010000000000	0.976430065825137
7.77010000000000	0.976663970009544
7.78010000000000	0.976895548567641
7.79010000000000	0.977124824612651
7.80010000000000	0.977351821028272
7.81010000000000	0.977576560470959
7.82010000000000	0.977799065372179
7.83010000000000	0.978019357940637
7.84010000000000	0.978237460164486
7.85010000000000	0.978453393813515
7.86010000000000	0.978667180441309
7.87010000000000	0.978878841387404
7.88010000000000	0.979088397779396
7.89010000000000	0.979295870535052
7.90010000000000	0.979501280364390
7.91010000000000	0.979704647771733
7.92010000000000	0.979905993057755
7.93010000000000	0.980105336321500
7.94010000000000	0.980302697462377
7.95010000000000	0.980498096182147
7.96010000000000	0.980691551986876
7.97010000000000	0.980883084188885
7.98010000000000	0.981072711908660
7.99010000000000	0.981260454076768
8.00010000000000	0.981448179262084
8.01010000000000	0.981814409048469
8.02010000000000	0.982173389414176
8.03010000000000	0.982525263859549
8.04010000000000	0.982870173044381
8.05010000000000	0.983208254844142
8.06010000000000	0.983539644405092
8.07010000000000	0.983864474198309
8.08010000000000	0.984182874072642
8.09010000000000	0.984494971306614
8.10010000000000	0.984800890659308
8.11010000000000	0.985100754420228
8.12010000000000	0.985394682458196
8.13010000000000	0.985682792269260
8.14010000000000	0.985965199023667
8.15010000000000	0.986242015611897
8.16010000000000	0.986513352689793
8.17010000000000	0.986779318722800
8.18010000000000	0.987040020029311
8.19010000000000	0.987295560823183
8.20010000000000	0.987546043255381
8.21010000000000	0.987791567454822
8.22010000000000	0.988032231568398
8.23010000000000	0.988268131800208
8.24010000000000	0.988499362450018
8.25010000000000	0.988726015950956
8.26010000000000	0.988948182906458
8.27010000000000	0.989165952126492
8.28010000000000	0.989379410663056
8.29010000000000	0.989588643844975
8.30010000000000	0.989793735312016
8.31010000000000	0.989994767048315
8.32010000000000	0.990191819415158
8.33010000000000	0.990384971183098
8.34010000000000	0.990574299563448
8.35010000000000	0.990759880239143
8.36010000000000	0.990941787394994
8.37010000000000	0.991120093747344
8.38010000000000	0.991294870573135
8.39010000000000	0.991466187738402
8.40010000000000	0.991634113726198
8.41010000000000	0.991798715663976
8.42010000000000	0.991960059350417
8.43010000000000	0.992118209281735
8.44010000000000	0.992273228677459
8.45010000000000	0.992425179505701
8.46010000000000	0.992574122507935
8.47010000000000	0.992720117223272
8.48010000000000	0.992863222012265
8.49010000000000	0.993003494080231
8.50010000000000	0.993140989500126
8.51010000000000	0.993275763234956
8.52010000000000	0.993407869159749
8.53010000000000	0.993537360083090
8.54010000000000	0.993664287768234
8.55010000000000	0.993788702953797
8.56010000000000	0.993910655374036
8.57010000000000	0.994030193778730
8.58010000000000	0.994147365952672
8.59010000000000	0.994262218734767
8.60010000000000	0.994374798036757
8.61010000000000	0.994485148861573
8.62010000000000	0.994593315321322
8.63010000000000	0.994699340654929
8.64010000000000	0.994803267245413
8.65010000000000	0.994905136636833
8.66010000000000	0.995004989550892
8.67010000000000	0.995102865903223
8.68010000000000	0.995198804819336
8.69010000000000	0.995292844650261
8.70010000000000	0.995385022987883
8.71010000000000	0.995475376679964
8.72010000000000	0.995563941844874
8.73010000000000	0.995650753886030
8.74010000000000	0.995735847506048
8.75010000000000	0.995819256720615
8.76010000000000	0.995901014872087
8.77010000000000	0.995981154642816
8.78010000000000	0.996059708068216
8.79010000000000	0.996136706549568
8.80010000000000	0.996212180866574
8.81010000000000	0.996286161189661
8.82010000000000	0.996358677092035
8.83010000000000	0.996429757561515
8.84010000000000	0.996499431012112
8.85010000000000	0.996567725295389
8.86010000000000	0.996634667711592
8.87010000000000	0.996700285020571
8.88010000000000	0.996764603452467
8.89010000000000	0.996827648718204
8.90010000000000	0.996889446019766
8.91010000000000	0.996950020060272
8.92010000000000	0.997009395053844
8.93010000000000	0.997067594735298
8.94010000000000	0.997124642369623
8.95010000000000	0.997180560761283
8.96010000000000	0.997235372263336
8.97010000000000	0.997289098786363
8.98010000000000	0.997341761807236
8.99010000000000	0.997393382377694
9.00010000000000	0.997443981132766
9.01010000000000	0.997493578299014
9.02010000000000	0.997542193702620
9.03010000000000	0.997589846777313
9.04010000000000	0.997636556572137
9.05010000000000	0.997682341759064
9.06010000000000	0.997727220640461
9.07010000000000	0.997771211156403
9.08010000000000	0.997814330891847
9.09010000000000	0.997856597083659
9.10010000000000	0.997898026627508
9.11010000000000	0.997938636084616
9.12010000000000	0.997978441688382
9.13010000000000	0.998017459350866
9.14010000000000	0.998055704669156
9.15010000000000	0.998093192931599
9.16010000000000	0.998129939123913
9.17010000000000	0.998165957935177
9.18010000000000	0.998201263763705
9.19010000000000	0.998235870722799
9.20010000000000	0.998269792646394
9.21010000000000	0.998303043094584
9.22010000000000	0.998335635359043
9.23010000000000	0.998367582468342
9.24010000000000	0.998398897193159
9.25010000000000	0.998429592051372
9.26010000000000	0.998459679313076
9.27010000000000	0.998489171005481
9.28010000000000	0.998518078917721
9.29010000000000	0.998546414605570
9.30010000000000	0.998574189396057
9.31010000000000	0.998601414391995
9.32010000000000	0.998628100476418
9.33010000000000	0.998654258316938
9.34010000000000	0.998679898369999
9.35010000000000	0.998705030885068
9.36010000000000	0.998729665908722
9.37010000000000	0.998753813288670
9.38010000000000	0.998777482677691
9.39010000000000	0.998800683537486
9.40010000000000	0.998823425142467
9.41010000000000	0.998845716583458
9.42010000000000	0.998867566771338
9.43010000000000	0.998888984440591
9.44010000000000	0.998909978152809
9.45010000000000	0.998930556300109
9.46010000000000	0.998950727108486
9.47010000000000	0.998970498641106
9.48010000000000	0.998989878801525
9.49010000000000	0.999008875336852
9.50010000000000	0.999027495840842
9.51010000000000	0.999045747756935
9.52010000000000	0.999063638381232
9.53010000000000	0.999081174865403
9.54010000000000	0.999098364219562
9.55010000000000	0.999115213315052
9.56010000000000	0.999131728887204
9.57010000000000	0.999147917538020
9.58010000000000	0.999163785738824
9.59010000000000	0.999179339832835
9.60010000000000	0.999194586037716
9.61010000000000	0.999209530448049
9.62010000000000	0.999224179037776
9.63010000000000	0.999238537662587
9.64010000000000	0.999252612062260
9.65010000000000	0.999266407862956
9.66010000000000	0.999279930579467
9.67010000000000	0.999293185617421
9.68010000000000	0.999306178275442
9.69010000000000	0.999318913747273
9.70010000000000	0.999331397123845
9.71010000000000	0.999343633395317
9.72010000000000	0.999355627453068
9.73010000000000	0.999367384091653
9.74010000000000	0.999378908010721
9.75010000000000	0.999390203816893
9.76010000000000	0.999401276025602
9.77010000000000	0.999412129062902
9.78010000000000	0.999422767267231
9.79010000000000	0.999433194891150
9.80010000000000	0.999443416103041
9.81010000000000	0.999453434988777
9.82010000000000	0.999463255553351
9.83010000000000	0.999472881722474
9.84010000000000	0.999482317344155
9.85010000000000	0.999491566190226
9.86010000000000	0.999500631957865
9.87010000000000	0.999509518271056
9.88010000000000	0.999518228682055
9.89010000000000	0.999526766672798
9.90010000000000	0.999535135656298
9.91010000000000	0.999543338978007
9.92010000000000	0.999551379917156
9.93010000000000	0.999559261688066
9.94010000000000	0.999566987441429
9.95010000000000	0.999574560265569
9.96010000000000	0.999581983187680
9.97010000000000	0.999589259175035
9.98010000000000	0.999596391136165
9.99010000000000	0.999603381922033
10.0001000000000	0.999610234327163
10.0101000000000	0.999616951090768
10.0201000000000	0.999623534897832
10.0301000000000	0.999629988380196
10.0401000000000	0.999636314117603
10.0501000000000	0.999642514638729
10.0601000000000	0.999648592422198
10.0701000000000	0.999654549897570
10.0801000000000	0.999660389446308
10.0901000000000	0.999666113402742
10.1001000000000	0.999671724054989
10.1101000000000	0.999677223645875
10.1201000000000	0.999682614373830
10.1301000000000	0.999687898393767
10.1401000000000	0.999693077817943
10.1501000000000	0.999698154716801
10.1601000000000	0.999703131119805
10.1701000000000	0.999708009016242
10.1801000000000	0.999712790356024
10.1901000000000	0.999717477050464
10.2001000000000	0.999722070973042
10.2101000000000	0.999726573960150
10.2201000000000	0.999730987811832
10.2301000000000	0.999735314292501
10.2401000000000	0.999739555131641
10.2501000000000	0.999743712024506
10.2601000000000	0.999747786632787
10.2701000000000	0.999751780585288
10.2801000000000	0.999755695478567
10.2901000000000	0.999759532877581
10.3001000000000	0.999763294316307
10.3101000000000	0.999766981298360
10.3201000000000	0.999770595297589
10.3301000000000	0.999774137758670
10.3401000000000	0.999777610097680
10.3501000000000	0.999781013702669
10.3601000000000	0.999784349934207
10.3701000000000	0.999787620125936
10.3801000000000	0.999790825585092
10.3901000000000	0.999793967593042
10.4001000000000	0.999797047405785
10.4101000000000	0.999800066254458
10.4201000000000	0.999803025345829
10.4301000000000	0.999805925862779
10.4401000000000	0.999808768964770
10.4501000000000	0.999811555788318
10.4601000000000	0.999814287447440
10.4701000000000	0.999816965034098
10.4801000000000	0.999819589618647
10.4901000000000	0.999822162250244
10.5001000000000	0.999824683957288
10.5101000000000	0.999827155747814
10.5201000000000	0.999829578609909
10.5301000000000	0.999831953512096
10.5401000000000	0.999834281403729
10.5501000000000	0.999836563215371
10.5601000000000	0.999838799859161
10.5701000000000	0.999840992229186
10.5801000000000	0.999843141201833
10.5901000000000	0.999845247636141
10.6001000000000	0.999847312374145
10.6101000000000	0.999849336241212
10.6201000000000	0.999851320046372
10.6301000000000	0.999853264582639
10.6401000000000	0.999855170627331
10.6501000000000	0.999857038942379
10.6601000000000	0.999858870274630
10.6701000000000	0.999860665356148
10.6801000000000	0.999862424904507
10.6901000000000	0.999864149623079
10.7001000000000	0.999865840201307
10.7101000000000	0.999867497314991
10.7201000000000	0.999869121626553
10.7301000000000	0.999870713785301
10.7401000000000	0.999872274427693
10.7501000000000	0.999873804177586
10.7601000000000	0.999875303646489
10.7701000000000	0.999876773433806
10.7801000000000	0.999878214127076
10.7901000000000	0.999879626302209
10.8001000000000	0.999881010523712
10.8101000000000	0.999882367344922
10.8201000000000	0.999883697308217
10.8301000000000	0.999885000945245
10.8401000000000	0.999886278777127
10.8501000000000	0.999887531314669
10.8601000000000	0.999888759058565
10.8701000000000	0.999889962499599
10.8801000000000	0.999891142118839
10.8901000000000	0.999892298387832
10.9001000000000	0.999893431768789
10.9101000000000	0.999894542714774
10.9201000000000	0.999895631669879
10.9301000000000	0.999896699069410
10.9401000000000	0.999897745340052
10.9501000000000	0.999898770900046
10.9601000000000	0.999899776159355
10.9701000000000	0.999900761519825
10.9801000000000	0.999901727375347
10.9901000000000	0.999902674112018
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_dist_rho_alt_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\delta$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=1.25, mark phase = 3]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	3.05161812050840e-05
0.760100000000000	0.00227515084317904
0.770100000000000	0.00452317619195356
0.780100000000000	0.00680510840873373
0.790100000000000	0.00907347787831164
0.800100000000000	0.0113774495592955
0.810100000000000	0.0136119121608678
0.820100000000000	0.0157819517132293
0.830100000000000	0.0181757765944281
0.840100000000000	0.0206340245248377
0.850100000000000	0.0230125913154339
0.860100000000000	0.0253572512380246
0.870100000000000	0.0277053018474158
0.880100000000000	0.0300686105474095
0.890100000000000	0.0324437866512052
0.900100000000000	0.0347511490189897
0.910100000000000	0.0370720741339764
0.920100000000000	0.0395337127511865
0.930100000000000	0.0419614445003909
0.940100000000000	0.0443790041891938
0.950100000000000	0.0466355062549697
0.960100000000000	0.0489479546529550
0.970100000000000	0.0513943351795626
0.980100000000000	0.0537847693739609
0.990100000000000	0.0562921822629786
1.00010000000000	0.0586927885177786
1.01010000000000	0.0610035415723636
1.02010000000000	0.0634550081291720
1.03010000000000	0.0659285141501840
1.04010000000000	0.0684054108579967
1.05010000000000	0.0709229958074161
1.06010000000000	0.0733524229000208
1.07010000000000	0.0757411617510187
1.08010000000000	0.0781705888436234
1.09010000000000	0.0805271161700159
1.10010000000000	0.0830006221910279
1.11010000000000	0.0854520887478362
1.12010000000000	0.0879120320216461
1.13010000000000	0.0903651939218547
1.14010000000000	0.0927861442974580
1.15010000000000	0.0952460875712677
1.16010000000000	0.0976110916146616
1.17010000000000	0.100010002526061
1.18010000000000	0.102524196788680
1.19010000000000	0.104862075337670
1.20010000000000	0.107394918377691
1.21010000000000	0.109920980044112
1.22010000000000	0.112358883853718
1.23010000000000	0.114873078116337
1.24010000000000	0.117360146884551
1.25010000000000	0.119843824965965
1.26010000000000	0.122296986866174
1.27010000000000	0.124739976705981
1.28010000000000	0.127238912877997
1.29010000000000	0.129581877457187
1.30010000000000	0.131996046459190
1.31010000000000	0.134474638510403
1.32010000000000	0.136910846976608
1.33010000000000	0.139226686061394
1.34010000000000	0.141696801395606
1.35010000000000	0.144126228488210
1.36010000000000	0.146598039165822
1.37010000000000	0.149012208167824
1.38010000000000	0.151465370068033
1.39010000000000	0.153908359907840
1.40010000000000	0.156354740434447
1.41010000000000	0.158702791043839
1.42010000000000	0.161105092642039
1.43010000000000	0.163507394240239
1.44010000000000	0.165899523778038
1.45010000000000	0.168393373919853
1.46010000000000	0.170941475050477
1.47010000000000	0.173403113667687
1.48010000000000	0.175769813054482
1.49010000000000	0.178087347482668
1.50010000000000	0.180359107639046
1.51010000000000	0.187315101610405
1.52010000000000	0.194288049015767
1.53010000000000	0.201062641243295
1.54010000000000	0.207643964323192
1.55010000000000	0.214265975644695
1.56010000000000	0.220993098257016
1.57010000000000	0.227442184551691
1.58010000000000	0.233852277948158
1.59010000000000	0.240309840959834
1.60010000000000	0.246479195593462
1.61010000000000	0.252884202959729
1.62010000000000	0.259136629419970
1.63010000000000	0.265416181374617
1.64010000000000	0.271514331585432
1.65010000000000	0.277587051645244
1.66010000000000	0.283317312338198
1.67010000000000	0.289115386767164
1.68010000000000	0.294942282033934
1.69010000000000	0.300753919210102
1.70010000000000	0.306267175947821
1.71010000000000	0.311895716036759
1.72010000000000	0.317442879642483
1.73010000000000	0.322923924855596
1.74010000000000	0.328489737238723
1.75010000000000	0.333755473840000
1.76010000000000	0.339128017075495
1.77010000000000	0.344363237495567
1.78010000000000	0.349584895168437
1.79010000000000	0.354854022456515
1.80010000000000	0.360094328906788
1.81010000000000	0.365212570632240
1.82010000000000	0.370417274871107
1.83010000000000	0.375349028822528
1.84010000000000	0.380396066125169
1.85010000000000	0.385356640914395
1.86010000000000	0.390127337242790
1.87010000000000	0.395055700507411
1.88010000000000	0.399828092179206
1.89010000000000	0.404403824016568
1.90010000000000	0.409071104397545
1.91010000000000	0.413799417140933
1.92010000000000	0.418480260269112
1.93010000000000	0.423061078136675
1.94010000000000	0.427635114630637
1.95010000000000	0.432070132965776
1.96010000000000	0.436640778772937
1.97010000000000	0.441174127025292
1.98010000000000	0.445595582613229
1.99010000000000	0.449749173943921
2.00010000000000	0.454055346180638
2.01010000000000	0.458207242167930
2.02010000000000	0.462464249446039
2.03010000000000	0.466527987576515
2.04010000000000	0.470662930129804
2.05010000000000	0.474736840320683
2.06010000000000	0.478724287998147
2.07010000000000	0.482564240799786
2.08010000000000	0.486565251224453
2.09010000000000	0.490535745467914
2.10010000000000	0.494326533310946
2.11010000000000	0.498191916263590
2.12010000000000	0.502092901427640
2.13010000000000	0.505751452485450
2.14010000000000	0.509401526826258
2.15010000000000	0.513177056578687
2.16010000000000	0.516660987266268
2.17010000000000	0.520285631456071
2.18010000000000	0.523820422445661
2.19010000000000	0.527529833805479
2.20010000000000	0.531042585330865
2.21010000000000	0.534521429988245
2.22010000000000	0.538020618766429
2.23010000000000	0.541548628382417
2.24010000000000	0.544930838465981
2.25010000000000	0.548265578934336
2.26010000000000	0.552370005306421
2.27010000000000	0.556506643203110
2.28010000000000	0.560636499726198
2.29010000000000	0.564630728777264
2.30010000000000	0.568719897058746
2.31010000000000	0.572695477332409
2.32010000000000	0.576626978677665
2.33010000000000	0.580582214830524
2.34010000000000	0.584373002673556
2.35010000000000	0.588179048607190
2.36010000000000	0.592019001408831
2.37010000000000	0.595833524059466
2.38010000000000	0.599509028551279
2.39010000000000	0.603220135254497
2.40010000000000	0.606829521353699
2.41010000000000	0.610374484403689
2.42010000000000	0.613963526382088
2.43010000000000	0.617366080586455
2.44010000000000	0.620851706617436
2.45010000000000	0.624488218211043
2.46010000000000	0.627797528528395
2.47010000000000	0.631100057472145
2.48010000000000	0.634404281759297
2.49010000000000	0.637842438175069
2.50010000000000	0.641246687722837
2.51010000000000	0.644415284537966
2.52010000000000	0.647517762960483
2.53010000000000	0.650774517632426
2.54010000000000	0.653965153911757
2.55010000000000	0.657143922787288
2.56010000000000	0.660178587473794
2.57010000000000	0.663097968809081
2.58010000000000	0.666281823714811
2.59010000000000	0.669369044046726
2.60010000000000	0.672356239118023
2.61010000000000	0.675180681222894
2.62010000000000	0.678171266980993
2.63010000000000	0.680946544127255
2.64010000000000	0.683772681575526
2.65010000000000	0.686508965823582
2.66010000000000	0.689289329000045
2.67010000000000	0.691983229663094
2.68010000000000	0.694716123224349
2.69010000000000	0.697433758695003
2.70010000000000	0.699959820361424
2.71010000000000	0.702507921492049
2.72010000000000	0.705127227045486
2.73010000000000	0.707632944591103
2.74010000000000	0.710114927329117
2.75010000000000	0.712688458610746
2.76010000000000	0.715214520277167
2.77010000000000	0.717708370418983
2.78010000000000	0.720083546522778
2.79010000000000	0.722501106211581
2.80010000000000	0.724857633537974
2.81010000000000	0.727176863309560
2.82010000000000	0.729521523232151
2.83010000000000	0.731898394679347
2.84010000000000	0.734268484752943
2.85010000000000	0.736474126516711
2.86010000000000	0.738698417057881
2.87010000000000	0.741000693395465
2.88010000000000	0.743209725846033
2.89010000000000	0.745420453640002
2.90010000000000	0.747554890980958
2.91010000000000	0.749687632978513
2.92010000000000	0.751862758561076
2.93010000000000	0.754115869940052
2.94010000000000	0.756207923696001
2.95010000000000	0.758318626229353
2.96010000000000	0.760429328762704
2.97010000000000	0.762492561680848
2.98010000000000	0.764445597277974
2.99010000000000	0.766388460814698
3.00010000000000	0.768453389076242
3.01010000000000	0.770691242364615
3.02010000000000	0.772830765735772
3.03010000000000	0.774943163612524
3.04010000000000	0.776964012945661
3.05010000000000	0.779144224558424
3.06010000000000	0.781251536404976
3.07010000000000	0.783231697496505
3.08010000000000	0.785276281637246
3.09010000000000	0.787322561121387
3.10010000000000	0.789341715111124
3.11010000000000	0.791279492617647
3.12010000000000	0.793208793407169
3.13010000000000	0.795078757177681
3.14010000000000	0.797064004299413
3.15010000000000	0.798896670515118
3.16010000000000	0.800676781085414
3.17010000000000	0.802594214471134
3.18010000000000	0.804420099313239
3.19010000000000	0.806259546902545
3.20010000000000	0.808053220220044
3.21010000000000	0.809773993771331
3.22010000000000	0.811589706553034
3.23010000000000	0.813357949719529
3.24010000000000	0.815082113957617
3.25010000000000	0.816792715448501
3.26010000000000	0.818418549769373
3.27010000000000	0.820102025765854
3.28010000000000	0.821832971377542
3.29010000000000	0.823396077992603
3.30010000000000	0.825059209868280
3.31010000000000	0.826773202045966
3.32010000000000	0.828448201325445
3.33010000000000	0.829989268476302
3.34010000000000	0.831511686849755
3.35010000000000	0.833098528272420
3.36010000000000	0.834619251302473
3.37010000000000	0.836100981434320
3.38010000000000	0.837538632637759
3.39010000000000	0.838964416437397
3.40010000000000	0.840349511995428
3.41010000000000	0.841853281591478
3.42010000000000	0.843287542108116
3.43010000000000	0.844682809726548
3.44010000000000	0.846140805050791
3.45010000000000	0.847553026103227
3.46010000000000	0.848922863570654
3.47010000000000	0.850275747604080
3.48010000000000	0.851613373546902
3.49010000000000	0.852917092621719
3.50010000000000	0.854173342081327
3.51010000000000	0.855366863835126
3.52010000000000	0.856743482676155
3.53010000000000	0.858043811064172
3.54010000000000	0.859347530138989
3.55010000000000	0.860588521507996
3.56010000000000	0.861812559442999
3.57010000000000	0.863006081196797
3.58010000000000	0.864194516920395
3.59010000000000	0.865376171270391
3.60010000000000	0.866554434933587
3.61010000000000	0.867734393940184
3.62010000000000	0.868958431875188
3.63010000000000	0.870097702640177
3.64010000000000	0.871292919737375
3.65010000000000	0.872505090268577
3.66010000000000	0.873718956143179
3.67010000000000	0.874819234009962
3.68010000000000	0.875895777069141
3.69010000000000	0.877128291721147
3.70010000000000	0.878196358063324
3.71010000000000	0.879325456767912
3.72010000000000	0.880393523110090
3.73010000000000	0.881429377927662
3.74010000000000	0.882465232745234
3.75010000000000	0.883536689774212
3.76010000000000	0.884650530388197
3.77010000000000	0.885737245507778
3.78010000000000	0.886752756204547
3.79010000000000	0.887805564456122
3.80010000000000	0.888865154081298
3.81010000000000	0.889829804476059
3.82010000000000	0.890787673497218
3.83010000000000	0.891791316790185
3.84010000000000	0.892784788022751
3.85010000000000	0.893783345285517
3.86010000000000	0.894681877287667
3.87010000000000	0.895722818135440
3.88010000000000	0.896577271209183
3.89010000000000	0.897518186796339
3.90010000000000	0.898470969787298
3.91010000000000	0.899452573616062
3.92010000000000	0.900274815165199
3.93010000000000	0.901173347167349
3.94010000000000	0.901995588716486
3.95010000000000	0.902922941556440
3.96010000000000	0.903782480660384
3.97010000000000	0.904604722209521
3.98010000000000	0.905542247109877
3.99010000000000	0.906432302395025
4.00010000000000	0.907278278751766
4.01010000000000	0.908110692361305
4.02010000000000	0.908915980476439
4.03010000000000	0.909722963934974
4.04010000000000	0.910484173121701
4.05010000000000	0.911204694066822
4.06010000000000	0.911994724091354
4.07010000000000	0.912767800681883
4.08010000000000	0.913544267959212
4.09010000000000	0.914351251417746
4.10010000000000	0.915103983887472
4.11010000000000	0.915795683994787
4.12010000000000	0.916536549060711
4.13010000000000	0.917331665115444
4.14010000000000	0.918065748807766
4.15010000000000	0.918804918530289
4.16010000000000	0.919496618637605
4.17010000000000	0.920213748895925
4.18010000000000	0.920891886256038
4.19010000000000	0.921605625827557
4.20010000000000	0.922310888682075
4.21010000000000	0.922978853981787
4.22010000000000	0.923626475160696
4.23010000000000	0.924316479924611
4.24010000000000	0.924965796446920
4.25010000000000	0.925625285029630
4.26010000000000	0.926281382925539
4.27010000000000	0.926957824942253
4.28010000000000	0.927593578717359
4.29010000000000	0.928251371956669
4.30010000000000	0.928921032599780
4.31010000000000	0.929607646676895
4.32010000000000	0.930226447017999
4.33010000000000	0.930763870875890
4.34010000000000	0.931365717782991
4.35010000000000	0.931923485761684
4.36010000000000	0.932537200072588
4.37010000000000	0.933094968051281
4.38010000000000	0.933671384807378
4.39010000000000	0.934217285382270
4.40010000000000	0.934771662674164
4.41010000000000	0.935381986298266
4.42010000000000	0.935899066035353
4.43010000000000	0.936489045538652
4.44010000000000	0.937101064506155
4.45010000000000	0.937646965081046
4.46010000000000	0.938142005353930
4.47010000000000	0.938681124555221
4.48010000000000	0.939211767039511
4.49010000000000	0.939640688919783
4.50010000000000	0.940125557132265
4.51010000000000	0.940622292748549
4.52010000000000	0.941115637678032
4.53010000000000	0.941637803445320
4.54010000000000	0.942117585627601
4.55010000000000	0.942646532768490
4.56010000000000	0.943126314950771
4.57010000000000	0.943551846144243
4.58010000000000	0.944024846952923
4.59010000000000	0.944484285014400
4.60010000000000	0.944947113762678
4.61010000000000	0.945440458692161
4.62010000000000	0.945874466602635
4.63010000000000	0.946330513977313
4.64010000000000	0.946723833646180
4.65010000000000	0.947184967051058
4.66010000000000	0.947686788697542
4.67010000000000	0.948139445385419
4.68010000000000	0.948578539326093
4.69010000000000	0.948995593802564
4.70010000000000	0.949453336520641
4.71010000000000	0.949877172370713
4.72010000000000	0.950284054786782
4.73010000000000	0.950723148727456
4.74010000000000	0.951148679920928
4.75010000000000	0.951513178751991
4.76010000000000	0.951894631017056
4.77010000000000	0.952335420301131
4.78010000000000	0.952716872566196
4.79010000000000	0.953110192235062
4.80010000000000	0.953498425873728
4.81010000000000	0.953912089663399
4.82010000000000	0.954261330403858
4.83010000000000	0.954664822133126
4.84010000000000	0.955049665084992
4.85010000000000	0.955441289410459
4.86010000000000	0.955841390452927
4.87010000000000	0.956173677759383
4.88010000000000	0.956500879035639
4.89010000000000	0.956889112674305
4.90010000000000	0.957279041656372
4.91010000000000	0.957655407891236
4.92010000000000	0.958013125348697
4.93010000000000	0.958391186926962
4.94010000000000	0.958691262708814
4.95010000000000	0.959043894136074
4.96010000000000	0.959382962816132
4.97010000000000	0.959703382718787
4.98010000000000	0.960005153844039
4.99010000000000	0.960335745807096
5.00010000000000	0.960657861053151
5.01010000000000	0.960986757672808
5.02010000000000	0.961283442767859
5.03010000000000	0.961603862670513
5.04010000000000	0.961931063946769
5.05010000000000	0.962282000030629
5.06010000000000	0.962609201306886
5.07010000000000	0.962890628311334
5.08010000000000	0.963194094779987
5.09010000000000	0.963468740410834
5.10010000000000	0.963736604668080
5.11010000000000	0.964041766480133
5.12010000000000	0.964397788594194
5.13010000000000	0.964702950406246
5.14010000000000	0.964948775199289
5.15010000000000	0.965206467396133
5.16010000000000	0.965518410581787
5.17010000000000	0.965826963080640
5.18010000000000	0.966111780771889
5.19010000000000	0.966430505331144
5.20010000000000	0.966681416154387
5.21010000000000	0.966988273309840
5.22010000000000	0.967281567718091
5.23010000000000	0.967556213348939
5.24010000000000	0.967822382262784
5.25010000000000	0.968083465146429
5.26010000000000	0.968351329403675
5.27010000000000	0.968595458853318
5.28010000000000	0.968822634868958
5.29010000000000	0.969029466763794
5.30010000000000	0.969283768273838
5.31010000000000	0.969517725663079
5.32010000000000	0.969768636486322
5.33010000000000	0.970046672803970
5.34010000000000	0.970297583627213
5.35010000000000	0.970548494450456
5.36010000000000	0.970775670466096
5.37010000000000	0.970999455794936
5.38010000000000	0.971189334255769
5.39010000000000	0.971408033554407
5.40010000000000	0.971669116438052
5.41010000000000	0.971935285351898
5.42010000000000	0.972121773125931
5.43010000000000	0.972354035171772
5.44010000000000	0.972598164621414
5.45010000000000	0.972799910486049
5.46010000000000	0.973006742380886
5.47010000000000	0.973235613739926
5.48010000000000	0.973435664261161
5.49010000000000	0.973652668216399
5.50010000000000	0.973881539575439
5.51010000000000	0.974086676126875
5.52010000000000	0.974291812678311
5.53010000000000	0.974502035259948
5.54010000000000	0.974691913720781
5.55010000000000	0.974883487525015
5.56010000000000	0.975090319419851
5.57010000000000	0.975270025820283
5.58010000000000	0.975446341533914
5.59010000000000	0.975651478085351
5.60010000000000	0.975871872727390
5.61010000000000	0.976041407067420
5.62010000000000	0.976243152932055
5.63010000000000	0.976412687272086
5.64010000000000	0.976599175046119
5.65010000000000	0.976790748850352
5.66010000000000	0.976985713341386
5.67010000000000	0.977194240579624
5.68010000000000	0.977372251636655
5.69010000000000	0.977546872006886
5.70010000000000	0.977724883063917
5.71010000000000	0.977894417403947
5.72010000000000	0.978046998309974
5.73010000000000	0.978226704710406
5.74010000000000	0.978375894929633
5.75010000000000	0.978567468733866
5.76010000000000	0.978742089104097
5.77010000000000	0.978915014130928
5.78010000000000	0.979089634501159
5.79010000000000	0.979233738690185
5.80010000000000	0.979386319596212
5.81010000000000	0.979555853936242
5.82010000000000	0.979713520872469
5.83010000000000	0.979879664525699
5.84010000000000	0.980032245431726
5.85010000000000	0.980147528782947
5.86010000000000	0.980306891062575
5.87010000000000	0.980456081281802
5.88010000000000	0.980608662187829
5.89010000000000	0.980759547750457
5.90010000000000	0.980915519343285
5.91010000000000	0.981051146815309
5.92010000000000	0.981181688257133
5.93010000000000	0.981334269163160
5.94010000000000	0.981468201291784
5.95010000000000	0.981593656703407
5.96010000000000	0.981717416771630
5.97010000000000	0.981846262870053
5.98010000000000	0.981971718281675
5.99010000000000	0.982107345753700
6.00010000000000	0.982227715135122
6.01010000000000	0.982358256576946
6.02010000000000	0.982498970079171
6.03010000000000	0.982631206864395
6.04010000000000	0.982758357619417
6.05010000000000	0.982873640970639
6.06010000000000	0.982995705695460
6.07010000000000	0.983146591258087
6.08010000000000	0.983272046669710
6.09010000000000	0.983399197424732
6.10010000000000	0.983514480775953
6.11010000000000	0.983619592066772
6.12010000000000	0.983755219538797
6.13010000000000	0.983856940142816
6.14010000000000	0.983973918837437
6.15010000000000	0.984092592875458
6.16010000000000	0.984226525004083
6.17010000000000	0.984343503698704
6.18010000000000	0.984477435827328
6.19010000000000	0.984592719178549
6.20010000000000	0.984718174590171
6.21010000000000	0.984823285880990
6.22010000000000	0.984935178545411
6.23010000000000	0.985053852583432
6.24010000000000	0.985165745247852
6.25010000000000	0.985274247225472
6.26010000000000	0.985377663172891
6.27010000000000	0.985467516373107
6.28010000000000	0.985576018350727
6.29010000000000	0.985682824984946
6.30010000000000	0.985769287498362
6.31010000000000	0.985884570849583
6.32010000000000	0.985981205423400
6.33010000000000	0.986079535340618
6.34010000000000	0.986198209378639
6.35010000000000	0.986313492729860
6.36010000000000	0.986396564556475
6.37010000000000	0.986483027069891
6.38010000000000	0.986601701107912
6.39010000000000	0.986698335681730
6.40010000000000	0.986798360942348
6.41010000000000	0.986906862919967
6.42010000000000	0.986988239403182
6.43010000000000	0.987101827411002
6.44010000000000	0.987178117864017
6.45010000000000	0.987266275720833
6.46010000000000	0.987362910294650
6.47010000000000	0.987459544868468
6.48010000000000	0.987559570129086
6.49010000000000	0.987620602491498
6.50010000000000	0.987696892944512
6.51010000000000	0.987786746144728
6.52010000000000	0.987844387820339
6.53010000000000	0.987927459646954
6.54010000000000	0.988012226816970
6.55010000000000	0.988074954522782
6.56010000000000	0.988163112379598
6.57010000000000	0.988254660923215
6.58010000000000	0.988327560689428
6.59010000000000	0.988412327859444
6.60010000000000	0.988498790372860
6.61010000000000	0.988564908765472
6.62010000000000	0.988651371278888
6.63010000000000	0.988754787226306
6.64010000000000	0.988825991649120
6.65010000000000	0.988912454162535
6.66010000000000	0.988988744615549
6.67010000000000	0.989075207128965
6.68010000000000	0.989156583612179
6.69010000000000	0.989219311317991
6.70010000000000	0.989290515740804
6.71010000000000	0.989376978254220
6.72010000000000	0.989448182677033
6.73010000000000	0.989517691756446
6.74010000000000	0.989600763583061
6.75010000000000	0.989655014571871
6.76010000000000	0.989727914338084
6.77010000000000	0.989794032730696
6.78010000000000	0.989878799900712
6.79010000000000	0.989951699666925
6.80010000000000	0.990027990119939
6.81010000000000	0.990111061946555
6.82010000000000	0.990168703622166
6.83010000000000	0.990224649954376
6.84010000000000	0.990283986973387
6.85010000000000	0.990353496052800
6.86010000000000	0.990412833071811
6.87010000000000	0.990480646807823
6.88010000000000	0.990539983826835
6.89010000000000	0.990611188249648
6.90010000000000	0.990685783359262
6.91010000000000	0.990748511065074
6.92010000000000	0.990816324801086
6.93010000000000	0.990853622355894
6.94010000000000	0.990899396627702
6.95010000000000	0.990965515020314
6.96010000000000	0.991041805473328
6.97010000000000	0.991114705239542
6.98010000000000	0.991190995692556
6.99010000000000	0.991248637368167
7.00010000000000	0.991324927821181
7.01010000000000	0.991384264840192
7.02010000000000	0.991452078576204
7.03010000000000	0.991523282999018
7.04010000000000	0.991575838644428
7.05010000000000	0.991658910471043
7.06010000000000	0.991740286954258
7.07010000000000	0.991796233286468
7.08010000000000	0.991855570305479
7.09010000000000	0.991911516637689
7.10010000000000	0.991979330373702
7.11010000000000	0.992042058079514
7.12010000000000	0.992104785785325
7.13010000000000	0.992162427460936
7.14010000000000	0.992209897076145
7.15010000000000	0.992269234095156
7.16010000000000	0.992325180427367
7.17010000000000	0.992384517446378
7.18010000000000	0.992431987061587
7.19010000000000	0.992481152020196
7.20010000000000	0.992526926292005
7.21010000000000	0.992593044684617
7.22010000000000	0.992647295673427
7.23010000000000	0.992703242005637
7.24010000000000	0.992765969711449
7.25010000000000	0.992821916043660
7.26010000000000	0.992865994972068
7.27010000000000	0.992906683213676
7.28010000000000	0.992954152828885
7.29010000000000	0.993010099161095
7.30010000000000	0.993064350149906
7.31010000000000	0.993094866331111
7.32010000000000	0.993140640602920
7.33010000000000	0.993196586935131
7.34010000000000	0.993230493803137
7.35010000000000	0.993264400671143
7.36010000000000	0.993313565629753
7.37010000000000	0.993352558527960
7.38010000000000	0.993403418829970
7.39010000000000	0.993449193101779
7.40010000000000	0.993498358060388
7.41010000000000	0.993544132332197
7.42010000000000	0.993594992634207
7.43010000000000	0.993628899502213
7.44010000000000	0.993674673774022
7.45010000000000	0.993715362015629
7.46010000000000	0.993762831630838
7.47010000000000	0.993817082619648
7.48010000000000	0.993859466204656
7.49010000000000	0.993906935819865
7.50010000000000	0.993957796121875
7.51010000000000	0.994005265737084
7.52010000000000	0.994044258635291
7.53010000000000	0.994076470159898
7.54010000000000	0.994122244431706
7.55010000000000	0.994183276794117
7.56010000000000	0.994223965035725
7.57010000000000	0.994257871903732
7.58010000000000	0.994291778771738
7.59010000000000	0.994330771669945
7.60010000000000	0.994373155254954
7.61010000000000	0.994408757466360
7.62010000000000	0.994461313111770
7.63010000000000	0.994493524636377
7.64010000000000	0.994539298908185
7.65010000000000	0.994574901119592
7.66010000000000	0.994603721957398
7.67010000000000	0.994646105542406
7.68010000000000	0.994674926380211
7.69010000000000	0.994725786682221
7.70010000000000	0.994764779580428
7.71010000000000	0.994793600418234
7.72010000000000	0.994827507286240
7.73010000000000	0.994851242093845
7.74010000000000	0.994880062931650
7.75010000000000	0.994936009263860
7.76010000000000	0.994963134758265
7.77010000000000	0.995005518343273
7.78010000000000	0.995027557807478
7.79010000000000	0.995051292615082
7.80010000000000	0.995088590169889
7.81010000000000	0.995125887724696
7.82010000000000	0.995161489936103
7.83010000000000	0.995188615430508
7.84010000000000	0.995225912985315
7.85010000000000	0.995253038479720
7.86010000000000	0.995281859317526
7.87010000000000	0.995303898781730
7.88010000000000	0.995332719619536
7.89010000000000	0.995359845113941
7.90010000000000	0.995388665951746
7.91010000000000	0.995424268163153
7.92010000000000	0.995448002970758
7.93010000000000	0.995470042434962
7.94010000000000	0.995497167929367
7.95010000000000	0.995537856170975
7.96010000000000	0.995556504948379
7.97010000000000	0.995592107159785
7.98010000000000	0.995626014027792
7.99010000000000	0.995653139522197
8.00010000000000	0.995676874329802
8.01010000000000	0.995709085854408
8.02010000000000	0.995746383409215
8.03010000000000	0.995780290277222
8.04010000000000	0.995819283175429
8.05010000000000	0.995841322639633
8.06010000000000	0.995866752790638
8.07010000000000	0.995900659658644
8.08010000000000	0.995934566526651
8.09010000000000	0.995959996677655
8.10010000000000	0.995983731485260
8.11010000000000	0.996015943009866
8.12010000000000	0.996044763847671
8.13010000000000	0.996068498655276
8.14010000000000	0.996075280028877
8.15010000000000	0.996092233462881
8.16010000000000	0.996114272927085
8.17010000000000	0.996139703078090
8.18010000000000	0.996160047198894
8.19010000000000	0.996187172693299
8.20010000000000	0.996215993531104
8.21010000000000	0.996241423682109
8.22010000000000	0.996266853833114
8.23010000000000	0.996287197953918
8.24010000000000	0.996305846731321
8.25010000000000	0.996324495508725
8.26010000000000	0.996348230316330
8.27010000000000	0.996378746497536
8.28010000000000	0.996409262678742
8.29010000000000	0.996424520769344
8.30010000000000	0.996451646263750
8.31010000000000	0.996473685727954
8.32010000000000	0.996495725192158
8.33010000000000	0.996519459999763
8.34010000000000	0.996546585494168
8.35010000000000	0.996566929614972
8.36010000000000	0.996587273735776
8.37010000000000	0.996609313199980
8.38010000000000	0.996639829381186
8.39010000000000	0.996653392128389
8.40010000000000	0.996677126935993
8.41010000000000	0.996699166400197
8.42010000000000	0.996719510521001
8.43010000000000	0.996741549985205
8.44010000000000	0.996766980136210
8.45010000000000	0.996778847540013
8.46010000000000	0.996799191660817
8.47010000000000	0.996817840438220
8.48010000000000	0.996844965932626
8.49010000000000	0.996861919366629
8.50010000000000	0.996883958830833
8.51010000000000	0.996907693638438
8.52010000000000	0.996926342415841
8.53010000000000	0.996950077223446
8.54010000000000	0.996960249283848
8.55010000000000	0.996973812031051
8.56010000000000	0.996994156151855
8.57010000000000	0.997012804929258
8.58010000000000	0.997024672333060
8.59010000000000	0.997039930423663
8.60010000000000	0.997056883857666
8.61010000000000	0.997068751261469
8.62010000000000	0.997085704695472
8.63010000000000	0.997106048816276
8.64010000000000	0.997126392937080
8.65010000000000	0.997148432401284
8.66010000000000	0.997161995148486
8.67010000000000	0.997177253239089
8.68010000000000	0.997197597359893
8.69010000000000	0.997212855450496
8.70010000000000	0.997233199571300
8.71010000000000	0.997253543692104
8.72010000000000	0.997273887812908
8.73010000000000	0.997290841246912
8.74010000000000	0.997311185367716
8.75010000000000	0.997331529488519
8.76010000000000	0.997348482922523
8.77010000000000	0.997360350326325
8.78010000000000	0.997377303760328
8.79010000000000	0.997395952537732
8.80010000000000	0.997407819941534
8.81010000000000	0.997426468718938
8.82010000000000	0.997440031466141
8.83010000000000	0.997465461617145
8.84010000000000	0.997499368485152
8.85010000000000	0.997512931232355
8.86010000000000	0.997529884666358
8.87010000000000	0.997550228787162
8.88010000000000	0.997567182221165
8.89010000000000	0.997577354281567
8.90010000000000	0.997602784432572
8.91010000000000	0.997621433209976
8.92010000000000	0.997640081987379
8.93010000000000	0.997651949391182
8.94010000000000	0.997658730764783
8.95010000000000	0.997675684198786
8.96010000000000	0.997685856259188
8.97010000000000	0.997701114349791
8.98010000000000	0.997712981753593
8.99010000000000	0.997728239844196
9.00010000000000	0.997743497934799
9.01010000000000	0.997762146712203
9.02010000000000	0.997768928085804
9.03010000000000	0.997779100146206
9.04010000000000	0.997787576863208
9.05010000000000	0.997801139610410
9.06010000000000	0.997807920984012
9.07010000000000	0.997818093044414
9.08010000000000	0.997835046478417
9.09010000000000	0.997846913882219
9.10010000000000	0.997862171972822
9.11010000000000	0.997880820750226
9.12010000000000	0.997885906780427
9.13010000000000	0.997899469527629
9.14010000000000	0.997902860214430
9.15010000000000	0.997911336931431
9.16010000000000	0.997928290365435
9.17010000000000	0.997943548456038
9.18010000000000	0.997952025173039
9.19010000000000	0.997965587920242
9.20010000000000	0.997979150667445
9.21010000000000	0.998001190131649
9.22010000000000	0.998014752878851
9.23010000000000	0.998030010969454
9.24010000000000	0.998050355090258
9.25010000000000	0.998070699211062
9.26010000000000	0.998082566614864
9.27010000000000	0.998096129362067
9.28010000000000	0.998102910735668
9.29010000000000	0.998113082796070
9.30010000000000	0.998124950199873
9.31010000000000	0.998136817603675
9.32010000000000	0.998145294320676
9.33010000000000	0.998163943098080
9.34010000000000	0.998175810501882
9.35010000000000	0.998182591875484
9.36010000000000	0.998194459279286
9.37010000000000	0.998206326683088
9.38010000000000	0.998214803400090
9.39010000000000	0.998224975460492
9.40010000000000	0.998241928894495
9.41010000000000	0.998253796298298
9.42010000000000	0.998263968358700
9.43010000000000	0.998275835762502
9.44010000000000	0.998286007822904
9.45010000000000	0.998289398509705
9.46010000000000	0.998302961256907
9.47010000000000	0.998316524004110
9.48010000000000	0.998323305377711
9.49010000000000	0.998347040185316
9.50010000000000	0.998352126215517
9.51010000000000	0.998358907589118
9.52010000000000	0.998367384306120
9.53010000000000	0.998386033083523
9.54010000000000	0.998389423770324
9.55010000000000	0.998394509800525
9.56010000000000	0.998401291174126
9.57010000000000	0.998404681860927
9.58010000000000	0.998411463234528
9.59010000000000	0.998421635294930
9.60010000000000	0.998435198042133
9.61010000000000	0.998441979415734
9.62010000000000	0.998455542162937
9.63010000000000	0.998464018879938
9.64010000000000	0.998469104910139
9.65010000000000	0.998475886283741
9.66010000000000	0.998484363000742
9.67010000000000	0.998491144374344
9.68010000000000	0.998497925747945
9.69010000000000	0.998513183838548
9.70010000000000	0.998525051242350
9.71010000000000	0.998536918646152
9.72010000000000	0.998547090706554
9.73010000000000	0.998553872080156
9.74010000000000	0.998558958110357
9.75010000000000	0.998567434827358
9.76010000000000	0.998574216200960
9.77010000000000	0.998579302231161
9.78010000000000	0.998586083604762
9.79010000000000	0.998592864978363
9.80010000000000	0.998596255665164
9.81010000000000	0.998597951008564
9.82010000000000	0.998606427725566
9.83010000000000	0.998611513755767
9.84010000000000	0.998621685816169
9.85010000000000	0.998630162533171
9.86010000000000	0.998635248563372
9.87010000000000	0.998643725280373
9.88010000000000	0.998652201997375
9.89010000000000	0.998658983370976
9.90010000000000	0.998670850774778
9.91010000000000	0.998674241461579
9.92010000000000	0.998687804208782
9.93010000000000	0.998699671612584
9.94010000000000	0.998704757642785
9.95010000000000	0.998713234359787
9.96010000000000	0.998725101763589
9.97010000000000	0.998728492450390
9.98010000000000	0.998731883137190
9.99010000000000	0.998743750540993
10.0001000000000	0.998750531914594
10.0101000000000	0.998757313288195
10.0201000000000	0.998765790005197
10.0301000000000	0.998779352752400
10.0401000000000	0.998787829469401
10.0501000000000	0.998792915499602
10.0601000000000	0.998799696873204
10.0701000000000	0.998801392216604
10.0801000000000	0.998814954963807
10.0901000000000	0.998820040994008
10.1001000000000	0.998823431680808
10.1101000000000	0.998835299084610
10.1201000000000	0.998847166488413
10.1301000000000	0.998853947862014
10.1401000000000	0.998864119922416
10.1501000000000	0.998867510609217
10.1601000000000	0.998877682669619
10.1701000000000	0.998887854730021
10.1801000000000	0.998891245416821
10.1901000000000	0.998892940760222
10.2001000000000	0.998899722133823
10.2101000000000	0.998904808164024
10.2201000000000	0.998909894194225
10.2301000000000	0.998914980224426
10.2401000000000	0.998918370911227
10.2501000000000	0.998925152284828
10.2601000000000	0.998931933658429
10.2701000000000	0.998942105718831
10.2801000000000	0.998952277779233
10.2901000000000	0.998964145183036
10.3001000000000	0.998967535869836
10.3101000000000	0.998976012586838
10.3201000000000	0.998979403273639
10.3301000000000	0.998986184647240
10.3401000000000	0.998992966020841
10.3501000000000	0.998994661364242
10.3601000000000	0.999003138081243
10.3701000000000	0.999003138081243
10.3801000000000	0.999013310141645
10.3901000000000	0.999018396171846
10.4001000000000	0.999030263575648
10.4101000000000	0.999037044949250
10.4201000000000	0.999043826322851
10.4301000000000	0.999048912353052
10.4401000000000	0.999052303039853
10.4501000000000	0.999057389070054
10.4601000000000	0.999067561130456
10.4701000000000	0.999069256473856
10.4801000000000	0.999070951817256
10.4901000000000	0.999076037847457
10.5001000000000	0.999084514564459
10.5101000000000	0.999092991281461
10.5201000000000	0.999094686624861
10.5301000000000	0.999098077311661
10.5401000000000	0.999104858685263
10.5501000000000	0.999109944715464
10.5601000000000	0.999115030745665
10.5701000000000	0.999118421432465
10.5801000000000	0.999128593492867
10.5901000000000	0.999135374866469
10.6001000000000	0.999138765553269
10.6101000000000	0.999142156240070
10.6201000000000	0.999145546926871
10.6301000000000	0.999150632957072
10.6401000000000	0.999150632957072
10.6501000000000	0.999155718987273
10.6601000000000	0.999160805017474
10.6701000000000	0.999164195704274
10.6801000000000	0.999167586391075
10.6901000000000	0.999172672421276
10.7001000000000	0.999172672421276
10.7101000000000	0.999172672421276
10.7201000000000	0.999177758451477
10.7301000000000	0.999179453794877
10.7401000000000	0.999182844481678
10.7501000000000	0.999189625855279
10.7601000000000	0.999194711885480
10.7701000000000	0.999199797915681
10.7801000000000	0.999199797915681
10.7901000000000	0.999204883945882
10.8001000000000	0.999209969976083
10.8101000000000	0.999223532723286
10.8201000000000	0.999230314096887
10.8301000000000	0.999233704783688
10.8401000000000	0.999233704783688
10.8501000000000	0.999238790813889
10.8601000000000	0.999240486157289
10.8701000000000	0.999245572187490
10.8801000000000	0.999250658217691
10.8901000000000	0.999254048904492
10.9001000000000	0.999260830278093
10.9101000000000	0.999267611651695
10.9201000000000	0.999271002338495
10.9301000000000	0.999277783712097
10.9401000000000	0.999277783712097
10.9501000000000	0.999281174398897
10.9601000000000	0.999281174398897
10.9701000000000	0.999289651115899
10.9801000000000	0.999293041802700
10.9901000000000	0.999299823176301
        };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	2.22623321469806e-05
0.760100000000000	0.00225383611318297
0.770100000000000	0.00449576133587613
0.780100000000000	0.00674770760695288
0.790100000000000	0.00900934958479503
0.800100000000000	0.0112803669137921
0.810100000000000	0.0135604441594955
0.820100000000000	0.0158492707445657
0.830100000000000	0.0181465408855016
0.840100000000000	0.0204519535301450
0.850100000000000	0.0227652122959484
0.860100000000000	0.0250860254089988
0.870100000000000	0.0274141056437885
0.880100000000000	0.0297491702637223
0.890100000000000	0.0320909409623551
0.900100000000000	0.0344391438053482
0.910100000000000	0.0367935091731381
0.920100000000000	0.0391537717043083
0.930100000000000	0.0415196702396553
0.940100000000000	0.0438909477669419
0.950100000000000	0.0462673513663281
0.960100000000000	0.0486486321564728
0.970100000000000	0.0510345452412969
0.980100000000000	0.0534248496574019
0.990100000000000	0.0558193083221338
1.00010000000000	0.0582176879822866
1.01010000000000	0.0606197591634372
1.02010000000000	0.0630252961199029
1.03010000000000	0.0654340767853164
1.04010000000000	0.0678458827238089
1.05010000000000	0.0702604990817950
1.06010000000000	0.0726777145403522
1.07010000000000	0.0750973212681875
1.08010000000000	0.0775191148751846
1.09010000000000	0.0799428943665242
1.10010000000000	0.0823684620973710
1.11010000000000	0.0847956237281209
1.12010000000000	0.0872241881802003
1.13010000000000	0.0896539675924127
1.14010000000000	0.0920847772778253
1.15010000000000	0.0945164356811884
1.16010000000000	0.0969487643368827
1.17010000000000	0.0993815878273868
1.18010000000000	0.101814733742260
1.19010000000000	0.104248032637631
1.20010000000000	0.106681317996196
1.21010000000000	0.109114426187702
1.22010000000000	0.111547196429930
1.23010000000000	0.113979470750161
1.24010000000000	0.116411093947114
1.25010000000000	0.118841913553366
1.26010000000000	0.121271779798236
1.27010000000000	0.123700545571126
1.28010000000000	0.126128066385325
1.29010000000000	0.128554200342264
1.30010000000000	0.130978808096204
1.31010000000000	0.133401752819385
1.32010000000000	0.135822900167588
1.33010000000000	0.138242118246142
1.34010000000000	0.140659277576348
1.35010000000000	0.143074251062325
1.36010000000000	0.145486913958266
1.37010000000000	0.147897143836111
1.38010000000000	0.150304820553615
1.39010000000000	0.152709826222824
1.40010000000000	0.155112045178939
1.41010000000000	0.157511363949574
1.42010000000000	0.159907671224398
1.43010000000000	0.162300857825155
1.44010000000000	0.164690816676066
1.45010000000000	0.167077442774596
1.46010000000000	0.169460633162595
1.47010000000000	0.171840286897790
1.48010000000000	0.174216305025651
1.49010000000000	0.176588590551598
1.50010000000000	0.179014600061653
1.51010000000000	0.187093636262272
1.52010000000000	0.195088813487053
1.53010000000000	0.203001046792376
1.54010000000000	0.210831240960208
1.55010000000000	0.218580290615251
1.56010000000000	0.226249080340750
1.57010000000000	0.233838484792959
1.58010000000000	0.241349368814303
1.59010000000000	0.248782587545229
1.60010000000000	0.256138986534777
1.61010000000000	0.263419401849885
1.62010000000000	0.270624660183428
1.63010000000000	0.277755578961023
1.64010000000000	0.284812966446605
1.65010000000000	0.291797621846788
1.66010000000000	0.298710335414032
1.67010000000000	0.305551888548619
1.68010000000000	0.312323053899462
1.69010000000000	0.319024595463753
1.70010000000000	0.325657268685470
1.71010000000000	0.332221820552750
1.72010000000000	0.338718989694145
1.73010000000000	0.345149506473769
1.74010000000000	0.351514093085360
1.75010000000000	0.357813463645254
1.76010000000000	0.364048324284297
1.77010000000000	0.370219373238697
1.78010000000000	0.376327300939839
1.79010000000000	0.382372790103061
1.80010000000000	0.388356515815422
1.81010000000000	0.394279145622447
1.82010000000000	0.400141339613894
1.83010000000000	0.405943750508522
1.84010000000000	0.411687023737893
1.85010000000000	0.417371797529212
1.86010000000000	0.422998702987218
1.87010000000000	0.428568364175126
1.88010000000000	0.434081398194655
1.89010000000000	0.439538415265124
1.90010000000000	0.444940018801649
1.91010000000000	0.450286805492439
1.92010000000000	0.455579365375208
1.93010000000000	0.460818281912707
1.94010000000000	0.466004132067395
1.95010000000000	0.471137486375246
1.96010000000000	0.476218909018716
1.97010000000000	0.481248957898871
1.98010000000000	0.486228184706688
1.99010000000000	0.491157134993536
2.00010000000000	0.496036348240852
2.01010000000000	0.500866357929019
2.02010000000000	0.505647691605448
2.03010000000000	0.510380870951889
2.04010000000000	0.515066411850963
2.05010000000000	0.519704824451931
2.06010000000000	0.524296613235716
2.07010000000000	0.528842277079174
2.08010000000000	0.533342309318630
2.09010000000000	0.537797197812685
2.10010000000000	0.542207425004303
2.11010000000000	0.546573467982192
2.12010000000000	0.550895798541475
2.13010000000000	0.555174883243665
2.14010000000000	0.559411183475964
2.15010000000000	0.563605155509867
2.16010000000000	0.567757250559105
2.17010000000000	0.571867914836928
2.18010000000000	0.575937589612717
2.19010000000000	0.579966711267962
2.20010000000000	0.583955711351591
2.21010000000000	0.587905016634670
2.22010000000000	0.591815049164474
2.23010000000000	0.595686226317938
2.24010000000000	0.599518960854503
2.25010000000000	0.603317050984446
2.26010000000000	0.607409563183869
2.27010000000000	0.611457863640194
2.28010000000000	0.615462446023445
2.29010000000000	0.619423798391277
2.30010000000000	0.623342403253382
2.31010000000000	0.627218737635157
2.32010000000000	0.631053273140635
2.33010000000000	0.634846476014688
2.34010000000000	0.638598807204520
2.35010000000000	0.642310722420446
2.36010000000000	0.645982672195966
2.37010000000000	0.649615101947158
2.38010000000000	0.653208452031376
2.39010000000000	0.656763157805274
2.40010000000000	0.660279649682162
2.41010000000000	0.663758353188703
2.42010000000000	0.667199689020952
2.43010000000000	0.670604073099751
2.44010000000000	0.673971916625487
2.45010000000000	0.677303626132216
2.46010000000000	0.680599603541162
2.47010000000000	0.683860246213609
2.48010000000000	0.687085947003166
2.49010000000000	0.690277094307448
2.50010000000000	0.693434072119152
2.51010000000000	0.696557260076541
2.52010000000000	0.699647033513355
2.53010000000000	0.702703763508141
2.54010000000000	0.705727816933014
2.55010000000000	0.708719556501863
2.56010000000000	0.711679340817994
2.57010000000000	0.714607524421226
2.58010000000000	0.717504457834445
2.59010000000000	0.720370487609624
2.60010000000000	0.723205956373310
2.61010000000000	0.726011202871585
2.62010000000000	0.728786562014513
2.63010000000000	0.731532364920077
2.64010000000000	0.734248938957599
2.65010000000000	0.736936607790673
2.66010000000000	0.739595691419595
2.67010000000000	0.742226506223309
2.68010000000000	0.744829365000867
2.69010000000000	0.747404577012409
2.70010000000000	0.749952448019679
2.71010000000000	0.752473280326067
2.72010000000000	0.754967372816192
2.73010000000000	0.757435020995032
2.74010000000000	0.759876517026600
2.75010000000000	0.762292149772175
2.76010000000000	0.764682204828093
2.77010000000000	0.767046964563104
2.78010000000000	0.769386708155300
2.79010000000000	0.771701711628614
2.80010000000000	0.773992247888900
2.81010000000000	0.776258586759599
2.82010000000000	0.778500995016997
2.83010000000000	0.780719736425070
2.84010000000000	0.782915071769933
2.85010000000000	0.785087258893892
2.86010000000000	0.787236552729101
2.87010000000000	0.789363205330839
2.88010000000000	0.791467465910394
2.89010000000000	0.793549580867574
2.90010000000000	0.795609793822847
2.91010000000000	0.797648345649104
2.92010000000000	0.799665474503060
2.93010000000000	0.801661415856296
2.94010000000000	0.803636402525938
2.95010000000000	0.805590664704992
2.96010000000000	0.807524429992317
2.97010000000000	0.809437923422267
2.98010000000000	0.811331367493980
2.99010000000000	0.813204982200342
3.00010000000000	0.815059663059825
3.01010000000000	0.816961357697455
3.02010000000000	0.818842472151672
3.03010000000000	0.820703236446141
3.04010000000000	0.822543877988110
3.05010000000000	0.824364621598443
3.06010000000000	0.826165689541312
3.07010000000000	0.827947301553540
3.08010000000000	0.829709674873608
3.09010000000000	0.831453024270327
3.10010000000000	0.833177562071185
3.11010000000000	0.834883498190356
3.12010000000000	0.836571040156395
3.13010000000000	0.838240393139612
3.14010000000000	0.839891759979125
3.15010000000000	0.841525341209613
3.16010000000000	0.843141335087743
3.17010000000000	0.844739937618310
3.18010000000000	0.846321342580066
3.19010000000000	0.847885741551247
3.20010000000000	0.849433323934824
3.21010000000000	0.850964276983436
3.22010000000000	0.852478785824062
3.23010000000000	0.853977033482390
3.24010000000000	0.855459200906915
3.25010000000000	0.856925466992755
3.26010000000000	0.858376008605193
3.27010000000000	0.859811000602951
3.28010000000000	0.861230615861188
3.29010000000000	0.862635025294242
3.30010000000000	0.864024397878107
3.31010000000000	0.865398900672643
3.32010000000000	0.866758698843544
3.33010000000000	0.868103955684044
3.34010000000000	0.869434832636369
3.35010000000000	0.870751489312957
3.36010000000000	0.872054083517416
3.37010000000000	0.873342771265250
3.38010000000000	0.874617706804350
3.39010000000000	0.875879042635232
3.40010000000000	0.877126929531066
3.41010000000000	0.878361516557452
3.42010000000000	0.879582951091987
3.43010000000000	0.880791378843586
3.44010000000000	0.881986943871598
3.45010000000000	0.883169788604697
3.46010000000000	0.884340053859554
3.47010000000000	0.885497878859287
3.48010000000000	0.886643401251714
3.49010000000000	0.887776757127379
3.50010000000000	0.888898081037387
3.51010000000000	0.890007506011021
3.52010000000000	0.891105163573154
3.53010000000000	0.892191183761479
3.54010000000000	0.893265695143522
3.55010000000000	0.894328824833460
3.56010000000000	0.895380698508761
3.57010000000000	0.896421440426615
3.58010000000000	0.897451173440184
3.59010000000000	0.898470019014669
3.60010000000000	0.899478097243177
3.61010000000000	0.900475526862428
3.62010000000000	0.901462425268256
3.63010000000000	0.902438908530950
3.64010000000000	0.903405091410414
3.65010000000000	0.904361087371148
3.66010000000000	0.905307008597057
3.67010000000000	0.906242966006098
3.68010000000000	0.907169069264746
3.69010000000000	0.908085426802308
3.70010000000000	0.908992145825053
3.71010000000000	0.909889332330202
3.72010000000000	0.910777091119738
3.73010000000000	0.911655525814066
3.74010000000000	0.912524738865516
3.75010000000000	0.913384967172333
3.76010000000000	0.914249457402403
3.77010000000000	0.915104747262071
3.78010000000000	0.915950938617866
3.79010000000000	0.916788132183446
3.80010000000000	0.917616427532801
3.81010000000000	0.918435923113302
3.82010000000000	0.919246716258592
3.83010000000000	0.920048903201338
3.84010000000000	0.920842579085836
3.85010000000000	0.921627837980463
3.86010000000000	0.922404772889995
3.87010000000000	0.923173475767774
3.88010000000000	0.923934037527742
3.89010000000000	0.924686548056334
3.90010000000000	0.925431096224231
3.91010000000000	0.926167769897984
3.92010000000000	0.926896655951502
3.93010000000000	0.927617840277401
3.94010000000000	0.928331407798235
3.95010000000000	0.929037442477579
3.96010000000000	0.929736027331011
3.97010000000000	0.930427244436941
3.98010000000000	0.931111174947334
3.99010000000000	0.931787899098296
4.00010000000000	0.932457496220550
4.01010000000000	0.933120044749786
4.02010000000000	0.933775622236888
4.03010000000000	0.934424305358049
4.04010000000000	0.935066169924770
4.05010000000000	0.935701290893742
4.06010000000000	0.936329742376606
4.07010000000000	0.936951597649621
4.08010000000000	0.937566929163200
4.09010000000000	0.938175808551349
4.10010000000000	0.938778306640989
4.11010000000000	0.939374493461180
4.12010000000000	0.939964438252231
4.13010000000000	0.940548209474710
4.14010000000000	0.941125874818344
4.15010000000000	0.941697501210826
4.16010000000000	0.942263154826514
4.17010000000000	0.942822901095031
4.18010000000000	0.943376804709767
4.19010000000000	0.943924929636286
4.20010000000000	0.944467339120626
4.21010000000000	0.945004095697522
4.22010000000000	0.945535261198511
4.23010000000000	0.946060896759965
4.24010000000000	0.946581062831020
4.25010000000000	0.947095819181416
4.26010000000000	0.947605224909246
4.27010000000000	0.948109338448626
4.28010000000000	0.948608217577251
4.29010000000000	0.949101919423901
4.30010000000000	0.949590500475829
4.31010000000000	0.950074016586078
4.32010000000000	0.950552522980715
4.33010000000000	0.951026074265976
4.34010000000000	0.951494724435333
4.35010000000000	0.951958526876480
4.36010000000000	0.952417534378234
4.37010000000000	0.952871799137360
4.38010000000000	0.953321372765325
4.39010000000000	0.953766306294955
4.40010000000000	0.954206650187039
4.41010000000000	0.954642454336837
4.42010000000000	0.955073768080527
4.43010000000000	0.955500640201569
4.44010000000000	0.955923118937004
4.45010000000000	0.956341251983675
4.46010000000000	0.956755086504373
4.47010000000000	0.957164669133925
4.48010000000000	0.957570045985196
4.49010000000000	0.957971262655041
4.50010000000000	0.958368391350296
4.51010000000000	0.958764105955699
4.52010000000000	0.959155738290779
4.53010000000000	0.959543332737297
4.54010000000000	0.959926933179699
4.55010000000000	0.960306583010775
4.56010000000000	0.960682325137260
4.57010000000000	0.961054201985372
4.58010000000000	0.961422255506280
4.59010000000000	0.961786527181514
4.60010000000000	0.962147058028311
4.61010000000000	0.962503888604900
4.62010000000000	0.962857059015728
4.63010000000000	0.963206608916622
4.64010000000000	0.963552577519894
4.65010000000000	0.963895003599391
4.66010000000000	0.964233925495478
4.67010000000000	0.964569381119976
4.68010000000000	0.964901407961031
4.69010000000000	0.965230043087936
4.70010000000000	0.965555323155892
4.71010000000000	0.965877284410719
4.72010000000000	0.966195962693506
4.73010000000000	0.966511393445221
4.74010000000000	0.966823611711251
4.75010000000000	0.967132652145903
4.76010000000000	0.967438549016845
4.77010000000000	0.967741336209503
4.78010000000000	0.968041047231405
4.79010000000000	0.968337715216469
4.80010000000000	0.968631372929252
4.81010000000000	0.968922052769144
4.82010000000000	0.969209786774515
4.83010000000000	0.969494606626817
4.84010000000000	0.969776543654632
4.85010000000000	0.970055628837683
4.86010000000000	0.970331892810794
4.87010000000000	0.970605365867797
4.88010000000000	0.970876077965417
4.89010000000000	0.971144058727082
4.90010000000000	0.971409337446717
4.91010000000000	0.971671943092472
4.92010000000000	0.971931904310428
4.93010000000000	0.972189249428242
4.94010000000000	0.972444006458761
4.95010000000000	0.972696203103594
4.96010000000000	0.972945866756639
4.97010000000000	0.973193024507570
4.98010000000000	0.973437703145290
4.99010000000000	0.973679929161334
5.00010000000000	0.973919728753248
5.01010000000000	0.974157127827909
5.02010000000000	0.974392152004827
5.03010000000000	0.974624826619400
5.04010000000000	0.974855176726122
5.05010000000000	0.975083227101783
5.06010000000000	0.975309002248595
5.07010000000000	0.975532526397313
5.08010000000000	0.975753823510302
5.09010000000000	0.975972917284580
5.10010000000000	0.976189831154816
5.11010000000000	0.976404588296304
5.12010000000000	0.976617211627894
5.13010000000000	0.976827723814895
5.14010000000000	0.977036147271943
5.15010000000000	0.977242504165839
5.16010000000000	0.977446816418346
5.17010000000000	0.977649105708965
5.18010000000000	0.977849393477669
5.19010000000000	0.978047700927617
5.20010000000000	0.978244049027826
5.21010000000000	0.978438458515821
5.22010000000000	0.978630949900243
5.23010000000000	0.978821543463444
5.24010000000000	0.979010259264041
5.25010000000000	0.979197122563463
5.26010000000000	0.979382678840878
5.27010000000000	0.979566405045888
5.28010000000000	0.979748320525330
5.29010000000000	0.979928444412652
5.30010000000000	0.980106795630324
5.31010000000000	0.980283392892225
5.32010000000000	0.980458254705991
5.33010000000000	0.980631399375347
5.34010000000000	0.980802845002411
5.35010000000000	0.980972609489964
5.36010000000000	0.981140710543707
5.37010000000000	0.981307165674473
5.38010000000000	0.981471992200436
5.39010000000000	0.981635207249280
5.40010000000000	0.981796827760347
5.41010000000000	0.981956870486758
5.42010000000000	0.982115351997521
5.43010000000000	0.982272288679596
5.44010000000000	0.982427696739951
5.45010000000000	0.982581592207594
5.46010000000000	0.982733990935572
5.47010000000000	0.982884908602958
5.48010000000000	0.983034360716806
5.49010000000000	0.983182362614094
5.50010000000000	0.983328929463631
5.51010000000000	0.983474076267958
5.52010000000000	0.983617817865218
5.53010000000000	0.983760168931000
5.54010000000000	0.983901143980176
5.55010000000000	0.984040757368703
5.56010000000000	0.984179023295417
5.57010000000000	0.984315955803795
5.58010000000000	0.984451568783702
5.59010000000000	0.984585875973122
5.60010000000000	0.984718890959861
5.61010000000000	0.984850627183239
5.62010000000000	0.984981097935752
5.63010000000000	0.985110316364732
5.64010000000000	0.985238295473965
5.65010000000000	0.985365048125318
5.66010000000000	0.985490587040316
5.67010000000000	0.985614924801732
5.68010000000000	0.985738073855139
5.69010000000000	0.985860046510446
5.70010000000000	0.985980854943427
5.71010000000000	0.986100511197222
5.72010000000000	0.986219027183827
5.73010000000000	0.986336414685563
5.74010000000000	0.986452685356531
5.75010000000000	0.986567850724050
5.76010000000000	0.986681922190076
5.77010000000000	0.986794911032608
5.78010000000000	0.986906828407082
5.79010000000000	0.987017685347735
5.80010000000000	0.987127492768970
5.81010000000000	0.987236261466695
5.82010000000000	0.987344002119647
5.83010000000000	0.987450725290710
5.84010000000000	0.987556441428208
5.85010000000000	0.987661160867185
5.86010000000000	0.987764893830678
5.87010000000000	0.987867650430963
5.88010000000000	0.987969440670800
5.89010000000000	0.988070274444656
5.90010000000000	0.988170161539911
5.91010000000000	0.988269111638062
5.92010000000000	0.988367134315900
5.93010000000000	0.988464239046687
5.94010000000000	0.988560435201302
5.95010000000000	0.988655732049396
5.96010000000000	0.988750138760513
5.97010000000000	0.988843664405216
5.98010000000000	0.988936317956182
5.99010000000000	0.989028108289302
6.00010000000000	0.989119045269565
6.01010000000000	0.989209242754607
6.02010000000000	0.989298600845812
6.03010000000000	0.989387128074232
6.04010000000000	0.989474832879004
6.05010000000000	0.989561723608385
6.06010000000000	0.989647808520753
6.07010000000000	0.989733095785619
6.08010000000000	0.989817593484611
6.09010000000000	0.989901309612456
6.10010000000000	0.989984252077945
6.11010000000000	0.990066428704893
6.12010000000000	0.990147847233083
6.13010000000000	0.990228515319202
6.14010000000000	0.990308440537767
6.15010000000000	0.990387630382034
6.16010000000000	0.990466092264908
6.17010000000000	0.990543833519831
6.18010000000000	0.990620861401674
6.19010000000000	0.990697183087598
6.20010000000000	0.990772805677928
6.21010000000000	0.990847736197002
6.22010000000000	0.990921981594015
6.23010000000000	0.990995548743852
6.24010000000000	0.991068444447921
6.25010000000000	0.991140675434957
6.26010000000000	0.991212248361836
6.27010000000000	0.991283169814371
6.28010000000000	0.991353446308098
6.29010000000000	0.991423084289059
6.30010000000000	0.991492090134566
6.31010000000000	0.991560470153973
6.32010000000000	0.991628230589416
6.33010000000000	0.991695377616570
6.34010000000000	0.991761917345376
6.35010000000000	0.991827855820775
6.36010000000000	0.991893199023423
6.37010000000000	0.991957952870406
6.38010000000000	0.992022123215943
6.39010000000000	0.992085715852077
6.40010000000000	0.992148736509365
6.41010000000000	0.992211190857565
6.42010000000000	0.992273084506295
6.43010000000000	0.992334423005707
6.44010000000000	0.992395211847141
6.45010000000000	0.992455456463774
6.46010000000000	0.992515162231263
6.47010000000000	0.992574334468380
6.48010000000000	0.992632978437639
6.49010000000000	0.992691099345918
6.50010000000000	0.992748702345072
6.51010000000000	0.992805792532539
6.52010000000000	0.992862374951942
6.53010000000000	0.992918454593677
6.54010000000000	0.992974036395508
6.55010000000000	0.993029125243138
6.56010000000000	0.993083725970787
6.57010000000000	0.993137843361761
6.58010000000000	0.993191482149005
6.59010000000000	0.993244647015662
6.60010000000000	0.993297342595624
6.61010000000000	0.993349573474067
6.62010000000000	0.993401344187988
6.63010000000000	0.993452659226738
6.64010000000000	0.993503523032544
6.65010000000000	0.993553940001024
6.66010000000000	0.993603914481701
6.67010000000000	0.993653450778512
6.68010000000000	0.993702553150300
6.69010000000000	0.993751225811318
6.70010000000000	0.993799472931713
6.71010000000000	0.993847298638010
6.72010000000000	0.993894707013592
6.73010000000000	0.993941702099169
6.74010000000000	0.993988287893250
6.75010000000000	0.994034468569566
6.76010000000000	0.994080269078018
6.77010000000000	0.994125671595147
6.78010000000000	0.994170679961544
6.79010000000000	0.994215297977783
6.80010000000000	0.994259529404848
6.81010000000000	0.994303377964573
6.82010000000000	0.994346847340066
6.83010000000000	0.994389941176133
6.84010000000000	0.994432663079697
6.85010000000000	0.994475016620211
6.86010000000000	0.994517005330069
6.87010000000000	0.994558632705009
6.88010000000000	0.994599902204512
6.89010000000000	0.994640817252199
6.90010000000000	0.994681381236220
6.91010000000000	0.994721597509643
6.92010000000000	0.994761469390836
6.93010000000000	0.994801000163843
6.94010000000000	0.994840193078759
6.95010000000000	0.994879051352099
6.96010000000000	0.994917578167166
6.97010000000000	0.994955776674409
6.98010000000000	0.994993649991780
6.99010000000000	0.995031201205091
7.00010000000000	0.995068433368360
7.01010000000000	0.995105349504159
7.02010000000000	0.995141952603949
7.03010000000000	0.995178245628428
7.04010000000000	0.995214231507858
7.05010000000000	0.995249913142395
7.06010000000000	0.995285293402419
7.07010000000000	0.995320375128854
7.08010000000000	0.995355161133488
7.09010000000000	0.995389654199289
7.10010000000000	0.995423857080717
7.11010000000000	0.995457772504033
7.12010000000000	0.995491403167604
7.13010000000000	0.995524751742203
7.14010000000000	0.995557820871311
7.15010000000000	0.995590613171408
7.16010000000000	0.995623131232265
7.17010000000000	0.995655377617241
7.18010000000000	0.995687354863552
7.19010000000000	0.995719065482571
7.20010000000000	0.995750511960093
7.21010000000000	0.995781696756618
7.22010000000000	0.995812622307625
7.23010000000000	0.995843291023832
7.24010000000000	0.995873705291477
7.25010000000000	0.995903867472568
7.26010000000000	0.995933779905154
7.27010000000000	0.995963444903578
7.28010000000000	0.995992864758732
7.29010000000000	0.996022041738311
7.30010000000000	0.996050978087058
7.31010000000000	0.996079676027022
7.32010000000000	0.996108137757786
7.33010000000000	0.996136365456718
7.34010000000000	0.996164361279209
7.35010000000000	0.996192127358908
7.36010000000000	0.996219665807952
7.37010000000000	0.996246978717199
7.38010000000000	0.996274068156455
7.39010000000000	0.996300936174706
7.40010000000000	0.996327584800330
7.41010000000000	0.996354016041324
7.42010000000000	0.996380231885524
7.43010000000000	0.996406234300812
7.44010000000000	0.996432025235340
7.45010000000000	0.996457606617733
7.46010000000000	0.996482980357300
7.47010000000000	0.996508148344242
7.48010000000000	0.996533112449853
7.49010000000000	0.996557874526724
7.50010000000000	0.996582436452333
7.51010000000000	0.996606804249342
7.52010000000000	0.996630975375795
7.53010000000000	0.996654951612705
7.54010000000000	0.996678734723338
7.55010000000000	0.996702326453406
7.56010000000000	0.996725728531251
7.57010000000000	0.996748942668032
7.58010000000000	0.996771970557904
7.59010000000000	0.996794813878203
7.60010000000000	0.996817474289620
7.61010000000000	0.996839953436380
7.62010000000000	0.996862252946417
7.63010000000000	0.996884374431549
7.64010000000000	0.996906319487642
7.65010000000000	0.996928089694785
7.66010000000000	0.996949686617455
7.67010000000000	0.996971111804684
7.68010000000000	0.996992366790216
7.69010000000000	0.997013453092679
7.70010000000000	0.997034372215737
7.71010000000000	0.997055125648250
7.72010000000000	0.997075714864430
7.73010000000000	0.997096141323995
7.74010000000000	0.997116406472328
7.75010000000000	0.997136511740621
7.76010000000000	0.997156458546024
7.77010000000000	0.997176248291798
7.78010000000000	0.997195882367461
7.79010000000000	0.997215362148925
7.80010000000000	0.997234688998653
7.81010000000000	0.997253864265784
7.82010000000000	0.997272889286286
7.83010000000000	0.997291765383089
7.84010000000000	0.997310493866221
7.85010000000000	0.997329076032946
7.86010000000000	0.997347513167896
7.87010000000000	0.997365806543206
7.88010000000000	0.997383957418639
7.89010000000000	0.997401967041724
7.90010000000000	0.997419836647879
7.91010000000000	0.997437567460535
7.92010000000000	0.997455160691269
7.93010000000000	0.997472617539921
7.94010000000000	0.997489939194720
7.95010000000000	0.997507126832405
7.96010000000000	0.997524181618346
7.97010000000000	0.997541104706656
7.98010000000000	0.997557897240318
7.99010000000000	0.997574560351295
8.00010000000000	0.997591095160645
8.01010000000000	0.997607502778638
8.02010000000000	0.997623784304866
8.03010000000000	0.997639940828348
8.04010000000000	0.997655973427653
8.05010000000000	0.997671883170996
8.06010000000000	0.997687671116355
8.07010000000000	0.997703338311570
8.08010000000000	0.997718885794453
8.09010000000000	0.997734314592890
8.10010000000000	0.997749625724942
8.11010000000000	0.997764820198950
8.12010000000000	0.997779899013633
8.13010000000000	0.997794863158189
8.14010000000000	0.997809713612395
8.15010000000000	0.997824451346700
8.16010000000000	0.997839077322325
8.17010000000000	0.997853592491357
8.18010000000000	0.997867997796842
8.19010000000000	0.997882294172879
8.20010000000000	0.997896482544717
8.21010000000000	0.997910563828834
8.22010000000000	0.997924538933041
8.23010000000000	0.997938408756563
8.24010000000000	0.997952174190128
8.25010000000000	0.997965836124735
8.26010000000000	0.997979396275761
8.27010000000000	0.997992854641039
8.28010000000000	0.998006212078435
8.29010000000000	0.998019469437738
8.30010000000000	0.998032627560748
8.31010000000000	0.998045687281360
8.32010000000000	0.998058649425641
8.33010000000000	0.998071514811909
8.34010000000000	0.998084284250818
8.35010000000000	0.998096958545432
8.36010000000000	0.998109538491302
8.37010000000000	0.998122024876544
8.38010000000000	0.998134418481918
8.39010000000000	0.998146720080894
8.40010000000000	0.998158930439738
8.41010000000000	0.998171050317573
8.42010000000000	0.998183080466465
8.43010000000000	0.998195021631481
8.44010000000000	0.998206874550769
8.45010000000000	0.998218639955627
8.46010000000000	0.998230318570571
8.47010000000000	0.998241911113402
8.48010000000000	0.998253418295278
8.49010000000000	0.998264840820779
8.50010000000000	0.998276179387976
8.51010000000000	0.998287434688492
8.52010000000000	0.998298607407569
8.53010000000000	0.998309698224136
8.54010000000000	0.998320707810871
8.55010000000000	0.998331636834261
8.56010000000000	0.998342485954667
8.57010000000000	0.998353255826384
8.58010000000000	0.998363947097706
8.59010000000000	0.998374560410982
8.60010000000000	0.998385096402678
8.61010000000000	0.998395555703435
8.62010000000000	0.998405938938129
8.63010000000000	0.998416246725927
8.64010000000000	0.998426479680346
8.65010000000000	0.998436638409310
8.66010000000000	0.998446723515203
8.67010000000000	0.998456735594925
8.68010000000000	0.998466675239950
8.69010000000000	0.998476543036378
8.70010000000000	0.998486339564989
8.71010000000000	0.998496065401295
8.72010000000000	0.998505721115597
8.73010000000000	0.998515307273030
8.74010000000000	0.998524824433619
8.75010000000000	0.998534273152329
8.76010000000000	0.998543653979116
8.77010000000000	0.998552967458977
8.78010000000000	0.998562214131994
8.79010000000000	0.998571394533391
8.80010000000000	0.998580509193576
8.81010000000000	0.998589558638194
8.82010000000000	0.998598543388167
8.83010000000000	0.998607463959748
8.84010000000000	0.998616320864562
8.85010000000000	0.998625114609655
8.86010000000000	0.998633845697539
8.87010000000000	0.998642514626234
8.88010000000000	0.998651121889315
8.89010000000000	0.998659667975955
8.90010000000000	0.998668153370967
8.91010000000000	0.998676578554850
8.92010000000000	0.998684944003829
8.93010000000000	0.998693250189898
8.94010000000000	0.998701497580859
8.95010000000000	0.998709686640368
8.96010000000000	0.998717817827972
8.97010000000000	0.998725891599149
8.98010000000000	0.998733908405352
8.99010000000000	0.998741868694041
9.00010000000000	0.998749772910468
9.01010000000000	0.998757621662509
9.02010000000000	0.998765415212307
9.03010000000000	0.998773153991810
9.04010000000000	0.998780838429162
9.05010000000000	0.998788468948751
9.06010000000000	0.998796045971235
9.07010000000000	0.998803569913589
9.08010000000000	0.998811041189131
9.09010000000000	0.998818460207565
9.10010000000000	0.998825827375014
9.11010000000000	0.998833143094048
9.12010000000000	0.998840407763730
9.13010000000000	0.998847621779642
9.14010000000000	0.998854785533920
9.15010000000000	0.998861899415289
9.16010000000000	0.998868963809096
9.17010000000000	0.998875979097339
9.18010000000000	0.998882945658703
9.19010000000000	0.998889863868594
9.20010000000000	0.998896734099164
9.21010000000000	0.998903556719345
9.22010000000000	0.998910332094886
9.23010000000000	0.998917060588371
9.24010000000000	0.998923742559263
9.25010000000000	0.998930378363924
9.26010000000000	0.998936968355649
9.27010000000000	0.998943512884698
9.28010000000000	0.998950012298318
9.29010000000000	0.998956466940774
9.30010000000000	0.998962877153385
9.31010000000000	0.998969243274539
9.32010000000000	0.998975565639736
9.33010000000000	0.998981844581601
9.34010000000000	0.998988080429922
9.35010000000000	0.998994273511672
9.36010000000000	0.999000424151036
9.37010000000000	0.999006532669440
9.38010000000000	0.999012599385573
9.39010000000000	0.999018624615418
9.40010000000000	0.999024608672272
9.41010000000000	0.999030551866778
9.42010000000000	0.999036454506945
9.43010000000000	0.999042316898175
9.44010000000000	0.999048139343285
9.45010000000000	0.999053922142538
9.46010000000000	0.999059665593656
9.47010000000000	0.999065369991857
9.48010000000000	0.999071035629870
9.49010000000000	0.999076662797960
9.50010000000000	0.999082251783952
9.51010000000000	0.999087802873251
9.52010000000000	0.999093316348872
9.53010000000000	0.999098792491455
9.54010000000000	0.999104231579289
9.55010000000000	0.999109633888339
9.56010000000000	0.999114999692259
9.57010000000000	0.999120329262422
9.58010000000000	0.999125622867933
9.59010000000000	0.999130880775661
9.60010000000000	0.999136103250247
9.61010000000000	0.999141290554139
9.62010000000000	0.999146442947595
9.63010000000000	0.999151560688720
9.64010000000000	0.999156644033478
9.65010000000000	0.999161693235711
9.66010000000000	0.999166708547164
9.67010000000000	0.999171690217495
9.68010000000000	0.999176638494307
9.69010000000000	0.999181553623156
9.70010000000000	0.999186435847577
9.71010000000000	0.999191285409095
9.72010000000000	0.999196102547254
9.73010000000000	0.999200887499626
9.74010000000000	0.999205640501837
9.75010000000000	0.999210361787922
9.76010000000000	0.999215051623313
9.77010000000000	0.999219710203174
9.78010000000000	0.999224337755513
9.79010000000000	0.999228934506477
9.80010000000000	0.999233500680370
9.81010000000000	0.999238036499664
9.82010000000000	0.999242542185023
9.83010000000000	0.999247017955310
9.84010000000000	0.999251464027614
9.85010000000000	0.999255880617260
9.86010000000000	0.999260267937826
9.87010000000000	0.999264626201159
9.88010000000000	0.999268955617392
9.89010000000000	0.999273256394959
9.90010000000000	0.999277528740606
9.91010000000000	0.999281772859413
9.92010000000000	0.999285988954810
9.93010000000000	0.999290177228582
9.94010000000000	0.999294337880895
9.95010000000000	0.999298471110303
9.96010000000000	0.999302577113765
9.97010000000000	0.999306656086661
9.98010000000000	0.999310708222806
9.99010000000000	0.999314733714461
10.0001000000000	0.999318732752349
10.0101000000000	0.999322705525669
10.0201000000000	0.999326652222111
10.0301000000000	0.999330573027867
10.0401000000000	0.999334468127644
10.0501000000000	0.999338337704682
10.0601000000000	0.999342181940760
10.0701000000000	0.999346001016216
10.0801000000000	0.999349795109954
10.0901000000000	0.999353564399461
10.1001000000000	0.999357309060821
10.1101000000000	0.999361029268717
10.1201000000000	0.999364725196459
10.1301000000000	0.999368397015983
10.1401000000000	0.999372044897872
10.1501000000000	0.999375669011361
10.1601000000000	0.999379269524356
10.1701000000000	0.999382846603439
10.1801000000000	0.999386400413884
10.1901000000000	0.999389931119668
10.2001000000000	0.999393438883481
10.2101000000000	0.999396923866739
10.2201000000000	0.999400386229595
10.2301000000000	0.999403826130946
10.2401000000000	0.999407243728452
10.2501000000000	0.999410639178540
10.2601000000000	0.999414012636417
10.2701000000000	0.999417364256081
10.2801000000000	0.999420694190332
10.2901000000000	0.999424002590784
10.3001000000000	0.999427289607870
10.3101000000000	0.999430555390856
10.3201000000000	0.999433800087854
10.3301000000000	0.999437023845825
10.3401000000000	0.999440226810593
10.3501000000000	0.999443409126860
10.3601000000000	0.999446570938204
10.3701000000000	0.999449712387101
10.3801000000000	0.999452833614923
10.3901000000000	0.999455934761959
10.4001000000000	0.999459015967414
10.4101000000000	0.999462077369427
10.4201000000000	0.999465119105073
10.4301000000000	0.999468141310380
10.4401000000000	0.999471144120328
10.4501000000000	0.999474127668867
10.4601000000000	0.999477092088922
10.4701000000000	0.999480037512403
10.4801000000000	0.999482964070212
10.4901000000000	0.999485871892253
10.5001000000000	0.999488761107508
10.5101000000000	0.999491631850642
10.5201000000000	0.999494484241669
10.5301000000000	0.999497318406588
10.5401000000000	0.999500134470440
10.5501000000000	0.999502932557315
10.5601000000000	0.999505712790368
10.5701000000000	0.999508475291817
10.5801000000000	0.999511220182958
10.5901000000000	0.999513947584172
10.6001000000000	0.999516657614928
10.6101000000000	0.999519350393795
10.6201000000000	0.999522026038450
10.6301000000000	0.999524684665684
10.6401000000000	0.999527326391411
10.6501000000000	0.999529951330671
10.6601000000000	0.999532559597642
10.6701000000000	0.999535151305646
10.6801000000000	0.999537726567155
10.6901000000000	0.999540285493801
10.7001000000000	0.999542828196380
10.7101000000000	0.999545354784860
10.7201000000000	0.999547865368389
10.7301000000000	0.999550360055300
10.7401000000000	0.999552838953120
10.7501000000000	0.999555302168575
10.7601000000000	0.999557749807597
10.7701000000000	0.999560181975333
10.7801000000000	0.999562598776145
10.7901000000000	0.999565000313624
10.8001000000000	0.999567386690596
10.8101000000000	0.999569758009120
10.8201000000000	0.999572114370504
10.8301000000000	0.999574455875306
10.8401000000000	0.999576782623342
10.8501000000000	0.999579094713693
10.8601000000000	0.999581392244705
10.8701000000000	0.999583675314006
10.8801000000000	0.999585944018501
10.8901000000000	0.999588198454388
10.9001000000000	0.999590438717152
10.9101000000000	0.999592664901585
10.9201000000000	0.999594877101776
10.9301000000000	0.999597075411131
10.9401000000000	0.999599259922370
10.9501000000000	0.999601430727534
10.9601000000000	0.999603587917997
10.9701000000000	0.999605731584460
10.9801000000000	0.999607861816964
10.9901000000000	0.999609978704898
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	4.71220877856777e-05
1.51010000000000	0.00620071237509182
1.52010000000000	0.0124152841877677
1.53010000000000	0.0187476612199077
1.54010000000000	0.0247266225936551
1.55010000000000	0.0307568638864635
1.56010000000000	0.0367704738541710
1.57010000000000	0.0428991171538259
1.58010000000000	0.0488129391709285
1.59010000000000	0.0547018142003798
1.60010000000000	0.0607500727620473
1.61010000000000	0.0665779662661289
1.62010000000000	0.0724391224204121
1.63010000000000	0.0782268235555001
1.64010000000000	0.0838717724834726
1.65010000000000	0.0895416683990963
1.66010000000000	0.0952240378085457
1.67010000000000	0.100898091555445
1.68010000000000	0.106351780244758
1.69010000000000	0.111984255678904
1.70010000000000	0.117491996174795
1.71010000000000	0.122998350726927
1.72010000000000	0.128518564716644
1.73010000000000	0.133981955012266
1.74010000000000	0.139378820007484
1.75010000000000	0.144753509902568
1.76010000000000	0.149928623896443
1.77010000000000	0.155137000540519
1.78010000000000	0.160421604091306
1.79010000000000	0.165550981941153
1.80010000000000	0.170742727260128
1.81010000000000	0.175784790653196
1.82010000000000	0.180880905852841
1.83010000000000	0.185871689326848
1.84010000000000	0.190830596094411
1.85010000000000	0.195904536193922
1.86010000000000	0.200837110030076
1.87010000000000	0.205697614790793
1.88010000000000	0.210675924770974
1.89010000000000	0.215633445594779
1.90010000000000	0.220371987304756
1.91010000000000	0.225190913752721
1.92010000000000	0.229821351849543
1.93010000000000	0.234530788740594
1.94010000000000	0.239274874225605
1.95010000000000	0.243939960916387
1.96010000000000	0.248397156043409
1.97010000000000	0.252891771651908
1.98010000000000	0.257409948304299
1.99010000000000	0.261929510900449
2.00010000000000	0.266296619683175
2.01010000000000	0.270698377059861
2.02010000000000	0.274987872992116
2.03010000000000	0.279255193824236
2.04010000000000	0.283607057225619
2.05010000000000	0.287854974845123
2.06010000000000	0.292019735839121
2.07010000000000	0.296163707676744
2.08010000000000	0.300512799190611
2.09010000000000	0.304648455365683
2.10010000000000	0.308761936440621
2.11010000000000	0.312831067315290
2.12010000000000	0.316769919476669
2.13010000000000	0.320822419026237
2.14010000000000	0.324755727412583
2.15010000000000	0.328705667124029
2.16010000000000	0.332537801616012
2.17010000000000	0.336399040926921
2.18010000000000	0.340243648912729
2.19010000000000	0.344021731598133
2.20010000000000	0.347797042396021
2.21010000000000	0.351507213837264
2.22010000000000	0.355142544315554
2.23010000000000	0.358757085637467
2.24010000000000	0.362354995634280
2.25010000000000	0.365932116474716
2.26010000000000	0.369665848959852
2.27010000000000	0.373202777431294
2.28010000000000	0.376764652890388
2.29010000000000	0.380254459274045
2.30010000000000	0.383767826701595
2.31010000000000	0.387232686097601
2.32010000000000	0.390733580031325
2.33010000000000	0.394149931395787
2.34010000000000	0.397526090391255
2.35010000000000	0.400859285130213
2.36010000000000	0.404231286294405
2.37010000000000	0.407514587058060
2.38010000000000	0.410785414327890
2.39010000000000	0.414020207060001
2.40010000000000	0.417281332723521
2.41010000000000	0.420448214211471
2.42010000000000	0.423745374412710
2.43010000000000	0.426881765137974
2.44010000000000	0.429980735381762
2.45010000000000	0.433185037351188
2.46010000000000	0.436048397156047
2.47010000000000	0.438971352542518
2.48010000000000	0.441879062547646
2.49010000000000	0.444832508696801
2.50010000000000	0.447736060870654
2.51010000000000	0.450657630313366
2.52010000000000	0.453412886505070
2.53010000000000	0.456353859160400
2.54010000000000	0.459122974789688
2.55010000000000	0.462025141019782
2.56010000000000	0.464797028536587
2.57010000000000	0.467679791554064
2.58010000000000	0.470423960195700
2.59010000000000	0.473236040081499
2.60010000000000	0.476006541654545
2.61010000000000	0.478717447645979
2.62010000000000	0.481388161268421
2.63010000000000	0.484092137541064
2.64010000000000	0.486524468837060
2.65010000000000	0.489130043102856
2.66010000000000	0.491703740662210
2.67010000000000	0.494289911715388
2.68010000000000	0.496884398431118
2.69010000000000	0.499404044183893
2.70010000000000	0.502012390337205
2.71010000000000	0.504561140908906
2.72010000000000	0.506990700317385
2.73010000000000	0.509407786232038
2.74010000000000	0.511896941222128
2.75010000000000	0.514301553642956
2.76010000000000	0.516668745582307
2.77010000000000	0.518999902983939
2.78010000000000	0.521263149141409
2.79010000000000	0.523520851523846
2.80010000000000	0.525742519368565
2.81010000000000	0.528172078777044
2.82010000000000	0.530331379152634
2.83010000000000	0.532501767078292
2.84010000000000	0.534699873879117
2.85010000000000	0.536942330880212
2.86010000000000	0.539129350130971
2.87010000000000	0.541241528418776
2.88010000000000	0.543391127188057
2.89010000000000	0.545496375757070
2.90010000000000	0.547603010269841
2.91010000000000	0.549663908638585
2.92010000000000	0.551751139938739
2.93010000000000	0.553778775657280
2.94010000000000	0.555856305351125
2.95010000000000	0.557908888057319
2.96010000000000	0.559907418956935
2.97010000000000	0.561926739012927
2.98010000000000	0.563944673125161
2.99010000000000	0.565921028924642
3.00010000000000	0.567941734924393
3.01010000000000	0.573265144900417
3.02010000000000	0.578431943231741
3.03010000000000	0.583521128712594
3.04010000000000	0.588565963993179
3.05010000000000	0.593619114936314
3.06010000000000	0.598382603633942
3.07010000000000	0.603107285906336
3.08010000000000	0.607698917577922
3.09010000000000	0.612138095436084
3.10010000000000	0.616535694981494
3.11010000000000	0.620981802558449
3.12010000000000	0.625214474796609
3.13010000000000	0.629531689604032
3.14010000000000	0.633814255817495
3.15010000000000	0.638067717212031
3.16010000000000	0.642157637243076
3.17010000000000	0.646176874142442
3.18010000000000	0.650234917467044
3.19010000000000	0.654157138303322
3.20010000000000	0.658039166770606
3.21010000000000	0.661879616925138
3.22010000000000	0.665720067079671
3.23010000000000	0.669421922858363
3.24010000000000	0.673168128837324
3.25010000000000	0.676954527185279
3.26010000000000	0.680625892201286
3.27010000000000	0.684121242359976
3.28010000000000	0.687601347137323
3.29010000000000	0.691066206533328
3.30010000000000	0.694402173159802
3.31010000000000	0.697713192798624
3.32010000000000	0.701056089143890
3.33010000000000	0.704313056976134
3.34010000000000	0.707507657339251
3.35010000000000	0.710691170152300
3.36010000000000	0.713862209471524
3.37010000000000	0.716905741964974
3.38010000000000	0.719870275664197
3.39010000000000	0.722851440688520
3.40010000000000	0.725893587238212
3.41010000000000	0.728822086399715
3.42010000000000	0.731678516485782
3.43010000000000	0.734407439746075
3.44010000000000	0.737248624450799
3.45010000000000	0.739884689479280
3.46010000000000	0.742595595470715
3.47010000000000	0.745191468130202
3.48010000000000	0.747828919102441
3.49010000000000	0.750374897786626
3.50010000000000	0.752959682896046
3.51010000000000	0.755380926641974
3.52010000000000	0.757910274001058
3.53010000000000	0.760328745859470
3.54010000000000	0.762608623342042
3.55010000000000	0.764968885562600
3.56010000000000	0.767340235333226
3.57010000000000	0.769730988316470
3.58010000000000	0.772087092705753
3.59010000000000	0.774353110750741
3.60010000000000	0.776519340845124
3.61010000000000	0.778673097445681
3.62010000000000	0.780674400232813
3.63010000000000	0.782823999002095
3.64010000000000	0.784920931908557
3.65010000000000	0.786972128670993
3.66010000000000	0.789039956758528
3.67010000000000	0.791001067176668
3.68010000000000	0.793028702895211
3.69010000000000	0.794964866325699
3.70010000000000	0.796863609274710
3.71010000000000	0.798788685155130
3.72010000000000	0.800727620473135
3.73010000000000	0.802608346153287
3.74010000000000	0.804386511995317
3.75010000000000	0.806253378237885
3.76010000000000	0.808050947292533
3.77010000000000	0.809773675384227
3.78010000000000	0.811506105082230
3.79010000000000	0.813194184579965
3.80010000000000	0.814958490984411
3.81010000000000	0.816563413856641
3.82010000000000	0.818143389741220
3.83010000000000	0.819737225063382
3.84010000000000	0.821387884079640
3.85010000000000	0.822978947514286
3.86010000000000	0.824527046692422
3.87010000000000	0.826023865951496
3.88010000000000	0.827547018141981
3.89010000000000	0.829010574750854
3.90010000000000	0.830518481559996
3.91010000000000	0.832002827325245
3.92010000000000	0.833470541765394
3.93010000000000	0.834910537330374
3.94010000000000	0.836290937313743
3.95010000000000	0.837758651753892
3.96010000000000	0.839161226837395
3.97010000000000	0.840494504732979
3.98010000000000	0.841823624797287
3.99010000000000	0.843155516749112
4.00010000000000	0.844431970950601
4.01010000000000	0.845675162501889
4.02010000000000	0.846958546422170
4.03010000000000	0.848211439579766
4.04010000000000	0.849428298199644
4.05010000000000	0.850654858425830
4.06010000000000	0.851921611021011
4.07010000000000	0.853085803778069
4.08010000000000	0.854269399747745
4.09010000000000	0.855421119010978
4.10010000000000	0.856595013374345
4.11010000000000	0.857757820187645
4.12010000000000	0.858775102906312
4.13010000000000	0.859868612531693
4.14010000000000	0.860939947056938
4.15010000000000	0.862030684794802
4.16010000000000	0.863100633376289
4.17010000000000	0.864227405651871
4.18010000000000	0.865247460258056
4.19010000000000	0.866316022895784
4.20010000000000	0.867259850595257
4.21010000000000	0.868264659820099
4.22010000000000	0.869218189125880
4.23010000000000	0.870141227668976
4.24010000000000	0.871097528862274
4.25010000000000	0.872030269011680
4.26010000000000	0.872943605948467
4.27010000000000	0.873931783848208
4.28010000000000	0.874817401909827
4.29010000000000	0.875709949690239
4.30010000000000	0.876610813133200
4.31010000000000	0.877542167338847
4.32010000000000	0.878447188613085
4.33010000000000	0.879277368924369
4.34010000000000	0.880124180560752
4.35010000000000	0.880911396615524
4.36010000000000	0.881738805039292
4.37010000000000	0.882526021094064
4.38010000000000	0.883385306224274
4.39010000000000	0.884158662841463
4.40010000000000	0.885023491746706
4.41010000000000	0.885767743544969
4.42010000000000	0.886505065624439
4.43010000000000	0.887292281679212
4.44010000000000	0.887990797333448
4.45010000000000	0.888753066400569
4.46010000000000	0.889526423017758
4.47010000000000	0.890260973209711
4.48010000000000	0.891014926614283
4.49010000000000	0.891743933031202
4.50010000000000	0.892436904910404
4.51010000000000	0.893778498468538
4.52010000000000	0.895074355882644
4.53010000000000	0.896364669521717
4.54010000000000	0.897664684767099
4.55010000000000	0.898992418887649
4.56010000000000	0.900167699194775
4.57010000000000	0.901416434521096
4.58010000000000	0.902590328884463
4.59010000000000	0.903760065416555
4.60010000000000	0.904879907973344
4.61010000000000	0.905998364586375
4.62010000000000	0.907144540074574
4.63010000000000	0.908208944881028
4.64010000000000	0.909362050088019
4.65010000000000	0.910447244050849
4.66010000000000	0.911474228375826
4.67010000000000	0.912520615913420
4.68010000000000	0.913496320319335
4.69010000000000	0.914499743600419
4.70010000000000	0.915611270494658
4.71010000000000	0.916584203013057
4.72010000000000	0.917526644768771
4.73010000000000	0.918506507005962
4.74010000000000	0.919455878480468
4.75010000000000	0.920392776461149
4.76010000000000	0.921293639904110
4.77010000000000	0.922180643909488
4.78010000000000	0.923044086870974
4.79010000000000	0.923917231438768
4.80010000000000	0.924786218175287
4.81010000000000	0.925591451498919
4.82010000000000	0.926427175585237
4.83010000000000	0.927258741840279
4.84010000000000	0.928086150264046
4.85010000000000	0.928902471137746
4.86010000000000	0.929706318517619
4.87010000000000	0.930506008066218
4.88010000000000	0.931255803639514
4.89010000000000	0.931983424112675
4.90010000000000	0.932749851011072
4.91010000000000	0.933519049796986
4.92010000000000	0.934212021676187
4.93010000000000	0.934945185924382
4.94010000000000	0.935679736116336
4.95010000000000	0.936392111208156
4.96010000000000	0.937022715618229
4.97010000000000	0.937728160991255
4.98010000000000	0.938398957770322
4.99010000000000	0.939066982661872
5.00010000000000	0.939694815184428
5.01010000000000	0.940293542888058
5.02010000000000	0.940857621997728
5.03010000000000	0.941470209138942
5.04010000000000	0.942099427605256
5.05010000000000	0.942689839646336
5.06010000000000	0.943305198675067
5.07010000000000	0.943924715535073
5.08010000000000	0.944491566532259
5.09010000000000	0.945112469336024
5.10010000000000	0.945683478164486
5.11010000000000	0.946278048036841
5.12010000000000	0.946803320721275
5.13010000000000	0.947370171718462
5.14010000000000	0.947874655246520
5.15010000000000	0.948391612268404
5.16010000000000	0.948934902221698
5.17010000000000	0.949471262456200
5.18010000000000	0.949948027109090
5.19010000000000	0.950416476099431
5.20010000000000	0.950891854808563
5.21010000000000	0.951393566449105
5.22010000000000	0.951878646764546
5.23010000000000	0.952351253586161
5.24010000000000	0.952773966432475
5.25010000000000	0.953257660804157
5.26010000000000	0.953723337906981
5.27010000000000	0.954177927459737
5.28010000000000	0.954613113799876
5.29010000000000	0.955017809377330
5.30010000000000	0.955473784873844
5.31010000000000	0.955902041495191
5.32010000000000	0.956348315385398
5.33010000000000	0.956741923412784
5.34010000000000	0.957142461158964
5.35010000000000	0.957541612961384
5.36010000000000	0.957919975607428
5.37010000000000	0.958327443072399
5.38010000000000	0.958718279212269
5.39010000000000	0.959106343464622
5.40010000000000	0.959491635829458
5.41010000000000	0.959807631006375
5.42010000000000	0.960185993652419
5.43010000000000	0.960554654692154
5.44010000000000	0.960919157900615
5.45010000000000	0.961249012515115
5.46010000000000	0.961592726567200
5.47010000000000	0.961939212506801
5.48010000000000	0.962288470333919
5.49010000000000	0.962621096835936
5.50010000000000	0.962957881169229
5.51010000000000	0.963278034177421
5.52010000000000	0.963588485579303
5.53010000000000	0.963919726137562
5.54010000000000	0.964242651033270
5.55010000000000	0.964569733760253
5.56010000000000	0.964863553837036
5.57010000000000	0.965136584757442
5.58010000000000	0.965434562665500
5.59010000000000	0.965685418485771
5.60010000000000	0.965979238562554
5.61010000000000	0.966261971089268
5.62010000000000	0.966533616065916
5.63010000000000	0.966809418873839
5.64010000000000	0.967081063850486
5.65010000000000	0.967374883927269
5.66010000000000	0.967668704004051
5.67010000000000	0.967966681912108
5.68010000000000	0.968218923676138
5.69010000000000	0.968468393552652
5.70010000000000	0.968688758610239
5.71010000000000	0.968950701980578
5.72010000000000	0.969212645350917
5.73010000000000	0.969473202777498
5.74010000000000	0.969735146147838
5.75010000000000	0.969955511205426
5.76010000000000	0.970235471844624
5.77010000000000	0.970484941721137
5.78010000000000	0.970701148947449
5.79010000000000	0.970946460992688
5.80010000000000	0.971166826050275
5.81010000000000	0.971369173839004
5.82010000000000	0.971607556165451
5.83010000000000	0.971847324435655
5.84010000000000	0.972051058168142
5.85010000000000	0.972246476238078
5.86010000000000	0.972469613183182
5.87010000000000	0.972687206353253
5.88010000000000	0.972882624423189
5.89010000000000	0.973102989480776
5.90010000000000	0.973320582650846
5.91010000000000	0.973520158552058
5.92010000000000	0.973685085859309
5.93010000000000	0.973859714772870
5.94010000000000	0.974055132842806
5.95010000000000	0.974233919587641
5.96010000000000	0.974411320388718
5.97010000000000	0.974599808739862
5.98010000000000	0.974763350103355
5.99010000000000	0.974929663354364
6.00010000000000	0.975102906324166
6.01010000000000	0.975436918769942
6.02010000000000	0.975730738846724
6.03010000000000	0.976028716754781
6.04010000000000	0.976336396269147
6.05010000000000	0.976656549277339
6.06010000000000	0.976947597466605
6.07010000000000	0.977248347262179
6.08010000000000	0.977525536013861
6.09010000000000	0.977769462115341
6.10010000000000	0.978005072554270
6.11010000000000	0.978309980181120
6.12010000000000	0.978576081382734
6.13010000000000	0.978850498246899
6.14010000000000	0.979105511898447
6.15010000000000	0.979382700650128
6.16010000000000	0.979608609482749
6.17010000000000	0.979837290202887
6.18010000000000	0.980090917910675
6.19010000000000	0.980337615899671
6.20010000000000	0.980584313888668
6.21010000000000	0.980818538383840
6.22010000000000	0.981029201835117
6.23010000000000	0.981250952836463
6.24010000000000	0.981476861669084
6.25010000000000	0.981672279739020
6.26010000000000	0.981889872909090
6.27010000000000	0.982104694191643
6.28010000000000	0.982325059249231
6.29010000000000	0.982513547600375
6.30010000000000	0.982746386151788
6.31010000000000	0.982962593378099
6.32010000000000	0.983178800604411
6.33010000000000	0.983382534336898
6.34010000000000	0.983543303812874
6.35010000000000	0.983753967264153
6.36010000000000	0.983952157221605
6.37010000000000	0.984118470472614
6.38010000000000	0.984287555611141
6.39010000000000	0.984458026693425
6.40010000000000	0.984635427494502
6.41010000000000	0.984805898576787
6.42010000000000	0.984965282109005
6.43010000000000	0.985128823472498
6.44010000000000	0.985289592948474
6.45010000000000	0.985422643549282
6.46010000000000	0.985586184912775
6.47010000000000	0.985745568444992
6.48010000000000	0.985895250370901
6.49010000000000	0.986018599365400
6.50010000000000	0.986187684503926
6.51010000000000	0.986329050767284
6.52010000000000	0.986484276468227
6.53010000000000	0.986632572450377
6.54010000000000	0.986776710601252
6.55010000000000	0.986931936302194
6.56010000000000	0.987085776059378
6.57010000000000	0.987238229872804
6.58010000000000	0.987360192923544
6.59010000000000	0.987472454367977
6.60010000000000	0.987602733081268
6.61010000000000	0.987749643119660
6.62010000000000	0.987892395326777
6.63010000000000	0.988024059983826
6.64010000000000	0.988150180865842
6.65010000000000	0.988251354760207
6.66010000000000	0.988356686485847
6.67010000000000	0.988488351142897
6.68010000000000	0.988599226643571
6.69010000000000	0.988733663188137
6.70010000000000	0.988847310576327
6.71010000000000	0.988959572020759
6.72010000000000	0.989080149127741
6.73010000000000	0.989199340290966
6.74010000000000	0.989301900129089
6.75010000000000	0.989400302135937
6.76010000000000	0.989495932255268
6.77010000000000	0.989594334262115
6.78010000000000	0.989709367594065
6.79010000000000	0.989803611769637
6.80010000000000	0.989904785664001
6.81010000000000	0.990004573614607
6.82010000000000	0.990100203733938
6.83010000000000	0.990179202528168
6.84010000000000	0.990269288872465
6.85010000000000	0.990359375216763
6.86010000000000	0.990438374010993
6.87010000000000	0.990521530636498
6.88010000000000	0.990613002924554
6.89010000000000	0.990722492481468
6.90010000000000	0.990809806938249
6.91010000000000	0.990890191676237
6.92010000000000	0.990969190470467
6.93010000000000	0.991052347095973
6.94010000000000	0.991113328621343
6.95010000000000	0.991206186853158
6.96010000000000	0.991283799703629
6.97010000000000	0.991369728216651
6.98010000000000	0.991450112954640
6.99010000000000	0.991531883636386
7.00010000000000	0.991624741868200
7.01010000000000	0.991717600100014
7.02010000000000	0.991788283231694
7.03010000000000	0.991882527407267
7.04010000000000	0.991939351101362
7.05010000000000	0.992014192064316
7.06010000000000	0.992087647083513
7.07010000000000	0.992144470777608
7.08010000000000	0.992222083628080
7.09010000000000	0.992285837040967
7.10010000000000	0.992355134228888
7.11010000000000	0.992407800091709
7.12010000000000	0.992475711335871
7.13010000000000	0.992553324186343
7.14010000000000	0.992614305711713
7.15010000000000	0.992678059124601
7.16010000000000	0.992763987637623
7.17010000000000	0.992834670769303
7.18010000000000	0.992890108519640
7.19010000000000	0.992953861932527
7.20010000000000	0.992999598076555
7.21010000000000	0.993063351489443
7.22010000000000	0.993122947071055
7.23010000000000	0.993172841046358
7.24010000000000	0.993213033415352
7.25010000000000	0.993272628996965
7.26010000000000	0.993332224578577
7.27010000000000	0.993395977991464
7.28010000000000	0.993451415741801
7.29010000000000	0.993513783210930
7.30010000000000	0.993578922567576
7.31010000000000	0.993626044655362
7.32010000000000	0.993687026180733
7.33010000000000	0.993741077987312
7.34010000000000	0.993802059512682
7.35010000000000	0.993868584813086
7.36010000000000	0.993946197663558
7.37010000000000	0.994000249470136
7.38010000000000	0.994059845051748
7.39010000000000	0.994104195252018
7.40010000000000	0.994138843845979
7.41010000000000	0.994195667540074
7.42010000000000	0.994248333402894
7.43010000000000	0.994299613321956
7.44010000000000	0.994353665128534
7.45010000000000	0.994395243441287
7.46010000000000	0.994434049866523
7.47010000000000	0.994468698460484
7.48010000000000	0.994515820548270
7.49010000000000	0.994551855085989
7.50010000000000	0.994594819342500
7.51010000000000	0.994648871149079
7.52010000000000	0.994711238618208
7.53010000000000	0.994770834199820
7.54010000000000	0.994824886006398
7.55010000000000	0.994881709700494
7.56010000000000	0.994941305282106
7.57010000000000	0.995005058694993
7.58010000000000	0.995056338614055
7.59010000000000	0.995106232589359
7.60010000000000	0.995147810902111
7.61010000000000	0.995204634596207
7.62010000000000	0.995262844234060
7.63010000000000	0.995303036603055
7.64010000000000	0.995366790015942
7.65010000000000	0.995418069935004
7.66010000000000	0.995465192022790
7.67010000000000	0.995535875154470
7.68010000000000	0.995594084792323
7.69010000000000	0.995648136598902
7.70010000000000	0.995709118124273
7.71010000000000	0.995752082380784
7.72010000000000	0.995796432581053
7.73010000000000	0.995849098443873
7.74010000000000	0.995898992419176
7.75010000000000	0.995933641013137
7.76010000000000	0.995980763100923
7.77010000000000	0.996026499244951
7.78010000000000	0.996052832176361
7.79010000000000	0.996098568320389
7.80010000000000	0.996141532576900
7.81010000000000	0.996174795227103
7.82010000000000	0.996219145427372
7.83010000000000	0.996255179965091
7.84010000000000	0.996300916109119
7.85010000000000	0.996335564703080
7.86010000000000	0.996384072734625
7.87010000000000	0.996424265103619
7.88010000000000	0.996465843416372
7.89010000000000	0.996503263897849
7.90010000000000	0.996551771929394
7.91010000000000	0.996579490804562
7.92010000000000	0.996609981567248
7.93010000000000	0.996639086386175
7.94010000000000	0.996665419317585
7.95010000000000	0.996695910080270
7.96010000000000	0.996727786786714
7.97010000000000	0.996759663493158
7.98010000000000	0.996792926143360
7.99010000000000	0.996824802849804
8.00010000000000	0.996864995218798
8.01010000000000	0.996894100037725
8.02010000000000	0.996937064294236
8.03010000000000	0.996978642606988
8.04010000000000	0.997014677144707
8.05010000000000	0.997046553851151
8.06010000000000	0.997071500838803
8.07010000000000	0.997103377545247
8.08010000000000	0.997135254251690
8.09010000000000	0.997160201239342
8.10010000000000	0.997192077945786
8.11010000000000	0.997221182764713
8.12010000000000	0.997241971921089
8.13010000000000	0.997265532964982
8.14010000000000	0.997296023727668
8.15010000000000	0.997314040996527
8.16010000000000	0.997340373927937
8.17010000000000	0.997375022521898
8.18010000000000	0.997391653846999
8.19010000000000	0.997426302440960
8.20010000000000	0.997459565091162
8.21010000000000	0.997481740191297
8.22010000000000	0.997502529347673
8.23010000000000	0.997531634166600
8.24010000000000	0.997560738985527
8.25010000000000	0.997580142198145
8.26010000000000	0.997602317298280
8.27010000000000	0.997621720510898
8.28010000000000	0.997643895611032
8.29010000000000	0.997657755048617
8.30010000000000	0.997684087980027
8.31010000000000	0.997714578742712
8.32010000000000	0.997727052236538
8.33010000000000	0.997754771111706
8.34010000000000	0.997782489986875
8.35010000000000	0.997801893199493
8.36010000000000	0.997832383962178
8.37010000000000	0.997851787174796
8.38010000000000	0.997876734162448
8.39010000000000	0.997893365487549
8.40010000000000	0.997904453037616
8.41010000000000	0.997925242193993
8.42010000000000	0.997943259462852
8.43010000000000	0.997959890787953
8.44010000000000	0.997979294000571
8.45010000000000	0.997988995606880
8.46010000000000	0.998009784763257
8.47010000000000	0.998022258257082
8.48010000000000	0.998031959863391
8.49010000000000	0.998049977132251
8.50010000000000	0.998072152232386
8.51010000000000	0.998080467894936
8.52010000000000	0.998102642995071
8.53010000000000	0.998116502432655
8.54010000000000	0.998134519701515
8.55010000000000	0.998144221307824
8.56010000000000	0.998171940182992
8.57010000000000	0.998189957451852
8.58010000000000	0.998203816889436
8.59010000000000	0.998214904439503
8.60010000000000	0.998230149820846
8.61010000000000	0.998241237370913
8.62010000000000	0.998257868696015
8.63010000000000	0.998277271908633
8.64010000000000	0.998293903233734
8.65010000000000	0.998300832952526
8.66010000000000	0.998318850221385
8.67010000000000	0.998336867490245
8.68010000000000	0.998354884759104
8.69010000000000	0.998364586365413
8.70010000000000	0.998389533353065
8.71010000000000	0.998399234959374
8.72010000000000	0.998407550621924
8.73010000000000	0.998417252228233
8.74010000000000	0.998424181947026
8.75010000000000	0.998438041384610
8.76010000000000	0.998451900822194
8.77010000000000	0.998467146203537
8.78010000000000	0.998478233753604
8.79010000000000	0.998483777528638
8.80010000000000	0.998493479134947
8.81010000000000	0.998500408853739
8.82010000000000	0.998510110460048
8.83010000000000	0.998525355841391
8.84010000000000	0.998540601222733
8.85010000000000	0.998555846604076
8.86010000000000	0.998561390379110
8.87010000000000	0.998576635760452
8.88010000000000	0.998590495198037
8.89010000000000	0.998600196804346
8.90010000000000	0.998609898410655
8.91010000000000	0.998620985960722
8.92010000000000	0.998629301623273
8.93010000000000	0.998645932948374
8.94010000000000	0.998650090779649
8.95010000000000	0.998665336160992
8.96010000000000	0.998686125317368
8.97010000000000	0.998695826923677
8.98010000000000	0.998705528529986
8.99010000000000	0.998713844192536
9.00010000000000	0.998723545798845
9.01010000000000	0.998742949011463
9.02010000000000	0.998762352224081
9.03010000000000	0.998773439774149
9.04010000000000	0.998785913267975
9.05010000000000	0.998795614874284
9.06010000000000	0.998809474311868
9.07010000000000	0.998827491580727
9.08010000000000	0.998835807243278
9.09010000000000	0.998846894793345
9.10010000000000	0.998869069893480
9.11010000000000	0.998882929331064
9.12010000000000	0.998900946599924
9.13010000000000	0.998920349812542
9.14010000000000	0.998930051418851
9.15010000000000	0.998942524912677
9.16010000000000	0.998949454631469
9.17010000000000	0.998959156237778
9.18010000000000	0.998966085956570
9.19010000000000	0.998974401619120
9.20010000000000	0.998989647000463
9.21010000000000	0.998995190775497
9.22010000000000	0.999009050213081
9.23010000000000	0.999025681538182
9.24010000000000	0.999035383144491
9.25010000000000	0.999040926919525
9.26010000000000	0.999056172300867
9.27010000000000	0.999070031738452
9.28010000000000	0.999081119288519
9.29010000000000	0.999085277119794
9.30010000000000	0.999093592782345
9.31010000000000	0.999103294388654
9.32010000000000	0.999114381938721
9.33010000000000	0.999126855432547
9.34010000000000	0.999139328926373
9.35010000000000	0.999147644588924
9.36010000000000	0.999158732138991
9.37010000000000	0.999167047801541
9.38010000000000	0.999168433745300
9.39010000000000	0.999182293182884
9.40010000000000	0.999189222901676
9.41010000000000	0.999201696395502
9.42010000000000	0.999211398001811
9.43010000000000	0.999228029326912
9.44010000000000	0.999233573101946
9.45010000000000	0.999233573101946
9.46010000000000	0.999237730933221
9.47010000000000	0.999243274708255
9.48010000000000	0.999251590370805
9.49010000000000	0.999265449808390
9.50010000000000	0.999270993583423
9.51010000000000	0.999275151414699
9.52010000000000	0.999290396796041
9.53010000000000	0.999297326514833
9.54010000000000	0.999305642177384
9.55010000000000	0.999313957839935
9.56010000000000	0.999323659446244
9.57010000000000	0.999325045390002
9.58010000000000	0.999331975108794
9.59010000000000	0.999341676715103
9.60010000000000	0.999343062658861
9.61010000000000	0.999347220490137
9.62010000000000	0.999352764265170
9.63010000000000	0.999356922096446
9.64010000000000	0.999361079927721
9.65010000000000	0.999369395590272
9.66010000000000	0.999379097196581
9.67010000000000	0.999383255027856
9.68010000000000	0.999391570690406
9.69010000000000	0.999402658240474
9.70010000000000	0.999409587959266
9.71010000000000	0.999417903621816
9.72010000000000	0.999423447396850
9.73010000000000	0.999426219284367
9.74010000000000	0.999428991171884
9.75010000000000	0.999437306834434
9.76010000000000	0.999448394384502
9.77010000000000	0.999458095990811
9.78010000000000	0.999466411653361
9.79010000000000	0.999467797597120
9.80010000000000	0.999474727315912
9.81010000000000	0.999480271090946
9.82010000000000	0.999488586753496
9.83010000000000	0.999492744584771
9.84010000000000	0.999501060247322
9.85010000000000	0.999505218078597
9.86010000000000	0.999512147797389
9.87010000000000	0.999521849403698
9.88010000000000	0.999527393178732
9.89010000000000	0.999537094785041
9.90010000000000	0.999541252616316
9.91010000000000	0.999541252616316
9.92010000000000	0.999548182335108
9.93010000000000	0.999552340166384
9.94010000000000	0.999562041772693
9.95010000000000	0.999563427716451
9.96010000000000	0.999568971491485
9.97010000000000	0.999574515266518
9.98010000000000	0.999578673097794
9.99010000000000	0.999585602816586
10.0001000000000	0.999589760647861
10.0101000000000	0.999592532535378
10.0201000000000	0.999595304422895
10.0301000000000	0.999598076310412
10.0401000000000	0.999600848197929
10.0501000000000	0.999602234141687
10.0601000000000	0.999605006029204
10.0701000000000	0.999607777916721
10.0801000000000	0.999609163860479
10.0901000000000	0.999616093579271
10.1001000000000	0.999618865466788
10.1101000000000	0.999620251410546
10.1201000000000	0.999624409241822
10.1301000000000	0.999627181129339
10.1401000000000	0.999632724904372
10.1501000000000	0.999639654623164
10.1601000000000	0.999643812454440
10.1701000000000	0.999646584341957
10.1801000000000	0.999647970285715
10.1901000000000	0.999650742173232
10.2001000000000	0.999652128116990
10.2101000000000	0.999653514060749
10.2201000000000	0.999653514060749
10.2301000000000	0.999654900004507
10.2401000000000	0.999656285948266
10.2501000000000	0.999657671892024
10.2601000000000	0.999657671892024
10.2701000000000	0.999657671892024
10.2801000000000	0.999659057835782
10.2901000000000	0.999661829723299
10.3001000000000	0.999664601610816
10.3101000000000	0.999667373498333
10.3201000000000	0.999671531329608
10.3301000000000	0.999672917273367
10.3401000000000	0.999674303217125
10.3501000000000	0.999678461048400
10.3601000000000	0.999688162654709
10.3701000000000	0.999689548598468
10.3801000000000	0.999695092373501
10.3901000000000	0.999697864261018
10.4001000000000	0.999699250204777
10.4101000000000	0.999703408036052
10.4201000000000	0.999706179923569
10.4301000000000	0.999708951811086
10.4401000000000	0.999710337754844
10.4501000000000	0.999714495586119
10.4601000000000	0.999717267473636
10.4701000000000	0.999717267473636
10.4801000000000	0.999720039361153
10.4901000000000	0.999721425304912
10.5001000000000	0.999722811248670
10.5101000000000	0.999729740967462
10.5201000000000	0.999731126911221
10.5301000000000	0.999733898798737
10.5401000000000	0.999738056630013
10.5501000000000	0.999740828517529
10.5601000000000	0.999746372292563
10.5701000000000	0.999749144180080
10.5801000000000	0.999753302011355
10.5901000000000	0.999756073898872
10.6001000000000	0.999757459842631
10.6101000000000	0.999761617673906
10.6201000000000	0.999761617673906
10.6301000000000	0.999765775505181
10.6401000000000	0.999771319280215
10.6501000000000	0.999774091167732
10.6601000000000	0.999776863055249
10.6701000000000	0.999779634942765
10.6801000000000	0.999779634942765
10.6901000000000	0.999782406830282
10.7001000000000	0.999783792774041
10.7101000000000	0.999787950605316
10.7201000000000	0.999787950605316
10.7301000000000	0.999787950605316
10.7401000000000	0.999792108436591
10.7501000000000	0.999792108436591
10.7601000000000	0.999797652211625
10.7701000000000	0.999799038155383
10.7801000000000	0.999799038155383
10.7901000000000	0.999799038155383
10.8001000000000	0.999801810042900
10.8101000000000	0.999805967874175
10.8201000000000	0.999811511649209
10.8301000000000	0.999811511649209
10.8401000000000	0.999815669480484
10.8501000000000	0.999815669480484
10.8601000000000	0.999817055424243
10.8701000000000	0.999817055424243
10.8801000000000	0.999817055424243
10.8901000000000	0.999818441368001
10.9001000000000	0.999822599199277
10.9101000000000	0.999822599199277
10.9201000000000	0.999825371086793
10.9301000000000	0.999825371086793
10.9401000000000	0.999826757030552
10.9501000000000	0.999826757030552
10.9601000000000	0.999829528918069
10.9701000000000	0.999829528918069
10.9801000000000	0.999829528918069
10.9901000000000	0.999830914861827
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	6.30299348845301e-05
1.51010000000000	0.00634574999402976
1.52010000000000	0.0125883398976939
1.53010000000000	0.0187908272026396
1.54010000000000	0.0249532456939183
1.55010000000000	0.0310756352057062
1.56010000000000	0.0371580414460680
1.57010000000000	0.0432005158255733
1.58010000000000	0.0492031152896841
1.59010000000000	0.0551659021548419
1.60010000000000	0.0610889439481760
1.61010000000000	0.0669723132507638
1.62010000000000	0.0728160875443698
1.63010000000000	0.0786203490615924
1.64010000000000	0.0843851846393528
1.65010000000000	0.0901106855756551
1.66010000000000	0.0957969474895542
1.67010000000000	0.101444070184265
1.68010000000000	0.107052157513352
1.69010000000000	0.112621317249929
1.70010000000000	0.118151660958827
1.71010000000000	0.123643303871638
1.72010000000000	0.129096364764616
1.73010000000000	0.134510965839338
1.74010000000000	0.139887232606102
1.75010000000000	0.145225293769985
1.76010000000000	0.150525281119512
1.77010000000000	0.155787329417889
1.78010000000000	0.161011576296739
1.79010000000000	0.166198162152300
1.80010000000000	0.171347230044020
1.81010000000000	0.176458925595515
1.82010000000000	0.181533396897833
1.83010000000000	0.186570794414981
1.84010000000000	0.191571270891658
1.85010000000000	0.196534981263171
1.86010000000000	0.201462082567463
1.87010000000000	0.206352733859227
1.88010000000000	0.211207096126057
1.89010000000000	0.216025332206593
1.90010000000000	0.220807606710624
1.91010000000000	0.225554085941100
1.92010000000000	0.230264937818020
1.93010000000000	0.234940331804159
1.94010000000000	0.239580438832587
1.95010000000000	0.244185431235951
1.96010000000000	0.248755482677478
1.97010000000000	0.253290768083670
1.98010000000000	0.257791463578644
1.99010000000000	0.262257746420096
2.00010000000000	0.266689794936846
2.01010000000000	0.271087788467935
2.02010000000000	0.275451907303238
2.03010000000000	0.279782332625564
2.04010000000000	0.284079246454214
2.05010000000000	0.288342831589959
2.06010000000000	0.292573271561413
2.07010000000000	0.296770750572776
2.08010000000000	0.300935453452907
2.09010000000000	0.305067565605706
2.10010000000000	0.309167272961780
2.11010000000000	0.313234761931356
2.12010000000000	0.317270219358424
2.13010000000000	0.321273832476082
2.14010000000000	0.325245788863048
2.15010000000000	0.329186276401331
2.16010000000000	0.333095483235018
2.17010000000000	0.336973597730167
2.18010000000000	0.340820808435780
2.19010000000000	0.344637304045820
2.20010000000000	0.348423273362265
2.21010000000000	0.352178905259177
2.22010000000000	0.355904388647747
2.23010000000000	0.359599912442313
2.24010000000000	0.363265665527320
2.25010000000000	0.366901836725207
2.26010000000000	0.370508614765195
2.27010000000000	0.374086188252961
2.28010000000000	0.377634745641179
2.29010000000000	0.381154475200905
2.30010000000000	0.384645564993787
2.31010000000000	0.388108202845095
2.32010000000000	0.391542576317528
2.33010000000000	0.394948872685807
2.34010000000000	0.398327278912023
2.35010000000000	0.401677981621718
2.36010000000000	0.405001167080699
2.37010000000000	0.408297021172557
2.38010000000000	0.411565729376875
2.39010000000000	0.414807476748117
2.40010000000000	0.418022447895175
2.41010000000000	0.421210826961567
2.42010000000000	0.424372797606260
2.43010000000000	0.427508542985121
2.44010000000000	0.430618245732961
2.45010000000000	0.433702087946178
2.46010000000000	0.436760251165973
2.47010000000000	0.439792916362128
2.48010000000000	0.442800263917340
2.49010000000000	0.445782473612088
2.50010000000000	0.448739724610029
2.51010000000000	0.451672195443912
2.52010000000000	0.454580064001981
2.53010000000000	0.457463507514880
2.54010000000000	0.460322702543039
2.55010000000000	0.463157824964515
2.56010000000000	0.465969049963304
2.57010000000000	0.468756552018091
2.58010000000000	0.471520504891436
2.59010000000000	0.474261081619393
2.60010000000000	0.476978454501534
2.61010000000000	0.479672795091390
2.62010000000000	0.482344274187279
2.63010000000000	0.484993061823523
2.64010000000000	0.487619327262050
2.65010000000000	0.490223238984353
2.66010000000000	0.492804964683818
2.67010000000000	0.495364671258395
2.68010000000000	0.497902524803619
2.69010000000000	0.500418690605962
2.70010000000000	0.502913333136509
2.71010000000000	0.505386616044957
2.72010000000000	0.507838702153917
2.73010000000000	0.510269753453529
2.74010000000000	0.512679931096361
2.75010000000000	0.515069395392604
2.76010000000000	0.517438305805544
2.77010000000000	0.519786820947309
2.78010000000000	0.522115098574880
2.79010000000000	0.524423295586368
2.80010000000000	0.526711568017538
2.81010000000000	0.528980071038586
2.82010000000000	0.531228958951149
2.83010000000000	0.533458385185556
2.84010000000000	0.535668502298310
2.85010000000000	0.537859461969782
2.86010000000000	0.540031415002130
2.87010000000000	0.542184511317430
2.88010000000000	0.544318899956005
2.89010000000000	0.546434729074964
2.90010000000000	0.548532145946928
2.91010000000000	0.550611296958946
2.92010000000000	0.552672327611603
2.93010000000000	0.554715382518300
2.94010000000000	0.556740605404713
2.95010000000000	0.558748139108413
2.96010000000000	0.560738125578671
2.97010000000000	0.562710705876399
2.98010000000000	0.564666020174268
2.99010000000000	0.566604207756965
3.00010000000000	0.568584559153424
3.01010000000000	0.574332537235541
3.02010000000000	0.579990460882902
3.03010000000000	0.585559848530724
3.04010000000000	0.591042191814172
3.05010000000000	0.596438956053762
3.06010000000000	0.601751580731845
3.07010000000000	0.606981479960347
3.08010000000000	0.612130042939914
3.09010000000000	0.617198634410642
3.10010000000000	0.622188595094518
3.11010000000000	0.627101242129753
3.12010000000000	0.631937869497143
3.13010000000000	0.636699748438604
3.14010000000000	0.641388127868036
3.15010000000000	0.646004234774644
3.16010000000000	0.650549274618870
3.17010000000000	0.655024431721058
3.18010000000000	0.659430869643002
3.19010000000000	0.663769731562491
3.20010000000000	0.668042140640999
3.21010000000000	0.672249200384627
3.22010000000000	0.676391994998443
3.23010000000000	0.680471589734321
3.24010000000000	0.684489031232417
3.25010000000000	0.688445347856384
3.26010000000000	0.692341550022454
3.27010000000000	0.696178630522496
3.28010000000000	0.699957564841159
3.29010000000000	0.703679311467207
3.30010000000000	0.707344812199165
3.31010000000000	0.710954992445366
3.32010000000000	0.714510761518518
3.33010000000000	0.718013012924871
3.34010000000000	0.721462624648108
3.35010000000000	0.724860459428043
3.36010000000000	0.728207365034216
3.37010000000000	0.731504174534501
3.38010000000000	0.734751706558798
3.39010000000000	0.737950765557905
3.40010000000000	0.741102142057671
3.41010000000000	0.744206612908495
3.42010000000000	0.747264941530280
3.43010000000000	0.750277878152909
3.44010000000000	0.753246160052334
3.45010000000000	0.756170511782352
3.46010000000000	0.759051645402163
3.47010000000000	0.761890260699762
3.48010000000000	0.764687045411266
3.49010000000000	0.767442675436244
3.50010000000000	0.770157815049111
3.51010000000000	0.772833117106676
3.52010000000000	0.775469223251907
3.53010000000000	0.778066764113982
3.54010000000000	0.780626359504693
3.55010000000000	0.783148618611278
3.56010000000000	0.785634140185740
3.57010000000000	0.788083512730715
3.58010000000000	0.790497314681963
3.59010000000000	0.792876114587536
3.60010000000000	0.795220471283683
3.61010000000000	0.797530934067560
3.62010000000000	0.799808042866795
3.63010000000000	0.802052328405972
3.64010000000000	0.804264312370091
3.65010000000000	0.806444507565052
3.66010000000000	0.808593418075227
3.67010000000000	0.810711539418170
3.68010000000000	0.812799358696512
3.69010000000000	0.814857354747103
3.70010000000000	0.816885998287449
3.71010000000000	0.818885752059481
3.72010000000000	0.820857070970730
3.73010000000000	0.822800402232925
3.74010000000000	0.824716185498092
3.75010000000000	0.826604852992173
3.76010000000000	0.828466829646237
3.77010000000000	0.830302533225300
3.78010000000000	0.832112374454816
3.79010000000000	0.833896757144877
3.80010000000000	0.835656078312167
3.81010000000000	0.837390728299703
3.82010000000000	0.839101090894413
3.83010000000000	0.840787543442582
3.84010000000000	0.842450456963214
3.85010000000000	0.844090196259343
3.86010000000000	0.845707120027328
3.87010000000000	0.847301580964180
3.88010000000000	0.848873925872941
3.89010000000000	0.850424495766165
3.90010000000000	0.851953625967528
3.91010000000000	0.853461646211604
3.92010000000000	0.854948880741840
3.93010000000000	0.856415648406765
3.94010000000000	0.857862262754460
3.95010000000000	0.859289032125327
3.96010000000000	0.860696259743182
3.97010000000000	0.862084243804711
3.98010000000000	0.863453277567315
3.99010000000000	0.864803649435365
4.00010000000000	0.866135643044912
4.01010000000000	0.867449537346864
4.02010000000000	0.868745606688673
4.03010000000000	0.870024120894556
4.04010000000000	0.871285345344260
4.05010000000000	0.872529541050420
4.06010000000000	0.873756964734530
4.07010000000000	0.874967868901536
4.08010000000000	0.876162501913105
4.09010000000000	0.877341108059568
4.10010000000000	0.878503927630571
4.11010000000000	0.879651196984468
4.12010000000000	0.880783148616458
4.13010000000000	0.881900011225506
4.14010000000000	0.883002009780066
4.15010000000000	0.884089365582622
4.16010000000000	0.885162296333075
4.17010000000000	0.886221016190996
4.18010000000000	0.887265735836758
4.19010000000000	0.888296662531590
4.20010000000000	0.889314000176534
4.21010000000000	0.890317949370371
4.22010000000000	0.891308707466493
4.23010000000000	0.892286468628769
4.24010000000000	0.893251423886412
4.25010000000000	0.894203761187863
4.26010000000000	0.895143665453717
4.27010000000000	0.896071318628702
4.28010000000000	0.896986899732730
4.29010000000000	0.897890584911046
4.30010000000000	0.898782547483471
4.31010000000000	0.899662957992777
4.32010000000000	0.900531984252200
4.33010000000000	0.901389791392097
4.34010000000000	0.902236541905790
4.35010000000000	0.903072395694581
4.36010000000000	0.903897510111972
4.37010000000000	0.904712040007100
4.38010000000000	0.905516137767395
4.39010000000000	0.906309953360488
4.40010000000000	0.907093634375373
4.41010000000000	0.907867326062833
4.42010000000000	0.908631171375160
4.43010000000000	0.909385311005157
4.44010000000000	0.910129883424464
4.45010000000000	0.910865024921195
4.46010000000000	0.911590869636907
4.47010000000000	0.912307549602930
4.48010000000000	0.913015194776035
4.49010000000000	0.913713933073484
4.50010000000000	0.914407585353583
4.51010000000000	0.915454934467019
4.52010000000000	0.916487009973043
4.53010000000000	0.917504056764302
4.54010000000000	0.918506315541909
4.55010000000000	0.919494022890056
4.56010000000000	0.920467411349285
4.57010000000000	0.921426709488424
4.58010000000000	0.922372141975206
4.59010000000000	0.923303929645616
4.60010000000000	0.924222289571968
4.61010000000000	0.925127435129747
4.62010000000000	0.926019576063241
4.63010000000000	0.926898918549969
4.64010000000000	0.927765665263957
4.65010000000000	0.928620015437844
4.66010000000000	0.929462164923874
4.67010000000000	0.930292306253777
4.68010000000000	0.931110628697567
4.69010000000000	0.931917318321265
4.70010000000000	0.932712558043580
4.71010000000000	0.933496527691564
4.72010000000000	0.934269404055256
4.73010000000000	0.935031360941332
4.74010000000000	0.935782569225789
4.75010000000000	0.936523196905671
4.76010000000000	0.937253409149858
4.77010000000000	0.937973368348937
4.78010000000000	0.938683234164167
4.79010000000000	0.939383163575566
4.80010000000000	0.940073310929113
4.81010000000000	0.940753827983113
4.82010000000000	0.941424863953711
4.83010000000000	0.942086565559594
4.84010000000000	0.942739077065870
4.85010000000000	0.943382540327171
4.86010000000000	0.944017094829965
4.87010000000000	0.944642877734115
4.88010000000000	0.945260023913671
4.89010000000000	0.945868665996944
4.90010000000000	0.946468934405845
4.91010000000000	0.947060957394520
4.92010000000000	0.947644861087288
4.93010000000000	0.948220769515889
4.94010000000000	0.948788804656071
4.95010000000000	0.949349086463509
4.96010000000000	0.949901732909080
4.97010000000000	0.950446860013505
4.98010000000000	0.950984581881361
4.99010000000000	0.951515010734493
5.00010000000000	0.952038256944811
5.01010000000000	0.952554429066508
5.02010000000000	0.953063633867689
5.03010000000000	0.953565976361443
5.04010000000000	0.954061559836349
5.05010000000000	0.954550485886431
5.06010000000000	0.955032854440590
5.07010000000000	0.955508763791486
5.08010000000000	0.955978310623922
5.09010000000000	0.956441590042708
5.10010000000000	0.956898695600027
5.11010000000000	0.957349719322311
5.12010000000000	0.957794751736638
5.13010000000000	0.958233881896652
5.14010000000000	0.958667197408022
5.15010000000000	0.959094784453442
5.16010000000000	0.959516727817190
5.17010000000000	0.959933110909238
5.18010000000000	0.960344015788941
5.19010000000000	0.960749523188296
5.20010000000000	0.961149712534787
5.21010000000000	0.961544661973826
5.22010000000000	0.961934448390782
5.23010000000000	0.962319147432633
5.24010000000000	0.962698833529222
5.25010000000000	0.963073579914129
5.26010000000000	0.963443458645188
5.27010000000000	0.963808540624615
5.28010000000000	0.964168895618800
5.29010000000000	0.964524592277732
5.30010000000000	0.964875698154088
5.31010000000000	0.965222279721967
5.32010000000000	0.965564402395316
5.33010000000000	0.965902130546001
5.34010000000000	0.966235527521576
5.35010000000000	0.966564655662727
5.36010000000000	0.966889576320413
5.37010000000000	0.967210349872696
5.38010000000000	0.967527035741278
5.39010000000000	0.967839692407738
5.40010000000000	0.968148377429492
5.41010000000000	0.968453147455457
5.42010000000000	0.968754058241450
5.43010000000000	0.969051164665307
5.44010000000000	0.969344520741734
5.45010000000000	0.969634179636903
5.46010000000000	0.969920193682778
5.47010000000000	0.970202614391202
5.48010000000000	0.970481492467723
5.49010000000000	0.970756877825180
5.50010000000000	0.971028819597057
5.51010000000000	0.971297366150584
5.52010000000000	0.971562565099628
5.53010000000000	0.971824463317339
5.54010000000000	0.972083106948586
5.55010000000000	0.972338541422167
5.56010000000000	0.972590811462807
5.57010000000000	0.972839961102940
5.58010000000000	0.973086033694297
5.59010000000000	0.973329071919272
5.60010000000000	0.973569117802104
5.61010000000000	0.973806212719856
5.62010000000000	0.974040397413199
5.63010000000000	0.974271711997016
5.64010000000000	0.974500195970809
5.65010000000000	0.974725888228932
5.66010000000000	0.974948827070641
5.67010000000000	0.975169050209970
5.68010000000000	0.975386594785435
5.69010000000000	0.975601497369563
5.70010000000000	0.975813793978261
5.71010000000000	0.976023520080023
5.72010000000000	0.976230710604965
5.73010000000000	0.976435399953715
5.74010000000000	0.976637622006142
5.75010000000000	0.976837410129933
5.76010000000000	0.977034797189025
5.77010000000000	0.977229815551883
5.78010000000000	0.977422497099637
5.79010000000000	0.977612873234086
5.80010000000000	0.977800974885550
5.81010000000000	0.977986832520591
5.82010000000000	0.978170476149608
5.83010000000000	0.978351935334281
5.84010000000000	0.978531239194909
5.85010000000000	0.978708416417604
5.86010000000000	0.978883495261368
5.87010000000000	0.979056503565045
5.88010000000000	0.979227468754158
5.89010000000000	0.979396417847620
5.90010000000000	0.979563377464332
5.91010000000000	0.979728373829675
5.92010000000000	0.979891432781874
5.93010000000000	0.980052579778270
5.94010000000000	0.980211839901474
5.95010000000000	0.980369237865413
5.96010000000000	0.980524798021276
5.97010000000000	0.980678544363370
5.98010000000000	0.980830500534843
5.99010000000000	0.980980689833347
6.00010000000000	0.981129874205804
6.01010000000000	0.981349808057361
6.02010000000000	0.981566695193344
6.03010000000000	0.981780582542966
6.04010000000000	0.981991516253107
6.05010000000000	0.982199541702027
6.06010000000000	0.982404703512833
6.07010000000000	0.982607045566704
6.08010000000000	0.982806611015882
6.09010000000000	0.983003442296421
6.10010000000000	0.983197581140706
6.11010000000000	0.983389068589754
6.12010000000000	0.983577945005291
6.13010000000000	0.983764250081607
6.14010000000000	0.983948022857199
6.15010000000000	0.984129301726210
6.16010000000000	0.984308124449655
6.17010000000000	0.984484528166447
6.18010000000000	0.984658549404233
6.19010000000000	0.984830224090018
6.20010000000000	0.984999587560615
6.21010000000000	0.985166674572902
6.22010000000000	0.985331519313884
6.23010000000000	0.985494155410597
6.24010000000000	0.985654615939811
6.25010000000000	0.985812933437572
6.26010000000000	0.985969139908570
6.27010000000000	0.986123266835338
6.28010000000000	0.986275345187291
6.29010000000000	0.986425405429594
6.30010000000000	0.986573477531880
6.31010000000000	0.986719590976803
6.32010000000000	0.986863774768453
6.33010000000000	0.987006057440599
6.34010000000000	0.987146467064806
6.35010000000000	0.987285031258391
6.36010000000000	0.987421777192247
6.37010000000000	0.987556731598520
6.38010000000000	0.987689920778155
6.39010000000000	0.987821370608302
6.40010000000000	0.987951106549596
6.41010000000000	0.988079153653298
6.42010000000000	0.988205536568317
6.43010000000000	0.988330279548109
6.44010000000000	0.988453406457438
6.45010000000000	0.988574940779035
6.46010000000000	0.988694905620128
6.47010000000000	0.988813323718856
6.48010000000000	0.988930217450575
6.49010000000000	0.989045608834042
6.50010000000000	0.989159519537500
6.51010000000000	0.989271970884651
6.52010000000000	0.989382983860513
6.53010000000000	0.989492579117194
6.54010000000000	0.989600776979541
6.55010000000000	0.989707597450702
6.56010000000000	0.989813060217592
6.57010000000000	0.989917184656253
6.58010000000000	0.990019989837119
6.59010000000000	0.990121494530197
6.60010000000000	0.990221717210151
6.61010000000000	0.990320676061291
6.62010000000000	0.990418388982485
6.63010000000000	0.990514873591973
6.64010000000000	0.990610147232103
6.65010000000000	0.990704226973983
6.66010000000000	0.990797129622046
6.67010000000000	0.990888871718542
6.68010000000000	0.990979469547942
6.69010000000000	0.991068939141271
6.70010000000000	0.991157296280365
6.71010000000000	0.991244556502046
6.72010000000000	0.991330735102232
6.73010000000000	0.991415847139971
6.74010000000000	0.991499907441399
6.75010000000000	0.991582930603642
6.76010000000000	0.991664930998634
6.77010000000000	0.991745922776876
6.78010000000000	0.991825919871132
6.79010000000000	0.991904936000053
6.80010000000000	0.991982984671741
6.81010000000000	0.992060079187251
6.82010000000000	0.992136232644030
6.83010000000000	0.992211457939300
6.84010000000000	0.992285767773372
6.85010000000000	0.992359174652917
6.86010000000000	0.992431690894168
6.87010000000000	0.992503328626067
6.88010000000000	0.992574099793364
6.89010000000000	0.992644016159655
6.90010000000000	0.992713089310370
6.91010000000000	0.992781330655715
6.92010000000000	0.992848751433543
6.93010000000000	0.992915362712206
6.94010000000000	0.992981175393323
6.95010000000000	0.993046200214530
6.96010000000000	0.993110447752161
6.97010000000000	0.993173928423896
6.98010000000000	0.993236652491354
6.99010000000000	0.993298630062646
7.00010000000000	0.993359871094882
7.01010000000000	0.993420385396639
7.02010000000000	0.993480182630375
7.03010000000000	0.993539272314814
7.04010000000000	0.993597663827281
7.05010000000000	0.993655366406006
7.06010000000000	0.993712389152378
7.07010000000000	0.993768741033161
7.08010000000000	0.993824430882682
7.09010000000000	0.993879467404971
7.10010000000000	0.993933859175868
7.11010000000000	0.993987614645094
7.12010000000000	0.994040742138283
7.13010000000000	0.994093249858988
7.14010000000000	0.994145145890640
7.15010000000000	0.994196438198483
7.16010000000000	0.994247134631472
7.17010000000000	0.994297242924140
7.18010000000000	0.994346770698432
7.19010000000000	0.994395725465506
7.20010000000000	0.994444114627504
7.21010000000000	0.994491945479299
7.22010000000000	0.994539225210204
7.23010000000000	0.994585960905650
7.24010000000000	0.994632159548850
7.25010000000000	0.994677828022416
7.26010000000000	0.994722973109961
7.27010000000000	0.994767601497666
7.28010000000000	0.994811719775834
7.29010000000000	0.994855334440397
7.30010000000000	0.994898451894412
7.31010000000000	0.994941078449533
7.32010000000000	0.994983220327445
7.33010000000000	0.995024883661284
7.34010000000000	0.995066074497036
7.35010000000000	0.995106798794902
7.36010000000000	0.995147062430644
7.37010000000000	0.995186871196911
7.38010000000000	0.995226230804544
7.39010000000000	0.995265146883848
7.40010000000000	0.995303624985860
7.41010000000000	0.995341670583579
7.42010000000000	0.995379289073184
7.43010000000000	0.995416485775229
7.44010000000000	0.995453265935825
7.45010000000000	0.995489634727787
7.46010000000000	0.995525597251776
7.47010000000000	0.995561158537417
7.48010000000000	0.995596323544395
7.49010000000000	0.995631097163539
7.50010000000000	0.995665632015727
7.51010000000000	0.995714279213632
7.52010000000000	0.995762279750068
7.53010000000000	0.995809643242690
7.54010000000000	0.995856379152704
7.55010000000000	0.995902496787572
7.56010000000000	0.995948005303662
7.57010000000000	0.995992913708862
7.58010000000000	0.996037230865132
7.59010000000000	0.996080965491018
7.60010000000000	0.996124126164129
7.61010000000000	0.996166721323550
7.62010000000000	0.996208759272233
7.63010000000000	0.996250248179335
7.64010000000000	0.996291196082511
7.65010000000000	0.996331610890173
7.66010000000000	0.996371500383705
7.67010000000000	0.996410872219641
7.68010000000000	0.996449733931804
7.69010000000000	0.996488092933402
7.70010000000000	0.996525956519094
7.71010000000000	0.996563331867012
7.72010000000000	0.996600226040755
7.73010000000000	0.996636645991341
7.74010000000000	0.996672598559126
7.75010000000000	0.996708090475690
7.76010000000000	0.996743128365691
7.77010000000000	0.996777718748679
7.78010000000000	0.996811868040890
7.79010000000000	0.996845582556995
7.80010000000000	0.996878868511827
7.81010000000000	0.996911732022074
7.82010000000000	0.996944179107942
7.83010000000000	0.996976215694791
7.84010000000000	0.997007847614736
7.85010000000000	0.997039080608227
7.86010000000000	0.997069920325599
7.87010000000000	0.997100372328591
7.88010000000000	0.997130442091840
7.89010000000000	0.997160135004350
7.90010000000000	0.997189456370937
7.91010000000000	0.997218411413643
7.92010000000000	0.997247005273128
7.93010000000000	0.997275243010038
7.94010000000000	0.997303129606350
7.95010000000000	0.997330669966688
7.96010000000000	0.997357868919621
7.97010000000000	0.997384731218939
7.98010000000000	0.997411261544901
7.99010000000000	0.997437464505465
8.00010000000000	0.997463344637498
8.01010000000000	0.997488906407958
8.02010000000000	0.997514154215065
8.03010000000000	0.997539092389439
8.04010000000000	0.997563725195236
8.05010000000000	0.997588056831241
8.06010000000000	0.997612091431962
8.07010000000000	0.997635833068698
8.08010000000000	0.997659285750583
8.09010000000000	0.997682453425615
8.10010000000000	0.997705339981674
8.11010000000000	0.997727949247511
8.12010000000000	0.997750284993730
8.13010000000000	0.997772350933743
8.14010000000000	0.997794150724715
8.15010000000000	0.997815687968495
8.16010000000000	0.997836966212521
8.17010000000000	0.997857988950717
8.18010000000000	0.997878759624372
8.19010000000000	0.997899281623006
8.20010000000000	0.997919558285218
8.21010000000000	0.997939592899518
8.22010000000000	0.997959388705150
8.23010000000000	0.997978948892896
8.24010000000000	0.997998276605867
8.25010000000000	0.998017374940284
8.26010000000000	0.998036246946237
8.27010000000000	0.998054895628444
8.28010000000000	0.998073323946983
8.29010000000000	0.998091534818017
8.30010000000000	0.998109531114515
8.31010000000000	0.998127315666940
8.32010000000000	0.998144891263952
8.33010000000000	0.998162260653070
8.34010000000000	0.998179426541352
8.35010000000000	0.998196391596037
8.36010000000000	0.998213158445192
8.37010000000000	0.998229729678344
8.38010000000000	0.998246107847101
8.39010000000000	0.998262295465757
8.40010000000000	0.998278295011897
8.41010000000000	0.998294108926984
8.42010000000000	0.998309739616938
8.43010000000000	0.998325189452705
8.44010000000000	0.998340460770815
8.45010000000000	0.998355555873937
8.46010000000000	0.998370477031415
8.47010000000000	0.998385226479798
8.48010000000000	0.998399806423367
8.49010000000000	0.998414219034644
8.50010000000000	0.998428466454900
8.51010000000000	0.998442550794648
8.52010000000000	0.998456474134131
8.53010000000000	0.998470238523804
8.54010000000000	0.998483845984802
8.55010000000000	0.998497298509404
8.56010000000000	0.998510598061489
8.57010000000000	0.998523746576982
8.58010000000000	0.998536745964296
8.59010000000000	0.998549598104765
8.60010000000000	0.998562304853066
8.61010000000000	0.998574868037638
8.62010000000000	0.998587289461095
8.63010000000000	0.998599570900630
8.64010000000000	0.998611714108410
8.65010000000000	0.998623720811967
8.66010000000000	0.998635592714583
8.67010000000000	0.998647331495668
8.68010000000000	0.998658938811131
8.69010000000000	0.998670416293743
8.70010000000000	0.998681765553497
8.71010000000000	0.998692988177964
8.72010000000000	0.998704085732634
8.73010000000000	0.998715059761262
8.74010000000000	0.998725911786202
8.75010000000000	0.998736643308734
8.76010000000000	0.998747255809394
8.77010000000000	0.998757750748289
8.78010000000000	0.998768129565412
8.79010000000000	0.998778393680948
8.80010000000000	0.998788544495580
8.81010000000000	0.998798583390786
8.82010000000000	0.998808511729136
8.83010000000000	0.998818330854572
8.84010000000000	0.998828042092701
8.85010000000000	0.998837646751066
8.86010000000000	0.998847146119430
8.87010000000000	0.998856541470034
8.88010000000000	0.998865834057873
8.89010000000000	0.998875025120950
8.90010000000000	0.998884115880535
8.91010000000000	0.998893107541420
8.92010000000000	0.998902001292161
8.93010000000000	0.998910798305331
8.94010000000000	0.998919499737751
8.95010000000000	0.998928106730733
8.96010000000000	0.998936620410313
8.97010000000000	0.998945041887470
8.98010000000000	0.998953372258363
8.99010000000000	0.998961612604548
9.00010000000000	0.998969793552759
9.01010000000000	0.998980785427272
9.02010000000000	0.998991636527570
9.03010000000000	0.999002348877294
9.04010000000000	0.999012924467988
9.05010000000000	0.999023365259649
9.06010000000000	0.999033673181252
9.07010000000000	0.999043850131290
9.08010000000000	0.999053897978282
9.09010000000000	0.999063818561284
9.10010000000000	0.999073613690386
9.11010000000000	0.999083285147206
9.12010000000000	0.999092834685367
9.13010000000000	0.999102264030973
9.14010000000000	0.999111574883072
9.15010000000000	0.999120768914111
9.16010000000000	0.999129847770388
9.17010000000000	0.999138813072490
9.18010000000000	0.999147666415724
9.19010000000000	0.999156409370547
9.20010000000000	0.999165043482978
9.21010000000000	0.999173570275013
9.22010000000000	0.999181991245021
9.23010000000000	0.999190307868147
9.24010000000000	0.999198521596699
9.25010000000000	0.999206633860529
9.26010000000000	0.999214646067406
9.27010000000000	0.999222559603390
9.28010000000000	0.999230375833189
9.29010000000000	0.999238096100520
9.30010000000000	0.999245721728455
9.31010000000000	0.999253254019763
9.32010000000000	0.999260694257253
9.33010000000000	0.999268043704103
9.34010000000000	0.999275303604185
9.35010000000000	0.999282475182383
9.36010000000000	0.999289559644915
9.37010000000000	0.999296558179632
9.38010000000000	0.999303471956330
9.39010000000000	0.999310302127047
9.40010000000000	0.999317049826349
9.41010000000000	0.999323716171628
9.42010000000000	0.999330302263377
9.43010000000000	0.999336809185475
9.44010000000000	0.999343238005451
9.45010000000000	0.999349589774764
9.46010000000000	0.999355865529060
9.47010000000000	0.999362066288429
9.48010000000000	0.999368193057664
9.49010000000000	0.999374246826514
9.50010000000000	0.999380228569922
9.51010000000000	0.999386139248273
9.52010000000000	0.999391979807629
9.53010000000000	0.999397751179963
9.54010000000000	0.999403454283390
9.55010000000000	0.999409090022389
9.56010000000000	0.999414659288026
9.57010000000000	0.999420162958174
9.58010000000000	0.999425601897724
9.59010000000000	0.999430976958795
9.60010000000000	0.999436288980944
9.61010000000000	0.999441538791366
9.62010000000000	0.999446727205097
9.63010000000000	0.999451855025203
9.64010000000000	0.999456923042985
9.65010000000000	0.999461932038153
9.66010000000000	0.999466882779025
9.67010000000000	0.999471776022704
9.68010000000000	0.999476612515260
9.69010000000000	0.999481392991907
9.70010000000000	0.999486118177172
9.71010000000000	0.999490788785076
9.72010000000000	0.999495405519291
9.73010000000000	0.999499969073310
9.74010000000000	0.999504480130611
9.75010000000000	0.999508939364813
9.76010000000000	0.999513347439834
9.77010000000000	0.999517705010044
9.78010000000000	0.999522012720422
9.79010000000000	0.999526271206698
9.80010000000000	0.999530481095499
9.81010000000000	0.999534643004500
9.82010000000000	0.999538757542558
9.83010000000000	0.999542825309858
9.84010000000000	0.999546846898043
9.85010000000000	0.999550822890352
9.86010000000000	0.999554753861750
9.87010000000000	0.999558640379061
9.88010000000000	0.999562483001094
9.89010000000000	0.999566282278768
9.90010000000000	0.999570038755235
9.91010000000000	0.999573752966001
9.92010000000000	0.999577425439050
9.93010000000000	0.999581056694954
9.94010000000000	0.999584647246995
9.95010000000000	0.999588197601272
9.96010000000000	0.999591708256820
9.97010000000000	0.999595179705709
9.98010000000000	0.999598612433165
9.99010000000000	0.999602006917665
10.0001000000000	0.999605363631046
10.0101000000000	0.999608683038606
10.0201000000000	0.999611965599207
10.0301000000000	0.999615211765373
10.0401000000000	0.999618421983386
10.0501000000000	0.999621596693381
10.0601000000000	0.999624736329444
10.0701000000000	0.999627841319702
10.0801000000000	0.999630912086414
10.0901000000000	0.999633949046062
10.1001000000000	0.999636952609437
10.1101000000000	0.999639923181729
10.1201000000000	0.999642861162608
10.1301000000000	0.999645766946311
10.1401000000000	0.999648640921722
10.1501000000000	0.999651483472458
10.1601000000000	0.999654294976940
10.1701000000000	0.999657075808479
10.1801000000000	0.999659826335354
10.1901000000000	0.999662546920878
10.2001000000000	0.999665237923482
10.2101000000000	0.999667899696787
10.2201000000000	0.999670532589671
10.2301000000000	0.999673136946347
10.2401000000000	0.999675713106430
10.2501000000000	0.999678261405002
10.2601000000000	0.999680782172682
10.2701000000000	0.999683275735697
10.2801000000000	0.999685742415943
10.2901000000000	0.999688182531048
10.3001000000000	0.999690596394438
10.3101000000000	0.999692984315396
10.3201000000000	0.999695346599131
10.3301000000000	0.999697683546829
10.3401000000000	0.999699995455717
10.3501000000000	0.999702282619121
10.3601000000000	0.999704545326522
10.3701000000000	0.999706783863614
10.3801000000000	0.999708998512360
10.3901000000000	0.999711189551042
10.4001000000000	0.999713357254323
10.4101000000000	0.999715501893291
10.4201000000000	0.999717623735519
10.4301000000000	0.999719723045110
10.4401000000000	0.999721800082751
10.4501000000000	0.999723855105759
10.4601000000000	0.999725888368137
10.4701000000000	0.999727900120612
10.4801000000000	0.999729890610692
10.4901000000000	0.999731860082707
10.5001000000000	0.999733814689766
10.5101000000000	0.999736328524238
10.5201000000000	0.999738811273283
10.5301000000000	0.999741263368646
10.5401000000000	0.999743685235406
10.5501000000000	0.999746077292089
10.5601000000000	0.999748439950779
10.5701000000000	0.999750773617222
10.5801000000000	0.999753078690935
10.5901000000000	0.999755355565304
10.6001000000000	0.999757604627693
10.6101000000000	0.999759826259540
10.6201000000000	0.999762020836456
10.6301000000000	0.999764188728318
10.6401000000000	0.999766330299375
10.6501000000000	0.999768445908327
10.6601000000000	0.999770535908424
10.6701000000000	0.999772600647559
10.6801000000000	0.999774640468351
10.6901000000000	0.999776655708232
10.7001000000000	0.999778646699536
10.7101000000000	0.999780613769581
10.7201000000000	0.999782557240751
10.7301000000000	0.999784477430578
10.7401000000000	0.999786374651820
10.7501000000000	0.999788249212541
10.7601000000000	0.999790101416187
10.7701000000000	0.999791931561662
10.7801000000000	0.999793739943403
10.7901000000000	0.999795526851450
10.8001000000000	0.999797292571521
10.8101000000000	0.999799037385079
10.8201000000000	0.999800761569406
10.8301000000000	0.999802465397667
10.8401000000000	0.999804149138978
10.8501000000000	0.999805813058472
10.8601000000000	0.999807457417364
10.8701000000000	0.999809082473013
10.8801000000000	0.999810688478985
10.8901000000000	0.999812275685114
10.9001000000000	0.999813844337566
10.9101000000000	0.999815394678893
10.9201000000000	0.999816926948090
10.9301000000000	0.999818441380662
10.9401000000000	0.999819938208666
10.9501000000000	0.999821417660779
10.9601000000000	0.999822879962346
10.9701000000000	0.999824325335433
10.9801000000000	0.999825753998882
10.9901000000000	0.999827166168360
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	6.35881185600471e-05
2.01010000000000	0.00731660789181542
2.02010000000000	0.0143550177649306
2.03010000000000	0.0214212474399159
2.04010000000000	0.0282768414721710
2.05010000000000	0.0349403463962759
2.06010000000000	0.0416237226074308
2.07010000000000	0.0483428671352758
2.08010000000000	0.0549653047328107
2.09010000000000	0.0615546235185956
2.10010000000000	0.0682565462643305
2.11010000000000	0.0749240254458456
2.12010000000000	0.0815809066076005
2.13010000000000	0.0879436927210153
2.14010000000000	0.0942932313097300
2.15010000000000	0.100761997620745
2.16010000000000	0.107030726308789
2.17010000000000	0.113337872818464
2.18010000000000	0.119419811408239
2.19010000000000	0.125514997522713
2.20010000000000	0.131608858884718
2.21010000000000	0.137693446979433
2.22010000000000	0.143585945965997
2.23010000000000	0.149356567725321
2.24010000000000	0.155231844929776
2.25010000000000	0.161071353817540
2.26010000000000	0.166963852804104
2.27010000000000	0.172637767633119
2.28010000000000	0.178387193352923
2.29010000000000	0.183898163628127
2.30010000000000	0.189500541823761
2.31010000000000	0.194936001208175
2.32010000000000	0.200511884354409
2.33010000000000	0.205972514035753
2.34010000000000	0.211331137776907
2.35010000000000	0.216881850626211
2.36010000000000	0.222065607041325
2.37010000000000	0.227185775337878
2.38010000000000	0.232350985218412
2.39010000000000	0.237422137673575
2.40010000000000	0.242564826762119
2.41010000000000	0.247614783177762
2.42010000000000	0.252644868306357
2.43010000000000	0.257582220762052
2.44010000000000	0.262434789059667
2.45010000000000	0.267401286069702
2.46010000000000	0.272199539516047
2.47010000000000	0.276857369200572
2.48010000000000	0.281700664230897
2.49010000000000	0.286390287974703
2.50010000000000	0.290977905778317
2.51010000000000	0.295613214670852
2.52010000000000	0.300141218613317
2.53010000000000	0.304551319585951
2.54010000000000	0.309025008677146
2.55010000000000	0.313421862125081
2.56010000000000	0.317888927453925
2.57010000000000	0.322269883872220
2.58010000000000	0.326640242270754
2.59010000000000	0.330980131362479
2.60010000000000	0.335342541246193
2.61010000000000	0.339638713506408
2.62010000000000	0.343778564975162
2.63010000000000	0.347962133275426
2.64010000000000	0.352058267912670
2.65010000000000	0.356112010470874
2.66010000000000	0.360139257979678
2.67010000000000	0.364116164894621
2.68010000000000	0.368079824284865
2.69010000000000	0.371907034170698
2.70010000000000	0.375875992570821
2.71010000000000	0.379748244040635
2.72010000000000	0.383498618283208
2.73010000000000	0.387279461832591
2.74010000000000	0.391015263797993
2.75010000000000	0.394725895466466
2.76010000000000	0.398459047926929
2.77010000000000	0.402225319199142
2.78010000000000	0.405803475620615
2.79010000000000	0.409498210259448
2.80010000000000	0.412995556780250
2.81010000000000	0.416488929043642
2.82010000000000	0.420071059722524
2.83010000000000	0.423609473569897
2.84010000000000	0.427014087417798
2.85010000000000	0.430545877502821
2.86010000000000	0.433934594321082
2.87010000000000	0.437397497277664
2.88010000000000	0.440690831918086
2.89010000000000	0.443944423984407
2.90010000000000	0.447326517040319
2.91010000000000	0.450553614057240
2.92010000000000	0.453726396222892
2.93010000000000	0.456908451655833
2.94010000000000	0.460065336791844
2.95010000000000	0.463186453611166
2.96010000000000	0.466242657559456
2.97010000000000	0.469236598141657
2.98010000000000	0.472263657535608
2.99010000000000	0.475192685246779
3.00010000000000	0.478123037710420
3.01010000000000	0.481044116906770
3.02010000000000	0.484049980261201
3.03010000000000	0.486997554506952
3.04010000000000	0.489873592119322
3.05010000000000	0.492745655474283
3.06010000000000	0.495483918829773
3.07010000000000	0.498226156442673
3.08010000000000	0.500943223758644
3.09010000000000	0.503639095035097
3.10010000000000	0.506382657400469
3.11010000000000	0.509097075211502
3.12010000000000	0.511782348468195
3.13010000000000	0.514552405882967
3.14010000000000	0.517032342506810
3.15010000000000	0.519646079130123
3.16010000000000	0.522230671199095
3.17010000000000	0.524751675149509
3.18010000000000	0.527268704842512
3.19010000000000	0.529795007802804
3.20010000000000	0.532224603832787
3.21010000000000	0.534601209763970
3.22010000000000	0.537014908764313
3.23010000000000	0.539363694893625
3.24010000000000	0.541833033497708
3.25010000000000	0.544104983983761
3.26010000000000	0.546411378034033
3.27010000000000	0.548663457233036
3.28010000000000	0.550895665144989
3.29010000000000	0.553108001769891
3.30010000000000	0.555362730473834
3.31010000000000	0.557655876999407
3.32010000000000	0.559906631445939
3.33010000000000	0.562051405694871
3.34010000000000	0.564205453211094
3.35010000000000	0.566339629440267
3.36010000000000	0.568456583887329
3.37010000000000	0.570552342294872
3.38010000000000	0.572634853177715
3.39010000000000	0.574653775941997
3.40010000000000	0.576685946230980
3.41010000000000	0.578806874935453
3.42010000000000	0.580701270967556
3.43010000000000	0.582696348187379
3.44010000000000	0.584649033328162
3.45010000000000	0.586587146191774
3.46010000000000	0.588546455094907
3.47010000000000	0.590431577859719
3.48010000000000	0.592209395674462
3.49010000000000	0.594083920419515
3.50010000000000	0.595920027342937
3.51010000000000	0.597773356048470
3.52010000000000	0.599478312477363
3.53010000000000	0.601321043163136
3.54010000000000	0.603078989690828
3.55010000000000	0.604911122356841
3.56010000000000	0.606679666904294
3.57010000000000	0.608525047095007
3.58010000000000	0.610288292632580
3.59010000000000	0.611969403517013
3.60010000000000	0.613735298559526
3.61010000000000	0.615311753998828
3.62010000000000	0.616937225279520
3.63010000000000	0.618582567847262
3.64010000000000	0.620291498533566
3.65010000000000	0.621959361893298
3.66010000000000	0.623562312382001
3.67010000000000	0.625093726237323
3.68010000000000	0.626580098508666
3.69010000000000	0.628232064838759
3.70010000000000	0.629774076713841
3.71010000000000	0.631351856905614
3.72010000000000	0.632805110365207
3.73010000000000	0.634304730161250
3.74010000000000	0.635845417283862
3.75010000000000	0.637342387574965
3.76010000000000	0.638863203410528
3.77010000000000	0.640263466771320
3.78010000000000	0.641725993498203
3.79010000000000	0.643143478641106
3.80010000000000	0.644503999427799
3.81010000000000	0.645995670709021
3.82010000000000	0.647410506346984
3.83010000000000	0.648825341984947
3.84010000000000	0.650234878613029
3.85010000000000	0.651616595439242
3.86010000000000	0.652957244938884
3.87010000000000	0.654186615231047
3.88010000000000	0.655544486512799
3.89010000000000	0.656814924131532
3.90010000000000	0.658099934027434
3.91010000000000	0.659338577586887
3.92010000000000	0.660597092433389
3.93010000000000	0.661769498369342
3.94010000000000	0.663018739948555
3.95010000000000	0.664209692419087
3.96010000000000	0.665469532018060
3.97010000000000	0.666692278547873
3.98010000000000	0.667851436959126
3.99010000000000	0.669018543885199
4.00010000000000	0.670221419127961
4.01010000000000	0.673916153766794
4.02010000000000	0.677479737911096
4.03010000000000	0.680999605223889
4.04010000000000	0.684575112140421
4.05010000000000	0.688130747769904
4.06010000000000	0.691637367557997
4.07010000000000	0.695130739821390
4.08010000000000	0.698506209114953
4.09010000000000	0.701796894250436
4.10010000000000	0.704967026911149
4.11010000000000	0.708174252641021
4.12010000000000	0.711319215004804
4.13010000000000	0.714468151625997
4.14010000000000	0.717501834782300
4.15010000000000	0.720493125859562
4.16010000000000	0.723554628817735
4.17010000000000	0.726470409004208
4.18010000000000	0.729480246616051
4.19010000000000	0.732174793140034
4.20010000000000	0.734946175307277
4.21010000000000	0.737683113910299
4.22010000000000	0.740386933701572
4.23010000000000	0.743104001017545
4.24010000000000	0.745756155462488
4.25010000000000	0.748434804956830
4.26010000000000	0.751084309896833
4.27010000000000	0.753649030678755
4.28010000000000	0.756219050470558
4.29010000000000	0.758705610856750
4.30010000000000	0.761283579163373
4.31010000000000	0.763722448460646
4.32010000000000	0.766187812807319
4.33010000000000	0.768657151411402
4.34010000000000	0.771004612788245
4.35010000000000	0.773287161294058
4.36010000000000	0.775589581086920
4.37010000000000	0.777729056325974
4.38010000000000	0.779836737505747
4.39010000000000	0.781917923636120
4.40010000000000	0.783964666202273
4.41010000000000	0.786116064213556
4.42010000000000	0.788207848363689
4.43010000000000	0.790271812711951
4.44010000000000	0.792360947357144
4.45010000000000	0.794316282002867
4.46010000000000	0.796222600807199
4.47010000000000	0.798122295849182
4.48010000000000	0.800043186930684
4.49010000000000	0.801938907715257
4.50010000000000	0.803810782955370
4.51010000000000	0.805633642354093
4.52010000000000	0.807452527495405
4.53010000000000	0.809197226498398
4.54010000000000	0.811065127481101
4.55010000000000	0.812754186880354
4.56010000000000	0.814529355190156
4.57010000000000	0.816201192807299
4.58010000000000	0.817933969038062
4.59010000000000	0.819548842298995
4.60010000000000	0.821199483876618
4.61010000000000	0.822786537335680
4.62010000000000	0.824431879903423
4.63010000000000	0.826041454154476
4.64010000000000	0.827538424445578
4.65010000000000	0.829080436320660
4.66010000000000	0.830598602651283
4.67010000000000	0.832075701655336
4.68010000000000	0.833628311550179
4.69010000000000	0.835096137286942
4.70010000000000	0.836459307578575
4.71010000000000	0.837940380840038
4.72010000000000	0.839298252121791
4.73010000000000	0.840674669938124
4.74010000000000	0.842015319437767
4.75010000000000	0.843365242204700
4.76010000000000	0.844693968932113
4.77010000000000	0.845993551105186
4.78010000000000	0.847358046149289
4.79010000000000	0.848651004560011
4.80010000000000	0.849913493663924
4.81010000000000	0.851081925342467
4.82010000000000	0.852279501575350
4.83010000000000	0.853479727313172
4.84010000000000	0.854714396615215
4.85010000000000	0.855897400570928
4.86010000000000	0.857059208487120
4.87010000000000	0.858254135215063
4.88010000000000	0.859347056002816
4.89010000000000	0.860352543127548
4.90010000000000	0.861407046093671
4.91010000000000	0.862580776782093
4.92010000000000	0.863757156975457
4.93010000000000	0.864794438159470
4.94010000000000	0.865756208452693
4.95010000000000	0.866768319339775
4.96010000000000	0.867788378741677
4.97010000000000	0.868836257945450
4.98010000000000	0.869829822297953
4.99010000000000	0.870861804472086
5.00010000000000	0.871779857933799
5.01010000000000	0.872773422286303
5.02010000000000	0.873695450005425
5.03010000000000	0.874617477724548
5.04010000000000	0.875497113364631
5.05010000000000	0.876387347024473
5.06010000000000	0.877270956921966
5.07010000000000	0.878166489591689
5.08010000000000	0.879047449984242
5.09010000000000	0.879969477703365
5.10010000000000	0.880841164828628
5.11010000000000	0.881715501458830
5.12010000000000	0.882603085613733
5.13010000000000	0.883379390561155
5.14010000000000	0.884227232141959
5.15010000000000	0.885019434119021
5.16010000000000	0.885794414313974
5.17010000000000	0.886595889558327
5.18010000000000	0.887389416287860
5.19010000000000	0.888110081631543
5.20010000000000	0.888885061826495
5.21010000000000	0.889662691526388
5.22010000000000	0.890424424196642
5.23010000000000	0.891107996471164
5.24010000000000	0.891872378646357
5.25010000000000	0.892622188544379
5.26010000000000	0.893452808343072
5.27010000000000	0.894133731112654
5.28010000000000	0.894841148931637
5.29010000000000	0.895526045958631
5.30010000000000	0.896210942985623
5.31010000000000	0.896885241992856
5.32010000000000	0.897571463772319
5.33010000000000	0.898249737036962
5.34010000000000	0.898872370697865
5.35010000000000	0.899514875645818
5.36010000000000	0.900132210296841
5.37010000000000	0.900746895442924
5.38010000000000	0.901340384549486
5.39010000000000	0.901964342962859
5.40010000000000	0.902606847910811
5.41010000000000	0.903209610284664
5.42010000000000	0.903789851866527
5.43010000000000	0.904359495428630
5.44010000000000	0.904935762753082
5.45010000000000	0.905513354830005
5.46010000000000	0.906113467698917
5.47010000000000	0.906647342944330
5.48010000000000	0.907214337001493
5.49010000000000	0.907762784524075
5.50010000000000	0.908284736997258
5.51010000000000	0.908830535014901
5.52010000000000	0.909381632042424
5.53010000000000	0.909899610258196
5.54010000000000	0.910413614216560
5.55010000000000	0.910909071640343
5.56010000000000	0.911391281539426
5.57010000000000	0.911878790448389
5.58010000000000	0.912368948862291
5.59010000000000	0.912873679553364
5.60010000000000	0.913370461729616
5.61010000000000	0.913824851826829
5.62010000000000	0.914295138953681
5.63010000000000	0.914803843902164
5.64010000000000	0.915254259741967
5.65010000000000	0.915683479542250
5.66010000000000	0.916121972609823
5.67010000000000	0.916551192410106
5.68010000000000	0.916953917160989
5.69010000000000	0.917379162703862
5.70010000000000	0.917792485474504
5.71010000000000	0.918215081512437
5.72010000000000	0.918644301312719
5.73010000000000	0.919084119132762
5.74010000000000	0.919478895368825
5.75010000000000	0.919893542891938
5.76010000000000	0.920297592395291
5.77010000000000	0.920695018136294
5.78010000000000	0.921077871600127
5.79010000000000	0.921435554767029
5.80010000000000	0.921832980508032
5.81010000000000	0.922221132981745
5.82010000000000	0.922581465653588
5.83010000000000	0.922965643869890
5.84010000000000	0.923331275551613
5.85010000000000	0.923666437926525
5.86010000000000	0.924004249806378
5.87010000000000	0.924368556735631
5.88010000000000	0.924748760694524
5.89010000000000	0.925081273564496
5.90010000000000	0.925456178513509
5.91010000000000	0.925828433957582
5.92010000000000	0.926137101283094
5.93010000000000	0.926496109202467
5.94010000000000	0.926798152765630
5.95010000000000	0.927105495338672
5.96010000000000	0.927410188406776
5.97010000000000	0.927737402266868
5.98010000000000	0.928040770582501
5.99010000000000	0.928324267611084
6.00010000000000	0.928660754738467
6.01010000000000	0.929462229982819
6.02010000000000	0.930280927009282
6.03010000000000	0.931054582451765
6.04010000000000	0.931803067597318
6.05010000000000	0.932574073534860
6.06010000000000	0.933329182442764
6.07010000000000	0.934108136895126
6.08010000000000	0.934875168575259
6.09010000000000	0.935630277483162
6.10010000000000	0.936388035896005
6.11010000000000	0.937083530942757
6.12010000000000	0.937784324999390
6.13010000000000	0.938467897273913
6.14010000000000	0.939215057666995
6.15010000000000	0.939895980436578
6.16010000000000	0.940558356671580
6.17010000000000	0.941141247758383
6.18010000000000	0.941777128943986
6.19010000000000	0.942361344783259
6.20010000000000	0.942917740820663
6.21010000000000	0.943499307154995
6.22010000000000	0.944082198241797
6.23010000000000	0.944673037843420
6.24010000000000	0.945247980415403
6.25010000000000	0.945848093284315
6.26010000000000	0.946407138826658
6.27010000000000	0.946935715062190
6.28010000000000	0.947498734861943
6.29010000000000	0.948041883374646
6.30010000000000	0.948582382382409
6.31010000000000	0.949108309113002
6.32010000000000	0.949647483368295
6.33010000000000	0.950186657623587
6.34010000000000	0.950740404156050
6.35010000000000	0.951272954648993
6.36010000000000	0.951796231874646
6.37010000000000	0.952275792268788
6.38010000000000	0.952712960583891
6.39010000000000	0.953250810086714
6.40010000000000	0.953707849688866
6.41010000000000	0.954190059587949
6.42010000000000	0.954624578398112
6.43010000000000	0.955082942752735
6.44010000000000	0.955506863543137
6.45010000000000	0.955937408095889
6.46010000000000	0.956385174430752
6.47010000000000	0.956850162547724
6.48010000000000	0.957250237793667
6.49010000000000	0.957704627890879
6.50010000000000	0.958112651651642
6.51010000000000	0.958514051650055
6.52010000000000	0.958887631846598
6.53010000000000	0.959247964518440
6.54010000000000	0.959645390259443
6.55010000000000	0.960032217980686
6.56010000000000	0.960434942731569
6.57010000000000	0.960796600155882
6.58010000000000	0.961163556590075
6.59010000000000	0.961509316984747
6.60010000000000	0.961849778369540
6.61010000000000	0.962218059556203
6.62010000000000	0.962579716980515
6.63010000000000	0.962900307078258
6.64010000000000	0.963242093215520
6.65010000000000	0.963545461531153
6.66010000000000	0.963852804104195
6.67010000000000	0.964186641726638
6.68010000000000	0.964488685289801
6.69010000000000	0.964788079348024
6.70010000000000	0.965120592217996
6.71010000000000	0.965418661523749
6.72010000000000	0.965720705086912
6.73010000000000	0.966033346669834
6.74010000000000	0.966281075381727
6.75010000000000	0.966546025875729
6.76010000000000	0.966814950627142
6.77010000000000	0.967107720923014
6.78010000000000	0.967401815971357
6.79010000000000	0.967672065475240
6.80010000000000	0.967934366464302
6.81010000000000	0.968235085274995
6.82010000000000	0.968481489234418
6.83010000000000	0.968743790223481
6.84010000000000	0.969004766460074
6.85010000000000	0.969253819924437
6.86010000000000	0.969501548636329
6.87010000000000	0.969743978338342
6.88010000000000	0.969998330812584
6.89010000000000	0.970232811999777
6.90010000000000	0.970469942691909
6.91010000000000	0.970703099126632
6.92010000000000	0.970928307046536
6.93010000000000	0.971198556550418
6.94010000000000	0.971467481301831
6.95010000000000	0.971692689221734
6.96010000000000	0.971913922884226
6.97010000000000	0.972157677338710
6.98010000000000	0.972359039714152
6.99010000000000	0.972598819911225
7.00010000000000	0.972822703078658
7.01010000000000	0.973057184265851
7.02010000000000	0.973259871393763
7.03010000000000	0.973442687234626
7.04010000000000	0.973659946639708
7.05010000000000	0.973838788223161
7.06010000000000	0.974025578321434
7.07010000000000	0.974199120895006
7.08010000000000	0.974377962478459
7.09010000000000	0.974578000101432
7.10010000000000	0.974748893170064
7.11010000000000	0.974913162476347
7.12010000000000	0.975105251584500
7.13010000000000	0.975309263464882
7.14010000000000	0.975484130790925
7.15010000000000	0.975678869404018
7.16010000000000	0.975851087225120
7.17010000000000	0.976037877323393
7.18010000000000	0.976198172372265
7.19010000000000	0.976367740688428
7.20010000000000	0.976522736727420
7.21010000000000	0.976663160489243
7.22010000000000	0.976832728805406
7.23010000000000	0.976998322864158
7.24010000000000	0.977169215932791
7.25010000000000	0.977370578308234
7.26010000000000	0.977540146624396
7.27010000000000	0.977700441673269
7.28010000000000	0.977885907019072
7.29010000000000	0.978025006028425
7.30010000000000	0.978150857513077
7.31010000000000	0.978283332760080
7.32010000000000	0.978433029789192
7.33010000000000	0.978560206026315
7.34010000000000	0.978700629788137
7.35010000000000	0.978847677312310
7.36010000000000	0.978966905034612
7.37010000000000	0.979098055529144
7.38010000000000	0.979211984241566
7.39010000000000	0.979343134736098
7.40010000000000	0.979488857507800
7.41010000000000	0.979629281269622
7.42010000000000	0.979772354536385
7.43010000000000	0.979906154535857
7.44010000000000	0.980020083248280
7.45010000000000	0.980134011960702
7.46010000000000	0.980258538692885
7.47010000000000	0.980392338692358
7.48010000000000	0.980518190177010
7.49010000000000	0.980632118889432
7.50010000000000	0.980755320869145
7.51010000000000	0.980879847601328
7.52010000000000	0.981000400076101
7.53010000000000	0.981127576313223
7.54010000000000	0.981233556510825
7.55010000000000	0.981330263441137
7.56010000000000	0.981438893143679
7.57010000000000	0.981568718885742
7.58010000000000	0.981676023835814
7.59010000000000	0.981776705023537
7.60010000000000	0.981891958488429
7.61010000000000	0.981987340666271
7.62010000000000	0.982095970368814
7.63010000000000	0.982194002051596
7.64010000000000	0.982290708981908
7.65010000000000	0.982387415912220
7.66010000000000	0.982484122842532
7.67010000000000	0.982562283238264
7.68010000000000	0.982668263435866
7.69010000000000	0.982762320861239
7.70010000000000	0.982861677296491
7.71010000000000	0.982945136702103
7.72010000000000	0.983045817889825
7.73010000000000	0.983113380265796
7.74010000000000	0.983198164423879
7.75010000000000	0.983282948581961
7.76010000000000	0.983377006007333
7.77010000000000	0.983449867393185
7.78010000000000	0.983532002046327
7.79010000000000	0.983637982243929
7.80010000000000	0.983734689174241
7.81010000000000	0.983818148579853
7.82010000000000	0.983888360460764
7.83010000000000	0.983966520856496
7.84010000000000	0.984081774321388
7.85010000000000	0.984166558479470
7.86010000000000	0.984248693132612
7.87010000000000	0.984348049567864
7.88010000000000	0.984414287191366
7.89010000000000	0.984495097092038
7.90010000000000	0.984591804022350
7.91010000000000	0.984671289170552
7.92010000000000	0.984746800061344
7.93010000000000	0.984824960457076
7.94010000000000	0.984901796100338
7.95010000000000	0.984957435704079
7.96010000000000	0.985019699070171
7.97010000000000	0.985093885208493
7.98010000000000	0.985165421841875
7.99010000000000	0.985232984217847
8.00010000000000	0.985287299069118
8.01010000000000	0.985444944613050
8.02010000000000	0.985619811939093
8.03010000000000	0.985785405997846
8.04010000000000	0.985965572333769
8.05010000000000	0.986129841640051
8.06010000000000	0.986290136688924
8.07010000000000	0.986461029757557
8.08010000000000	0.986588205994680
8.09010000000000	0.986739227776262
8.10010000000000	0.986882301043024
8.11010000000000	0.987014776290026
8.12010000000000	0.987151225794439
8.13010000000000	0.987298273318611
8.14010000000000	0.987436047575493
8.15010000000000	0.987563223812615
8.16010000000000	0.987708946584317
8.17010000000000	0.987865267375780
8.18010000000000	0.987999067375252
8.19010000000000	0.988135516879664
8.20010000000000	0.988240172324796
8.21010000000000	0.988355425789689
8.22010000000000	0.988477303016932
8.23010000000000	0.988587257471944
8.24010000000000	0.988706485194246
8.25010000000000	0.988803192124558
8.26010000000000	0.988913146579570
8.27010000000000	0.989023101034582
8.28010000000000	0.989138354499475
8.29010000000000	0.989239035687197
8.30010000000000	0.989351639647149
8.31010000000000	0.989466893112042
8.32010000000000	0.989592744596694
8.33010000000000	0.989701374299236
8.34010000000000	0.989806029744368
8.35010000000000	0.989913334694440
8.36010000000000	0.990006067367342
8.37010000000000	0.990110722812475
8.38010000000000	0.990235249544657
8.39010000000000	0.990347853504609
8.40010000000000	0.990426013900341
8.41010000000000	0.990526695088063
8.42010000000000	0.990628701028254
8.43010000000000	0.990732031720916
8.44010000000000	0.990826089146289
8.45010000000000	0.990909548551900
8.46010000000000	0.990999631719862
8.47010000000000	0.991092364392764
8.48010000000000	0.991190396075546
8.49010000000000	0.991287103005858
8.50010000000000	0.991365263401590
8.51010000000000	0.991464619836842
8.52010000000000	0.991573249539383
8.53010000000000	0.991650085182645
8.54010000000000	0.991730895083317
8.55010000000000	0.991803756469169
8.56010000000000	0.991884566369841
8.57010000000000	0.991962726765572
8.58010000000000	0.992044861418714
8.59010000000000	0.992129645576796
8.60010000000000	0.992214429734878
8.61010000000000	0.992303188150371
8.62010000000000	0.992382673298572
8.63010000000000	0.992451560427014
8.64010000000000	0.992521772307926
8.65010000000000	0.992585360426488
8.66010000000000	0.992644974287639
8.67010000000000	0.992723134683371
8.68010000000000	0.992792021811813
8.69010000000000	0.992848986168024
8.70010000000000	0.992908600029176
8.71010000000000	0.992950992108218
8.72010000000000	0.993015904979249
8.73010000000000	0.993072869335460
8.74010000000000	0.993120560424382
8.75010000000000	0.993190772305294
8.76010000000000	0.993264958443616
8.77010000000000	0.993336495076998
8.78010000000000	0.993398758443089
8.79010000000000	0.993438501017190
8.80010000000000	0.993492815868462
8.81010000000000	0.993549780224674
8.82010000000000	0.993605419828416
8.83010000000000	0.993647811907457
8.84010000000000	0.993698152501318
8.85010000000000	0.993755116857530
8.86010000000000	0.993808106956331
8.87010000000000	0.993862421807603
8.88010000000000	0.993914087153934
8.89010000000000	0.993951180223095
8.90010000000000	0.994008144579307
8.91010000000000	0.994061134678108
8.92010000000000	0.994111475271970
8.93010000000000	0.994161815865832
8.94010000000000	0.994206857449813
8.95010000000000	0.994247924776385
8.96010000000000	0.994285017845546
8.97010000000000	0.994334033686938
8.98010000000000	0.994376425765979
8.99010000000000	0.994432065369721
9.00010000000000	0.994478431706172
9.01010000000000	0.994528772300033
9.02010000000000	0.994585736656245
9.03010000000000	0.994636077250106
9.04010000000000	0.994675819824208
9.05010000000000	0.994724835665599
9.06010000000000	0.994756629724880
9.07010000000000	0.994805645566271
9.08010000000000	0.994852011902723
9.09010000000000	0.994877182199654
9.10010000000000	0.994908976258934
9.11010000000000	0.994944744575626
9.12010000000000	0.994973889129967
9.13010000000000	0.995018930713948
9.14010000000000	0.995050724773229
9.15010000000000	0.995094441604740
9.16010000000000	0.995131534673901
9.17010000000000	0.995155380218362
9.18010000000000	0.995184524772703
9.19010000000000	0.995218968336924
9.20010000000000	0.995245463386325
9.21010000000000	0.995279906950546
9.22010000000000	0.995310376257357
9.23010000000000	0.995346144574048
9.24010000000000	0.995379263385799
9.25010000000000	0.995409732692610
9.26010000000000	0.995457423781532
9.27010000000000	0.995493192098223
9.28010000000000	0.995532934672324
9.29010000000000	0.995560754474195
9.30010000000000	0.995591223781006
9.31010000000000	0.995620368335347
9.32010000000000	0.995665409919329
9.33010000000000	0.995699853483550
9.34010000000000	0.995735621800241
9.35010000000000	0.995763441602112
9.36010000000000	0.995796560413863
9.37010000000000	0.995828354473144
9.38010000000000	0.995864122789835
9.39010000000000	0.995886643581826
9.40010000000000	0.995910489126287
9.41010000000000	0.995939633680628
9.42010000000000	0.995959504967679
9.43010000000000	0.995987324769550
9.44010000000000	0.996009845561541
9.45010000000000	0.996040314868352
9.46010000000000	0.996066809917753
9.47010000000000	0.996098603977034
9.48010000000000	0.996123774273965
9.49010000000000	0.996140996056075
9.50010000000000	0.996164841600536
9.51010000000000	0.996190011897467
9.52010000000000	0.996220481204278
9.53010000000000	0.996241677243799
9.54010000000000	0.996254924768499
9.55010000000000	0.996278770312960
9.56010000000000	0.996305265362361
9.57010000000000	0.996323811896942
9.58010000000000	0.996342358431523
9.59010000000000	0.996358255461163
9.60010000000000	0.996379451500684
9.61010000000000	0.996396673282795
9.62010000000000	0.996423168332196
9.63010000000000	0.996440390114306
9.64010000000000	0.996456287143947
9.65010000000000	0.996481457440878
9.66010000000000	0.996501328727929
9.67010000000000	0.996518550510039
9.68010000000000	0.996530473282270
9.69010000000000	0.996551669321791
9.70010000000000	0.996566241598961
9.71010000000000	0.996582138628602
9.72010000000000	0.996607308925533
9.73010000000000	0.996623205955173
9.74010000000000	0.996636453479874
9.75010000000000	0.996649701004574
9.76010000000000	0.996668247539155
9.77010000000000	0.996684144568796
9.78010000000000	0.996700041598436
9.79010000000000	0.996710639618197
9.80010000000000	0.996737134667598
9.81010000000000	0.996747732687358
9.82010000000000	0.996763629716999
9.83010000000000	0.996775552489229
9.84010000000000	0.996791449518870
9.85010000000000	0.996811320805921
9.86010000000000	0.996821918825681
9.87010000000000	0.996833841597911
9.88010000000000	0.996845764370142
9.89010000000000	0.996855037637432
9.90010000000000	0.996869609914603
9.91010000000000	0.996897429716474
9.92010000000000	0.996904053478824
9.93010000000000	0.996917301003525
9.94010000000000	0.996935847538105
9.95010000000000	0.996959693082566
9.96010000000000	0.996975590112207
9.97010000000000	0.996986188131967
9.98010000000000	0.997003409914078
9.99010000000000	0.997016657438778
10.0001000000000	0.997039178230769
10.0101000000000	0.997066998032640
10.0201000000000	0.997102766349331
10.0301000000000	0.997139859418492
10.0401000000000	0.997175627735183
10.0501000000000	0.997203447537054
10.0601000000000	0.997240540606216
10.0701000000000	0.997268360408086
10.0801000000000	0.997297504962427
10.0901000000000	0.997327974269239
10.1001000000000	0.997353144566169
10.1101000000000	0.997380964368041
10.1201000000000	0.997403485160031
10.1301000000000	0.997431304961902
10.1401000000000	0.997463099021183
10.1501000000000	0.997486944565644
10.1601000000000	0.997512114862575
10.1701000000000	0.997549207931736
10.1801000000000	0.997567754466317
10.1901000000000	0.997592924763248
10.2001000000000	0.997624718822529
10.2101000000000	0.997640615852170
10.2201000000000	0.997660487139221
10.2301000000000	0.997686982188622
10.2401000000000	0.997709502980613
10.2501000000000	0.997733348525073
10.2601000000000	0.997761168326945
10.2701000000000	0.997786338623875
10.2801000000000	0.997816807930687
10.2901000000000	0.997827405950447
10.3001000000000	0.997845952485028
10.3101000000000	0.997868473277018
10.3201000000000	0.997883045554189
10.3301000000000	0.997909540603590
10.3401000000000	0.997929411890641
10.3501000000000	0.997951932682632
10.3601000000000	0.997975778227093
10.3701000000000	0.997986376246853
10.3801000000000	0.998004922781434
10.3901000000000	0.998023469316014
10.4001000000000	0.998039366345655
10.4101000000000	0.998060562385176
10.4201000000000	0.998080433672226
10.4301000000000	0.998095005949397
10.4401000000000	0.998125475256208
10.4501000000000	0.998144021790789
10.4601000000000	0.998162568325369
10.4701000000000	0.998183764364890
10.4801000000000	0.998199661394531
10.4901000000000	0.998219532681582
10.5001000000000	0.998238079216162
10.5101000000000	0.998246027730983
10.5201000000000	0.998264574265563
10.5301000000000	0.998277821790264
10.5401000000000	0.998292394067434
10.5501000000000	0.998313590106955
10.5601000000000	0.998328162384126
10.5701000000000	0.998338760403886
10.5801000000000	0.998358631690937
10.5901000000000	0.998377178225518
10.6001000000000	0.998391750502688
10.6101000000000	0.998403673274919
10.6201000000000	0.998415596047149
10.6301000000000	0.998424869314439
10.6401000000000	0.998442091096550
10.6501000000000	0.998456663373721
10.6601000000000	0.998477859413241
10.6701000000000	0.998491106937942
10.6801000000000	0.998508328720053
10.6901000000000	0.998529524759573
10.7001000000000	0.998548071294154
10.7101000000000	0.998558669313914
10.7201000000000	0.998571916838615
10.7301000000000	0.998587813868255
10.7401000000000	0.998598411888016
10.7501000000000	0.998616958422597
10.7601000000000	0.998627556442357
10.7701000000000	0.998632855452237
10.7801000000000	0.998643453471998
10.7901000000000	0.998651401986818
10.8001000000000	0.998662000006578
10.8101000000000	0.998672598026339
10.8201000000000	0.998683196046099
10.8301000000000	0.998696443570800
10.8401000000000	0.998712340600441
10.8501000000000	0.998721613867731
10.8601000000000	0.998732211887491
10.8701000000000	0.998741485154782
10.8801000000000	0.998746784164662
10.8901000000000	0.998753407927012
10.9001000000000	0.998758706936892
10.9101000000000	0.998771954461593
10.9201000000000	0.998787851491233
10.9301000000000	0.998794475253584
10.9401000000000	0.998806398025814
10.9501000000000	0.998811697035694
10.9601000000000	0.998819645550515
10.9701000000000	0.998826269312865
10.9801000000000	0.998835542580155
10.9901000000000	0.998844815847446
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	7.13876882254961e-05
2.01010000000000	0.00718066998758737
2.02010000000000	0.0142317972257077
2.03010000000000	0.0212251194546788
2.04010000000000	0.0281609875283233
2.05010000000000	0.0350397530125292
2.06010000000000	0.0418617680980483
2.07010000000000	0.0486273855157035
2.08010000000000	0.0553369584539503
2.09010000000000	0.0619908404787406
2.10010000000000	0.0685893854556379
2.11010000000000	0.0751329474741314
2.12010000000000	0.0816218807741019
2.13010000000000	0.0880565396743896
2.14010000000000	0.0944372785034164
2.15010000000000	0.100764451531818
2.16010000000000	0.107038412907037
2.17010000000000	0.113259516589838
2.18010000000000	0.119428116292693
2.19010000000000	0.125544565420004
2.20010000000000	0.131609217010112
2.21010000000000	0.137622423679059
2.22010000000000	0.143584537566059
2.23010000000000	0.149495910280635
2.24010000000000	0.155356892851395
2.25010000000000	0.161167835676398
2.26010000000000	0.166929088475078
2.27010000000000	0.172641000241692
2.28010000000000	0.178303919200248
2.29010000000000	0.183918192760896
2.30010000000000	0.189484167477726
2.31010000000000	0.195002189007953
2.32010000000000	0.200472602072462
2.33010000000000	0.205895750417666
2.34010000000000	0.211271976778653
2.35010000000000	0.216601622843600
2.36010000000000	0.221885029219409
2.37010000000000	0.227122535398545
2.38010000000000	0.232314479727052
2.39010000000000	0.237461199373703
2.40010000000000	0.242563030300276
2.41010000000000	0.247620307232912
2.42010000000000	0.252633363634542
2.43010000000000	0.257602531678354
2.44010000000000	0.262528142222265
2.45010000000000	0.267410524784391
2.46010000000000	0.272250007519473
2.47010000000000	0.277046917196253
2.48010000000000	0.281801579175759
2.49010000000000	0.286514317390494
2.50010000000000	0.291185454324493
2.51010000000000	0.295815310994234
2.52010000000000	0.300404206930379
2.53010000000000	0.304952460160330
2.54010000000000	0.309460387191566
2.55010000000000	0.313928302995760
2.56010000000000	0.318356520993644
2.57010000000000	0.322745353040602
2.58010000000000	0.327095109412983
2.59010000000000	0.331406098795104
2.60010000000000	0.335678628266938
2.61010000000000	0.339913003292454
2.62010000000000	0.344109527708610
2.63010000000000	0.348268503714963
2.64010000000000	0.352390231863900
2.65010000000000	0.356475011051459
2.66010000000000	0.360523138508727
2.67010000000000	0.364534909793807
2.68010000000000	0.368510618784335
2.69010000000000	0.372450557670528
2.70010000000000	0.376355016948754
2.71010000000000	0.380224285415615
2.72010000000000	0.384058650162513
2.73010000000000	0.387858396570703
2.74010000000000	0.391623808306815
2.75010000000000	0.395355167318825
2.76010000000000	0.399052753832468
2.77010000000000	0.402716846348090
2.78010000000000	0.406347721637905
2.79010000000000	0.409945654743669
2.80010000000000	0.413510918974743
2.81010000000000	0.417043785906546
2.82010000000000	0.420544525379373
2.83010000000000	0.424013405497582
2.84010000000000	0.427450692629133
2.85010000000000	0.430856651405465
2.86010000000000	0.434231544721713
2.87010000000000	0.437575633737236
2.88010000000000	0.440889177876469
2.89010000000000	0.444172434830074
2.90010000000000	0.447425660556387
2.91010000000000	0.450649109283149
2.92010000000000	0.453843033509520
2.93010000000000	0.457007684008353
2.94010000000000	0.460143309828738
2.95010000000000	0.463250158298795
2.96010000000000	0.466328475028708
2.97010000000000	0.469378503914006
2.98010000000000	0.472400487139062
2.99010000000000	0.475394665180823
3.00010000000000	0.478361276812755
3.01010000000000	0.481300559108986
3.02010000000000	0.484212747448671
3.03010000000000	0.487098075520524
3.04010000000000	0.489956775327568
3.05010000000000	0.492789077192042
3.06010000000000	0.495595209760498
3.07010000000000	0.498375400009067
3.08010000000000	0.501129873248879
3.09010000000000	0.503858853131654
3.10010000000000	0.506562561655434
3.11010000000000	0.509241219170472
3.12010000000000	0.511895044385254
3.13010000000000	0.514524254372660
3.14010000000000	0.517129064576260
3.15010000000000	0.519709688816733
3.16010000000000	0.522266339298402
3.17010000000000	0.524799226615899
3.18010000000000	0.527308559760927
3.19010000000000	0.529794546129139
3.20010000000000	0.532257391527116
3.21010000000000	0.534697300179447
3.22010000000000	0.537114474735900
3.23010000000000	0.539509116278680
3.24010000000000	0.541881424329788
3.25010000000000	0.544231596858441
3.26010000000000	0.546559830288592
3.27010000000000	0.548866319506506
3.28010000000000	0.551151257868426
3.29010000000000	0.553414837208289
3.30010000000000	0.555657247845517
3.31010000000000	0.557878678592871
3.32010000000000	0.560079316764352
3.33010000000000	0.562259348183168
3.34010000000000	0.564418957189745
3.35010000000000	0.566558326649791
3.36010000000000	0.568677637962404
3.37010000000000	0.570777071068219
3.38010000000000	0.572856804457606
3.39010000000000	0.574917015178890
3.40010000000000	0.576957878846618
3.41010000000000	0.578979569649855
3.42010000000000	0.580982260360502
3.43010000000000	0.582966122341653
3.44010000000000	0.584931325555969
3.45010000000000	0.586878038574077
3.46010000000000	0.588806428582987
3.47010000000000	0.590716661394531
3.48010000000000	0.592608901453815
3.49010000000000	0.594483311847684
3.50010000000000	0.596340054313204
3.51010000000000	0.598179289246144
3.52010000000000	0.600001175709478
3.53010000000000	0.601805871441887
3.54010000000000	0.603593532866261
3.55010000000000	0.605364315098216
3.56010000000000	0.607118371954595
3.57010000000000	0.608855855961986
3.58010000000000	0.610576918365227
3.59010000000000	0.612281709135905
3.60010000000000	0.613970376980862
3.61010000000000	0.615643069350682
3.62010000000000	0.617299932448171
3.63010000000000	0.618941111236839
3.64010000000000	0.620566749449358
3.65010000000000	0.622176989596010
3.66010000000000	0.623771972973131
3.67010000000000	0.625351839671528
3.68010000000000	0.626916728584889
3.69010000000000	0.628466777418171
3.70010000000000	0.630002122695974
3.71010000000000	0.631522899770890
3.72010000000000	0.633029242831840
3.73010000000000	0.634521284912383
3.74010000000000	0.635999157899007
3.75010000000000	0.637462992539393
3.76010000000000	0.638912918450660
3.77010000000000	0.640349064127582
3.78010000000000	0.641771556950780
3.79010000000000	0.643180523194886
3.80010000000000	0.644576088036684
3.81010000000000	0.645958375563223
3.82010000000000	0.647327508779892
3.83010000000000	0.648683609618477
3.84010000000000	0.650026798945183
3.85010000000000	0.651357196568624
3.86010000000000	0.652674921247788
3.87010000000000	0.653980090699959
3.88010000000000	0.655272821608618
3.89010000000000	0.656553229631303
3.90010000000000	0.657821429407442
3.91010000000000	0.659077534566143
3.92010000000000	0.660321657733960
3.93010000000000	0.661553910542615
3.94010000000000	0.662774403636687
3.95010000000000	0.663983246681273
3.96010000000000	0.665180548369598
3.97010000000000	0.666366416430600
3.98010000000000	0.667540957636475
3.99010000000000	0.668704277810180
4.00010000000000	0.669885787816048
4.01010000000000	0.673931651932596
4.02010000000000	0.677915899577937
4.03010000000000	0.681839561810234
4.04010000000000	0.685703651282293
4.05010000000000	0.689509162583151
4.06010000000000	0.693257072573194
4.07010000000000	0.696948340712909
4.08010000000000	0.700583909385414
4.09010000000000	0.704164704212874
4.10010000000000	0.707691634366916
4.11010000000000	0.711165592873171
4.12010000000000	0.714587456910047
4.13010000000000	0.717958088101837
4.14010000000000	0.721278332806295
4.15010000000000	0.724549022396751
4.16010000000000	0.727770973538903
4.17010000000000	0.730944988462366
4.18010000000000	0.734071855227089
4.19010000000000	0.737152347984727
4.20010000000000	0.740187227235086
4.21010000000000	0.743177240077715
4.22010000000000	0.746123120458737
4.23010000000000	0.749025589413036
4.24010000000000	0.751885355301853
4.25010000000000	0.754703114045910
4.26010000000000	0.757479549354125
4.27010000000000	0.760215332948021
4.28010000000000	0.762911124781888
4.29010000000000	0.765567573258814
4.30010000000000	0.768185315442621
4.31010000000000	0.770764977265823
4.32010000000000	0.773307173733660
4.33010000000000	0.775812509124287
4.34010000000000	0.778281577185195
4.35010000000000	0.780714961325935
4.36010000000000	0.783113234807214
4.37010000000000	0.785476960926435
4.38010000000000	0.787806693199741
4.39010000000000	0.790102975540646
4.40010000000000	0.792366342435297
4.41010000000000	0.794597319114454
4.42010000000000	0.796796421722227
4.43010000000000	0.798964157481653
4.44010000000000	0.801101024857163
4.45010000000000	0.803207513713992
4.46010000000000	0.805284105474610
4.47010000000000	0.807331273272209
4.48010000000000	0.809349482101316
4.49010000000000	0.811339188965584
4.50010000000000	0.813300843022809
4.51010000000000	0.815234885727235
4.52010000000000	0.817141750969192
4.53010000000000	0.819021865212118
4.54010000000000	0.820875647627022
4.55010000000000	0.822703510224426
4.56010000000000	0.824505857983843
4.57010000000000	0.826283088980833
4.58010000000000	0.828035594511682
4.59010000000000	0.829763759215762
4.60010000000000	0.831467961195590
4.61010000000000	0.833148572134657
4.62010000000000	0.834805957413062
4.63010000000000	0.836440476220969
4.64010000000000	0.838052481669971
4.65010000000000	0.839642320902369
4.66010000000000	0.841210335198407
4.67010000000000	0.842756860081525
4.68010000000000	0.844282225421633
4.69010000000000	0.845786755536490
4.70010000000000	0.847270769291162
4.71010000000000	0.848734580195662
4.72010000000000	0.850178496500757
4.73010000000000	0.851602821291999
4.74010000000000	0.853007852582008
4.75010000000000	0.854393883401046
4.76010000000000	0.855761201885903
4.77010000000000	0.857110091367142
4.78010000000000	0.858440830454718
4.79010000000000	0.859753693122012
4.80010000000000	0.861048948788316
4.81010000000000	0.862326862399775
4.82010000000000	0.863587694508844
4.83010000000000	0.864831701352268
4.84010000000000	0.866059134927622
4.85010000000000	0.867270243068431
4.86010000000000	0.868465269517911
4.87010000000000	0.869644454001335
4.88010000000000	0.870808032297078
4.89010000000000	0.871956236306336
4.90010000000000	0.873089294121567
4.91010000000000	0.874207430093670
4.92010000000000	0.875310864897925
4.93010000000000	0.876399815598713
4.94010000000000	0.877474495713054
4.95010000000000	0.878535115272964
4.96010000000000	0.879581880886679
4.97010000000000	0.880614995798737
4.98010000000000	0.881634659948972
4.99010000000000	0.882641070030413
5.00010000000000	0.883634419546121
5.01010000000000	0.884614898864990
5.02010000000000	0.885582695276516
5.03010000000000	0.886537993044574
5.04010000000000	0.887480973460192
5.05010000000000	0.888411814893374
5.06010000000000	0.889330692843966
5.07010000000000	0.890237779991600
5.08010000000000	0.891133246244709
5.09010000000000	0.892017258788670
5.10010000000000	0.892889982133040
5.11010000000000	0.893751578157956
5.12010000000000	0.894602206159666
5.13010000000000	0.895442022895247
5.14010000000000	0.896271182626502
5.15010000000000	0.897089837163049
5.16010000000000	0.897898135904643
5.17010000000000	0.898696225882712
5.18010000000000	0.899484251801146
5.19010000000000	0.900262356076342
5.20010000000000	0.901030678876524
5.21010000000000	0.901789358160348
5.22010000000000	0.902538529714807
5.23010000000000	0.903278327192445
5.24010000000000	0.904008882147907
5.25010000000000	0.904730324073810
5.26010000000000	0.905442780435990
5.27010000000000	0.906146376708084
5.28010000000000	0.906841236405504
5.29010000000000	0.907527481118797
5.30010000000000	0.908205230546397
5.31010000000000	0.908874602526783
5.32010000000000	0.909535713070071
5.33010000000000	0.910188676389022
5.34010000000000	0.910833604929503
5.35010000000000	0.911470609400393
5.36010000000000	0.912099798802949
5.37010000000000	0.912721280459659
5.38010000000000	0.913335160042559
5.39010000000000	0.913941541601046
5.40010000000000	0.914540527589207
5.41010000000000	0.915132218892638
5.42010000000000	0.915716714854798
5.43010000000000	0.916294113302877
5.44010000000000	0.916864510573219
5.45010000000000	0.917428001536276
5.46010000000000	0.917984679621123
5.47010000000000	0.918534636839533
5.48010000000000	0.919077963809626
5.49010000000000	0.919614749779094
5.50010000000000	0.920145082648014
5.51010000000000	0.920669048991252
5.52010000000000	0.921186734080473
5.53010000000000	0.921698221905759
5.54010000000000	0.922203595196837
5.55010000000000	0.922702935443942
5.56010000000000	0.923196322918302
5.57010000000000	0.923683836692260
5.58010000000000	0.924165554659043
5.59010000000000	0.924641553552183
5.60010000000000	0.925111908964586
5.61010000000000	0.925576695367280
5.62010000000000	0.926035986127816
5.63010000000000	0.926489853528350
5.64010000000000	0.926938368783415
5.65010000000000	0.927381602057370
5.66010000000000	0.927819622481543
5.67010000000000	0.928252498171080
5.68010000000000	0.928680296241487
5.69010000000000	0.929103082824897
5.70010000000000	0.929520923086038
5.71010000000000	0.929933881237927
5.72010000000000	0.930342020557289
5.73010000000000	0.930745403399712
5.74010000000000	0.931144091214524
5.75010000000000	0.931538144559422
5.76010000000000	0.931927623114843
5.77010000000000	0.932312585698086
5.78010000000000	0.932693090277182
5.79010000000000	0.933069193984530
5.80010000000000	0.933440953130294
5.81010000000000	0.933808423215561
5.82010000000000	0.934171658945288
5.83010000000000	0.934530714240998
5.84010000000000	0.934885642253286
5.85010000000000	0.935236495374088
5.86010000000000	0.935583325248741
5.87010000000000	0.935926182787847
5.88010000000000	0.936265118178916
5.89010000000000	0.936600180897818
5.90010000000000	0.936931419720040
5.91010000000000	0.937258882731741
5.92010000000000	0.937582617340624
5.93010000000000	0.937902670286619
5.94010000000000	0.938219087652383
5.95010000000000	0.938531914873616
5.96010000000000	0.938841196749216
5.97010000000000	0.939146977451233
5.98010000000000	0.939449300534686
5.99010000000000	0.939748208947182
6.00010000000000	0.940047266639001
6.01010000000000	0.940688922642244
6.02010000000000	0.941321983895902
6.03010000000000	0.941946579582201
6.04010000000000	0.942562836742977
6.05010000000000	0.943170880317644
6.06010000000000	0.943770833180458
6.07010000000000	0.944362816177094
6.08010000000000	0.944946948160544
6.09010000000000	0.945523346026359
6.10010000000000	0.946092124747235
6.11010000000000	0.946653397406957
6.12010000000000	0.947207275233730
6.13010000000000	0.947753867632880
6.14010000000000	0.948293282218966
6.15010000000000	0.948825624847289
6.16010000000000	0.949350999644833
6.17010000000000	0.949869509040625
6.18010000000000	0.950381253795545
6.19010000000000	0.950886333031586
6.20010000000000	0.951384844260570
6.21010000000000	0.951876883412352
6.22010000000000	0.952362544862486
6.23010000000000	0.952841921459405
6.24010000000000	0.953315104551082
6.25010000000000	0.953782184011219
6.26010000000000	0.954243248264949
6.27010000000000	0.954698384314062
6.28010000000000	0.955147677761787
6.29010000000000	0.955591212837100
6.30010000000000	0.956029072418600
6.31010000000000	0.956461338057945
6.32010000000000	0.956888090002868
6.33010000000000	0.957309407219754
6.34010000000000	0.957725367415832
6.35010000000000	0.958136047060935
6.36010000000000	0.958541521408888
6.37010000000000	0.958941864518482
6.38010000000000	0.959337149274093
6.39010000000000	0.959727447405908
6.40010000000000	0.960112829509780
6.41010000000000	0.960493365066746
6.42010000000000	0.960869122462164
6.43010000000000	0.961240169004515
6.44010000000000	0.961606570943863
6.45010000000000	0.961968393489988
6.46010000000000	0.962325700830174
6.47010000000000	0.962678556146686
6.48010000000000	0.963027021633936
6.49010000000000	0.963371158515322
6.50010000000000	0.963711027059777
6.51010000000000	0.964046686598017
6.52010000000000	0.964378195538492
6.53010000000000	0.964705611383049
6.54010000000000	0.965028990742319
6.55010000000000	0.965348389350817
6.56010000000000	0.965663862081783
6.57010000000000	0.965975462961743
6.58010000000000	0.966283245184817
6.59010000000000	0.966587261126769
6.60010000000000	0.966887562358804
6.61010000000000	0.967184199661110
6.62010000000000	0.967477223036172
6.63010000000000	0.967766681721838
6.64010000000000	0.968052624204147
6.65010000000000	0.968335098229945
6.66010000000000	0.968614150819253
6.67010000000000	0.968889828277427
6.68010000000000	0.969162176207108
6.69010000000000	0.969431239519937
6.70010000000000	0.969697062448084
6.71010000000000	0.969959688555557
6.72010000000000	0.970219160749318
6.73010000000000	0.970475521290193
6.74010000000000	0.970728811803600
6.75010000000000	0.970979073290071
6.76010000000000	0.971226346135604
6.77010000000000	0.971470670121820
6.78010000000000	0.971712084435942
6.79010000000000	0.971950627680603
6.80010000000000	0.972186337883471
6.81010000000000	0.972419252506715
6.82010000000000	0.972649408456294
6.83010000000000	0.972876842091091
6.84010000000000	0.973101589231872
6.85010000000000	0.973323685170108
6.86010000000000	0.973543164676623
6.87010000000000	0.973760062010097
6.88010000000000	0.973974410925423
6.89010000000000	0.974186244681912
6.90010000000000	0.974395596051354
6.91010000000000	0.974602497325945
6.92010000000000	0.974806980326066
6.93010000000000	0.975009076407929
6.94010000000000	0.975208816471092
6.95010000000000	0.975406230965839
6.96010000000000	0.975601349900436
6.97010000000000	0.975794202848253
6.98010000000000	0.975984818954772
6.99010000000000	0.976173226944461
7.00010000000000	0.976359455127540
7.01010000000000	0.976543531406622
7.02010000000000	0.976725483283240
7.03010000000000	0.976905337864263
7.04010000000000	0.977083121868201
7.05010000000000	0.977258861631400
7.06010000000000	0.977432583114123
7.07010000000000	0.977604311906536
7.08010000000000	0.977774073234592
7.09010000000000	0.977941891965802
7.10010000000000	0.978107792614914
7.11010000000000	0.978271799349493
7.12010000000000	0.978433935995409
7.13010000000000	0.978594226042222
7.14010000000000	0.978752692648483
7.15010000000000	0.978909358646940
7.16010000000000	0.979064246549654
7.17010000000000	0.979217378553032
7.18010000000000	0.979368776542766
7.19010000000000	0.979518462098698
7.20010000000000	0.979666456499592
7.21010000000000	0.979812780727833
7.22010000000000	0.979957455474039
7.23010000000000	0.980100501141602
7.24010000000000	0.980241937851144
7.25010000000000	0.980381785444899
7.26010000000000	0.980520063491031
7.27010000000000	0.980656791287862
7.28010000000000	0.980791987868043
7.29010000000000	0.980925672002644
7.30010000000000	0.981057862205183
7.31010000000000	0.981188576735582
7.32010000000000	0.981317833604058
7.33010000000000	0.981445650574952
7.34010000000000	0.981572045170484
7.35010000000000	0.981697034674455
7.36010000000000	0.981820636135882
7.37010000000000	0.981942866372574
7.38010000000000	0.982063741974648
7.39010000000000	0.982183279307982
7.40010000000000	0.982301494517617
7.41010000000000	0.982418403531102
7.42010000000000	0.982534022061770
7.43010000000000	0.982648365611985
7.44010000000000	0.982761449476306
7.45010000000000	0.982873288744621
7.46010000000000	0.982983898305218
7.47010000000000	0.983093292847807
7.48010000000000	0.983201486866494
7.49010000000000	0.983308494662706
7.50010000000000	0.983414330348061
7.51010000000000	0.983519007847203
7.52010000000000	0.983622540900578
7.53010000000000	0.983724943067172
7.54010000000000	0.983826227727203
7.55010000000000	0.983926408084765
7.56010000000000	0.984025497170432
7.57010000000000	0.984123507843821
7.58010000000000	0.984220452796110
7.59010000000000	0.984316344552512
7.60010000000000	0.984411195474720
7.61010000000000	0.984505017763298
7.62010000000000	0.984597823460042
7.63010000000000	0.984689624450301
7.64010000000000	0.984780432465261
7.65010000000000	0.984870259084190
7.66010000000000	0.984959115736645
7.67010000000000	0.985047013704652
7.68010000000000	0.985133964124838
7.69010000000000	0.985219977990542
7.70010000000000	0.985305066153877
7.71010000000000	0.985389239327778
7.72010000000000	0.985472508087999
7.73010000000000	0.985554882875088
7.74010000000000	0.985636373996327
7.75010000000000	0.985716991627646
7.76010000000000	0.985796745815496
7.77010000000000	0.985875646478705
7.78010000000000	0.985953703410291
7.79010000000000	0.986030926279260
7.80010000000000	0.986107324632365
7.81010000000000	0.986182907895844
7.82010000000000	0.986257685377124
7.83010000000000	0.986331666266500
7.84010000000000	0.986404859638794
7.85010000000000	0.986477274454983
7.86010000000000	0.986548919563793
7.87010000000000	0.986619803703285
7.88010000000000	0.986689935502406
7.89010000000000	0.986759323482511
7.90010000000000	0.986827976058874
7.91010000000000	0.986895901542165
7.92010000000000	0.986963108139906
7.93010000000000	0.987029603957913
7.94010000000000	0.987095397001698
7.95010000000000	0.987160495177868
7.96010000000000	0.987224906295492
7.97010000000000	0.987288638067443
7.98010000000000	0.987351698111736
7.99010000000000	0.987414093952824
8.00010000000000	0.987476537343011
8.01010000000000	0.987607517077685
8.02010000000000	0.987736793559752
8.03010000000000	0.987864391666331
8.04010000000000	0.987990335871471
8.05010000000000	0.988114650253196
8.06010000000000	0.988237358500423
8.07010000000000	0.988358483919750
8.08010000000000	0.988478049442124
8.09010000000000	0.988596077629382
8.10010000000000	0.988712590680671
8.11010000000000	0.988827610438765
8.12010000000000	0.988941158396247
8.13010000000000	0.989053255701588
8.14010000000000	0.989163923165119
8.15010000000000	0.989273181264880
8.16010000000000	0.989381050152382
8.17010000000000	0.989487549658244
8.18010000000000	0.989592699297741
8.19010000000000	0.989696518276251
8.20010000000000	0.989799025494584
8.21010000000000	0.989900239554247
8.22010000000000	0.990000178762582
8.23010000000000	0.990098861137829
8.24010000000000	0.990196304414087
8.25010000000000	0.990292526046198
8.26010000000000	0.990387543214523
8.27010000000000	0.990481372829653
8.28010000000000	0.990574031537017
8.29010000000000	0.990665535721419
8.30010000000000	0.990755901511483
8.31010000000000	0.990845144784025
8.32010000000000	0.990933281168343
8.33010000000000	0.991020326050433
8.34010000000000	0.991106294577117
8.35010000000000	0.991191201660117
8.36010000000000	0.991275061980033
8.37010000000000	0.991357889990272
8.38010000000000	0.991439699920886
8.39010000000000	0.991520505782352
8.40010000000000	0.991600321369283
8.41010000000000	0.991679160264069
8.42010000000000	0.991757035840458
8.43010000000000	0.991833961267064
8.44010000000000	0.991909949510828
8.45010000000000	0.991985013340393
8.46010000000000	0.992059165329445
8.47010000000000	0.992132417859972
8.48010000000000	0.992204783125482
8.49010000000000	0.992276273134149
8.50010000000000	0.992346899711914
8.51010000000000	0.992416674505523
8.52010000000000	0.992485608985521
8.53010000000000	0.992553714449180
8.54010000000000	0.992621002023379
8.55010000000000	0.992687482667439
8.56010000000000	0.992753167175905
8.57010000000000	0.992818066181271
8.58010000000000	0.992882190156665
8.59010000000000	0.992945549418487
8.60010000000000	0.993008154128992
8.61010000000000	0.993070014298835
8.62010000000000	0.993131139789570
8.63010000000000	0.993191540316100
8.64010000000000	0.993251225449088
8.65010000000000	0.993310204617327
8.66010000000000	0.993368487110063
8.67010000000000	0.993426082079280
8.68010000000000	0.993482998541946
8.69010000000000	0.993539245382215
8.70010000000000	0.993594831353598
8.71010000000000	0.993649765081087
8.72010000000000	0.993704055063248
8.73010000000000	0.993757709674274
8.74010000000000	0.993810737166006
8.75010000000000	0.993863145669914
8.76010000000000	0.993914943199045
8.77010000000000	0.993966137649936
8.78010000000000	0.994016736804501
8.79010000000000	0.994066748331869
8.80010000000000	0.994116179790210
8.81010000000000	0.994165038628513
8.82010000000000	0.994213332188343
8.83010000000000	0.994261067705561
8.84010000000000	0.994308252312016
8.85010000000000	0.994354893037213
8.86010000000000	0.994400996809942
8.87010000000000	0.994446570459890
8.88010000000000	0.994491620719218
8.89010000000000	0.994536154224107
8.90010000000000	0.994580177516292
8.91010000000000	0.994623697044551
8.92010000000000	0.994666719166185
8.93010000000000	0.994709250148458
8.94010000000000	0.994751296170025
8.95010000000000	0.994792863322329
8.96010000000000	0.994833957610970
8.97010000000000	0.994874584957061
8.98010000000000	0.994914751198554
8.99010000000000	0.994954462091541
9.00010000000000	0.994993723311538
9.01010000000000	0.995032540454747
9.02010000000000	0.995070919039293
9.03010000000000	0.995108864506441
9.04010000000000	0.995146382221794
9.05010000000000	0.995183477476469
9.06010000000000	0.995220155488255
9.07010000000000	0.995256421402748
9.08010000000000	0.995292280294467
9.09010000000000	0.995327737167958
9.10010000000000	0.995362796958870
9.11010000000000	0.995397464535017
9.12010000000000	0.995431744697423
9.13010000000000	0.995465642181351
9.14010000000000	0.995499161657303
9.15010000000000	0.995532307732024
9.16010000000000	0.995565084949468
9.17010000000000	0.995597497791765
9.18010000000000	0.995629550680154
9.19010000000000	0.995661247975918
9.20010000000000	0.995692593981296
9.21010000000000	0.995723592940373
9.22010000000000	0.995754249039966
9.23010000000000	0.995784566410489
9.24010000000000	0.995814549126808
9.25010000000000	0.995844201209079
9.26010000000000	0.995873526623565
9.27010000000000	0.995902529283455
9.28010000000000	0.995931213049657
9.29010000000000	0.995959581731586
9.30010000000000	0.995987639087927
9.31010000000000	0.996015388827401
9.32010000000000	0.996042834609506
9.33010000000000	0.996069980045253
9.34010000000000	0.996096828697886
9.35010000000000	0.996123384083592
9.36010000000000	0.996149649672196
9.37010000000000	0.996175628887854
9.38010000000000	0.996201325109721
9.39010000000000	0.996226741672620
9.40010000000000	0.996251881867691
9.41010000000000	0.996276748943039
9.42010000000000	0.996301346104362
9.43010000000000	0.996325676515569
9.44010000000000	0.996349743299402
9.45010000000000	0.996373549538029
9.46010000000000	0.996397098273646
9.47010000000000	0.996420392509043
9.48010000000000	0.996443435208194
9.49010000000000	0.996466229296808
9.50010000000000	0.996488777662895
9.51010000000000	0.996511083157301
9.52010000000000	0.996533148594251
9.53010000000000	0.996554976751878
9.54010000000000	0.996576570372742
9.55010000000000	0.996597932164335
9.56010000000000	0.996619064799596
9.57010000000000	0.996639970917399
9.58010000000000	0.996660653123038
9.59010000000000	0.996681113988713
9.60010000000000	0.996701356054000
9.61010000000000	0.996721381826313
9.62010000000000	0.996741193781364
9.63010000000000	0.996760794363614
9.64010000000000	0.996780185986710
9.65010000000000	0.996799371033923
9.66010000000000	0.996818351858584
9.67010000000000	0.996837130784496
9.68010000000000	0.996855710106356
9.69010000000000	0.996874092090161
9.70010000000000	0.996892278973612
9.71010000000000	0.996910272966509
9.72010000000000	0.996928076251141
9.73010000000000	0.996945690982674
9.74010000000000	0.996963119289523
9.75010000000000	0.996980363273727
9.76010000000000	0.996997425011315
9.77010000000000	0.997014306552667
9.78010000000000	0.997031009922869
9.79010000000000	0.997047537122062
9.80010000000000	0.997063890125786
9.81010000000000	0.997080070885319
9.82010000000000	0.997096081328012
9.83010000000000	0.997111923357613
9.84010000000000	0.997127598854596
9.85010000000000	0.997143109676476
9.86010000000000	0.997158457658124
9.87010000000000	0.997173644612075
9.88010000000000	0.997188672328831
9.89010000000000	0.997203542577165
9.90010000000000	0.997218257104409
9.91010000000000	0.997232817636747
9.92010000000000	0.997247225879506
9.93010000000000	0.997261483517429
9.94010000000000	0.997275592214960
9.95010000000000	0.997289553616511
9.96010000000000	0.997303369346734
9.97010000000000	0.997317041010790
9.98010000000000	0.997330570194601
9.99010000000000	0.997343958465112
10.0001000000000	0.997357348234572
10.0101000000000	0.997384437323571
10.0201000000000	0.997411177873924
10.0301000000000	0.997437574922010
10.0401000000000	0.997463633423309
10.0501000000000	0.997489358253806
10.0601000000000	0.997514754211381
10.0701000000000	0.997539826017149
10.0801000000000	0.997564578316803
10.0901000000000	0.997589015681912
10.1001000000000	0.997613142611209
10.1101000000000	0.997636963531845
10.1201000000000	0.997660482800628
10.1301000000000	0.997683704705236
10.1401000000000	0.997706633465405
10.1501000000000	0.997729273234106
10.1601000000000	0.997751628098686
10.1701000000000	0.997773702081997
10.1801000000000	0.997795499143508
10.1901000000000	0.997817023180387
10.2001000000000	0.997838278028570
10.2101000000000	0.997859267463810
10.2201000000000	0.997879995202705
10.2301000000000	0.997900464903703
10.2401000000000	0.997920680168108
10.2501000000000	0.997940644541039
10.2601000000000	0.997960361512399
10.2701000000000	0.997979834517804
10.2801000000000	0.997999066939513
10.2901000000000	0.998018062107330
10.3001000000000	0.998036823299494
10.3101000000000	0.998055353743554
10.3201000000000	0.998073656617224
10.3301000000000	0.998091735049227
10.3401000000000	0.998109592120125
10.3501000000000	0.998127230863126
10.3601000000000	0.998144654264886
10.3701000000000	0.998161865266286
10.3801000000000	0.998178866763212
10.3901000000000	0.998195661607304
10.4001000000000	0.998212252606697
10.4101000000000	0.998228642526753
10.4201000000000	0.998244834090775
10.4301000000000	0.998260829980710
10.4401000000000	0.998276632837844
10.4501000000000	0.998292245263473
10.4601000000000	0.998307669819574
10.4701000000000	0.998322909029458
10.4801000000000	0.998337965378412
10.4901000000000	0.998352841314331
10.5001000000000	0.998367539248340
10.5101000000000	0.998382061555399
10.5201000000000	0.998396410574902
10.5301000000000	0.998410588611268
10.5401000000000	0.998424597934513
10.5501000000000	0.998438440780825
10.5601000000000	0.998452119353111
10.5701000000000	0.998465635821551
10.5801000000000	0.998478992324132
10.5901000000000	0.998492190967180
10.6001000000000	0.998505233825875
10.6101000000000	0.998518122944761
10.6201000000000	0.998530860338247
10.6301000000000	0.998543447991101
10.6401000000000	0.998555887858929
10.6501000000000	0.998568181868654
10.6601000000000	0.998580331918979
10.6701000000000	0.998592339880849
10.6801000000000	0.998604207597893
10.6901000000000	0.998615936886878
10.7001000000000	0.998627529538132
10.7101000000000	0.998638987315984
10.7201000000000	0.998650311959167
10.7301000000000	0.998661505181244
10.7401000000000	0.998672568671009
10.7501000000000	0.998683504092882
10.7601000000000	0.998694313087304
10.7701000000000	0.998704997271118
10.7801000000000	0.998715558237948
10.7901000000000	0.998725997558572
10.8001000000000	0.998736316781284
10.8101000000000	0.998746517432253
10.8201000000000	0.998756601015876
10.8301000000000	0.998766569015121
10.8401000000000	0.998776422891872
10.8501000000000	0.998786164087261
10.8601000000000	0.998795794021994
10.8701000000000	0.998805314096677
10.8801000000000	0.998814725692133
10.8901000000000	0.998824030169712
10.9001000000000	0.998833228871600
10.9101000000000	0.998842323121117
10.9201000000000	0.998851314223013
10.9301000000000	0.998860203463768
10.9401000000000	0.998868992111862
10.9501000000000	0.998877681418071
10.9601000000000	0.998886272615736
10.9701000000000	0.998894766921034
10.9801000000000	0.998903165533250
10.9901000000000	0.998911469635033
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	9.57001663419997e-05
4.01010000000000	0.00794815065724608
4.02010000000000	0.0157917866591450
4.03010000000000	0.0236127568321734
4.04010000000000	0.0310446302762587
4.05010000000000	0.0386313868842922
4.06010000000000	0.0460871853699630
4.07010000000000	0.0537117183594473
4.08010000000000	0.0609887086395844
4.09010000000000	0.0682795502595868
4.10010000000000	0.0753109940602938
4.11010000000000	0.0824960618122339
4.12010000000000	0.0895942438868372
4.13010000000000	0.0964418426311502
4.14010000000000	0.103176112231111
4.15010000000000	0.110007341210129
4.16010000000000	0.116800793807696
4.17010000000000	0.123550173960237
4.18010000000000	0.130207631584581
4.19010000000000	0.136764352191723
4.20010000000000	0.143342479415020
4.21010000000000	0.149795944579530
4.22010000000000	0.156309851954361
4.23010000000000	0.162705393333980
4.24010000000000	0.168964939740376
4.25010000000000	0.175223226934056
4.26010000000000	0.181315298049354
4.27010000000000	0.187453960035107
4.28010000000000	0.193412554602612
4.29010000000000	0.199276708216489
4.30010000000000	0.205132047341362
4.31010000000000	0.211030199698545
4.32010000000000	0.216985016627904
4.33010000000000	0.222661547547243
4.34010000000000	0.228423704931203
4.35010000000000	0.234126679317557
4.36010000000000	0.239693658730689
4.37010000000000	0.245212788060649
4.38010000000000	0.250752064794050
4.39010000000000	0.256199418999253
4.40010000000000	0.261456632084488
4.41010000000000	0.266681105639133
4.42010000000000	0.271919430533642
4.43010000000000	0.277228271340193
4.44010000000000	0.282391043471801
4.45010000000000	0.287443004884487
4.46010000000000	0.292428228023276
4.47010000000000	0.297433598565505
4.48010000000000	0.302240013498761
4.49010000000000	0.307232791913840
4.50010000000000	0.312024096294515
4.51010000000000	0.316946358797553
4.52010000000000	0.321731367114653
4.53010000000000	0.326409342350976
4.54010000000000	0.331276199494552
4.55010000000000	0.335971803708885
4.56010000000000	0.340569189331446
4.57010000000000	0.345156501252287
4.58010000000000	0.349689667026382
4.59010000000000	0.354140983974000
4.60010000000000	0.358453787522965
4.61010000000000	0.362833329345826
4.62010000000000	0.367166280298232
4.63010000000000	0.371526933930368
4.64010000000000	0.375866180946348
4.65010000000000	0.380029138182225
4.66010000000000	0.384071210997460
4.67010000000000	0.388269426189357
4.68010000000000	0.392292610813867
4.69010000000000	0.396377496861412
4.70010000000000	0.400347794551890
4.71010000000000	0.404416310834140
4.72010000000000	0.408297204421851
4.73010000000000	0.412298982430204
4.74010000000000	0.416089212702433
4.75010000000000	0.419826556040631
4.76010000000000	0.423604194185711
4.77010000000000	0.427316353269608
4.78010000000000	0.431025993928076
4.79010000000000	0.434626083080336
4.80010000000000	0.438169507660420
4.81010000000000	0.441706636176929
4.82010000000000	0.445199692248412
4.83010000000000	0.448731783914061
4.84010000000000	0.452203433369389
4.85010000000000	0.455678860462862
4.86010000000000	0.458989330690666
4.87010000000000	0.462312393045620
4.88010000000000	0.465650565953155
4.89010000000000	0.468976146733540
4.90010000000000	0.472328170980940
4.91010000000000	0.475491313321086
4.92010000000000	0.478753933465719
4.93010000000000	0.481957370612746
4.94010000000000	0.485082736571442
4.95010000000000	0.488133808979951
4.96010000000000	0.491264211789506
4.97010000000000	0.494290099943715
4.98010000000000	0.497353764479374
4.99010000000000	0.500375874995437
5.00010000000000	0.503260731325563
5.01010000000000	0.506149365293833
5.02010000000000	0.509109774386860
5.03010000000000	0.511945521421100
5.04010000000000	0.514780009242625
5.05010000000000	0.517542721939393
5.06010000000000	0.520328100465032
5.07010000000000	0.523069406545644
5.08010000000000	0.525808194200827
5.09010000000000	0.528472688305824
5.10010000000000	0.531174958792270
5.11010000000000	0.533780269899660
5.12010000000000	0.536453578493661
5.13010000000000	0.539144516065673
5.14010000000000	0.541671755984731
5.15010000000000	0.544191440627499
5.16010000000000	0.546634313294651
5.17010000000000	0.549119999194113
5.18010000000000	0.551601907455430
5.19010000000000	0.554024632719141
5.20010000000000	0.556396989474252
5.21010000000000	0.558780679143797
5.22010000000000	0.561107704241166
5.23010000000000	0.563449839891115
5.24010000000000	0.565698793800152
5.25010000000000	0.568008189919511
5.26010000000000	0.570337733442310
5.27010000000000	0.572615649243793
5.28010000000000	0.574748755583048
5.29010000000000	0.577026671384531
5.30010000000000	0.579182443552656
5.31010000000000	0.581373473676803
5.32010000000000	0.583507839228773
5.33010000000000	0.585613242888297
5.34010000000000	0.587741312376692
5.35010000000000	0.589842938398071
5.36010000000000	0.591972267099182
5.37010000000000	0.593969378465214
5.38010000000000	0.596086115039174
5.39010000000000	0.598047968449185
5.40010000000000	0.599972045477746
5.41010000000000	0.601848272423136
5.42010000000000	0.603813903471292
5.43010000000000	0.605727906798132
5.44010000000000	0.607624281146961
5.45010000000000	0.609583616131542
5.46010000000000	0.611479990480372
5.47010000000000	0.613320959469740
5.48010000000000	0.615112819163223
5.49010000000000	0.616844236646384
5.50010000000000	0.618644910828871
5.51010000000000	0.620469510052944
5.52010000000000	0.622204705174250
5.53010000000000	0.624033082036468
5.54010000000000	0.625755685030624
5.55010000000000	0.627537471022385
5.56010000000000	0.629314220163288
5.57010000000000	0.630946159841962
5.58010000000000	0.632652393070822
5.59010000000000	0.634359885512397
5.60010000000000	0.635908717151879
5.61010000000000	0.637536879192408
5.62010000000000	0.639128524064201
5.63010000000000	0.640746612403009
5.64010000000000	0.642321887509506
5.65010000000000	0.643966419315330
5.66010000000000	0.645546731272687
5.67010000000000	0.647026306212842
5.68010000000000	0.648484474536841
5.69010000000000	0.649946420498986
5.70010000000000	0.651470067884166
5.71010000000000	0.652952161249752
5.72010000000000	0.654330999172704
5.73010000000000	0.655782871433129
5.74010000000000	0.657263705585999
5.75010000000000	0.658670246188682
5.76010000000000	0.660035232771769
5.77010000000000	0.661334740293675
5.78010000000000	0.662748836172649
5.79010000000000	0.664139007010037
5.80010000000000	0.665464957998959
5.81010000000000	0.666790908987881
5.82010000000000	0.668062713830056
5.83010000000000	0.669431478051288
5.84010000000000	0.670669284150157
5.85010000000000	0.671943607417763
5.86010000000000	0.673151192411472
5.87010000000000	0.674354999767036
5.88010000000000	0.675599101929481
5.89010000000000	0.676805427710474
5.90010000000000	0.678075973339935
5.91010000000000	0.679342741331251
5.92010000000000	0.680531438134234
5.93010000000000	0.681672284854048
5.94010000000000	0.682803057872140
5.95010000000000	0.683961533569963
5.96010000000000	0.685049493355745
5.97010000000000	0.686143749205102
5.98010000000000	0.687269485372335
5.99010000000000	0.688356185945402
6.00010000000000	0.689456737858334
6.01010000000000	0.690535883155111
6.02010000000000	0.691650286407908
6.03010000000000	0.692700469812239
6.04010000000000	0.693819909915897
6.05010000000000	0.694795799770041
6.06010000000000	0.695819539707356
6.07010000000000	0.696853353346392
6.08010000000000	0.697849390603976
6.09010000000000	0.698855501563282
6.10010000000000	0.699906944180328
6.11010000000000	0.700823651036867
6.12010000000000	0.701808355380016
6.13010000000000	0.702772912319726
6.14010000000000	0.703699692877985
6.15010000000000	0.704644102414253
6.16010000000000	0.705592289588667
6.17010000000000	0.706501441168914
6.18010000000000	0.707392963771152
6.19010000000000	0.708328558818416
6.20010000000000	0.709244006462239
6.21010000000000	0.710161972531492
6.22010000000000	0.711049717495585
6.23010000000000	0.711887093951076
6.24010000000000	0.712750913873584
6.25010000000000	0.713565624500206
6.26010000000000	0.714397964104837
6.27010000000000	0.715255487963769
6.28010000000000	0.716086568355685
6.29010000000000	0.716915130322172
6.30010000000000	0.717717248821643
6.31010000000000	0.718513071257539
6.32010000000000	0.719316448969725
6.33010000000000	0.720157603063362
6.34010000000000	0.720926982032242
6.35010000000000	0.721697620213838
6.36010000000000	0.722477072884438
6.37010000000000	0.723246451853318
6.38010000000000	0.723994424206043
6.39010000000000	0.724739878133338
6.40010000000000	0.725485332060633
6.41010000000000	0.726223230711638
6.42010000000000	0.726912020066757
6.43010000000000	0.727649918717762
6.44010000000000	0.728347522561886
6.45010000000000	0.729041348767864
6.46010000000000	0.729755322377284
6.47010000000000	0.730415149839956
6.48010000000000	0.731078754940775
6.49010000000000	0.731781395635759
6.50010000000000	0.732427371758566
6.51010000000000	0.733122457177260
6.52010000000000	0.733729397705902
6.53010000000000	0.734433297613601
6.54010000000000	0.735059126332968
6.55010000000000	0.735667326074325
6.56010000000000	0.736375003620169
6.57010000000000	0.736950463830936
6.58010000000000	0.737561181997723
6.59010000000000	0.738195825206095
6.60010000000000	0.738834246052613
6.61010000000000	0.739447482644830
6.62010000000000	0.740029238919171
6.63010000000000	0.740590847790073
6.64010000000000	0.741142382959254
6.65010000000000	0.741720361595451
6.66010000000000	0.742285748104497
6.67010000000000	0.742849875400828
6.68010000000000	0.743402669782724
6.69010000000000	0.743975611568060
6.70010000000000	0.744546034927967
6.71010000000000	0.745077422693707
6.72010000000000	0.745558441950847
6.73010000000000	0.746109977120027
6.74010000000000	0.746582181888162
6.75010000000000	0.747058164294442
6.76010000000000	0.747565627018596
6.77010000000000	0.748079385806327
6.78010000000000	0.748506258916720
6.79010000000000	0.749022536129880
6.80010000000000	0.749511110663309
6.81010000000000	0.750024869451040
6.82010000000000	0.750514703197185
6.83010000000000	0.750945353945724
6.84010000000000	0.751363412567112
6.85010000000000	0.751806655442800
6.86010000000000	0.752285156274510
6.87010000000000	0.752725880724768
6.88010000000000	0.753165345962312
6.89010000000000	0.753623699390581
6.90010000000000	0.754060646202695
6.91010000000000	0.754498852227524
6.92010000000000	0.754911873998052
6.93010000000000	0.755328673406726
6.94010000000000	0.755792063685855
6.95010000000000	0.756216418370819
6.96010000000000	0.756620625652341
6.97010000000000	0.757005944743139
6.98010000000000	0.757382449344932
6.99010000000000	0.757828210646050
7.00010000000000	0.758267675883594
7.01010000000000	0.758658031825252
7.02010000000000	0.759079868084786
7.03010000000000	0.759433706857708
7.04010000000000	0.759806433821355
7.05010000000000	0.760153976530702
7.06010000000000	0.760553146961365
7.07010000000000	0.760924614712297
7.08010000000000	0.761264602145354
7.09010000000000	0.761627255407281
7.10010000000000	0.761976057329343
7.11010000000000	0.762355080356565
7.12010000000000	0.762701363853197
7.13010000000000	0.763057721051548
7.14010000000000	0.763412819037185
7.15010000000000	0.763777990724543
7.16010000000000	0.764123015008459
7.17010000000000	0.764475594568666
7.18010000000000	0.764833210979734
7.19010000000000	0.765171939200075
7.20010000000000	0.765510667420417
7.21010000000000	0.765854432491619
7.22010000000000	0.766176790946665
7.23010000000000	0.766476483572840
7.24010000000000	0.766766102497296
7.25010000000000	0.767075868825192
7.26010000000000	0.767388153578517
7.27010000000000	0.767721844947999
7.28010000000000	0.768006427021594
7.29010000000000	0.768313674924059
7.30010000000000	0.768622182039240
7.31010000000000	0.768926911516275
7.32010000000000	0.769212752802586
7.33010000000000	0.769472150621881
7.34010000000000	0.769768065609912
7.35010000000000	0.770047610832648
7.36010000000000	0.770333452118958
7.37010000000000	0.770644477659570
7.38010000000000	0.770898838628005
7.39010000000000	0.771143125894719
7.40010000000000	0.771431485606459
7.41010000000000	0.771711030829195
7.42010000000000	0.771967910223060
7.43010000000000	0.772248714658511
7.44010000000000	0.772496779563371
7.45010000000000	0.772759955020811
7.46010000000000	0.773034463392686
7.47010000000000	0.773274973021256
7.48010000000000	0.773499112884530
7.49010000000000	0.773739622513100
7.50010000000000	0.774005316395970
7.51010000000000	0.774243307599109
7.52010000000000	0.774446040846228
7.53010000000000	0.774692846538373
7.54010000000000	0.774938393017803
7.55010000000000	0.775166310519222
7.56010000000000	0.775405560935077
7.57010000000000	0.775643552138216
7.58010000000000	0.775853840661625
7.59010000000000	0.776059092334174
7.60010000000000	0.776276936133873
7.61010000000000	0.776538852378598
7.62010000000000	0.776749140902007
7.63010000000000	0.776965725488991
7.64010000000000	0.777178532437830
7.65010000000000	0.777403931513820
7.66010000000000	0.777610442399084
7.67010000000000	0.777809398008057
7.68010000000000	0.777986947000875
7.69010000000000	0.778208568438719
7.70010000000000	0.778405005622263
7.71010000000000	0.778615294145672
7.72010000000000	0.778821805030935
7.73010000000000	0.779000613236468
7.74010000000000	0.779188235931006
7.75010000000000	0.779365784923825
7.76010000000000	0.779547111554788
7.77010000000000	0.779741030312901
7.78010000000000	0.779956355687171
7.79010000000000	0.780160348147005
7.80010000000000	0.780321527374527
7.81010000000000	0.780514186919925
7.82010000000000	0.780681662211022
7.83010000000000	0.780874321756421
7.84010000000000	0.781049352323809
7.85010000000000	0.781200457849611
7.86010000000000	0.781371710778854
7.87010000000000	0.781524075517371
7.88010000000000	0.781665107341454
7.89010000000000	0.781835101057982
7.90010000000000	0.782008872412654
7.91010000000000	0.782158718725742
7.92010000000000	0.782293454486249
7.93010000000000	0.782448337650197
7.94010000000000	0.782593147112424
7.95010000000000	0.782742993425512
7.96010000000000	0.782889062100454
7.97010000000000	0.783041426838972
7.98010000000000	0.783166088897758
7.99010000000000	0.783317194423561
8.00010000000000	0.783499780267239
8.01010000000000	0.785384821701634
8.02010000000000	0.787128831311945
8.03010000000000	0.788966022663168
8.04010000000000	0.790784325823666
8.05010000000000	0.792586259218868
8.06010000000000	0.794342860956330
8.07010000000000	0.796167460180403
8.08010000000000	0.797905173727139
8.09010000000000	0.799622739870434
8.10010000000000	0.801394452160475
8.11010000000000	0.803017577350144
8.12010000000000	0.804682256559408
8.13010000000000	0.806333084428806
8.14010000000000	0.808024207105086
8.15010000000000	0.809620888827739
8.16010000000000	0.811252828506412
8.17010000000000	0.812853287867210
8.18010000000000	0.814429822186422
8.19010000000000	0.815978653825903
8.20010000000000	0.817441859000763
8.21010000000000	0.818951655046079
8.22010000000000	0.820404786519218
8.23010000000000	0.821948581307840
8.24010000000000	0.823429415460710
8.25010000000000	0.824880028508419
8.26010000000000	0.826313012578118
8.27010000000000	0.827783773029269
8.28010000000000	0.829282236160149
8.29010000000000	0.830662333295817
8.30010000000000	0.832009690900895
8.31010000000000	0.833362085356832
8.32010000000000	0.834676703431319
8.33010000000000	0.835942212209919
8.34010000000000	0.837230386817390
8.35010000000000	0.838561374657172
8.36010000000000	0.839786588628892
8.37010000000000	0.841126390957679
8.38010000000000	0.842337753589533
8.39010000000000	0.843549116221387
8.40010000000000	0.844744109087946
8.41010000000000	0.845917695338349
8.42010000000000	0.847112688204909
8.43010000000000	0.848279978391737
8.44010000000000	0.849384307942814
8.45010000000000	0.850554116555072
8.46010000000000	0.851672297446014
8.47010000000000	0.852811884953112
8.48010000000000	0.853948954034780
8.49010000000000	0.855019284842551
8.50010000000000	0.856088356437607
8.51010000000000	0.857138539841938
8.52010000000000	0.858152206077533
8.53010000000000	0.859206167120009
8.54010000000000	0.860304200607510
8.55010000000000	0.861373272202567
8.56010000000000	0.862370568672867
8.57010000000000	0.863430825778918
8.58010000000000	0.864343754997312
8.59010000000000	0.865320904064171
8.60010000000000	0.866281683365735
8.61010000000000	0.867265128496170
8.62010000000000	0.868162947161983
8.63010000000000	0.869114911974542
8.64010000000000	0.870054284659951
8.65010000000000	0.870999953408935
8.66010000000000	0.871868810182302
8.67010000000000	0.872722556403089
8.68010000000000	0.873562451284011
8.69010000000000	0.874421234355658
8.70010000000000	0.875296387192600
8.71010000000000	0.876133763648092
8.72010000000000	0.876987509868879
8.73010000000000	0.877919327277998
8.74010000000000	0.878739074755479
8.75010000000000	0.879523564276940
8.76010000000000	0.880305535372971
8.77010000000000	0.881102617021582
8.78010000000000	0.881923623711779
8.79010000000000	0.882713150084100
8.80010000000000	0.883526601498006
8.81010000000000	0.884258204085436
8.82010000000000	0.885110691093508
8.83010000000000	0.885872514786098
8.84010000000000	0.886617968713392
8.85010000000000	0.887373496342408
8.86010000000000	0.888117691056987
8.87010000000000	0.888893366089443
8.88010000000000	0.889621191038727
8.89010000000000	0.890311239606561
8.90010000000000	0.891022694790549
8.91010000000000	0.891707706507523
8.92010000000000	0.892467011774683
8.93010000000000	0.893128098450072
8.94010000000000	0.893797999614465
8.95010000000000	0.894455308651708
8.96010000000000	0.895127728241531
8.97010000000000	0.895790074129634
8.98010000000000	0.896414643636286
8.99010000000000	0.897031657866648
9.00010000000000	0.897678893202171
9.01010000000000	0.898316054835974
9.02010000000000	0.898934328279051
9.03010000000000	0.899565193849279
9.04010000000000	0.900198577844936
9.05010000000000	0.900819369713444
9.06010000000000	0.901436383943806
9.07010000000000	0.902015621792718
9.08010000000000	0.902594859641629
9.09010000000000	0.903191726468551
9.10010000000000	0.903762149828457
9.11010000000000	0.904381682484250
9.12010000000000	0.904931958440716
9.13010000000000	0.905478456759037
9.14010000000000	0.906063990671524
9.15010000000000	0.906575231033824
9.16010000000000	0.907136839904726
9.17010000000000	0.907660672394176
9.18010000000000	0.908175690394621
9.19010000000000	0.908675597842486
9.20010000000000	0.909159135525055
9.21010000000000	0.909643932420339
9.22010000000000	0.910142580655489
9.23010000000000	0.910609748572763
9.24010000000000	0.911100841531623
9.25010000000000	0.911617118744783
9.26010000000000	0.912057843195042
9.27010000000000	0.912552713792047
9.28010000000000	0.913037510687332
9.29010000000000	0.913482012775736
9.30010000000000	0.913934070140430
9.31010000000000	0.914415089397569
9.32010000000000	0.914886034952988
9.33010000000000	0.915349425232118
9.34010000000000	0.915768743066221
9.35010000000000	0.916189320113040
9.36010000000000	0.916616193223433
9.37010000000000	0.917040547908396
9.38010000000000	0.917459865742500
9.39010000000000	0.917893034916469
9.40010000000000	0.918317389601432
9.41010000000000	0.918756854838976
9.42010000000000	0.919166098971359
9.43010000000000	0.919610601059763
9.44010000000000	0.920023622830291
9.45010000000000	0.920408941921089
9.46010000000000	0.920791742586456
9.47010000000000	0.921139285295803
9.48010000000000	0.921553566279046
9.49010000000000	0.921935107731699
9.50010000000000	0.922299020206341
9.51010000000000	0.922640266852113
9.52010000000000	0.922989068774174
9.53010000000000	0.923344166759811
9.54010000000000	0.923728226637893
9.55010000000000	0.924068214070950
9.56010000000000	0.924384276462422
9.57010000000000	0.924729300746338
9.58010000000000	0.925083139519261
9.59010000000000	0.925442015143043
9.60010000000000	0.925821038170266
9.61010000000000	0.926142137412597
9.62010000000000	0.926477087994794
9.63010000000000	0.926775521408255
9.64010000000000	0.927119286479457
9.65010000000000	0.927426534381923
9.66010000000000	0.927780373154845
9.67010000000000	0.928120360587902
9.68010000000000	0.928435163766658
9.69010000000000	0.928760040647135
9.70010000000000	0.929096250442046
9.71010000000000	0.929438756300533
9.72010000000000	0.929766151606439
9.73010000000000	0.930073399508905
9.74010000000000	0.930354203944356
9.75010000000000	0.930650118932386
9.76010000000000	0.930938478644126
9.77010000000000	0.931204172526997
9.78010000000000	0.931488754600592
9.79010000000000	0.931767040610613
9.80010000000000	0.932021401579048
9.81010000000000	0.932269466483907
9.82010000000000	0.932523827452342
9.83010000000000	0.932802113462363
9.84010000000000	0.933024994112921
9.85010000000000	0.933300761697512
9.86010000000000	0.933574010856672
9.87010000000000	0.933834667888682
9.88010000000000	0.934087769644401
9.89010000000000	0.934320723996680
9.90010000000000	0.934573825752400
9.91010000000000	0.934867222315001
9.92010000000000	0.935117805645291
9.93010000000000	0.935353278423001
9.94010000000000	0.935601343327861
9.95010000000000	0.935849408232721
9.96010000000000	0.936084881010431
9.97010000000000	0.936336723553435
9.98010000000000	0.936559604203994
9.99010000000000	0.936767374301973
10.0001000000000	0.937011661568688
10.0101000000000	0.937220690879382
10.0201000000000	0.937456163657091
10.0301000000000	0.937662674542355
10.0401000000000	0.937885555192914
10.0501000000000	0.938104658205327
10.0601000000000	0.938318724366881
10.0701000000000	0.938518939188570
10.0801000000000	0.938725450073834
10.0901000000000	0.938938257022672
10.1001000000000	0.939151063971511
10.1101000000000	0.939346241942339
10.1201000000000	0.939548975189458
10.1301000000000	0.939741634734857
10.1401000000000	0.939922961365820
10.1501000000000	0.940119398549364
10.1601000000000	0.940307021243902
10.1701000000000	0.940502199214730
10.1801000000000	0.940696117972844
10.1901000000000	0.940896332794533
10.2001000000000	0.941099066041652
10.2101000000000	0.941271578183610
10.2201000000000	0.941437794261992
10.2301000000000	0.941615343254811
10.2401000000000	0.941794151460344
10.2501000000000	0.941976737304022
10.2601000000000	0.942168137636706
10.2701000000000	0.942368352458395
10.2801000000000	0.942543383025783
10.2901000000000	0.942729746507605
10.3001000000000	0.942899740224133
10.3101000000000	0.943057141813510
10.3201000000000	0.943232172380898
10.3301000000000	0.943382018693986
10.3401000000000	0.943553271623228
10.3501000000000	0.943701858723601
10.3601000000000	0.943841631334968
10.3701000000000	0.944001551349775
10.3801000000000	0.944177841129879
10.3901000000000	0.944352871697266
10.4001000000000	0.944514050924790
10.4101000000000	0.944668934088738
10.4201000000000	0.944816261976395
10.4301000000000	0.944982478054778
10.4401000000000	0.945126028304291
10.4501000000000	0.945277133830093
10.4601000000000	0.945433276206755
10.4701000000000	0.945560456690972
10.4801000000000	0.945690155600618
10.4901000000000	0.945838742700991
10.5001000000000	0.945975996886928
10.5101000000000	0.946096881307570
10.5201000000000	0.946240431557082
10.5301000000000	0.946360056765009
10.5401000000000	0.946506125439951
10.5501000000000	0.946633305924168
10.5601000000000	0.946771819322820
10.5701000000000	0.946888926105316
10.5801000000000	0.947027439503968
10.5901000000000	0.947179804242486
10.6001000000000	0.947299429450413
10.6101000000000	0.947426609934630
10.6201000000000	0.947565123333282
10.6301000000000	0.947698599881073
10.6401000000000	0.947830817216151
10.6501000000000	0.947944146360502
10.6601000000000	0.948057475504854
10.6701000000000	0.948160730947485
10.6801000000000	0.948285393006272
10.6901000000000	0.948397462937909
10.7001000000000	0.948517088145836
10.7101000000000	0.948643009417338
10.7201000000000	0.948746264859969
10.7301000000000	0.948860853217035
10.7401000000000	0.948952775745231
10.7501000000000	0.949066104889583
10.7601000000000	0.949166841906783
10.7701000000000	0.949278911838420
10.7801000000000	0.949392240982771
10.7901000000000	0.949457720043952
10.8001000000000	0.949560975486582
10.8101000000000	0.949675563843649
10.8201000000000	0.949771264009990
10.8301000000000	0.949861927325471
10.8401000000000	0.949957627491811
10.8501000000000	0.950052068445437
10.8601000000000	0.950142731760918
10.8701000000000	0.950240950352689
10.8801000000000	0.950320280753735
10.8901000000000	0.950433609898087
10.9001000000000	0.950533087702573
10.9101000000000	0.950650194485069
10.9201000000000	0.950725747247970
10.9301000000000	0.950810114499876
10.9401000000000	0.950897000177212
10.9501000000000	0.950995218768983
10.9601000000000	0.951083363659034
10.9701000000000	0.951167730910939
10.9801000000000	0.951247061311985
10.9901000000000	0.951335206202036
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	7.90787908325848e-05
4.01010000000000	0.00794790819783399
4.02010000000000	0.0157399078628083
4.03010000000000	0.0234558134899520
4.04010000000000	0.0310963540298536
4.05010000000000	0.0386622517355002
4.06010000000000	0.0461542222179478
4.07010000000000	0.0535729745016553
4.08010000000000	0.0609192110794792
4.09010000000000	0.0681936279673310
4.10010000000000	0.0753969147584940
4.11010000000000	0.0825297546776008
4.12010000000000	0.0895928246342689
4.13010000000000	0.0965867952763964
4.14010000000000	0.103512331043114
4.15010000000000	0.110370090217399
4.16010000000000	0.117160724978340
4.17010000000000	0.123884881453067
4.18010000000000	0.130543199768335
4.19010000000000	0.137136314101763
4.20010000000000	0.143664852732737
4.21010000000000	0.150129438092961
4.22010000000000	0.156530686816677
4.23010000000000	0.162869209790531
4.24010000000000	0.169145612203109
4.25010000000000	0.175360493594122
4.26010000000000	0.181514447903255
4.27010000000000	0.187608063518674
4.28010000000000	0.193641923325194
4.29010000000000	0.199616604752105
4.30010000000000	0.205532679820662
4.31010000000000	0.211390715191236
4.32010000000000	0.217191272210125
4.33010000000000	0.222934906956033
4.34010000000000	0.228622170286207
4.35010000000000	0.234253607882247
4.36010000000000	0.239829760295570
4.37010000000000	0.245351162992554
4.38010000000000	0.250818346399340
4.39010000000000	0.256231835946308
4.40010000000000	0.261592152112219
4.41010000000000	0.266899810468026
4.42010000000000	0.272155321720369
4.43010000000000	0.277359191754727
4.44010000000000	0.282511921678250
4.45010000000000	0.287614007862276
4.46010000000000	0.292665941984507
4.47010000000000	0.297668211070878
4.48010000000000	0.302621297537096
4.49010000000000	0.307525679229863
4.50010000000000	0.312381829467782
4.51010000000000	0.317190217081941
4.52010000000000	0.321951306456188
4.53010000000000	0.326665557567085
4.54010000000000	0.331333426023557
4.55010000000000	0.335955363106220
4.56010000000000	0.340531815806408
4.57010000000000	0.345063226864891
4.58010000000000	0.349550034810275
4.59010000000000	0.353992673997113
4.60010000000000	0.358391574643697
4.61010000000000	0.362747162869563
4.62010000000000	0.367059860732677
4.63010000000000	0.371330086266338
4.64010000000000	0.375558253515776
4.65010000000000	0.379744772574454
4.66010000000000	0.383890049620074
4.67010000000000	0.387994486950299
4.68010000000000	0.392058483018167
4.69010000000000	0.396082432467238
4.70010000000000	0.400066726166431
4.71010000000000	0.404011751244587
4.72010000000000	0.407917891124747
4.73010000000000	0.411785525558142
4.74010000000000	0.415615030657905
4.75010000000000	0.419406778932503
4.76010000000000	0.423161139318893
4.77010000000000	0.426878477215390
4.78010000000000	0.430559154514284
4.79010000000000	0.434203529634160
4.80010000000000	0.437811957551957
4.81010000000000	0.441384789834760
4.82010000000000	0.444922374671321
4.83010000000000	0.448425056903314
4.84010000000000	0.451893178056323
4.85010000000000	0.455327076370575
4.86010000000000	0.458727086831402
4.87010000000000	0.462093541199453
4.88010000000000	0.465426768040641
4.89010000000000	0.468727092755840
4.90010000000000	0.471994837610323
4.91010000000000	0.475230321762952
4.92010000000000	0.478433861295114
4.93010000000000	0.481605769239409
4.94010000000000	0.484746355608091
4.95010000000000	0.487855927421264
4.96010000000000	0.490934788734834
4.97010000000000	0.493983240668214
4.98010000000000	0.497001581431799
4.99010000000000	0.499990106354190
5.00010000000000	0.502949107909192
5.01010000000000	0.505878875742570
5.02010000000000	0.508779696698567
5.03010000000000	0.511651854846205
5.04010000000000	0.514495631505342
5.05010000000000	0.517311305272502
5.06010000000000	0.520099152046485
5.07010000000000	0.522859445053745
5.08010000000000	0.525592454873549
5.09010000000000	0.528298449462909
5.10010000000000	0.530977694181296
5.11010000000000	0.533630451815137
5.12010000000000	0.536256982602095
5.13010000000000	0.538857544255130
5.14010000000000	0.541432391986346
5.15010000000000	0.543981778530632
5.16010000000000	0.546505954169086
5.17010000000000	0.549005166752234
5.18010000000000	0.551479661723038
5.19010000000000	0.553929682139700
5.20010000000000	0.556355468698265
5.21010000000000	0.558757259755016
5.22010000000000	0.561135291348670
5.23010000000000	0.563489797222375
5.24010000000000	0.565821008845512
5.25010000000000	0.568129155435293
5.26010000000000	0.570414463978173
5.27010000000000	0.572677159251060
5.28010000000000	0.574917463842343
5.29010000000000	0.577135598172721
5.30010000000000	0.579331780515847
5.31010000000000	0.581506227018789
5.32010000000000	0.583659151722294
5.33010000000000	0.585790766580881
5.34010000000000	0.587901281482743
5.35010000000000	0.589990904269468
5.36010000000000	0.592059840755586
5.37010000000000	0.594108294747932
5.38010000000000	0.596136468064834
5.39010000000000	0.598144560555127
5.40010000000000	0.600132770116990
5.41010000000000	0.602101292716614
5.42010000000000	0.604050322406694
5.43010000000000	0.605980051344762
5.44010000000000	0.607890669811334
5.45010000000000	0.609782366227910
5.46010000000000	0.611655327174791
5.47010000000000	0.613509737408746
5.48010000000000	0.615345779880505
5.49010000000000	0.617163635752102
5.50010000000000	0.618963484414044
5.51010000000000	0.620745503502334
5.52010000000000	0.622509868915331
5.53010000000000	0.624256754830455
5.54010000000000	0.625986333720732
5.55010000000000	0.627698776371200
5.56010000000000	0.629394251895145
5.57010000000000	0.631072927750197
5.58010000000000	0.632734969754277
5.59010000000000	0.634380542101390
5.60010000000000	0.636009807377278
5.61010000000000	0.637622926574915
5.62010000000000	0.639220059109876
5.63010000000000	0.640801362835548
5.64010000000000	0.642366994058200
5.65010000000000	0.643917107551924
5.66010000000000	0.645451856573424
5.67010000000000	0.646971392876671
5.68010000000000	0.648475866727421
5.69010000000000	0.649965426917602
5.70010000000000	0.651440220779552
5.71010000000000	0.652900394200145
5.72010000000000	0.654346091634761
5.73010000000000	0.655777456121145
5.74010000000000	0.657194629293121
5.75010000000000	0.658597751394189
5.76010000000000	0.659986961290983
5.77010000000000	0.661362396486612
5.78010000000000	0.662724193133869
5.79010000000000	0.664072486048320
5.80010000000000	0.665407408721265
5.81010000000000	0.666729093332579
5.82010000000000	0.668037670763436
5.83010000000000	0.669333270608905
5.84010000000000	0.670616021190430
5.85010000000000	0.671886049568199
5.86010000000000	0.673143481553384
5.87010000000000	0.674388441720272
5.88010000000000	0.675621053418284
5.89010000000000	0.676841438783872
5.90010000000000	0.678049718752311
5.91010000000000	0.679246013069373
5.92010000000000	0.680430440302895
5.93010000000000	0.681603117854236
5.94010000000000	0.682764161969623
5.95010000000000	0.683913687751390
5.96010000000000	0.685051809169112
5.97010000000000	0.686178639070634
5.98010000000000	0.687294289192988
5.99010000000000	0.688398870173215
6.00010000000000	0.689492491559080
6.01010000000000	0.690575261819684
6.02010000000000	0.691647288355975
6.03010000000000	0.692708677511159
6.04010000000000	0.693759534581015
6.05010000000000	0.694799963824107
6.06010000000000	0.695830068471900
6.07010000000000	0.696849950738779
6.08010000000000	0.697859711831975
6.09010000000000	0.698859451961393
6.10010000000000	0.699849270349343
6.11010000000000	0.700829265240188
6.12010000000000	0.701799533909891
6.13010000000000	0.702760172675470
6.14010000000000	0.703711276904369
6.15010000000000	0.704652941023733
6.16010000000000	0.705585258529601
6.17010000000000	0.706508321995999
6.18010000000000	0.707422223083960
6.19010000000000	0.708327052550447
6.20010000000000	0.709222900257195
6.21010000000000	0.710109855179467
6.22010000000000	0.710988005414723
6.23010000000000	0.711857438191213
6.24010000000000	0.712718239876481
6.25010000000000	0.713570495985787
6.26010000000000	0.714414291190452
6.27010000000000	0.715249709326118
6.28010000000000	0.716076833400937
6.29010000000000	0.716895745603668
6.30010000000000	0.717706527311706
6.31010000000000	0.718509259099034
6.32010000000000	0.719304020744087
6.33010000000000	0.720090891237558
6.34010000000000	0.720869948790109
6.35010000000000	0.721641270840025
6.36010000000000	0.722404934060784
6.37010000000000	0.723161014368555
6.38010000000000	0.723909586929626
6.39010000000000	0.724650726167758
6.40010000000000	0.725384505771471
6.41010000000000	0.726110998701259
6.42010000000000	0.726830277196727
6.43010000000000	0.727542412783673
6.44010000000000	0.728247476281090
6.45010000000000	0.728945537808108
6.46010000000000	0.729636666790860
6.47010000000000	0.730320931969291
6.48010000000000	0.730998401403894
6.49010000000000	0.731669142482389
6.50010000000000	0.732333221926320
6.51010000000000	0.732990705797614
6.52010000000000	0.733641659505050
6.53010000000000	0.734286147810685
6.54010000000000	0.734924234836206
6.55010000000000	0.735555984069227
6.56010000000000	0.736181458369517
6.57010000000000	0.736800719975182
6.58010000000000	0.737413830508766
6.59010000000000	0.738020850983314
6.60010000000000	0.738621841808359
6.61010000000000	0.739216862795866
6.62010000000000	0.739805973166101
6.63010000000000	0.740389231553463
6.64010000000000	0.740966696012237
6.65010000000000	0.741538424022313
6.66010000000000	0.742104472494831
6.67010000000000	0.742664897777785
6.68010000000000	0.743219755661559
6.69010000000000	0.743769101384427
6.70010000000000	0.744312989637981
6.71010000000000	0.744851474572512
6.72010000000000	0.745384609802351
6.73010000000000	0.745912448411136
6.74010000000000	0.746435042957046
6.75010000000000	0.746952445477977
6.76010000000000	0.747464707496661
6.77010000000000	0.747971880025753
6.78010000000000	0.748474013572846
6.79010000000000	0.748971158145455
6.80010000000000	0.749463363255941
6.81010000000000	0.749950677926397
6.82010000000000	0.750433150693474
6.83010000000000	0.750910829613172
6.84010000000000	0.751383762265576
6.85010000000000	0.751851995759548
6.86010000000000	0.752315576737376
6.87010000000000	0.752774551379373
6.88010000000000	0.753228965408434
6.89010000000000	0.753678864094549
6.90010000000000	0.754124292259268
6.91010000000000	0.754565294280125
6.92010000000000	0.755001914095022
6.93010000000000	0.755434195206563
6.94010000000000	0.755862180686352
6.95010000000000	0.756285913179241
6.96010000000000	0.756705434907549
6.97010000000000	0.757120787675229
6.98010000000000	0.757532012871994
6.99010000000000	0.757939151477413
7.00010000000000	0.758342244064953
7.01010000000000	0.758741330805993
7.02010000000000	0.759136451473794
7.03010000000000	0.759527645447426
7.04010000000000	0.759914951715667
7.05010000000000	0.760298408880851
7.06010000000000	0.760678055162689
7.07010000000000	0.761053928402046
7.08010000000000	0.761426066064685
7.09010000000000	0.761794505244971
7.10010000000000	0.762159282669541
7.11010000000000	0.762520434700935
7.12010000000000	0.762877997341198
7.13010000000000	0.763232006235438
7.14010000000000	0.763582496675353
7.15010000000000	0.763929503602729
7.16010000000000	0.764273061612891
7.17010000000000	0.764613204958132
7.18010000000000	0.764949967551103
7.19010000000000	0.765283382968169
7.20010000000000	0.765613484452735
7.21010000000000	0.765940304918537
7.22010000000000	0.766263876952901
7.23010000000000	0.766584232819970
7.24010000000000	0.766901404463904
7.25010000000000	0.767215423512036
7.26010000000000	0.767526321278014
7.27010000000000	0.767834128764897
7.28010000000000	0.768138876668229
7.29010000000000	0.768440595379083
7.30010000000000	0.768739314987068
7.31010000000000	0.769035065283314
7.32010000000000	0.769327875763425
7.33010000000000	0.769617775630402
7.34010000000000	0.769904793797538
7.35010000000000	0.770188958891282
7.36010000000000	0.770470299254084
7.37010000000000	0.770748842947197
7.38010000000000	0.771024617753466
7.39010000000000	0.771297651180079
7.40010000000000	0.771567970461298
7.41010000000000	0.771835602561160
7.42010000000000	0.772100574176149
7.43010000000000	0.772362911737846
7.44010000000000	0.772622641415554
7.45010000000000	0.772879789118890
7.46010000000000	0.773134380500355
7.47010000000000	0.773386440957888
7.48010000000000	0.773635995637375
7.49010000000000	0.773883069435153
7.50010000000000	0.774127687000476
7.51010000000000	0.774369872737966
7.52010000000000	0.774609650810030
7.53010000000000	0.774847045139266
7.54010000000000	0.775082079410829
7.55010000000000	0.775314777074789
7.56010000000000	0.775545161348460
7.57010000000000	0.775773255218699
7.58010000000000	0.775999081444196
7.59010000000000	0.776222662557729
7.60010000000000	0.776444020868404
7.61010000000000	0.776663178463870
7.62010000000000	0.776880157212514
7.63010000000000	0.777094978765632
7.64010000000000	0.777307664559582
7.65010000000000	0.777518235817909
7.66010000000000	0.777726713553460
7.67010000000000	0.777933118570466
7.68010000000000	0.778137471466613
7.69010000000000	0.778339792635087
7.70010000000000	0.778540102266601
7.71010000000000	0.778738420351400
7.72010000000000	0.778934766681252
7.73010000000000	0.779129160851409
7.74010000000000	0.779321622262562
7.75010000000000	0.779512170122761
7.76010000000000	0.779700823449333
7.77010000000000	0.779887601070766
7.78010000000000	0.780072521628584
7.79010000000000	0.780255603579199
7.80010000000000	0.780436865195750
7.81010000000000	0.780616324569911
7.82010000000000	0.780793999613701
7.83010000000000	0.780969908061258
7.84010000000000	0.781144067470603
7.85010000000000	0.781316495225390
7.86010000000000	0.781487208536633
7.87010000000000	0.781656224444416
7.88010000000000	0.781823559819590
7.89010000000000	0.781989231365450
7.90010000000000	0.782153255619397
7.91010000000000	0.782315648954586
7.92010000000000	0.782476427581550
7.93010000000000	0.782635607549814
7.94010000000000	0.782793204749496
7.95010000000000	0.782949234912882
7.96010000000000	0.783103713615994
7.97010000000000	0.783256656280144
7.98010000000000	0.783408078173461
7.99010000000000	0.783557994412415
8.00010000000000	0.783724127370597
8.01010000000000	0.785631431759296
8.02010000000000	0.787516884560292
8.03010000000000	0.789380760135458
8.04010000000000	0.791223328989184
8.05010000000000	0.793044857829082
8.06010000000000	0.794845609625646
8.07010000000000	0.796625843670889
8.08010000000000	0.798385815635969
8.09010000000000	0.800125777627822
8.10010000000000	0.801845978244831
8.11010000000000	0.803546662631537
8.12010000000000	0.805228072532410
8.13010000000000	0.806890446344710
8.14010000000000	0.808534019170437
8.15010000000000	0.810159022867399
8.16010000000000	0.811765686099409
8.17010000000000	0.813354234385625
8.18010000000000	0.814924890149060
8.19010000000000	0.816477872764256
8.20010000000000	0.818013398604161
8.21010000000000	0.819531681086207
8.22010000000000	0.821032930717607
8.23010000000000	0.822517355139889
8.24010000000000	0.823985159172677
8.25010000000000	0.825436544856741
8.26010000000000	0.826871711496310
8.27010000000000	0.828290855700684
8.28010000000000	0.829694171425139
8.29010000000000	0.831081850011158
8.30010000000000	0.832454080225974
8.31010000000000	0.833811048301460
8.32010000000000	0.835152937972366
8.33010000000000	0.836479930513923
8.34010000000000	0.837792204778813
8.35010000000000	0.839089937233529
8.36010000000000	0.840373301994127
8.37010000000000	0.841642470861390
8.38010000000000	0.842897613355400
8.39010000000000	0.844138896749546
8.40010000000000	0.845366486103968
8.41010000000000	0.846580544298444
8.42010000000000	0.847781232064740
8.43010000000000	0.848968708018425
8.44010000000000	0.850143128690160
8.45010000000000	0.851304648556478
8.46010000000000	0.852453420070060
8.47010000000000	0.853589593689505
8.48010000000000	0.854713317908626
8.49010000000000	0.855824739285257
8.50010000000000	0.856924002469598
8.51010000000000	0.858011250232093
8.52010000000000	0.859086623490855
8.53010000000000	0.860150261338647
8.54010000000000	0.861202301069424
8.55010000000000	0.862242878204451
8.56010000000000	0.863272126517982
8.57010000000000	0.864290178062550
8.58010000000000	0.865297163193818
8.59010000000000	0.866293210595063
8.60010000000000	0.867278447301234
8.61010000000000	0.868252998722648
8.62010000000000	0.869216988668292
8.63010000000000	0.870170539368762
8.64010000000000	0.871113771498822
8.65010000000000	0.872046804199616
8.66010000000000	0.872969755100517
8.67010000000000	0.873882740340630
8.68010000000000	0.874785874589962
8.69010000000000	0.875679271070239
8.70010000000000	0.876563041575405
8.71010000000000	0.877437296491795
8.72010000000000	0.878302144817990
8.73010000000000	0.879157694184349
8.74010000000000	0.880004050872247
8.75010000000000	0.880841319833007
8.76010000000000	0.881669604706519
8.77010000000000	0.882489007839596
8.78010000000000	0.883299630304014
8.79010000000000	0.884101571914281
8.80010000000000	0.884894931245143
8.81010000000000	0.885679805648790
8.82010000000000	0.886456291271814
8.83010000000000	0.887224483071894
8.84010000000000	0.887984474834231
8.85010000000000	0.888736359187715
8.86010000000000	0.889480227620857
8.87010000000000	0.890216170497462
8.88010000000000	0.890944277072068
8.89010000000000	0.891664635505145
8.90010000000000	0.892377332878063
8.91010000000000	0.893082455207823
8.92010000000000	0.893780087461569
8.93010000000000	0.894470313570882
8.94010000000000	0.895153216445836
8.95010000000000	0.895828877988869
8.96010000000000	0.896497379108417
8.97010000000000	0.897158799732353
8.98010000000000	0.897813218821223
8.99010000000000	0.898460714381276
9.00010000000000	0.899101363477300
9.01010000000000	0.899735242245262
9.02010000000000	0.900362425904758
9.03010000000000	0.900982988771284
9.04010000000000	0.901597004268308
9.05010000000000	0.902204544939167
9.06010000000000	0.902805682458793
9.07010000000000	0.903400487645250
9.08010000000000	0.903989030471113
9.09010000000000	0.904571380074664
9.10010000000000	0.905147604770937
9.11010000000000	0.905717772062577
9.12010000000000	0.906281948650565
9.13010000000000	0.906840200444756
9.14010000000000	0.907392592574287
9.15010000000000	0.907939189397810
9.16010000000000	0.908480054513591
9.17010000000000	0.909015250769449
9.18010000000000	0.909544840272557
9.19010000000000	0.910068884399090
9.20010000000000	0.910587443803743
9.21010000000000	0.911100578429100
9.22010000000000	0.911608347514875
9.23010000000000	0.912110809607010
9.24010000000000	0.912608022566646
9.25010000000000	0.913100043578965
9.26010000000000	0.913586929161898
9.27010000000000	0.914068735174715
9.28010000000000	0.914545516826478
9.29010000000000	0.915017328684395
9.30010000000000	0.915484224682025
9.31010000000000	0.915946258127387
9.32010000000000	0.916403481710944
9.33010000000000	0.916855947513475
9.34010000000000	0.917303707013833
9.35010000000000	0.917746811096589
9.36010000000000	0.918185310059576
9.37010000000000	0.918619253621322
9.38010000000000	0.919048690928367
9.39010000000000	0.919473670562497
9.40010000000000	0.919894240547853
9.41010000000000	0.920310448357960
9.42010000000000	0.920722340922643
9.43010000000000	0.921129964634849
9.44010000000000	0.921533365357378
9.45010000000000	0.921932588429512
9.46010000000000	0.922327678673558
9.47010000000000	0.922718680401295
9.48010000000000	0.923105637420335
9.49010000000000	0.923488593040389
9.50010000000000	0.923867590079452
9.51010000000000	0.924242670869904
9.52010000000000	0.924613877264512
9.53010000000000	0.924981250642370
9.54010000000000	0.925344831914740
9.55010000000000	0.925704661530822
9.56010000000000	0.926060779483438
9.57010000000000	0.926413225314645
9.58010000000000	0.926762038121265
9.59010000000000	0.927107256560336
9.60010000000000	0.927448918854509
9.61010000000000	0.927787062797339
9.62010000000000	0.928121725758528
9.63010000000000	0.928452944689094
9.64010000000000	0.928780756126461
9.65010000000000	0.929105196199482
9.66010000000000	0.929426300633402
9.67010000000000	0.929744104754746
9.68010000000000	0.930058643496143
9.69010000000000	0.930369951401083
9.70010000000000	0.930678062628617
9.71010000000000	0.930983010957991
9.72010000000000	0.931284829793207
9.73010000000000	0.931583552167544
9.74010000000000	0.931879210747996
9.75010000000000	0.932171837839671
9.76010000000000	0.932461465390116
9.77010000000000	0.932748124993592
9.78010000000000	0.933031847895292
9.79010000000000	0.933312664995504
9.80010000000000	0.933590606853713
9.81010000000000	0.933865703692652
9.82010000000000	0.934137985402310
9.83010000000000	0.934407481543863
9.84010000000000	0.934674221353583
9.85010000000000	0.934938233746667
9.86010000000000	0.935199547321043
9.87010000000000	0.935458190361103
9.88010000000000	0.935714190841400
9.89010000000000	0.935967576430295
9.90010000000000	0.936218374493557
9.91010000000000	0.936466612097911
9.92010000000000	0.936712316014547
9.93010000000000	0.936955512722580
9.94010000000000	0.937196228412463
9.95010000000000	0.937434488989361
9.96010000000000	0.937670320076482
9.97010000000000	0.937903747018354
9.98010000000000	0.938134794884074
9.99010000000000	0.938363488470514
10.0001000000000	0.938589852305469
10.0101000000000	0.938813910650790
10.0201000000000	0.939035687505459
10.0301000000000	0.939255206608625
10.0401000000000	0.939472491442615
10.0501000000000	0.939687565235895
10.0601000000000	0.939900450965994
10.0701000000000	0.940111171362398
10.0801000000000	0.940319748909402
10.0901000000000	0.940526205848922
10.1001000000000	0.940730564183285
10.1101000000000	0.940932845677970
10.1201000000000	0.941133071864318
10.1301000000000	0.941331264042219
10.1401000000000	0.941527443282747
10.1501000000000	0.941721630430776
10.1601000000000	0.941913846107558
10.1701000000000	0.942104110713269
10.1801000000000	0.942292444429528
10.1901000000000	0.942478867221872
10.2001000000000	0.942663398842217
10.2101000000000	0.942846058831275
10.2201000000000	0.943026866520953
10.2301000000000	0.943205841036707
10.2401000000000	0.943383001299883
10.2501000000000	0.943558366030019
10.2601000000000	0.943731953747120
10.2701000000000	0.943903782773912
10.2801000000000	0.944073871238055
10.2901000000000	0.944242237074343
10.3001000000000	0.944408898026872
10.3101000000000	0.944573871651172
10.3201000000000	0.944737175316329
10.3301000000000	0.944898826207075
10.3401000000000	0.945058841325842
10.3501000000000	0.945217237494813
10.3601000000000	0.945374031357921
10.3701000000000	0.945529239382849
10.3801000000000	0.945682877862992
10.3901000000000	0.945834962919395
10.4001000000000	0.945985510502674
10.4101000000000	0.946134536394911
10.4201000000000	0.946282056211524
10.4301000000000	0.946428085403118
10.4401000000000	0.946572639257311
10.4501000000000	0.946715732900540
10.4601000000000	0.946857381299843
10.4701000000000	0.946997599264625
10.4801000000000	0.947136401448396
10.4901000000000	0.947273802350496
10.5001000000000	0.947409816317786
10.5101000000000	0.947544457546340
10.5201000000000	0.947677740083098
10.5301000000000	0.947809677827503
10.5401000000000	0.947940284533131
10.5501000000000	0.948069573809286
10.5601000000000	0.948197559122584
10.5701000000000	0.948324253798521
10.5801000000000	0.948449671023012
10.5901000000000	0.948573823843925
10.6001000000000	0.948696725172586
10.6101000000000	0.948818387785273
10.6201000000000	0.948938824324690
10.6301000000000	0.949058047301422
10.6401000000000	0.949176069095383
10.6501000000000	0.949292901957227
10.6601000000000	0.949408558009764
10.6701000000000	0.949523049249349
10.6801000000000	0.949636387547252
10.6901000000000	0.949748584651017
10.7001000000000	0.949859652185809
10.7101000000000	0.949969601655737
10.7201000000000	0.950078444445168
10.7301000000000	0.950186191820018
10.7401000000000	0.950292854929037
10.7501000000000	0.950398444805079
10.7601000000000	0.950502972366347
10.7701000000000	0.950606448417634
10.7801000000000	0.950708883651546
10.7901000000000	0.950810288649712
10.8001000000000	0.950910673883978
10.8101000000000	0.951010049717589
10.8201000000000	0.951108426406356
10.8301000000000	0.951205814099814
10.8401000000000	0.951302222842361
10.8501000000000	0.951397662574388
10.8601000000000	0.951492143133389
10.8701000000000	0.951585674255075
10.8801000000000	0.951678265574454
10.8901000000000	0.951769926626915
10.9001000000000	0.951860666849290
10.9101000000000	0.951950495580913
10.9201000000000	0.952039422064655
10.9301000000000	0.952127455447959
10.9401000000000	0.952214604783857
10.9501000000000	0.952300879031975
10.9601000000000	0.952386287059533
10.9701000000000	0.952470837642323
10.9801000000000	0.952554539465689
10.9901000000000	0.952637401125482
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_dist_rho_code.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\delta$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, line width=0.8pt, mark=square*, mark size=1.25, mark options={solid, line width=0.4pt}, mark repeat = 15, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	6.40969360214024e-05
0.760100000000000	0.00645308618536161
0.770100000000000	0.0128012523260495
0.780100000000000	0.0191088562015667
0.790100000000000	0.0253761569887083
0.800100000000000	0.0316034122082327
0.810100000000000	0.0377908777354426
0.820100000000000	0.0439388078106987
0.830100000000000	0.0500474550498669
0.840100000000000	0.0561170704546978
0.850100000000000	0.0621479034231401
0.860100000000000	0.0681402017595888
0.870100000000000	0.0740942116850668
0.880100000000000	0.0800101778473423
0.890100000000000	0.0858883433309814
0.900100000000000	0.0917289496673359
0.910100000000000	0.0975322368444683
0.920100000000000	0.103298443317012
0.930100000000000	0.109027806015971
0.940100000000000	0.114720560358453
0.950100000000000	0.120376940257344
0.960100000000000	0.125997178130919
0.970100000000000	0.131581504912393
0.980100000000000	0.137130150059409
0.990100000000000	0.142643341563467
1.00010000000000	0.148121305959291
1.01010000000000	0.153564268334139
1.02010000000000	0.158972452337049
1.03010000000000	0.164346080188031
1.04010000000000	0.169685372687199
1.05010000000000	0.174990549223839
1.06010000000000	0.180261827785428
1.07010000000000	0.185499424966589
1.08010000000000	0.190703555977991
1.09010000000000	0.195874434655194
1.10010000000000	0.201012273467430
1.11010000000000	0.206117283526340
1.12010000000000	0.211189674594645
1.13010000000000	0.216229655094763
1.14010000000000	0.221237432117377
1.15010000000000	0.226213211429942
1.16010000000000	0.231157197485144
1.17010000000000	0.236069593429291
1.18010000000000	0.240950601110672
1.19010000000000	0.245800421087842
1.20010000000000	0.250619252637870
1.21010000000000	0.255407293764519
1.22010000000000	0.260164741206391
1.23010000000000	0.264891790445002
1.24010000000000	0.269588635712822
1.25010000000000	0.274255470001251
1.26010000000000	0.278892485068551
1.27010000000000	0.283499871447724
1.28010000000000	0.288077818454342
1.29010000000000	0.292626514194325
1.30010000000000	0.297146145571673
1.31010000000000	0.301636898296141
1.32010000000000	0.306098956890873
1.33010000000000	0.310532504699983
1.34010000000000	0.314937723896090
1.35010000000000	0.319314795487802
1.36010000000000	0.323663899327151
1.37010000000000	0.327985214116989
1.38010000000000	0.332278917418328
1.39010000000000	0.336545185657631
1.40010000000000	0.340784194134072
1.41010000000000	0.344996117026728
1.42010000000000	0.349181127401743
1.43010000000000	0.353339397219436
1.44010000000000	0.357471097341368
1.45010000000000	0.361576397537363
1.46010000000000	0.365655466492483
1.47010000000000	0.369708471813957
1.48010000000000	0.373735580038074
1.49010000000000	0.377736956637020
1.50010000000000	0.381712766025679
1.51010000000000	0.385663171568389
1.52010000000000	0.389588335585658
1.53010000000000	0.393488419360824
1.54010000000000	0.397363583146695
1.55010000000000	0.401213986172122
1.56010000000000	0.405039786648551
1.57010000000000	0.408841141776515
1.58010000000000	0.412618207752103
1.59010000000000	0.416371139773367
1.60010000000000	0.420100092046711
1.61010000000000	0.423805217793218
1.62010000000000	0.427486669254948
1.63010000000000	0.431144597701198
1.64010000000000	0.434779153434711
1.65010000000000	0.438390485797856
1.66010000000000	0.441978743178763
1.67010000000000	0.445544073017423
1.68010000000000	0.449086621811742
1.69010000000000	0.452606535123563
1.70010000000000	0.456103957584645
1.71010000000000	0.459579032902610
1.72010000000000	0.463031903866843
1.73010000000000	0.466462712354363
1.74010000000000	0.469871599335650
1.75010000000000	0.473258704880439
1.76010000000000	0.476624168163475
1.77010000000000	0.479968127470230
1.78010000000000	0.483290720202591
1.79010000000000	0.486592082884496
1.80010000000000	0.489872351167553
1.81010000000000	0.493131659836607
1.82010000000000	0.496370142815285
1.83010000000000	0.499587933171492
1.84010000000000	0.502785163122883
1.85010000000000	0.505961964042294
1.86010000000000	0.509118466463142
1.87010000000000	0.512254800084786
1.88010000000000	0.515371093777857
1.89010000000000	0.518467475589556
1.90010000000000	0.521544072748910
1.91010000000000	0.524601011672006
1.92010000000000	0.527638417967180
1.93010000000000	0.530656416440183
1.94010000000000	0.533655131099304
1.95010000000000	0.536634685160471
1.96010000000000	0.539595201052307
1.97010000000000	0.542536800421168
1.98010000000000	0.545459604136139
1.99010000000000	0.548363732293995
2.00010000000000	0.551249304224144
2.01010000000000	0.554116438493526
2.02010000000000	0.556965252911483
2.03010000000000	0.559795864534604
2.04010000000000	0.562608389671533
2.05010000000000	0.565402943887746
2.06010000000000	0.568179642010303
2.07010000000000	0.570938598132564
2.08010000000000	0.573679925618879
2.09010000000000	0.576403737109242
2.10010000000000	0.579110144523924
2.11010000000000	0.581799259068069
2.12010000000000	0.584471191236265
2.13010000000000	0.587126050817084
2.14010000000000	0.589763946897592
2.15010000000000	0.592384987867829
2.16010000000000	0.594989281425271
2.17010000000000	0.597576934579245
2.18010000000000	0.600148053655333
2.19010000000000	0.602702744299739
2.20010000000000	0.605241111483629
2.21010000000000	0.607763259507445
2.22010000000000	0.610269292005190
2.23010000000000	0.612759311948688
2.24010000000000	0.615233421651812
2.25010000000000	0.617691722774692
2.26010000000000	0.620134316327889
2.27010000000000	0.622561302676546
2.28010000000000	0.624972781544514
2.29010000000000	0.627368852018446
2.30010000000000	0.629749612551873
2.31010000000000	0.632115160969246
2.32010000000000	0.634465594469956
2.33010000000000	0.636801009632328
2.34010000000000	0.639121502417592
2.35010000000000	0.641427168173822
2.36010000000000	0.643718101639855
2.37010000000000	0.645994396949186
2.38010000000000	0.648256147633835
2.39010000000000	0.650503446628185
2.40010000000000	0.652736386272811
2.41010000000000	0.654955058318263
2.42010000000000	0.657159553928847
2.43010000000000	0.659349963686360
2.44010000000000	0.661526377593820
2.45010000000000	0.663688885079161
2.46010000000000	0.665837574998907
2.47010000000000	0.667972535641826
2.48010000000000	0.670093854732553
2.49010000000000	0.672201619435200
2.50010000000000	0.674295916356933
2.51010000000000	0.676376831551535
2.52010000000000	0.678444450522935
2.53010000000000	0.680498858228730
2.54010000000000	0.682540139083670
2.55010000000000	0.684568376963129
2.56010000000000	0.686583655206549
2.57010000000000	0.688586056620868
2.58010000000000	0.690575663483918
2.59010000000000	0.692552557547810
2.60010000000000	0.694516820042293
2.61010000000000	0.696468531678087
2.62010000000000	0.698407772650203
2.63010000000000	0.700334622641240
2.64010000000000	0.702249160824654
2.65010000000000	0.704151465868016
2.66010000000000	0.706041615936241
2.67010000000000	0.707919688694801
2.68010000000000	0.709785761312919
2.69010000000000	0.711639910466735
2.70010000000000	0.713482212342458
2.71010000000000	0.715312742639501
2.72010000000000	0.717131576573583
2.73010000000000	0.718938788879828
2.74010000000000	0.720734453815830
2.75010000000000	0.722518645164709
2.76010000000000	0.724291436238137
2.77010000000000	0.726052899879356
2.78010000000000	0.727803108466168
2.79010000000000	0.729542133913907
2.80010000000000	0.731270047678400
2.81010000000000	0.732986920758898
2.82010000000000	0.734692823700996
2.83010000000000	0.736387826599527
2.84010000000000	0.738071999101451
2.85010000000000	0.739745410408709
2.86010000000000	0.741408129281068
2.87010000000000	0.743060224038949
2.88010000000000	0.744701762566232
2.89010000000000	0.746332812313045
2.90010000000000	0.747953440298539
2.91010000000000	0.749563713113636
2.92010000000000	0.751163696923772
2.93010000000000	0.752753457471608
2.94010000000000	0.754333060079739
2.95010000000000	0.755902569653371
2.96010000000000	0.757462050682996
2.97010000000000	0.759011567247032
2.98010000000000	0.760551183014466
2.99010000000000	0.762080961247464
3.00010000000000	0.763600964803970
3.01010000000000	0.765111256140293
3.02010000000000	0.766611897313670
3.03010000000000	0.768102949984815
3.04010000000000	0.769584475420458
3.05010000000000	0.771056534495857
3.06010000000000	0.772519187697302
3.07010000000000	0.773972495124597
3.08010000000000	0.775416516493536
3.09010000000000	0.776851311138350
3.10010000000000	0.778276938014148
3.11010000000000	0.779693455699341
3.12010000000000	0.781100922398046
3.13010000000000	0.782499395942478
3.14010000000000	0.783888933795328
3.15010000000000	0.785269593052123
3.16010000000000	0.786641430443573
3.17010000000000	0.788004502337900
3.18010000000000	0.789358864743156
3.19010000000000	0.790704573309523
3.20010000000000	0.792041683331602
3.21010000000000	0.793370249750681
3.22010000000000	0.794690327156998
3.23010000000000	0.796001969791978
3.24010000000000	0.797305231550468
3.25010000000000	0.798600165982945
3.26010000000000	0.799886826297722
3.27010000000000	0.801165265363130
3.28010000000000	0.802435535709695
3.29010000000000	0.803697689532292
3.30010000000000	0.804951778692292
3.31010000000000	0.806197854719690
3.32010000000000	0.807435968815229
3.33010000000000	0.808666171852497
3.34010000000000	0.809888514380020
3.35010000000000	0.811103046623340
3.36010000000000	0.812309818487075
3.37010000000000	0.813508879556976
3.38010000000000	0.814700279101959
3.39010000000000	0.815884066076131
3.40010000000000	0.817060289120800
3.41010000000000	0.818228996566480
3.42010000000000	0.819390236434867
3.43010000000000	0.820544056440822
3.44010000000000	0.821690503994322
3.45010000000000	0.822829626202418
3.46010000000000	0.823961469871162
3.47010000000000	0.825086081507534
3.48010000000000	0.826203507321356
3.49010000000000	0.827313793227185
3.50010000000000	0.828416984846204
3.51010000000000	0.829513127508090
3.52010000000000	0.830602266252889
3.53010000000000	0.831684445832852
3.54010000000000	0.832759710714284
3.55010000000000	0.833828105079369
3.56010000000000	0.834889672827981
3.57010000000000	0.835944457579494
3.58010000000000	0.836992502674571
3.59010000000000	0.838033851176944
3.60010000000000	0.839068545875187
3.61010000000000	0.840096629284471
3.62010000000000	0.841118143648310
3.63010000000000	0.842133130940302
3.64010000000000	0.843141632865849
3.65010000000000	0.844143690863869
3.66010000000000	0.845139346108507
3.67010000000000	0.846128639510819
3.68010000000000	0.847111611720454
3.69010000000000	0.848088303127327
3.70010000000000	0.849058753863280
3.71010000000000	0.850023003803725
3.72010000000000	0.850981092569287
3.73010000000000	0.851933059527432
3.74010000000000	0.852878943794083
3.75010000000000	0.853818784235227
3.76010000000000	0.854752619468513
3.77010000000000	0.855680487864839
3.78010000000000	0.856602427549927
3.79010000000000	0.857518476405893
3.80010000000000	0.858428672072798
3.81010000000000	0.859333051950202
3.82010000000000	0.860231653198692
3.83010000000000	0.861124512741420
3.84010000000000	0.862011667265604
3.85010000000000	0.862893153224056
3.86010000000000	0.863769006836663
3.87010000000000	0.864639264091880
3.88010000000000	0.865503960748214
3.89010000000000	0.866363132335687
3.90010000000000	0.867216814157300
3.91010000000000	0.868065041290480
3.92010000000000	0.868907848588524
3.93010000000000	0.869745270682027
3.94010000000000	0.870577341980315
3.95010000000000	0.871404096672848
3.96010000000000	0.872225568730628
3.97010000000000	0.873041791907598
3.98010000000000	0.873852799742024
3.99010000000000	0.874658625557879
4.00010000000000	0.875459302466209
4.01010000000000	0.876254863366489
4.02010000000000	0.877045340947983
4.03010000000000	0.877830767691083
4.04010000000000	0.878611175868645
4.05010000000000	0.879386597547312
4.06010000000000	0.880157064588837
4.07010000000000	0.880922608651387
4.08010000000000	0.881683261190845
4.09010000000000	0.882439053462106
4.10010000000000	0.883190016520356
4.11010000000000	0.883936181222352
4.12010000000000	0.884677578227687
4.13010000000000	0.885414238000055
4.14010000000000	0.886146190808496
4.15010000000000	0.886873466728645
4.16010000000000	0.887596095643962
4.17010000000000	0.888314107246966
4.18010000000000	0.889027531040452
4.19010000000000	0.889736396338706
4.20010000000000	0.890440732268705
4.21010000000000	0.891140567771316
4.22010000000000	0.891835931602486
4.23010000000000	0.892526852334422
4.24010000000000	0.893213358356770
4.25010000000000	0.893895477877771
4.26010000000000	0.894573238925431
4.27010000000000	0.895246669348666
4.28010000000000	0.895915796818452
4.29010000000000	0.896580648828954
4.30010000000000	0.897241252698660
4.31010000000000	0.897897635571509
4.32010000000000	0.898549824417996
4.33010000000000	0.899197846036287
4.34010000000000	0.899841727053319
4.35010000000000	0.900481493925892
4.36010000000000	0.901117172941758
4.37010000000000	0.901748790220702
4.38010000000000	0.902376371715612
4.39010000000000	0.902999943213549
4.40010000000000	0.903619530336802
4.41010000000000	0.904235158543948
4.42010000000000	0.904846853130891
4.43010000000000	0.905454639231904
4.44010000000000	0.906058541820663
4.45010000000000	0.906658585711272
4.46010000000000	0.907254795559283
4.47010000000000	0.907847195862708
4.48010000000000	0.908435810963026
4.49010000000000	0.909020665046187
4.50010000000000	0.909601782143596
4.51010000000000	0.910179186133112
4.52010000000000	0.910752900740024
4.53010000000000	0.911322949538024
4.54010000000000	0.911889355950177
4.55010000000000	0.912452143249885
4.56010000000000	0.913011334561841
4.57010000000000	0.913566952862981
4.58010000000000	0.914119020983428
4.59010000000000	0.914667561607431
4.60010000000000	0.915212597274293
4.61010000000000	0.915754150379300
4.62010000000000	0.916292243174643
4.63010000000000	0.916826897770329
4.64010000000000	0.917358136135089
4.65010000000000	0.917885980097287
4.66010000000000	0.918410451345809
4.67010000000000	0.918931571430958
4.68010000000000	0.919449361765337
4.69010000000000	0.919963843624738
4.70010000000000	0.920475038149001
4.71010000000000	0.920982966342897
4.72010000000000	0.921487649076980
4.73010000000000	0.921989107088454
4.74010000000000	0.922487360982017
4.75010000000000	0.922982431230713
4.76010000000000	0.923474338176769
4.77010000000000	0.923963102032435
4.78010000000000	0.924448742880814
4.79010000000000	0.924931280676685
4.80010000000000	0.925410735247322
4.81010000000000	0.925887126293313
4.82010000000000	0.926360473389365
4.83010000000000	0.926830795985112
4.84010000000000	0.927298113405913
4.85010000000000	0.927762444853643
4.86010000000000	0.928223809407488
4.87010000000000	0.928682226024721
4.88010000000000	0.929137713541492
4.89010000000000	0.929590290673589
4.90010000000000	0.930039976017218
4.91010000000000	0.930486788049761
4.92010000000000	0.930930745130536
4.93010000000000	0.931371865501553
4.94010000000000	0.931810167288264
4.95010000000000	0.932245668500304
4.96010000000000	0.932678387032235
4.97010000000000	0.933108340664281
4.98010000000000	0.933535547063054
4.99010000000000	0.933960023782289
5.00010000000000	0.934381788263553
5.01010000000000	0.934800857836974
5.02010000000000	0.935217249721943
5.03010000000000	0.935630981027828
5.04010000000000	0.936042068754676
5.05010000000000	0.936450529793908
5.06010000000000	0.936856380929016
5.07010000000000	0.937259638836255
5.08010000000000	0.937660320085321
5.09010000000000	0.938058441140039
5.10010000000000	0.938454018359036
5.11010000000000	0.938847067996414
5.12010000000000	0.939237606202417
5.13010000000000	0.939625649024096
5.14010000000000	0.940011212405969
5.15010000000000	0.940394312190672
5.16010000000000	0.940774964119615
5.17010000000000	0.941153183833624
5.18010000000000	0.941528986873592
5.19010000000000	0.941902388681105
5.20010000000000	0.942273404599090
5.21010000000000	0.942642049872432
5.22010000000000	0.943008339648610
5.23010000000000	0.943372288978321
5.24010000000000	0.943733912816087
5.25010000000000	0.944093226020880
5.26010000000000	0.944450243356729
5.27010000000000	0.944804979493327
5.28010000000000	0.945157449006633
5.29010000000000	0.945507666379470
5.30010000000000	0.945855646002124
5.31010000000000	0.946201402172932
5.32010000000000	0.946544949098869
5.33010000000000	0.946886300896135
5.34010000000000	0.947225471590731
5.35010000000000	0.947562475119038
5.36010000000000	0.947897325328391
5.37010000000000	0.948230035977644
5.38010000000000	0.948560620737737
5.39010000000000	0.948889093192260
5.40010000000000	0.949215466838008
5.41010000000000	0.949539755085538
5.42010000000000	0.949861971259715
5.43010000000000	0.950182128600270
5.44010000000000	0.950500240262332
5.45010000000000	0.950816319316975
5.46010000000000	0.951130378751755
5.47010000000000	0.951442431471242
5.48010000000000	0.951752490297553
5.49010000000000	0.952060567970874
5.50010000000000	0.952366677149987
5.51010000000000	0.952670830412789
5.52010000000000	0.952973040256812
5.53010000000000	0.953273319099729
5.54010000000000	0.953571679279874
5.55010000000000	0.953868133056739
5.56010000000000	0.954162692611489
5.57010000000000	0.954455370047449
5.58010000000000	0.954746177390612
5.59010000000000	0.955035126590132
5.60010000000000	0.955322229518808
5.61010000000000	0.955607497973580
5.62010000000000	0.955890943676010
5.63010000000000	0.956172578272760
5.64010000000000	0.956452413336081
5.65010000000000	0.956730460364276
5.66010000000000	0.957006730782181
5.67010000000000	0.957281235941631
5.68010000000000	0.957553987121929
5.69010000000000	0.957824995530305
5.70010000000000	0.958094272302382
5.71010000000000	0.958361828502630
5.72010000000000	0.958627675124819
5.73010000000000	0.958891823092476
5.74010000000000	0.959154283259330
5.75010000000000	0.959415066409760
5.76010000000000	0.959674183259235
5.77010000000000	0.959931644454759
5.78010000000000	0.960187460575303
5.79010000000000	0.960441642132245
5.80010000000000	0.960694199569797
5.81010000000000	0.960945143265440
5.82010000000000	0.961194483530344
5.83010000000000	0.961442230609795
5.84010000000000	0.961688394683617
5.85010000000000	0.961932985866590
5.86010000000000	0.962176014208861
5.87010000000000	0.962417489696363
5.88010000000000	0.962657422251224
5.89010000000000	0.962895821732171
5.90010000000000	0.963132697934939
5.91010000000000	0.963368060592670
5.92010000000000	0.963601919376317
5.93010000000000	0.963834283895041
5.94010000000000	0.964065163696601
5.95010000000000	0.964294568267753
5.96010000000000	0.964522507034633
5.97010000000000	0.964748989363149
5.98010000000000	0.964974024559365
5.99010000000000	0.965197621869884
6.00010000000000	0.965419790482225
6.01010000000000	0.965640539525203
6.02010000000000	0.965859878069302
6.03010000000000	0.966077815127052
6.04010000000000	0.966294359653395
6.05010000000000	0.966509520546055
6.06010000000000	0.966723306645904
6.07010000000000	0.966935726737321
6.08010000000000	0.967146789548558
6.09010000000000	0.967356503752099
6.10010000000000	0.967564877965012
6.11010000000000	0.967771920749306
6.12010000000000	0.967977640612281
6.13010000000000	0.968182046006882
6.14010000000000	0.968385145332038
6.15010000000000	0.968586946933018
6.16010000000000	0.968787459101763
6.17010000000000	0.968986690077235
6.18010000000000	0.969184648045750
6.19010000000000	0.969381341141319
6.20010000000000	0.969576777445979
6.21010000000000	0.969770964990123
6.22010000000000	0.969963911752838
6.23010000000000	0.970155625662226
6.24010000000000	0.970346114595729
6.25010000000000	0.970535386380459
6.26010000000000	0.970723448793513
6.27010000000000	0.970910309562297
6.28010000000000	0.971095976364842
6.29010000000000	0.971280456830118
6.30010000000000	0.971463758538352
6.31010000000000	0.971645889021331
6.32010000000000	0.971826855762723
6.33010000000000	0.972006666198373
6.34010000000000	0.972185327716621
6.35010000000000	0.972362847658588
6.36010000000000	0.972539233318497
6.37010000000000	0.972714491943959
6.38010000000000	0.972888630736279
6.39010000000000	0.973061656850746
6.40010000000000	0.973233577396930
6.41010000000000	0.973404399438976
6.42010000000000	0.973574129995888
6.43010000000000	0.973742776041825
6.44010000000000	0.973910344506379
6.45010000000000	0.974076842274870
6.46010000000000	0.974242276188623
6.47010000000000	0.974406653045246
6.48010000000000	0.974569979598917
6.49010000000000	0.974732262560652
6.50010000000000	0.974893508598593
6.51010000000000	0.975053724338271
6.52010000000000	0.975212916362883
6.53010000000000	0.975371091213564
6.54010000000000	0.975528255389650
6.55010000000000	0.975684415348952
6.56010000000000	0.975839577508018
6.57010000000000	0.975993748242394
6.58010000000000	0.976146933886894
6.59010000000000	0.976299140735848
6.60010000000000	0.976450375043372
6.61010000000000	0.976600643023624
6.62010000000000	0.976749950851049
6.63010000000000	0.976898304660644
6.64010000000000	0.977045710548204
6.65010000000000	0.977192174570575
6.66010000000000	0.977337702745904
6.67010000000000	0.977482301053881
6.68010000000000	0.977625975435990
6.69010000000000	0.977768731795751
6.70010000000000	0.977910575998963
6.71010000000000	0.978051513873945
6.72010000000000	0.978191551211774
6.73010000000000	0.978330693766527
6.74010000000000	0.978468947255513
6.75010000000000	0.978606317359509
6.76010000000000	0.978742809722994
6.77010000000000	0.978878429954383
6.78010000000000	0.979013183626255
6.79010000000000	0.979147076275582
6.80010000000000	0.979280113403955
6.81010000000000	0.979412300477816
6.82010000000000	0.979543642928673
6.83010000000000	0.979674146153336
6.84010000000000	0.979803815514125
6.85010000000000	0.979932656339101
6.86010000000000	0.980060673922278
6.87010000000000	0.980187873523846
6.88010000000000	0.980314260370384
6.89010000000000	0.980439839655074
6.90010000000000	0.980564616537914
6.91010000000000	0.980688596145936
6.92010000000000	0.980811783573409
6.93010000000000	0.980934183882053
6.94010000000000	0.981055802101245
6.95010000000000	0.981176643228228
6.96010000000000	0.981296712228312
6.97010000000000	0.981416014035083
6.98010000000000	0.981534553550599
6.99010000000000	0.981652335645602
7.00010000000000	0.981769365159707
7.01010000000000	0.981885646901609
7.02010000000000	0.982001185649275
7.03010000000000	0.982115986150145
7.04010000000000	0.982230053121321
7.05010000000000	0.982343391249769
7.06010000000000	0.982456005192504
7.07010000000000	0.982567899576786
7.08010000000000	0.982679079000309
7.09010000000000	0.982789548031388
7.10010000000000	0.982899311209149
7.11010000000000	0.983008373043716
7.12010000000000	0.983116738016392
7.13010000000000	0.983224410579850
7.14010000000000	0.983331395158309
7.15010000000000	0.983437696147723
7.16010000000000	0.983543317915952
7.17010000000000	0.983648264802952
7.18010000000000	0.983752541120946
7.19010000000000	0.983856151154605
7.20010000000000	0.983959099161219
7.21010000000000	0.984061389370880
7.22010000000000	0.984163025986652
7.23010000000000	0.984264013184737
7.24010000000000	0.984364355114659
7.25010000000000	0.984464055899424
7.26010000000000	0.984563119635699
7.27010000000000	0.984661550393968
7.28010000000000	0.984759352218710
7.29010000000000	0.984856529128562
7.30010000000000	0.984953085116480
7.31010000000000	0.985049024149914
7.32010000000000	0.985144350170953
7.33010000000000	0.985239067096506
7.34010000000000	0.985333178818452
7.35010000000000	0.985426689203802
7.36010000000000	0.985519602094858
7.37010000000000	0.985611921309371
7.38010000000000	0.985703650640699
7.39010000000000	0.985794793857963
7.40010000000000	0.985885354706197
7.41010000000000	0.985975336906511
7.42010000000000	0.986064744156234
7.43010000000000	0.986153580129074
7.44010000000000	0.986241848475263
7.45010000000000	0.986329552821710
7.46010000000000	0.986416696772150
7.47010000000000	0.986503283907292
7.48010000000000	0.986589317784964
7.49010000000000	0.986674801940262
7.50010000000000	0.986759739885694
7.51010000000000	0.986844135111324
7.52010000000000	0.986927991084918
7.53010000000000	0.987011311252082
7.54010000000000	0.987094099036407
7.55010000000000	0.987176357839607
7.56010000000000	0.987258091041664
7.57010000000000	0.987339302000959
7.58010000000000	0.987419994054417
7.59010000000000	0.987500170517639
7.60010000000000	0.987579834685045
7.61010000000000	0.987658989830001
7.62010000000000	0.987737639204957
7.63010000000000	0.987815786041587
7.64010000000000	0.987893433550907
7.65010000000000	0.987970584923423
7.66010000000000	0.988047243329253
7.67010000000000	0.988123411918257
7.68010000000000	0.988199093820171
7.69010000000000	0.988274292144734
7.70010000000000	0.988349009981810
7.71010000000000	0.988423250401527
7.72010000000000	0.988497016454392
7.73010000000000	0.988570311171421
7.74010000000000	0.988643137564262
7.75010000000000	0.988715498625321
7.76010000000000	0.988787397327885
7.77010000000000	0.988858836626242
7.78010000000000	0.988929819455802
7.79010000000000	0.989000348733217
7.80010000000000	0.989070427356509
7.81010000000000	0.989140058205178
7.82010000000000	0.989209244140326
7.83010000000000	0.989277988004775
7.84010000000000	0.989346292623181
7.85010000000000	0.989414160802152
7.86010000000000	0.989481595330363
7.87010000000000	0.989548598978669
7.88010000000000	0.989615174500224
7.89010000000000	0.989681324630587
7.90010000000000	0.989747052087840
7.91010000000000	0.989812359572695
7.92010000000000	0.989877249768612
7.93010000000000	0.989941725341899
7.94010000000000	0.990005788941832
7.95010000000000	0.990069443200756
7.96010000000000	0.990132690734198
7.97010000000000	0.990195534140974
7.98010000000000	0.990257976003291
7.99010000000000	0.990320018886862
8.00010000000000	0.990381665341001
8.01010000000000	0.990442917898734
8.02010000000000	0.990503779076906
8.03010000000000	0.990564251376274
8.04010000000000	0.990624337281622
8.05010000000000	0.990684039261853
8.06010000000000	0.990743359770095
8.07010000000000	0.990802301243806
8.08010000000000	0.990860866104865
8.09010000000000	0.990919056759678
8.10010000000000	0.990976875599274
8.11010000000000	0.991034324999405
8.12010000000000	0.991091407320642
8.13010000000000	0.991148124908474
8.14010000000000	0.991204480093403
8.15010000000000	0.991260475191040
8.16010000000000	0.991316112502201
8.17010000000000	0.991371394312998
8.18010000000000	0.991426322894938
8.19010000000000	0.991480900505013
8.20010000000000	0.991535129385795
8.21010000000000	0.991589011765525
8.22010000000000	0.991642549858208
8.23010000000000	0.991695745863703
8.24010000000000	0.991748601967810
8.25010000000000	0.991801120342364
8.26010000000000	0.991853303145324
8.27010000000000	0.991905152520859
8.28010000000000	0.991956670599437
8.29010000000000	0.992007859497916
8.30010000000000	0.992058721319624
8.31010000000000	0.992109258154454
8.32010000000000	0.992159472078944
8.33010000000000	0.992209365156361
8.34010000000000	0.992258939436790
8.35010000000000	0.992308196957220
8.36010000000000	0.992357139741620
8.37010000000000	0.992405769801030
8.38010000000000	0.992454089133637
8.39010000000000	0.992502099724863
8.40010000000000	0.992549803547444
8.41010000000000	0.992597202561508
8.42010000000000	0.992644298714661
8.43010000000000	0.992691093942064
8.44010000000000	0.992737590166514
8.45010000000000	0.992783789298523
8.46010000000000	0.992829693236391
8.47010000000000	0.992875303866294
8.48010000000000	0.992920623062352
8.49010000000000	0.992965652686711
8.50010000000000	0.993010394589622
8.51010000000000	0.993054850609509
8.52010000000000	0.993099022573050
8.53010000000000	0.993142912295256
8.54010000000000	0.993186521579535
8.55010000000000	0.993229852217774
8.56010000000000	0.993272905990411
8.57010000000000	0.993315684666508
8.58010000000000	0.993358190003823
8.59010000000000	0.993400423748882
8.60010000000000	0.993442387637052
8.61010000000000	0.993484083392612
8.62010000000000	0.993525512728822
8.63010000000000	0.993566677347997
8.64010000000000	0.993607578941573
8.65010000000000	0.993648219190181
8.66010000000000	0.993688599763708
8.67010000000000	0.993728722321379
8.68010000000000	0.993768588511811
8.69010000000000	0.993808199973089
8.70010000000000	0.993847558332832
8.71010000000000	0.993886665208259
8.72010000000000	0.993925522206253
8.73010000000000	0.993964130923434
8.74010000000000	0.994002492946218
8.75010000000000	0.994040609850883
8.76010000000000	0.994078483203636
8.77010000000000	0.994116114560679
8.78010000000000	0.994153505468267
8.79010000000000	0.994190657462778
8.80010000000000	0.994227572070771
8.81010000000000	0.994264250809054
8.82010000000000	0.994300695184738
8.83010000000000	0.994336906695308
8.84010000000000	0.994372886828680
8.85010000000000	0.994408637063264
8.86010000000000	0.994444158868020
8.87010000000000	0.994479453702525
8.88010000000000	0.994514523017029
8.89010000000000	0.994549368252514
8.90010000000000	0.994583990840757
8.91010000000000	0.994618392204387
8.92010000000000	0.994652573756939
8.93010000000000	0.994686536902920
8.94010000000000	0.994720283037863
8.95010000000000	0.994753813548379
8.96010000000000	0.994787129812225
8.97010000000000	0.994820233198352
8.98010000000000	0.994853125066965
8.99010000000000	0.994885806769576
9.00010000000000	0.994918279649061
9.01010000000000	0.994950545039721
9.02010000000000	0.994982604267323
9.03010000000000	0.995014458649169
9.04010000000000	0.995046109494144
9.05010000000000	0.995077558102765
9.06010000000000	0.995108805767244
9.07010000000000	0.995139853771534
9.08010000000000	0.995170703391383
9.09010000000000	0.995201355894392
9.10010000000000	0.995231812540056
9.11010000000000	0.995262074579829
9.12010000000000	0.995292143257162
9.13010000000000	0.995322019807568
9.14010000000000	0.995351705458661
9.15010000000000	0.995381201430210
9.16010000000000	0.995410508934193
9.17010000000000	0.995439629174845
9.18010000000000	0.995468563348701
9.19010000000000	0.995497312644657
9.20010000000000	0.995525878244008
9.21010000000000	0.995554261320503
9.22010000000000	0.995582463040390
9.23010000000000	0.995610484562465
9.24010000000000	0.995638327038124
9.25010000000000	0.995665991611399
9.26010000000000	0.995693479419019
9.27010000000000	0.995720791590443
9.28010000000000	0.995747929247919
9.29010000000000	0.995774893506522
9.30010000000000	0.995801685474200
9.31010000000000	0.995828306251826
9.32010000000000	0.995854756933236
9.33010000000000	0.995881038605277
9.34010000000000	0.995907152347851
9.35010000000000	0.995933099233962
9.36010000000000	0.995958880329756
9.37010000000000	0.995984496694569
9.38010000000000	0.996009949380965
9.39010000000000	0.996035239434785
9.40010000000000	0.996060367895186
9.41010000000000	0.996085335794686
9.42010000000000	0.996110144159207
9.43010000000000	0.996134794008113
9.44010000000000	0.996159286354254
9.45010000000000	0.996183622204013
9.46010000000000	0.996207802557338
9.47010000000000	0.996231828407791
9.48010000000000	0.996255700742584
9.49010000000000	0.996279420542620
9.50010000000000	0.996302988782537
9.51010000000000	0.996326406430744
9.52010000000000	0.996349674449460
9.53010000000000	0.996372793794762
9.54010000000000	0.996395765416612
9.55010000000000	0.996418590258904
9.56010000000000	0.996441269259503
9.57010000000000	0.996463803350278
9.58010000000000	0.996486193457145
9.59010000000000	0.996508440500105
9.60010000000000	0.996530545393279
9.61010000000000	0.996552509044949
9.62010000000000	0.996574332357590
9.63010000000000	0.996596016227915
9.64010000000000	0.996617561546905
9.65010000000000	0.996638969199846
9.66010000000000	0.996660240066372
9.67010000000000	0.996681375020493
9.68010000000000	0.996702374930634
9.69010000000000	0.996723240659675
9.70010000000000	0.996743973064979
9.71010000000000	0.996764572998430
9.72010000000000	0.996785041306474
9.73010000000000	0.996805378830142
9.74010000000000	0.996825586405095
9.75010000000000	0.996845664861656
9.76010000000000	0.996865615024839
9.77010000000000	0.996885437714386
9.78010000000000	0.996905133744806
9.79010000000000	0.996924703925400
9.80010000000000	0.996944149060298
9.81010000000000	0.996963469948492
9.82010000000000	0.996982667383869
9.83010000000000	0.997001742155242
9.84010000000000	0.997020695046389
9.85010000000000	0.997039526836074
9.86010000000000	0.997058238298090
9.87010000000000	0.997076830201279
9.88010000000000	0.997095303309578
9.89010000000000	0.997113658382036
9.90010000000000	0.997131896172859
9.91010000000000	0.997150017431428
9.92010000000000	0.997168022902338
9.93010000000000	0.997185913325427
9.94010000000000	0.997203689435804
9.95010000000000	0.997221351963882
9.96010000000000	0.997238901635408
9.97010000000000	0.997256339171489
9.98010000000000	0.997273665288626
9.99010000000000	0.997290880698745
10.0001000000000	0.997307986109216
10.0101000000000	0.997324982222896
10.0201000000000	0.997341869738146
10.0301000000000	0.997358649348867
10.0401000000000	0.997375321744529
10.0501000000000	0.997391887610189
10.0601000000000	0.997408347626535
10.0701000000000	0.997424702469904
10.0801000000000	0.997440952812305
10.0901000000000	0.997457099321461
10.1001000000000	0.997473142660824
10.1101000000000	0.997489083489608
10.1201000000000	0.997504922462815
10.1301000000000	0.997520660231261
10.1401000000000	0.997536297441606
10.1501000000000	0.997551834736376
10.1601000000000	0.997567272753990
10.1701000000000	0.997582612128793
10.1801000000000	0.997597853491071
10.1901000000000	0.997612997467086
10.2001000000000	0.997628044679097
10.2101000000000	0.997642995745388
10.2201000000000	0.997657851280292
10.2301000000000	0.997672611894218
10.2401000000000	0.997687278193672
10.2501000000000	0.997701850781286
10.2601000000000	0.997716330255842
10.2701000000000	0.997730717212295
10.2801000000000	0.997745012241800
10.2901000000000	0.997759215931734
10.3001000000000	0.997773328865718
10.3101000000000	0.997787351623650
10.3201000000000	0.997801284781717
10.3301000000000	0.997815128912427
10.3401000000000	0.997828884584629
10.3501000000000	0.997842552363539
10.3601000000000	0.997856132810760
10.3701000000000	0.997869626484306
10.3801000000000	0.997883033938628
10.3901000000000	0.997896355724631
10.4001000000000	0.997909592389703
10.4101000000000	0.997922744477732
10.4201000000000	0.997935812529132
10.4301000000000	0.997948797080863
10.4401000000000	0.997961698666456
10.4501000000000	0.997974517816031
10.4601000000000	0.997987255056322
10.4701000000000	0.997999910910698
10.4801000000000	0.998012485899180
10.4901000000000	0.998024980538471
10.5001000000000	0.998037395341970
10.5101000000000	0.998049730819795
10.5201000000000	0.998061987478807
10.5301000000000	0.998074165822627
10.5401000000000	0.998086266351658
10.5501000000000	0.998098289563105
10.5601000000000	0.998110235950996
10.5701000000000	0.998122106006204
10.5801000000000	0.998133900216466
10.5901000000000	0.998145619066399
10.6001000000000	0.998157263037526
10.6101000000000	0.998168832608294
10.6201000000000	0.998180328254091
10.6301000000000	0.998191750447268
10.6401000000000	0.998203099657160
10.6501000000000	0.998214376350098
10.6601000000000	0.998225580989439
10.6701000000000	0.998236714035576
10.6801000000000	0.998247775945962
10.6901000000000	0.998258767175124
10.7001000000000	0.998269688174689
10.7101000000000	0.998280539393397
10.7201000000000	0.998291321277119
10.7301000000000	0.998302034268878
10.7401000000000	0.998312678808866
10.7501000000000	0.998323255334463
10.7601000000000	0.998333764280255
10.7701000000000	0.998344206078048
10.7801000000000	0.998354581156892
10.7901000000000	0.998364889943095
10.8001000000000	0.998375132860243
10.8101000000000	0.998385310329209
10.8201000000000	0.998395422768182
10.8301000000000	0.998405470592679
10.8401000000000	0.998415454215560
10.8501000000000	0.998425374047049
10.8601000000000	0.998435230494749
10.8701000000000	0.998445023963654
10.8801000000000	0.998454754856175
10.8901000000000	0.998464423572150
10.9001000000000	0.998474030508864
10.9101000000000	0.998483576061058
10.9201000000000	0.998493060620959
10.9301000000000	0.998502484578282
10.9401000000000	0.998511848320254
10.9501000000000	0.998521152231626
10.9601000000000	0.998530396694692
10.9701000000000	0.998539582089304
10.9801000000000	0.998548708792886
10.9901000000000	0.998557777180450
    };
\addlegendentry{$\tau=0.75$ (LQ)}


\addplot [color=cyan, line width=0.8pt, mark=triangle*, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0.000255961185294399
1.51010000000000	0.0255239588304515
1.52010000000000	0.0501532395230483
1.53010000000000	0.0741599485608334
1.54010000000000	0.0975598231255057
1.55010000000000	0.120368202598951
1.56010000000000	0.142600038618709
1.57010000000000	0.164269904879257
1.58010000000000	0.185392006685546
1.59010000000000	0.205980190265039
1.60010000000000	0.226047951844367
1.61010000000000	0.245608446496547
1.62010000000000	0.264674496764560
1.63010000000000	0.283258601066946
1.64010000000000	0.301372941890928
1.65010000000000	0.319029393778429
1.66010000000000	0.336239531110224
1.67010000000000	0.353014635693319
1.68010000000000	0.369365704156549
1.69010000000000	0.385303455159228
1.70010000000000	0.400838336417574
1.71010000000000	0.415980531553534
1.72010000000000	0.430739966770481
1.73010000000000	0.445126317360158
1.74010000000000	0.459149014045155
1.75010000000000	0.472817249161053
1.76010000000000	0.486139982682297
1.77010000000000	0.499125948095757
1.78010000000000	0.511783658125810
1.79010000000000	0.524121410314710
1.80010000000000	0.536147292461900
1.81010000000000	0.547869187925824
1.82010000000000	0.559294780791732
1.83010000000000	0.570431560908843
1.84010000000000	0.581286828800187
1.85010000000000	0.591867700448341
1.86010000000000	0.602181111960181
1.87010000000000	0.612233824113732
1.88010000000000	0.622032426790076
1.89010000000000	0.631583343293235
1.90010000000000	0.640892834560857
1.91010000000000	0.649967003268462
1.92010000000000	0.658811797829950
1.93010000000000	0.667433016296978
1.94010000000000	0.675836310159771
1.95010000000000	0.684027188051862
1.96010000000000	0.692011019361176
1.97010000000000	0.699793037749845
1.98010000000000	0.707378344585038
1.99010000000000	0.714771912283081
2.00010000000000	0.721978587569031
2.01010000000000	0.729003094653870
2.02010000000000	0.735850038331370
2.03010000000000	0.742523906996697
2.04010000000000	0.749029075588691
2.05010000000000	0.755369808457788
2.06010000000000	0.761550262161434
2.07010000000000	0.767574488188853
2.08010000000000	0.773446435616923
2.09010000000000	0.779169953698927
2.10010000000000	0.784748794387867
2.11010000000000	0.790186614795987
2.12010000000000	0.795486979592134
2.13010000000000	0.800653363338513
2.14010000000000	0.805689152768374
2.15010000000000	0.810597649006130
2.16010000000000	0.815382069731347
2.17010000000000	0.820045551288044
2.18010000000000	0.824591150740665
2.19010000000000	0.829021847878084
2.20010000000000	0.833340547166957
2.21010000000000	0.837550079655690
2.22010000000000	0.841653204830294
2.23010000000000	0.845652612423302
2.24010000000000	0.849550924176991
2.25010000000000	0.853350695562013
2.26010000000000	0.857054417452589
2.27010000000000	0.860664517759363
2.28010000000000	0.864183363020968
2.29010000000000	0.867613259955383
2.30010000000000	0.870956456972048
2.31010000000000	0.874215145645777
2.32010000000000	0.877391462153405
2.33010000000000	0.880487488674126
2.34010000000000	0.883505254754423
2.35010000000000	0.886446738638505
2.36010000000000	0.889313868565109
2.37010000000000	0.892108524031526
2.38010000000000	0.894832537025673
2.39010000000000	0.897487693227020
2.40010000000000	0.900075733177158
2.41010000000000	0.902598353420785
2.42010000000000	0.905057207617846
2.43010000000000	0.907453907627558
2.44010000000000	0.909790024565042
2.45010000000000	0.912067089831236
2.46010000000000	0.914286596116775
2.47010000000000	0.916449998380509
2.48010000000000	0.918558714803264
2.49010000000000	0.920614127717515
2.50010000000000	0.922617584513546
2.51010000000000	0.924570398522709
2.52010000000000	0.926473849878354
2.53010000000000	0.928329186355000
2.54010000000000	0.930137624186293
2.55010000000000	0.931900348862285
2.56010000000000	0.933618515906562
2.57010000000000	0.935293251633728
2.58010000000000	0.936925653887738
2.59010000000000	0.938516792761576
2.60010000000000	0.940067711298731
2.61010000000000	0.941579426176947
2.62010000000000	0.943052928374692
2.63010000000000	0.944489183820774
2.64010000000000	0.945889134027536
2.65010000000000	0.947253696708056
2.66010000000000	0.948583766377726
2.67010000000000	0.949880214940650
2.68010000000000	0.951143892261195
2.69010000000000	0.952375626721110
2.70010000000000	0.953576225762553
2.71010000000000	0.954746476417403
2.72010000000000	0.955887145823175
2.73010000000000	0.956998981725916
2.74010000000000	0.958082712970363
2.75010000000000	0.959139049977738
2.76010000000000	0.960168685211443
2.77010000000000	0.961172293630995
2.78010000000000	0.962150533134486
2.79010000000000	0.963104044989854
2.80010000000000	0.964033454255257
2.81010000000000	0.964939370188816
2.82010000000000	0.965822386648011
2.83010000000000	0.966683082478960
2.84010000000000	0.967522021895889
2.85010000000000	0.968339754850982
2.86010000000000	0.969136817394892
2.87010000000000	0.969913732028145
2.88010000000000	0.970671008043653
2.89010000000000	0.971409141860570
2.90010000000000	0.972128617349721
2.91010000000000	0.972829906150779
2.92010000000000	0.973513467981455
2.93010000000000	0.974179750938850
2.94010000000000	0.974829191793199
2.95010000000000	0.975462216274189
2.96010000000000	0.976079239350041
2.97010000000000	0.976680665499527
2.98010000000000	0.977266888977128
2.99010000000000	0.977838294071477
3.00010000000000	0.978395255357271
3.01010000000000	0.978938137940821
3.02010000000000	0.979467297699388
3.03010000000000	0.979983081514473
3.04010000000000	0.980485827499208
3.05010000000000	0.980975865220004
3.06010000000000	0.981453515912589
3.07010000000000	0.981919092692591
3.08010000000000	0.982372900760790
3.09010000000000	0.982815237603194
3.10010000000000	0.983246393186048
3.11010000000000	0.983666650145914
3.12010000000000	0.984076283974955
3.13010000000000	0.984475563201522
3.14010000000000	0.984864749566185
3.15010000000000	0.985244098193316
3.16010000000000	0.985613857758326
3.17010000000000	0.985974270650685
3.18010000000000	0.986325573132812
3.19010000000000	0.986667995494956
3.20010000000000	0.987001762206158
3.21010000000000	0.987327092061395
3.22010000000000	0.987644198325010
3.23010000000000	0.987953288870516
3.24010000000000	0.988254566316856
3.25010000000000	0.988548228161237
3.26010000000000	0.988834466908584
3.27010000000000	0.989113470197747
3.28010000000000	0.989385420924490
3.29010000000000	0.989650497361394
3.30010000000000	0.989908873274722
3.31010000000000	0.990160718038320
3.32010000000000	0.990406196744656
3.33010000000000	0.990645470313037
3.34010000000000	0.990878695595101
3.35010000000000	0.991106025477635
3.36010000000000	0.991327608982802
3.37010000000000	0.991543591365825
3.38010000000000	0.991754114210208
3.39010000000000	0.991959315520550
3.40010000000000	0.992159329813011
3.41010000000000	0.992354288203491
3.42010000000000	0.992544318493582
3.43010000000000	0.992729545254342
3.44010000000000	0.992910089907963
3.45010000000000	0.993086070807362
3.46010000000000	0.993257603313764
3.47010000000000	0.993424799872328
3.48010000000000	0.993587770085858
3.49010000000000	0.993746620786652
3.50010000000000	0.993901456106529
3.51010000000000	0.994052377545099
3.52010000000000	0.994199484036292
3.53010000000000	0.994342872013218
3.54010000000000	0.994482635471377
3.55010000000000	0.994618866030281
3.56010000000000	0.994751652993509
3.57010000000000	0.994881083407251
3.58010000000000	0.995007242117371
3.59010000000000	0.995130211825022
3.60010000000000	0.995250073140865
3.61010000000000	0.995366904637904
3.62010000000000	0.995480782903001
3.63010000000000	0.995591782587076
3.64010000000000	0.995699976454050
3.65010000000000	0.995805435428533
3.66010000000000	0.995908228642326
3.67010000000000	0.996008423479741
3.68010000000000	0.996106085621762
3.69010000000000	0.996201279089114
3.70010000000000	0.996294066284223
3.71010000000000	0.996384508032125
3.72010000000000	0.996472663620339
3.73010000000000	0.996558590837733
3.74010000000000	0.996642346012402
3.75010000000000	0.996723984048600
3.76010000000000	0.996803558462724
3.77010000000000	0.996881121418402
3.78010000000000	0.996956723760684
3.79010000000000	0.997030415049373
3.80010000000000	0.997102243591516
3.81010000000000	0.997172256473068
3.82010000000000	0.997240499589759
3.83010000000000	0.997307017677179
3.84010000000000	0.997371854340108
3.85010000000000	0.997435052081097
3.86010000000000	0.997496652328326
3.87010000000000	0.997556695462771
3.88010000000000	0.997615220844665
3.89010000000000	0.997672266839308
3.90010000000000	0.997727870842213
3.91010000000000	0.997782069303618
3.92010000000000	0.997834897752385
3.93010000000000	0.997886390819289
3.94010000000000	0.997936582259716
3.95010000000000	0.997985504975793
3.96010000000000	0.998033191037959
3.97010000000000	0.998079671705983
3.98010000000000	0.998124977449463
3.99010000000000	0.998169137967792
4.00010000000000	0.998212182209633
4.01010000000000	0.998254138391891
4.02010000000000	0.998295034018214
4.03010000000000	0.998334895897020
4.04010000000000	0.998373750159073
4.05010000000000	0.998411622274609
4.06010000000000	0.998448537070039
4.07010000000000	0.998484518744214
4.08010000000000	0.998519590884298
4.09010000000000	0.998553776481224
4.10010000000000	0.998587097944768
4.11010000000000	0.998619577118234
4.12010000000000	0.998651235292784
4.13010000000000	0.998682093221384
4.14010000000000	0.998712171132416
4.15010000000000	0.998741488742929
4.16010000000000	0.998770065271576
4.17010000000000	0.998797919451206
4.18010000000000	0.998825069541142
4.19010000000000	0.998851533339153
4.20010000000000	0.998877328193125
4.21010000000000	0.998902471012426
4.22010000000000	0.998926978278996
4.23010000000000	0.998950866058148
4.24010000000000	0.998974150009101
4.25010000000000	0.998996845395246
4.26010000000000	0.999018967094148
4.27010000000000	0.999040529607305
4.28010000000000	0.999061547069648
4.29010000000000	0.999082033258809
4.30010000000000	0.999102001604156
4.31010000000000	0.999121465195589
4.32010000000000	0.999140436792129
4.33010000000000	0.999158928830277
4.34010000000000	0.999176953432166
4.35010000000000	0.999194522413513
4.36010000000000	0.999211647291359
4.37010000000000	0.999228339291620
4.38010000000000	0.999244609356449
4.39010000000000	0.999260468151402
4.40010000000000	0.999275926072439
4.41010000000000	0.999290993252730
4.42010000000000	0.999305679569306
4.43010000000000	0.999319994649527
4.44010000000000	0.999333947877392
4.45010000000000	0.999347548399702
4.46010000000000	0.999360805132041
4.47010000000000	0.999373726764632
4.48010000000000	0.999386321768024
4.49010000000000	0.999398598398655
4.50010000000000	0.999410564704257
4.51010000000000	0.999422228529134
4.52010000000000	0.999433597519303
4.53010000000000	0.999444679127511
4.54010000000000	0.999455480618111
4.55010000000000	0.999466009071835
4.56010000000000	0.999476271390427
4.57010000000000	0.999486274301173
4.58010000000000	0.999496024361308
4.59010000000000	0.999505527962312
4.60010000000000	0.999514791334108
4.61010000000000	0.999523820549138
4.62010000000000	0.999532621526348
4.63010000000000	0.999541200035065
4.64010000000000	0.999549561698783
4.65010000000000	0.999557711998843
4.66010000000000	0.999565656278036
4.67010000000000	0.999573399744096
4.68010000000000	0.999580947473115
4.69010000000000	0.999588304412880
4.70010000000000	0.999595475386100
4.71010000000000	0.999602465093587
4.72010000000000	0.999609278117321
4.73010000000000	0.999615918923460
4.74010000000000	0.999622391865271
4.75010000000000	0.999628701185978
4.76010000000000	0.999634851021547
4.77010000000000	0.999640845403395
4.78010000000000	0.999646688261037
4.79010000000000	0.999652383424656
4.80010000000000	0.999657934627617
4.81010000000000	0.999663345508916
4.82010000000000	0.999668619615562
4.83010000000000	0.999673760404903
4.84010000000000	0.999678771246896
4.85010000000000	0.999683655426310
4.86010000000000	0.999688416144886
4.87010000000000	0.999693056523429
4.88010000000000	0.999697579603858
4.89010000000000	0.999701988351201
4.90010000000000	0.999706285655537
4.91010000000000	0.999710474333888
4.92010000000000	0.999714557132070
4.93010000000000	0.999718536726490
4.94010000000000	0.999722415725902
4.95010000000000	0.999726196673117
4.96010000000000	0.999729882046669
4.97010000000000	0.999733474262441
4.98010000000000	0.999736975675248
4.99010000000000	0.999740388580381
5.00010000000000	0.999743715215109
5.01010000000000	0.999746957760151
5.02010000000000	0.999750118341100
5.03010000000000	0.999753199029822
5.04010000000000	0.999756201845808
5.05010000000000	0.999759128757501
5.06010000000000	0.999761981683588
5.07010000000000	0.999764762494255
5.08010000000000	0.999767473012415
5.09010000000000	0.999770115014900
5.10010000000000	0.999772690233630
5.11010000000000	0.999775200356744
5.12010000000000	0.999777647029711
5.13010000000000	0.999780031856404
5.14010000000000	0.999782356400155
5.15010000000000	0.999784622184778
5.16010000000000	0.999786830695569
5.17010000000000	0.999788983380280
5.18010000000000	0.999791081650066
5.19010000000000	0.999793126880409
5.20010000000000	0.999795120412026
5.21010000000000	0.999797063551742
5.22010000000000	0.999798957573348
5.23010000000000	0.999800803718438
5.24010000000000	0.999802603197219
5.25010000000000	0.999804357189310
5.26010000000000	0.999806066844508
5.27010000000000	0.999807733283549
5.28010000000000	0.999809357598837
5.29010000000000	0.999810940855166
5.30010000000000	0.999812484090410
5.31010000000000	0.999813988316212
5.32010000000000	0.999815454518640
5.33010000000000	0.999816883658837
5.34010000000000	0.999818276673653
5.35010000000000	0.999819634476253
5.36010000000000	0.999820957956721
5.37010000000000	0.999822247982642
5.38010000000000	0.999823505399671
5.39010000000000	0.999824731032085
5.40010000000000	0.999825925683326
5.41010000000000	0.999827090136527
5.42010000000000	0.999828225155026
5.43010000000000	0.999829331482864
5.44010000000000	0.999830409845274
5.45010000000000	0.999831460949160
5.46010000000000	0.999832485483554
5.47010000000000	0.999833484120070
5.48010000000000	0.999834457513348
5.49010000000000	0.999835406301482
5.50010000000000	0.999836331106428
5.51010000000000	0.999837232534430
5.52010000000000	0.999838111176402
5.53010000000000	0.999838967608322
5.54010000000000	0.999839802391610
5.55010000000000	0.999840616073494
5.56010000000000	0.999841409187369
5.57010000000000	0.999842182253146
5.58010000000000	0.999842935777594
5.59010000000000	0.999843670254676
5.60010000000000	0.999844386165865
5.61010000000000	0.999845083980463
5.62010000000000	0.999845764155909
5.63010000000000	0.999846427138082
5.64010000000000	0.999847073361589
5.65010000000000	0.999847703250050
5.66010000000000	0.999848317216377
5.67010000000000	0.999848915663045
5.68010000000000	0.999849498982356
5.69010000000000	0.999850067556694
5.70010000000000	0.999850621758778
5.71010000000000	0.999851161951907
5.72010000000000	0.999851688490194
5.73010000000000	0.999852201718803
5.74010000000000	0.999852701974170
5.75010000000000	0.999853189584231
5.76010000000000	0.999853664868630
5.77010000000000	0.999854128138930
5.78010000000000	0.999854579698820
5.79010000000000	0.999855019844313
5.80010000000000	0.999855448863939
5.81010000000000	0.999855867038934
5.82010000000000	0.999856274643426
5.83010000000000	0.999856671944613
5.84010000000000	0.999857059202938
5.85010000000000	0.999857436672261
5.86010000000000	0.999857804600027
5.87010000000000	0.999858163227424
5.88010000000000	0.999858512789544
5.89010000000000	0.999858853515537
5.90010000000000	0.999859185628759
5.91010000000000	0.999859509346920
5.92010000000000	0.999859824882231
5.93010000000000	0.999860132441534
5.94010000000000	0.999860432226443
5.95010000000000	0.999860724433477
5.96010000000000	0.999861009254191
5.97010000000000	0.999861286875290
5.98010000000000	0.999861557478766
5.99010000000000	0.999861821242006
6.00010000000000	0.999862078337918
6.01010000000000	0.999862328935036
6.02010000000000	0.999862573197634
6.03010000000000	0.999862811285834
6.04010000000000	0.999863043355711
6.05010000000000	0.999863269559395
6.06010000000000	0.999863490045170
6.07010000000000	0.999863704957570
6.08010000000000	0.999863914437480
6.09010000000000	0.999864118622217
6.10010000000000	0.999864317645634
6.11010000000000	0.999864511638195
6.12010000000000	0.999864700727071
6.13010000000000	0.999864885036213
6.14010000000000	0.999865064686444
6.15010000000000	0.999865239795529
6.16010000000000	0.999865410478258
6.17010000000000	0.999865576846519
6.18010000000000	0.999865739009375
6.19010000000000	0.999865897073125
6.20010000000000	0.999866051141386
6.21010000000000	0.999866201315156
6.22010000000000	0.999866347692878
6.23010000000000	0.999866490370507
6.24010000000000	0.999866629441573
6.25010000000000	0.999866764997242
6.26010000000000	0.999866897126375
6.27010000000000	0.999867025915587
6.28010000000000	0.999867151449303
6.29010000000000	0.999867273809815
6.30010000000000	0.999867393077334
6.31010000000000	0.999867509330044
6.32010000000000	0.999867622644153
6.33010000000000	0.999867733093941
6.34010000000000	0.999867840751813
6.35010000000000	0.999867945688341
6.36010000000000	0.999868047972315
6.37010000000000	0.999868147670784
6.38010000000000	0.999868244849104
6.39010000000000	0.999868339570980
6.40010000000000	0.999868431898505
6.41010000000000	0.999868521892201
6.42010000000000	0.999868609611065
6.43010000000000	0.999868695112596
6.44010000000000	0.999868778452845
6.45010000000000	0.999868859686444
6.46010000000000	0.999868938866644
6.47010000000000	0.999869016045352
6.48010000000000	0.999869091273158
6.49010000000000	0.999869164599379
6.50010000000000	0.999869236072081
6.51010000000000	0.999869305738118
6.52010000000000	0.999869373643156
6.53010000000000	0.999869439831710
6.54010000000000	0.999869504347171
6.55010000000000	0.999869567231829
6.56010000000000	0.999869628526907
6.57010000000000	0.999869688272587
6.58010000000000	0.999869746508032
6.59010000000000	0.999869803271419
6.60010000000000	0.999869858599957
6.61010000000000	0.999869912529918
6.62010000000000	0.999869965096654
6.63010000000000	0.999870016334623
6.64010000000000	0.999870066277414
6.65010000000000	0.999870114957766
6.66010000000000	0.999870162407590
6.67010000000000	0.999870208657991
6.68010000000000	0.999870253739289
6.69010000000000	0.999870297681036
6.70010000000000	0.999870340512035
6.71010000000000	0.999870382260366
6.72010000000000	0.999870422953394
6.73010000000000	0.999870462617795
6.74010000000000	0.999870501279573
6.75010000000000	0.999870538964069
6.76010000000000	0.999870575695988
6.77010000000000	0.999870611499407
6.78010000000000	0.999870646397800
6.79010000000000	0.999870680414040
6.80010000000000	0.999870713570429
6.81010000000000	0.999870745888700
6.82010000000000	0.999870777390038
6.83010000000000	0.999870808095097
6.84010000000000	0.999870838024001
6.85010000000000	0.999870867196371
6.86010000000000	0.999870895631331
6.87010000000000	0.999870923347521
6.88010000000000	0.999870950363110
6.89010000000000	0.999870976695806
6.90010000000000	0.999871002362871
6.91010000000000	0.999871027381132
6.92010000000000	0.999871051766989
6.93010000000000	0.999871075536428
6.94010000000000	0.999871098705030
6.95010000000000	0.999871121287983
6.96010000000000	0.999871143300090
6.97010000000000	0.999871164755782
6.98010000000000	0.999871185669123
6.99010000000000	0.999871206053823
7.00010000000000	0.999871225923245
7.01010000000000	0.999871245290413
7.02010000000000	0.999871264168023
7.03010000000000	0.999871282568451
7.04010000000000	0.999871300503758
7.05010000000000	0.999871317985703
7.06010000000000	0.999871335025743
7.07010000000000	0.999871351635049
7.08010000000000	0.999871367824512
7.09010000000000	0.999871383604743
7.10010000000000	0.999871398986085
7.11010000000000	0.999871413978622
7.12010000000000	0.999871428592181
7.13010000000000	0.999871442836345
7.14010000000000	0.999871456720449
7.15010000000000	0.999871470253594
7.16010000000000	0.999871483444651
7.17010000000000	0.999871496302269
7.18010000000000	0.999871508834876
7.19010000000000	0.999871521050688
7.20010000000000	0.999871532957712
7.21010000000000	0.999871544563756
7.22010000000000	0.999871555876423
7.23010000000000	0.999871566903132
7.24010000000000	0.999871577651112
7.25010000000000	0.999871588127409
7.26010000000000	0.999871598338887
7.27010000000000	0.999871608292244
7.28010000000000	0.999871617994002
7.29010000000000	0.999871627450522
7.30010000000000	0.999871636668003
7.31010000000000	0.999871645652488
7.32010000000000	0.999871654409865
7.33010000000000	0.999871662945876
7.34010000000000	0.999871671266115
7.35010000000000	0.999871679376039
7.36010000000000	0.999871687280962
7.37010000000000	0.999871694986066
7.38010000000000	0.999871702496403
7.39010000000000	0.999871709816897
7.40010000000000	0.999871716952345
7.41010000000000	0.999871723907424
7.42010000000000	0.999871730686696
7.43010000000000	0.999871737294603
7.44010000000000	0.999871743735477
7.45010000000000	0.999871750013541
7.46010000000000	0.999871756132910
7.47010000000000	0.999871762097595
7.48010000000000	0.999871767911508
7.49010000000000	0.999871773578458
7.50010000000000	0.999871779102160
7.51010000000000	0.999871784486235
7.52010000000000	0.999871789734214
7.53010000000000	0.999871794849536
7.54010000000000	0.999871799835555
7.55010000000000	0.999871804695538
7.56010000000000	0.999871809432671
7.57010000000000	0.999871814050061
7.58010000000000	0.999871818550733
7.59010000000000	0.999871822937639
7.60010000000000	0.999871827213655
7.61010000000000	0.999871831381582
7.62010000000000	0.999871835444155
7.63010000000000	0.999871839404034
7.64010000000000	0.999871843263816
7.65010000000000	0.999871847026033
7.66010000000000	0.999871850693150
7.67010000000000	0.999871854267570
7.68010000000000	0.999871857751637
7.69010000000000	0.999871861147634
7.70010000000000	0.999871864457788
7.71010000000000	0.999871867684269
7.72010000000000	0.999871870829192
7.73010000000000	0.999871873894619
7.74010000000000	0.999871876882559
7.75010000000000	0.999871879794971
7.76010000000000	0.999871882633763
7.77010000000000	0.999871885400798
7.78010000000000	0.999871888097888
7.79010000000000	0.999871890726803
7.80010000000000	0.999871893289264
7.81010000000000	0.999871895786952
7.82010000000000	0.999871898221504
7.83010000000000	0.999871900594515
7.84010000000000	0.999871902907543
7.85010000000000	0.999871905162103
7.86010000000000	0.999871907359674
7.87010000000000	0.999871909501693
7.88010000000000	0.999871911589568
7.89010000000000	0.999871913624668
7.90010000000000	0.999871915608322
7.91010000000000	0.999871917541836
7.92010000000000	0.999871919426475
7.93010000000000	0.999871921263474
7.94010000000000	0.999871923054038
7.95010000000000	0.999871924799340
7.96010000000000	0.999871926500526
7.97010000000000	0.999871928158709
7.98010000000000	0.999871929774977
7.99010000000000	0.999871931350389
8.00010000000000	0.999871932885979
8.01010000000000	0.999871934382753
8.02010000000000	0.999871935841692
8.03010000000000	0.999871937263753
8.04010000000000	0.999871938649867
8.05010000000000	0.999871940000944
8.06010000000000	0.999871941317868
8.07010000000000	0.999871942601503
8.08010000000000	0.999871943852690
8.09010000000000	0.999871945072252
8.10010000000000	0.999871946260985
8.11010000000000	0.999871947419669
8.12010000000000	0.999871948549064
8.13010000000000	0.999871949649911
8.14010000000000	0.999871950722931
8.15010000000000	0.999871951768828
8.16010000000000	0.999871952788286
8.17010000000000	0.999871953781975
8.18010000000000	0.999871954750546
8.19010000000000	0.999871955694634
8.20010000000000	0.999871956614858
8.21010000000000	0.999871957511821
8.22010000000000	0.999871958386110
8.23010000000000	0.999871959238298
8.24010000000000	0.999871960068947
8.25010000000000	0.999871960878597
8.26010000000000	0.999871961667781
8.27010000000000	0.999871962437017
8.28010000000000	0.999871963186808
8.29010000000000	0.999871963917647
8.30010000000000	0.999871964630011
8.31010000000000	0.999871965324369
8.32010000000000	0.999871966001174
8.33010000000000	0.999871966660872
8.34010000000000	0.999871967303895
8.35010000000000	0.999871967930664
8.36010000000000	0.999871968541589
8.37010000000000	0.999871969137071
8.38010000000000	0.999871969717500
8.39010000000000	0.999871970283258
8.40010000000000	0.999871970834715
8.41010000000000	0.999871971372231
8.42010000000000	0.999871971896161
8.43010000000000	0.999871972406847
8.44010000000000	0.999871972904623
8.45010000000000	0.999871973389817
8.46010000000000	0.999871973862747
8.47010000000000	0.999871974323722
8.48010000000000	0.999871974773046
8.49010000000000	0.999871975211011
8.50010000000000	0.999871975637904
8.51010000000000	0.999871976054008
8.52010000000000	0.999871976459593
8.53010000000000	0.999871976854925
8.54010000000000	0.999871977240265
8.55010000000000	0.999871977615864
8.56010000000000	0.999871977981969
8.57010000000000	0.999871978338819
8.58010000000000	0.999871978686650
8.59010000000000	0.999871979025688
8.60010000000000	0.999871979356155
8.61010000000000	0.999871979678270
8.62010000000000	0.999871979992242
8.63010000000000	0.999871980298278
8.64010000000000	0.999871980596577
8.65010000000000	0.999871980887337
8.66010000000000	0.999871981170745
8.67010000000000	0.999871981446991
8.68010000000000	0.999871981716254
8.69010000000000	0.999871981978711
8.70010000000000	0.999871982234533
8.71010000000000	0.999871982483888
8.72010000000000	0.999871982726940
8.73010000000000	0.999871982963850
8.74010000000000	0.999871983194770
8.75010000000000	0.999871983419854
8.76010000000000	0.999871983639247
8.77010000000000	0.999871983853099
8.78010000000000	0.999871984061541
8.79010000000000	0.999871984264714
8.80010000000000	0.999871984462752
8.81010000000000	0.999871984655783
8.82010000000000	0.999871984843936
8.83010000000000	0.999871985027332
8.84010000000000	0.999871985206092
8.85010000000000	0.999871985380333
8.86010000000000	0.999871985550171
8.87010000000000	0.999871985715715
8.88010000000000	0.999871985877074
8.89010000000000	0.999871986034355
8.90010000000000	0.999871986187660
8.91010000000000	0.999871986337090
8.92010000000000	0.999871986482743
8.93010000000000	0.999871986624715
8.94010000000000	0.999871986763097
8.95010000000000	0.999871986897982
8.96010000000000	0.999871987029456
8.97010000000000	0.999871987157607
8.98010000000000	0.999871987282518
8.99010000000000	0.999871987404273
9.00010000000000	0.999871987522949
9.01010000000000	0.999871987638626
9.02010000000000	0.999871987751379
9.03010000000000	0.999871987861282
9.04010000000000	0.999871987968406
9.05010000000000	0.999871988072822
9.06010000000000	0.999871988174600
9.07010000000000	0.999871988273804
9.08010000000000	0.999871988370501
9.09010000000000	0.999871988464753
9.10010000000000	0.999871988556623
9.11010000000000	0.999871988646171
9.12010000000000	0.999871988733456
9.13010000000000	0.999871988818534
9.14010000000000	0.999871988901461
9.15010000000000	0.999871988982292
9.16010000000000	0.999871989061080
9.17010000000000	0.999871989137877
9.18010000000000	0.999871989212732
9.19010000000000	0.999871989285696
9.20010000000000	0.999871989356810
9.21010000000000	0.999871989426132
9.22010000000000	0.999871989493700
9.23010000000000	0.999871989559561
9.24010000000000	0.999871989623757
9.25010000000000	0.999871989686330
9.26010000000000	0.999871989747322
9.27010000000000	0.999871989806772
9.28010000000000	0.999871989864719
9.29010000000000	0.999871989921201
9.30010000000000	0.999871989976255
9.31010000000000	0.999871990029918
9.32010000000000	0.999871990082224
9.33010000000000	0.999871990133208
9.34010000000000	0.999871990182904
9.35010000000000	0.999871990231343
9.36010000000000	0.999871990278558
9.37010000000000	0.999871990324579
9.38010000000000	0.999871990369437
9.39010000000000	0.999871990413161
9.40010000000000	0.999871990455780
9.41010000000000	0.999871990497321
9.42010000000000	0.999871990537813
9.43010000000000	0.999871990577280
9.44010000000000	0.999871990615751
9.45010000000000	0.999871990653248
9.46010000000000	0.999871990689799
9.47010000000000	0.999871990725424
9.48010000000000	0.999871990760149
9.49010000000000	0.999871990793997
9.50010000000000	0.999871990826989
9.51010000000000	0.999871990859147
9.52010000000000	0.999871990890492
9.53010000000000	0.999871990921045
9.54010000000000	0.999871990950826
9.55010000000000	0.999871990979854
9.56010000000000	0.999871991008147
9.57010000000000	0.999871991035726
9.58010000000000	0.999871991062608
9.59010000000000	0.999871991088810
9.60010000000000	0.999871991114349
9.61010000000000	0.999871991139244
9.62010000000000	0.999871991163509
9.63010000000000	0.999871991187159
9.64010000000000	0.999871991210213
9.65010000000000	0.999871991232684
9.66010000000000	0.999871991254587
9.67010000000000	0.999871991275937
9.68010000000000	0.999871991296747
9.69010000000000	0.999871991317031
9.70010000000000	0.999871991336802
9.71010000000000	0.999871991356073
9.72010000000000	0.999871991374857
9.73010000000000	0.999871991393167
9.74010000000000	0.999871991411012
9.75010000000000	0.999871991428408
9.76010000000000	0.999871991445364
9.77010000000000	0.999871991461890
9.78010000000000	0.999871991478000
9.79010000000000	0.999871991493702
9.80010000000000	0.999871991509007
9.81010000000000	0.999871991523925
9.82010000000000	0.999871991538466
9.83010000000000	0.999871991552640
9.84010000000000	0.999871991566455
9.85010000000000	0.999871991579921
9.86010000000000	0.999871991593047
9.87010000000000	0.999871991605841
9.88010000000000	0.999871991618311
9.89010000000000	0.999871991630466
9.90010000000000	0.999871991642314
9.91010000000000	0.999871991653863
9.92010000000000	0.999871991665119
9.93010000000000	0.999871991676091
9.94010000000000	0.999871991686786
9.95010000000000	0.999871991697210
9.96010000000000	0.999871991707372
9.97010000000000	0.999871991717276
9.98010000000000	0.999871991726929
9.99010000000000	0.999871991736339
10.0001000000000	0.999871991745511
10.0101000000000	0.999871991754451
10.0201000000000	0.999871991763165
10.0301000000000	0.999871991771659
10.0401000000000	0.999871991779938
10.0501000000000	0.999871991788008
10.0601000000000	0.999871991795873
10.0701000000000	0.999871991803540
10.0801000000000	0.999871991811013
10.0901000000000	0.999871991818298
10.1001000000000	0.999871991825397
10.1101000000000	0.999871991832318
10.1201000000000	0.999871991839064
10.1301000000000	0.999871991845639
10.1401000000000	0.999871991852048
10.1501000000000	0.999871991858295
10.1601000000000	0.999871991864384
10.1701000000000	0.999871991870318
10.1801000000000	0.999871991876104
10.1901000000000	0.999871991881743
10.2001000000000	0.999871991887239
10.2101000000000	0.999871991892597
10.2201000000000	0.999871991897819
10.2301000000000	0.999871991902908
10.2401000000000	0.999871991907870
10.2501000000000	0.999871991912706
10.2601000000000	0.999871991917419
10.2701000000000	0.999871991922014
10.2801000000000	0.999871991926492
10.2901000000000	0.999871991930857
10.3001000000000	0.999871991935112
10.3101000000000	0.999871991939259
10.3201000000000	0.999871991943301
10.3301000000000	0.999871991947241
10.3401000000000	0.999871991951082
10.3501000000000	0.999871991954826
10.3601000000000	0.999871991958474
10.3701000000000	0.999871991962032
10.3801000000000	0.999871991965498
10.3901000000000	0.999871991968878
10.4001000000000	0.999871991972172
10.4101000000000	0.999871991975382
10.4201000000000	0.999871991978511
10.4301000000000	0.999871991981562
10.4401000000000	0.999871991984535
10.4501000000000	0.999871991987433
10.4601000000000	0.999871991990258
10.4701000000000	0.999871991993011
10.4801000000000	0.999871991995695
10.4901000000000	0.999871991998310
10.5001000000000	0.999871992000861
10.5101000000000	0.999871992003346
10.5201000000000	0.999871992005768
10.5301000000000	0.999871992008129
10.5401000000000	0.999871992010431
10.5501000000000	0.999871992012674
10.5601000000000	0.999871992014861
10.5701000000000	0.999871992016992
10.5801000000000	0.999871992019070
10.5901000000000	0.999871992021094
10.6001000000000	0.999871992023068
10.6101000000000	0.999871992024993
10.6201000000000	0.999871992026868
10.6301000000000	0.999871992028696
10.6401000000000	0.999871992030478
10.6501000000000	0.999871992032214
10.6601000000000	0.999871992033907
10.6701000000000	0.999871992035557
10.6801000000000	0.999871992037165
10.6901000000000	0.999871992038732
10.7001000000000	0.999871992040260
10.7101000000000	0.999871992041750
10.7201000000000	0.999871992043202
10.7301000000000	0.999871992044617
10.7401000000000	0.999871992045996
10.7501000000000	0.999871992047340
10.7601000000000	0.999871992048651
10.7701000000000	0.999871992049928
10.7801000000000	0.999871992051174
10.7901000000000	0.999871992052386
10.8001000000000	0.999871992053569
10.8101000000000	0.999871992054723
10.8201000000000	0.999871992055846
10.8301000000000	0.999871992056943
10.8401000000000	0.999871992058009
10.8501000000000	0.999871992059051
10.8601000000000	0.999871992060064
10.8701000000000	0.999871992061054
10.8801000000000	0.999871992062017
10.8901000000000	0.999871992062956
10.9001000000000	0.999871992063872
10.9101000000000	0.999871992064766
10.9201000000000	0.999871992065635
10.9301000000000	0.999871992066482
10.9401000000000	0.999871992067309
10.9501000000000	0.999871992068115
10.9601000000000	0.999871992068901
10.9701000000000	0.999871992069667
10.9801000000000	0.999871992070413
10.9901000000000	0.999871992071140
  };
\addlegendentry{$\tau=1.5$ (LQ)}

\addplot [color=violet, line width=0.8pt,  mark=*, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0.000282064343265247
2.01010000000000	0.0280903776552232
2.02010000000000	0.0551250613322667
2.03010000000000	0.0814076378164548
2.04010000000000	0.106959030793683
2.05010000000000	0.131799581851131
2.06010000000000	0.155949066671298
2.07010000000000	0.179426710775516
2.08010000000000	0.202251204829488
2.09010000000000	0.224440719523007
2.10010000000000	0.246012920035738
2.11010000000000	0.266984980100549
2.12010000000000	0.287373595675600
2.13010000000000	0.307194998236083
2.14010000000000	0.326464967696172
2.15010000000000	0.345198844971489
2.16010000000000	0.363411544192083
2.17010000000000	0.381117564575642
2.18010000000000	0.398331001970386
2.19010000000000	0.415065560076841
2.20010000000000	0.431334561357425
2.21010000000000	0.447150957642520
2.22010000000000	0.462527340441488
2.23010000000000	0.477475950966833
2.24010000000000	0.492008689879490
2.25010000000000	0.506137126762995
2.26010000000000	0.519872509334091
2.27010000000000	0.533225772397084
2.28010000000000	0.546207546549103
2.29010000000000	0.558828166643156
2.30010000000000	0.571097680015769
2.31010000000000	0.583025854485711
2.32010000000000	0.594622186130206
2.33010000000000	0.605895906844802
2.34010000000000	0.616855991692931
2.35010000000000	0.627511166051001
2.36010000000000	0.637869912554705
2.37010000000000	0.647940477852095
2.38010000000000	0.657730879168771
2.39010000000000	0.667248910690439
2.40010000000000	0.676502149767898
2.41010000000000	0.685497962949405
2.42010000000000	0.694243511845217
2.43010000000000	0.702745758828989
2.44010000000000	0.711011472580551
2.45010000000000	0.719047233474484
2.46010000000000	0.726859438818791
2.47010000000000	0.734454307947823
2.48010000000000	0.741837887173522
2.49010000000000	0.749016054598921
2.50010000000000	0.755994524797726
2.51010000000000	0.762778853363717
2.52010000000000	0.769374441333586
2.53010000000000	0.775786539486726
2.54010000000000	0.782020252525399
2.55010000000000	0.788080543138622
2.56010000000000	0.793972235952979
2.57010000000000	0.799700021373533
2.58010000000000	0.805268459317882
2.59010000000000	0.810681982846330
2.60010000000000	0.815944901691065
2.61010000000000	0.821061405687163
2.62010000000000	0.826035568108132
2.63010000000000	0.830871348908663
2.64010000000000	0.835572597877173
2.65010000000000	0.840143057700641
2.66010000000000	0.844586366944175
2.67010000000000	0.848906062947692
2.68010000000000	0.853105584642014
2.69010000000000	0.857188275286615
2.70010000000000	0.861157385131208
2.71010000000000	0.865016074003282
2.72010000000000	0.868767413823659
2.73010000000000	0.872414391052061
2.74010000000000	0.875959909064648
2.75010000000000	0.879406790465411
2.76010000000000	0.882757779333255
2.77010000000000	0.886015543406580
2.78010000000000	0.889182676207077
2.79010000000000	0.892261699104442
2.80010000000000	0.895255063323653
2.81010000000000	0.898165151896402
2.82010000000000	0.900994281558237
2.83010000000000	0.903744704592925
2.84010000000000	0.906418610625510
2.85010000000000	0.909018128365480
2.86010000000000	0.911545327301444
2.87010000000000	0.914002219348664
2.88010000000000	0.916390760450748
2.89010000000000	0.918712852136787
2.90010000000000	0.920970343035171
2.91010000000000	0.923165030345291
2.92010000000000	0.925298661268300
2.93010000000000	0.927372934398067
2.94010000000000	0.929389501073433
2.95010000000000	0.931349966692854
2.96010000000000	0.933255891992466
2.97010000000000	0.935108794288591
2.98010000000000	0.936910148685682
2.99010000000000	0.938661389250663
3.00010000000000	0.940363910154595
3.01010000000000	0.942019066782577
3.02010000000000	0.943628176812788
3.03010000000000	0.945192521265480
3.04010000000000	0.946713345522818
3.05010000000000	0.948191860320327
3.06010000000000	0.949629242710768
3.07010000000000	0.951026637001195
3.08010000000000	0.952385155663942
3.09010000000000	0.953705880222267
3.10010000000000	0.954989862111362
3.11010000000000	0.956238123515401
3.12010000000000	0.957451658181308
3.13010000000000	0.958631432209883
3.14010000000000	0.959778384824919
3.15010000000000	0.960893429120925
3.16010000000000	0.961977452790044
3.17010000000000	0.963031318828746
3.18010000000000	0.964055866224868
3.19010000000000	0.965051910625532
3.20010000000000	0.966020244986488
3.21010000000000	0.966961640203394
3.22010000000000	0.967876845725521
3.23010000000000	0.968766590152398
3.24010000000000	0.969631581813855
3.25010000000000	0.970472509333926
3.26010000000000	0.971290042179065
3.27010000000000	0.972084831191114
3.28010000000000	0.972857509105436
3.29010000000000	0.973608691054647
3.30010000000000	0.974338975058319
3.31010000000000	0.975048942499070
3.32010000000000	0.975739158585402
3.33010000000000	0.976410172801671
3.34010000000000	0.977062519345531
3.35010000000000	0.977696717553212
3.36010000000000	0.978313272312967
3.37010000000000	0.978912674467011
3.38010000000000	0.979495401202291
3.39010000000000	0.980061916430371
3.40010000000000	0.980612671156756
3.41010000000000	0.981148103839941
3.42010000000000	0.981668640740468
3.43010000000000	0.982174696260271
3.44010000000000	0.982666673272592
3.45010000000000	0.983144963442703
3.46010000000000	0.983609947539716
3.47010000000000	0.984061995739711
3.48010000000000	0.984501467920443
3.49010000000000	0.984928713947831
3.50010000000000	0.985344073954502
3.51010000000000	0.985747878610557
3.52010000000000	0.986140449386832
3.53010000000000	0.986522098810815
3.54010000000000	0.986893130715453
3.55010000000000	0.987253840481035
3.56010000000000	0.987604515270344
3.57010000000000	0.987945434257272
3.58010000000000	0.988276868849069
3.59010000000000	0.988599082902412
3.60010000000000	0.988912332933460
3.61010000000000	0.989216868322078
3.62010000000000	0.989512931510354
3.63010000000000	0.989800758195622
3.64010000000000	0.990080577518094
3.65010000000000	0.990352612243281
3.66010000000000	0.990617078939342
3.67010000000000	0.990874188149486
3.68010000000000	0.991124144559598
3.69010000000000	0.991367147161180
3.70010000000000	0.991603389409776
3.71010000000000	0.991833059378978
3.72010000000000	0.992056339910158
3.73010000000000	0.992273408758023
3.74010000000000	0.992484438732129
3.75010000000000	0.992689597834457
3.76010000000000	0.992889049393157
3.77010000000000	0.993082952192578
3.78010000000000	0.993271460599675
3.79010000000000	0.993454724686896
3.80010000000000	0.993632890351668
3.81010000000000	0.993806099432534
3.82010000000000	0.993974489822080
3.83010000000000	0.994138195576706
3.84010000000000	0.994297347023354
3.85010000000000	0.994452070863259
3.86010000000000	0.994602490272813
3.87010000000000	0.994748725001636
3.88010000000000	0.994890891467900
3.89010000000000	0.995029102851014
3.90010000000000	0.995163469181729
3.91010000000000	0.995294097429727
3.92010000000000	0.995421091588786
3.93010000000000	0.995544552759568
3.94010000000000	0.995664579230109
3.95010000000000	0.995781266554058
3.96010000000000	0.995894707626758
3.97010000000000	0.996004992759195
3.98010000000000	0.996112209749893
3.99010000000000	0.996216443954816
4.00010000000000	0.996317778355317
4.01010000000000	0.996416293624202
4.02010000000000	0.996512068189951
4.03010000000000	0.996605178299157
4.04010000000000	0.996695698077229
4.05010000000000	0.996783699587397
4.06010000000000	0.996869252888087
4.07010000000000	0.996952426088696
4.08010000000000	0.997033285403811
4.09010000000000	0.997111895205921
4.10010000000000	0.997188318076669
4.11010000000000	0.997262614856671
4.12010000000000	0.997334844693951
4.13010000000000	0.997405065091031
4.14010000000000	0.997473331950710
4.15010000000000	0.997539699620563
4.16010000000000	0.997604220936211
4.17010000000000	0.997666947263385
4.18010000000000	0.997727928538817
4.19010000000000	0.997787213309995
4.20010000000000	0.997844848773809
4.21010000000000	0.997900880814132
4.22010000000000	0.997955354038341
4.23010000000000	0.998008311812833
4.24010000000000	0.998059796297546
4.25010000000000	0.998109848479528
4.26010000000000	0.998158508205562
4.27010000000000	0.998205814213890
4.28010000000000	0.998251804165054
4.29010000000000	0.998296514671877
4.30010000000000	0.998339981328606
4.31010000000000	0.998382238739260
4.32010000000000	0.998423320545165
4.33010000000000	0.998463259451746
4.34010000000000	0.998502087254558
4.35010000000000	0.998539834864603
4.36010000000000	0.998576532332936
4.37010000000000	0.998612208874585
4.38010000000000	0.998646892891820
4.39010000000000	0.998680611996754
4.40010000000000	0.998713393033329
4.41010000000000	0.998745262098687
4.42010000000000	0.998776244563942
4.43010000000000	0.998806365094387
4.44010000000000	0.998835647669120
4.45010000000000	0.998864115600141
4.46010000000000	0.998891791550907
4.47010000000000	0.998918697554374
4.48010000000000	0.998944855030543
4.49010000000000	0.998970284803506
4.50010000000000	0.998995007118030
4.51010000000000	0.999019041655665
4.52010000000000	0.999042407550425
4.53010000000000	0.999065123404011
4.54010000000000	0.999087207300624
4.55010000000000	0.999108676821360
4.56010000000000	0.999129549058208
4.57010000000000	0.999149840627656
4.58010000000000	0.999169567683921
4.59010000000000	0.999188745931809
4.60010000000000	0.999207390639214
4.61010000000000	0.999225516649277
4.62010000000000	0.999243138392203
4.63010000000000	0.999260269896745
4.64010000000000	0.999276924801379
4.65010000000000	0.999293116365152
4.66010000000000	0.999308857478248
4.67010000000000	0.999324160672244
4.68010000000000	0.999339038130084
4.69010000000000	0.999353501695786
4.70010000000000	0.999367562883862
4.71010000000000	0.999381232888494
4.72010000000000	0.999394522592437
4.73010000000000	0.999407442575689
4.74010000000000	0.999420003123912
4.75010000000000	0.999432214236619
4.76010000000000	0.999444085635133
4.77010000000000	0.999455626770335
4.78010000000000	0.999466846830176
4.79010000000000	0.999477754747001
4.80010000000000	0.999488359204655
4.81010000000000	0.999498668645397
4.82010000000000	0.999508691276623
4.83010000000000	0.999518435077398
4.84010000000000	0.999527907804810
4.85010000000000	0.999537117000142
4.86010000000000	0.999546069994877
4.87010000000000	0.999554773916541
4.88010000000000	0.999563235694366
4.89010000000000	0.999571462064813
4.90010000000000	0.999579459576937
4.91010000000000	0.999587234597596
4.92010000000000	0.999594793316519
4.93010000000000	0.999602141751242
4.94010000000000	0.999609285751887
4.95010000000000	0.999616231005827
4.96010000000000	0.999622983042216
4.97010000000000	0.999629547236379
4.98010000000000	0.999635928814104
4.99010000000000	0.999642132855795
5.00010000000000	0.999648164300520
5.01010000000000	0.999654027949942
5.02010000000000	0.999659728472139
5.03010000000000	0.999665270405324
5.04010000000000	0.999670658161458
5.05010000000000	0.999675896029760
5.06010000000000	0.999680988180121
5.07010000000000	0.999685938666428
5.08010000000000	0.999690751429786
5.09010000000000	0.999695430301658
5.10010000000000	0.999699979006918
5.11010000000000	0.999704401166813
5.12010000000000	0.999708700301845
5.13010000000000	0.999712879834575
5.14010000000000	0.999716943092350
5.15010000000000	0.999720893309948
5.16010000000000	0.999724733632158
5.17010000000000	0.999728467116278
5.18010000000000	0.999732096734554
5.19010000000000	0.999735625376541
5.20010000000000	0.999739055851409
5.21010000000000	0.999742390890175
5.22010000000000	0.999745633147881
5.23010000000000	0.999748785205702
5.24010000000000	0.999751849573006
5.25010000000000	0.999754828689352
5.26010000000000	0.999757724926428
5.27010000000000	0.999760540589945
5.28010000000000	0.999763277921463
5.29010000000000	0.999765939100185
5.30010000000000	0.999768526244690
5.31010000000000	0.999771041414615
5.32010000000000	0.999773486612300
5.33010000000000	0.999775863784379
5.34010000000000	0.999778174823328
5.35010000000000	0.999780421568978
5.36010000000000	0.999782605809973
5.37010000000000	0.999784729285198
5.38010000000000	0.999786793685162
5.39010000000000	0.999788800653344
5.40010000000000	0.999790751787501
5.41010000000000	0.999792648640941
5.42010000000000	0.999794492723757
5.43010000000000	0.999796285504032
5.44010000000000	0.999798028409009
5.45010000000000	0.999799722826221
5.46010000000000	0.999801370104602
5.47010000000000	0.999802971555559
5.48010000000000	0.999804528454015
5.49010000000000	0.999806042039424
5.50010000000000	0.999807513516758
5.51010000000000	0.999808944057469
5.52010000000000	0.999810334800415
5.53010000000000	0.999811686852774
5.54010000000000	0.999813001290924
5.55010000000000	0.999814279161291
5.56010000000000	0.999815521481196
5.57010000000000	0.999816729239656
5.58010000000000	0.999817903398173
5.59010000000000	0.999819044891501
5.60010000000000	0.999820154628388
5.61010000000000	0.999821233492300
5.62010000000000	0.999822282342127
5.63010000000000	0.999823302012862
5.64010000000000	0.999824293316272
5.65010000000000	0.999825257041536
5.66010000000000	0.999826193955881
5.67010000000000	0.999827104805191
5.68010000000000	0.999827990314596
5.69010000000000	0.999828851189053
5.70010000000000	0.999829688113910
5.71010000000000	0.999830501755446
5.72010000000000	0.999831292761407
5.73010000000000	0.999832061761514
5.74010000000000	0.999832809367973
5.75010000000000	0.999833536175957
5.76010000000000	0.999834242764081
5.77010000000000	0.999834929694864
5.78010000000000	0.999835597515173
5.79010000000000	0.999836246756665
5.80010000000000	0.999836877936204
5.81010000000000	0.999837491556274
5.82010000000000	0.999838088105382
5.83010000000000	0.999838668058444
5.84010000000000	0.999839231877161
5.85010000000000	0.999839780010395
5.86010000000000	0.999840312894514
5.87010000000000	0.999840830953753
5.88010000000000	0.999841334600540
5.89010000000000	0.999841824235832
5.90010000000000	0.999842300249427
5.91010000000000	0.999842763020284
5.92010000000000	0.999843212916817
5.93010000000000	0.999843650297188
5.94010000000000	0.999844075509602
5.95010000000000	0.999844488892570
5.96010000000000	0.999844890775189
5.97010000000000	0.999845281477399
5.98010000000000	0.999845661310240
5.99010000000000	0.999846030576101
6.00010000000000	0.999846389568954
6.01010000000000	0.999846738574594
6.02010000000000	0.999847077870868
6.03010000000000	0.999847407727890
6.04010000000000	0.999847728408262
6.05010000000000	0.999848040167280
6.06010000000000	0.999848343253135
6.07010000000000	0.999848637907116
6.08010000000000	0.999848924363798
6.09010000000000	0.999849202851231
6.10010000000000	0.999849473591120
6.11010000000000	0.999849736799003
6.12010000000000	0.999849992684419
6.13010000000000	0.999850241451082
6.14010000000000	0.999850483297035
6.15010000000000	0.999850718414814
6.16010000000000	0.999850946991595
6.17010000000000	0.999851169209351
6.18010000000000	0.999851385244989
6.19010000000000	0.999851595270499
6.20010000000000	0.999851799453080
6.21010000000000	0.999851997955286
6.22010000000000	0.999852190935144
6.23010000000000	0.999852378546285
6.24010000000000	0.999852560938068
6.25010000000000	0.999852738255697
6.26010000000000	0.999852910640334
6.27010000000000	0.999853078229215
6.28010000000000	0.999853241155759
6.29010000000000	0.999853399549673
6.30010000000000	0.999853553537057
6.31010000000000	0.999853703240498
6.32010000000000	0.999853848779176
6.33010000000000	0.999853990268955
6.34010000000000	0.999854127822477
6.35010000000000	0.999854261549247
6.36010000000000	0.999854391555728
6.37010000000000	0.999854517945419
6.38010000000000	0.999854640818936
6.39010000000000	0.999854760274102
6.40010000000000	0.999854876406016
6.41010000000000	0.999854989307130
6.42010000000000	0.999855099067324
6.43010000000000	0.999855205773982
6.44010000000000	0.999855309512050
6.45010000000000	0.999855410364118
6.46010000000000	0.999855508410472
6.47010000000000	0.999855603729168
6.48010000000000	0.999855696396089
6.49010000000000	0.999855786485009
6.50010000000000	0.999855874067648
6.51010000000000	0.999855959213731
6.52010000000000	0.999856041991042
6.53010000000000	0.999856122465481
6.54010000000000	0.999856200701114
6.55010000000000	0.999856276760226
6.56010000000000	0.999856350703366
6.57010000000000	0.999856422589403
6.58010000000000	0.999856492475563
6.59010000000000	0.999856560417485
6.60010000000000	0.999856626469256
6.61010000000000	0.999856690683461
6.62010000000000	0.999856753111223
6.63010000000000	0.999856813802238
6.64010000000000	0.999856872804825
6.65010000000000	0.999856930165954
6.66010000000000	0.999856985931292
6.67010000000000	0.999857040145234
6.68010000000000	0.999857092850939
6.69010000000000	0.999857144090367
6.70010000000000	0.999857193904310
6.71010000000000	0.999857242332424
6.72010000000000	0.999857289413264
6.73010000000000	0.999857335184312
6.74010000000000	0.999857379682005
6.75010000000000	0.999857422941768
6.76010000000000	0.999857464998041
6.77010000000000	0.999857505884305
6.78010000000000	0.999857545633109
6.79010000000000	0.999857584276098
6.80010000000000	0.999857621844037
6.81010000000000	0.999857658366832
6.82010000000000	0.999857693873560
6.83010000000000	0.999857728392487
6.84010000000000	0.999857761951096
6.85010000000000	0.999857794576100
6.86010000000000	0.999857826293474
6.87010000000000	0.999857857128468
6.88010000000000	0.999857887105630
6.89010000000000	0.999857916248825
6.90010000000000	0.999857944581252
6.91010000000000	0.999857972125471
6.92010000000000	0.999857998903407
6.93010000000000	0.999858024936378
6.94010000000000	0.999858050245111
6.95010000000000	0.999858074849752
6.96010000000000	0.999858098769889
6.97010000000000	0.999858122024567
6.98010000000000	0.999858144632298
6.99010000000000	0.999858166611079
7.00010000000000	0.999858187978410
7.01010000000000	0.999858208751299
7.02010000000000	0.999858228946284
7.03010000000000	0.999858248579444
7.04010000000000	0.999858267666407
7.05010000000000	0.999858286222369
7.06010000000000	0.999858304262102
7.07010000000000	0.999858321799968
7.08010000000000	0.999858338849930
7.09010000000000	0.999858355425560
7.10010000000000	0.999858371540055
7.11010000000000	0.999858387206243
7.12010000000000	0.999858402436596
7.13010000000000	0.999858417243241
7.14010000000000	0.999858431637963
7.15010000000000	0.999858445632223
7.16010000000000	0.999858459237160
7.17010000000000	0.999858472463608
7.18010000000000	0.999858485322095
7.19010000000000	0.999858497822857
7.20010000000000	0.999858509975847
7.21010000000000	0.999858521790739
7.22010000000000	0.999858533276941
7.23010000000000	0.999858544443595
7.24010000000000	0.999858555299593
7.25010000000000	0.999858565853574
7.26010000000000	0.999858576113944
7.27010000000000	0.999858586088869
7.28010000000000	0.999858595786290
7.29010000000000	0.999858605213929
7.30010000000000	0.999858614379289
7.31010000000000	0.999858623289669
7.32010000000000	0.999858631952162
7.33010000000000	0.999858640373662
7.34010000000000	0.999858648560877
7.35010000000000	0.999858656520321
7.36010000000000	0.999858664258335
7.37010000000000	0.999858671781075
7.38010000000000	0.999858679094532
7.39010000000000	0.999858686204529
7.40010000000000	0.999858693116724
7.41010000000000	0.999858699836622
7.42010000000000	0.999858706369572
7.43010000000000	0.999858712720774
7.44010000000000	0.999858718895286
7.45010000000000	0.999858724898023
7.46010000000000	0.999858730733762
7.47010000000000	0.999858736407152
7.48010000000000	0.999858741922706
7.49010000000000	0.999858747284818
7.50010000000000	0.999858752497755
7.51010000000000	0.999858757565667
7.52010000000000	0.999858762492589
7.53010000000000	0.999858767282444
7.54010000000000	0.999858771939047
7.55010000000000	0.999858776466100
7.56010000000000	0.999858780867211
7.57010000000000	0.999858785145882
7.58010000000000	0.999858789305521
7.59010000000000	0.999858793349440
7.60010000000000	0.999858797280855
7.61010000000000	0.999858801102897
7.62010000000000	0.999858804818611
7.63010000000000	0.999858808430952
7.64010000000000	0.999858811942799
7.65010000000000	0.999858815356944
7.66010000000000	0.999858818676109
7.67010000000000	0.999858821902934
7.68010000000000	0.999858825039989
7.69010000000000	0.999858828089770
7.70010000000000	0.999858831054707
7.71010000000000	0.999858833937158
7.72010000000000	0.999858836739419
7.73010000000000	0.999858839463721
7.74010000000000	0.999858842112233
7.75010000000000	0.999858844687063
7.76010000000000	0.999858847190261
7.77010000000000	0.999858849623820
7.78010000000000	0.999858851989677
7.79010000000000	0.999858854289717
7.80010000000000	0.999858856525769
7.81010000000000	0.999858858699613
7.82010000000000	0.999858860812982
7.83010000000000	0.999858862867556
7.84010000000000	0.999858864864971
7.85010000000000	0.999858866806818
7.86010000000000	0.999858868694644
7.87010000000000	0.999858870529949
7.88010000000000	0.999858872314196
7.89010000000000	0.999858874048805
7.90010000000000	0.999858875735157
7.91010000000000	0.999858877374594
7.92010000000000	0.999858878968424
7.93010000000000	0.999858880517911
7.94010000000000	0.999858882024291
7.95010000000000	0.999858883488764
7.96010000000000	0.999858884912495
7.97010000000000	0.999858886296619
7.98010000000000	0.999858887642236
7.99010000000000	0.999858888950417
8.00010000000000	0.999858890222206
8.01010000000000	0.999858891458614
8.02010000000000	0.999858892660624
8.03010000000000	0.999858893829193
8.04010000000000	0.999858894965252
8.05010000000000	0.999858896069707
8.06010000000000	0.999858897143436
8.07010000000000	0.999858898187294
8.08010000000000	0.999858899202111
8.09010000000000	0.999858900188697
8.10010000000000	0.999858901147834
8.11010000000000	0.999858902080289
8.12010000000000	0.999858902986802
8.13010000000000	0.999858903868097
8.14010000000000	0.999858904724874
8.15010000000000	0.999858905557817
8.16010000000000	0.999858906367586
8.17010000000000	0.999858907154826
8.18010000000000	0.999858907920166
8.19010000000000	0.999858908664214
8.20010000000000	0.999858909387562
8.21010000000000	0.999858910090787
8.22010000000000	0.999858910774447
8.23010000000000	0.999858911439089
8.24010000000000	0.999858912085239
8.25010000000000	0.999858912713414
8.26010000000000	0.999858913324115
8.27010000000000	0.999858913917824
8.28010000000000	0.999858914495019
8.29010000000000	0.999858915056153
8.30010000000000	0.999858915601678
8.31010000000000	0.999858916132026
8.32010000000000	0.999858916647618
8.33010000000000	0.999858917148868
8.34010000000000	0.999858917636172
8.35010000000000	0.999858918109920
8.36010000000000	0.999858918570488
8.37010000000000	0.999858919018245
8.38010000000000	0.999858919453544
8.39010000000000	0.999858919876732
8.40010000000000	0.999858920288148
8.41010000000000	0.999858920688117
8.42010000000000	0.999858921076960
8.43010000000000	0.999858921454985
8.44010000000000	0.999858921822493
8.45010000000000	0.999858922179777
8.46010000000000	0.999858922527122
8.47010000000000	0.999858922864803
8.48010000000000	0.999858923193090
8.49010000000000	0.999858923512245
8.50010000000000	0.999858923822520
8.51010000000000	0.999858924124163
8.52010000000000	0.999858924417414
8.53010000000000	0.999858924702507
8.54010000000000	0.999858924979669
8.55010000000000	0.999858925249120
8.56010000000000	0.999858925511075
8.57010000000000	0.999858925765743
8.58010000000000	0.999858926013325
8.59010000000000	0.999858926254020
8.60010000000000	0.999858926488018
8.61010000000000	0.999858926715507
8.62010000000000	0.999858926936667
8.63010000000000	0.999858927151674
8.64010000000000	0.999858927360700
8.65010000000000	0.999858927563911
8.66010000000000	0.999858927761468
8.67010000000000	0.999858927953532
8.68010000000000	0.999858928140250
8.69010000000000	0.999858928321774
8.70010000000000	0.999858928498247
8.71010000000000	0.999858928669812
8.72010000000000	0.999858928836604
8.73010000000000	0.999858928998754
8.74010000000000	0.999858929156395
8.75010000000000	0.999858929309649
8.76010000000000	0.999858929458640
8.77010000000000	0.999858929603486
8.78010000000000	0.999858929744303
8.79010000000000	0.999858929881201
8.80010000000000	0.999858930014291
8.81010000000000	0.999858930143679
8.82010000000000	0.999858930269467
8.83010000000000	0.999858930391756
8.84010000000000	0.999858930510642
8.85010000000000	0.999858930626221
8.86010000000000	0.999858930738585
8.87010000000000	0.999858930847823
8.88010000000000	0.999858930954022
8.89010000000000	0.999858931057266
8.90010000000000	0.999858931157639
8.91010000000000	0.999858931255218
8.92010000000000	0.999858931350083
8.93010000000000	0.999858931442308
8.94010000000000	0.999858931531968
8.95010000000000	0.999858931619134
8.96010000000000	0.999858931703875
8.97010000000000	0.999858931786258
8.98010000000000	0.999858931866349
8.99010000000000	0.999858931944213
9.00010000000000	0.999858932019910
9.01010000000000	0.999858932093501
9.02010000000000	0.999858932165045
9.03010000000000	0.999858932234598
9.04010000000000	0.999858932302217
9.05010000000000	0.999858932367955
9.06010000000000	0.999858932431866
9.07010000000000	0.999858932493997
9.08010000000000	0.999858932554399
9.09010000000000	0.999858932613120
9.10010000000000	0.999858932670208
9.11010000000000	0.999858932725708
9.12010000000000	0.999858932779664
9.13010000000000	0.999858932832119
9.14010000000000	0.999858932883114
9.15010000000000	0.999858932932691
9.16010000000000	0.999858932980888
9.17010000000000	0.999858933027745
9.18010000000000	0.999858933073298
9.19010000000000	0.999858933117584
9.20010000000000	0.999858933160638
9.21010000000000	0.999858933202494
9.22010000000000	0.999858933243186
9.23010000000000	0.999858933282745
9.24010000000000	0.999858933321205
9.25010000000000	0.999858933358594
9.26010000000000	0.999858933394943
9.27010000000000	0.999858933430281
9.28010000000000	0.999858933464636
9.29010000000000	0.999858933498035
9.30010000000000	0.999858933530504
9.31010000000000	0.999858933562070
9.32010000000000	0.999858933592759
9.33010000000000	0.999858933622593
9.34010000000000	0.999858933651597
9.35010000000000	0.999858933679795
9.36010000000000	0.999858933707208
9.37010000000000	0.999858933733858
9.38010000000000	0.999858933759768
9.39010000000000	0.999858933784956
9.40010000000000	0.999858933809444
9.41010000000000	0.999858933833250
9.42010000000000	0.999858933856394
9.43010000000000	0.999858933878894
9.44010000000000	0.999858933900769
9.45010000000000	0.999858933922034
9.46010000000000	0.999858933942709
9.47010000000000	0.999858933962808
9.48010000000000	0.999858933982347
9.49010000000000	0.999858934001343
9.50010000000000	0.999858934019811
9.51010000000000	0.999858934037765
9.52010000000000	0.999858934055220
9.53010000000000	0.999858934072189
9.54010000000000	0.999858934088685
9.55010000000000	0.999858934104724
9.56010000000000	0.999858934120316
9.57010000000000	0.999858934135474
9.58010000000000	0.999858934150210
9.59010000000000	0.999858934164536
9.60010000000000	0.999858934178463
9.61010000000000	0.999858934192003
9.62010000000000	0.999858934205167
9.63010000000000	0.999858934217964
9.64010000000000	0.999858934230405
9.65010000000000	0.999858934242501
9.66010000000000	0.999858934254260
9.67010000000000	0.999858934265691
9.68010000000000	0.999858934276804
9.69010000000000	0.999858934287609
9.70010000000000	0.999858934298113
9.71010000000000	0.999858934308324
9.72010000000000	0.999858934318252
9.73010000000000	0.999858934327903
9.74010000000000	0.999858934337286
9.75010000000000	0.999858934346409
9.76010000000000	0.999858934355277
9.77010000000000	0.999858934363898
9.78010000000000	0.999858934372279
9.79010000000000	0.999858934380427
9.80010000000000	0.999858934388349
9.81010000000000	0.999858934396050
9.82010000000000	0.999858934403537
9.83010000000000	0.999858934410815
9.84010000000000	0.999858934417891
9.85010000000000	0.999858934424770
9.86010000000000	0.999858934431459
9.87010000000000	0.999858934437960
9.88010000000000	0.999858934444281
9.89010000000000	0.999858934450426
9.90010000000000	0.999858934456400
9.91010000000000	0.999858934462209
9.92010000000000	0.999858934467855
9.93010000000000	0.999858934473344
9.94010000000000	0.999858934478681
9.95010000000000	0.999858934483869
9.96010000000000	0.999858934488913
9.97010000000000	0.999858934493816
9.98010000000000	0.999858934498583
9.99010000000000	0.999858934503218
10.0001000000000	0.999858934507723
10.0101000000000	0.999858934512104
10.0201000000000	0.999858934516362
10.0301000000000	0.999858934520502
10.0401000000000	0.999858934524526
10.0501000000000	0.999858934528439
10.0601000000000	0.999858934532243
10.0701000000000	0.999858934535941
10.0801000000000	0.999858934539536
10.0901000000000	0.999858934543031
10.1001000000000	0.999858934546429
10.1101000000000	0.999858934549732
10.1201000000000	0.999858934552944
10.1301000000000	0.999858934556066
10.1401000000000	0.999858934559102
10.1501000000000	0.999858934562052
10.1601000000000	0.999858934564921
10.1701000000000	0.999858934567710
10.1801000000000	0.999858934570421
10.1901000000000	0.999858934573057
10.2001000000000	0.999858934575619
10.2101000000000	0.999858934578111
10.2201000000000	0.999858934580533
10.2301000000000	0.999858934582887
10.2401000000000	0.999858934585176
10.2501000000000	0.999858934587402
10.2601000000000	0.999858934589565
10.2701000000000	0.999858934591668
10.2801000000000	0.999858934593713
10.2901000000000	0.999858934595701
10.3001000000000	0.999858934597634
10.3101000000000	0.999858934599513
10.3201000000000	0.999858934601339
10.3301000000000	0.999858934603115
10.3401000000000	0.999858934604842
10.3501000000000	0.999858934606519
10.3601000000000	0.999858934608152
10.3701000000000	0.999858934609737
10.3801000000000	0.999858934611280
10.3901000000000	0.999858934612779
10.4001000000000	0.999858934614236
10.4101000000000	0.999858934615653
10.4201000000000	0.999858934617031
10.4301000000000	0.999858934618371
10.4401000000000	0.999858934619673
10.4501000000000	0.999858934620939
10.4601000000000	0.999858934622169
10.4701000000000	0.999858934623365
10.4801000000000	0.999858934624528
10.4901000000000	0.999858934625659
10.5001000000000	0.999858934626759
10.5101000000000	0.999858934627826
10.5201000000000	0.999858934628866
10.5301000000000	0.999858934629875
10.5401000000000	0.999858934630857
10.5501000000000	0.999858934631812
10.5601000000000	0.999858934632740
10.5701000000000	0.999858934633642
10.5801000000000	0.999858934634520
10.5901000000000	0.999858934635372
10.6001000000000	0.999858934636201
10.6101000000000	0.999858934637007
10.6201000000000	0.999858934637791
10.6301000000000	0.999858934638552
10.6401000000000	0.999858934639292
10.6501000000000	0.999858934640012
10.6601000000000	0.999858934640712
10.6701000000000	0.999858934641392
10.6801000000000	0.999858934642054
10.6901000000000	0.999858934642697
10.7001000000000	0.999858934643322
10.7101000000000	0.999858934643930
10.7201000000000	0.999858934644521
10.7301000000000	0.999858934645095
10.7401000000000	0.999858934645654
10.7501000000000	0.999858934646198
10.7601000000000	0.999858934646726
10.7701000000000	0.999858934647237
10.7801000000000	0.999858934647736
10.7901000000000	0.999858934648222
10.8001000000000	0.999858934648695
10.8101000000000	0.999858934649151
10.8201000000000	0.999858934649597
10.8301000000000	0.999858934650033
10.8401000000000	0.999858934650451
10.8501000000000	0.999858934650861
10.8601000000000	0.999858934651261
10.8701000000000	0.999858934651645
10.8801000000000	0.999858934652024
10.8901000000000	0.999858934652387
10.9001000000000	0.999858934652744
10.9101000000000	0.999858934653089
10.9201000000000	0.999858934653425
10.9301000000000	0.999858934653752
10.9401000000000	0.999858934654069
10.9501000000000	0.999858934654379
10.9601000000000	0.999858934654679
10.9701000000000	0.999858934654970
10.9801000000000	0.999858934655256
10.9901000000000	0.999858934655529
    };
\addlegendentry{$\tau=2$ (LQ)}

\addplot [color=orange_D, line width=0.8pt, mark options={solid, line width=0.4pt},  mark=diamond*, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	0.000299155527329261
4.01010000000000	0.0297671262514175
4.02010000000000	0.0583663458069304
4.03010000000000	0.0861224260217055
4.04010000000000	0.113060223656135
4.05010000000000	0.139203862663461
4.06010000000000	0.164576755793812
4.07010000000000	0.189201625561323
4.08010000000000	0.213100524593120
4.09010000000000	0.236294855378398
4.10010000000000	0.258805389435266
4.11010000000000	0.280652285912531
4.12010000000000	0.301855109643080
4.13010000000000	0.322432848665033
4.14010000000000	0.342403931226338
4.15010000000000	0.361786242288061
4.16010000000000	0.380597139541137
4.17010000000000	0.398853468950924
4.18010000000000	0.416571579843490
4.19010000000000	0.433767339547132
4.20010000000000	0.450456147602256
4.21010000000000	0.466652949552320
4.22010000000000	0.482372250328208
4.23010000000000	0.497628127238025
4.24010000000000	0.512434242573924
4.25010000000000	0.526803855847276
4.26010000000000	0.540749835663133
4.27010000000000	0.554284671244615
4.28010000000000	0.567420483617544
4.29010000000000	0.580169036465342
4.30010000000000	0.592541746663917
4.31010000000000	0.604549694505962
4.32010000000000	0.616203633623836
4.33010000000000	0.627514000619898
4.34010000000000	0.638490924412936
4.35010000000000	0.649144235309049
4.36010000000000	0.659483473805102
4.37010000000000	0.669517899132656
4.38010000000000	0.679256497550006
4.39010000000000	0.688707990389759
4.40010000000000	0.697880841869163
4.41010000000000	0.706783266670173
4.42010000000000	0.715423237296057
4.43010000000000	0.723808491211110
4.44010000000000	0.731946537769888
4.45010000000000	0.739844664942155
4.46010000000000	0.747509945839573
4.47010000000000	0.754949245049977
4.48010000000000	0.762169224784910
4.49010000000000	0.769176350845915
4.50010000000000	0.775976898414942
4.51010000000000	0.782576957674038
4.52010000000000	0.788982439259371
4.53010000000000	0.795199079554456
4.54010000000000	0.801232445827331
4.55010000000000	0.807087941216287
4.56010000000000	0.812770809568608
4.57010000000000	0.818286140136662
4.58010000000000	0.823638872135546
4.59010000000000	0.828833799166364
4.60010000000000	0.833875573509101
4.61010000000000	0.838768710288941
4.62010000000000	0.843517591519755
4.63010000000000	0.848126470028383
4.64010000000000	0.852599473263220
4.65010000000000	0.856940606990527
4.66010000000000	0.861153758881763
4.67010000000000	0.865242701995164
4.68010000000000	0.869211098154678
4.69010000000000	0.873062501229287
4.70010000000000	0.876800360315642
4.71010000000000	0.880428022826888
4.72010000000000	0.883948737490406
4.73010000000000	0.887365657257195
4.74010000000000	0.890681842125468
4.75010000000000	0.893900261881020
4.76010000000000	0.897023798756790
4.77010000000000	0.900055250014031
4.78010000000000	0.902997330447375
4.79010000000000	0.905852674816046
4.80010000000000	0.908623840203402
4.81010000000000	0.911313308306913
4.82010000000000	0.913923487660627
4.83010000000000	0.916456715792115
4.84010000000000	0.918915261315829
4.85010000000000	0.921301325964740
4.86010000000000	0.923617046562090
4.87010000000000	0.925864496935004
4.88010000000000	0.928045689771690
4.89010000000000	0.930162578423893
4.90010000000000	0.932217058656204
4.91010000000000	0.934210970343793
4.92010000000000	0.936146099120105
4.93010000000000	0.938024177975962
4.94010000000000	0.939846888811537
4.95010000000000	0.941615863942567
4.96010000000000	0.943332687562159
4.97010000000000	0.944998897159506
4.98010000000000	0.946615984896771
4.99010000000000	0.948185398945388
5.00010000000000	0.949708544782953
5.01010000000000	0.951186786451897
5.02010000000000	0.952621447781043
5.03010000000000	0.954013813571149
5.04010000000000	0.955365130745503
5.05010000000000	0.956676609466598
5.06010000000000	0.957949424219882
5.07010000000000	0.959184714865563
5.08010000000000	0.960383587659401
5.09010000000000	0.961547116243406
5.10010000000000	0.962676342607333
5.11010000000000	0.963772278021827
5.12010000000000	0.964835903944062
5.13010000000000	0.965868172896671
5.14010000000000	0.966870009320782
5.15010000000000	0.967842310403887
5.16010000000000	0.968785946883307
5.17010000000000	0.969701763825987
5.18010000000000	0.970590581385283
5.19010000000000	0.971453195535442
5.20010000000000	0.972290378784437
5.21010000000000	0.973102880865778
5.22010000000000	0.973891429409930
5.23010000000000	0.974656730595937
5.24010000000000	0.975399469783839
5.25010000000000	0.976120312128437
5.26010000000000	0.976819903174969
5.27010000000000	0.977498869437227
5.28010000000000	0.978157818958621
5.29010000000000	0.978797341856714
5.30010000000000	0.979418010851691
5.31010000000000	0.980020381779260
5.32010000000000	0.980604994088424
5.33010000000000	0.981172371324582
5.34010000000000	0.981723021598388
5.35010000000000	0.982257438040780
5.36010000000000	0.982776099244603
5.37010000000000	0.983279469693216
5.38010000000000	0.983768000176446
5.39010000000000	0.984242128194296
5.40010000000000	0.984702278348742
5.41010000000000	0.985148862723985
5.42010000000000	0.985582281255489
5.43010000000000	0.986002922088139
5.44010000000000	0.986411161923845
5.45010000000000	0.986807366358891
5.46010000000000	0.987191890211341
5.47010000000000	0.987565077838800
5.48010000000000	0.987927263446796
5.49010000000000	0.988278771388075
5.50010000000000	0.988619916453079
5.51010000000000	0.988951004151843
5.52010000000000	0.989272330987605
5.53010000000000	0.989584184722328
5.54010000000000	0.989886844634410
5.55010000000000	0.990180581768783
5.56010000000000	0.990465659179650
5.57010000000000	0.990742332166061
5.58010000000000	0.991010848500543
5.59010000000000	0.991271448650991
5.60010000000000	0.991524365996018
5.61010000000000	0.991769827033952
5.62010000000000	0.992008051585687
5.63010000000000	0.992239252991523
5.64010000000000	0.992463638302238
5.65010000000000	0.992681408464502
5.66010000000000	0.992892758500836
5.67010000000000	0.993097877684263
5.68010000000000	0.993296949707810
5.69010000000000	0.993490152849013
5.70010000000000	0.993677660129574
5.71010000000000	0.993859639470302
5.72010000000000	0.994036253841506
5.73010000000000	0.994207661408928
5.74010000000000	0.994374015675400
5.75010000000000	0.994535465618301
5.76010000000000	0.994692155822981
5.77010000000000	0.994844226612238
5.78010000000000	0.994991814171988
5.79010000000000	0.995135050673221
5.80010000000000	0.995274064390367
5.81010000000000	0.995408979816173
5.82010000000000	0.995539917773191
5.83010000000000	0.995666995521978
5.84010000000000	0.995790326866107
5.85010000000000	0.995910022254087
5.86010000000000	0.996026188878273
5.87010000000000	0.996138930770861
5.88010000000000	0.996248348897048
5.89010000000000	0.996354541245464
5.90010000000000	0.996457602915908
5.91010000000000	0.996557626204529
5.92010000000000	0.996654700686471
5.93010000000000	0.996748913296097
5.94010000000000	0.996840348404840
5.95010000000000	0.996929087896762
5.96010000000000	0.997015211241884
5.97010000000000	0.997098795567357
5.98010000000000	0.997179915726528
5.99010000000000	0.997258644365978
6.00010000000000	0.997335051990584
6.01010000000000	0.997409207026649
6.02010000000000	0.997481175883190
6.03010000000000	0.997551023011403
6.04010000000000	0.997618810962388
6.05010000000000	0.997684600443164
6.06010000000000	0.997748450371031
6.07010000000000	0.997810417926340
6.08010000000000	0.997870558603695
6.09010000000000	0.997928926261652
6.10010000000000	0.997985573170950
6.11010000000000	0.998040550061329
6.12010000000000	0.998093906166952
6.13010000000000	0.998145689270498
6.14010000000000	0.998195945745959
6.15010000000000	0.998244720600165
6.16010000000000	0.998292057513089
6.17010000000000	0.998337998876968
6.18010000000000	0.998382585834263
6.19010000000000	0.998425858314507
6.20010000000000	0.998467855070062
6.21010000000000	0.998508613710824
6.22010000000000	0.998548170737905
6.23010000000000	0.998586561576319
6.24010000000000	0.998623820606708
6.25010000000000	0.998659981196131
6.26010000000000	0.998695075727950
6.27010000000000	0.998729135630822
6.28010000000000	0.998762191406850
6.29010000000000	0.998794272658899
6.30010000000000	0.998825408117109
6.31010000000000	0.998855625664615
6.32010000000000	0.998884952362530
6.33010000000000	0.998913414474168
6.34010000000000	0.998941037488571
6.35010000000000	0.998967846143334
6.36010000000000	0.998993864446757
6.37010000000000	0.999019115699346
6.38010000000000	0.999043622514681
6.39010000000000	0.999067406839668
6.40010000000000	0.999090489974190
6.41010000000000	0.999112892590181
6.42010000000000	0.999134634750147
6.43010000000000	0.999155735925125
6.44010000000000	0.999176215012120
6.45010000000000	0.999196090351036
6.46010000000000	0.999215379741090
6.47010000000000	0.999234100456759
6.48010000000000	0.999252269263245
6.49010000000000	0.999269902431495
6.50010000000000	0.999287015752768
6.51010000000000	0.999303624552777
6.52010000000000	0.999319743705413
6.53010000000000	0.999335387646069
6.54010000000000	0.999350570384567
6.55010000000000	0.999365305517698
6.56010000000000	0.999379606241408
6.57010000000000	0.999393485362608
6.58010000000000	0.999406955310645
6.59010000000000	0.999420028148436
6.60010000000000	0.999432715583270
6.61010000000000	0.999445028977286
6.62010000000000	0.999456979357658
6.63010000000000	0.999468577426465
6.64010000000000	0.999479833570274
6.65010000000000	0.999490757869444
6.66010000000000	0.999501360107154
6.67010000000000	0.999511649778162
6.68010000000000	0.999521636097312
6.69010000000000	0.999531328007779
6.70010000000000	0.999540734189085
6.71010000000000	0.999549863064869
6.72010000000000	0.999558722810432
6.73010000000000	0.999567321360054
6.74010000000000	0.999575666414107
6.75010000000000	0.999583765445942
6.76010000000000	0.999591625708593
6.77010000000000	0.999599254241260
6.78010000000000	0.999606657875623
6.79010000000000	0.999613843241953
6.80010000000000	0.999620816775052
6.81010000000000	0.999627584720021
6.82010000000000	0.999634153137843
6.83010000000000	0.999640527910820
6.84010000000000	0.999646714747833
6.85010000000000	0.999652719189461
6.86010000000000	0.999658546612938
6.87010000000000	0.999664202236972
6.88010000000000	0.999669691126417
6.89010000000000	0.999675018196809
6.90010000000000	0.999680188218768
6.91010000000000	0.999685205822269
6.92010000000000	0.999690075500793
6.93010000000000	0.999694801615347
6.94010000000000	0.999699388398366
6.95010000000000	0.999703839957513
6.96010000000000	0.999708160279350
6.97010000000000	0.999712353232911
6.98010000000000	0.999716422573166
6.99010000000000	0.999720371944381
7.00010000000000	0.999724204883391
7.01010000000000	0.999727924822755
7.02010000000000	0.999731535093839
7.03010000000000	0.999735038929794
7.04010000000000	0.999738439468458
7.05010000000000	0.999741739755158
7.06010000000000	0.999744942745443
7.07010000000000	0.999748051307727
7.08010000000000	0.999751068225862
7.09010000000000	0.999753996201627
7.10010000000000	0.999756837857150
7.11010000000000	0.999759595737254
7.12010000000000	0.999762272311741
7.13010000000000	0.999764869977598
7.14010000000000	0.999767391061146
7.15010000000000	0.999769837820122
7.16010000000000	0.999772212445706
7.17010000000000	0.999774517064475
7.18010000000000	0.999776753740315
7.19010000000000	0.999778924476265
7.20010000000000	0.999781031216312
7.21010000000000	0.999783075847132
7.22010000000000	0.999785060199780
7.23010000000000	0.999786986051328
7.24010000000000	0.999788855126460
7.25010000000000	0.999790669099013
7.26010000000000	0.999792429593476
7.27010000000000	0.999794138186447
7.28010000000000	0.999795796408045
7.29010000000000	0.999797405743280
7.30010000000000	0.999798967633379
7.31010000000000	0.999800483477082
7.32010000000000	0.999801954631892
7.33010000000000	0.999803382415293
7.34010000000000	0.999804768105923
7.35010000000000	0.999806112944728
7.36010000000000	0.999807418136070
7.37010000000000	0.999808684848804
7.38010000000000	0.999809914217326
7.39010000000000	0.999811107342586
7.40010000000000	0.999812265293082
7.41010000000000	0.999813389105806
7.42010000000000	0.999814479787182
7.43010000000000	0.999815538313960
7.44010000000000	0.999816565634098
7.45010000000000	0.999817562667604
7.46010000000000	0.999818530307365
7.47010000000000	0.999819469419944
7.48010000000000	0.999820380846356
7.49010000000000	0.999821265402823
7.50010000000000	0.999822123881502
7.51010000000000	0.999822957051199
7.52010000000000	0.999823765658054
7.53010000000000	0.999824550426207
7.54010000000000	0.999825312058451
7.55010000000000	0.999826051236862
7.56010000000000	0.999826768623407
7.57010000000000	0.999827464860535
7.58010000000000	0.999828140571755
7.59010000000000	0.999828796362196
7.60010000000000	0.999829432819148
7.61010000000000	0.999830050512585
7.62010000000000	0.999830649995678
7.63010000000000	0.999831231805289
7.64010000000000	0.999831796462453
7.65010000000000	0.999832344472847
7.66010000000000	0.999832876327235
7.67010000000000	0.999833392501917
7.68010000000000	0.999833893459151
7.69010000000000	0.999834379647563
7.70010000000000	0.999834851502558
7.71010000000000	0.999835309446700
7.72010000000000	0.999835753890099
7.73010000000000	0.999836185230773
7.74010000000000	0.999836603855005
7.75010000000000	0.999837010137692
7.76010000000000	0.999837404442678
7.77010000000000	0.999837787123079
7.78010000000000	0.999838158521602
7.79010000000000	0.999838518970851
7.80010000000000	0.999838868793622
7.81010000000000	0.999839208303199
7.82010000000000	0.999839537803625
7.83010000000000	0.999839857589983
7.84010000000000	0.999840167948656
7.85010000000000	0.999840469157583
7.86010000000000	0.999840761486508
7.87010000000000	0.999841045197225
7.88010000000000	0.999841320543811
7.89010000000000	0.999841587772847
7.90010000000000	0.999841847123650
7.91010000000000	0.999842098828481
7.92010000000000	0.999842343112751
7.93010000000000	0.999842580195228
7.94010000000000	0.999842810288228
7.95010000000000	0.999843033597810
7.96010000000000	0.999843250323958
7.97010000000000	0.999843460660757
7.98010000000000	0.999843664796576
7.99010000000000	0.999843862914226
8.00010000000000	0.999844055191130
8.01010000000000	0.999844241799478
8.02010000000000	0.999844422906389
8.03010000000000	0.999844598674050
8.04010000000000	0.999844769259870
8.05010000000000	0.999844934816615
8.06010000000000	0.999845095492548
8.07010000000000	0.999845251431562
8.08010000000000	0.999845402773306
8.09010000000000	0.999845549653315
8.10010000000000	0.999845692203124
8.11010000000000	0.999845830550394
8.12010000000000	0.999845964819020
8.13010000000000	0.999846095129245
8.14010000000000	0.999846221597768
8.15010000000000	0.999846344337848
8.16010000000000	0.999846463459403
8.17010000000000	0.999846579069110
8.18010000000000	0.999846691270506
8.19010000000000	0.999846800164069
8.20010000000000	0.999846905847319
8.21010000000000	0.999847008414901
8.22010000000000	0.999847107958666
8.23010000000000	0.999847204567761
8.24010000000000	0.999847298328704
8.25010000000000	0.999847389325463
8.26010000000000	0.999847477639528
8.27010000000000	0.999847563349989
8.28010000000000	0.999847646533602
8.29010000000000	0.999847727264862
8.30010000000000	0.999847805616067
8.31010000000000	0.999847881657383
8.32010000000000	0.999847955456912
8.33010000000000	0.999848027080742
8.34010000000000	0.999848096593015
8.35010000000000	0.999848164055983
8.36010000000000	0.999848229530061
8.37010000000000	0.999848293073886
8.38010000000000	0.999848354744361
8.39010000000000	0.999848414596717
8.40010000000000	0.999848472684553
8.41010000000000	0.999848529059891
8.42010000000000	0.999848583773215
8.43010000000000	0.999848636873526
8.44010000000000	0.999848688408375
8.45010000000000	0.999848738423915
8.46010000000000	0.999848786964936
8.47010000000000	0.999848834074910
8.48010000000000	0.999848879796025
8.49010000000000	0.999848924169227
8.50010000000000	0.999848967234253
8.51010000000000	0.999849009029671
8.52010000000000	0.999849049592910
8.53010000000000	0.999849088960297
8.54010000000000	0.999849127167085
8.55010000000000	0.999849164247491
8.56010000000000	0.999849200234723
8.57010000000000	0.999849235161007
8.58010000000000	0.999849269057623
8.59010000000000	0.999849301954925
8.60010000000000	0.999849333882375
8.61010000000000	0.999849364868565
8.62010000000000	0.999849394941246
8.63010000000000	0.999849424127349
8.64010000000000	0.999849452453010
8.65010000000000	0.999849479943596
8.66010000000000	0.999849506623727
8.67010000000000	0.999849532517296
8.68010000000000	0.999849557647491
8.69010000000000	0.999849582036819
8.70010000000000	0.999849605707119
8.71010000000000	0.999849628679590
8.72010000000000	0.999849650974806
8.73010000000000	0.999849672612732
8.74010000000000	0.999849693612746
8.75010000000000	0.999849713993654
8.76010000000000	0.999849733773708
8.77010000000000	0.999849752970622
8.78010000000000	0.999849771601588
8.79010000000000	0.999849789683291
8.80010000000000	0.999849807231924
8.81010000000000	0.999849824263203
8.82010000000000	0.999849840792379
8.83010000000000	0.999849856834256
8.84010000000000	0.999849872403198
8.85010000000000	0.999849887513149
8.86010000000000	0.999849902177640
8.87010000000000	0.999849916409804
8.88010000000000	0.999849930222387
8.89010000000000	0.999849943627759
8.90010000000000	0.999849956637923
8.91010000000000	0.999849969264534
8.92010000000000	0.999849981518896
8.93010000000000	0.999849993411985
8.94010000000000	0.999850004954452
8.95010000000000	0.999850016156632
8.96010000000000	0.999850027028560
8.97010000000000	0.999850037579969
8.98010000000000	0.999850047820310
8.99010000000000	0.999850057758755
9.00010000000000	0.999850067404202
9.01010000000000	0.999850076765290
9.02010000000000	0.999850085850400
9.03010000000000	0.999850094667671
9.04010000000000	0.999850103224999
9.05010000000000	0.999850111530047
9.06010000000000	0.999850119590250
9.07010000000000	0.999850127412830
9.08010000000000	0.999850135004791
9.09010000000000	0.999850142372932
9.10010000000000	0.999850149523851
9.11010000000000	0.999850156463951
9.12010000000000	0.999850163199451
9.13010000000000	0.999850169736378
9.14010000000000	0.999850176080590
9.15010000000000	0.999850182237766
9.16010000000000	0.999850188213422
9.17010000000000	0.999850194012908
9.18010000000000	0.999850199641419
9.19010000000000	0.999850205103995
9.20010000000000	0.999850210405527
9.21010000000000	0.999850215550764
9.22010000000000	0.999850220544313
9.23010000000000	0.999850225390646
9.24010000000000	0.999850230094102
9.25010000000000	0.999850234658896
9.26010000000000	0.999850239089113
9.27010000000000	0.999850243388723
9.28010000000000	0.999850247561575
9.29010000000000	0.999850251611407
9.30010000000000	0.999850255541845
9.31010000000000	0.999850259356409
9.32010000000000	0.999850263058514
9.33010000000000	0.999850266651476
9.34010000000000	0.999850270138515
9.35010000000000	0.999850273522750
9.36010000000000	0.999850276807215
9.37010000000000	0.999850279994850
9.38010000000000	0.999850283088510
9.39010000000000	0.999850286090965
9.40010000000000	0.999850289004903
9.41010000000000	0.999850291832935
9.42010000000000	0.999850294577593
9.43010000000000	0.999850297241335
9.44010000000000	0.999850299826547
9.45010000000000	0.999850302335544
9.46010000000000	0.999850304770572
9.47010000000000	0.999850307133814
9.48010000000000	0.999850309427385
9.49010000000000	0.999850311653337
9.50010000000000	0.999850313813667
9.51010000000000	0.999850315910307
9.52010000000000	0.999850317945136
9.53010000000000	0.999850319919976
9.54010000000000	0.999850321836596
9.55010000000000	0.999850323696711
9.56010000000000	0.999850325501986
9.57010000000000	0.999850327254040
9.58010000000000	0.999850328954442
9.59010000000000	0.999850330604714
9.60010000000000	0.999850332206334
9.61010000000000	0.999850333760736
9.62010000000000	0.999850335269312
9.63010000000000	0.999850336733414
9.64010000000000	0.999850338154352
9.65010000000000	0.999850339533399
9.66010000000000	0.999850340871790
9.67010000000000	0.999850342170724
9.68010000000000	0.999850343431364
9.69010000000000	0.999850344654839
9.70010000000000	0.999850345842245
9.71010000000000	0.999850346994645
9.72010000000000	0.999850348113070
9.73010000000000	0.999850349198522
9.74010000000000	0.999850350251973
9.75010000000000	0.999850351274368
9.76010000000000	0.999850352266622
9.77010000000000	0.999850353229622
9.78010000000000	0.999850354164233
9.79010000000000	0.999850355071290
9.80010000000000	0.999850355951605
9.81010000000000	0.999850356805967
9.82010000000000	0.999850357635143
9.83010000000000	0.999850358439873
9.84010000000000	0.999850359220878
9.85010000000000	0.999850359978860
9.86010000000000	0.999850360714494
9.87010000000000	0.999850361428442
9.88010000000000	0.999850362121341
9.89010000000000	0.999850362793812
9.90010000000000	0.999850363446459
9.91010000000000	0.999850364079865
9.92010000000000	0.999850364694597
9.93010000000000	0.999850365291205
9.94010000000000	0.999850365870225
9.95010000000000	0.999850366432175
9.96010000000000	0.999850366977558
9.97010000000000	0.999850367506863
9.98010000000000	0.999850368020563
9.99010000000000	0.999850368519118
10.0001000000000	0.999850369002975
10.0101000000000	0.999850369472567
10.0201000000000	0.999850369928316
10.0301000000000	0.999850370370628
10.0401000000000	0.999850370799900
10.0501000000000	0.999850371216517
10.0601000000000	0.999850371620852
10.0701000000000	0.999850372013266
10.0801000000000	0.999850372394112
10.0901000000000	0.999850372763729
10.1001000000000	0.999850373122451
10.1101000000000	0.999850373470597
10.1201000000000	0.999850373808478
10.1301000000000	0.999850374136399
10.1401000000000	0.999850374454652
10.1501000000000	0.999850374763523
10.1601000000000	0.999850375063287
10.1701000000000	0.999850375354214
10.1801000000000	0.999850375636564
10.1901000000000	0.999850375910590
10.2001000000000	0.999850376176538
10.2101000000000	0.999850376434646
10.2201000000000	0.999850376685144
10.2301000000000	0.999850376928258
10.2401000000000	0.999850377164203
10.2501000000000	0.999850377393193
10.2601000000000	0.999850377615432
10.2701000000000	0.999850377831119
10.2801000000000	0.999850378040447
10.2901000000000	0.999850378243605
10.3001000000000	0.999850378440772
10.3101000000000	0.999850378632127
10.3201000000000	0.999850378817841
10.3301000000000	0.999850378998078
10.3401000000000	0.999850379173004
10.3501000000000	0.999850379342772
10.3601000000000	0.999850379507535
10.3701000000000	0.999850379667440
10.3801000000000	0.999850379822632
10.3901000000000	0.999850379973247
10.4001000000000	0.999850380119423
10.4101000000000	0.999850380261289
10.4201000000000	0.999850380398973
10.4301000000000	0.999850380532598
10.4401000000000	0.999850380662284
10.4501000000000	0.999850380788146
10.4601000000000	0.999850380910296
10.4701000000000	0.999850381028847
10.4801000000000	0.999850381143902
10.4901000000000	0.999850381255566
10.5001000000000	0.999850381363937
10.5101000000000	0.999850381469114
10.5201000000000	0.999850381571189
10.5301000000000	0.999850381670256
10.5401000000000	0.999850381766402
10.5501000000000	0.999850381859713
10.5601000000000	0.999850381950275
10.5701000000000	0.999850382038166
10.5801000000000	0.999850382123466
10.5901000000000	0.999850382206250
10.6001000000000	0.999850382286594
10.6101000000000	0.999850382364570
10.6201000000000	0.999850382440247
10.6301000000000	0.999850382513692
10.6401000000000	0.999850382584973
10.6501000000000	0.999850382654151
10.6601000000000	0.999850382721291
10.6701000000000	0.999850382786452
10.6801000000000	0.999850382849691
10.6901000000000	0.999850382911063
10.7001000000000	0.999850382970629
10.7101000000000	0.999850383028438
10.7201000000000	0.999850383084544
10.7301000000000	0.999850383138994
10.7401000000000	0.999850383191840
10.7501000000000	0.999850383243128
10.7601000000000	0.999850383292904
10.7701000000000	0.999850383341212
10.7801000000000	0.999850383388096
10.7901000000000	0.999850383433599
10.8001000000000	0.999850383477759
10.8101000000000	0.999850383520618
10.8201000000000	0.999850383562213
10.8301000000000	0.999850383602583
10.8401000000000	0.999850383641761
10.8501000000000	0.999850383679785
10.8601000000000	0.999850383716687
10.8701000000000	0.999850383752501
10.8801000000000	0.999850383787260
10.8901000000000	0.999850383820994
10.9001000000000	0.999850383853734
10.9101000000000	0.999850383885508
10.9201000000000	0.999850383916345
10.9301000000000	0.999850383946273
10.9401000000000	0.999850383975319
10.9501000000000	0.999850384003509
10.9601000000000	0.999850384030868
10.9701000000000	0.999850384057420
10.9801000000000	0.999850384083189
10.9901000000000	0.999850384108199
  };
\addlegendentry{$\tau=4$ (LQ)}

\addplot [color=red, line width=0.8pt, densely dotted, mark=square, mark size=1.25, mark options={solid, line width=0.4pt}, mark repeat = 15, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	2.05437320649728e-09
0.760100000000000	1.05482238729209e-05
0.770100000000000	4.14394907628408e-05
0.780100000000000	9.24805395907412e-05
0.790100000000000	0.000163477511906291
0.800100000000000	0.000254237996282563
0.810100000000000	0.000364571018403438
0.820100000000000	0.000494287031216483
0.830100000000000	0.000643197905150881
0.840100000000000	0.000811116918399971
0.850100000000000	0.000997858747267999
0.860100000000000	0.00120323945658066
0.870100000000000	0.00142707649015901
0.880100000000000	0.00166918866135633
0.890100000000000	0.00192939614365753
0.900100000000000	0.00220752046134077
0.910100000000000	0.00250338448020071
0.920100000000000	0.00281681239833319
0.930100000000000	0.00314762973698083
0.940100000000000	0.00349566333143911
0.950100000000000	0.00386074132202275
0.960100000000000	0.00424269314509170
0.970100000000000	0.00464134952413655
0.980100000000000	0.00505654246092300
0.990100000000000	0.00548810522669483
1.00010000000000	0.00593587235343514
1.01010000000000	0.00639967962518548
1.02010000000000	0.00687936406942234
1.03010000000000	0.00737476394849082
1.04010000000000	0.00788571875109503
1.05010000000000	0.00841206918384477
1.06010000000000	0.00895365716285825
1.07010000000000	0.00951032580542048
1.08010000000000	0.0100819194216968
1.09010000000000	0.0106682835065014
1.10010000000000	0.0112692647311203
1.11010000000000	0.0118847109351890
1.12010000000000	0.0125144711186229
1.13010000000000	0.0131583954336023
1.14010000000000	0.0138163351766101
1.15010000000000	0.0144881427805222
1.16010000000000	0.0151736718067502
1.17010000000000	0.0158727769374373
1.18010000000000	0.0165853139677041
1.19010000000000	0.0173111397979475
1.20010000000000	0.0180501124261900
1.21010000000000	0.0188020909404797
1.22010000000000	0.0195669355113411
1.23010000000000	0.0203445073842753
1.24010000000000	0.0211346688723112
1.25010000000000	0.0219372833486047
1.26010000000000	0.0227522152390882
1.27010000000000	0.0235793300151685
1.28010000000000	0.0244184941864728
1.29010000000000	0.0252695752936437
1.30010000000000	0.0261324419011812
1.31010000000000	0.0270069635903333
1.32010000000000	0.0278930109520324
1.33010000000000	0.0287904555798802
1.34010000000000	0.0296991700631783
1.35010000000000	0.0306190279800050
1.36010000000000	0.0315499038903389
1.37010000000000	0.0324916733292275
1.38010000000000	0.0334442128000019
1.39010000000000	0.0344073997675359
1.40010000000000	0.0353811126515503
1.41010000000000	0.0363652308199620
1.42010000000000	0.0373596345822770
1.43010000000000	0.0383642051830274
1.44010000000000	0.0393788247952522
1.45010000000000	0.0404033765140217
1.46010000000000	0.0414377443500041
1.47010000000000	0.0424818132230765
1.48010000000000	0.0435354689559771
1.49010000000000	0.0445985982680000
1.50010000000000	0.0456710887687323
1.51010000000000	0.0467528289518331
1.52010000000000	0.0478437081888532
1.53010000000000	0.0489436167230964
1.54010000000000	0.0500524456635222
1.55010000000000	0.0511700869786880
1.56010000000000	0.0522964334907330
1.57010000000000	0.0534313788694014
1.58010000000000	0.0545748176261055
1.59010000000000	0.0557266451080286
1.60010000000000	0.0568867574922674
1.61010000000000	0.0580550517800130
1.62010000000000	0.0592314257907712
1.63010000000000	0.0604157781566212
1.64010000000000	0.0616080083165124
1.65010000000000	0.0628080165105998
1.66010000000000	0.0640157037746166
1.67010000000000	0.0652309719342850
1.68010000000000	0.0664537235997638
1.69010000000000	0.0676838621601334
1.70010000000000	0.0689212917779174
1.71010000000000	0.0701659173836414
1.72010000000000	0.0714176446704274
1.73010000000000	0.0726763800886246
1.74010000000000	0.0739420308404765
1.75010000000000	0.0752145048748232
1.76010000000000	0.0764937108818388
1.77010000000000	0.0777795582878054
1.78010000000000	0.0790719572499202
1.79010000000000	0.0803708186511388
1.80010000000000	0.0816760540950524
1.81010000000000	0.0829875759007990
1.82010000000000	0.0843052970980096
1.83010000000000	0.0856291314217871
1.84010000000000	0.0869589933077198
1.85010000000000	0.0882947978869274
1.86010000000000	0.0896364609811412
1.87010000000000	0.0909838990978166
1.88010000000000	0.0923370294252777
1.89010000000000	0.0936957698278964
1.90010000000000	0.0950600388413018
1.91010000000000	0.0964297556676226
1.92010000000000	0.0978048401707618
1.93010000000000	0.0991852128717020
1.94010000000000	0.100570794943843
1.95010000000000	0.101961508208371
1.96010000000000	0.103357275129658
1.97010000000000	0.104758018810691
1.98010000000000	0.106163662988537
1.99010000000000	0.107574132029829
2.00010000000000	0.108989350926294
2.01010000000000	0.110409245290303
2.02010000000000	0.111833741350450
2.03010000000000	0.113262765947166
2.04010000000000	0.114696246528364
2.05010000000000	0.116134111145101
2.06010000000000	0.117576288447285
2.07010000000000	0.119022707679399
2.08010000000000	0.120473298676260
2.09010000000000	0.121927991858806
2.10010000000000	0.123386718229905
2.11010000000000	0.124849409370204
2.12010000000000	0.126315997433992
2.13010000000000	0.127786415145105
2.14010000000000	0.129260595792846
2.15010000000000	0.130738473227941
2.16010000000000	0.132219981858517
2.17010000000000	0.133705056646113
2.18010000000000	0.135193633101709
2.19010000000000	0.136685647281790
2.20010000000000	0.138181035784435
2.21010000000000	0.139679735745428
2.22010000000000	0.141181684834397
2.23010000000000	0.142686821250984
2.24010000000000	0.144195083721034
2.25010000000000	0.145706411492812
2.26010000000000	0.147220744333250
2.27010000000000	0.148738022524210
2.28010000000000	0.150258186858781
2.29010000000000	0.151781178637598
2.30010000000000	0.153306939665183
2.31010000000000	0.154835412246315
2.32010000000000	0.156366539182422
2.33010000000000	0.157900263767998
2.34010000000000	0.159436529787044
2.35010000000000	0.160975281509534
2.36010000000000	0.162516463687903
2.37010000000000	0.164060021553563
2.38010000000000	0.165605900813434
2.39010000000000	0.167154047646510
2.40010000000000	0.168704408700435
2.41010000000000	0.170256931088119
2.42010000000000	0.171811562384356
2.43010000000000	0.173368250622486
2.44010000000000	0.174926944291062
2.45010000000000	0.176487592330554
2.46010000000000	0.178050144130063
2.47010000000000	0.179614549524065
2.48010000000000	0.181180758789175
2.49010000000000	0.182748722640934
2.50010000000000	0.184318392230613
2.51010000000000	0.185889719142046
2.52010000000000	0.187462655388478
2.53010000000000	0.189037153409439
2.54010000000000	0.190613166067637
2.55010000000000	0.192190646645871
2.56010000000000	0.193769548843967
2.57010000000000	0.195349826775734
2.58010000000000	0.196931434965943
2.59010000000000	0.198514328347320
2.60010000000000	0.200098462257567
2.61010000000000	0.201683792436398
2.62010000000000	0.203270275022600
2.63010000000000	0.204857866551107
2.64010000000000	0.206446523950102
2.65010000000000	0.208036204538129
2.66010000000000	0.209626866021238
2.67010000000000	0.211218466490136
2.68010000000000	0.212810964417362
2.69010000000000	0.214404318654490
2.70010000000000	0.215998488429335
2.71010000000000	0.217593433343188
2.72010000000000	0.219189113368073
2.73010000000000	0.220785488844015
2.74010000000000	0.222382520476325
2.75010000000000	0.223980169332916
2.76010000000000	0.225578396841623
2.77010000000000	0.227177164787552
2.78010000000000	0.228776435310438
2.79010000000000	0.230376170902029
2.80010000000000	0.231976334403485
2.81010000000000	0.233576889002790
2.82010000000000	0.235177798232191
2.83010000000000	0.236779025965646
2.84010000000000	0.238380536416293
2.85010000000000	0.239982294133938
2.86010000000000	0.241584264002557
2.87010000000000	0.243186411237815
2.88010000000000	0.244788701384606
2.89010000000000	0.246391100314605
2.90010000000000	0.247993574223840
2.91010000000000	0.249596089630278
2.92010000000000	0.251198613371430
2.93010000000000	0.252801112601970
2.94010000000000	0.254403554791377
2.95010000000000	0.256005907721577
2.96010000000000	0.257608139484622
2.97010000000000	0.259210218480373
2.98010000000000	0.260812113414194
2.99010000000000	0.262413793294676
3.00010000000000	0.264015227431366
3.01010000000000	0.265616385432515
3.02010000000000	0.267217237202841
3.03010000000000	0.268817752941307
3.04010000000000	0.270417903138914
3.05010000000000	0.272017658576513
3.06010000000000	0.273616990322626
3.07010000000000	0.275215869731285
3.08010000000000	0.276814268439886
3.09010000000000	0.278412158367058
3.10010000000000	0.280009511710545
3.11010000000000	0.281606300945106
3.12010000000000	0.283202498820422
3.13010000000000	0.284798078359027
3.14010000000000	0.286393012854248
3.15010000000000	0.287987275868158
3.16010000000000	0.289580841229546
3.17010000000000	0.291173683031901
3.18010000000000	0.292765775631404
3.19010000000000	0.294357093644946
3.20010000000000	0.295947611948146
3.21010000000000	0.297537305673393
3.22010000000000	0.299126150207893
3.23010000000000	0.300714121191740
3.24010000000000	0.302301194515988
3.25010000000000	0.303887346320746
3.26010000000000	0.305472552993282
3.27010000000000	0.307056791166140
3.28010000000000	0.308640037715272
3.29010000000000	0.310222269758179
3.30010000000000	0.311803464652072
3.31010000000000	0.313383599992037
3.32010000000000	0.314962653609217
3.33010000000000	0.316540603569010
3.34010000000000	0.318117428169272
3.35010000000000	0.319693105938539
3.36010000000000	0.321267615634256
3.37010000000000	0.322840936241024
3.38010000000000	0.324413046968853
3.39010000000000	0.325983927251433
3.40010000000000	0.327553556744411
3.41010000000000	0.329121915323686
3.42010000000000	0.330688983083711
3.43010000000000	0.332254740335808
3.44010000000000	0.333819167606500
3.45010000000000	0.335382245635842
3.46010000000000	0.336943955375778
3.47010000000000	0.338504277988501
3.48010000000000	0.340063194844825
3.49010000000000	0.341620687522571
3.50010000000000	0.343176737804962
3.51010000000000	0.344731327679032
3.52010000000000	0.346284439334039
3.53010000000000	0.347836055159902
3.54010000000000	0.349386157745632
3.55010000000000	0.350934729877789
3.56010000000000	0.352481754538942
3.57010000000000	0.354027214906141
3.58010000000000	0.355571094349400
3.59010000000000	0.357113376430190
3.60010000000000	0.358654044899944
3.61010000000000	0.360193083698572
3.62010000000000	0.361730476952983
3.63010000000000	0.363266208975623
3.64010000000000	0.364800264263020
3.65010000000000	0.366332627494339
3.66010000000000	0.367863283529945
3.67010000000000	0.369392217409985
3.68010000000000	0.370919414352966
3.69010000000000	0.372444859754355
3.70010000000000	0.373968539185185
3.71010000000000	0.375490438390667
3.72010000000000	0.377010543288817
3.73010000000000	0.378528839969087
3.74010000000000	0.380045314691015
3.75010000000000	0.381559953882871
3.76010000000000	0.383072744140327
3.77010000000000	0.384583672225124
3.78010000000000	0.386092725063756
3.79010000000000	0.387599889746159
3.80010000000000	0.389105153524413
3.81010000000000	0.390608503811451
3.82010000000000	0.392109928179775
3.83010000000000	0.393609414360184
3.84010000000000	0.395106950240513
3.85010000000000	0.396602523864373
3.86010000000000	0.398096123429908
3.87010000000000	0.399587737288558
3.88010000000000	0.401077353943828
3.89010000000000	0.402564962050070
3.90010000000000	0.404050550411271
3.91010000000000	0.405534107979849
3.92010000000000	0.407015623855459
3.93010000000000	0.408495087283807
3.94010000000000	0.409972487655473
3.95010000000000	0.411447814504742
3.96010000000000	0.412921057508440
3.97010000000000	0.414392206484785
3.98010000000000	0.415861251392238
3.99010000000000	0.417328182328373
4.00010000000000	0.418792989528737
4.01010000000000	0.420255663365743
4.02010000000000	0.421716194347544
4.03010000000000	0.423174573116941
4.04010000000000	0.424630790450275
4.05010000000000	0.426084837256343
4.06010000000000	0.427536704575317
4.07010000000000	0.428986383577667
4.08010000000000	0.430433865563096
4.09010000000000	0.431879141959485
4.10010000000000	0.433322204321833
4.11010000000000	0.434763044331222
4.12010000000000	0.436201653793777
4.13010000000000	0.437638024639635
4.14010000000000	0.439072148921928
4.15010000000000	0.440504018815765
4.16010000000000	0.441933626617225
4.17010000000000	0.443360964742359
4.18010000000000	0.444786025726194
4.19010000000000	0.446208802221751
4.20010000000000	0.447629286999061
4.21010000000000	0.449047472944200
4.22010000000000	0.450463353058316
4.23010000000000	0.451876920456679
4.24010000000000	0.453288168367724
4.25010000000000	0.454697090132108
4.26010000000000	0.456103679201773
4.27010000000000	0.457507929139016
4.28010000000000	0.458909833615560
4.29010000000000	0.460309386411645
4.30010000000000	0.461706581415106
4.31010000000000	0.463101412620476
4.32010000000000	0.464493874128087
4.33010000000000	0.465883960143174
4.34010000000000	0.467271664974995
4.35010000000000	0.468656983035947
4.36010000000000	0.470039908840697
4.37010000000000	0.471420437005314
4.38010000000000	0.472798562246409
4.39010000000000	0.474174279380281
4.40010000000000	0.475547583322069
4.41010000000000	0.476918469084910
4.42010000000000	0.478286931779103
4.43010000000000	0.479652966611279
4.44010000000000	0.481016568883581
4.45010000000000	0.482377733992839
4.46010000000000	0.483736457429762
4.47010000000000	0.485092734778134
4.48010000000000	0.486446561714012
4.49010000000000	0.487797934004928
4.50010000000000	0.489146847509104
4.51010000000000	0.490493298174669
4.52010000000000	0.491837282038880
4.53010000000000	0.493178795227350
4.54010000000000	0.494517833953282
4.55010000000000	0.495854394516710
4.56010000000000	0.497188473303742
4.57010000000000	0.498520066785809
4.58010000000000	0.499849171518925
4.59010000000000	0.501175784142942
4.60010000000000	0.502499901380822
4.61010000000000	0.503821520037906
4.62010000000000	0.505140637001193
4.63010000000000	0.506457249238617
4.64010000000000	0.507771353798342
4.65010000000000	0.509082947808050
4.66010000000000	0.510392028474238
4.67010000000000	0.511698593081523
4.68010000000000	0.513002638991953
4.69010000000000	0.514304163644312
4.70010000000000	0.515603164553445
4.71010000000000	0.516899639309579
4.72010000000000	0.518193585577649
4.73010000000000	0.519485001096635
4.74010000000000	0.520773883678896
4.75010000000000	0.522060231209512
4.76010000000000	0.523344041645635
4.77010000000000	0.524625313015839
4.78010000000000	0.525904043419477
4.79010000000000	0.527180231026041
4.80010000000000	0.528453874074533
4.81010000000000	0.529724970872829
4.82010000000000	0.530993519797062
4.83010000000000	0.532259519290996
4.84010000000000	0.533522967865414
4.85010000000000	0.534783864097505
4.86010000000000	0.536042206630261
4.87010000000000	0.537297994171870
4.88010000000000	0.538551225495123
4.89010000000000	0.539801899436819
4.90010000000000	0.541050014897177
4.91010000000000	0.542295570839250
4.92010000000000	0.543538566288347
4.93010000000000	0.544779000331457
4.94010000000000	0.546016872116676
4.95010000000000	0.547252180852640
4.96010000000000	0.548484925807963
4.97010000000000	0.549715106310676
4.98010000000000	0.550942721747677
4.99010000000000	0.552167771564173
5.00010000000000	0.553390255263138
5.01010000000000	0.554610172404771
5.02010000000000	0.555827522605955
5.03010000000000	0.557042305539722
5.04010000000000	0.558254520934726
5.05010000000000	0.559464168574712
5.06010000000000	0.560671248297998
5.07010000000000	0.561875759996950
5.08010000000000	0.563077703617473
5.09010000000000	0.564277079158496
5.10010000000000	0.565473886671466
5.11010000000000	0.566668126259845
5.12010000000000	0.567859798078606
5.13010000000000	0.569048902333744
5.14010000000000	0.570235439281780
5.15010000000000	0.571419409229270
5.16010000000000	0.572600812532321
5.17010000000000	0.573779649596115
5.18010000000000	0.574955920874422
5.19010000000000	0.576129626869133
5.20010000000000	0.577300768129785
5.21010000000000	0.578469345253098
5.22010000000000	0.579635358882508
5.23010000000000	0.580798809707707
5.24010000000000	0.581959698464188
5.25010000000000	0.583118025932788
5.26010000000000	0.584273792939245
5.27010000000000	0.585427000353744
5.28010000000000	0.586577649090478
5.29010000000000	0.587725740107207
5.30010000000000	0.588871274404824
5.31010000000000	0.590014253026916
5.32010000000000	0.591154677059341
5.33010000000000	0.592292547629796
5.34010000000000	0.593427865907397
5.35010000000000	0.594560633102258
5.36010000000000	0.595690850465071
5.37010000000000	0.596818519286694
5.38010000000000	0.597943640897746
5.39010000000000	0.599066216668188
5.40010000000000	0.600186248006928
5.41010000000000	0.601303736361415
5.42010000000000	0.602418683217241
5.43010000000000	0.603531090097748
5.44010000000000	0.604640958563633
5.45010000000000	0.605748290212561
5.46010000000000	0.606853086678773
5.47010000000000	0.607955349632711
5.48010000000000	0.609055080780633
5.49010000000000	0.610152281864233
5.50010000000000	0.611246954660270
5.51010000000000	0.612339100980196
5.52010000000000	0.613428722669785
5.53010000000000	0.614515821608768
5.54010000000000	0.615600399710469
5.55010000000000	0.616682458921446
5.56010000000000	0.617762001221130
5.57010000000000	0.618839028621475
5.58010000000000	0.619913543166600
5.59010000000000	0.620985546932444
5.60010000000000	0.622055042026416
5.61010000000000	0.623122030587052
5.62010000000000	0.624186514783674
5.63010000000000	0.625248496816049
5.64010000000000	0.626307978914056
5.65010000000000	0.627364963337349
5.66010000000000	0.628419452375028
5.67010000000000	0.629471448345308
5.68010000000000	0.630520953595197
5.69010000000000	0.631567970500169
5.70010000000000	0.632612501463843
5.71010000000000	0.633654548917669
5.72010000000000	0.634694115320606
5.73010000000000	0.635731203158810
5.74010000000000	0.636765814945326
5.75010000000000	0.637797953219780
5.76010000000000	0.638827620548064
5.77010000000000	0.639854819522044
5.78010000000000	0.640879552759250
5.79010000000000	0.641901822902578
5.80010000000000	0.642921632620001
5.81010000000000	0.643938984604261
5.82010000000000	0.644953881572589
5.83010000000000	0.645966326266409
5.84010000000000	0.646976321451052
5.85010000000000	0.647983869915471
5.86010000000000	0.648988974471956
5.87010000000000	0.649991637955857
5.88010000000000	0.650991863225301
5.89010000000000	0.651989653160918
5.90010000000000	0.652985010665568
5.91010000000000	0.653977938664065
5.92010000000000	0.654968440102911
5.93010000000000	0.655956517950027
5.94010000000000	0.656942175194486
5.95010000000000	0.657925414846251
5.96010000000000	0.658906239935912
5.97010000000000	0.659884653514431
5.98010000000000	0.660860658652877
5.99010000000000	0.661834258442177
6.00010000000000	0.662805455992864
6.01010000000000	0.663774254434818
6.02010000000000	0.664740656917024
6.03010000000000	0.665704666607323
6.04010000000000	0.666666286692166
6.05010000000000	0.667625520376369
6.06010000000000	0.668582370882876
6.07010000000000	0.669536841452517
6.08010000000000	0.670488935343771
6.09010000000000	0.671438655832529
6.10010000000000	0.672386006211864
6.11010000000000	0.673330989791795
6.12010000000000	0.674273609899062
6.13010000000000	0.675213869876893
6.14010000000000	0.676151773084781
6.15010000000000	0.677087322898259
6.16010000000000	0.678020522708676
6.17010000000000	0.678951375922978
6.18010000000000	0.679879885963491
6.19010000000000	0.680806056267699
6.20010000000000	0.681729890288032
6.21010000000000	0.682651391491652
6.22010000000000	0.683570563360241
6.23010000000000	0.684487409389789
6.24010000000000	0.685401933090389
6.25010000000000	0.686314137986029
6.26010000000000	0.687224027614383
6.27010000000000	0.688131605526614
6.28010000000000	0.689036875287171
6.29010000000000	0.689939840473583
6.30010000000000	0.690840504676268
6.31010000000000	0.691738871498336
6.32010000000000	0.692634944555387
6.33010000000000	0.693528727475323
6.34010000000000	0.694420223898156
6.35010000000000	0.695309437475815
6.36010000000000	0.696196371871962
6.37010000000000	0.697081030761798
6.38010000000000	0.697963417831884
6.39010000000000	0.698843536779953
6.40010000000000	0.699721391314730
6.41010000000000	0.700596985155747
6.42010000000000	0.701470322033169
6.43010000000000	0.702341405687612
6.44010000000000	0.703210239869966
6.45010000000000	0.704076828341224
6.46010000000000	0.704941174872306
6.47010000000000	0.705803283243886
6.48010000000000	0.706663157246222
6.49010000000000	0.707520800678988
6.50010000000000	0.708376217351106
6.51010000000000	0.709229411080578
6.52010000000000	0.710080385694321
6.53010000000000	0.710929145028006
6.54010000000000	0.711775692925896
6.55010000000000	0.712620033240679
6.56010000000000	0.713462169833317
6.57010000000000	0.714302106572881
6.58010000000000	0.715139847336400
6.59010000000000	0.715975396008701
6.60010000000000	0.716808756482257
6.61010000000000	0.717639932657035
6.62010000000000	0.718468928440343
6.63010000000000	0.719295747746681
6.64010000000000	0.720120394497589
6.65010000000000	0.720942872621506
6.66010000000000	0.721763186053616
6.67010000000000	0.722581338735711
6.68010000000000	0.723397334616038
6.69010000000000	0.724211177649163
6.70010000000000	0.725022871795832
6.71010000000000	0.725832421022821
6.72010000000000	0.726639829302806
6.73010000000000	0.727445100614224
6.74010000000000	0.728248238941132
6.75010000000000	0.729049248273075
6.76010000000000	0.729848132604955
6.77010000000000	0.730644895936891
6.78010000000000	0.731439542274092
6.79010000000000	0.732232075626727
6.80010000000000	0.733022500009792
6.81010000000000	0.733810819442983
6.82010000000000	0.734597037950572
6.83010000000000	0.735381159561278
6.84010000000000	0.736163188308141
6.85010000000000	0.736943128228401
6.86010000000000	0.737720983363372
6.87010000000000	0.738496757758325
6.88010000000000	0.739270455462363
6.89010000000000	0.740042080528304
6.90010000000000	0.740811637012562
6.91010000000000	0.741579128975030
6.92010000000000	0.742344560478961
6.93010000000000	0.743107935590858
6.94010000000000	0.743869258380355
6.95010000000000	0.744628532920106
6.96010000000000	0.745385763285672
6.97010000000000	0.746140953555411
6.98010000000000	0.746894107810367
6.99010000000000	0.747645230134160
7.00010000000000	0.748394324612882
7.01010000000000	0.749141395334981
7.02010000000000	0.749886446391166
7.03010000000000	0.750629481874293
7.04010000000000	0.751370505879266
7.05010000000000	0.752109522502931
7.06010000000000	0.752846535843973
7.07010000000000	0.753581550002819
7.08010000000000	0.754314569081530
7.09010000000000	0.755045597183710
7.10010000000000	0.755774638414401
7.11010000000000	0.756501696879989
7.12010000000000	0.757226776688105
7.13010000000000	0.757949881947528
7.14010000000000	0.758671016768095
7.15010000000000	0.759390185260603
7.16010000000000	0.760107391536715
7.17010000000000	0.760822639708870
7.18010000000000	0.761535933890190
7.19010000000000	0.762247278194391
7.20010000000000	0.762956676735693
7.21010000000000	0.763664133628726
7.22010000000000	0.764369652988451
7.23010000000000	0.765073238930065
7.24010000000000	0.765774895568919
7.25010000000000	0.766474627020430
7.26010000000000	0.767172437399997
7.27010000000000	0.767868330822917
7.28010000000000	0.768562311404303
7.29010000000000	0.769254383259000
7.30010000000000	0.769944550501503
7.31010000000000	0.770632817245878
7.32010000000000	0.771319187605682
7.33010000000000	0.772003665693882
7.34010000000000	0.772686255622778
7.35010000000000	0.773366961503924
7.36010000000000	0.774045787448053
7.37010000000000	0.774722737564999
7.38010000000000	0.775397815963622
7.39010000000000	0.776071026751734
7.40010000000000	0.776742374036025
7.41010000000000	0.777411861921989
7.42010000000000	0.778079494513853
7.43010000000000	0.778745275914500
7.44010000000000	0.779409210225407
7.45010000000000	0.780071301546568
7.46010000000000	0.780731553976425
7.47010000000000	0.781389971611800
7.48010000000000	0.782046558547830
7.49010000000000	0.782701318877892
7.50010000000000	0.783354256693543
7.51010000000000	0.784005376084449
7.52010000000000	0.784654681138325
7.53010000000000	0.785302175940863
7.54010000000000	0.785947864575674
7.55010000000000	0.786591751124221
7.56010000000000	0.787233839665757
7.57010000000000	0.787874134277261
7.58010000000000	0.788512639033383
7.59010000000000	0.789149358006374
7.60010000000000	0.789784295266030
7.61010000000000	0.790417454879634
7.62010000000000	0.791048840911894
7.63010000000000	0.791678457424886
7.64010000000000	0.792306308477995
7.65010000000000	0.792932398127859
7.66010000000000	0.793556730428311
7.67010000000000	0.794179309430325
7.68010000000000	0.794800139181958
7.69010000000000	0.795419223728297
7.70010000000000	0.796036567111404
7.71010000000000	0.796652173370262
7.72010000000000	0.797266046540723
7.73010000000000	0.797878190655455
7.74010000000000	0.798488609743889
7.75010000000000	0.799097307832169
7.76010000000000	0.799704288943099
7.77010000000000	0.800309557096096
7.78010000000000	0.800913116307137
7.79010000000000	0.801514970588712
7.80010000000000	0.802115123949776
7.81010000000000	0.802713580395695
7.82010000000000	0.803310343928208
7.83010000000000	0.803905418545371
7.84010000000000	0.804498808241516
7.85010000000000	0.805090517007204
7.86010000000000	0.805680548829176
7.87010000000000	0.806268907690313
7.88010000000000	0.806855597569588
7.89010000000000	0.807440622442024
7.90010000000000	0.808023986278650
7.91010000000000	0.808605693046457
7.92010000000000	0.809185746708357
7.93010000000000	0.809764151223140
7.94010000000000	0.810340910545433
7.95010000000000	0.810916028625660
7.96010000000000	0.811489509409998
7.97010000000000	0.812061356840341
7.98010000000000	0.812631574854257
7.99010000000000	0.813200167384952
8.00010000000000	0.813767138361230
8.01010000000000	0.814332491707455
8.02010000000000	0.814896231343509
8.03010000000000	0.815458361184765
8.04010000000000	0.816018885142039
8.05010000000000	0.816577807121558
8.06010000000000	0.817135131024928
8.07010000000000	0.817690860749093
8.08010000000000	0.818245000186300
8.09010000000000	0.818797553224070
8.10010000000000	0.819348523745157
8.11010000000000	0.819897915627517
8.12010000000000	0.820445732744278
8.13010000000000	0.820991978963698
8.14010000000000	0.821536658149144
8.15010000000000	0.822079774159051
8.16010000000000	0.822621330846895
8.17010000000000	0.823161332061159
8.18010000000000	0.823699781645302
8.19010000000000	0.824236683437731
8.20010000000000	0.824772041271770
8.21010000000000	0.825305858975630
8.22010000000000	0.825838140372377
8.23010000000000	0.826368889279909
8.24010000000000	0.826898109510921
8.25010000000000	0.827425804872879
8.26010000000000	0.827951979167997
8.27010000000000	0.828476636193200
8.28010000000000	0.828999779740108
8.29010000000000	0.829521413594999
8.30010000000000	0.830041541538789
8.31010000000000	0.830560167347007
8.32010000000000	0.831077294789762
8.33010000000000	0.831592927631724
8.34010000000000	0.832107069632100
8.35010000000000	0.832619724544605
8.36010000000000	0.833130896117439
8.37010000000000	0.833640588093265
8.38010000000000	0.834148804209183
8.39010000000000	0.834655548196710
8.40010000000000	0.835160823781754
8.41010000000000	0.835664634684596
8.42010000000000	0.836166984619859
8.43010000000000	0.836667877296495
8.44010000000000	0.837167316417761
8.45010000000000	0.837665305681194
8.46010000000000	0.838161848778596
8.47010000000000	0.838656949396010
8.48010000000000	0.839150611213700
8.49010000000000	0.839642837906127
8.50010000000000	0.840133633141942
8.51010000000000	0.840623000583952
8.52010000000000	0.841110943889110
8.53010000000000	0.841597466708493
8.54010000000000	0.842082572687283
8.55010000000000	0.842566265464750
8.56010000000000	0.843048548674236
8.57010000000000	0.843529425943136
8.58010000000000	0.844008900892879
8.59010000000000	0.844486977138911
8.60010000000000	0.844963658290682
8.61010000000000	0.845438947951626
8.62010000000000	0.845912849719147
8.63010000000000	0.846385367184601
8.64010000000000	0.846856503933284
8.65010000000000	0.847326263544414
8.66010000000000	0.847794649591114
8.67010000000000	0.848261665640402
8.68010000000000	0.848727315253176
8.69010000000000	0.849191601984192
8.70010000000000	0.849654529382062
8.71010000000000	0.850116100989232
8.72010000000000	0.850576320341970
8.73010000000000	0.851035190970354
8.74010000000000	0.851492716398260
8.75010000000000	0.851948900143348
8.76010000000000	0.852403745717049
8.77010000000000	0.852857256624551
8.78010000000000	0.853309436364794
8.79010000000000	0.853760288430452
8.80010000000000	0.854209816307920
8.81010000000000	0.854658023477311
8.82010000000000	0.855104913412437
8.83010000000000	0.855550489580802
8.84010000000000	0.855994755443590
8.85010000000000	0.856437714455660
8.86010000000000	0.856879370065524
8.87010000000000	0.857319725715350
8.88010000000000	0.857758784840946
8.89010000000000	0.858196550871747
8.90010000000000	0.858633027230818
8.91010000000000	0.859068217334832
8.92010000000000	0.859502124594069
8.93010000000000	0.859934752412403
8.94010000000000	0.860366104187297
8.95010000000000	0.860796183309794
8.96010000000000	0.861224993164509
8.97010000000000	0.861652537129618
8.98010000000000	0.862078818576858
8.99010000000000	0.862503840871516
9.00010000000000	0.862927607372415
9.01010000000000	0.863350121431919
9.02010000000000	0.863771386395918
9.03010000000000	0.864191405603825
9.04010000000000	0.864610182388571
9.05010000000000	0.865027720076592
9.06010000000000	0.865444021987833
9.07010000000000	0.865859091435732
9.08010000000000	0.866272931727224
9.09010000000000	0.866685546162730
9.10010000000000	0.867096938036154
9.11010000000000	0.867507110634874
9.12010000000000	0.867916067239743
9.13010000000000	0.868323811125083
9.14010000000000	0.868730345558675
9.15010000000000	0.869135673801763
9.16010000000000	0.869539799109044
9.17010000000000	0.869942724728667
9.18010000000000	0.870344453902228
9.19010000000000	0.870744989864766
9.20010000000000	0.871144335844762
9.21010000000000	0.871542495064132
9.22010000000000	0.871939470738226
9.23010000000000	0.872335266075827
9.24010000000000	0.872729884279148
9.25010000000000	0.873123328543822
9.26010000000000	0.873515602058910
9.27010000000000	0.873906708006892
9.28010000000000	0.874296649563667
9.29010000000000	0.874685429898553
9.30010000000000	0.875073052174281
9.31010000000000	0.875459519546996
9.32010000000000	0.875844835166254
9.33010000000000	0.876229002175024
9.34010000000000	0.876612023709685
9.35010000000000	0.876993902900021
9.36010000000000	0.877374642869225
9.37010000000000	0.877754246733897
9.38010000000000	0.878132717604043
9.39010000000000	0.878510058583074
9.40010000000000	0.878886272767807
9.41010000000000	0.879261363248464
9.42010000000000	0.879635333108673
9.43010000000000	0.880008185425462
9.44010000000000	0.880379923269271
9.45010000000000	0.880750549703941
9.46010000000000	0.881120067786722
9.47010000000000	0.881488480568267
9.48010000000000	0.881855791092639
9.49010000000000	0.882222002397308
9.50010000000000	0.882587117513154
9.51010000000000	0.882951139464466
9.52010000000000	0.883314071268945
9.53010000000000	0.883675915937705
9.54010000000000	0.884036676475274
9.55010000000000	0.884396355879596
9.56010000000000	0.884754957142033
9.57010000000000	0.885112483247366
9.58010000000000	0.885468937173795
9.59010000000000	0.885824321892949
9.60010000000000	0.886178640369876
9.61010000000000	0.886531895563057
9.62010000000000	0.886884090424400
9.63010000000000	0.887235227899246
9.64010000000000	0.887585310926373
9.65010000000000	0.887934342437997
9.66010000000000	0.888282325359773
9.67010000000000	0.888629262610801
9.68010000000000	0.888975157103629
9.69010000000000	0.889320011744254
9.70010000000000	0.889663829432125
9.71010000000000	0.890006613060151
9.72010000000000	0.890348365514698
9.73010000000000	0.890689089675599
9.74010000000000	0.891028788416149
9.75010000000000	0.891367464603121
9.76010000000000	0.891705121096758
9.77010000000000	0.892041760750783
9.78010000000000	0.892377386412403
9.79010000000000	0.892712000922313
9.80010000000000	0.893045607114696
9.81010000000000	0.893378207817235
9.82010000000000	0.893709805851109
9.83010000000000	0.894040404031007
9.84010000000000	0.894370005165122
9.85010000000000	0.894698612055163
9.86010000000000	0.895026227496359
9.87010000000000	0.895352854277460
9.88010000000000	0.895678495180747
9.89010000000000	0.896003152982035
9.90010000000000	0.896326830450675
9.91010000000000	0.896649530349564
9.92010000000000	0.896971255435147
9.93010000000000	0.897292008457424
9.94010000000000	0.897611792159955
9.95010000000000	0.897930609279868
9.96010000000000	0.898248462547859
9.97010000000000	0.898565354688201
9.98010000000000	0.898881288418751
9.99010000000000	0.899196266450956
10.0001000000000	0.899510291489852
10.0101000000000	0.899823366234083
10.0201000000000	0.900135493375894
10.0301000000000	0.900446675601143
10.0401000000000	0.900756915589308
10.0501000000000	0.901066216013492
10.0601000000000	0.901374579540429
10.0701000000000	0.901682008830492
10.0801000000000	0.901988506537696
10.0901000000000	0.902294075309708
10.1001000000000	0.902598717787853
10.1101000000000	0.902902436607122
10.1201000000000	0.903205234396173
10.1301000000000	0.903507113777343
10.1401000000000	0.903808077366656
10.1501000000000	0.904108127773822
10.1601000000000	0.904407267602257
10.1701000000000	0.904705499449079
10.1801000000000	0.905002825905118
10.1901000000000	0.905299249554923
10.2001000000000	0.905594772976773
10.2101000000000	0.905889398742679
10.2201000000000	0.906183129418399
10.2301000000000	0.906475967563433
10.2401000000000	0.906767915731044
10.2501000000000	0.907058976468254
10.2601000000000	0.907349152315863
10.2701000000000	0.907638445808445
10.2801000000000	0.907926859474364
10.2901000000000	0.908214395835778
10.3001000000000	0.908501057408650
10.3101000000000	0.908786846702750
10.3201000000000	0.909071766221671
10.3301000000000	0.909355818462827
10.3401000000000	0.909639005917473
10.3501000000000	0.909921331070703
10.3601000000000	0.910202796401461
10.3701000000000	0.910483404382552
10.3801000000000	0.910763157480647
10.3901000000000	0.911042058156293
10.4001000000000	0.911320108863920
10.4101000000000	0.911597312051850
10.4201000000000	0.911873670162306
10.4301000000000	0.912149185631419
10.4401000000000	0.912423860889237
10.4501000000000	0.912697698359737
10.4601000000000	0.912970700460827
10.4701000000000	0.913242869604357
10.4801000000000	0.913514208196132
10.4901000000000	0.913784718635917
10.5001000000000	0.914054403317445
10.5101000000000	0.914323264628425
10.5201000000000	0.914591304950557
10.5301000000000	0.914858526659532
10.5401000000000	0.915124932125048
10.5501000000000	0.915390523710816
10.5601000000000	0.915655303774568
10.5701000000000	0.915919274668069
10.5801000000000	0.916182438737122
10.5901000000000	0.916444798321581
10.6001000000000	0.916706355755359
10.6101000000000	0.916967113366435
10.6201000000000	0.917227073476865
10.6301000000000	0.917486238402792
10.6401000000000	0.917744610454454
10.6501000000000	0.918002191936192
10.6601000000000	0.918258985146463
10.6701000000000	0.918514992377845
10.6801000000000	0.918770215917048
10.6901000000000	0.919024658044927
10.7001000000000	0.919278321036486
10.7101000000000	0.919531207160889
10.7201000000000	0.919783318681472
10.7301000000000	0.920034657855750
10.7401000000000	0.920285226935426
10.7501000000000	0.920535028166403
10.7601000000000	0.920784063788794
10.7701000000000	0.921032336036927
10.7801000000000	0.921279847139358
10.7901000000000	0.921526599318883
10.8001000000000	0.921772594792543
10.8101000000000	0.922017835771636
10.8201000000000	0.922262324461727
10.8301000000000	0.922506063062655
10.8401000000000	0.922749053768549
10.8501000000000	0.922991298767831
10.8601000000000	0.923232800243228
10.8701000000000	0.923473560371787
10.8801000000000	0.923713581324875
10.8901000000000	0.923952865268196
10.9001000000000	0.924191414361802
10.9101000000000	0.924429230760098
10.9201000000000	0.924666316611852
10.9301000000000	0.924902674060212
10.9401000000000	0.925138305242710
10.9501000000000	0.925373212291269
10.9601000000000	0.925607397332221
10.9701000000000	0.925840862486314
10.9801000000000	0.926073609868718
10.9901000000000	0.926305641589041
    };
\addlegendentry{$\tau=0.75$ (HQ)}

\addplot [color=cyan, line width=0.8pt, densely dotted, mark=triangle, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	3.27685495637161e-08
1.51010000000000	0.000166646166424155
1.52010000000000	0.000648454680469411
1.53010000000000	0.00143342812908488
1.54010000000000	0.00250989210348021
1.55010000000000	0.00386651831723147
1.56010000000000	0.00549231520813948
1.57010000000000	0.00737661878590629
1.58010000000000	0.00950908371931097
1.59010000000000	0.0118796746567271
1.60010000000000	0.0144786577739816
1.61010000000000	0.0172965925437060
1.62010000000000	0.0203243237204838
1.63010000000000	0.0235529735362381
1.64010000000000	0.0269739341004496
1.65010000000000	0.0305788599999303
1.66010000000000	0.0343596610930153
1.67010000000000	0.0383084954931623
1.68010000000000	0.0424177627370810
1.69010000000000	0.0466800971326354
1.70010000000000	0.0510883612818848
1.71010000000000	0.0556356397747478
1.72010000000000	0.0603152330488889
1.73010000000000	0.0651206514115379
1.74010000000000	0.0700456092190656
1.75010000000000	0.0750840192102412
1.76010000000000	0.0802299869892045
1.77010000000000	0.0854778056542867
1.78010000000000	0.0908219505689102
1.79010000000000	0.0962570742708972
1.80010000000000	0.101778001516608
1.81010000000000	0.107379724456426
1.82010000000000	0.113057397938181
1.83010000000000	0.118806334935224
1.84010000000000	0.124622002095893
1.85010000000000	0.130500015411264
1.86010000000000	0.136436135998094
1.87010000000000	0.142426265993988
1.88010000000000	0.148466444561879
1.89010000000000	0.154552844000985
1.90010000000000	0.160681765961477
1.91010000000000	0.166849637760183
1.92010000000000	0.173053008794688
1.93010000000000	0.179288547053289
1.94010000000000	0.185553035718306
1.95010000000000	0.191843369860335
1.96010000000000	0.198156553221064
1.97010000000000	0.204489695082368
1.98010000000000	0.210840007219426
1.99010000000000	0.217204800935676
2.00010000000000	0.223581484177481
2.01010000000000	0.229967558726433
2.02010000000000	0.236360617467264
2.03010000000000	0.242758341729401
2.04010000000000	0.249158498700244
2.05010000000000	0.255558938908294
2.06010000000000	0.261957593774311
2.07010000000000	0.268352473228729
2.08010000000000	0.274741663393582
2.09010000000000	0.281123324327286
2.10010000000000	0.287495687830599
2.11010000000000	0.293857055312190
2.12010000000000	0.300205795712233
2.13010000000000	0.306540343482527
2.14010000000000	0.312859196621646
2.15010000000000	0.319160914763690
2.16010000000000	0.325444117319224
2.17010000000000	0.331707481667041
2.18010000000000	0.337949741395411
2.19010000000000	0.344169684591521
2.20010000000000	0.350366152177842
2.21010000000000	0.356538036294180
2.22010000000000	0.362684278724227
2.23010000000000	0.368803869365419
2.24010000000000	0.374895844740988
2.25010000000000	0.380959286553067
2.26010000000000	0.386993320275796
2.27010000000000	0.392997113787352
2.28010000000000	0.398969876039885
2.29010000000000	0.404910855766361
2.30010000000000	0.410819340223337
2.31010000000000	0.416694653968712
2.32010000000000	0.422536157673539
2.33010000000000	0.428343246966986
2.34010000000000	0.434115351313582
2.35010000000000	0.439851932921876
2.36010000000000	0.445552485683694
2.37010000000000	0.451216534143165
2.38010000000000	0.456843632494743
2.39010000000000	0.462433363609437
2.40010000000000	0.467985338088516
2.41010000000000	0.473499193343949
2.42010000000000	0.478974592704862
2.43010000000000	0.484411224549343
2.44010000000000	0.489808801460886
2.45010000000000	0.495167059408845
2.46010000000000	0.500485756952242
2.47010000000000	0.505764674466313
2.48010000000000	0.511003613391170
2.49010000000000	0.516202395502013
2.50010000000000	0.521360862200283
2.51010000000000	0.526478873825226
2.52010000000000	0.531556308985291
2.53010000000000	0.536593063908857
2.54010000000000	0.541589051813750
2.55010000000000	0.546544202295048
2.56010000000000	0.551458460730696
2.57010000000000	0.556331787704433
2.58010000000000	0.561164158445569
2.59010000000000	0.565955562285168
2.60010000000000	0.570706002128181
2.61010000000000	0.575415493941103
2.62010000000000	0.580084066254732
2.63010000000000	0.584711759681627
2.64010000000000	0.589298626447854
2.65010000000000	0.593844729938650
2.66010000000000	0.598350144257606
2.67010000000000	0.602814953799019
2.68010000000000	0.607239252833046
2.69010000000000	0.611623145103311
2.70010000000000	0.615966743436623
2.71010000000000	0.620270169364489
2.72010000000000	0.624533552756077
2.73010000000000	0.628757031462329
2.74010000000000	0.632940750970922
2.75010000000000	0.637084864071764
2.76010000000000	0.641189530532754
2.77010000000000	0.645254916785507
2.78010000000000	0.649281195620783
2.79010000000000	0.653268545893342
2.80010000000000	0.657217152235969
2.81010000000000	0.661127204782423
2.82010000000000	0.664998898899042
2.83010000000000	0.668832434924793
2.84010000000000	0.672628017919502
2.85010000000000	0.676385857420067
2.86010000000000	0.680106167204403
2.87010000000000	0.683789165062922
2.88010000000000	0.687435072577340
2.89010000000000	0.691044114906582
2.90010000000000	0.694616520579624
2.91010000000000	0.698152521295034
2.92010000000000	0.701652351727066
2.93010000000000	0.705116249338091
2.94010000000000	0.708544454197201
2.95010000000000	0.711937208804811
2.96010000000000	0.715294757923089
2.97010000000000	0.718617348412039
2.98010000000000	0.721905229071097
2.99010000000000	0.725158650486062
3.00010000000000	0.728377864881224
3.01010000000000	0.731563125976539
3.02010000000000	0.734714688849694
3.03010000000000	0.737832809802948
3.04010000000000	0.740917746234578
3.05010000000000	0.743969756514832
3.06010000000000	0.746989099866232
3.07010000000000	0.749976036248121
3.08010000000000	0.752930826245317
3.09010000000000	0.755853730960760
3.10010000000000	0.758745011912046
3.11010000000000	0.761604930931715
3.12010000000000	0.764433750071200
3.13010000000000	0.767231731508325
3.14010000000000	0.769999137458245
3.15010000000000	0.772736230087732
3.16010000000000	0.775443271432701
3.17010000000000	0.778120523318894
3.18010000000000	0.780768247285609
3.19010000000000	0.783386704512405
3.20010000000000	0.785976155748678
3.21010000000000	0.788536861246028
3.22010000000000	0.791069080693338
3.23010000000000	0.793573073154480
3.24010000000000	0.796049097008564
3.25010000000000	0.798497409892663
3.26010000000000	0.800918268646932
3.27010000000000	0.803311929262054
3.28010000000000	0.805678646828932
3.29010000000000	0.808018675490577
3.30010000000000	0.810332268396106
3.31010000000000	0.812619677656785
3.32010000000000	0.814881154304085
3.33010000000000	0.817116948249641
3.34010000000000	0.819327308247092
3.35010000000000	0.821512481855730
3.36010000000000	0.823672715405900
3.37010000000000	0.825808253966103
3.38010000000000	0.827919341311737
3.39010000000000	0.830006219895441
3.40010000000000	0.832069130818965
3.41010000000000	0.834108313806566
3.42010000000000	0.836124007179807
3.43010000000000	0.838116447833790
3.44010000000000	0.840085871214730
3.45010000000000	0.842032511298839
3.46010000000000	0.843956600572483
3.47010000000000	0.845858370013558
3.48010000000000	0.847738049074066
3.49010000000000	0.849595865663818
3.50010000000000	0.851432046135271
3.51010000000000	0.853246815269415
3.52010000000000	0.855040396262710
3.53010000000000	0.856813010715025
3.54010000000000	0.858564878618531
3.55010000000000	0.860296218347553
3.56010000000000	0.862007246649296
3.57010000000000	0.863698178635471
3.58010000000000	0.865369227774742
3.59010000000000	0.867020605885998
3.60010000000000	0.868652523132400
3.61010000000000	0.870265188016192
3.62010000000000	0.871858807374241
3.63010000000000	0.873433586374274
3.64010000000000	0.874989728511799
3.65010000000000	0.876527435607677
3.66010000000000	0.878046907806331
3.67010000000000	0.879548343574548
3.68010000000000	0.881031939700877
3.69010000000000	0.882497891295587
3.70010000000000	0.883946391791161
3.71010000000000	0.885377632943320
3.72010000000000	0.886791804832534
3.73010000000000	0.888189095866028
3.74010000000000	0.889569692780249
3.75010000000000	0.890933780643765
3.76010000000000	0.892281542860606
3.77010000000000	0.893613161174005
3.78010000000000	0.894928815670534
3.79010000000000	0.896228684784622
3.80010000000000	0.897512945303422
3.81010000000000	0.898781772372043
3.82010000000000	0.900035339499092
3.83010000000000	0.901273818562548
3.84010000000000	0.902497379815930
3.85010000000000	0.903706191894768
3.86010000000000	0.904900421823330
3.87010000000000	0.906080235021635
3.88010000000000	0.907245795312699
3.89010000000000	0.908397264930039
3.90010000000000	0.909534804525392
3.91010000000000	0.910658573176653
3.92010000000000	0.911768728396029
3.93010000000000	0.912865426138383
3.94010000000000	0.913948820809761
3.95010000000000	0.915019065276101
3.96010000000000	0.916076310872113
3.97010000000000	0.917120707410300
3.98010000000000	0.918152403190152
3.99010000000000	0.919171545007458
4.00010000000000	0.920178278163771
4.01010000000000	0.921172746475975
4.02010000000000	0.922155092285991
4.03010000000000	0.923125456470575
4.04010000000000	0.924083978451223
4.05010000000000	0.925030796204177
4.06010000000000	0.925966046270506
4.07010000000000	0.926889863766283
4.08010000000000	0.927802382392828
4.09010000000000	0.928703734447016
4.10010000000000	0.929594050831662
4.11010000000000	0.930473461065948
4.12010000000000	0.931342093295916
4.13010000000000	0.932200074304995
4.14010000000000	0.933047529524572
4.15010000000000	0.933884583044609
4.16010000000000	0.934711357624280
4.17010000000000	0.935527974702641
4.18010000000000	0.936334554409318
4.19010000000000	0.937131215575221
4.20010000000000	0.937918075743262
4.21010000000000	0.938695251179093
4.22010000000000	0.939462856881840
4.23010000000000	0.940221006594852
4.24010000000000	0.940969812816438
4.25010000000000	0.941709386810603
4.26010000000000	0.942439838617782
4.27010000000000	0.943161277065551
4.28010000000000	0.943873809779339
4.29010000000000	0.944577543193112
4.30010000000000	0.945272582560041
4.31010000000000	0.945959031963149
4.32010000000000	0.946636994325934
4.33010000000000	0.947306571422954
4.34010000000000	0.947967863890402
4.35010000000000	0.948620971236635
4.36010000000000	0.949265991852664
4.37010000000000	0.949903023022628
4.38010000000000	0.950532160934207
4.39010000000000	0.951153500689010
4.40010000000000	0.951767136312916
4.41010000000000	0.952373160766368
4.42010000000000	0.952971665954630
4.43010000000000	0.953562742737988
4.44010000000000	0.954146480941909
4.45010000000000	0.954722969367148
4.46010000000000	0.955292295799798
4.47010000000000	0.955854547021300
4.48010000000000	0.956409808818386
4.49010000000000	0.956958165992980
4.50010000000000	0.957499702372023
4.51010000000000	0.958034500817269
4.52010000000000	0.958562643234995
4.53010000000000	0.959084210585671
4.54010000000000	0.959599282893561
4.55010000000000	0.960107939256268
4.56010000000000	0.960610257854210
4.57010000000000	0.961106315960042
4.58010000000000	0.961596189948013
4.59010000000000	0.962079955303256
4.60010000000000	0.962557686631014
4.61010000000000	0.963029457665807
4.62010000000000	0.963495341280529
4.63010000000000	0.963955409495477
4.64010000000000	0.964409733487320
4.65010000000000	0.964858383597995
4.66010000000000	0.965301429343546
4.67010000000000	0.965738939422883
4.68010000000000	0.966170981726478
4.69010000000000	0.966597623345006
4.70010000000000	0.967018930577894
4.71010000000000	0.967434968941822
4.72010000000000	0.967845803179148
4.73010000000000	0.968251497266260
4.74010000000000	0.968652114421876
4.75010000000000	0.969047717115246
4.76010000000000	0.969438367074322
4.77010000000000	0.969824125293826
4.78010000000000	0.970205052043270
4.79010000000000	0.970581206874901
4.80010000000000	0.970952648631574
4.81010000000000	0.971319435454562
4.82010000000000	0.971681624791295
4.83010000000000	0.972039273403027
4.84010000000000	0.972392437372441
4.85010000000000	0.972741172111187
4.86010000000000	0.973085532367334
4.87010000000000	0.973425572232785
4.88010000000000	0.973761345150594
4.89010000000000	0.974092903922233
4.90010000000000	0.974420300714790
4.91010000000000	0.974743587068092
4.92010000000000	0.975062813901767
4.93010000000000	0.975378031522246
4.94010000000000	0.975689289629677
4.95010000000000	0.975996637324803
4.96010000000000	0.976300123115745
4.97010000000000	0.976599794924742
4.98010000000000	0.976895700094810
4.99010000000000	0.977187885396345
5.00010000000000	0.977476397033664
5.01010000000000	0.977761280651467
5.02010000000000	0.978042581341253
5.03010000000000	0.978320343647660
5.04010000000000	0.978594611574750
5.05010000000000	0.978865428592224
5.06010000000000	0.979132837641579
5.07010000000000	0.979396881142202
5.08010000000000	0.979657600997401
5.09010000000000	0.979915038600379
5.10010000000000	0.980169234840137
5.11010000000000	0.980420230107332
5.12010000000000	0.980668064300058
5.13010000000000	0.980912776829581
5.14010000000000	0.981154406626008
5.15010000000000	0.981392992143893
5.16010000000000	0.981628571367800
5.17010000000000	0.981861181817786
5.18010000000000	0.982090860554847
5.19010000000000	0.982317644186289
5.20010000000000	0.982541568871058
5.21010000000000	0.982762670325005
5.22010000000000	0.982980983826097
5.23010000000000	0.983196544219565
5.24010000000000	0.983409385923012
5.25010000000000	0.983619542931459
5.26010000000000	0.983827048822327
5.27010000000000	0.984031936760382
5.28010000000000	0.984234239502617
5.29010000000000	0.984433989403084
5.30010000000000	0.984631218417666
5.31010000000000	0.984825958108817
5.32010000000000	0.985018239650223
5.33010000000000	0.985208093831429
5.34010000000000	0.985395551062424
5.35010000000000	0.985580641378145
5.36010000000000	0.985763394442967
5.37010000000000	0.985943839555113
5.38010000000000	0.986122005651042
5.39010000000000	0.986297921309761
5.40010000000000	0.986471614757115
5.41010000000000	0.986643113870011
5.42010000000000	0.986812446180605
5.43010000000000	0.986979638880436
5.44010000000000	0.987144718824516
5.45010000000000	0.987307712535378
5.46010000000000	0.987468646207070
5.47010000000000	0.987627545709114
5.48010000000000	0.987784436590408
5.49010000000000	0.987939344083097
5.50010000000000	0.988092293106396
5.51010000000000	0.988243308270360
5.52010000000000	0.988392413879627
5.53010000000000	0.988539633937105
5.54010000000000	0.988684992147623
5.55010000000000	0.988828511921542
5.56010000000000	0.988970216378323
5.57010000000000	0.989110128350048
5.58010000000000	0.989248270384913
5.59010000000000	0.989384664750667
5.60010000000000	0.989519333438026
5.61010000000000	0.989652298164035
5.62010000000000	0.989783580375396
5.63010000000000	0.989913201251757
5.64010000000000	0.990041181708971
5.65010000000000	0.990167542402299
5.66010000000000	0.990292303729595
5.67010000000000	0.990415485834442
5.68010000000000	0.990537108609255
5.69010000000000	0.990657191698351
5.70010000000000	0.990775754500976
5.71010000000000	0.990892816174306
5.72010000000000	0.991008395636403
5.73010000000000	0.991122511569141
5.74010000000000	0.991235182421105
5.75010000000000	0.991346426410438
5.76010000000000	0.991456261527674
5.77010000000000	0.991564705538526
5.78010000000000	0.991671775986645
5.79010000000000	0.991777490196341
5.80010000000000	0.991881865275285
5.81010000000000	0.991984918117163
5.82010000000000	0.992086665404313
5.83010000000000	0.992187123610315
5.84010000000000	0.992286309002568
5.85010000000000	0.992384237644826
5.86010000000000	0.992480925399700
5.87010000000000	0.992576387931143
5.88010000000000	0.992670640706895
5.89010000000000	0.992763699000902
5.90010000000000	0.992855577895705
5.91010000000000	0.992946292284805
5.92010000000000	0.993035856874998
5.93010000000000	0.993124286188676
5.94010000000000	0.993211594566107
5.95010000000000	0.993297796167686
5.96010000000000	0.993382904976161
5.97010000000000	0.993466934798829
5.98010000000000	0.993549899269702
5.99010000000000	0.993631811851662
6.00010000000000	0.993712685838568
6.01010000000000	0.993792534357361
6.02010000000000	0.993871370370125
6.03010000000000	0.993949206676134
6.04010000000000	0.994026055913866
6.05010000000000	0.994101930563002
6.06010000000000	0.994176842946397
6.07010000000000	0.994250805232024
6.08010000000000	0.994323829434895
6.09010000000000	0.994395927418966
6.10010000000000	0.994467110899011
6.11010000000000	0.994537391442472
6.12010000000000	0.994606780471299
6.13010000000000	0.994675289263755
6.14010000000000	0.994742928956197
6.15010000000000	0.994809710544855
6.16010000000000	0.994875644887563
6.17010000000000	0.994940742705490
6.18010000000000	0.995005014584839
6.19010000000000	0.995068470978529
6.20010000000000	0.995131122207859
6.21010000000000	0.995192978464137
6.22010000000000	0.995254049810315
6.23010000000000	0.995314346182579
6.24010000000000	0.995373877391939
6.25010000000000	0.995432653125781
6.26010000000000	0.995490682949417
6.27010000000000	0.995547976307607
6.28010000000000	0.995604542526062
6.29010000000000	0.995660390812935
6.30010000000000	0.995715530260286
6.31010000000000	0.995769969845530
6.32010000000000	0.995823718432880
6.33010000000000	0.995876784774750
6.34010000000000	0.995929177513163
6.35010000000000	0.995980905181123
6.36010000000000	0.996031976203982
6.37010000000000	0.996082398900792
6.38010000000000	0.996132181485627
6.39010000000000	0.996181332068901
6.40010000000000	0.996229858658668
6.41010000000000	0.996277769161899
6.42010000000000	0.996325071385752
6.43010000000000	0.996371773038819
6.44010000000000	0.996417881732366
6.45010000000000	0.996463404981543
6.46010000000000	0.996508350206604
6.47010000000000	0.996552724734080
6.48010000000000	0.996596535797968
6.49010000000000	0.996639790540882
6.50010000000000	0.996682496015205
6.51010000000000	0.996724659184219
6.52010000000000	0.996766286923221
6.53010000000000	0.996807386020634
6.54010000000000	0.996847963179087
6.55010000000000	0.996888025016502
6.56010000000000	0.996927578067155
6.57010000000000	0.996966628782721
6.58010000000000	0.997005183533320
6.59010000000000	0.997043248608534
6.60010000000000	0.997080830218427
6.61010000000000	0.997117934494537
6.62010000000000	0.997154567490864
6.63010000000000	0.997190735184848
6.64010000000000	0.997226443478334
6.65010000000000	0.997261698198512
6.66010000000000	0.997296505098870
6.67010000000000	0.997330869860109
6.68010000000000	0.997364798091064
6.69010000000000	0.997398295329608
6.70010000000000	0.997431367043547
6.71010000000000	0.997464018631497
6.72010000000000	0.997496255423758
6.73010000000000	0.997528082683174
6.74010000000000	0.997559505605983
6.75010000000000	0.997590529322654
6.76010000000000	0.997621158898714
6.77010000000000	0.997651399335574
6.78010000000000	0.997681255571322
6.79010000000000	0.997710732481534
6.80010000000000	0.997739834880059
6.81010000000000	0.997768567519792
6.82010000000000	0.997796935093446
6.83010000000000	0.997824942234313
6.84010000000000	0.997852593517005
6.85010000000000	0.997879893458203
6.86010000000000	0.997906846517382
6.87010000000000	0.997933457097531
6.88010000000000	0.997959729545872
6.89010000000000	0.997985668154559
6.90010000000000	0.998011277161371
6.91010000000000	0.998036560750402
6.92010000000000	0.998061523052737
6.93010000000000	0.998086168147121
6.94010000000000	0.998110500060615
6.95010000000000	0.998134522769258
6.96010000000000	0.998158240198703
6.97010000000000	0.998181656224855
6.98010000000000	0.998204774674500
6.99010000000000	0.998227599325928
7.00010000000000	0.998250133909537
7.01010000000000	0.998272382108446
7.02010000000000	0.998294347559089
7.03010000000000	0.998316033851805
7.04010000000000	0.998337444531420
7.05010000000000	0.998358583097821
7.06010000000000	0.998379453006530
7.07010000000000	0.998400057669252
7.08010000000000	0.998420400454440
7.09010000000000	0.998440484687838
7.10010000000000	0.998460313653021
7.11010000000000	0.998479890591928
7.12010000000000	0.998499218705387
7.13010000000000	0.998518301153634
7.14010000000000	0.998537141056830
7.15010000000000	0.998555741495566
7.16010000000000	0.998574105511363
7.17010000000000	0.998592236107165
7.18010000000000	0.998610136247826
7.19010000000000	0.998627808860597
7.20010000000000	0.998645256835598
7.21010000000000	0.998662483026286
7.22010000000000	0.998679490249921
7.23010000000000	0.998696281288026
7.24010000000000	0.998712858886836
7.25010000000000	0.998729225757742
7.26010000000000	0.998745384577740
7.27010000000000	0.998761337989860
7.28010000000000	0.998777088603595
7.29010000000000	0.998792638995331
7.30010000000000	0.998807991708761
7.31010000000000	0.998823149255304
7.32010000000000	0.998838114114504
7.33010000000000	0.998852888734445
7.34010000000000	0.998867475532141
7.35010000000000	0.998881876893936
7.36010000000000	0.998896095175885
7.37010000000000	0.998910132704145
7.38010000000000	0.998923991775347
7.39010000000000	0.998937674656974
7.40010000000000	0.998951183587728
7.41010000000000	0.998964520777897
7.42010000000000	0.998977688409714
7.43010000000000	0.998990688637710
7.44010000000000	0.999003523589064
7.45010000000000	0.999016195363962
7.46010000000000	0.999028706035918
7.47010000000000	0.999041057652131
7.48010000000000	0.999053252233804
7.49010000000000	0.999065291776486
7.50010000000000	0.999077178250388
7.51010000000000	0.999088913600706
7.52010000000000	0.999100499747941
7.53010000000000	0.999111938588210
7.54010000000000	0.999123231993554
7.55010000000000	0.999134381812245
7.56010000000000	0.999145389869087
7.57010000000000	0.999156257965712
7.58010000000000	0.999166987880873
7.59010000000000	0.999177581370739
7.60010000000000	0.999188040169178
7.61010000000000	0.999198365988037
7.62010000000000	0.999208560517426
7.63010000000000	0.999218625425989
7.64010000000000	0.999228562361184
7.65010000000000	0.999238372949540
7.66010000000000	0.999248058796933
7.67010000000000	0.999257621488842
7.68010000000000	0.999267062590610
7.69010000000000	0.999276383647697
7.70010000000000	0.999285586185937
7.71010000000000	0.999294671711780
7.72010000000000	0.999303641712544
7.73010000000000	0.999312497656655
7.74010000000000	0.999321240993886
7.75010000000000	0.999329873155597
7.76010000000000	0.999338395554960
7.77010000000000	0.999346809587203
7.78010000000000	0.999355116629828
7.79010000000000	0.999363318042836
7.80010000000000	0.999371415168952
7.81010000000000	0.999379409333846
7.82010000000000	0.999387301846345
7.83010000000000	0.999395093998649
7.84010000000000	0.999402787066543
7.85010000000000	0.999410382309600
7.86010000000000	0.999417880971394
7.87010000000000	0.999425284279698
7.88010000000000	0.999432593446688
7.89010000000000	0.999439809669137
7.90010000000000	0.999446934128613
7.91010000000000	0.999453967991673
7.92010000000000	0.999460912410051
7.93010000000000	0.999467768520844
7.94010000000000	0.999474537446707
7.95010000000000	0.999481220296025
7.96010000000000	0.999487818163104
7.97010000000000	0.999494332128342
7.98010000000000	0.999500763258409
7.99010000000000	0.999507112606420
8.00010000000000	0.999513381212110
8.01010000000000	0.999519570102001
8.02010000000000	0.999525680289571
8.03010000000000	0.999531712775417
8.04010000000000	0.999537668547423
8.05010000000000	0.999543548580917
8.06010000000000	0.999549353838837
8.07010000000000	0.999555085271878
8.08010000000000	0.999560743818656
8.09010000000000	0.999566330405860
8.10010000000000	0.999571845948398
8.11010000000000	0.999577291349553
8.12010000000000	0.999582667501131
8.13010000000000	0.999587975283600
8.14010000000000	0.999593215566240
8.15010000000000	0.999598389207281
8.16010000000000	0.999603497054047
8.17010000000000	0.999608539943094
8.18010000000000	0.999613518700344
8.19010000000000	0.999618434141220
8.20010000000000	0.999623287070783
8.21010000000000	0.999628078283862
8.22010000000000	0.999632808565184
8.23010000000000	0.999637478689500
8.24010000000000	0.999642089421714
8.25010000000000	0.999646641517009
8.26010000000000	0.999651135720968
8.27010000000000	0.999655572769697
8.28010000000000	0.999659953389944
8.29010000000000	0.999664278299225
8.30010000000000	0.999668548205927
8.31010000000000	0.999672763809439
8.32010000000000	0.999676925800257
8.33010000000000	0.999681034860101
8.34010000000000	0.999685091662025
8.35010000000000	0.999689096870528
8.36010000000000	0.999693051141659
8.37010000000000	0.999696955123130
8.38010000000000	0.999700809454421
8.39010000000000	0.999704614766877
8.40010000000000	0.999708371683826
8.41010000000000	0.999712080820663
8.42010000000000	0.999715742784966
8.43010000000000	0.999719358176586
8.44010000000000	0.999722927587749
8.45010000000000	0.999726451603154
8.46010000000000	0.999729930800066
8.47010000000000	0.999733365748409
8.48010000000000	0.999736757010864
8.49010000000000	0.999740105142958
8.50010000000000	0.999743410693157
8.51010000000000	0.999746674202953
8.52010000000000	0.999749896206952
8.53010000000000	0.999753077232968
8.54010000000000	0.999756217802099
8.55010000000000	0.999759318428822
8.56010000000000	0.999762379621072
8.57010000000000	0.999765401880326
8.58010000000000	0.999768385701687
8.59010000000000	0.999771331573960
8.60010000000000	0.999774239979739
8.61010000000000	0.999777111395480
8.62010000000000	0.999779946291582
8.63010000000000	0.999782745132464
8.64010000000000	0.999785508376639
8.65010000000000	0.999788236476791
8.66010000000000	0.999790929879848
8.67010000000000	0.999793589027057
8.68010000000000	0.999796214354053
8.69010000000000	0.999798806290934
8.70010000000000	0.999801365262328
8.71010000000000	0.999803891687464
8.72010000000000	0.999806385980240
8.73010000000000	0.999808848549295
8.74010000000000	0.999811279798067
8.75010000000000	0.999813680124867
8.76010000000000	0.999816049922942
8.77010000000000	0.999818389580539
8.78010000000000	0.999820699480967
8.79010000000000	0.999822980002663
8.80010000000000	0.999825231519249
8.81010000000000	0.999827454399598
8.82010000000000	0.999829649007894
8.83010000000000	0.999831815703691
8.84010000000000	0.999833954841965
8.85010000000000	0.999836066773186
8.86010000000000	0.999838151843362
8.87010000000000	0.999840210394103
8.88010000000000	0.999842242762677
8.89010000000000	0.999844249282062
8.90010000000000	0.999846230281002
8.91010000000000	0.999848186084061
8.92010000000000	0.999850117011674
8.93010000000000	0.999852023380205
8.94010000000000	0.999853905501992
8.95010000000000	0.999855763685402
8.96010000000000	0.999857598234883
8.97010000000000	0.999859409451008
8.98010000000000	0.999861197630530
8.99010000000000	0.999862963066428
9.00010000000000	0.999864706047954
9.01010000000000	0.999866426860687
9.02010000000000	0.999868125786568
9.03010000000000	0.999869803103958
9.04010000000000	0.999871459087672
9.05010000000000	0.999873094009035
9.06010000000000	0.999874708135924
9.07010000000000	0.999876301732805
9.08010000000000	0.999877875060780
9.09010000000000	0.999879428377635
9.10010000000000	0.999880961937874
9.11010000000000	0.999882475992767
9.12010000000000	0.999883970790390
9.13010000000000	0.999885446575660
9.14010000000000	0.999886903590382
9.15010000000000	0.999888342073285
9.16010000000000	0.999889762260064
9.17010000000000	0.999891164383415
9.18010000000000	0.999892548673075
9.19010000000000	0.999893915355860
9.20010000000000	0.999895264655700
9.21010000000000	0.999896596793680
9.22010000000000	0.999897911988071
9.23010000000000	0.999899210454369
9.24010000000000	0.999900492405332
9.25010000000000	0.999901758051007
9.26010000000000	0.999903007598775
9.27010000000000	0.999904241253376
9.28010000000000	0.999905459216948
9.29010000000000	0.999906661689058
9.30010000000000	0.999907848866737
9.31010000000000	0.999909020944506
9.32010000000000	0.999910178114416
9.33010000000000	0.999911320566073
9.34010000000000	0.999912448486672
9.35010000000000	0.999913562061031
9.36010000000000	0.999914661471613
9.37010000000000	0.999915746898563
9.38010000000000	0.999916818519734
9.39010000000000	0.999917876510717
9.40010000000000	0.999918921044870
9.41010000000000	0.999919952293348
9.42010000000000	0.999920970425127
9.43010000000000	0.999921975607035
9.44010000000000	0.999922968003779
9.45010000000000	0.999923947777970
9.46010000000000	0.999924915090150
9.47010000000000	0.999925870098822
9.48010000000000	0.999926812960473
9.49010000000000	0.999927743829598
9.50010000000000	0.999928662858727
9.51010000000000	0.999929570198453
9.52010000000000	0.999930465997449
9.53010000000000	0.999931350402501
9.54010000000000	0.999932223558528
9.55010000000000	0.999933085608605
9.56010000000000	0.999933936693987
9.57010000000000	0.999934776954133
9.58010000000000	0.999935606526728
9.59010000000000	0.999936425547706
9.60010000000000	0.999937234151273
9.61010000000000	0.999938032469928
9.62010000000000	0.999938820634482
9.63010000000000	0.999939598774087
9.64010000000000	0.999940367016251
9.65010000000000	0.999941125486856
9.66010000000000	0.999941874310190
9.67010000000000	0.999942613608955
9.68010000000000	0.999943343504293
9.69010000000000	0.999944064115809
9.70010000000000	0.999944775561584
9.71010000000000	0.999945477958195
9.72010000000000	0.999946171420741
9.73010000000000	0.999946856062852
9.74010000000000	0.999947531996720
9.75010000000000	0.999948199333103
9.76010000000000	0.999948858181356
9.77010000000000	0.999949508649436
9.78010000000000	0.999950150843934
9.79010000000000	0.999950784870083
9.80010000000000	0.999951410831777
9.81010000000000	0.999952028831589
9.82010000000000	0.999952638970785
9.83010000000000	0.999953241349347
9.84010000000000	0.999953836065983
9.85010000000000	0.999954423218148
9.86010000000000	0.999955002902055
9.87010000000000	0.999955575212694
9.88010000000000	0.999956140243846
9.89010000000000	0.999956698088101
9.90010000000000	0.999957248836870
9.91010000000000	0.999957792580403
9.92010000000000	0.999958329407800
9.93010000000000	0.999958859407030
9.94010000000000	0.999959382664941
9.95010000000000	0.999959899267278
9.96010000000000	0.999960409298694
9.97010000000000	0.999960912842767
9.98010000000000	0.999961409982010
9.99010000000000	0.999961900797888
10.0001000000000	0.999962385370832
10.0101000000000	0.999962863780244
10.0201000000000	0.999963336104521
10.0301000000000	0.999963802421063
10.0401000000000	0.999964262806282
10.0501000000000	0.999964717335622
10.0601000000000	0.999965166083565
10.0701000000000	0.999965609123646
10.0801000000000	0.999966046528465
10.0901000000000	0.999966478369698
10.1001000000000	0.999966904718111
10.1101000000000	0.999967325643569
10.1201000000000	0.999967741215047
10.1301000000000	0.999968151500647
10.1401000000000	0.999968556567600
10.1501000000000	0.999968956482285
10.1601000000000	0.999969351310233
10.1701000000000	0.999969741116146
10.1801000000000	0.999970125963900
10.1901000000000	0.999970505916562
10.2001000000000	0.999970881036392
10.2101000000000	0.999971251384861
10.2201000000000	0.999971617022659
10.2301000000000	0.999971978009702
10.2401000000000	0.999972334405144
10.2501000000000	0.999972686267390
10.2601000000000	0.999973033654096
10.2701000000000	0.999973376622191
10.2801000000000	0.999973715227876
10.2901000000000	0.999974049526638
10.3001000000000	0.999974379573258
10.3101000000000	0.999974705421823
10.3201000000000	0.999975027125728
10.3301000000000	0.999975344737691
10.3401000000000	0.999975658309760
10.3501000000000	0.999975967893319
10.3601000000000	0.999976273539100
10.3701000000000	0.999976575297189
10.3801000000000	0.999976873217037
10.3901000000000	0.999977167347463
10.4001000000000	0.999977457736666
10.4101000000000	0.999977744432234
10.4201000000000	0.999978027481147
10.4301000000000	0.999978306929788
10.4401000000000	0.999978582823950
10.4501000000000	0.999978855208845
10.4601000000000	0.999979124129111
10.4701000000000	0.999979389628814
10.4801000000000	0.999979651751461
10.4901000000000	0.999979910540009
10.5001000000000	0.999980166036866
10.5101000000000	0.999980418283898
10.5201000000000	0.999980667322443
10.5301000000000	0.999980913193311
10.5401000000000	0.999981155936794
10.5501000000000	0.999981395592670
10.5601000000000	0.999981632200212
10.5701000000000	0.999981865798192
10.5801000000000	0.999982096424891
10.5901000000000	0.999982324118103
10.6001000000000	0.999982548915142
10.6101000000000	0.999982770852842
10.6201000000000	0.999982989967576
10.6301000000000	0.999983206295250
10.6401000000000	0.999983419871312
10.6501000000000	0.999983630730763
10.6601000000000	0.999983838908156
10.6701000000000	0.999984044437607
10.6801000000000	0.999984247352796
10.6901000000000	0.999984447686975
10.7001000000000	0.999984645472973
10.7101000000000	0.999984840743203
10.7201000000000	0.999985033529663
10.7301000000000	0.999985223863946
10.7401000000000	0.999985411777244
10.7501000000000	0.999985597300348
10.7601000000000	0.999985780463664
10.7701000000000	0.999985961297204
10.7801000000000	0.999986139830603
10.7901000000000	0.999986316093118
10.8001000000000	0.999986490113633
10.8101000000000	0.999986661920666
10.8201000000000	0.999986831542371
10.8301000000000	0.999986999006545
10.8401000000000	0.999987164340631
10.8501000000000	0.999987327571723
10.8601000000000	0.999987488726568
10.8701000000000	0.999987647831579
10.8801000000000	0.999987804912826
10.8901000000000	0.999987959996051
10.9001000000000	0.999988113106668
10.9101000000000	0.999988264269769
10.9201000000000	0.999988413510124
10.9301000000000	0.999988560852190
10.9401000000000	0.999988706320114
10.9501000000000	0.999988849937731
10.9601000000000	0.999988991728581
10.9701000000000	0.999989131715896
10.9801000000000	0.999989269922617
10.9901000000000	0.999989406371393
  };
\addlegendentry{$\tau=1.5$ (HQ)}

\addplot [color=violet, densely dotted, line width=0.8pt,  mark=o, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	3.97941790371942e-08
2.01010000000000	0.000202111879277648
2.02010000000000	0.000785439733273218
2.03010000000000	0.00173399734868086
2.04010000000000	0.00303228047926279
2.05010000000000	0.00466529106113786
2.06010000000000	0.00661852208219421
2.07010000000000	0.00887794288712435
2.08010000000000	0.0114299849057579
2.09010000000000	0.0142615277927132
2.10010000000000	0.0173598859667240
2.11010000000000	0.0207127955383264
2.12010000000000	0.0243084016149061
2.13010000000000	0.0281352459724162
2.14010000000000	0.0321822550833770
2.15010000000000	0.0364387284910571
2.16010000000000	0.0408943275200242
2.17010000000000	0.0455390643135237
2.18010000000000	0.0503632911884165
2.19010000000000	0.0553576902986631
2.20010000000000	0.0605132635985986
2.21010000000000	0.0658213230974849
2.22010000000000	0.0712734813970705
2.23010000000000	0.0768616425041150
2.24010000000000	0.0825779929100675
2.25010000000000	0.0884149929303028
2.26010000000000	0.0943653682955359
2.27010000000000	0.100422101988241
2.28010000000000	0.106578426317106
2.29010000000000	0.112827815222740
2.30010000000000	0.119163976808064
2.31010000000000	0.125580846086970
2.32010000000000	0.132072577945034
2.33010000000000	0.138633540306248
2.34010000000000	0.145258307499888
2.35010000000000	0.151941653821802
2.36010000000000	0.158678547284597
2.37010000000000	0.165464143551300
2.38010000000000	0.172293780047280
2.39010000000000	0.179162970245327
2.40010000000000	0.186067398118939
2.41010000000000	0.193002912759016
2.42010000000000	0.199965523149275
2.43010000000000	0.206951393095865
2.44010000000000	0.213956836306742
2.45010000000000	0.220978311616537
2.46010000000000	0.228012418352742
2.47010000000000	0.235055891839164
2.48010000000000	0.242105599032699
2.49010000000000	0.249158534289633
2.50010000000000	0.256211815257715
2.51010000000000	0.263262678890416
2.52010000000000	0.270308477579860
2.53010000000000	0.277346675405007
2.54010000000000	0.284374844491783
2.55010000000000	0.291390661481938
2.56010000000000	0.298391904107488
2.57010000000000	0.305376447867729
2.58010000000000	0.312342262805828
2.59010000000000	0.319287410382163
2.60010000000000	0.326210040441587
2.61010000000000	0.333108388271930
2.62010000000000	0.339980771751085
2.63010000000000	0.346825588580138
2.64010000000000	0.353641313600039
2.65010000000000	0.360426496189404
2.66010000000000	0.367179757741106
2.67010000000000	0.373899789215363
2.68010000000000	0.380585348767111
2.69010000000000	0.387235259445511
2.70010000000000	0.393848406963498
2.71010000000000	0.400423737535329
2.72010000000000	0.406960255780166
2.73010000000000	0.413457022689774
2.74010000000000	0.419913153658456
2.75010000000000	0.426327816573437
2.76010000000000	0.432700229963908
2.77010000000000	0.439029661207050
2.78010000000000	0.445315424789349
2.79010000000000	0.451556880621604
2.80010000000000	0.457753432406066
2.81010000000000	0.463904526054158
2.82010000000000	0.470009648153328
2.83010000000000	0.476068324481568
2.84010000000000	0.482080118568233
2.85010000000000	0.488044630299768
2.86010000000000	0.493961494569054
2.87010000000000	0.499830379967078
2.88010000000000	0.505650987515687
2.89010000000000	0.511423049440212
2.90010000000000	0.517146327980796
2.91010000000000	0.522820614241283
2.92010000000000	0.528445727074556
2.93010000000000	0.534021512003252
2.94010000000000	0.539547840174807
2.95010000000000	0.545024607349818
2.96010000000000	0.550451732922733
2.97010000000000	0.555829158973908
2.98010000000000	0.561156849352113
2.99010000000000	0.566434788786566
3.00010000000000	0.571662982027628
3.01010000000000	0.576841453015310
3.02010000000000	0.581970244074748
3.03010000000000	0.587049415137857
3.04010000000000	0.592079042990375
3.05010000000000	0.597059220543543
3.06010000000000	0.601990056129681
3.07010000000000	0.606871672820939
3.08010000000000	0.611704207770540
3.09010000000000	0.616487811575832
3.10010000000000	0.621222647662492
3.11010000000000	0.625908891689252
3.12010000000000	0.630546730972525
3.13010000000000	0.635136363930327
3.14010000000000	0.639677999544918
3.15010000000000	0.644171856843591
3.16010000000000	0.648618164397070
3.17010000000000	0.653017159834963
3.18010000000000	0.657369089377770
3.19010000000000	0.661674207384935
3.20010000000000	0.665932775918457
3.21010000000000	0.670145064321573
3.22010000000000	0.674311348812078
3.23010000000000	0.678431912089802
3.24010000000000	0.682507042957835
3.25010000000000	0.686537035957072
3.26010000000000	0.690522191013655
3.27010000000000	0.694462813098938
3.28010000000000	0.698359211901569
3.29010000000000	0.702211701511325
3.30010000000000	0.706020600114331
3.31010000000000	0.709786229699315
3.32010000000000	0.713508915774550
3.33010000000000	0.717188987095158
3.34010000000000	0.720826775400448
3.35010000000000	0.724422615160970
3.36010000000000	0.727976843334993
3.37010000000000	0.731489799134103
3.38010000000000	0.734961823797635
3.39010000000000	0.738393260375661
3.40010000000000	0.741784453520267
3.41010000000000	0.745135749284854
3.42010000000000	0.748447494931210
3.43010000000000	0.751720038744106
3.44010000000000	0.754953729853175
3.45010000000000	0.758148918061844
3.46010000000000	0.761305953683091
3.47010000000000	0.764425187381811
3.48010000000000	0.767506970023574
3.49010000000000	0.770551652529578
3.50010000000000	0.773559585737583
3.51010000000000	0.776531120268648
3.52010000000000	0.779466606399467
3.53010000000000	0.782366393940138
3.54010000000000	0.785230832117169
3.55010000000000	0.788060269461567
3.56010000000000	0.790855053701836
3.57010000000000	0.793615531661714
3.58010000000000	0.796342049162509
3.59010000000000	0.799034950929867
3.60010000000000	0.801694580504832
3.61010000000000	0.804321280159054
3.62010000000000	0.806915390814007
3.63010000000000	0.809477251964072
3.64010000000000	0.812007201603379
3.65010000000000	0.814505576156249
3.66010000000000	0.816972710411139
3.67010000000000	0.819408937457962
3.68010000000000	0.821814588628664
3.69010000000000	0.824189993440945
3.70010000000000	0.826535479545026
3.71010000000000	0.828851372673351
3.72010000000000	0.831137996593106
3.73010000000000	0.833395673061493
3.74010000000000	0.835624721783617
3.75010000000000	0.837825460372946
3.76010000000000	0.839998204314192
3.77010000000000	0.842143266928587
3.78010000000000	0.844260959341431
3.79010000000000	0.846351590451833
3.80010000000000	0.848415466904588
3.81010000000000	0.850452893064086
3.82010000000000	0.852464170990197
3.83010000000000	0.854449600416053
3.84010000000000	0.856409478727651
3.85010000000000	0.858344100945227
3.86010000000000	0.860253759706317
3.87010000000000	0.862138745250446
3.88010000000000	0.863999345405393
3.89010000000000	0.865835845574958
3.90010000000000	0.867648528728187
3.91010000000000	0.869437675389988
3.92010000000000	0.871203563633090
3.93010000000000	0.872946469071288
3.94010000000000	0.874666664853935
3.95010000000000	0.876364421661607
3.96010000000000	0.878040007702929
3.97010000000000	0.879693688712481
3.98010000000000	0.881325727949757
3.99010000000000	0.882936386199140
4.00010000000000	0.884525921770834
4.01010000000000	0.886094590502727
4.02010000000000	0.887642645763136
4.03010000000000	0.889170338454403
4.04010000000000	0.890677917017303
4.05010000000000	0.892165627436229
4.06010000000000	0.893633713245120
4.07010000000000	0.895082415534093
4.08010000000000	0.896511972956759
4.09010000000000	0.897922621738185
4.10010000000000	0.899314595683467
4.11010000000000	0.900688126186895
4.12010000000000	0.902043442241678
4.13010000000000	0.903380770450204
4.14010000000000	0.904700335034795
4.15010000000000	0.906002357848959
4.16010000000000	0.907287058389092
4.17010000000000	0.908554653806607
4.18010000000000	0.909805358920492
4.19010000000000	0.911039386230236
4.20010000000000	0.912256945929136
4.21010000000000	0.913458245917949
4.22010000000000	0.914643491818872
4.23010000000000	0.915812886989826
4.24010000000000	0.916966632539036
4.25010000000000	0.918104927339882
4.26010000000000	0.919227968046006
4.27010000000000	0.920335949106654
4.28010000000000	0.921429062782245
4.29010000000000	0.922507499160153
4.30010000000000	0.923571446170669
4.31010000000000	0.924621089603153
4.32010000000000	0.925656613122345
4.33010000000000	0.926678198284835
4.34010000000000	0.927686024555664
4.35010000000000	0.928680269325055
4.36010000000000	0.929661107925263
4.37010000000000	0.930628713647524
4.38010000000000	0.931583257759098
4.39010000000000	0.932524909520400
4.40010000000000	0.933453836202190
4.41010000000000	0.934370203102842
4.42010000000000	0.935274173565658
4.43010000000000	0.936165908996223
4.44010000000000	0.937045568879805
4.45010000000000	0.937913310798772
4.46010000000000	0.938769290450039
4.47010000000000	0.939613661662519
4.48010000000000	0.940446576414586
4.49010000000000	0.941268184851525
4.50010000000000	0.942078635302987
4.51010000000000	0.942878074300414
4.52010000000000	0.943666646594451
4.53010000000000	0.944444495172338
4.54010000000000	0.945211761275246
4.55010000000000	0.945968584415598
4.56010000000000	0.946715102394336
4.57010000000000	0.947451451318134
4.58010000000000	0.948177765616570
4.59010000000000	0.948894178059232
4.60010000000000	0.949600819772765
4.61010000000000	0.950297820257850
4.62010000000000	0.950985307406116
4.63010000000000	0.951663407516973
4.64010000000000	0.952332245314375
4.65010000000000	0.952991943963494
4.66010000000000	0.953642625087321
4.67010000000000	0.954284408783170
4.68010000000000	0.954917413639099
4.69010000000000	0.955541756750235
4.70010000000000	0.956157553735007
4.71010000000000	0.956764918751283
4.72010000000000	0.957363964512399
4.73010000000000	0.957954802303098
4.74010000000000	0.958537541995360
4.75010000000000	0.959112292064128
4.76010000000000	0.959679159602918
4.77010000000000	0.960238250339338
4.78010000000000	0.960789668650480
4.79010000000000	0.961333517578209
4.80010000000000	0.961869898844337
4.81010000000000	0.962398912865681
4.82010000000000	0.962920658769008
4.83010000000000	0.963435234405861
4.84010000000000	0.963942736367270
4.85010000000000	0.964443259998341
4.86010000000000	0.964936899412734
4.87010000000000	0.965423747507010
4.88010000000000	0.965903895974866
4.89010000000000	0.966377435321244
4.90010000000000	0.966844454876323
4.91010000000000	0.967305042809387
4.92010000000000	0.967759286142567
4.93010000000000	0.968207270764469
4.94010000000000	0.968649081443671
4.95010000000000	0.969084801842100
4.96010000000000	0.969514514528287
4.97010000000000	0.969938300990501
4.98010000000000	0.970356241649752
4.99010000000000	0.970768415872677
5.00010000000000	0.971174901984305
5.01010000000000	0.971575777280693
5.02010000000000	0.971971118041443
5.03010000000000	0.972360999542096
5.04010000000000	0.972745496066402
5.05010000000000	0.973124680918472
5.06010000000000	0.973498626434802
5.07010000000000	0.973867403996181
5.08010000000000	0.974231084039478
5.09010000000000	0.974589736069307
5.10010000000000	0.974943428669567
5.11010000000000	0.975292229514872
5.12010000000000	0.975636205381857
5.13010000000000	0.975975422160363
5.14010000000000	0.976309944864509
5.15010000000000	0.976639837643643
5.16010000000000	0.976965163793176
5.17010000000000	0.977285985765303
5.18010000000000	0.977602365179609
5.19010000000000	0.977914362833549
5.20010000000000	0.978222038712834
5.21010000000000	0.978525452001681
5.22010000000000	0.978824661092970
5.23010000000000	0.979119723598272
5.24010000000000	0.979410696357780
5.25010000000000	0.979697635450117
5.26010000000000	0.979980596202045
5.27010000000000	0.980259633198057
5.28010000000000	0.980534800289865
5.29010000000000	0.980806150605778
5.30010000000000	0.981073736559969
5.31010000000000	0.981337609861657
5.32010000000000	0.981597821524150
5.33010000000000	0.981854421873811
5.34010000000000	0.982107460558913
5.35010000000000	0.982356986558382
5.36010000000000	0.982603048190456
5.37010000000000	0.982845693121227
5.38010000000000	0.983084968373089
5.39010000000000	0.983320920333088
5.40010000000000	0.983553594761173
5.41010000000000	0.983783036798349
5.42010000000000	0.984009290974735
5.43010000000000	0.984232401217519
5.44010000000000	0.984452410858826
5.45010000000000	0.984669362643496
5.46010000000000	0.984883298736753
5.47010000000000	0.985094260731798
5.48010000000000	0.985302289657296
5.49010000000000	0.985507425984792
5.50010000000000	0.985709709636013
5.51010000000000	0.985909179990102
5.52010000000000	0.986105875890754
5.53010000000000	0.986299835653262
5.54010000000000	0.986491097071486
5.55010000000000	0.986679697424731
5.56010000000000	0.986865673484540
5.57010000000000	0.987049061521406
5.58010000000000	0.987229897311401
5.59010000000000	0.987408216142718
5.60010000000000	0.987584052822139
5.61010000000000	0.987757441681418
5.62010000000000	0.987928416583589
5.63010000000000	0.988097010929189
5.64010000000000	0.988263257662407
5.65010000000000	0.988427189277157
5.66010000000000	0.988588837823075
5.67010000000000	0.988748234911436
5.68010000000000	0.988905411721000
5.69010000000000	0.989060399003789
5.70010000000000	0.989213227090782
5.71010000000000	0.989363925897539
5.72010000000000	0.989512524929765
5.73010000000000	0.989659053288789
5.74010000000000	0.989803539676984
5.75010000000000	0.989946012403107
5.76010000000000	0.990086499387587
5.77010000000000	0.990225028167729
5.78010000000000	0.990361625902858
5.79010000000000	0.990496319379403
5.80010000000000	0.990629135015909
5.81010000000000	0.990760098867982
5.82010000000000	0.990889236633178
5.83010000000000	0.991016573655824
5.84010000000000	0.991142134931783
5.85010000000000	0.991265945113145
5.86010000000000	0.991388028512869
5.87010000000000	0.991508409109364
5.88010000000000	0.991627110551005
5.89010000000000	0.991744156160594
5.90010000000000	0.991859568939756
5.91010000000000	0.991973371573297
5.92010000000000	0.992085586433479
5.93010000000000	0.992196235584261
5.94010000000000	0.992305340785475
5.95010000000000	0.992412923496944
5.96010000000000	0.992519004882556
5.97010000000000	0.992623605814276
5.98010000000000	0.992726746876110
5.99010000000000	0.992828448368019
6.00010000000000	0.992928730309772
6.01010000000000	0.993027612444762
6.02010000000000	0.993125114243758
6.03010000000000	0.993221254908617
6.04010000000000	0.993316053375945
6.05010000000000	0.993409528320708
6.06010000000000	0.993501698159796
6.07010000000000	0.993592581055542
6.08010000000000	0.993682194919190
6.09010000000000	0.993770557414316
6.10010000000000	0.993857685960219
6.11010000000000	0.993943597735245
6.12010000000000	0.994028309680077
6.13010000000000	0.994111838500989
6.14010000000000	0.994194200673041
6.15010000000000	0.994275412443245
6.16010000000000	0.994355489833681
6.17010000000000	0.994434448644575
6.18010000000000	0.994512304457335
6.19010000000000	0.994589072637543
6.20010000000000	0.994664768337915
6.21010000000000	0.994739406501215
6.22010000000000	0.994813001863133
6.23010000000000	0.994885568955116
6.24010000000000	0.994957122107180
6.25010000000000	0.995027675450664
6.26010000000000	0.995097242920958
6.27010000000000	0.995165838260197
6.28010000000000	0.995233475019906
6.29010000000000	0.995300166563621
6.30010000000000	0.995365926069471
6.31010000000000	0.995430766532725
6.32010000000000	0.995494700768306
6.33010000000000	0.995557741413270
6.34010000000000	0.995619900929252
6.35010000000000	0.995681191604878
6.36010000000000	0.995741625558144
6.37010000000000	0.995801214738766
6.38010000000000	0.995859970930498
6.39010000000000	0.995917905753413
6.40010000000000	0.995975030666161
6.41010000000000	0.996031356968189
6.42010000000000	0.996086895801936
6.43010000000000	0.996141658155002
6.44010000000000	0.996195654862273
6.45010000000000	0.996248896608034
6.46010000000000	0.996301393928042
6.47010000000000	0.996353157211577
6.48010000000000	0.996404196703464
6.49010000000000	0.996454522506063
6.50010000000000	0.996504144581238
6.51010000000000	0.996553072752298
6.52010000000000	0.996601316705904
6.53010000000000	0.996648885993966
6.54010000000000	0.996695790035497
6.55010000000000	0.996742038118453
6.56010000000000	0.996787639401542
6.57010000000000	0.996832602916011
6.58010000000000	0.996876937567412
6.59010000000000	0.996920652137334
6.60010000000000	0.996963755285124
6.61010000000000	0.997006255549568
6.62010000000000	0.997048161350574
6.63010000000000	0.997089480990803
6.64010000000000	0.997130222657300
6.65010000000000	0.997170394423091
6.66010000000000	0.997210004248762
6.67010000000000	0.997249059984018
6.68010000000000	0.997287569369216
6.69010000000000	0.997325540036881
6.70010000000000	0.997362979513201
6.71010000000000	0.997399895219501
6.72010000000000	0.997436294473689
6.73010000000000	0.997472184491700
6.74010000000000	0.997507572388904
6.75010000000000	0.997542465181499
6.76010000000000	0.997576869787892
6.77010000000000	0.997610793030047
6.78010000000000	0.997644241634832
6.79010000000000	0.997677222235328
6.80010000000000	0.997709741372140
6.81010000000000	0.997741805494676
6.82010000000000	0.997773420962413
6.83010000000000	0.997804594046141
6.84010000000000	0.997835330929203
6.85010000000000	0.997865637708700
6.86010000000000	0.997895520396700
6.87010000000000	0.997924984921402
6.88010000000000	0.997954037128318
6.89010000000000	0.997982682781412
6.90010000000000	0.998010927564233
6.91010000000000	0.998038777081037
6.92010000000000	0.998066236857888
6.93010000000000	0.998093312343738
6.94010000000000	0.998120008911507
6.95010000000000	0.998146331859135
6.96010000000000	0.998172286410629
6.97010000000000	0.998197877717081
6.98010000000000	0.998223110857696
6.99010000000000	0.998247990840782
7.00010000000000	0.998272522604737
7.01010000000000	0.998296711019024
7.02010000000000	0.998320560885129
7.03010000000000	0.998344076937506
7.04010000000000	0.998367263844509
7.05010000000000	0.998390126209314
7.06010000000000	0.998412668570826
7.07010000000000	0.998434895404571
7.08010000000000	0.998456811123577
7.09010000000000	0.998478420079254
7.10010000000000	0.998499726562234
7.11010000000000	0.998520734803237
7.12010000000000	0.998541448973890
7.13010000000000	0.998561873187556
7.14010000000000	0.998582011500147
7.15010000000000	0.998601867910918
7.16010000000000	0.998621446363265
7.17010000000000	0.998640750745496
7.18010000000000	0.998659784891599
7.19010000000000	0.998678552582003
7.20010000000000	0.998697057544320
7.21010000000000	0.998715303454082
7.22010000000000	0.998733293935469
7.23010000000000	0.998751032562023
7.24010000000000	0.998768522857349
7.25010000000000	0.998785768295821
7.26010000000000	0.998802772303261
7.27010000000000	0.998819538257616
7.28010000000000	0.998836069489628
7.29010000000000	0.998852369283496
7.30010000000000	0.998868440877510
7.31010000000000	0.998884287464709
7.32010000000000	0.998899912193503
7.33010000000000	0.998915318168294
7.34010000000000	0.998930508450093
7.35010000000000	0.998945486057128
7.36010000000000	0.998960253965432
7.37010000000000	0.998974815109441
7.38010000000000	0.998989172382567
7.39010000000000	0.999003328637775
7.40010000000000	0.999017286688146
7.41010000000000	0.999031049307432
7.42010000000000	0.999044619230605
7.43010000000000	0.999057999154402
7.44010000000000	0.999071191737853
7.45010000000000	0.999084199602811
7.46010000000000	0.999097025334468
7.47010000000000	0.999109671481870
7.48010000000000	0.999122140558419
7.49010000000000	0.999134435042371
7.50010000000000	0.999146557377328
7.51010000000000	0.999158509972717
7.52010000000000	0.999170295204277
7.53010000000000	0.999181915414517
7.54010000000000	0.999193372913189
7.55010000000000	0.999204669977741
7.56010000000000	0.999215808853771
7.57010000000000	0.999226791755469
7.58010000000000	0.999237620866056
7.59010000000000	0.999248298338218
7.60010000000000	0.999258826294532
7.61010000000000	0.999269206827885
7.62010000000000	0.999279442001891
7.63010000000000	0.999289533851298
7.64010000000000	0.999299484382390
7.65010000000000	0.999309295573390
7.66010000000000	0.999318969374846
7.67010000000000	0.999328507710020
7.68010000000000	0.999337912475270
7.69010000000000	0.999347185540423
7.70010000000000	0.999356328749150
7.71010000000000	0.999365343919330
7.72010000000000	0.999374232843406
7.73010000000000	0.999382997288745
7.74010000000000	0.999391638997988
7.75010000000000	0.999400159689396
7.76010000000000	0.999408561057188
7.77010000000000	0.999416844771877
7.78010000000000	0.999425012480606
7.79010000000000	0.999433065807469
7.80010000000000	0.999441006353836
7.81010000000000	0.999448835698670
7.82010000000000	0.999456555398841
7.83010000000000	0.999464166989432
7.84010000000000	0.999471671984048
7.85010000000000	0.999479071875110
7.86010000000000	0.999486368134161
7.87010000000000	0.999493562212147
7.88010000000000	0.999500655539710
7.89010000000000	0.999507649527474
7.90010000000000	0.999514545566318
7.91010000000000	0.999521345027663
7.92010000000000	0.999528049263733
7.93010000000000	0.999534659607827
7.94010000000000	0.999541177374588
7.95010000000000	0.999547603860256
7.96010000000000	0.999553940342934
7.97010000000000	0.999560188082835
7.98010000000000	0.999566348322534
7.99010000000000	0.999572422287215
8.00010000000000	0.999578411184917
8.01010000000000	0.999584316206767
8.02010000000000	0.999590138527224
8.03010000000000	0.999595879304306
8.04010000000000	0.999601539679824
8.05010000000000	0.999607120779606
8.06010000000000	0.999612623713723
8.07010000000000	0.999618049576708
8.08010000000000	0.999623399447771
8.09010000000000	0.999628674391019
8.10010000000000	0.999633875455662
8.11010000000000	0.999639003676223
8.12010000000000	0.999644060072748
8.13010000000000	0.999649045650998
8.14010000000000	0.999653961402661
8.15010000000000	0.999658808305537
8.16010000000000	0.999663587323744
8.17010000000000	0.999668299407899
8.18010000000000	0.999672945495314
8.19010000000000	0.999677526510180
8.20010000000000	0.999682043363750
8.21010000000000	0.999686496954517
8.22010000000000	0.999690888168401
8.23010000000000	0.999695217878915
8.24010000000000	0.999699486947346
8.25010000000000	0.999703696222923
8.26010000000000	0.999707846542985
8.27010000000000	0.999711938733147
8.28010000000000	0.999715973607470
8.29010000000000	0.999719951968613
8.30010000000000	0.999723874608000
8.31010000000000	0.999727742305975
8.32010000000000	0.999731555831955
8.33010000000000	0.999735315944588
8.34010000000000	0.999739023391898
8.35010000000000	0.999742678911435
8.36010000000000	0.999746283230426
8.37010000000000	0.999749837065913
8.38010000000000	0.999753341124900
8.39010000000000	0.999756796104491
8.40010000000000	0.999760202692033
8.41010000000000	0.999763561565244
8.42010000000000	0.999766873392360
8.43010000000000	0.999770138832253
8.44010000000000	0.999773358534574
8.45010000000000	0.999776533139877
8.46010000000000	0.999779663279745
8.47010000000000	0.999782749576922
8.48010000000000	0.999785792645428
8.49010000000000	0.999788793090688
8.50010000000000	0.999791751509649
8.51010000000000	0.999794668490899
8.52010000000000	0.999797544614785
8.53010000000000	0.999800380453527
8.54010000000000	0.999803176571334
8.55010000000000	0.999805933524513
8.56010000000000	0.999808651861582
8.57010000000000	0.999811332123377
8.58010000000000	0.999813974843164
8.59010000000000	0.999816580546737
8.60010000000000	0.999819149752530
8.61010000000000	0.999821682971719
8.62010000000000	0.999824180708318
8.63010000000000	0.999826643459285
8.64010000000000	0.999829071714622
8.65010000000000	0.999831465957464
8.66010000000000	0.999833826664185
8.67010000000000	0.999836154304485
8.68010000000000	0.999838449341487
8.69010000000000	0.999840712231832
8.70010000000000	0.999842943425761
8.71010000000000	0.999845143367211
8.72010000000000	0.999847312493909
8.73010000000000	0.999849451237443
8.74010000000000	0.999851560023363
8.75010000000000	0.999853639271256
8.76010000000000	0.999855689394836
8.77010000000000	0.999857710802022
8.78010000000000	0.999859703895020
8.79010000000000	0.999861669070404
8.80010000000000	0.999863606719193
8.81010000000000	0.999865517226934
8.82010000000000	0.999867400973769
8.83010000000000	0.999869258334522
8.84010000000000	0.999871089678764
8.85010000000000	0.999872895370890
8.86010000000000	0.999874675770194
8.87010000000000	0.999876431230938
8.88010000000000	0.999878162102422
8.89010000000000	0.999879868729054
8.90010000000000	0.999881551450418
8.91010000000000	0.999883210601345
8.92010000000000	0.999884846511974
8.93010000000000	0.999886459507820
8.94010000000000	0.999888049909842
8.95010000000000	0.999889618034502
8.96010000000000	0.999891164193828
8.97010000000000	0.999892688695484
8.98010000000000	0.999894191842819
8.99010000000000	0.999895673934937
9.00010000000000	0.999897135266751
9.01010000000000	0.999898576129048
9.02010000000000	0.999899996808536
9.03010000000000	0.999901397587912
9.04010000000000	0.999902778745910
9.05010000000000	0.999904140557366
9.06010000000000	0.999905483293261
9.07010000000000	0.999906807220783
9.08010000000000	0.999908112603380
9.09010000000000	0.999909399700806
9.10010000000000	0.999910668769182
9.11010000000000	0.999911920061039
9.12010000000000	0.999913153825368
9.13010000000000	0.999914370307679
9.14010000000000	0.999915569750039
9.15010000000000	0.999916752391128
9.16010000000000	0.999917918466280
9.17010000000000	0.999919068207535
9.18010000000000	0.999920201843682
9.19010000000000	0.999921319600304
9.20010000000000	0.999922421699828
9.21010000000000	0.999923508361564
9.22010000000000	0.999924579801751
9.23010000000000	0.999925636233598
9.24010000000000	0.999926677867329
9.25010000000000	0.999927704910222
9.26010000000000	0.999928717566654
9.27010000000000	0.999929716038137
9.28010000000000	0.999930700523365
9.29010000000000	0.999931671218244
9.30010000000000	0.999932628315938
9.31010000000000	0.999933572006906
9.32010000000000	0.999934502478938
9.33010000000000	0.999935419917196
9.34010000000000	0.999936324504249
9.35010000000000	0.999937216420104
9.36010000000000	0.999938095842252
9.37010000000000	0.999938962945695
9.38010000000000	0.999939817902986
9.39010000000000	0.999940660884259
9.40010000000000	0.999941492057267
9.41010000000000	0.999942311587410
9.42010000000000	0.999943119637775
9.43010000000000	0.999943916369165
9.44010000000000	0.999944701940127
9.45010000000000	0.999945476506990
9.46010000000000	0.999946240223893
9.47010000000000	0.999946993242815
9.48010000000000	0.999947735713609
9.49010000000000	0.999948467784024
9.50010000000000	0.999949189599745
9.51010000000000	0.999949901304414
9.52010000000000	0.999950603039660
9.53010000000000	0.999951294945129
9.54010000000000	0.999951977158513
9.55010000000000	0.999952649815573
9.56010000000000	0.999953313050169
9.57010000000000	0.999953966994286
9.58010000000000	0.999954611778061
9.59010000000000	0.999955247529806
9.60010000000000	0.999955874376040
9.61010000000000	0.999956492441506
9.62010000000000	0.999957101849202
9.63010000000000	0.999957702720401
9.64010000000000	0.999958295174679
9.65010000000000	0.999958879329937
9.66010000000000	0.999959455302423
9.67010000000000	0.999960023206758
9.68010000000000	0.999960583155958
9.69010000000000	0.999961135261456
9.70010000000000	0.999961679633123
9.71010000000000	0.999962216379291
9.72010000000000	0.999962745606776
9.73010000000000	0.999963267420898
9.74010000000000	0.999963781925498
9.75010000000000	0.999964289222966
9.76010000000000	0.999964789414258
9.77010000000000	0.999965282598916
9.78010000000000	0.999965768875083
9.79010000000000	0.999966248339535
9.80010000000000	0.999966721087685
9.81010000000000	0.999967187213615
9.82010000000000	0.999967646810086
9.83010000000000	0.999968099968561
9.84010000000000	0.999968546779221
9.85010000000000	0.999968987330985
9.86010000000000	0.999969421711525
9.87010000000000	0.999969850007288
9.88010000000000	0.999970272303506
9.89010000000000	0.999970688684221
9.90010000000000	0.999971099232294
9.91010000000000	0.999971504029428
9.92010000000000	0.999971903156181
9.93010000000000	0.999972296691982
9.94010000000000	0.999972684715147
9.95010000000000	0.999973067302896
9.96010000000000	0.999973444531368
9.97010000000000	0.999973816475634
9.98010000000000	0.999974183209715
9.99010000000000	0.999974544806592
10.0001000000000	0.999974901338227
10.0101000000000	0.999975252875575
10.0201000000000	0.999975599488592
10.0301000000000	0.999975941246259
10.0401000000000	0.999976278216589
10.0501000000000	0.999976610466642
10.0601000000000	0.999976938062537
10.0701000000000	0.999977261069469
10.0801000000000	0.999977579551720
10.0901000000000	0.999977893572674
10.1001000000000	0.999978203194820
10.1101000000000	0.999978508479777
10.1201000000000	0.999978809488303
10.1301000000000	0.999979106280296
10.1401000000000	0.999979398914824
10.1501000000000	0.999979687450123
10.1601000000000	0.999979971943615
10.1701000000000	0.999980252451918
10.1801000000000	0.999980529030854
10.1901000000000	0.999980801735468
10.2001000000000	0.999981070620029
10.2101000000000	0.999981335738047
10.2201000000000	0.999981597142286
10.2301000000000	0.999981854884767
10.2401000000000	0.999982109016784
10.2501000000000	0.999982359588911
10.2601000000000	0.999982606651015
10.2701000000000	0.999982850252265
10.2801000000000	0.999983090441139
10.2901000000000	0.999983327265439
10.3001000000000	0.999983560772293
10.3101000000000	0.999983791008174
10.3201000000000	0.999984018018901
10.3301000000000	0.999984241849650
10.3401000000000	0.999984462544969
10.3501000000000	0.999984680148776
10.3601000000000	0.999984894704377
10.3701000000000	0.999985106254473
10.3801000000000	0.999985314841164
10.3901000000000	0.999985520505961
10.4001000000000	0.999985723289795
10.4101000000000	0.999985923233020
10.4201000000000	0.999986120375430
10.4301000000000	0.999986314756257
10.4401000000000	0.999986506414185
10.4501000000000	0.999986695387356
10.4601000000000	0.999986881713380
10.4701000000000	0.999987065429335
10.4801000000000	0.999987246571787
10.4901000000000	0.999987425176782
10.5001000000000	0.999987601279865
10.5101000000000	0.999987774916085
10.5201000000000	0.999987946119996
10.5301000000000	0.999988114925670
10.5401000000000	0.999988281366703
10.5501000000000	0.999988445476216
10.5601000000000	0.999988607286871
10.5701000000000	0.999988766830869
10.5801000000000	0.999988924139964
10.5901000000000	0.999989079245460
10.6001000000000	0.999989232178226
10.6101000000000	0.999989382968696
10.6201000000000	0.999989531646880
10.6301000000000	0.999989678242369
10.6401000000000	0.999989822784335
10.6501000000000	0.999989965301544
10.6601000000000	0.999990105822362
10.6701000000000	0.999990244374750
10.6801000000000	0.999990380986284
10.6901000000000	0.999990515684152
10.7001000000000	0.999990648495160
10.7101000000000	0.999990779445739
10.7201000000000	0.999990908561951
10.7301000000000	0.999991035869490
10.7401000000000	0.999991161393694
10.7501000000000	0.999991285159542
10.7601000000000	0.999991407191667
10.7701000000000	0.999991527514354
10.7801000000000	0.999991646151549
10.7901000000000	0.999991763126862
10.8001000000000	0.999991878463573
10.8101000000000	0.999991992184636
10.8201000000000	0.999992104312683
10.8301000000000	0.999992214870030
10.8401000000000	0.999992323878677
10.8501000000000	0.999992431360321
10.8601000000000	0.999992537336350
10.8701000000000	0.999992641827855
10.8801000000000	0.999992744855634
10.8901000000000	0.999992846440187
10.9001000000000	0.999992946601734
10.9101000000000	0.999993045360206
10.9201000000000	0.999993142735258
10.9301000000000	0.999993238746270
10.9401000000000	0.999993333412351
10.9501000000000	0.999993426752338
10.9601000000000	0.999993518784809
10.9701000000000	0.999993609528078
10.9801000000000	0.999993699000205
10.9901000000000	0.999993787218997
    };
\addlegendentry{$\tau=2$ (HQ)}

\addplot [color=orange_D, densely dotted, line width=0.8pt, mark options={solid, line width=0.4pt},  mark=diamond, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	4.47637558424130e-08
4.01010000000000	0.000227158184657231
4.02010000000000	0.000882024798789706
4.03010000000000	0.00194558198401302
4.04010000000000	0.00339942492419836
4.05010000000000	0.00522578579335062
4.06010000000000	0.00740751357453996
4.07010000000000	0.00992805449461406
4.08010000000000	0.0127714330562278
4.09010000000000	0.0159222336492762
4.10010000000000	0.0193655827243490
4.11010000000000	0.0230871315113424
4.12010000000000	0.0270730392668646
4.13010000000000	0.0313099570345590
4.14010000000000	0.0357850119029407
4.15010000000000	0.0404857917458011
4.16010000000000	0.0454003304306788
4.17010000000000	0.0505170934813288
4.18010000000000	0.0558249641805375
4.19010000000000	0.0613132301000409
4.20010000000000	0.0669715700446956
4.21010000000000	0.0727900413984350
4.22010000000000	0.0787590678599152
4.23010000000000	0.0848694275561159
4.24010000000000	0.0911122415225083
4.25010000000000	0.0974789625387458
4.26010000000000	0.103961364309158
4.27010000000000	0.110551530977651
4.28010000000000	0.117241846966929
4.29010000000000	0.124024987132243
4.30010000000000	0.130893907220175
4.31010000000000	0.137841834623255
4.32010000000000	0.144862259421455
4.33010000000000	0.151948925701903
4.34010000000000	0.159095823148403
4.35010000000000	0.166297178892600
4.36010000000000	0.173547449618869
4.37010000000000	0.180841313915251
4.38010000000000	0.188173664862991
4.39010000000000	0.195539602857435
4.40010000000000	0.202934428653284
4.41010000000000	0.210353636627404
4.42010000000000	0.217792908252582
4.43010000000000	0.225248105775837
4.44010000000000	0.232715266095064
4.45010000000000	0.240190594828002
4.46010000000000	0.247670460567657
4.47010000000000	0.255151389318539
4.48010000000000	0.262630059108191
4.49010000000000	0.270103294768678
4.50010000000000	0.277568062882876
4.51010000000000	0.285021466890515
4.52010000000000	0.292460742349131
4.53010000000000	0.299883252345185
4.54010000000000	0.307286483050770
4.55010000000000	0.314668039421475
4.56010000000000	0.322025641031065
4.57010000000000	0.329357118038829
4.58010000000000	0.336660407285509
4.59010000000000	0.343933548513899
4.60010000000000	0.351174680710270
4.61010000000000	0.358382038562953
4.62010000000000	0.365553949034455
4.63010000000000	0.372688828043646
4.64010000000000	0.379785177254629
4.65010000000000	0.386841580969025
4.66010000000000	0.393856703118480
4.67010000000000	0.400829284354326
4.68010000000000	0.407758139231398
4.69010000000000	0.414642153483107
4.70010000000000	0.421480281384960
4.71010000000000	0.428271543203799
4.72010000000000	0.435015022730103
4.73010000000000	0.441709864890809
4.74010000000000	0.448355273440138
4.75010000000000	0.454950508726027
4.76010000000000	0.461494885529832
4.77010000000000	0.467987770977012
4.78010000000000	0.474428582516609
4.79010000000000	0.480816785967392
4.80010000000000	0.487151893628572
4.81010000000000	0.493433462453109
4.82010000000000	0.499661092281642
4.83010000000000	0.505834424135166
4.84010000000000	0.511953138564619
4.85010000000000	0.518016954055607
4.86010000000000	0.524025625486542
4.87010000000000	0.529978942638527
4.88010000000000	0.535876728755368
4.89010000000000	0.541718839152141
4.90010000000000	0.547505159870791
4.91010000000000	0.553235606381295
4.92010000000000	0.558910122326949
4.93010000000000	0.564528678312395
4.94010000000000	0.570091270733044
4.95010000000000	0.575597920644585
4.96010000000000	0.581048672671325
4.97010000000000	0.586443593952122
4.98010000000000	0.591782773122731
4.99010000000000	0.597066319333411
5.00010000000000	0.602294361300660
5.01010000000000	0.607467046392023
5.02010000000000	0.612584539742892
5.03010000000000	0.617647023404303
5.04010000000000	0.622654695520727
5.05010000000000	0.627607769536913
5.06010000000000	0.632506473432839
5.07010000000000	0.637351048985889
5.08010000000000	0.642141751059365
5.09010000000000	0.646878846916511
5.10010000000000	0.651562615559208
5.11010000000000	0.656193347090569
5.12010000000000	0.660771342100638
5.13010000000000	0.665296911074476
5.14010000000000	0.669770373821884
5.15010000000000	0.674192058928081
5.16010000000000	0.678562303224658
5.17010000000000	0.682881451280132
5.18010000000000	0.687149854909479
5.19010000000000	0.691367872702030
5.20010000000000	0.695535869567108
5.21010000000000	0.699654216296863
5.22010000000000	0.703723289145701
5.23010000000000	0.707743469425789
5.24010000000000	0.711715143118110
5.25010000000000	0.715638700498528
5.26010000000000	0.719514535778403
5.27010000000000	0.723343046759249
5.28010000000000	0.727124634500981
5.29010000000000	0.730859703003295
5.30010000000000	0.734548658899753
5.31010000000000	0.738191911164133
5.32010000000000	0.741789870828657
5.33010000000000	0.745342950713670
5.34010000000000	0.748851565168414
5.35010000000000	0.752316129822510
5.36010000000000	0.755737061347778
5.37010000000000	0.759114777230070
5.38010000000000	0.762449695550749
5.39010000000000	0.765742234777507
5.40010000000000	0.768992813564191
5.41010000000000	0.772201850559340
5.42010000000000	0.775369764223121
5.43010000000000	0.778496972652388
5.44010000000000	0.781583893413577
5.45010000000000	0.784630943383169
5.46010000000000	0.787638538595459
5.47010000000000	0.790607094097370
5.48010000000000	0.793537023810082
5.49010000000000	0.796428740397218
5.50010000000000	0.799282655139371
5.51010000000000	0.802099177814746
5.52010000000000	0.804878716585695
5.53010000000000	0.807621677890937
5.54010000000000	0.810328466343278
5.55010000000000	0.812999484632598
5.56010000000000	0.815635133433961
5.57010000000000	0.818235811320622
5.58010000000000	0.820801914681783
5.59010000000000	0.823333837644912
5.60010000000000	0.825831972002465
5.61010000000000	0.828296707142840
5.62010000000000	0.830728429985424
5.63010000000000	0.833127524919562
5.64010000000000	0.835494373747321
5.65010000000000	0.837829355629891
5.66010000000000	0.840132847037503
5.67010000000000	0.842405221702722
5.68010000000000	0.844646850576978
5.69010000000000	0.846858101790242
5.70010000000000	0.849039340613686
5.71010000000000	0.851190929425256
5.72010000000000	0.853313227677999
5.73010000000000	0.855406591871082
5.74010000000000	0.857471375523363
5.75010000000000	0.859507929149432
5.76010000000000	0.861516600238019
5.77010000000000	0.863497733232671
5.78010000000000	0.865451669514617
5.79010000000000	0.867378747387723
5.80010000000000	0.869279302065449
5.81010000000000	0.871153665659736
5.82010000000000	0.873002167171745
5.83010000000000	0.874825132484356
5.84010000000000	0.876622884356360
5.85010000000000	0.878395742418286
5.86010000000000	0.880144023169763
5.87010000000000	0.881868039978384
5.88010000000000	0.883568103079986
5.89010000000000	0.885244519580284
5.90010000000000	0.886897593457810
5.91010000000000	0.888527625568092
5.92010000000000	0.890134913649011
5.93010000000000	0.891719752327296
5.94010000000000	0.893282433126088
5.95010000000000	0.894823244473536
5.96010000000000	0.896342471712368
5.97010000000000	0.897840397110397
5.98010000000000	0.899317299871907
5.99010000000000	0.900773456149883
6.00010000000000	0.902209139059039
6.01010000000000	0.903624618689608
6.02010000000000	0.905020162121844
6.03010000000000	0.906396033441209
6.04010000000000	0.907752493754214
6.05010000000000	0.909089801204846
6.06010000000000	0.910408210991594
6.07010000000000	0.911707975385006
6.08010000000000	0.912989343745759
6.09010000000000	0.914252562543209
6.10010000000000	0.915497875374395
6.11010000000000	0.916725522983466
6.12010000000000	0.917935743281499
6.13010000000000	0.919128771366700
6.14010000000000	0.920304839544933
6.15010000000000	0.921464177350588
6.16010000000000	0.922607011567727
6.17010000000000	0.923733566251527
6.18010000000000	0.924844062749962
6.19010000000000	0.925938719725719
6.20010000000000	0.927017753178339
6.21010000000000	0.928081376466540
6.22010000000000	0.929129800330718
6.23010000000000	0.930163232915616
6.24010000000000	0.931181879793124
6.25010000000000	0.932185943985211
6.26010000000000	0.933175625986961
6.27010000000000	0.934151123789710
6.28010000000000	0.935112632904263
6.29010000000000	0.936060346384173
6.30010000000000	0.936994454849078
6.31010000000000	0.937915146508079
6.32010000000000	0.938822607183147
6.33010000000000	0.939717020332548
6.34010000000000	0.940598567074272
6.35010000000000	0.941467426209461
6.36010000000000	0.942323774245823
6.37010000000000	0.943167785421022
6.38010000000000	0.943999631726036
6.39010000000000	0.944819482928465
6.40010000000000	0.945627506595808
6.41010000000000	0.946423868118661
6.42010000000000	0.947208730733863
6.43010000000000	0.947982255547564
6.44010000000000	0.948744601558215
6.45010000000000	0.949495925679471
6.46010000000000	0.950236382762998
6.47010000000000	0.950966125621189
6.48010000000000	0.951685305049771
6.49010000000000	0.952394069850303
6.50010000000000	0.953092566852559
6.51010000000000	0.953780940936795
6.52010000000000	0.954459335055887
6.53010000000000	0.955127890257349
6.54010000000000	0.955786745705204
6.55010000000000	0.956436038701744
6.56010000000000	0.957075904709120
6.57010000000000	0.957706477370817
6.58010000000000	0.958327888532965
6.59010000000000	0.958940268265510
6.60010000000000	0.959543744883230
6.61010000000000	0.960138444966597
6.62010000000000	0.960724493382483
6.63010000000000	0.961302013304711
6.64010000000000	0.961871126234438
6.65010000000000	0.962431952020385
6.66010000000000	0.962984608878888
6.67010000000000	0.963529213413804
6.68010000000000	0.964065880636225
6.69010000000000	0.964594723984053
6.70010000000000	0.965115855341370
6.71010000000000	0.965629385057672
6.72010000000000	0.966135421966908
6.73010000000000	0.966634073406355
6.74010000000000	0.967125445235316
6.75010000000000	0.967609641853652
6.76010000000000	0.968086766220133
6.77010000000000	0.968556919870615
6.78010000000000	0.969020202936042
6.79010000000000	0.969476714160276
6.80010000000000	0.969926550917751
6.81010000000000	0.970369809230948
6.82010000000000	0.970806583787696
6.83010000000000	0.971236967958303
6.84010000000000	0.971661053812506
6.85010000000000	0.972078932136249
6.86010000000000	0.972490692448285
6.87010000000000	0.972896423016607
6.88010000000000	0.973296210874701
6.89010000000000	0.973690141837630
6.90010000000000	0.974078300517947
6.91010000000000	0.974460770341427
6.92010000000000	0.974837633562640
6.93010000000000	0.975208971280342
6.94010000000000	0.975574863452706
6.95010000000000	0.975935388912378
6.96010000000000	0.976290625381367
6.97010000000000	0.976640649485765
6.98010000000000	0.976985536770310
6.99010000000000	0.977325361712763
7.00010000000000	0.977660197738149
7.01010000000000	0.977990117232808
7.02010000000000	0.978315191558300
7.03010000000000	0.978635491065145
7.04010000000000	0.978951085106392
7.05010000000000	0.979262042051053
7.06010000000000	0.979568429297346
7.07010000000000	0.979870313285812
7.08010000000000	0.980167759512256
7.09010000000000	0.980460832540543
7.10010000000000	0.980749596015236
7.11010000000000	0.981034112674081
7.12010000000000	0.981314444360346
7.13010000000000	0.981590652035007
7.14010000000000	0.981862795788786
7.15010000000000	0.982130934854040
7.16010000000000	0.982395127616501
7.17010000000000	0.982655431626885
7.18010000000000	0.982911903612337
7.19010000000000	0.983164599487754
7.20010000000000	0.983413574366950
7.21010000000000	0.983658882573693
7.22010000000000	0.983900577652598
7.23010000000000	0.984138712379886
7.24010000000000	0.984373338774001
7.25010000000000	0.984604508106102
7.26010000000000	0.984832270910416
7.27010000000000	0.985056676994460
7.28010000000000	0.985277775449129
7.29010000000000	0.985495614658664
7.30010000000000	0.985710242310482
7.31010000000000	0.985921705404886
7.32010000000000	0.986130050264648
7.33010000000000	0.986335322544469
7.34010000000000	0.986537567240309
7.35010000000000	0.986736828698607
7.36010000000000	0.986933150625377
7.37010000000000	0.987126576095177
7.38010000000000	0.987317147559971
7.39010000000000	0.987504906857873
7.40010000000000	0.987689895221771
7.41010000000000	0.987872153287838
7.42010000000000	0.988051721103942
7.43010000000000	0.988228638137924
7.44010000000000	0.988402943285786
7.45010000000000	0.988574674879757
7.46010000000000	0.988743870696260
7.47010000000000	0.988910567963770
7.48010000000000	0.989074803370562
7.49010000000000	0.989236613072365
7.50010000000000	0.989396032699901
7.51010000000000	0.989553097366341
7.52010000000000	0.989707841674635
7.53010000000000	0.989860299724771
7.54010000000000	0.990010505120914
7.55010000000000	0.990158490978460
7.56010000000000	0.990304289930991
7.57010000000000	0.990447934137140
7.58010000000000	0.990589455287350
7.59010000000000	0.990728884610560
7.60010000000000	0.990866252880782
7.61010000000000	0.991001590423601
7.62010000000000	0.991134927122580
7.63010000000000	0.991266292425575
7.64010000000000	0.991395715350974
7.65010000000000	0.991523224493836
7.66010000000000	0.991648848031960
7.67010000000000	0.991772613731856
7.68010000000000	0.991894548954649
7.69010000000000	0.992014680661887
7.70010000000000	0.992133035421283
7.71010000000000	0.992249639412364
7.72010000000000	0.992364518432049
7.73010000000000	0.992477697900154
7.74010000000000	0.992589202864809
7.75010000000000	0.992699058007808
7.76010000000000	0.992807287649886
7.77010000000000	0.992913915755916
7.78010000000000	0.993018965940038
7.79010000000000	0.993122461470716
7.80010000000000	0.993224425275720
7.81010000000000	0.993324879947048
7.82010000000000	0.993423847745770
7.83010000000000	0.993521350606806
7.84010000000000	0.993617410143644
7.85010000000000	0.993712047652981
7.86010000000000	0.993805284119305
7.87010000000000	0.993897140219414
7.88010000000000	0.993987636326866
7.89010000000000	0.994076792516370
7.90010000000000	0.994164628568119
7.91010000000000	0.994251163972051
7.92010000000000	0.994336417932062
7.93010000000000	0.994420409370148
7.94010000000000	0.994503156930502
7.95010000000000	0.994584678983536
7.96010000000000	0.994664993629864
7.97010000000000	0.994744118704213
7.98010000000000	0.994822071779289
7.99010000000000	0.994898870169585
8.00010000000000	0.994974530935130
8.01010000000000	0.995049070885197
8.02010000000000	0.995122506581942
8.03010000000000	0.995194854344007
8.04010000000000	0.995266130250056
8.05010000000000	0.995336350142278
8.06010000000000	0.995405529629824
8.07010000000000	0.995473684092208
8.08010000000000	0.995540828682646
8.09010000000000	0.995606978331360
8.10010000000000	0.995672147748828
8.11010000000000	0.995736351428990
8.12010000000000	0.995799603652406
8.13010000000000	0.995861918489368
8.14010000000000	0.995923309802972
8.15010000000000	0.995983791252142
8.16010000000000	0.996043376294614
8.17010000000000	0.996102078189870
8.18010000000000	0.996159910002040
8.19010000000000	0.996216884602753
8.20010000000000	0.996273014673955
8.21010000000000	0.996328312710682
8.22010000000000	0.996382791023788
8.23010000000000	0.996436461742647
8.24010000000000	0.996489336817805
8.25010000000000	0.996541428023598
8.26010000000000	0.996592746960730
8.27010000000000	0.996643305058818
8.28010000000000	0.996693113578895
8.29010000000000	0.996742183615883
8.30010000000000	0.996790526101023
8.31010000000000	0.996838151804275
8.32010000000000	0.996885071336682
8.33010000000000	0.996931295152700
8.34010000000000	0.996976833552496
8.35010000000000	0.997021696684208
8.36010000000000	0.997065894546175
8.37010000000000	0.997109436989136
8.38010000000000	0.997152333718398
8.39010000000000	0.997194594295966
8.40010000000000	0.997236228142648
8.41010000000000	0.997277244540133
8.42010000000000	0.997317652633025
8.43010000000000	0.997357461430865
8.44010000000000	0.997396679810108
8.45010000000000	0.997435316516086
8.46010000000000	0.997473380164926
8.47010000000000	0.997510879245457
8.48010000000000	0.997547822121072
8.49010000000000	0.997584217031584
8.50010000000000	0.997620072095033
8.51010000000000	0.997655395309479
8.52010000000000	0.997690194554775
8.53010000000000	0.997724477594288
8.54010000000000	0.997758252076635
8.55010000000000	0.997791525537351
8.56010000000000	0.997824305400570
8.57010000000000	0.997856598980651
8.58010000000000	0.997888413483801
8.59010000000000	0.997919756009666
8.60010000000000	0.997950633552905
8.61010000000000	0.997981053004725
8.62010000000000	0.998011021154415
8.63010000000000	0.998040544690841
8.64010000000000	0.998069630203928
8.65010000000000	0.998098284186115
8.66010000000000	0.998126513033798
8.67010000000000	0.998154323048739
8.68010000000000	0.998181720439463
8.69010000000000	0.998208711322632
8.70010000000000	0.998235301724398
8.71010000000000	0.998261497581744
8.72010000000000	0.998287304743787
8.73010000000000	0.998312728973086
8.74010000000000	0.998337775946910
8.75010000000000	0.998362451258499
8.76010000000000	0.998386760418306
8.77010000000000	0.998410708855215
8.78010000000000	0.998434301917743
8.79010000000000	0.998457544875231
8.80010000000000	0.998480442919011
8.81010000000000	0.998503001163551
8.82010000000000	0.998525224647601
8.83010000000000	0.998547118335300
8.84010000000000	0.998568687117284
8.85010000000000	0.998589935811766
8.86010000000000	0.998610869165611
8.87010000000000	0.998631491855387
8.88010000000000	0.998651808488401
8.89010000000000	0.998671823603726
8.90010000000000	0.998691541673204
8.91010000000000	0.998710967102446
8.92010000000000	0.998730104231803
8.93010000000000	0.998748957337333
8.94010000000000	0.998767530631754
8.95010000000000	0.998785828265377
8.96010000000000	0.998803854327026
8.97010000000000	0.998821612844950
8.98010000000000	0.998839107787720
8.99010000000000	0.998856343065106
9.00010000000000	0.998873322528948
9.01010000000000	0.998890049974015
9.02010000000000	0.998906529138847
9.03010000000000	0.998922763706584
9.04010000000000	0.998938757305788
9.05010000000000	0.998954513511251
9.06010000000000	0.998970035844784
9.07010000000000	0.998985327776010
9.08010000000000	0.999000392723128
9.09010000000000	0.999015234053676
9.10010000000000	0.999029855085281
9.11010000000000	0.999044259086397
9.12010000000000	0.999058449277033
9.13010000000000	0.999072428829467
9.14010000000000	0.999086200868956
9.15010000000000	0.999099768474430
9.16010000000000	0.999113134679176
9.17010000000000	0.999126302471515
9.18010000000000	0.999139274795468
9.19010000000000	0.999152054551409
9.20010000000000	0.999164644596716
9.21010000000000	0.999177047746398
9.22010000000000	0.999189266773735
9.23010000000000	0.999201304410885
9.24010000000000	0.999213163349496
9.25010000000000	0.999224846241308
9.26010000000000	0.999236355698742
9.27010000000000	0.999247694295480
9.28010000000000	0.999258864567043
9.29010000000000	0.999269869011354
9.30010000000000	0.999280710089289
9.31010000000000	0.999291390225237
9.32010000000000	0.999301911807634
9.33010000000000	0.999312277189490
9.34010000000000	0.999322488688924
9.35010000000000	0.999332548589676
9.36010000000000	0.999342459141615
9.37010000000000	0.999352222561241
9.38010000000000	0.999361841032181
9.39010000000000	0.999371316705675
9.40010000000000	0.999380651701056
9.41010000000000	0.999389848106223
9.42010000000000	0.999398907978102
9.43010000000000	0.999407833343115
9.44010000000000	0.999416626197621
9.45010000000000	0.999425288508368
9.46010000000000	0.999433822212931
9.47010000000000	0.999442229220142
9.48010000000000	0.999450511410516
9.49010000000000	0.999458670636673
9.50010000000000	0.999466708723753
9.51010000000000	0.999474627469814
9.52010000000000	0.999482428646243
9.53010000000000	0.999490113998149
9.54010000000000	0.999497685244747
9.55010000000000	0.999505144079752
9.56010000000000	0.999512492171747
9.57010000000000	0.999519731164559
9.58010000000000	0.999526862677630
9.59010000000000	0.999533888306370
9.60010000000000	0.999540809622521
9.61010000000000	0.999547628174506
9.62010000000000	0.999554345487771
9.63010000000000	0.999560963065128
9.64010000000000	0.999567482387092
9.65010000000000	0.999573904912213
9.66010000000000	0.999580232077392
9.67010000000000	0.999586465298216
9.68010000000000	0.999592605969262
9.69010000000000	0.999598655464415
9.70010000000000	0.999604615137172
9.71010000000000	0.999610486320949
9.72010000000000	0.999616270329370
9.73010000000000	0.999621968456570
9.74010000000000	0.999627581977477
9.75010000000000	0.999633112148099
9.76010000000000	0.999638560205810
9.77010000000000	0.999643927369614
9.78010000000000	0.999649214840430
9.79010000000000	0.999654423801352
9.80010000000000	0.999659555417919
9.81010000000000	0.999664610838370
9.82010000000000	0.999669591193905
9.83010000000000	0.999674497598936
9.84010000000000	0.999679331151333
9.85010000000000	0.999684092932675
9.86010000000000	0.999688784008489
9.87010000000000	0.999693405428485
9.88010000000000	0.999697958226797
9.89010000000000	0.999702443422210
9.90010000000000	0.999706862018385
9.91010000000000	0.999711215004091
9.92010000000000	0.999715503353417
9.93010000000000	0.999719728025997
9.94010000000000	0.999723889967225
9.95010000000000	0.999727990108454
9.96010000000000	0.999732029367222
9.97010000000000	0.999736008647442
9.98010000000000	0.999739928839615
9.99010000000000	0.999743790821021
10.0001000000000	0.999747595455917
10.0101000000000	0.999751343595737
10.0201000000000	0.999755036079272
10.0301000000000	0.999758673732864
10.0401000000000	0.999762257370591
10.0501000000000	0.999765787794441
10.0601000000000	0.999769265794505
10.0701000000000	0.999772692149141
10.0801000000000	0.999776067625155
10.0901000000000	0.999779392977969
10.1001000000000	0.999782668951792
10.1101000000000	0.999785896279787
10.1201000000000	0.999789075684231
10.1301000000000	0.999792207876682
10.1401000000000	0.999795293558132
10.1501000000000	0.999798333419170
10.1601000000000	0.999801328140132
10.1701000000000	0.999804278391252
10.1801000000000	0.999807184832820
10.1901000000000	0.999810048115320
10.2001000000000	0.999812868879577
10.2101000000000	0.999815647756910
10.2201000000000	0.999818385369260
10.2301000000000	0.999821082329336
10.2401000000000	0.999823739240753
10.2501000000000	0.999826356698163
10.2601000000000	0.999828935287391
10.2701000000000	0.999831475585564
10.2801000000000	0.999833978161243
10.2901000000000	0.999836443574547
10.3001000000000	0.999838872377278
10.3101000000000	0.999841265113050
10.3201000000000	0.999843622317402
10.3301000000000	0.999845944517924
10.3401000000000	0.999848232234374
10.3501000000000	0.999850485978792
10.3601000000000	0.999852706255619
10.3701000000000	0.999854893561803
10.3801000000000	0.999857048386917
10.3901000000000	0.999859171213262
10.4001000000000	0.999861262515985
10.4101000000000	0.999863322763169
10.4201000000000	0.999865352415957
10.4301000000000	0.999867351928640
10.4401000000000	0.999869321748766
10.4501000000000	0.999871262317236
10.4601000000000	0.999873174068409
10.4701000000000	0.999875057430191
10.4801000000000	0.999876912824138
10.4901000000000	0.999878740665546
10.5001000000000	0.999880541363543
10.5101000000000	0.999882315321186
10.5201000000000	0.999884062935544
10.5301000000000	0.999885784597794
10.5401000000000	0.999887480693304
10.5501000000000	0.999889151601717
10.5601000000000	0.999890797697043
10.5701000000000	0.999892419347739
10.5801000000000	0.999894016916790
10.5901000000000	0.999895590761791
10.6001000000000	0.999897141235028
10.6101000000000	0.999898668683557
10.6201000000000	0.999900173449279
10.6301000000000	0.999901655869023
10.6401000000000	0.999903116274609
10.6501000000000	0.999904554992939
10.6601000000000	0.999905972346055
10.6701000000000	0.999907368651220
10.6801000000000	0.999908744220986
10.6901000000000	0.999910099363261
10.7001000000000	0.999911434381386
10.7101000000000	0.999912749574195
10.7201000000000	0.999914045236088
10.7301000000000	0.999915321657088
10.7401000000000	0.999916579122917
10.7501000000000	0.999917817915050
10.7601000000000	0.999919038310788
10.7701000000000	0.999920240583311
10.7801000000000	0.999921425001741
10.7901000000000	0.999922591831208
10.8001000000000	0.999923741332902
10.8101000000000	0.999924873764135
10.8201000000000	0.999925989378403
10.8301000000000	0.999927088425429
10.8401000000000	0.999928171151238
10.8501000000000	0.999929237798194
10.8601000000000	0.999930288605066
10.8701000000000	0.999931323807077
10.8801000000000	0.999932343635956
10.8901000000000	0.999933348319994
10.9001000000000	0.999934338084087
10.9101000000000	0.999935313149797
10.9201000000000	0.999936273735394
10.9301000000000	0.999937220055904
10.9401000000000	0.999938152323165
10.9501000000000	0.999939070745867
10.9601000000000	0.999939975529601
10.9701000000000	0.999940866876904
10.9801000000000	0.999941744987309
10.9901000000000	0.999942610057385
  };
\addlegendentry{$\tau=4$ (HQ)}


\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_dist_rho_code_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\delta$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, line width=0.8pt, mark=square*, mark size=1.25, mark options={solid, line width=0.4pt}, mark repeat = 15, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	5.12778775168349e-05
0.760100000000000	0.00516415666410896
0.770100000000000	0.0102476321793616
0.780100000000000	0.0153018818475878
0.790100000000000	0.0203270819928717
0.800100000000000	0.0253234078459914
0.810100000000000	0.0302910335512986
0.820100000000000	0.0352301321735536
0.830100000000000	0.0401408757047177
0.840100000000000	0.0450234350707022
0.850100000000000	0.0498779801380750
0.860100000000000	0.0547046797207239
0.870100000000000	0.0595037015864788
0.880100000000000	0.0642752124636908
0.890100000000000	0.0690193780477702
0.900100000000000	0.0737363630076831
0.910100000000000	0.0784263309924066
0.920100000000000	0.0830894446373431
0.930100000000000	0.0877258655706938
0.940100000000000	0.0923357544197927
0.950100000000000	0.0969192708173986
0.960100000000000	0.101476573407950
0.970100000000000	0.106007819853776
0.980100000000000	0.110513166841275
0.990100000000000	0.114992770087045
1.00010000000000	0.119446784343983
1.01010000000000	0.123875363407341
1.02010000000000	0.128278660120746
1.03010000000000	0.132656826382183
1.04010000000000	0.137010013149934
1.05010000000000	0.141338370448486
1.06010000000000	0.145642047374399
1.07010000000000	0.149921192102138
1.08010000000000	0.154175951889864
1.09010000000000	0.158406473085195
1.10010000000000	0.162612901130923
1.11010000000000	0.166795380570703
1.12010000000000	0.170954055054696
1.13010000000000	0.175089067345187
1.14010000000000	0.179200559322159
1.15010000000000	0.183288671988838
1.16010000000000	0.187353545477195
1.17010000000000	0.191395319053423
1.18010000000000	0.195414131123370
1.19010000000000	0.199410119237946
1.20010000000000	0.203383420098486
1.21010000000000	0.207334169562092
1.22010000000000	0.211262502646927
1.23010000000000	0.215168553537486
1.24010000000000	0.219052455589827
1.25010000000000	0.222914341336778
1.26010000000000	0.226754342493095
1.27010000000000	0.230572589960606
1.28010000000000	0.234369213833309
1.29010000000000	0.238144343402443
1.30010000000000	0.241898107161527
1.31010000000000	0.245630632811366
1.32010000000000	0.249342047265023
1.33010000000000	0.253032476652766
1.34010000000000	0.256702046326980
1.35010000000000	0.260350880867041
1.36010000000000	0.263979104084174
1.37010000000000	0.267586839026267
1.38010000000000	0.271174207982661
1.39010000000000	0.274741332488910
1.40010000000000	0.278288333331505
1.41010000000000	0.281815330552576
1.42010000000000	0.285322443454558
1.43010000000000	0.288809790604833
1.44010000000000	0.292277489840335
1.45010000000000	0.295725658272134
1.46010000000000	0.299154412289987
1.47010000000000	0.302563867566858
1.48010000000000	0.305954139063416
1.49010000000000	0.309325341032496
1.50010000000000	0.312679638138642
1.51010000000000	0.316217556153570
1.52010000000000	0.319735567065918
1.53010000000000	0.323233789438259
1.54010000000000	0.326712341103235
1.55010000000000	0.330171339168129
1.56010000000000	0.333610900019411
1.57010000000000	0.337031139327260
1.58010000000000	0.340432172050048
1.59010000000000	0.343814112438808
1.60010000000000	0.347177074041656
1.61010000000000	0.350521169708206
1.62010000000000	0.353846511593942
1.63010000000000	0.357153211164566
1.64010000000000	0.360441379200322
1.65010000000000	0.363711125800288
1.66010000000000	0.366962560386646
1.67010000000000	0.370195791708919
1.68010000000000	0.373410927848185
1.69010000000000	0.376608076221264
1.70010000000000	0.379787343584880
1.71010000000000	0.382948836039789
1.72010000000000	0.386092659034895
1.73010000000000	0.389218917371322
1.74010000000000	0.392327715206479
1.75010000000000	0.395419156058083
1.76010000000000	0.398493342808168
1.77010000000000	0.401550377707063
1.78010000000000	0.404590362377347
1.79010000000000	0.407613397817777
1.80010000000000	0.410619584407190
1.81010000000000	0.413609021908390
1.82010000000000	0.416581809471996
1.83010000000000	0.419538045640275
1.84010000000000	0.422477828350950
1.85010000000000	0.425401254940981
1.86010000000000	0.428308422150325
1.87010000000000	0.431199426125668
1.88010000000000	0.434074362424139
1.89010000000000	0.436933326016996
1.90010000000000	0.439776411293291
1.91010000000000	0.442603712063514
1.92010000000000	0.445415321563206
1.93010000000000	0.448211332456556
1.94010000000000	0.450991836839978
1.95010000000000	0.453756926245657
1.96010000000000	0.456506691645077
1.97010000000000	0.459241223452524
1.98010000000000	0.461960611528578
1.99010000000000	0.464664945183563
2.00010000000000	0.467354313180996
2.01010000000000	0.470028803740995
2.02010000000000	0.472688504543685
2.03010000000000	0.475333502732565
2.04010000000000	0.477963884917865
2.05010000000000	0.480579737179877
2.06010000000000	0.483181145072266
2.07010000000000	0.485768193625360
2.08010000000000	0.488340967349419
2.09010000000000	0.490899550237885
2.10010000000000	0.493444025770610
2.11010000000000	0.495974476917059
2.12010000000000	0.498490986139507
2.13010000000000	0.500993635396196
2.14010000000000	0.503482506144491
2.15010000000000	0.505957679344000
2.16010000000000	0.508419235459688
2.17010000000000	0.510867254464962
2.18010000000000	0.513301815844739
2.19010000000000	0.515722998598497
2.20010000000000	0.518130881243305
2.21010000000000	0.520525541816830
2.22010000000000	0.522907057880336
2.23010000000000	0.525275506521649
2.24010000000000	0.527630964358120
2.25010000000000	0.529973589584154
2.26010000000000	0.532311474401778
2.27010000000000	0.534636548427751
2.28010000000000	0.536948886710551
2.29010000000000	0.539248563840906
2.30010000000000	0.541535653954657
2.31010000000000	0.543810230735588
2.32010000000000	0.546072367418247
2.33010000000000	0.548322136790749
2.34010000000000	0.550559611197557
2.35010000000000	0.552784862542254
2.36010000000000	0.554997962290281
2.37010000000000	0.557198981471681
2.38010000000000	0.559387990683803
2.39010000000000	0.561565060094006
2.40010000000000	0.563730259442333
2.41010000000000	0.565883658044179
2.42010000000000	0.568025324792935
2.43010000000000	0.570155328162618
2.44010000000000	0.572273736210481
2.45010000000000	0.574380616579617
2.46010000000000	0.576476036501532
2.47010000000000	0.578560062798711
2.48010000000000	0.580632761887168
2.49010000000000	0.582694199778974
2.50010000000000	0.584744442084773
2.51010000000000	0.586783554016286
2.52010000000000	0.588811600388791
2.53010000000000	0.590828645623593
2.54010000000000	0.592834753750474
2.55010000000000	0.594829988410134
2.56010000000000	0.596814412856614
2.57010000000000	0.598788089959695
2.58010000000000	0.600751082207300
2.59010000000000	0.602703451707861
2.60010000000000	0.604645260192688
2.61010000000000	0.606576569018310
2.62010000000000	0.608497439168808
2.63010000000000	0.610407931258138
2.64010000000000	0.612308105532422
2.65010000000000	0.614198021872248
2.66010000000000	0.616077739794933
2.67010000000000	0.617947318456793
2.68010000000000	0.619806816655378
2.69010000000000	0.621656292831707
2.70010000000000	0.623495805072488
2.71010000000000	0.625325411112315
2.72010000000000	0.627145168335860
2.73010000000000	0.628955133780049
2.74010000000000	0.630755364136221
2.75010000000000	0.632545915752275
2.76010000000000	0.634326844634811
2.77010000000000	0.636098206451243
2.78010000000000	0.637860056531909
2.79010000000000	0.639612449872167
2.80010000000000	0.641355441134475
2.81010000000000	0.643089084650458
2.82010000000000	0.644813434422963
2.83010000000000	0.646528544128104
2.84010000000000	0.648234467117285
2.85010000000000	0.649931256419224
2.86010000000000	0.651618964741948
2.87010000000000	0.653297644474792
2.88010000000000	0.654967347690372
2.89010000000000	0.656628126146555
2.90010000000000	0.658280031288408
2.91010000000000	0.659923114250144
2.92010000000000	0.661557425857047
2.93010000000000	0.663183016627393
2.94010000000000	0.664799936774352
2.95010000000000	0.666408236207882
2.96010000000000	0.668007964536610
2.97010000000000	0.669599171069699
2.98010000000000	0.671181904818711
2.99010000000000	0.672756214499445
3.00010000000000	0.674322151815562
3.01010000000000	0.675880085557509
3.02010000000000	0.677429737740500
3.03010000000000	0.678971155926884
3.04010000000000	0.680504387392230
3.05010000000000	0.682029479127114
3.06010000000000	0.683546477838885
3.07010000000000	0.685055429953413
3.08010000000000	0.686556381616840
3.09010000000000	0.688049378697311
3.10010000000000	0.689534466786696
3.11010000000000	0.691011691202301
3.12010000000000	0.692481096988572
3.13010000000000	0.693942728918779
3.14010000000000	0.695396631496703
3.15010000000000	0.696842848958298
3.16010000000000	0.698281425273354
3.17010000000000	0.699712404147142
3.18010000000000	0.701135829022055
3.19010000000000	0.702551743079229
3.20010000000000	0.703960189240169
3.21010000000000	0.705361210168348
3.22010000000000	0.706754848270809
3.23010000000000	0.708141145699747
3.24010000000000	0.709520144354091
3.25010000000000	0.710891885881066
3.26010000000000	0.712256411677754
3.27010000000000	0.713613762892638
3.28010000000000	0.714963980427143
3.29010000000000	0.716307104937161
3.30010000000000	0.717643176834570
3.31010000000000	0.718972236288742
3.32010000000000	0.720294323228045
3.33010000000000	0.721609477341331
3.34010000000000	0.722917738079414
3.35010000000000	0.724219144656545
3.36010000000000	0.725513736051873
3.37010000000000	0.726801551010897
3.38010000000000	0.728082628046909
3.39010000000000	0.729357005442430
3.40010000000000	0.730624721250636
3.41010000000000	0.731885813296771
3.42010000000000	0.733140319179559
3.43010000000000	0.734388276272601
3.44010000000000	0.735629721725765
3.45010000000000	0.736864692466567
3.46010000000000	0.738093225201545
3.47010000000000	0.739315356417621
3.48010000000000	0.740531122383458
3.49010000000000	0.741740559150808
3.50010000000000	0.742943702555847
3.51010000000000	0.744140588220509
3.52010000000000	0.745331251553806
3.53010000000000	0.746515727753141
3.54010000000000	0.747694051805614
3.55010000000000	0.748866258489319
3.56010000000000	0.750032382374633
3.57010000000000	0.751192457825496
3.58010000000000	0.752346519000684
3.59010000000000	0.753494599855077
3.60010000000000	0.754636734140910
3.61010000000000	0.755772955409026
3.62010000000000	0.756903297010117
3.63010000000000	0.758027792095956
3.64010000000000	0.759146473620623
3.65010000000000	0.760259374341724
3.66010000000000	0.761366526821601
3.67010000000000	0.762467963428532
3.68010000000000	0.763563716337930
3.69010000000000	0.764653817533529
3.70010000000000	0.765738298808565
3.71010000000000	0.766817191766948
3.72010000000000	0.767890527824426
3.73010000000000	0.768958338209745
3.74010000000000	0.770020653965803
3.75010000000000	0.771077506082060
3.76010000000000	0.772128938059560
3.77010000000000	0.773174967357507
3.78010000000000	0.774215624287214
3.79010000000000	0.775250938979785
3.80010000000000	0.776280941387225
3.81010000000000	0.777305661283545
3.82010000000000	0.778325128265850
3.83010000000000	0.779339371755434
3.84010000000000	0.780348420998854
3.85010000000000	0.781352305069008
3.86010000000000	0.782351052866203
3.87010000000000	0.783344693119212
3.88010000000000	0.784333254386331
3.89010000000000	0.785316765056426
3.90010000000000	0.786295253349971
3.91010000000000	0.787268747320089
3.92010000000000	0.788237274853573
3.93010000000000	0.789200863671909
3.94010000000000	0.790159541332293
3.95010000000000	0.791113335228640
3.96010000000000	0.792062272592583
3.97010000000000	0.793006380494473
3.98010000000000	0.793945685844365
3.99010000000000	0.794880215393005
4.00010000000000	0.795809995732805
4.01010000000000	0.796735053298816
4.02010000000000	0.797655414369695
4.03010000000000	0.798571105068659
4.04010000000000	0.799482151364443
4.05010000000000	0.800388579072244
4.06010000000000	0.801290413854666
4.07010000000000	0.802187681222654
4.08010000000000	0.803080406536421
4.09010000000000	0.803968615006375
4.10010000000000	0.804852331694036
4.11010000000000	0.805731581512948
4.12010000000000	0.806606389229587
4.13010000000000	0.807476779464259
4.14010000000000	0.808342776692001
4.15010000000000	0.809204405243460
4.16010000000000	0.810061689305793
4.17010000000000	0.810914652923529
4.18010000000000	0.811763319999454
4.19010000000000	0.812607714295472
4.20010000000000	0.813447859433473
4.21010000000000	0.814283778896183
4.22010000000000	0.815115496028021
4.23010000000000	0.815943034035942
4.24010000000000	0.816766415990280
4.25010000000000	0.817585664825584
4.26010000000000	0.818400803341444
4.27010000000000	0.819211854203323
4.28010000000000	0.820018839943373
4.29010000000000	0.820821782961247
4.30010000000000	0.821620705524914
4.31010000000000	0.822415629771465
4.32010000000000	0.823206577707906
4.33010000000000	0.823993571211961
4.34010000000000	0.824776632032854
4.35010000000000	0.825555781792099
4.36010000000000	0.826331041984277
4.37010000000000	0.827102433977814
4.38010000000000	0.827869979015751
4.39010000000000	0.828633698216506
4.40010000000000	0.829393612574639
4.41010000000000	0.830149742961604
4.42010000000000	0.830902110126506
4.43010000000000	0.831650734696840
4.44010000000000	0.832395637179240
4.45010000000000	0.833136837960209
4.46010000000000	0.833874357306861
4.47010000000000	0.834608215367640
4.48010000000000	0.835338432173047
4.49010000000000	0.836065027636365
4.50010000000000	0.836788021559610
4.51010000000000	0.837507434136814
4.52010000000000	0.838223284412536
4.53010000000000	0.838935591838278
4.54010000000000	0.839644375751853
4.55010000000000	0.840349655378064
4.56010000000000	0.841051449829407
4.57010000000000	0.841749778106741
4.58010000000000	0.842444659099982
4.59010000000000	0.843136111588764
4.60010000000000	0.843824154243121
4.61010000000000	0.844508805624148
4.62010000000000	0.845190084184669
4.63010000000000	0.845868008269890
4.64010000000000	0.846542596118059
4.65010000000000	0.847213865861112
4.66010000000000	0.847881835525324
4.67010000000000	0.848546523031947
4.68010000000000	0.849207946197855
4.69010000000000	0.849866122736168
4.70010000000000	0.850521070256893
4.71010000000000	0.851172806267550
4.72010000000000	0.851821348173784
4.73010000000000	0.852466713279997
4.74010000000000	0.853108918789954
4.75010000000000	0.853747981807400
4.76010000000000	0.854383919336665
4.77010000000000	0.855016748283268
4.78010000000000	0.855646485454511
4.79010000000000	0.856273147560089
4.80010000000000	0.856896751212669
4.81010000000000	0.857517312928487
4.82010000000000	0.858134849127925
4.83010000000000	0.858749376136103
4.84010000000000	0.859360910183448
4.85010000000000	0.859969467406273
4.86010000000000	0.860575063847345
4.87010000000000	0.861177715456455
4.88010000000000	0.861777438090978
4.89010000000000	0.862374247516438
4.90010000000000	0.862968159407056
4.91010000000000	0.863559189346314
4.92010000000000	0.864147352827500
4.93010000000000	0.864732665254248
4.94010000000000	0.865315141941093
4.95010000000000	0.865894798113999
4.96010000000000	0.866471648910904
4.97010000000000	0.867045709382249
4.98010000000000	0.867616994491505
4.99010000000000	0.868185519115706
5.00010000000000	0.868751298045964
5.01010000000000	0.869314345987996
5.02010000000000	0.869874677562636
5.03010000000000	0.870432307306349
5.04010000000000	0.870987249671742
5.05010000000000	0.871539519028073
5.06010000000000	0.872089129661746
5.07010000000000	0.872636095776828
5.08010000000000	0.873180431495526
5.09010000000000	0.873722150858699
5.10010000000000	0.874261267826342
5.11010000000000	0.874797796278072
5.12010000000000	0.875331750013619
5.13010000000000	0.875863142753302
5.14010000000000	0.876391988138515
5.15010000000000	0.876918299732202
5.16010000000000	0.877442091019323
5.17010000000000	0.877963375407334
5.18010000000000	0.878482166226652
5.19010000000000	0.878998476731112
5.20010000000000	0.879512320098441
5.21010000000000	0.880023709430711
5.22010000000000	0.880532657754790
5.23010000000000	0.881039178022807
5.24010000000000	0.881543283112589
5.25010000000000	0.882044985828329
5.26010000000000	0.882544298921129
5.27010000000000	0.883041235027755
5.28010000000000	0.883535806733307
5.29010000000000	0.884028026550797
5.30010000000000	0.884517906921588
5.31010000000000	0.885005460215822
5.32010000000000	0.885490698732853
5.33010000000000	0.885973634701669
5.34010000000000	0.886454280281313
5.35010000000000	0.886932647561312
5.36010000000000	0.887408748562086
5.37010000000000	0.887882595235368
5.38010000000000	0.888354199464619
5.39010000000000	0.888823573065435
5.40010000000000	0.889290727785955
5.41010000000000	0.889755675307264
5.42010000000000	0.890218427243804
5.43010000000000	0.890678995143765
5.44010000000000	0.891137390489488
5.45010000000000	0.891593624697860
5.46010000000000	0.892047709120704
5.47010000000000	0.892499655045174
5.48010000000000	0.892949473694138
5.49010000000000	0.893397176226569
5.50010000000000	0.893842773737923
5.51010000000000	0.894286277260524
5.52010000000000	0.894727697763939
5.53010000000000	0.895167046155360
5.54010000000000	0.895604333279970
5.55010000000000	0.896039569921322
5.56010000000000	0.896472766801702
5.57010000000000	0.896903934582503
5.58010000000000	0.897333083864581
5.59010000000000	0.897760225188627
5.60010000000000	0.898185369035517
5.61010000000000	0.898608525826680
5.62010000000000	0.899029705924448
5.63010000000000	0.899448919632409
5.64010000000000	0.899866177195765
5.65010000000000	0.900281488801673
5.66010000000000	0.900694864579597
5.67010000000000	0.901106314601649
5.68010000000000	0.901515848882940
5.69010000000000	0.901923477381912
5.70010000000000	0.902329210000678
5.71010000000000	0.902733056585363
5.72010000000000	0.903135026926439
5.73010000000000	0.903535130759049
5.74010000000000	0.903933377763344
5.75010000000000	0.904329777564811
5.76010000000000	0.904724339734598
5.77010000000000	0.905117073789840
5.78010000000000	0.905507989193976
5.79010000000000	0.905897095357078
5.80010000000000	0.906284401636160
5.81010000000000	0.906669917335503
5.82010000000000	0.907053651706961
5.83010000000000	0.907435613950280
5.84010000000000	0.907815813213408
5.85010000000000	0.908194258592799
5.86010000000000	0.908570959133723
5.87010000000000	0.908945923830572
5.88010000000000	0.909319161627158
5.89010000000000	0.909690681417023
5.90010000000000	0.910060492043727
5.91010000000000	0.910428602301157
5.92010000000000	0.910795020933811
5.93010000000000	0.911159756637101
5.94010000000000	0.911522818057641
5.95010000000000	0.911884213793538
5.96010000000000	0.912243952394678
5.97010000000000	0.912602042363017
5.98010000000000	0.912958492152862
5.99010000000000	0.913313310171157
6.00010000000000	0.913666504777769
6.01010000000000	0.914018084286576
6.02010000000000	0.914368056963273
6.03010000000000	0.914716431028144
6.04010000000000	0.915063214655493
6.05010000000000	0.915408415973927
6.06010000000000	0.915752043066617
6.07010000000000	0.916094103971574
6.08010000000000	0.916434606681916
6.09010000000000	0.916773559146135
6.10010000000000	0.917110969268358
6.11010000000000	0.917446844908614
6.12010000000000	0.917781193883088
6.13010000000000	0.918114023964391
6.14010000000000	0.918445342881811
6.15010000000000	0.918775158321572
6.16010000000000	0.919103477927087
6.17010000000000	0.919430309299215
6.18010000000000	0.919755659996507
6.19010000000000	0.920079537535463
6.20010000000000	0.920401949390778
6.21010000000000	0.920722902995587
6.22010000000000	0.921042405741712
6.23010000000000	0.921360464979908
6.24010000000000	0.921677088020103
6.25010000000000	0.921992282131644
6.26010000000000	0.922306054543528
6.27010000000000	0.922618412444651
6.28010000000000	0.922929362984033
6.29010000000000	0.923238913271065
6.30010000000000	0.923547070375735
6.31010000000000	0.923853841328866
6.32010000000000	0.924159233122341
6.33010000000000	0.924463252709335
6.34010000000000	0.924765907004547
6.35010000000000	0.925067202884421
6.36010000000000	0.925367147187378
6.37010000000000	0.925665746714033
6.38010000000000	0.925963008227420
6.39010000000000	0.926258938453220
6.40010000000000	0.926553544079968
6.41010000000000	0.926846831759284
6.42010000000000	0.927138808106083
6.43010000000000	0.927429479698794
6.44010000000000	0.927718853079574
6.45010000000000	0.928006934754521
6.46010000000000	0.928293731193882
6.47010000000000	0.928579248832277
6.48010000000000	0.928863494068891
6.49010000000000	0.929146473267694
6.50010000000000	0.929428192757645
6.51010000000000	0.929708658832894
6.52010000000000	0.929987877752993
6.53010000000000	0.930265855743092
6.54010000000000	0.930542598994147
6.55010000000000	0.930818113663117
6.56010000000000	0.931092405873165
6.57010000000000	0.931365481713856
6.58010000000000	0.931637347241351
6.59010000000000	0.931908008478607
6.60010000000000	0.932177471415573
6.61010000000000	0.932445742009375
6.62010000000000	0.932712826184519
6.63010000000000	0.932978729833072
6.64010000000000	0.933243458814861
6.65010000000000	0.933507018957653
6.66010000000000	0.933769416057350
6.67010000000000	0.934030655878172
6.68010000000000	0.934290744152843
6.69010000000000	0.934549686582774
6.70010000000000	0.934807488838247
6.71010000000000	0.935064156558596
6.72010000000000	0.935319695352391
6.73010000000000	0.935574110797613
6.74010000000000	0.935827408441837
6.75010000000000	0.936079593802409
6.76010000000000	0.936330672366650
6.77010000000000	0.936580649591938
6.78010000000000	0.936829530905982
6.79010000000000	0.937077321706959
6.80010000000000	0.937324027363685
6.81010000000000	0.937569653215792
6.82010000000000	0.937814204573893
6.83010000000000	0.938057686719749
6.84010000000000	0.938300104906447
6.85010000000000	0.938541464358559
6.86010000000000	0.938781770272308
6.87010000000000	0.939021027815733
6.88010000000000	0.939259242128861
6.89010000000000	0.939496418323861
6.90010000000000	0.939732561485205
6.91010000000000	0.939967676669838
6.92010000000000	0.940201768907331
6.93010000000000	0.940434843200042
6.94010000000000	0.940666904523273
6.95010000000000	0.940897957825432
6.96010000000000	0.941128008028182
6.97010000000000	0.941357060026601
6.98010000000000	0.941585118689335
6.99010000000000	0.941812188858752
7.00010000000000	0.942038275351092
7.01010000000000	0.942263382956624
7.02010000000000	0.942487516439791
7.03010000000000	0.942710680539362
7.04010000000000	0.942932879968579
7.05010000000000	0.943154119415311
7.06010000000000	0.943374403542192
7.07010000000000	0.943593736986771
7.08010000000000	0.943812124361664
7.09010000000000	0.944029570254684
7.10010000000000	0.944246079229000
7.11010000000000	0.944461655823264
7.12010000000000	0.944676304551770
7.13010000000000	0.944890029904580
7.14010000000000	0.945102836347671
7.15010000000000	0.945314728323072
7.16010000000000	0.945525710249006
7.17010000000000	0.945735786520023
7.18010000000000	0.945944961507138
7.19010000000000	0.946153239557969
7.20010000000000	0.946360624996866
7.21010000000000	0.946567122125056
7.22010000000000	0.946772735220763
7.23010000000000	0.946977468539355
7.24010000000000	0.947181326313461
7.25010000000000	0.947384312753113
7.26010000000000	0.947586432045872
7.27010000000000	0.947787688356959
7.28010000000000	0.947988085829379
7.29010000000000	0.948187628584055
7.30010000000000	0.948386320719949
7.31010000000000	0.948584166314197
7.32010000000000	0.948781169422225
7.33010000000000	0.948977334077880
7.34010000000000	0.949172664293551
7.35010000000000	0.949367164060292
7.36010000000000	0.949560837347949
7.37010000000000	0.949753688105276
7.38010000000000	0.949945720260059
7.39010000000000	0.950136937719240
7.40010000000000	0.950327344369026
7.41010000000000	0.950516944075019
7.42010000000000	0.950705740682328
7.43010000000000	0.950893738015690
7.44010000000000	0.951080939879583
7.45010000000000	0.951267350058345
7.46010000000000	0.951452972316287
7.47010000000000	0.951637810397813
7.48010000000000	0.951821868027523
7.49010000000000	0.952005148910341
7.50010000000000	0.952187656731614
7.51010000000000	0.952369395157233
7.52010000000000	0.952550367833740
7.53010000000000	0.952730578388440
7.54010000000000	0.952910030429509
7.55010000000000	0.953088727546105
7.56010000000000	0.953266673308480
7.57010000000000	0.953443871268082
7.58010000000000	0.953620324957662
7.59010000000000	0.953796037891386
7.60010000000000	0.953971013564941
7.61010000000000	0.954145255455632
7.62010000000000	0.954318767022496
7.63010000000000	0.954491551706404
7.64010000000000	0.954663612930157
7.65010000000000	0.954834954098603
7.66010000000000	0.955005578598723
7.67010000000000	0.955175489799749
7.68010000000000	0.955344691053249
7.69010000000000	0.955513185693242
7.70010000000000	0.955680977036287
7.71010000000000	0.955848068381588
7.72010000000000	0.956014463011090
7.73010000000000	0.956180164189579
7.74010000000000	0.956345175164778
7.75010000000000	0.956509499167444
7.76010000000000	0.956673139411466
7.77010000000000	0.956836099093957
7.78010000000000	0.956998381395353
7.79010000000000	0.957159989479506
7.80010000000000	0.957320926493779
7.81010000000000	0.957481195569137
7.82010000000000	0.957640799820239
7.83010000000000	0.957799742345540
7.84010000000000	0.957958026227369
7.85010000000000	0.958115654532027
7.86010000000000	0.958272630309882
7.87010000000000	0.958428956595450
7.88010000000000	0.958584636407490
7.89010000000000	0.958739672749093
7.90010000000000	0.958894068607772
7.91010000000000	0.959047826955544
7.92010000000000	0.959200950749021
7.93010000000000	0.959353442929501
7.94010000000000	0.959505306423047
7.95010000000000	0.959656544140579
7.96010000000000	0.959807158977955
7.97010000000000	0.959957153816059
7.98010000000000	0.960106531520885
7.99010000000000	0.960255294943616
8.00010000000000	0.960403446920718
8.01010000000000	0.960550990274012
8.02010000000000	0.960697927810760
8.03010000000000	0.960844262323753
8.04010000000000	0.960989996591381
8.05010000000000	0.961135133377725
8.06010000000000	0.961279675432628
8.07010000000000	0.961423625491785
8.08010000000000	0.961566986276811
8.09010000000000	0.961709760495332
8.10010000000000	0.961851950841051
8.11010000000000	0.961993559993839
8.12010000000000	0.962134590619804
8.13010000000000	0.962275045371369
8.14010000000000	0.962414926887351
8.15010000000000	0.962554237793037
8.16010000000000	0.962692980700259
8.17010000000000	0.962831158207472
8.18010000000000	0.962968772899821
8.19010000000000	0.963105827349225
8.20010000000000	0.963242324114448
8.21010000000000	0.963378265741169
8.22010000000000	0.963513654762057
8.23010000000000	0.963648493696846
8.24010000000000	0.963782785052406
8.25010000000000	0.963916531322813
8.26010000000000	0.964049734989425
8.27010000000000	0.964182398520946
8.28010000000000	0.964314524373501
8.29010000000000	0.964446114990709
8.30010000000000	0.964577172803746
8.31010000000000	0.964707700231421
8.32010000000000	0.964837699680237
8.33010000000000	0.964967173544467
8.34010000000000	0.965096124206221
8.35010000000000	0.965224554035507
8.36010000000000	0.965352465390308
8.37010000000000	0.965479860616642
8.38010000000000	0.965606742048631
8.39010000000000	0.965733112008565
8.40010000000000	0.965858972806974
8.41010000000000	0.965984326742686
8.42010000000000	0.966109176102892
8.43010000000000	0.966233523163216
8.44010000000000	0.966357370187779
8.45010000000000	0.966480719429256
8.46010000000000	0.966603573128948
8.47010000000000	0.966725933516835
8.48010000000000	0.966847802811651
8.49010000000000	0.966969183220936
8.50010000000000	0.967090076941101
8.51010000000000	0.967210486157493
8.52010000000000	0.967330413044451
8.53010000000000	0.967449859765372
8.54010000000000	0.967568828472769
8.55010000000000	0.967687321308325
8.56010000000000	0.967805340402968
8.57010000000000	0.967922887876914
8.58010000000000	0.968039965839737
8.59010000000000	0.968156576390422
8.60010000000000	0.968272721617428
8.61010000000000	0.968388403598741
8.62010000000000	0.968503624401935
8.63010000000000	0.968618386084229
8.64010000000000	0.968732690692542
8.65010000000000	0.968846540263554
8.66010000000000	0.968959936823760
8.67010000000000	0.969072882389522
8.68010000000000	0.969185378967130
8.69010000000000	0.969297428552857
8.70010000000000	0.969409033133010
8.71010000000000	0.969520194683995
8.72010000000000	0.969630915172352
8.73010000000000	0.969741196554831
8.74010000000000	0.969851040778432
8.75010000000000	0.969960449780462
8.76010000000000	0.970069425488587
8.77010000000000	0.970177969820892
8.78010000000000	0.970286084685921
8.79010000000000	0.970393771982740
8.80010000000000	0.970501033600984
8.81010000000000	0.970607871420909
8.82010000000000	0.970714287313441
8.83010000000000	0.970820283140237
8.84010000000000	0.970925860753721
8.85010000000000	0.971031021997148
8.86010000000000	0.971135768704641
8.87010000000000	0.971240102701256
8.88010000000000	0.971344025803014
8.89010000000000	0.971447539816969
8.90010000000000	0.971550646541242
8.91010000000000	0.971653347765077
8.92010000000000	0.971755645268885
8.93010000000000	0.971857540824297
8.94010000000000	0.971959036194210
8.95010000000000	0.972060133132833
8.96010000000000	0.972160833385733
8.97010000000000	0.972261138689888
8.98010000000000	0.972361050773729
8.99010000000000	0.972460571357186
9.00010000000000	0.972559702151735
9.01010000000000	0.972658444860448
9.02010000000000	0.972756801178032
9.03010000000000	0.972854772790878
9.04010000000000	0.972952361377105
9.05010000000000	0.973049568606607
9.06010000000000	0.973146396141096
9.07010000000000	0.973242845634146
9.08010000000000	0.973338918731235
9.09010000000000	0.973434617069793
9.10010000000000	0.973529942279245
9.11010000000000	0.973624895981050
9.12010000000000	0.973719479788750
9.13010000000000	0.973813695308009
9.14010000000000	0.973907544136654
9.15010000000000	0.974001027864723
9.16010000000000	0.974094148074503
9.17010000000000	0.974186906340572
9.18010000000000	0.974279304229840
9.19010000000000	0.974371343301593
9.20010000000000	0.974463025107534
9.21010000000000	0.974554351191816
9.22010000000000	0.974645323091096
9.23010000000000	0.974735942334568
9.24010000000000	0.974826210443997
9.25010000000000	0.974916128933772
9.26010000000000	0.975005699310938
9.27010000000000	0.975094923075233
9.28010000000000	0.975183801719135
9.29010000000000	0.975272336727895
9.30010000000000	0.975360529579577
9.31010000000000	0.975448381745097
9.32010000000000	0.975535894688264
9.33010000000000	0.975623069865813
9.34010000000000	0.975709908727446
9.35010000000000	0.975796412715869
9.36010000000000	0.975882583266831
9.37010000000000	0.975968421809155
9.38010000000000	0.976053929764786
9.39010000000000	0.976139108548820
9.40010000000000	0.976223959569538
9.41010000000000	0.976308484228452
9.42010000000000	0.976392683920331
9.43010000000000	0.976476560033245
9.44010000000000	0.976560113948597
9.45010000000000	0.976643347041157
9.46010000000000	0.976726260679102
9.47010000000000	0.976808856224046
9.48010000000000	0.976891135031080
9.49010000000000	0.976973098448799
9.50010000000000	0.977054747819349
9.51010000000000	0.977136084478448
9.52010000000000	0.977217109755432
9.53010000000000	0.977297824973276
9.54010000000000	0.977378231448639
9.55010000000000	0.977458330491896
9.56010000000000	0.977538123407162
9.57010000000000	0.977617611492336
9.58010000000000	0.977696796039131
9.59010000000000	0.977775678333103
9.60010000000000	0.977854259653688
9.61010000000000	0.977932541274231
9.62010000000000	0.978010524462024
9.63010000000000	0.978088210478330
9.64010000000000	0.978165600578420
9.65010000000000	0.978242696011604
9.66010000000000	0.978319498021262
9.67010000000000	0.978396007844876
9.68010000000000	0.978472226714058
9.69010000000000	0.978548155854587
9.70010000000000	0.978623796486433
9.71010000000000	0.978699149823796
9.72010000000000	0.978774217075124
9.73010000000000	0.978848999443156
9.74010000000000	0.978923498124946
9.75010000000000	0.978997714311892
9.76010000000000	0.979071649189769
9.77010000000000	0.979145303938755
9.78010000000000	0.979218679733464
9.79010000000000	0.979291777742974
9.80010000000000	0.979364599130854
9.81010000000000	0.979437145055194
9.82010000000000	0.979509416668637
9.83010000000000	0.979581415118403
9.84010000000000	0.979653141546321
9.85010000000000	0.979724597088855
9.86010000000000	0.979795782877130
9.87010000000000	0.979866700036966
9.88010000000000	0.979937349688902
9.89010000000000	0.980007732948222
9.90010000000000	0.980077850924985
9.91010000000000	0.980147704724053
9.92010000000000	0.980217295445118
9.93010000000000	0.980286624182723
9.94010000000000	0.980355692026300
9.95010000000000	0.980424500060184
9.96010000000000	0.980493049363654
9.97010000000000	0.980561341010944
9.98010000000000	0.980629376071282
9.99010000000000	0.980697155608906
10.0001000000000	0.980764680683097
10.0101000000000	0.980831952348204
10.0201000000000	0.980898971653665
10.0301000000000	0.980965739644039
10.0401000000000	0.981032257359023
10.0501000000000	0.981098525833490
10.0601000000000	0.981164546097499
10.0701000000000	0.981230319176329
10.0801000000000	0.981295846090505
10.0901000000000	0.981361127855817
10.1001000000000	0.981426165483348
10.1101000000000	0.981490959979496
10.1201000000000	0.981555512346003
10.1301000000000	0.981619823579973
10.1401000000000	0.981683894673900
10.1501000000000	0.981747726615691
10.1601000000000	0.981811320388689
10.1701000000000	0.981874676971698
10.1801000000000	0.981937797339004
10.1901000000000	0.982000682460398
10.2001000000000	0.982063333301205
10.2101000000000	0.982125750822301
10.2201000000000	0.982187935980137
10.2301000000000	0.982249889726764
10.2401000000000	0.982311613009854
10.2501000000000	0.982373106772722
10.2601000000000	0.982434371954347
10.2701000000000	0.982495409489403
10.2801000000000	0.982556220308267
10.2901000000000	0.982616805337054
10.3001000000000	0.982677165497631
10.3101000000000	0.982737301707643
10.3201000000000	0.982797214880530
10.3301000000000	0.982856905925555
10.3401000000000	0.982916375747819
10.3501000000000	0.982975625248288
10.3601000000000	0.983034655323807
10.3701000000000	0.983093466867131
10.3801000000000	0.983152060766935
10.3901000000000	0.983210437907845
10.4001000000000	0.983268599170449
10.4101000000000	0.983326545431328
10.4201000000000	0.983384277563065
10.4301000000000	0.983441796434275
10.4401000000000	0.983499102909622
10.4501000000000	0.983556197849836
10.4601000000000	0.983613082111738
10.4701000000000	0.983669756548256
10.4801000000000	0.983726222008448
10.4901000000000	0.983782479337518
    };
\addlegendentry{$\tau=0.75$ (LQ)}


\addplot [color=cyan, line width=0.8pt, mark=triangle*, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0.000204774191203449
1.51010000000000	0.0204458304509890
1.52010000000000	0.0402263443673138
1.53010000000000	0.0595573073493203
1.54010000000000	0.0784494412369615
1.55010000000000	0.0969132050099180
1.56010000000000	0.114958801328269
1.57010000000000	0.132596182909151
1.58010000000000	0.149835058743526
1.59010000000000	0.166684900157107
1.60010000000000	0.183154946719331
1.61010000000000	0.199254212004231
1.62010000000000	0.214991489206925
1.63010000000000	0.230375356619355
1.64010000000000	0.245414182968814
1.65010000000000	0.260116132622733
1.66010000000000	0.274489170663062
1.67010000000000	0.288541067833561
1.68010000000000	0.302279405363173
1.69010000000000	0.315711579668604
1.70010000000000	0.328844806939161
1.71010000000000	0.341686127606788
1.72010000000000	0.354242410704208
1.73010000000000	0.366520358113973
1.74010000000000	0.378526508711176
1.75010000000000	0.390267242402482
1.76010000000000	0.401748784064111
1.77010000000000	0.412977207381292
1.78010000000000	0.423958438591675
1.79010000000000	0.434698260135113
1.80010000000000	0.445202314212179
1.81010000000000	0.455476106253689
1.82010000000000	0.465525008303496
1.83010000000000	0.475354262316712
1.84010000000000	0.484968983375495
1.85010000000000	0.494374162824477
1.86010000000000	0.503574671327842
1.87010000000000	0.512575261850026
1.88010000000000	0.521380572561964
1.89010000000000	0.529995129674748
1.90010000000000	0.538423350202524
1.91010000000000	0.546669544656400
1.92010000000000	0.554737919671112
1.93010000000000	0.562632580566110
1.94010000000000	0.570357533842748
1.95010000000000	0.577916689619144
1.96010000000000	0.585313864004312
1.97010000000000	0.592552781413056
1.98010000000000	0.599637076823140
1.99010000000000	0.606570297976174
2.00010000000000	0.613355907523624
2.01010000000000	0.619997285119327
2.02010000000000	0.626497729459860
2.03010000000000	0.632860460274064
2.04010000000000	0.639088620262994
2.05010000000000	0.645185276991560
2.06010000000000	0.651153424733040
2.07010000000000	0.656995986267682
2.08010000000000	0.662715814636515
2.09010000000000	0.668315694851511
2.10010000000000	0.673798345563194
2.11010000000000	0.679166420686744
2.12010000000000	0.684422510987669
2.13010000000000	0.689569145628019
2.14010000000000	0.694608793674167
2.15010000000000	0.699543865567098
2.16010000000000	0.704376714556158
2.17010000000000	0.709109638097166
2.18010000000000	0.713744879215802
2.19010000000000	0.718284627837115
2.20010000000000	0.722731022082024
2.21010000000000	0.727086149531626
2.22010000000000	0.731352048460116
2.23010000000000	0.735530709037113
2.24010000000000	0.739624074500155
2.25010000000000	0.743634042298106
2.26010000000000	0.747562465206203
2.27010000000000	0.751411152413471
2.28010000000000	0.755181870583160
2.29010000000000	0.758876344886928
2.30010000000000	0.762496260013375
2.31010000000000	0.766043261151618
2.32010000000000	0.769518954950494
2.33010000000000	0.772924910454023
2.34010000000000	0.776262660013716
2.35010000000000	0.779533700178308
2.36010000000000	0.782739492561481
2.37010000000000	0.785881464688131
2.38010000000000	0.788961010819701
2.39010000000000	0.791979492759129
2.40010000000000	0.794938240635892
2.41010000000000	0.797838553671662
2.42010000000000	0.800681700927056
2.43010000000000	0.803468922029944
2.44010000000000	0.806201427885778
2.45010000000000	0.808880401370406
2.46010000000000	0.811506998005781
2.47010000000000	0.814082346619019
2.48010000000000	0.816607549985201
2.49010000000000	0.819083685454337
2.50010000000000	0.821511805562884
2.51010000000000	0.823892938630206
2.52010000000000	0.826228089340331
2.53010000000000	0.828518239309419
2.54010000000000	0.830764347639236
2.55010000000000	0.832967351457037
2.56010000000000	0.835128166442163
2.57010000000000	0.837247687339693
2.58010000000000	0.839326788461482
2.59010000000000	0.841366324174888
2.60010000000000	0.843367129379494
2.61010000000000	0.845330019972135
2.62010000000000	0.847255793300512
2.63010000000000	0.849145228605680
2.64010000000000	0.850999087453687
2.65010000000000	0.852818114156628
2.66010000000000	0.854603036183398
2.67010000000000	0.856354564560363
2.68010000000000	0.858073394262244
2.69010000000000	0.859760204593418
2.70010000000000	0.861415659559903
2.71010000000000	0.863040408232241
2.72010000000000	0.864635085099513
2.73010000000000	0.866200310414705
2.74010000000000	0.867736690531639
2.75010000000000	0.869244818233674
2.76010000000000	0.870725273054396
2.77010000000000	0.872178621590478
2.78010000000000	0.873605417806914
2.79010000000000	0.875006203334818
2.80010000000000	0.876381507761960
2.81010000000000	0.877731848916240
2.82010000000000	0.879057733142254
2.83010000000000	0.880359655571134
2.84010000000000	0.881638100383832
2.85010000000000	0.882893541067997
2.86010000000000	0.884126440668618
2.87010000000000	0.885337252032583
2.88010000000000	0.886526418047296
2.89010000000000	0.887694371873510
2.90010000000000	0.888841537172516
2.91010000000000	0.889968328327828
2.92010000000000	0.891075150661493
2.93010000000000	0.892162400645174
2.94010000000000	0.893230466106111
2.95010000000000	0.894279726428122
2.96010000000000	0.895310552747727
2.97010000000000	0.896323308145549
2.98010000000000	0.897318347833079
2.99010000000000	0.898296019334953
3.00010000000000	0.899264853634462
3.01010000000000	0.901018443726944
3.02010000000000	0.902737242150155
3.03010000000000	0.904422007074023
3.04010000000000	0.906073479046377
3.05010000000000	0.907692381418773
3.06010000000000	0.909279420761801
3.07010000000000	0.910835287270140
3.08010000000000	0.912360655157625
3.09010000000000	0.913856183042561
3.10010000000000	0.915322514323539
3.11010000000000	0.916760277545975
3.12010000000000	0.918170086759633
3.13010000000000	0.919552541867322
3.14010000000000	0.920908228965018
3.15010000000000	0.922237720673595
3.16010000000000	0.923541576462411
3.17010000000000	0.924820342964909
3.18010000000000	0.926074554286470
3.19010000000000	0.927304732304690
3.20010000000000	0.928511386962277
3.21010000000000	0.929695016552747
3.22010000000000	0.930856107999107
3.23010000000000	0.931995137125685
3.24010000000000	0.933112568923300
3.25010000000000	0.934208857807912
3.26010000000000	0.935284447872938
3.27010000000000	0.936339773135376
3.28010000000000	0.937375257775886
3.29010000000000	0.938391316373011
3.30010000000000	0.939388354131640
3.31010000000000	0.940366767105888
3.32010000000000	0.941326942416517
3.33010000000000	0.942269258463039
3.34010000000000	0.943194085130634
3.35010000000000	0.944101783992003
3.36010000000000	0.944992708504298
3.37010000000000	0.945867204201236
3.38010000000000	0.946725608880522
3.39010000000000	0.947568252786699
3.40010000000000	0.948395458789543
3.41010000000000	0.949207542558097
3.42010000000000	0.950004812730476
3.43010000000000	0.950787571079521
3.44010000000000	0.951556112674434
3.45010000000000	0.952310726038466
3.46010000000000	0.953051693302778
3.47010000000000	0.953779290356551
3.48010000000000	0.954493786993459
3.49010000000000	0.955195447054575
3.50010000000000	0.955884528567808
3.51010000000000	0.956561283883955
3.52010000000000	0.957225959809459
3.53010000000000	0.957878797735938
3.54010000000000	0.958520033766583
3.55010000000000	0.959149898839492
3.56010000000000	0.959768618848013
3.57010000000000	0.960376414758181
3.58010000000000	0.960973502723313
3.59010000000000	0.961560094195835
3.60010000000000	0.962136396036399
3.61010000000000	0.962702610620379
3.62010000000000	0.963258935941781
3.63010000000000	0.963805565714661
3.64010000000000	0.964342689472090
3.65010000000000	0.964870492662734
3.66010000000000	0.965389156745117
3.67010000000000	0.965898859279603
3.68010000000000	0.966399774018178
3.69010000000000	0.966892070992067
3.70010000000000	0.967375916597243
3.71010000000000	0.967851473677894
3.72010000000000	0.968318901607879
3.73010000000000	0.968778356370233
3.74010000000000	0.969229990634767
3.75010000000000	0.969673953833805
3.76010000000000	0.970110392236123
3.77010000000000	0.970539449019100
3.78010000000000	0.970961264339158
3.79010000000000	0.971375975400512
3.80010000000000	0.971783716522293
3.81010000000000	0.972184619204044
3.82010000000000	0.972578812189679
3.83010000000000	0.972966421529909
3.84010000000000	0.973347570643181
3.85010000000000	0.973722380375169
3.86010000000000	0.974090969056849
3.87010000000000	0.974453452561199
3.88010000000000	0.974809944358547
3.89010000000000	0.975160555570615
3.90010000000000	0.975505395023265
3.91010000000000	0.975844569298023
3.92010000000000	0.976178182782353
3.93010000000000	0.976506337718768
3.94010000000000	0.976829134252763
3.95010000000000	0.977146670479624
3.96010000000000	0.977459042490133
3.97010000000000	0.977766344415193
3.98010000000000	0.978068668469399
3.99010000000000	0.978366104993598
4.00010000000000	0.978658742496422
4.01010000000000	0.978946667694873
4.02010000000000	0.979229965553939
4.03010000000000	0.979508719325281
4.04010000000000	0.979783010585018
4.05010000000000	0.980052919270632
4.06010000000000	0.980318523716992
4.07010000000000	0.980579900691558
4.08010000000000	0.980837125428745
4.09010000000000	0.981090271663492
4.10010000000000	0.981339411664053
4.11010000000000	0.981584616264018
4.12010000000000	0.981825954893589
4.13010000000000	0.982063495610128
4.14010000000000	0.982297305128004
4.15010000000000	0.982527448847739
4.16010000000000	0.982753990884475
4.17010000000000	0.982976994095794
4.18010000000000	0.983196520108886
4.19010000000000	0.983412629347087
4.20010000000000	0.983625381055812
4.21010000000000	0.983834833327880
4.22010000000000	0.984041043128266
4.23010000000000	0.984244066318278
4.24010000000000	0.984443957679171
4.25010000000000	0.984640770935234
4.26010000000000	0.984834558776334
4.27010000000000	0.985025372879946
4.28010000000000	0.985213263932685
4.29010000000000	0.985398281651334
4.30010000000000	0.985580474803406
4.31010000000000	0.985759891227220
4.32010000000000	0.985936577851537
4.33010000000000	0.986110580714733
4.34010000000000	0.986281944983543
4.35010000000000	0.986450714971385
4.36010000000000	0.986616934156251
4.37010000000000	0.986780645198214
4.38010000000000	0.986941889956518
4.39010000000000	0.987100709506297
4.40010000000000	0.987257144154911
4.41010000000000	0.987411233457910
4.42010000000000	0.987563016234639
4.43010000000000	0.987712530583499
4.44010000000000	0.987859813896857
4.45010000000000	0.988004902875624
4.46010000000000	0.988147833543503
4.47010000000000	0.988288641260928
4.48010000000000	0.988427360738678
4.49010000000000	0.988564026051192
4.50010000000000	0.988698998288301
4.51010000000000	0.988864040703141
4.52010000000000	0.989026390619042
4.53010000000000	0.989186097278671
4.54010000000000	0.989343208919308
4.55010000000000	0.989497772795216
4.56010000000000	0.989649835199481
4.57010000000000	0.989799441485345
4.58010000000000	0.989946636087027
4.59010000000000	0.990091462540067
4.60010000000000	0.990233963501184
4.61010000000000	0.990374180767672
4.62010000000000	0.990512155296342
4.63010000000000	0.990647927222016
4.64010000000000	0.990781535875593
4.65010000000000	0.990913019801693
4.66010000000000	0.991042416775888
4.67010000000000	0.991169763821529
4.68010000000000	0.991295097226183
4.69010000000000	0.991418452557687
4.70010000000000	0.991539864679829
4.71010000000000	0.991659367767666
4.72010000000000	0.991776995322479
4.73010000000000	0.991892780186392
4.74010000000000	0.992006754556643
4.75010000000000	0.992118949999533
4.76010000000000	0.992229397464040
4.77010000000000	0.992338127295138
4.78010000000000	0.992445169246783
4.79010000000000	0.992550552494624
4.80010000000000	0.992654305648406
4.81010000000000	0.992756456764093
4.82010000000000	0.992857033355712
4.83010000000000	0.992956062406924
4.84010000000000	0.993053570382329
4.85010000000000	0.993149583238513
4.86010000000000	0.993244126434849
4.87010000000000	0.993337224944033
4.88010000000000	0.993428903262397
4.89010000000000	0.993519185419982
4.90010000000000	0.993608094990375
4.91010000000000	0.993695655100325
4.92010000000000	0.993781888439153
4.93010000000000	0.993866817267927
4.94010000000000	0.993950463428443
4.95010000000000	0.994032848351996
4.96010000000000	0.994113993067961
4.97010000000000	0.994193918212169
4.98010000000000	0.994272644035103
4.99010000000000	0.994350190409899
5.00010000000000	0.994426576840182
5.01010000000000	0.994501822467710
5.02010000000000	0.994575946079856
5.03010000000000	0.994648966116918
5.04010000000000	0.994720900679266
5.05010000000000	0.994791767534332
5.06010000000000	0.994861584123440
5.07010000000000	0.994930367568479
5.08010000000000	0.994998134678445
5.09010000000000	0.995064901955811
5.10010000000000	0.995130685602779
5.11010000000000	0.995195501527382
5.12010000000000	0.995259365349448
5.13010000000000	0.995322292406442
5.14010000000000	0.995384297759168
5.15010000000000	0.995445396197355
5.16010000000000	0.995505602245109
5.17010000000000	0.995564930166254
5.18010000000000	0.995623393969554
5.19010000000000	0.995681007413816
5.20010000000000	0.995737784012878
5.21010000000000	0.995793737040508
5.22010000000000	0.995848879535168
5.23010000000000	0.995903224304689
5.24010000000000	0.995956783930847
5.25010000000000	0.996009570773832
5.26010000000000	0.996061596976621
5.27010000000000	0.996112874469261
5.28010000000000	0.996163414973052
5.29010000000000	0.996213230004645
5.30010000000000	0.996262330880046
5.31010000000000	0.996310728718541
5.32010000000000	0.996358434446533
5.33010000000000	0.996405458801295
5.34010000000000	0.996451812334637
5.35010000000000	0.996497505416513
5.36010000000000	0.996542548238525
5.37010000000000	0.996586950817381
5.38010000000000	0.996630722998246
5.39010000000000	0.996673874458055
5.40010000000000	0.996716414708730
5.41010000000000	0.996758353100344
5.42010000000000	0.996799698824211
5.43010000000000	0.996840460915910
5.44010000000000	0.996880648258252
5.45010000000000	0.996920269584173
5.46010000000000	0.996959333479578
5.47010000000000	0.996997848386120
5.48010000000000	0.997035822603918
5.49010000000000	0.997073264294222
5.50010000000000	0.997110181482020
5.51010000000000	0.997146582058593
5.52010000000000	0.997182473784015
5.53010000000000	0.997217864289601
5.54010000000000	0.997252761080304
5.55010000000000	0.997287171537063
5.56010000000000	0.997321102919102
5.57010000000000	0.997354562366182
5.58010000000000	0.997387556900807
5.59010000000000	0.997420093430382
5.60010000000000	0.997452178749333
5.61010000000000	0.997483819541171
5.62010000000000	0.997515022380529
5.63010000000000	0.997545793735147
5.64010000000000	0.997576139967822
5.65010000000000	0.997606067338313
5.66010000000000	0.997635582005211
5.67010000000000	0.997664690027774
5.68010000000000	0.997693397367716
5.69010000000000	0.997721709890969
5.70010000000000	0.997749633369406
5.71010000000000	0.997777173482525
5.72010000000000	0.997804335819106
5.73010000000000	0.997831125878831
5.74010000000000	0.997857549073876
5.75010000000000	0.997883610730460
5.76010000000000	0.997909316090381
5.77010000000000	0.997934670312502
5.78010000000000	0.997959678474224
5.79010000000000	0.997984345572916
5.80010000000000	0.998008676527331
5.81010000000000	0.998032676178981
5.82010000000000	0.998056349293490
5.83010000000000	0.998079700561928
5.84010000000000	0.998102734602101
5.85010000000000	0.998125455959836
5.86010000000000	0.998147869110223
5.87010000000000	0.998169978458850
5.88010000000000	0.998191788343000
5.89010000000000	0.998213303032825
5.90010000000000	0.998234526732515
5.91010000000000	0.998255463581420
5.92010000000000	0.998276117655169
5.93010000000000	0.998296492966754
5.94010000000000	0.998316593467605
5.95010000000000	0.998336423048637
5.96010000000000	0.998355985541279
5.97010000000000	0.998375284718482
5.98010000000000	0.998394324295712
5.99010000000000	0.998413107931918
6.00010000000000	0.998431652336037
6.01010000000000	0.998451230273331
6.02010000000000	0.998470533442089
6.03010000000000	0.998489565987996
6.04010000000000	0.998508331987562
6.05010000000000	0.998526835449407
6.06010000000000	0.998545080315540
6.07010000000000	0.998563070462595
6.08010000000000	0.998580809703048
6.09010000000000	0.998598301786411
6.10010000000000	0.998615550400396
6.11010000000000	0.998632559172058
6.12010000000000	0.998649331668916
6.13010000000000	0.998665871400049
6.14010000000000	0.998682181817167
6.15010000000000	0.998698266315663
6.16010000000000	0.998714128235648
6.17010000000000	0.998729770862951
6.18010000000000	0.998745197430115
6.19010000000000	0.998760411117366
6.20010000000000	0.998775415053552
6.21010000000000	0.998790212317087
6.22010000000000	0.998804805936845
6.23010000000000	0.998819198893067
6.24010000000000	0.998833394118228
6.25010000000000	0.998847394497893
6.26010000000000	0.998861202871563
6.27010000000000	0.998874822033487
6.28010000000000	0.998888254733479
6.29010000000000	0.998901503677703
6.30010000000000	0.998914571529446
6.31010000000000	0.998927460909881
6.32010000000000	0.998940174398808
6.33010000000000	0.998952714535388
6.34010000000000	0.998965083818848
6.35010000000000	0.998977284709191
6.36010000000000	0.998989319627881
6.37010000000000	0.999001190958514
6.38010000000000	0.999012901047479
6.39010000000000	0.999024452204607
6.40010000000000	0.999035846703806
6.41010000000000	0.999047086783678
6.42010000000000	0.999058174648138
6.43010000000000	0.999069112467005
6.44010000000000	0.999079902376593
6.45010000000000	0.999090546480283
6.46010000000000	0.999101046849092
6.47010000000000	0.999111405522221
6.48010000000000	0.999121624507606
6.49010000000000	0.999131705782440
6.50010000000000	0.999141651293704
6.51010000000000	0.999151462958676
6.52010000000000	0.999161142665433
6.53010000000000	0.999170692273345
6.54010000000000	0.999180113613561
6.55010000000000	0.999189408489476
6.56010000000000	0.999198578677207
6.57010000000000	0.999207625926043
6.58010000000000	0.999216551958894
6.59010000000000	0.999225358472732
6.60010000000000	0.999234047139025
6.61010000000000	0.999242619604155
6.62010000000000	0.999251077489839
6.63010000000000	0.999259422393532
6.64010000000000	0.999267655888831
6.65010000000000	0.999275779525869
6.66010000000000	0.999283794831695
6.67010000000000	0.999291703310661
6.68010000000000	0.999299506444783
6.69010000000000	0.999307205694118
6.70010000000000	0.999314802497110
6.71010000000000	0.999322298270951
6.72010000000000	0.999329694411922
6.73010000000000	0.999336992295731
6.74010000000000	0.999344193277850
6.75010000000000	0.999351298693834
6.76010000000000	0.999358309859649
6.77010000000000	0.999365228071987
6.78010000000000	0.999372054608572
6.79010000000000	0.999378790728463
6.80010000000000	0.999385437672353
6.81010000000000	0.999391996662867
6.82010000000000	0.999398468904844
6.83010000000000	0.999404855585619
6.84010000000000	0.999411157875307
6.85010000000000	0.999417376927070
6.86010000000000	0.999423513877387
6.87010000000000	0.999429569846316
6.88010000000000	0.999435545937755
6.89010000000000	0.999441443239693
6.90010000000000	0.999447262824463
6.91010000000000	0.999453005748982
6.92010000000000	0.999458673054996
6.93010000000000	0.999464265769316
6.94010000000000	0.999469784904050
6.95010000000000	0.999475231456831
6.96010000000000	0.999480606411045
6.97010000000000	0.999485910736044
6.98010000000000	0.999491145387372
6.99010000000000	0.999496311306972
7.00010000000000	0.999501409423399
7.01010000000000	0.999506440652022
7.02010000000000	0.999511405895230
7.03010000000000	0.999516306042630
7.04010000000000	0.999521141971243
7.05010000000000	0.999525914545693
7.06010000000000	0.999530624618399
7.07010000000000	0.999535273029763
7.08010000000000	0.999539860608349
7.09010000000000	0.999544388171059
7.10010000000000	0.999548856523320
7.11010000000000	0.999553266459248
7.12010000000000	0.999557618761825
7.13010000000000	0.999561914203059
7.14010000000000	0.999566153544159
7.15010000000000	0.999570337535692
7.16010000000000	0.999574466917740
7.17010000000000	0.999578542420066
7.18010000000000	0.999582564762255
7.19010000000000	0.999586534653877
7.20010000000000	0.999590452794634
7.21010000000000	0.999594319874503
7.22010000000000	0.999598136573880
7.23010000000000	0.999601903563734
7.24010000000000	0.999605621505731
7.25010000000000	0.999609291052375
7.26010000000000	0.999612912847155
7.27010000000000	0.999616487524664
7.28010000000000	0.999620015710737
7.29010000000000	0.999623498022578
7.30010000000000	0.999626935068888
7.31010000000000	0.999630327449988
7.32010000000000	0.999633675757941
7.33010000000000	0.999636980576676
7.34010000000000	0.999640242482106
7.35010000000000	0.999643462042241
7.36010000000000	0.999646639817307
7.37010000000000	0.999649776359857
7.38010000000000	0.999652872214887
7.39010000000000	0.999655927919935
7.40010000000000	0.999658944005203
7.41010000000000	0.999661920993651
7.42010000000000	0.999664859401108
7.43010000000000	0.999667759736378
7.44010000000000	0.999670622501330
7.45010000000000	0.999673448191006
7.46010000000000	0.999676237293721
7.47010000000000	0.999678990291152
7.48010000000000	0.999681707658439
7.49010000000000	0.999684389864276
7.50010000000000	0.999687037895227
7.51010000000000	0.999689702976030
7.52010000000000	0.999692333084722
7.53010000000000	0.999694928693259
7.54010000000000	0.999697490266911
7.55010000000000	0.999700018264361
7.56010000000000	0.999702513137807
7.57010000000000	0.999704975333062
7.58010000000000	0.999707405289645
7.59010000000000	0.999709803440882
7.60010000000000	0.999712170214005
7.61010000000000	0.999714506030232
7.62010000000000	0.999716811304866
7.63010000000000	0.999719086447384
7.64010000000000	0.999721331861527
7.65010000000000	0.999723547945377
7.66010000000000	0.999725735091453
7.67010000000000	0.999727893686786
7.68010000000000	0.999730024113008
7.69010000000000	0.999732126746431
7.70010000000000	0.999734201958120
7.71010000000000	0.999736250113982
7.72010000000000	0.999738271574834
7.73010000000000	0.999740266696482
7.74010000000000	0.999742235829797
7.75010000000000	0.999744179320787
7.76010000000000	0.999746097510667
7.77010000000000	0.999747990735930
7.78010000000000	0.999749859328422
7.79010000000000	0.999751703615403
7.80010000000000	0.999753523919620
7.81010000000000	0.999755320559370
7.82010000000000	0.999757093848570
7.83010000000000	0.999758844096812
7.84010000000000	0.999760571609435
7.85010000000000	0.999762276687586
7.86010000000000	0.999763959628277
7.87010000000000	0.999765620724447
7.88010000000000	0.999767260265024
7.89010000000000	0.999768878534979
7.90010000000000	0.999770475815388
7.91010000000000	0.999772052383483
7.92010000000000	0.999773608512711
7.93010000000000	0.999775144472792
7.94010000000000	0.999776660529764
7.95010000000000	0.999778156946045
7.96010000000000	0.999779633980479
7.97010000000000	0.999781091888389
7.98010000000000	0.999782530921630
7.99010000000000	0.999783951328635
8.00010000000000	0.999785353354468
8.01010000000000	0.999786737240868
8.02010000000000	0.999788103226300
8.03010000000000	0.999789451546001
8.04010000000000	0.999790782432021
8.05010000000000	0.999792096113278
8.06010000000000	0.999793392815594
8.07010000000000	0.999794672761742
8.08010000000000	0.999795936171491
8.09010000000000	0.999797183261646
8.10010000000000	0.999798414246090
8.11010000000000	0.999799629335828
8.12010000000000	0.999800828739024
8.13010000000000	0.999802012661045
8.14010000000000	0.999803181304495
8.15010000000000	0.999804334869260
8.16010000000000	0.999805473552543
8.17010000000000	0.999806597548901
8.18010000000000	0.999807707050282
8.19010000000000	0.999808802246066
8.20010000000000	0.999809883323094
8.21010000000000	0.999810950465710
8.22010000000000	0.999812003855792
8.23010000000000	0.999813043672786
8.24010000000000	0.999814070093743
8.25010000000000	0.999815083293350
8.26010000000000	0.999816083443964
8.27010000000000	0.999817070715643
8.28010000000000	0.999818045276179
8.29010000000000	0.999819007291130
8.30010000000000	0.999819956923849
8.31010000000000	0.999820894335518
8.32010000000000	0.999821819685173
8.33010000000000	0.999822733129737
8.34010000000000	0.999823634824050
8.35010000000000	0.999824524920895
8.36010000000000	0.999825403571029
8.37010000000000	0.999826270923208
8.38010000000000	0.999827127124216
8.39010000000000	0.999827972318893
8.40010000000000	0.999828806650161
8.41010000000000	0.999829630259050
8.42010000000000	0.999830443284721
8.43010000000000	0.999831245864503
8.44010000000000	0.999832038133900
8.45010000000000	0.999832820226632
8.46010000000000	0.999833592274649
8.47010000000000	0.999834354408165
8.48010000000000	0.999835106755668
8.49010000000000	0.999835849443960
8.50010000000000	0.999836582598165
8.51010000000000	0.999837306341760
8.52010000000000	0.999838020796596
8.53010000000000	0.999838726082921
8.54010000000000	0.999839422319398
8.55010000000000	0.999840109623131
8.56010000000000	0.999840788109684
8.57010000000000	0.999841457893100
8.58010000000000	0.999842119085925
8.59010000000000	0.999842771799228
8.60010000000000	0.999843416142617
8.61010000000000	0.999844052224263
8.62010000000000	0.999844680150921
8.63010000000000	0.999845300027940
8.64010000000000	0.999845911959292
8.65010000000000	0.999846516047585
8.66010000000000	0.999847112394083
8.67010000000000	0.999847701098727
8.68010000000000	0.999848282260145
8.69010000000000	0.999848855975675
8.70010000000000	0.999849422341386
8.71010000000000	0.999849981452087
8.72010000000000	0.999850533401348
8.73010000000000	0.999851078281517
8.74010000000000	0.999851616183737
8.75010000000000	0.999852147197957
8.76010000000000	0.999852671412956
8.77010000000000	0.999853188916350
8.78010000000000	0.999853699794615
8.79010000000000	0.999854204133098
8.80010000000000	0.999854702016034
8.81010000000000	0.999855193526560
8.82010000000000	0.999855678746727
8.83010000000000	0.999856157757521
8.84010000000000	0.999856630638871
8.85010000000000	0.999857097469664
8.86010000000000	0.999857558327766
8.87010000000000	0.999858013290021
8.88010000000000	0.999858462432283
8.89010000000000	0.999858905829410
8.90010000000000	0.999859343555295
8.91010000000000	0.999859775682866
8.92010000000000	0.999860202284104
8.93010000000000	0.999860623430054
8.94010000000000	0.999861039190844
8.95010000000000	0.999861449635683
8.96010000000000	0.999861854832889
8.97010000000000	0.999862254849886
8.98010000000000	0.999862649753230
8.99010000000000	0.999863039608610
9.00010000000000	0.999863424501834
9.01010000000000	0.999863806527645
9.02010000000000	0.999864183650336
9.03010000000000	0.999864555933382
9.04010000000000	0.999864923439422
9.05010000000000	0.999865286230273
9.06010000000000	0.999865644366935
9.07010000000000	0.999865997909609
9.08010000000000	0.999866346917706
9.09010000000000	0.999866691449854
9.10010000000000	0.999867031563913
9.11010000000000	0.999867367316983
9.12010000000000	0.999867698765415
9.13010000000000	0.999868025964821
9.14010000000000	0.999868348970085
9.15010000000000	0.999868667835368
9.16010000000000	0.999868982614126
9.17010000000000	0.999869293359113
9.18010000000000	0.999869600122392
9.19010000000000	0.999869902955346
9.20010000000000	0.999870201908683
9.21010000000000	0.999870497032450
9.22010000000000	0.999870788376042
9.23010000000000	0.999871075988204
9.24010000000000	0.999871359917047
9.25010000000000	0.999871640210053
9.26010000000000	0.999871916914084
9.27010000000000	0.999872190075390
9.28010000000000	0.999872459739619
9.29010000000000	0.999872725951822
9.30010000000000	0.999872988756462
9.31010000000000	0.999873248197426
9.32010000000000	0.999873504318025
9.33010000000000	0.999873757161007
9.34010000000000	0.999874006768564
9.35010000000000	0.999874253182339
9.36010000000000	0.999874496443432
9.37010000000000	0.999874736592406
9.38010000000000	0.999874973669303
9.39010000000000	0.999875207713638
9.40010000000000	0.999875438764414
9.41010000000000	0.999875666860128
9.42010000000000	0.999875892038775
9.43010000000000	0.999876114337857
9.44010000000000	0.999876333794391
9.45010000000000	0.999876550444912
9.46010000000000	0.999876764325478
9.47010000000000	0.999876975471683
9.48010000000000	0.999877183918658
9.49010000000000	0.999877389701076
9.50010000000000	0.999877592853164
9.51010000000000	0.999877793408703
9.52010000000000	0.999877991401036
9.53010000000000	0.999878186863074
9.54010000000000	0.999878379827304
9.55010000000000	0.999878570325789
9.56010000000000	0.999878758390178
9.57010000000000	0.999878944051710
9.58010000000000	0.999879127341220
9.59010000000000	0.999879308289146
9.60010000000000	0.999879486925526
9.61010000000000	0.999879663280016
9.62010000000000	0.999879837381885
9.63010000000000	0.999880009260024
9.64010000000000	0.999880178942951
9.65010000000000	0.999880346458815
9.66010000000000	0.999880511835402
9.67010000000000	0.999880675100137
9.68010000000000	0.999880836280094
9.69010000000000	0.999880995401995
9.70010000000000	0.999881152492217
9.71010000000000	0.999881307576796
9.72010000000000	0.999881460681434
9.73010000000000	0.999881611831500
9.74010000000000	0.999881761052033
9.75010000000000	0.999881908367756
9.76010000000000	0.999882053803065
9.77010000000000	0.999882197382048
9.78010000000000	0.999882339128477
9.79010000000000	0.999882479065820
9.80010000000000	0.999882617217243
9.81010000000000	0.999882753605615
9.82010000000000	0.999882888253506
9.83010000000000	0.999883021183197
9.84010000000000	0.999883152416684
9.85010000000000	0.999883281975676
9.86010000000000	0.999883409881607
9.87010000000000	0.999883536155631
9.88010000000000	0.999883660818633
9.89010000000000	0.999883783891225
9.90010000000000	0.999883905393757
9.91010000000000	0.999884025346317
9.92010000000000	0.999884143768732
9.93010000000000	0.999884260680578
9.94010000000000	0.999884376101175
9.95010000000000	0.999884490049599
9.96010000000000	0.999884602544675
9.97010000000000	0.999884713604991
9.98010000000000	0.999884823248893
9.99010000000000	0.999884931494494
10.0001000000000	0.999885038359671
10.0101000000000	0.999885143862073
10.0201000000000	0.999885248019122
10.0301000000000	0.999885350848016
10.0401000000000	0.999885452365733
10.0501000000000	0.999885552589032
10.0601000000000	0.999885651534458
10.0701000000000	0.999885749218341
10.0801000000000	0.999885845656803
10.0901000000000	0.999885940865760
10.1001000000000	0.999886034860921
10.1101000000000	0.999886127657797
10.1201000000000	0.999886219271696
10.1301000000000	0.999886309717733
10.1401000000000	0.999886399010826
10.1501000000000	0.999886487165706
10.1601000000000	0.999886574196909
10.1701000000000	0.999886660118790
10.1801000000000	0.999886744945515
10.1901000000000	0.999886828691074
10.2001000000000	0.999886911369272
10.2101000000000	0.999886992993741
10.2201000000000	0.999887073577937
10.2301000000000	0.999887153135142
10.2401000000000	0.999887231678471
10.2501000000000	0.999887309220867
10.2601000000000	0.999887385775112
10.2701000000000	0.999887461353818
10.2801000000000	0.999887535969440
10.2901000000000	0.999887609634273
10.3001000000000	0.999887682360455
10.3101000000000	0.999887754159963
10.3201000000000	0.999887825044628
10.3301000000000	0.999887895026126
10.3401000000000	0.999887964115984
10.3501000000000	0.999888032325580
10.3601000000000	0.999888099666148
10.3701000000000	0.999888166148779
10.3801000000000	0.999888231784418
10.3901000000000	0.999888296583875
10.4001000000000	0.999888360557817
10.4101000000000	0.999888423716779
10.4201000000000	0.999888486071157
10.4301000000000	0.999888547631218
10.4401000000000	0.999888608407094
10.4501000000000	0.999888668408789
10.4601000000000	0.999888727646179
10.4701000000000	0.999888786129015
10.4801000000000	0.999888843866920
10.4901000000000	0.999888900869395
  };
\addlegendentry{$\tau=1.5$ (LQ)}

\addplot [color=violet, line width=0.8pt,  mark=*, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0.000225657841680844
2.01010000000000	0.0225046400248630
2.02010000000000	0.0442257194231371
2.03010000000000	0.0654035498289529
2.04010000000000	0.0860523895116287
2.05010000000000	0.106186112050687
2.06010000000000	0.125818216870189
2.07010000000000	0.144961839482353
2.08010000000000	0.163629761448512
2.09010000000000	0.181834420065240
2.10010000000000	0.199587917783267
2.11010000000000	0.216902031366571
2.12010000000000	0.233788220798865
2.13010000000000	0.250257637944453
2.14010000000000	0.266321134970278
2.15010000000000	0.281989272535760
2.16010000000000	0.297272327756870
2.17010000000000	0.312180301950678
2.18010000000000	0.326722928166455
2.19010000000000	0.340909678509259
2.20010000000000	0.354749771261716
2.21010000000000	0.368252177809613
2.22010000000000	0.381425629376722
2.23010000000000	0.394278623574125
2.24010000000000	0.406819430769202
2.25010000000000	0.419056100279244
2.26010000000000	0.430996466394558
2.27010000000000	0.442648154235786
2.28010000000000	0.454018585450018
2.29010000000000	0.465114983750163
2.30010000000000	0.475944380301905
2.31010000000000	0.486513618962483
2.32010000000000	0.496829361375369
2.33010000000000	0.506898091924840
2.34010000000000	0.516726122554326
2.35010000000000	0.526319597452288
2.36010000000000	0.535684497609298
2.37010000000000	0.544826645249882
2.38010000000000	0.553751708142580
2.39010000000000	0.562465203791602
2.40010000000000	0.570972503513347
2.41010000000000	0.579278836400964
2.42010000000000	0.587389293180055
2.43010000000000	0.595308829958528
2.44010000000000	0.603042271873517
2.45010000000000	0.610594316638231
2.46010000000000	0.617969537991470
2.47010000000000	0.625172389052523
2.48010000000000	0.632207205584048
2.49010000000000	0.639078209165477
2.50010000000000	0.645789510279414
2.51010000000000	0.652345111313439
2.52010000000000	0.658748909479645
2.53010000000000	0.665004699654180
2.54010000000000	0.671116177139004
2.55010000000000	0.677086940348006
2.56010000000000	0.682920493419580
2.57010000000000	0.688620248757661
2.58010000000000	0.694189529503236
2.59010000000000	0.699631571938208
2.60010000000000	0.704949527823505
2.61010000000000	0.710146466673238
2.62010000000000	0.715225377966677
2.63010000000000	0.720189173299750
2.64010000000000	0.725040688477743
2.65010000000000	0.729782685550816
2.66010000000000	0.734417854793914
2.67010000000000	0.738948816632609
2.68010000000000	0.743378123516346
2.69010000000000	0.747708261740570
2.70010000000000	0.751941653219123
2.71010000000000	0.756080657208275
2.72010000000000	0.760127571983750
2.73010000000000	0.764084636472009
2.74010000000000	0.767954031837069
2.75010000000000	0.771737883024076
2.76010000000000	0.775438260260827
2.77010000000000	0.779057180518390
2.78010000000000	0.782596608931955
2.79010000000000	0.786058460183008
2.80010000000000	0.789444599843891
2.81010000000000	0.792756845685786
2.82010000000000	0.795996968951121
2.83010000000000	0.799166695591390
2.84010000000000	0.802267707471324
2.85010000000000	0.805301643540345
2.86010000000000	0.808270100972203
2.87010000000000	0.811174636273663
2.88010000000000	0.814016766363107
2.89010000000000	0.816797969619862
2.90010000000000	0.819519686905062
2.91010000000000	0.822183322554837
2.92010000000000	0.824790245346569
2.93010000000000	0.827341789438973
2.94010000000000	0.829839255286715
2.95010000000000	0.832283910530254
2.96010000000000	0.834676990861609
2.97010000000000	0.837019700866697
2.98010000000000	0.839313214844882
2.99010000000000	0.841558677606380
3.00010000000000	0.843757205248095
3.01010000000000	0.845909885908511
3.02010000000000	0.848017780502189
3.03010000000000	0.850081923434439
3.04010000000000	0.852103323296711
3.05010000000000	0.854082963543225
3.06010000000000	0.856021803149361
3.07010000000000	0.857920777252304
3.08010000000000	0.859780797774438
3.09010000000000	0.861602754029945
3.10010000000000	0.863387513315086
3.11010000000000	0.865135921482599
3.12010000000000	0.866848803500648
3.13010000000000	0.868526963996755
3.14010000000000	0.870171187787119
3.15010000000000	0.871782240391711
3.16010000000000	0.873360868535562
3.17010000000000	0.874907800636587
3.18010000000000	0.876423747280333
3.19010000000000	0.877909401682011
3.20010000000000	0.879365440136140
3.21010000000000	0.880792522454163
3.22010000000000	0.882191292390346
3.23010000000000	0.883562378056284
3.24010000000000	0.884906392324336
3.25010000000000	0.886223933220270
3.26010000000000	0.887515584305434
3.27010000000000	0.888781915048717
3.28010000000000	0.890023481188595
3.29010000000000	0.891240825085524
3.30010000000000	0.892434476064942
3.31010000000000	0.893604950751141
3.32010000000000	0.894752753392245
3.33010000000000	0.895878376176557
3.34010000000000	0.896982299540493
3.35010000000000	0.898064992468321
3.36010000000000	0.899126912783968
3.37010000000000	0.900168507435061
3.38010000000000	0.901190212769450
3.39010000000000	0.902192454804398
3.40010000000000	0.903175649488644
3.41010000000000	0.904140202957526
3.42010000000000	0.905086511781364
3.43010000000000	0.906014963207269
3.44010000000000	0.906925935394577
3.45010000000000	0.907819797644053
3.46010000000000	0.908696910621062
3.47010000000000	0.909557626572854
3.48010000000000	0.910402289540120
3.49010000000000	0.911231235562992
3.50010000000000	0.912044792881608
3.51010000000000	0.912843282131423
3.52010000000000	0.913627016533375
3.53010000000000	0.914396302079069
3.54010000000000	0.915151437711104
3.55010000000000	0.915892715498674
3.56010000000000	0.916620420808565
3.57010000000000	0.917334832471688
3.58010000000000	0.918036222945252
3.59010000000000	0.918724858470704
3.60010000000000	0.919400999227539
3.61010000000000	0.920064899483108
3.62010000000000	0.920716807738522
3.63010000000000	0.921356966870745
3.64010000000000	0.921985614271011
3.65010000000000	0.922602981979620
3.66010000000000	0.923209296817251
3.67010000000000	0.923804780512858
3.68010000000000	0.924389649828260
3.69010000000000	0.924964116679490
3.70010000000000	0.925528388255018
3.71010000000000	0.926082667130913
3.72010000000000	0.926627151383018
3.73010000000000	0.927162034696252
3.74010000000000	0.927687506471078
3.75010000000000	0.928203751927233
3.76010000000000	0.928710952204793
3.77010000000000	0.929209284462633
3.78010000000000	0.929698921974364
3.79010000000000	0.930180034221805
3.80010000000000	0.930652786986063
3.81010000000000	0.931117342436277
3.82010000000000	0.931573859216091
3.83010000000000	0.932022492527929
3.84010000000000	0.932463394215104
3.85010000000000	0.932896712841839
3.86010000000000	0.933322593771258
3.87010000000000	0.933741179241377
3.88010000000000	0.934152608439180
3.89010000000000	0.934557017572802
3.90010000000000	0.934954539941891
3.91010000000000	0.935345306006177
3.92010000000000	0.935729443452319
3.93010000000000	0.936107077259057
3.94010000000000	0.936478329760712
3.95010000000000	0.936843320709099
3.96010000000000	0.937202167333870
3.97010000000000	0.937554984401346
3.98010000000000	0.937901884271869
3.99010000000000	0.938242976955707
4.00010000000000	0.938587396481246
4.01010000000000	0.939808354980783
4.02010000000000	0.941001506650979
4.03010000000000	0.942167538785180
4.04010000000000	0.943307120765009
4.05010000000000	0.944420904541734
4.06010000000000	0.945509525104490
4.07010000000000	0.946573600935700
4.08010000000000	0.947613734454064
4.09010000000000	0.948630512445448
4.10010000000000	0.949624506482012
4.11010000000000	0.950596273329892
4.12010000000000	0.951546355345775
4.13010000000000	0.952475280862626
4.14010000000000	0.953383564564936
4.15010000000000	0.954271707853703
4.16010000000000	0.955140199201487
4.17010000000000	0.955989514497782
4.18010000000000	0.956820117384980
4.19010000000000	0.957632459585193
4.20010000000000	0.958426981218168
4.21010000000000	0.959204111110552
4.22010000000000	0.959964267096751
4.23010000000000	0.960707856311593
4.24010000000000	0.961435275475040
4.25010000000000	0.962146911169163
4.26010000000000	0.962843140107581
4.27010000000000	0.963524329397597
4.28010000000000	0.964190836795193
4.29010000000000	0.964843010953122
4.30010000000000	0.965481191662259
4.31010000000000	0.966105710086403
4.32010000000000	0.966716888990714
4.33010000000000	0.967315042963955
4.34010000000000	0.967900478634716
4.35010000000000	0.968473494881773
4.36010000000000	0.969034383038752
4.37010000000000	0.969583427093258
4.38010000000000	0.970120903880606
4.39010000000000	0.970647083272322
4.40010000000000	0.971162228359538
4.41010000000000	0.971666595631433
4.42010000000000	0.972160435148852
4.43010000000000	0.972643990713237
4.44010000000000	0.973117500030997
4.45010000000000	0.973581194873437
4.46010000000000	0.974035301232381
4.47010000000000	0.974480039471594
4.48010000000000	0.974915624474121
4.49010000000000	0.975342265785659
4.50010000000000	0.975760167754069
4.51010000000000	0.976169529665126
4.52010000000000	0.976570545874628
4.53010000000000	0.976963405936940
4.54010000000000	0.977348294730089
4.55010000000000	0.977725392577494
4.56010000000000	0.978094875366433
4.57010000000000	0.978456914663323
4.58010000000000	0.978811677825908
4.59010000000000	0.979159328112442
4.60010000000000	0.979500024787942
4.61010000000000	0.979833923227596
4.62010000000000	0.980161175017397
4.63010000000000	0.980481928052091
4.64010000000000	0.980796326630501
4.65010000000000	0.981104511548302
4.66010000000000	0.981406620188315
4.67010000000000	0.981702786608394
4.68010000000000	0.981993141626964
4.69010000000000	0.982277812906275
4.70010000000000	0.982556925033441
4.71010000000000	0.982830599599316
4.72010000000000	0.983098955275269
4.73010000000000	0.983362107887914
4.74010000000000	0.983620170491856
4.75010000000000	0.983873253440504
4.76010000000000	0.984121464454992
4.77010000000000	0.984364908691282
4.78010000000000	0.984603688805480
4.79010000000000	0.984837905017418
4.80010000000000	0.985067655172556
4.81010000000000	0.985293034802240
4.82010000000000	0.985514137182367
4.83010000000000	0.985731053390494
4.84010000000000	0.985943872361445
4.85010000000000	0.986152680941442
4.86010000000000	0.986357563940808
4.87010000000000	0.986558604185282
4.88010000000000	0.986755882565976
4.89010000000000	0.986949478088026
4.90010000000000	0.987139467917946
4.91010000000000	0.987325927429754
4.92010000000000	0.987508930249872
4.93010000000000	0.987688548300851
4.94010000000000	0.987864851843950
4.95010000000000	0.988037909520593
4.96010000000000	0.988207788392748
4.97010000000000	0.988374553982236
4.98010000000000	0.988538270309023
4.99010000000000	0.988698999928503
5.00010000000000	0.988856803967812
5.01010000000000	0.989011742161187
5.02010000000000	0.989163872884412
5.03010000000000	0.989313253188355
5.04010000000000	0.989459938831642
5.05010000000000	0.989603984312476
5.06010000000000	0.989745442899625
5.07010000000000	0.989884366662608
5.08010000000000	0.990020806501107
5.09010000000000	0.990154812173599
5.10010000000000	0.990286432325255
5.11010000000000	0.990415714515120
5.12010000000000	0.990542705242585
5.13010000000000	0.990667449973174
5.14010000000000	0.990789993163671
5.15010000000000	0.990910378286595
5.16010000000000	0.991028647854042
5.17010000000000	0.991144843440919
5.18010000000000	0.991259005707579
5.19010000000000	0.991371174421867
5.20010000000000	0.991481388480612
5.21010000000000	0.991589685930562
5.22010000000000	0.991696103988779
5.23010000000000	0.991800679062521
5.24010000000000	0.991903446768609
5.25010000000000	0.992004441952297
5.26010000000000	0.992103698705674
5.27010000000000	0.992201250385580
5.28010000000000	0.992297129631078
5.29010000000000	0.992391368380480
5.30010000000000	0.992483997887932
5.31010000000000	0.992575048739592
5.32010000000000	0.992664550869383
5.33010000000000	0.992752533574365
5.34010000000000	0.992839025529698
5.35010000000000	0.992924054803246
5.36010000000000	0.993007648869801
5.37010000000000	0.993089834624949
5.38010000000000	0.993170638398593
5.39010000000000	0.993250085968136
5.40010000000000	0.993328202571325
5.41010000000000	0.993405012918780
5.42010000000000	0.993480541206208
5.43010000000000	0.993554811126309
5.44010000000000	0.993627845880391
5.45010000000000	0.993699668189687
5.46010000000000	0.993770300306394
5.47010000000000	0.993839764024438
5.48010000000000	0.993908080689972
5.49010000000000	0.993975271211614
5.50010000000000	0.994041356070421
5.51010000000000	0.994106355329636
5.52010000000000	0.994170288644176
5.53010000000000	0.994233175269893
5.54010000000000	0.994295034072609
5.55010000000000	0.994355883536924
5.56010000000000	0.994415741774813
5.57010000000000	0.994474626534004
5.58010000000000	0.994532555206160
5.59010000000000	0.994589544834851
5.60010000000000	0.994645612123342
5.61010000000000	0.994700773442178
5.62010000000000	0.994755044836603
5.63010000000000	0.994808442033776
5.64010000000000	0.994860980449828
5.65010000000000	0.994912675196743
5.66010000000000	0.994963541089072
5.67010000000000	0.995013592650481
5.68010000000000	0.995062844120151
5.69010000000000	0.995111309459013
5.70010000000000	0.995159002355837
5.71010000000000	0.995205936233184
5.72010000000000	0.995252124253193
5.73010000000000	0.995297579323252
5.74010000000000	0.995342314101524
5.75010000000000	0.995386341002337
5.76010000000000	0.995429672201456
5.77010000000000	0.995472319641218
5.78010000000000	0.995514295035555
5.79010000000000	0.995555609874894
5.80010000000000	0.995596275430936
5.81010000000000	0.995636302761333
5.82010000000000	0.995675702714242
5.83010000000000	0.995714485932788
5.84010000000000	0.995752662859403
5.85010000000000	0.995790243740077
5.86010000000000	0.995827238628506
5.87010000000000	0.995863657390141
5.88010000000000	0.995899509706146
5.89010000000000	0.995934805077258
5.90010000000000	0.995969552827564
5.91010000000000	0.996003762108187
5.92010000000000	0.996037441900888
5.93010000000000	0.996070601021581
5.94010000000000	0.996103248123773
5.95010000000000	0.996135391701917
5.96010000000000	0.996167040094701
5.97010000000000	0.996198201488244
5.98010000000000	0.996228883919232
5.99010000000000	0.996259095277979
6.00010000000000	0.996289204363962
6.01010000000000	0.996354143050054
6.02010000000000	0.996417740841720
6.03010000000000	0.996480028519084
6.04010000000000	0.996541036097348
6.05010000000000	0.996600792846794
6.06010000000000	0.996659327312242
6.07010000000000	0.996716667331994
6.08010000000000	0.996772840056258
6.09010000000000	0.996827871965080
6.10010000000000	0.996881788885798
6.11010000000000	0.996934616010023
6.12010000000000	0.996986377910164
6.13010000000000	0.997037098555514
6.14010000000000	0.997086801327897
6.15010000000000	0.997135509036904
6.16010000000000	0.997183243934711
6.17010000000000	0.997230027730512
6.18010000000000	0.997275881604552
6.19010000000000	0.997320826221802
6.20010000000000	0.997364881745247
6.21010000000000	0.997408067848835
6.22010000000000	0.997450403730074
6.23010000000000	0.997491908122298
6.24010000000000	0.997532599306592
6.25010000000000	0.997572495123417
6.26010000000000	0.997611612983910
6.27010000000000	0.997649969880894
6.28010000000000	0.997687582399588
6.29010000000000	0.997724466728031
6.30010000000000	0.997760638667239
6.31010000000000	0.997796113641078
6.32010000000000	0.997830906705885
6.33010000000000	0.997865032559834
6.34010000000000	0.997898505552038
6.35010000000000	0.997931339691438
6.36010000000000	0.997963548655424
6.37010000000000	0.997995145798256
6.38010000000000	0.998026144159241
6.39010000000000	0.998056556470710
6.40010000000000	0.998086395165769
6.41010000000000	0.998115672385860
6.42010000000000	0.998144399988112
6.43010000000000	0.998172589552505
6.44010000000000	0.998200252388833
6.45010000000000	0.998227399543506
6.46010000000000	0.998254041806149
6.47010000000000	0.998280189716041
6.48010000000000	0.998305853568381
6.49010000000000	0.998331043420394
6.50010000000000	0.998355769097269
6.51010000000000	0.998380040197947
6.52010000000000	0.998403866100753
6.53010000000000	0.998427255968887
6.54010000000000	0.998450218755765
6.55010000000000	0.998472763210224
6.56010000000000	0.998494897881588
6.57010000000000	0.998516631124608
6.58010000000000	0.998537971104264
6.59010000000000	0.998558925800451
6.60010000000000	0.998579503012534
6.61010000000000	0.998599710363796
6.62010000000000	0.998619555305758
6.63010000000000	0.998639045122395
6.64010000000000	0.998658186934241
6.65010000000000	0.998676987702382
6.66010000000000	0.998695454232361
6.67010000000000	0.998713593177958
6.68010000000000	0.998731411044897
6.69010000000000	0.998748914194438
6.70010000000000	0.998766108846890
6.71010000000000	0.998783001085024
6.72010000000000	0.998799596857406
6.73010000000000	0.998815901981632
6.74010000000000	0.998831922147496
6.75010000000000	0.998847662920068
6.76010000000000	0.998863129742689
6.77010000000000	0.998878327939896
6.78010000000000	0.998893262720274
6.79010000000000	0.998907939179222
6.80010000000000	0.998922362301669
6.81010000000000	0.998936536964698
6.82010000000000	0.998950467940123
6.83010000000000	0.998964159896987
6.84010000000000	0.998977617404002
6.85010000000000	0.998990844931925
6.86010000000000	0.999003846855879
6.87010000000000	0.999016627457605
6.88010000000000	0.999029190927669
6.89010000000000	0.999041541367601
6.90010000000000	0.999053682791992
6.91010000000000	0.999065619130529
6.92010000000000	0.999077354229978
6.93010000000000	0.999088891856130
6.94010000000000	0.999100235695684
6.95010000000000	0.999111389358082
6.96010000000000	0.999122356377317
6.97010000000000	0.999133140213671
6.98010000000000	0.999143744255425
6.99010000000000	0.999154171820523
7.00010000000000	0.999164426158192
7.01010000000000	0.999174510450523
7.02010000000000	0.999184427814017
7.03010000000000	0.999194181301082
7.04010000000000	0.999203773901505
7.05010000000000	0.999213208543876
7.06010000000000	0.999222488096991
7.07010000000000	0.999231615371202
7.08010000000000	0.999240593119753
7.09010000000000	0.999249424040065
7.10010000000000	0.999258110775004
7.11010000000000	0.999266655914110
7.12010000000000	0.999275061994796
7.13010000000000	0.999283331503521
7.14010000000000	0.999291466876933
7.15010000000000	0.999299470502983
7.16010000000000	0.999307344722006
7.17010000000000	0.999315091827796
7.18010000000000	0.999322714068628
7.19010000000000	0.999330213648275
7.20010000000000	0.999337592726987
7.21010000000000	0.999344853422461
7.22010000000000	0.999351997810773
7.23010000000000	0.999359027927294
7.24010000000000	0.999365945767587
7.25010000000000	0.999372753288277
7.26010000000000	0.999379452407898
7.27010000000000	0.999386045007731
7.28010000000000	0.999392532932611
7.29010000000000	0.999398917991716
7.30010000000000	0.999405201959346
7.31010000000000	0.999411386575669
7.32010000000000	0.999417473547462
7.33010000000000	0.999423464548829
7.34010000000000	0.999429361221901
7.35010000000000	0.999435165177525
7.36010000000000	0.999440877995927
7.37010000000000	0.999446501227367
7.38010000000000	0.999452036392779
7.39010000000000	0.999457484984391
7.40010000000000	0.999462848466336
7.41010000000000	0.999468128275238
7.42010000000000	0.999473325820804
7.43010000000000	0.999478442486377
7.44010000000000	0.999483479629502
7.45010000000000	0.999488438582456
7.46010000000000	0.999493320652781
7.47010000000000	0.999498127123798
7.48010000000000	0.999502859255111
7.49010000000000	0.999507518283098
7.50010000000000	0.999512105421392
7.51010000000000	0.999516621861353
7.52010000000000	0.999521068772523
7.53010000000000	0.999525447303074
7.54010000000000	0.999529758580251
7.55010000000000	0.999534003710795
7.56010000000000	0.999538183781363
7.57010000000000	0.999542299858940
7.58010000000000	0.999546352991232
7.59010000000000	0.999550344207060
7.60010000000000	0.999554274516742
7.61010000000000	0.999558144912466
7.62010000000000	0.999561956368655
7.63010000000000	0.999565709842322
7.64010000000000	0.999569406273415
7.65010000000000	0.999573046585167
7.66010000000000	0.999576631684425
7.67010000000000	0.999580162461969
7.68010000000000	0.999583639792839
7.69010000000000	0.999587064536644
7.70010000000000	0.999590437537862
7.71010000000000	0.999593759626144
7.72010000000000	0.999597031616605
7.73010000000000	0.999600254310104
7.74010000000000	0.999603428493523
7.75010000000000	0.999606554940045
7.76010000000000	0.999609634409415
7.77010000000000	0.999612667648203
7.78010000000000	0.999615655390059
7.79010000000000	0.999618598355962
7.80010000000000	0.999621497254464
7.81010000000000	0.999624352781929
7.82010000000000	0.999627165622767
7.83010000000000	0.999629936449663
7.84010000000000	0.999632665923798
7.85010000000000	0.999635354695072
7.86010000000000	0.999638003402316
7.87010000000000	0.999640612673504
7.88010000000000	0.999643183125953
7.89010000000000	0.999645715366527
7.90010000000000	0.999648209991837
7.91010000000000	0.999650667588426
7.92010000000000	0.999653088732968
7.93010000000000	0.999655473992441
7.94010000000000	0.999657823924315
7.95010000000000	0.999660139076725
7.96010000000000	0.999662419988649
7.97010000000000	0.999664667190073
7.98010000000000	0.999666881202158
7.99010000000000	0.999669062537404
8.00010000000000	0.999671226141906
8.01010000000000	0.999674769481971
8.02010000000000	0.999678245926519
8.03010000000000	0.999681656892802
8.04010000000000	0.999685003764864
8.05010000000000	0.999688287894371
8.06010000000000	0.999691510601430
8.07010000000000	0.999694673175384
8.08010000000000	0.999697776875578
8.09010000000000	0.999700822932118
8.10010000000000	0.999703812546600
8.11010000000000	0.999706746892823
8.12010000000000	0.999709627117483
8.13010000000000	0.999712454340854
8.14010000000000	0.999715229657437
8.15010000000000	0.999717954136610
8.16010000000000	0.999720628823250
8.17010000000000	0.999723254738340
8.18010000000000	0.999725832879560
8.19010000000000	0.999728364221868
8.20010000000000	0.999730849718055
8.21010000000000	0.999733290299301
8.22010000000000	0.999735686875702
8.23010000000000	0.999738040336785
8.24010000000000	0.999740351552026
8.25010000000000	0.999742621371331
8.26010000000000	0.999744850625520
8.27010000000000	0.999747040126793
8.28010000000000	0.999749190669185
8.29010000000000	0.999751303029014
8.30010000000000	0.999753377965304
8.31010000000000	0.999755416220211
8.32010000000000	0.999757418519436
8.33010000000000	0.999759385572614
8.34010000000000	0.999761318073717
8.35010000000000	0.999763216701416
8.36010000000000	0.999765082119470
8.37010000000000	0.999766914977065
8.38010000000000	0.999768715909181
8.39010000000000	0.999770485536926
8.40010000000000	0.999772224467867
8.41010000000000	0.999773933296360
8.42010000000000	0.999775612603862
8.43010000000000	0.999777262959240
8.44010000000000	0.999778884919071
8.45010000000000	0.999780479027934
8.46010000000000	0.999782045818694
8.47010000000000	0.999783585812783
8.48010000000000	0.999785099520467
8.49010000000000	0.999786587441112
8.50010000000000	0.999788050063442
8.51010000000000	0.999789487865784
8.52010000000000	0.999790901316319
8.53010000000000	0.999792290873318
8.54010000000000	0.999793656985372
8.55010000000000	0.999795000091620
8.56010000000000	0.999796320621970
8.57010000000000	0.999797618997312
8.58010000000000	0.999798895629731
8.59010000000000	0.999800150922706
8.60010000000000	0.999801385271316
8.61010000000000	0.999802599062428
8.62010000000000	0.999803792674891
8.63010000000000	0.999804966479717
8.64010000000000	0.999806120840265
8.65010000000000	0.999807256112414
8.66010000000000	0.999808372644734
8.67010000000000	0.999809470778655
8.68010000000000	0.999810550848627
8.69010000000000	0.999811613182282
8.70010000000000	0.999812658100588
8.71010000000000	0.999813685917997
8.72010000000000	0.999814696942596
8.73010000000000	0.999815691476251
8.74010000000000	0.999816669814745
8.75010000000000	0.999817632247914
8.76010000000000	0.999818579059785
8.77010000000000	0.999819510528700
8.78010000000000	0.999820426927446
8.79010000000000	0.999821328523384
8.80010000000000	0.999822215578561
8.81010000000000	0.999823088349831
8.82010000000000	0.999823947088972
8.83010000000000	0.999824792042798
8.84010000000000	0.999825623453266
8.85010000000000	0.999826441557588
8.86010000000000	0.999827246588326
8.87010000000000	0.999828038773504
8.88010000000000	0.999828818336703
8.89010000000000	0.999829585497158
8.90010000000000	0.999830340469849
8.91010000000000	0.999831083465603
8.92010000000000	0.999831814691173
8.93010000000000	0.999832534349335
8.94010000000000	0.999833242638968
8.95010000000000	0.999833939755142
8.96010000000000	0.999834625889197
8.97010000000000	0.999835301228824
8.98010000000000	0.999835965958141
8.99010000000000	0.999836620257774
9.00010000000000	0.999837264304929
9.01010000000000	0.999837898273463
9.02010000000000	0.999838522333956
9.03010000000000	0.999839136653782
9.04010000000000	0.999839741397174
9.05010000000000	0.999840336725291
9.06010000000000	0.999840922796286
9.07010000000000	0.999841499765363
9.08010000000000	0.999842067784842
9.09010000000000	0.999842627004220
9.10010000000000	0.999843177570228
9.11010000000000	0.999843719626890
9.12010000000000	0.999844253315575
9.13010000000000	0.999844778775057
9.14010000000000	0.999845296141567
9.15010000000000	0.999845805548845
9.16010000000000	0.999846307128188
9.17010000000000	0.999846801008506
9.18010000000000	0.999847287316364
9.19010000000000	0.999847766176039
9.20010000000000	0.999848237709555
9.21010000000000	0.999848702036736
9.22010000000000	0.999849159275251
9.23010000000000	0.999849609540656
9.24010000000000	0.999850052946431
9.25010000000000	0.999850489604032
9.26010000000000	0.999850919622925
9.27010000000000	0.999851343110625
9.28010000000000	0.999851760172741
9.29010000000000	0.999852170913004
9.30010000000000	0.999852575433316
9.31010000000000	0.999852973833776
9.32010000000000	0.999853366212723
9.33010000000000	0.999853752666766
9.34010000000000	0.999854133290822
9.35010000000000	0.999854508178142
9.36010000000000	0.999854877420352
9.37010000000000	0.999855241107482
9.38010000000000	0.999855599327992
9.39010000000000	0.999855952168811
9.40010000000000	0.999856299715360
9.41010000000000	0.999856642051584
9.42010000000000	0.999856979259981
9.43010000000000	0.999857311421626
9.44010000000000	0.999857638616205
9.45010000000000	0.999857960922034
9.46010000000000	0.999858278416091
9.47010000000000	0.999858591174039
9.48010000000000	0.999858899270250
9.49010000000000	0.999859202777833
9.50010000000000	0.999859501768655
9.51010000000000	0.999859796313364
9.52010000000000	0.999860086481413
9.53010000000000	0.999860372341085
9.54010000000000	0.999860653959511
9.55010000000000	0.999860931402692
9.56010000000000	0.999861204735523
9.57010000000000	0.999861474021811
9.58010000000000	0.999861739324295
9.59010000000000	0.999862000704669
9.60010000000000	0.999862258223596
9.61010000000000	0.999862511940732
9.62010000000000	0.999862761914742
9.63010000000000	0.999863008203318
9.64010000000000	0.999863250863199
9.65010000000000	0.999863489950187
9.66010000000000	0.999863725519162
9.67010000000000	0.999863957624102
9.68010000000000	0.999864186318099
9.69010000000000	0.999864411653374
9.70010000000000	0.999864633681292
9.71010000000000	0.999864852452380
9.72010000000000	0.999865068016338
9.73010000000000	0.999865280422058
9.74010000000000	0.999865489717637
9.75010000000000	0.999865695950389
9.76010000000000	0.999865899166865
9.77010000000000	0.999866099412859
9.78010000000000	0.999866296733425
9.79010000000000	0.999866491172892
9.80010000000000	0.999866682774873
9.81010000000000	0.999866871582282
9.82010000000000	0.999867057637341
9.83010000000000	0.999867240981594
9.84010000000000	0.999867421655926
9.85010000000000	0.999867599700563
9.86010000000000	0.999867775155090
9.87010000000000	0.999867948058460
9.88010000000000	0.999868118449010
9.89010000000000	0.999868286364463
9.90010000000000	0.999868451841946
9.91010000000000	0.999868614917998
9.92010000000000	0.999868775628578
9.93010000000000	0.999868934009077
9.94010000000000	0.999869090094328
9.95010000000000	0.999869243918615
9.96010000000000	0.999869395515683
9.97010000000000	0.999869544918745
9.98010000000000	0.999869692160495
9.99010000000000	0.999869837273113
10.0001000000000	0.999869980865959
10.0101000000000	0.999870178849041
10.0201000000000	0.999870373368312
10.0301000000000	0.999870564491500
10.0401000000000	0.999870752284855
10.0501000000000	0.999870936813173
10.0601000000000	0.999871118139842
10.0701000000000	0.999871296326868
10.0801000000000	0.999871471434913
10.0901000000000	0.999871643523322
10.1001000000000	0.999871812650164
10.1101000000000	0.999871978872248
10.1201000000000	0.999872142245167
10.1301000000000	0.999872302823319
10.1401000000000	0.999872460659935
10.1501000000000	0.999872615807109
10.1601000000000	0.999872768315829
10.1701000000000	0.999872918235992
10.1801000000000	0.999873065616440
10.1901000000000	0.999873210504979
10.2001000000000	0.999873352948407
10.2101000000000	0.999873492992533
10.2201000000000	0.999873630682205
10.2301000000000	0.999873766061329
10.2401000000000	0.999873899172892
10.2501000000000	0.999874030058985
10.2601000000000	0.999874158760821
10.2701000000000	0.999874285318755
10.2801000000000	0.999874409772305
10.2901000000000	0.999874532160177
10.3001000000000	0.999874652520271
10.3101000000000	0.999874770889711
10.3201000000000	0.999874887304858
10.3301000000000	0.999875001801325
10.3401000000000	0.999875114414001
10.3501000000000	0.999875225177061
10.3601000000000	0.999875334123985
10.3701000000000	0.999875441287573
10.3801000000000	0.999875546699962
10.3901000000000	0.999875650392639
10.4001000000000	0.999875752396457
10.4101000000000	0.999875852741646
10.4201000000000	0.999875951457834
10.4301000000000	0.999876048574053
10.4401000000000	0.999876144118757
10.4501000000000	0.999876238119832
10.4601000000000	0.999876330604612
10.4701000000000	0.999876421599885
10.4801000000000	0.999876511131915
10.4901000000000	0.999876599226444
    };
\addlegendentry{$\tau=2$ (LQ)}

\addplot [color=orange_D, line width=0.8pt, mark options={solid, line width=0.4pt},  mark=diamond*, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	0.000239331584064344
4.01010000000000	0.0238500463106791
4.02010000000000	0.0468342006133507
4.03010000000000	0.0692092339348066
4.04010000000000	0.0909920869127799
4.05010000000000	0.112199215857705
4.06010000000000	0.132846606806977
4.07010000000000	0.152949789168197
4.08010000000000	0.172523848963492
4.09010000000000	0.191583441686603
4.10010000000000	0.210142804784109
4.11010000000000	0.228215769771840
4.12010000000000	0.245815773997163
4.13010000000000	0.262955872057556
4.14010000000000	0.279648746885542
4.15010000000000	0.295906720509778
4.16010000000000	0.311741764501819
4.17010000000000	0.327165510117752
4.18010000000000	0.342189258143678
4.19010000000000	0.356823988453713
4.20010000000000	0.371080369288957
4.21010000000000	0.384968766265606
4.22010000000000	0.398499251120153
4.23010000000000	0.411681610199399
4.24010000000000	0.424525352702741
4.25010000000000	0.437039718684020
4.26010000000000	0.449233686819972
4.27010000000000	0.461115981952117
4.28010000000000	0.472695082408744
4.29010000000000	0.483979227113432
4.30010000000000	0.494976422486361
4.31010000000000	0.505694449144491
4.32010000000000	0.516140868406502
4.33010000000000	0.526323028608223
4.34010000000000	0.536248071234095
4.35010000000000	0.545922936870056
4.36010000000000	0.555354370983101
4.37010000000000	0.564548929532565
4.38010000000000	0.573512984418084
4.39010000000000	0.582252728768998
4.40010000000000	0.590774182079857
4.41010000000000	0.599083195196524
4.42010000000000	0.607185455157260
4.43010000000000	0.615086489893024
4.44010000000000	0.622791672791122
4.45010000000000	0.630306227126205
4.46010000000000	0.637635230362484
4.47010000000000	0.644783618330949
4.48010000000000	0.651756189285239
4.49010000000000	0.658557607839721
4.50010000000000	0.665192408793213
4.51010000000000	0.671665000841713
4.52010000000000	0.677979670183359
4.53010000000000	0.684140584018795
4.54010000000000	0.690151793949989
4.55010000000000	0.696017239280466
4.56010000000000	0.701740750219857
4.57010000000000	0.707326050995542
4.58010000000000	0.712776762874119
4.59010000000000	0.718096407095316
4.60010000000000	0.723288407720925
4.61010000000000	0.728356094401226
4.62010000000000	0.733302705061318
4.63010000000000	0.738131388509692
4.64010000000000	0.742845206971318
4.65010000000000	0.747447138547466
4.66010000000000	0.751940079604368
4.67010000000000	0.756326847092825
4.68010000000000	0.760610180800768
4.69010000000000	0.764792745540728
4.70010000000000	0.768877133274109
4.71010000000000	0.772865865174120
4.72010000000000	0.776761393629144
4.73010000000000	0.780566104188288
4.74010000000000	0.784282317450799
4.75010000000000	0.787912290900982
4.76010000000000	0.791458220690208
4.77010000000000	0.794922243367550
4.78010000000000	0.798306437560561
4.79010000000000	0.801612825607623
4.80010000000000	0.804843375143297
4.81010000000000	0.808000000638032
4.82010000000000	0.811084564893568
4.83010000000000	0.814098880495323
4.84010000000000	0.817044711223007
4.85010000000000	0.819923773420694
4.86010000000000	0.822737737327524
4.87010000000000	0.825488228370173
4.88010000000000	0.828176828418217
4.89010000000000	0.830805077003463
4.90010000000000	0.833374472504295
4.91010000000000	0.835886473296047
4.92010000000000	0.838342498868401
4.93010000000000	0.840743930910758
4.94010000000000	0.843092114366522
4.95010000000000	0.845388358457193
4.96010000000000	0.847633937677145
4.97010000000000	0.849830092759950
4.98010000000000	0.851978031617060
4.99010000000000	0.854078930249662
5.00010000000000	0.856133933634473
5.01010000000000	0.858144156584247
5.02010000000000	0.860110684583703
5.03010000000000	0.862034574601614
5.04010000000000	0.863916855879725
5.05010000000000	0.865758530699191
5.06010000000000	0.867560575125166
5.07010000000000	0.869323939730199
5.08010000000000	0.871049550297025
5.09010000000000	0.872738308501372
5.10010000000000	0.874391092575345
5.11010000000000	0.876008757951958
5.12010000000000	0.877592137891357
5.13010000000000	0.879142044089261
5.14010000000000	0.880659267268136
5.15010000000000	0.882144577751609
5.16010000000000	0.883598726022598
5.17010000000000	0.885022443265617
5.18010000000000	0.886416441893749
5.19010000000000	0.887781416060684
5.20010000000000	0.889118042158294
5.21010000000000	0.890426979300128
5.22010000000000	0.891708869791264
5.23010000000000	0.892964339584883
5.24010000000000	0.894193998725976
5.25010000000000	0.895398441782521
5.26010000000000	0.896578248264527
5.27010000000000	0.897733983031269
5.28010000000000	0.898866196687061
5.29010000000000	0.899975425965905
5.30010000000000	0.901062194105318
5.31010000000000	0.902127011209674
5.32010000000000	0.903170374603328
5.33010000000000	0.904192769173857
5.34010000000000	0.905194667705660
5.35010000000000	0.906176531204228
5.36010000000000	0.907138809211330
5.37010000000000	0.908081940111387
5.38010000000000	0.909006351429280
5.39010000000000	0.909912460119841
5.40010000000000	0.910800672849267
5.41010000000000	0.911671386268686
5.42010000000000	0.912524987280095
5.43010000000000	0.913361853294898
5.44010000000000	0.914182352485254
5.45010000000000	0.914986844028424
5.46010000000000	0.915775678344351
5.47010000000000	0.916549197326625
5.48010000000000	0.917307734567056
5.49010000000000	0.918051615574022
5.50010000000000	0.918781157984769
5.51010000000000	0.919496671771840
5.52010000000000	0.920198459443801
5.53010000000000	0.920886816240419
5.54010000000000	0.921562030322459
5.55010000000000	0.922224382956248
5.56010000000000	0.922874148693160
5.57010000000000	0.923511595544155
5.58010000000000	0.924136985149526
5.59010000000000	0.924750572943985
5.60010000000000	0.925352608317214
5.61010000000000	0.925943334770023
5.62010000000000	0.926522990066224
5.63010000000000	0.927091806380356
5.64010000000000	0.927650010441368
5.65010000000000	0.928197823672390
5.66010000000000	0.928735462326676
5.67010000000000	0.929263137619852
5.68010000000000	0.929781055858571
5.69010000000000	0.930289418565657
5.70010000000000	0.930788422601856
5.71010000000000	0.931278260284290
5.72010000000000	0.931759119501691
5.73010000000000	0.932231183826522
5.74010000000000	0.932694632624064
5.75010000000000	0.933149641158556
5.76010000000000	0.933596380696473
5.77010000000000	0.934035018607024
5.78010000000000	0.934465718459936
5.79010000000000	0.934888640120620
5.80010000000000	0.935303939842774
5.81010000000000	0.935711770358504
5.82010000000000	0.936112280966040
5.83010000000000	0.936505617615085
5.84010000000000	0.936891922989909
5.85010000000000	0.937271336590202
5.86010000000000	0.937643994809787
5.87010000000000	0.938010031013236
5.88010000000000	0.938369575610442
5.89010000000000	0.938722756129222
5.90010000000000	0.939069697285982
5.91010000000000	0.939410521054524
5.92010000000000	0.939745346733025
5.93010000000000	0.940074291009251
5.94010000000000	0.940397468024051
5.95010000000000	0.940714989433180
5.96010000000000	0.941026964467490
5.97010000000000	0.941333499991553
5.98010000000000	0.941634700560730
5.99010000000000	0.941930668476767
6.00010000000000	0.942221503841917
6.01010000000000	0.942507304611660
6.02010000000000	0.942788166646049
6.03010000000000	0.943064183759719
6.04010000000000	0.943335447770587
6.05010000000000	0.943602048547308
6.06010000000000	0.943864074055482
6.07010000000000	0.944121610402677
6.08010000000000	0.944374741882281
6.09010000000000	0.944623551016238
6.10010000000000	0.944868118596666
6.11010000000000	0.945108523726420
6.12010000000000	0.945344843858602
6.13010000000000	0.945577154835071
6.14010000000000	0.945805530923957
6.15010000000000	0.946030044856226
6.16010000000000	0.946250767861307
6.17010000000000	0.946467769701818
6.18010000000000	0.946681118707403
6.19010000000000	0.946890881807719
6.20010000000000	0.947097124564583
6.21010000000000	0.947299911203305
6.22010000000000	0.947499304643237
6.23010000000000	0.947695366527551
6.24010000000000	0.947888157252264
6.25010000000000	0.948077735994537
6.26010000000000	0.948264160740272
6.27010000000000	0.948447488311010
6.28010000000000	0.948627774390161
6.29010000000000	0.948805073548587
6.30010000000000	0.948979439269538
6.31010000000000	0.949150923972984
6.32010000000000	0.949319579039327
6.33010000000000	0.949485454832542
6.34010000000000	0.949648600722740
6.35010000000000	0.949809065108181
6.36010000000000	0.949966895436738
6.37010000000000	0.950122138226841
6.38010000000000	0.950274839087912
6.39010000000000	0.950425042740290
6.40010000000000	0.950572793034681
6.41010000000000	0.950718132971131
6.42010000000000	0.950861104717536
6.43010000000000	0.951001749627711
6.44010000000000	0.951140108259012
6.45010000000000	0.951276220389546
6.46010000000000	0.951410125034953
6.47010000000000	0.951541860464798
6.48010000000000	0.951671464218560
6.49010000000000	0.951798973121246
6.50010000000000	0.951924423298625
6.51010000000000	0.952047850192109
6.52010000000000	0.952169288573273
6.53010000000000	0.952288772558033
6.54010000000000	0.952406335620487
6.55010000000000	0.952522010606439
6.56010000000000	0.952635829746585
6.57010000000000	0.952747824669416
6.58010000000000	0.952858026413790
6.59010000000000	0.952966465441230
6.60010000000000	0.953073171647932
6.61010000000000	0.953178174376483
6.62010000000000	0.953281502427322
6.63010000000000	0.953383184069924
6.64010000000000	0.953483247053726
6.65010000000000	0.953581718618814
6.66010000000000	0.953678625506341
6.67010000000000	0.953773993968735
6.68010000000000	0.953867849779641
6.69010000000000	0.953960218243667
6.70010000000000	0.954051124205883
6.71010000000000	0.954140592061120
6.72010000000000	0.954228645763048
6.73010000000000	0.954315308833057
6.74010000000000	0.954400604368933
6.75010000000000	0.954484555053336
6.76010000000000	0.954567183162094
6.77010000000000	0.954648510572305
6.78010000000000	0.954728558770263
6.79010000000000	0.954807348859204
6.80010000000000	0.954884901566880
6.81010000000000	0.954961237252967
6.82010000000000	0.955036375916305
6.83010000000000	0.955110337201984
6.84010000000000	0.955183140408267
6.85010000000000	0.955254804493367
6.86010000000000	0.955325348082074
6.87010000000000	0.955394789472233
6.88010000000000	0.955463146641083
6.89010000000000	0.955530437251465
6.90010000000000	0.955596678657884
6.91010000000000	0.955661887912443
6.92010000000000	0.955726081770657
6.93010000000000	0.955789276697132
6.94010000000000	0.955851488871127
6.95010000000000	0.955912734191992
6.96010000000000	0.955973028284500
6.97010000000000	0.956032386504052
6.98010000000000	0.956090823941783
6.99010000000000	0.956148355429548
7.00010000000000	0.956204995544819
7.01010000000000	0.956260758615455
7.02010000000000	0.956315658724401
7.03010000000000	0.956369709714263
7.04010000000000	0.956422925191794
7.05010000000000	0.956475318532301
7.06010000000000	0.956526902883935
7.07010000000000	0.956577691171918
7.08010000000000	0.956627696102658
7.09010000000000	0.956676930167796
7.10010000000000	0.956725405648164
7.11010000000000	0.956773134617663
7.12010000000000	0.956820128947055
7.13010000000000	0.956866400307686
7.14010000000000	0.956911960175128
7.15010000000000	0.956956819832749
7.16010000000000	0.957000990375209
7.17010000000000	0.957044482711886
7.18010000000000	0.957087307570230
7.19010000000000	0.957129475499057
7.20010000000000	0.957170996871765
7.21010000000000	0.957211881889499
7.22010000000000	0.957252140584243
7.23010000000000	0.957291782821847
7.24010000000000	0.957330818305011
7.25010000000000	0.957369256576190
7.26010000000000	0.957407107020449
7.27010000000000	0.957444378868273
7.28010000000000	0.957481081198300
7.29010000000000	0.957517222940013
7.30010000000000	0.957552812876383
7.31010000000000	0.957587859646450
7.32010000000000	0.957622371747860
7.33010000000000	0.957656357539351
7.34010000000000	0.957689825243190
7.35010000000000	0.957722782947563
7.36010000000000	0.957755238608921
7.37010000000000	0.957787200054276
7.38010000000000	0.957818674983460
7.39010000000000	0.957849670971335
7.40010000000000	0.957880195469955
7.41010000000000	0.957910255810705
7.42010000000000	0.957939859206382
7.43010000000000	0.957969012753242
7.44010000000000	0.957997723433009
7.45010000000000	0.958025998114849
7.46010000000000	0.958053843557299
7.47010000000000	0.958081266410163
7.48010000000000	0.958108273216379
7.49010000000000	0.958134870413841
7.50010000000000	0.958161064337192
7.51010000000000	0.958186861219579
7.52010000000000	0.958212267194390
7.53010000000000	0.958237288296933
7.54010000000000	0.958261930466112
7.55010000000000	0.958286199546048
7.56010000000000	0.958310101287689
7.57010000000000	0.958333641350374
7.58010000000000	0.958356825303384
7.59010000000000	0.958379658627452
7.60010000000000	0.958402146716250
7.61010000000000	0.958424294877851
7.62010000000000	0.958446108336161
7.63010000000000	0.958467592232329
7.64010000000000	0.958488751626124
7.65010000000000	0.958509591497297
7.66010000000000	0.958530116746909
7.67010000000000	0.958550332198639
7.68010000000000	0.958570242600073
7.69010000000000	0.958589852623961
7.70010000000000	0.958609166869459
7.71010000000000	0.958628189863345
7.72010000000000	0.958646926061213
7.73010000000000	0.958665379848648
7.74010000000000	0.958683555542378
7.75010000000000	0.958701457391407
7.76010000000000	0.958719089578128
7.77010000000000	0.958736456219414
7.78010000000000	0.958753561367692
7.79010000000000	0.958770409011999
7.80010000000000	0.958787003079017
7.81010000000000	0.958803347434091
7.82010000000000	0.958819445882228
7.83010000000000	0.958835302169080
7.84010000000000	0.958850919981912
7.85010000000000	0.958866302950547
7.86010000000000	0.958881454648299
7.87010000000000	0.958896378592890
7.88010000000000	0.958911078247350
7.89010000000000	0.958925557020899
7.90010000000000	0.958939818269822
7.91010000000000	0.958953865298317
7.92010000000000	0.958967701359334
7.93010000000000	0.958981329655409
7.94010000000000	0.958994753339465
7.95010000000000	0.959007975515616
7.96010000000000	0.959020999239947
7.97010000000000	0.959033827521283
7.98010000000000	0.959046463321951
7.99010000000000	0.959058909558518
8.00010000000000	0.959080742365891
8.01010000000000	0.960037246633646
8.02010000000000	0.960968507402760
8.03010000000000	0.961875224991677
8.04010000000000	0.962758079724420
8.05010000000000	0.963617732510369
8.06010000000000	0.964454825407095
8.07010000000000	0.965269982166736
8.08010000000000	0.966063808766413
8.09010000000000	0.966836893923138
8.10010000000000	0.967589809593681
8.11010000000000	0.968323111459832
8.12010000000000	0.969037339399493
8.13010000000000	0.969733017944003
8.14010000000000	0.970410656722118
8.15010000000000	0.971070750891019
8.16010000000000	0.971713781554739
8.17010000000000	0.972340216170385
8.18010000000000	0.972950508942485
8.19010000000000	0.973545101205850
8.20010000000000	0.974124421797253
8.21010000000000	0.974688887416260
8.22010000000000	0.975238902975551
8.23010000000000	0.975774861941015
8.24010000000000	0.976297146661929
8.25010000000000	0.976806128691513
8.26010000000000	0.977302169098144
8.27010000000000	0.977785618767492
8.28010000000000	0.978256818695859
8.29010000000000	0.978716100274973
8.30010000000000	0.979163785568476
8.31010000000000	0.979600187580376
8.32010000000000	0.980025610515665
8.33010000000000	0.980440350033361
8.34010000000000	0.980844693492182
8.35010000000000	0.981238920189068
8.36010000000000	0.981623301590768
8.37010000000000	0.981998101558679
8.38010000000000	0.982363576567162
8.39010000000000	0.982719975915495
8.40010000000000	0.983067541933669
8.41010000000000	0.983406510182203
8.42010000000000	0.983737109646156
8.43010000000000	0.984059562923488
8.44010000000000	0.984374086407971
8.45010000000000	0.984680890466763
8.46010000000000	0.984980179612846
8.47010000000000	0.985272152672449
8.48010000000000	0.985557002947612
8.49010000000000	0.985834918374035
8.50010000000000	0.986106081674349
8.51010000000000	0.986370670506935
8.52010000000000	0.986628857610439
8.53010000000000	0.986880810944089
8.54010000000000	0.987126693823944
8.55010000000000	0.987366665055203
8.56010000000000	0.987600879060678
8.57010000000000	0.987829486005545
8.58010000000000	0.988052631918487
8.59010000000000	0.988270458809316
8.60010000000000	0.988483104783219
8.61010000000000	0.988690704151676
8.62010000000000	0.988893387540173
8.63010000000000	0.989091281992818
8.64010000000000	0.989284511073906
8.65010000000000	0.989473194966570
8.66010000000000	0.989657450568580
8.67010000000000	0.989837391585363
8.68010000000000	0.990013128620352
8.69010000000000	0.990184769262720
8.70010000000000	0.990352418172578
8.71010000000000	0.990516177163730
8.72010000000000	0.990676145284030
8.73010000000000	0.990832418893423
8.74010000000000	0.990985091739746
8.75010000000000	0.991134255032334
8.76010000000000	0.991279997513516
8.77010000000000	0.991422405528046
8.78010000000000	0.991561563090545
8.79010000000000	0.991697551950988
8.80010000000000	0.991830451658325
8.81010000000000	0.991960339622264
8.82010000000000	0.992087291173273
8.83010000000000	0.992211379620876
8.84010000000000	0.992332676310254
8.85010000000000	0.992451250677239
8.86010000000000	0.992567170301720
8.87010000000000	0.992680500959521
8.88010000000000	0.992791306672792
8.89010000000000	0.992899649758951
8.90010000000000	0.993005590878234
8.91010000000000	0.993109189079871
8.92010000000000	0.993210501846951
8.93010000000000	0.993309585140001
8.94010000000000	0.993406493439311
8.95010000000000	0.993501279786061
8.96010000000000	0.993593995822264
8.97010000000000	0.993684691829571
8.98010000000000	0.993773416766971
8.99010000000000	0.993860218307412
9.00010000000000	0.993945142873376
9.01010000000000	0.994028235671448
9.02010000000000	0.994109540725888
9.03010000000000	0.994189100911259
9.04010000000000	0.994266957984119
9.05010000000000	0.994343152613808
9.06010000000000	0.994417724412377
9.07010000000000	0.994490711963637
9.08010000000000	0.994562152851418
9.09010000000000	0.994632083686993
9.10010000000000	0.994700540135744
9.11010000000000	0.994767556943068
9.12010000000000	0.994833167959545
9.13010000000000	0.994897406165393
9.14010000000000	0.994960303694236
9.15010000000000	0.995021891856192
9.16010000000000	0.995082201160315
9.17010000000000	0.995141261336399
9.18010000000000	0.995199101356164
9.19010000000000	0.995255749453853
9.20010000000000	0.995311233146231
9.21010000000000	0.995365579252043
9.22010000000000	0.995418813910901
9.23010000000000	0.995470962601655
9.24010000000000	0.995522050160242
9.25010000000000	0.995572100797028
9.26010000000000	0.995621138113672
9.27010000000000	0.995669185119508
9.28010000000000	0.995716264247472
9.29010000000000	0.995762397369580
9.30010000000000	0.995807605811977
9.31010000000000	0.995851910369553
9.32010000000000	0.995895331320166
9.33010000000000	0.995937888438455
9.34010000000000	0.995979601009267
9.35010000000000	0.996020487840719
9.36010000000000	0.996060567276885
9.37010000000000	0.996099857210135
9.38010000000000	0.996138375093129
9.39010000000000	0.996176137950474
9.40010000000000	0.996213162390062
9.41010000000000	0.996249464614091
9.42010000000000	0.996285060429774
9.43010000000000	0.996319965259762
9.44010000000000	0.996354194152267
9.45010000000000	0.996387761790911
9.46010000000000	0.996420682504302
9.47010000000000	0.996452970275340
9.48010000000000	0.996484638750273
9.49010000000000	0.996515701247499
9.50010000000000	0.996546170766125
9.51010000000000	0.996576059994290
9.52010000000000	0.996605381317261
9.53010000000000	0.996634146825302
9.54010000000000	0.996662368321335
9.55010000000000	0.996690057328380
9.56010000000000	0.996717225096796
9.57010000000000	0.996743882611331
9.58010000000000	0.996770040597958
9.59010000000000	0.996795709530553
9.60010000000000	0.996820899637362
9.61010000000000	0.996845620907313
9.62010000000000	0.996869883096145
9.63010000000000	0.996893695732369
9.64010000000000	0.996917068123075
9.65010000000000	0.996940009359572
9.66010000000000	0.996962528322885
9.67010000000000	0.996984633689092
9.68010000000000	0.997006333934520
9.69010000000000	0.997027637340807
9.70010000000000	0.997048551999820
9.71010000000000	0.997069085818440
9.72010000000000	0.997089246523224
9.73010000000000	0.997109041664930
9.74010000000000	0.997128478622939
9.75010000000000	0.997147564609534
9.76010000000000	0.997166306674087
9.77010000000000	0.997184711707118
9.78010000000000	0.997202786444253
9.79010000000000	0.997220537470073
9.80010000000000	0.997237971221863
9.81010000000000	0.997255093993255
9.82010000000000	0.997271911937782
9.83010000000000	0.997288431072332
9.84010000000000	0.997304657280513
9.85010000000000	0.997320596315925
9.86010000000000	0.997336253805346
9.87010000000000	0.997351635251842
9.88010000000000	0.997366746037779
9.89010000000000	0.997381591427774
9.90010000000000	0.997396176571550
9.91010000000000	0.997410506506729
9.92010000000000	0.997424586161547
9.93010000000000	0.997438420357496
9.94010000000000	0.997452013811900
9.95010000000000	0.997465371140423
9.96010000000000	0.997478496859505
9.97010000000000	0.997491395388746
9.98010000000000	0.997504071053221
9.99010000000000	0.997516528085731
10.0001000000000	0.997528770629008
10.0101000000000	0.997540802737843
10.0201000000000	0.997552628381183
10.0301000000000	0.997564251444155
10.0401000000000	0.997575675730045
10.0501000000000	0.997586904962225
10.0601000000000	0.997597942786030
10.0701000000000	0.997608792770591
10.0801000000000	0.997619458410614
10.0901000000000	0.997629943128118
10.1001000000000	0.997640250274124
10.1101000000000	0.997650383130309
10.1201000000000	0.997660344910613
10.1301000000000	0.997670138762800
10.1401000000000	0.997679767769991
10.1501000000000	0.997689234952144
10.1601000000000	0.997698543267512
10.1701000000000	0.997707695614054
10.1801000000000	0.997716694830810
10.1901000000000	0.997725543699244
10.2001000000000	0.997734244944558
10.2101000000000	0.997742801236966
10.2201000000000	0.997751215192938
10.2301000000000	0.997759489376412
10.2401000000000	0.997767626299984
10.2501000000000	0.997775628426052
10.2601000000000	0.997783498167950
10.2701000000000	0.997791237891036
10.2801000000000	0.997798849913774
10.2901000000000	0.997806336508765
10.3001000000000	0.997813699903774
10.3101000000000	0.997820942282719
10.3201000000000	0.997828065786641
10.3301000000000	0.997835072514644
10.3401000000000	0.997841964524825
10.3501000000000	0.997848743835163
10.3601000000000	0.997855412424409
10.3701000000000	0.997861972232927
10.3801000000000	0.997868425163541
10.3901000000000	0.997874773082344
10.4001000000000	0.997881017819496
10.4101000000000	0.997887161169997
10.4201000000000	0.997893204894447
10.4301000000000	0.997899150719784
10.4401000000000	0.997905000340004
10.4501000000000	0.997910755416871
10.4601000000000	0.997916417580596
10.4701000000000	0.997921988430516
10.4801000000000	0.997927469535742
10.4901000000000	0.997932862435805
  };
\addlegendentry{$\tau=4$ (LQ)}

\addplot [color=red, line width=0.8pt, densely dotted, mark=square, mark size=1.25, mark options={solid, line width=0.4pt}, mark repeat = 15, mark phase = 7, line width=0.8pt]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	1.31479885215826e-09
0.760100000000000	6.75086327866938e-06
0.770100000000000	2.65212740882181e-05
0.780100000000000	5.91875453380744e-05
0.790100000000000	0.000104625607620027
0.800100000000000	0.000162712317620841
0.810100000000000	0.000233325451778200
0.820100000000000	0.000316343699978549
0.830100000000000	0.000411646659296564
0.840100000000000	0.000519114827775981
0.850100000000000	0.000638629598251519
0.860100000000000	0.000770073252211624
0.870100000000000	0.000913328953701768
0.880100000000000	0.00106828074326805
0.890100000000000	0.00123481353194082
0.900100000000000	0.00141281309525809
0.910100000000000	0.00160216606732845
0.920100000000000	0.00180275993493324
0.930100000000000	0.00201448303166773
0.940100000000000	0.00223722453212103
0.950100000000000	0.00247087444609456
0.960100000000000	0.00271532361285869
0.970100000000000	0.00297046369544739
0.980100000000000	0.00323618717499072
0.990100000000000	0.00351238734508469
1.00010000000000	0.00379895830619849
1.01010000000000	0.00409579496011871
1.02010000000000	0.00440279300443030
1.03010000000000	0.00471984892703413
1.04010000000000	0.00504686000070083
1.05010000000000	0.00538372427766066
1.06010000000000	0.00573034058422929
1.07010000000000	0.00608660851546911
1.08010000000000	0.00645242842988594
1.09010000000000	0.00682770144416087
1.10010000000000	0.00721232942791702
1.11010000000000	0.00760621499852098
1.12010000000000	0.00800926151591867
1.13010000000000	0.00842137307750550
1.14010000000000	0.00884245451303048
1.15010000000000	0.00927241137953418
1.16010000000000	0.00971114995632015
1.17010000000000	0.0101585772399599
1.18010000000000	0.0106146009393306
1.19010000000000	0.0110791294706864
1.20010000000000	0.0115520719527616
1.21010000000000	0.0120333382019070
1.22010000000000	0.0125228387272583
1.23010000000000	0.0130204847259362
1.24010000000000	0.0135261880782792
1.25010000000000	0.0140398613431070
1.26010000000000	0.0145614177530165
1.27010000000000	0.0150907712097078
1.28010000000000	0.0156278362793426
1.29010000000000	0.0161725281879320
1.30010000000000	0.0167247628167560
1.31010000000000	0.0172844566978133
1.32010000000000	0.0178515270093007
1.33010000000000	0.0184258915711234
1.34010000000000	0.0190074688404341
1.35010000000000	0.0195961779072032
1.36010000000000	0.0201919384898168
1.37010000000000	0.0207946709307056
1.38010000000000	0.0214042961920012
1.39010000000000	0.0220207358512229
1.40010000000000	0.0226439120969922
1.41010000000000	0.0232737477247757
1.42010000000000	0.0239101661326573
1.43010000000000	0.0245530913171375
1.44010000000000	0.0252024478689614
1.45010000000000	0.0258581609689738
1.46010000000000	0.0265201563840026
1.47010000000000	0.0271883604627689
1.48010000000000	0.0278627001318253
1.49010000000000	0.0285431028915199
1.50010000000000	0.0292294972853163
1.51010000000000	0.0299242408399536
1.52010000000000	0.0306295208995378
1.53010000000000	0.0313452222191034
1.54010000000000	0.0320712304433974
1.55010000000000	0.0328074321007038
1.56010000000000	0.0335537145967092
1.57010000000000	0.0343099662084092
1.58010000000000	0.0350760760780543
1.59010000000000	0.0358519342071377
1.60010000000000	0.0366374314504217
1.61010000000000	0.0374324595100045
1.62010000000000	0.0382369109294263
1.63010000000000	0.0390506790878141
1.64010000000000	0.0398736581940667
1.65010000000000	0.0407057432810769
1.66010000000000	0.0415468301999930
1.67010000000000	0.0423968156145185
1.68010000000000	0.0432555969952494
1.69010000000000	0.0441230726140491
1.70010000000000	0.0449991415384614
1.71010000000000	0.0458837036261598
1.72010000000000	0.0467766595194348
1.73010000000000	0.0476779106397167
1.74010000000000	0.0485873591821358
1.75010000000000	0.0495049081101186
1.76010000000000	0.0504304611500199
1.77010000000000	0.0513639227857906
1.78010000000000	0.0523051982536815
1.79010000000000	0.0532541935369815
1.80010000000000	0.0542108153607917
1.81010000000000	0.0551749711868343
1.82010000000000	0.0561465692082954
1.83010000000000	0.0571255183447030
1.84010000000000	0.0581117282368389
1.85010000000000	0.0591051092416840
1.86010000000000	0.0601055724273983
1.87010000000000	0.0611130295683336
1.88010000000000	0.0621273931400800
1.89010000000000	0.0631485763145449
1.90010000000000	0.0641764929550657
1.91010000000000	0.0652110576115539
1.92010000000000	0.0662521855156733
1.93010000000000	0.0672997925760485
1.94010000000000	0.0683537953735070
1.95010000000000	0.0694141111563521
1.96010000000000	0.0704806578356680
1.97010000000000	0.0715533539806557
1.98010000000000	0.0726321188140007
1.99010000000000	0.0737168722072713
2.00010000000000	0.0748075346763472
2.01010000000000	0.0759040273768800
2.02010000000000	0.0770062720997827
2.03010000000000	0.0781141912667500
2.04010000000000	0.0792277079258087
2.05010000000000	0.0803467457468971
2.06010000000000	0.0814712290174753
2.07010000000000	0.0826010826381639
2.08010000000000	0.0837362321184114
2.09010000000000	0.0848766035721923
2.10010000000000	0.0860221237137328
2.11010000000000	0.0871727198532647
2.12010000000000	0.0883283198928093
2.13010000000000	0.0894888523219880
2.14010000000000	0.0906542462138623
2.15010000000000	0.0918244312207999
2.16010000000000	0.0929993375703709
2.17010000000000	0.0941788960612694
2.18010000000000	0.0953630380592635
2.19010000000000	0.0965516954931723
2.20010000000000	0.0977448008508697
2.21010000000000	0.0989422871753153
2.22010000000000	0.100144088060611
2.23010000000000	0.101350137648087
2.24010000000000	0.102560370622409
2.25010000000000	0.103774722378114
2.26010000000000	0.104994003075664
2.27010000000000	0.106218961939328
2.28010000000000	0.107449519588498
2.29010000000000	0.108685597287686
2.30010000000000	0.109927116941971
2.31010000000000	0.111174001092458
2.32010000000000	0.112426172911778
2.33010000000000	0.113683556199619
2.34010000000000	0.114946075378278
2.35010000000000	0.116213655488254
2.36010000000000	0.117486222183860
2.37010000000000	0.118763701728874
2.38010000000000	0.120046020992211
2.39010000000000	0.121333107443630
2.40010000000000	0.122624889149466
2.41010000000000	0.123921294768393
2.42010000000000	0.125222253547215
2.43010000000000	0.126527695316681
2.44010000000000	0.127837550487338
2.45010000000000	0.129151750045401
2.46010000000000	0.130470225548658
2.47010000000000	0.131792909122398
2.48010000000000	0.133119733455371
2.49010000000000	0.134450631795767
2.50010000000000	0.135785537947235
2.51010000000000	0.137124386264917
2.52010000000000	0.138467111651511
2.53010000000000	0.139813649553367
2.54010000000000	0.141163935956601
2.55010000000000	0.142517907383243
2.56010000000000	0.143875500887399
2.57010000000000	0.145236654051456
2.58010000000000	0.146601304982297
2.59010000000000	0.147969392307547
2.60010000000000	0.149340855171849
2.61010000000000	0.150715633233158
2.62010000000000	0.152093666659064
2.63010000000000	0.153474896123138
2.64010000000000	0.154859262801301
2.65010000000000	0.156246708368227
2.66010000000000	0.157637174993752
2.67010000000000	0.159030605339330
2.68010000000000	0.160426942554490
2.69010000000000	0.161826130273337
2.70010000000000	0.163228112611061
2.71010000000000	0.164632834160481
2.72010000000000	0.166040239988604
2.73010000000000	0.167450275633210
2.74010000000000	0.168862887099466
2.75010000000000	0.170278020856551
2.76010000000000	0.171695623834316
2.77010000000000	0.173115643419955
2.78010000000000	0.174538027454710
2.79010000000000	0.175962724230590
2.80010000000000	0.177389682487113
2.81010000000000	0.178818851408077
2.82010000000000	0.180250180618342
2.83010000000000	0.181683620180642
2.84010000000000	0.183119120592417
2.85010000000000	0.184556632782664
2.86010000000000	0.185996108108812
2.87010000000000	0.187437498353613
2.88010000000000	0.188880755722064
2.89010000000000	0.190325832838338
2.90010000000000	0.191772682742746
2.91010000000000	0.193221258888712
2.92010000000000	0.194671515139773
2.93010000000000	0.196123405766597
2.94010000000000	0.197576885444024
2.95010000000000	0.199031909248123
2.96010000000000	0.200488432653273
2.97010000000000	0.201946411529260
2.98010000000000	0.203405802138396
2.99010000000000	0.204866561132661
3.00010000000000	0.206328645612196
3.01010000000000	0.207792327784050
3.02010000000000	0.209257858107978
3.03010000000000	0.210725188934296
3.04010000000000	0.212194273032473
3.05010000000000	0.213665063588079
3.06010000000000	0.215137514199767
3.07010000000000	0.216611578876264
3.08010000000000	0.218087212033391
3.09010000000000	0.219564368491099
3.10010000000000	0.221043003470522
3.11010000000000	0.222523072591059
3.12010000000000	0.224004531867466
3.13010000000000	0.225487337706975
3.14010000000000	0.226971446906428
3.15010000000000	0.228456816649431
3.16010000000000	0.229943404503533
3.17010000000000	0.231431168417415
3.18010000000000	0.232920066718105
3.19010000000000	0.234410058108209
3.20010000000000	0.235901101663160
3.21010000000000	0.237393156828490
3.22010000000000	0.238886183417117
3.23010000000000	0.240380141606649
3.24010000000000	0.241874991936710
3.25010000000000	0.243370695306284
3.26010000000000	0.244867212971072
3.27010000000000	0.246364506540876
3.28010000000000	0.247862537976988
3.29010000000000	0.249361269589613
3.30010000000000	0.250860664035296
3.31010000000000	0.252360684314370
3.32010000000000	0.253861293768426
3.33010000000000	0.255362456077796
3.34010000000000	0.256864135259054
3.35010000000000	0.258366295662533
3.36010000000000	0.259868901969863
3.37010000000000	0.261371919191521
3.38010000000000	0.262875312664398
3.39010000000000	0.264379048049388
3.40010000000000	0.265883091328987
3.41010000000000	0.267387408804913
3.42010000000000	0.268891967095737
3.43010000000000	0.270396733134537
3.44010000000000	0.271901674166564
3.45010000000000	0.273406757746924
3.46010000000000	0.274911951738274
3.47010000000000	0.276417224308541
3.48010000000000	0.277922543928646
3.49010000000000	0.279427879370256
3.50010000000000	0.280933199703537
3.51010000000000	0.282438474294937
3.52010000000000	0.283943672804972
3.53010000000000	0.285448765186036
3.54010000000000	0.286953721680220
3.55010000000000	0.288458512817149
3.56010000000000	0.289963109411834
3.57010000000000	0.291467482562537
3.58010000000000	0.292971603648650
3.59010000000000	0.294475444328595
3.60010000000000	0.295978976537727
3.61010000000000	0.297482172486261
3.62010000000000	0.298985004657213
3.63010000000000	0.300487445804345
3.64010000000000	0.301989468950138
3.65010000000000	0.303491047383769
3.66010000000000	0.304992154659105
3.67010000000000	0.306492764592712
3.68010000000000	0.307992851261876
3.69010000000000	0.309492389002639
3.70010000000000	0.310991352407846
3.71010000000000	0.312489716325208
3.72010000000000	0.313987455855379
3.73010000000000	0.315484546350041
3.74010000000000	0.316980963410010
3.75010000000000	0.318476682905431
3.76010000000000	0.319971794252070
3.77010000000000	0.321466379142954
3.78010000000000	0.322960412057153
3.79010000000000	0.324453867729235
3.80010000000000	0.325946721147336
3.81010000000000	0.327438947551248
3.82010000000000	0.328930522430513
3.83010000000000	0.330421421522541
3.84010000000000	0.331911620810726
3.85010000000000	0.333401096522588
3.86010000000000	0.334889825127924
3.87010000000000	0.336377783336967
3.88010000000000	0.337864948098563
3.89010000000000	0.339351296598361
3.90010000000000	0.340836806257012
3.91010000000000	0.342321454728378
3.92010000000000	0.343805219897766
3.93010000000000	0.345288079880157
3.94010000000000	0.346770013018461
3.95010000000000	0.348250997881775
3.96010000000000	0.349731013263661
3.97010000000000	0.351210038180427
3.98010000000000	0.352688051869429
3.99010000000000	0.354165033787377
4.00010000000000	0.355640963608657
4.01010000000000	0.357115821223664
4.02010000000000	0.358589586737146
4.03010000000000	0.360062240466561
4.04010000000000	0.361533762940439
4.05010000000000	0.363004134896769
4.06010000000000	0.364473337281378
4.07010000000000	0.365941351246343
4.08010000000000	0.367408158148391
4.09010000000000	0.368873739547332
4.10010000000000	0.370338077204487
4.11010000000000	0.371801153081135
4.12010000000000	0.373262949336967
4.13010000000000	0.374723448328552
4.14010000000000	0.376182632607816
4.15010000000000	0.377640484920528
4.16010000000000	0.379096988204795
4.17010000000000	0.380552125589578
4.18010000000000	0.382005880393200
4.19010000000000	0.383458236121886
4.20010000000000	0.384909176468294
4.21010000000000	0.386358685310068
4.22010000000000	0.387806746708399
4.23010000000000	0.389253344906589
4.24010000000000	0.390698464328637
4.25010000000000	0.392142089577824
4.26010000000000	0.393584205435313
4.27010000000000	0.395024796858761
4.28010000000000	0.396463848980933
4.29010000000000	0.397901347108333
4.30010000000000	0.399337276719842
4.31010000000000	0.400771623465366
4.32010000000000	0.402204373164490
4.33010000000000	0.403635511805146
4.34010000000000	0.405065025542291
4.35010000000000	0.406492900696588
4.36010000000000	0.407919123753101
4.37010000000000	0.409343681359998
4.38010000000000	0.410766560327267
4.39010000000000	0.412187747625431
4.40010000000000	0.413607230384282
4.41010000000000	0.415024995891621
4.42010000000000	0.416441031592003
4.43010000000000	0.417855325085495
4.44010000000000	0.419267864126442
4.45010000000000	0.420678636622242
4.46010000000000	0.422087630632123
4.47010000000000	0.423494834365943
4.48010000000000	0.424900236182983
4.49010000000000	0.426303824590758
4.50010000000000	0.427705588251783
4.51010000000000	0.429105556762534
4.52010000000000	0.430503756996347
4.53010000000000	0.431900177286079
4.54010000000000	0.433294806112626
4.55010000000000	0.434687632103736
4.56010000000000	0.436078644032844
4.57010000000000	0.437467830817903
4.58010000000000	0.438855181520226
4.59010000000000	0.440240685343344
4.60010000000000	0.441624331631858
4.61010000000000	0.443006109870313
4.62010000000000	0.444386009682072
4.63010000000000	0.445764020828199
4.64010000000000	0.447140133206351
4.65010000000000	0.448514336849677
4.66010000000000	0.449886621925729
4.67010000000000	0.451256978735372
4.68010000000000	0.452625397711707
4.69010000000000	0.453991869419006
4.70010000000000	0.455356384551645
4.71010000000000	0.456718933933049
4.72010000000000	0.458079508514650
4.73010000000000	0.459438099374842
4.74010000000000	0.460794697717950
4.75010000000000	0.462149294873205
4.76010000000000	0.463501882293726
4.77010000000000	0.464852451555510
4.78010000000000	0.466200994356428
4.79010000000000	0.467547502515226
4.80010000000000	0.468891967970539
4.81010000000000	0.470234382779908
4.82010000000000	0.471574739118804
4.83010000000000	0.472913029279659
4.84010000000000	0.474249245670905
4.85010000000000	0.475583380816020
4.86010000000000	0.476915427352577
4.87010000000000	0.478245378031306
4.88010000000000	0.479573225715158
4.89010000000000	0.480898963378378
4.90010000000000	0.482222584105584
4.91010000000000	0.483544081090847
4.92010000000000	0.484863447636791
4.93010000000000	0.486180677153686
4.94010000000000	0.487495763158553
4.95010000000000	0.488808699274277
4.96010000000000	0.490119479228722
4.97010000000000	0.491428096853858
4.98010000000000	0.492734546084888
4.99010000000000	0.494038820959382
5.00010000000000	0.495340915616427
5.01010000000000	0.496640824295769
5.02010000000000	0.497938541336968
5.03010000000000	0.499234061178560
5.04010000000000	0.500527378357227
5.05010000000000	0.501818487506962
5.06010000000000	0.503107383358253
5.07010000000000	0.504394060737268
5.08010000000000	0.505678514565039
5.09010000000000	0.506960739856666
5.10010000000000	0.508240731720514
5.11010000000000	0.509518485357421
5.12010000000000	0.510793996059912
5.13010000000000	0.512067259211417
5.14010000000000	0.513338270285500
5.15010000000000	0.514607024845080
5.16010000000000	0.515873518541675
5.17010000000000	0.517137747114640
5.18010000000000	0.518399706390413
5.19010000000000	0.519659392281769
5.20010000000000	0.520916800787075
5.21010000000000	0.522171927989552
5.22010000000000	0.523424770056550
5.23010000000000	0.524675323238812
5.24010000000000	0.525923583869759
5.25010000000000	0.527169548367632
5.26010000000000	0.528413227915634
5.27010000000000	0.529654632745086
5.28010000000000	0.530893759240899
5.29010000000000	0.532130603869162
5.30010000000000	0.533365163176436
5.31010000000000	0.534597433789054
5.32010000000000	0.535827412412427
5.33010000000000	0.537055095830355
5.34010000000000	0.538280480904342
5.35010000000000	0.539503564572918
5.36010000000000	0.540724343850962
5.37010000000000	0.541942815829035
5.38010000000000	0.543158977672713
5.39010000000000	0.544372826621931
5.40010000000000	0.545584359990322
5.41010000000000	0.546793575164572
5.42010000000000	0.548000469603772
5.43010000000000	0.549205040838777
5.44010000000000	0.550407286471572
5.45010000000000	0.551607204174635
5.46010000000000	0.552804791690317
5.47010000000000	0.554000046830213
5.48010000000000	0.555192967474552
5.49010000000000	0.556383551571575
5.50010000000000	0.557571797136930
5.51010000000000	0.558757702253070
5.52010000000000	0.559941265068650
5.53010000000000	0.561122483797928
5.54010000000000	0.562301356720184
5.55010000000000	0.563477882179122
5.56010000000000	0.564652058582292
5.57010000000000	0.565823884400516
5.58010000000000	0.566993358167304
5.59010000000000	0.568160478478293
5.60010000000000	0.569325243990676
5.61010000000000	0.570487653422644
5.62010000000000	0.571647705552824
5.63010000000000	0.572805399219731
5.64010000000000	0.573960733321215
5.65010000000000	0.575113706813916
5.66010000000000	0.576264318712724
5.67010000000000	0.577412568090244
5.68010000000000	0.578558454076255
5.69010000000000	0.579701975857189
5.70010000000000	0.580843132675601
5.71010000000000	0.581981923829650
5.72010000000000	0.583118348672579
5.73010000000000	0.584252406612200
5.74010000000000	0.585384097110389
5.75010000000000	0.586513419682575
5.76010000000000	0.587640373897240
5.77010000000000	0.588764959375418
5.78010000000000	0.589887175790203
5.79010000000000	0.591007022866254
5.80010000000000	0.592124500379309
5.81010000000000	0.593239608155701
5.82010000000000	0.594352346071876
5.83010000000000	0.595462714053918
5.84010000000000	0.596570712077075
5.85010000000000	0.597676340165289
5.86010000000000	0.598779598390726
5.87010000000000	0.599880486873319
5.88010000000000	0.600979005780305
5.89010000000000	0.602075155325770
5.90010000000000	0.603168935770193
5.91010000000000	0.604260347420006
5.92010000000000	0.605349390627136
5.93010000000000	0.606436065788568
5.94010000000000	0.607520373345909
5.95010000000000	0.608602313784949
5.96010000000000	0.609681887635224
5.97010000000000	0.610759095469595
5.98010000000000	0.611833937903815
5.99010000000000	0.612906415596108
6.00010000000000	0.613976529247782
6.01010000000000	0.615044284887914
6.02010000000000	0.616109688215128
6.03010000000000	0.617172739955412
6.04010000000000	0.618233440875886
6.05010000000000	0.619291791784395
6.06010000000000	0.620347793529102
6.07010000000000	0.621401446998086
6.08010000000000	0.622452753118943
6.09010000000000	0.623501712858384
6.10010000000000	0.624548327221845
6.11010000000000	0.625592597253097
6.12010000000000	0.626634524033854
6.13010000000000	0.627674108683390
6.14010000000000	0.628711352358156
6.15010000000000	0.629746256251402
6.16010000000000	0.630778821592799
6.17010000000000	0.631809049648066
6.18010000000000	0.632836941718596
6.19010000000000	0.633862499141095
6.20010000000000	0.634885723287212
6.21010000000000	0.635906615563174
6.22010000000000	0.636925177409434
6.23010000000000	0.637941410300306
6.24010000000000	0.638955315743619
6.25010000000000	0.639966895280356
6.26010000000000	0.640976150484313
6.27010000000000	0.641983082961750
6.28010000000000	0.642987694351046
6.29010000000000	0.643989986322363
6.30010000000000	0.644989960577300
6.31010000000000	0.645987618848565
6.32010000000000	0.646982962899637
6.33010000000000	0.647975994524440
6.34010000000000	0.648966715547009
6.35010000000000	0.649955127821169
6.36010000000000	0.650941233230211
6.37010000000000	0.651925033686571
6.38010000000000	0.652906531131512
6.39010000000000	0.653885727534811
6.40010000000000	0.654862624894441
6.41010000000000	0.655837225236264
6.42010000000000	0.656809530613721
6.43010000000000	0.657779543107528
6.44010000000000	0.658747264825371
6.45010000000000	0.659712697901605
6.46010000000000	0.660675844496955
6.47010000000000	0.661636706798220
6.48010000000000	0.662595287017978
6.49010000000000	0.663551587394297
6.50010000000000	0.664505610190440
6.51010000000000	0.665457357694581
6.52010000000000	0.666406832219521
6.53010000000000	0.667354036102403
6.54010000000000	0.668298971704431
6.55010000000000	0.669241641410591
6.56010000000000	0.670182047629380
6.57010000000000	0.671120192792524
6.58010000000000	0.672056079354712
6.59010000000000	0.672989709793321
6.60010000000000	0.673921086608154
6.61010000000000	0.674850212321169
6.62010000000000	0.675777089476220
6.63010000000000	0.676701720638791
6.64010000000000	0.677624108395740
6.65010000000000	0.678544255355039
6.66010000000000	0.679462164145522
6.67010000000000	0.680377837416628
6.68010000000000	0.681291277838153
6.69010000000000	0.682202488099996
6.70010000000000	0.683111470911918
6.71010000000000	0.684018229003291
6.72010000000000	0.684922765122855
6.73010000000000	0.685825082038482
6.74010000000000	0.686725182536929
6.75010000000000	0.687623069423976
6.76010000000000	0.688518747426826
6.77010000000000	0.689412221157062
6.78010000000000	0.690303493439373
6.79010000000000	0.691192567116429
6.80010000000000	0.692079445048653
6.81010000000000	0.692964130113991
6.82010000000000	0.693846625207682
6.83010000000000	0.694726933242042
6.84010000000000	0.695605057146233
6.85010000000000	0.696480999866045
6.86010000000000	0.697354764363677
6.87010000000000	0.698226353617520
6.88010000000000	0.699095770621937
6.89010000000000	0.699963018387056
6.90010000000000	0.700828099938550
6.91010000000000	0.701691018317433
6.92010000000000	0.702551776579844
6.93010000000000	0.703410377796849
6.94010000000000	0.704266825054227
6.95010000000000	0.705121121452269
6.96010000000000	0.705973270105578
6.97010000000000	0.706823274142865
6.98010000000000	0.707671136706750
6.99010000000000	0.708516860953571
7.00010000000000	0.709360450053178
7.01010000000000	0.710201907188746
7.02010000000000	0.711041235556581
7.03010000000000	0.711878438365930
7.04010000000000	0.712713518838786
7.05010000000000	0.713546480209709
7.06010000000000	0.714377325725631
7.07010000000000	0.715206058645678
7.08010000000000	0.716032682240983
7.09010000000000	0.716857199794503
7.10010000000000	0.717679614600842
7.11010000000000	0.718499929966073
7.12010000000000	0.719318149207557
7.13010000000000	0.720134275653767
7.14010000000000	0.720948312644117
7.15010000000000	0.721760263528790
7.16010000000000	0.722570131668557
7.17010000000000	0.723377920434621
7.18010000000000	0.724183633208436
7.19010000000000	0.724987273381548
7.20010000000000	0.725788844355425
7.21010000000000	0.726588349541292
7.22010000000000	0.727385792359972
7.23010000000000	0.728181176241717
7.24010000000000	0.728974504626059
7.25010000000000	0.729765780961637
7.26010000000000	0.730555008706050
7.27010000000000	0.731342191325697
7.28010000000000	0.732127332295621
7.29010000000000	0.732910435099357
7.30010000000000	0.733691503228777
7.31010000000000	0.734470540183941
7.32010000000000	0.735247549472948
7.33010000000000	0.736022534611783
7.34010000000000	0.736795499124176
7.35010000000000	0.737566446541449
7.36010000000000	0.738335380402377
7.37010000000000	0.739102304253041
7.38010000000000	0.739867221646685
7.39010000000000	0.740630136143578
7.40010000000000	0.741391051310872
7.41010000000000	0.742149970722463
7.42010000000000	0.742906897958853
7.43010000000000	0.743661836607016
7.44010000000000	0.744414790260260
7.45010000000000	0.745165762518094
7.46010000000000	0.745914756986097
7.47010000000000	0.746661777275780
7.48010000000000	0.747406827004465
7.49010000000000	0.748149909795145
7.50010000000000	0.748891029276498
7.51010000000000	0.749630189767705
7.52010000000000	0.750367395545071
7.53010000000000	0.751102650240327
7.54010000000000	0.751835957490347
7.55010000000000	0.752567320937017
7.56010000000000	0.753296744227121
7.57010000000000	0.754024231012213
7.58010000000000	0.754749784948500
7.59010000000000	0.755473409696723
7.60010000000000	0.756195108922037
7.61010000000000	0.756914886293891
7.62010000000000	0.757632745485921
7.63010000000000	0.758348690175826
7.64010000000000	0.759062724045258
7.65010000000000	0.759774850779708
7.66010000000000	0.760485074068395
7.67010000000000	0.761193397604152
7.68010000000000	0.761899825083319
7.69010000000000	0.762604360205631
7.70010000000000	0.763307006674115
7.71010000000000	0.764007768194976
7.72010000000000	0.764706648477494
7.73010000000000	0.765403651233922
7.74010000000000	0.766098780179375
7.75010000000000	0.766792039031732
7.76010000000000	0.767483431511532
7.77010000000000	0.768172961341871
7.78010000000000	0.768860632248302
7.79010000000000	0.769546447958739
7.80010000000000	0.770230412203351
7.81010000000000	0.770912528714472
7.82010000000000	0.771592801226496
7.83010000000000	0.772271233475791
7.84010000000000	0.772947829200590
7.85010000000000	0.773622592140912
7.86010000000000	0.774295526038458
7.87010000000000	0.774966634636519
7.88010000000000	0.775635921679891
7.89010000000000	0.776303390914776
7.90010000000000	0.776969046088698
7.91010000000000	0.777632890950411
7.92010000000000	0.778294929249810
7.93010000000000	0.778955164737845
7.94010000000000	0.779613601166434
7.95010000000000	0.780270242288375
7.96010000000000	0.780925091857263
7.97010000000000	0.781578153627407
7.98010000000000	0.782229431353742
7.99010000000000	0.782878928791750
8.00010000000000	0.783526649697376
8.01010000000000	0.784172597826948
8.02010000000000	0.784816776937096
8.03010000000000	0.785459190784673
8.04010000000000	0.786099843126672
8.05010000000000	0.786738737720156
8.06010000000000	0.787375878322172
8.07010000000000	0.788011268689680
8.08010000000000	0.788644912579474
8.09010000000000	0.789276813748108
8.10010000000000	0.789906975951822
8.11010000000000	0.790535402946466
8.12010000000000	0.791162098487431
8.13010000000000	0.791787066329573
8.14010000000000	0.792410310227140
8.15010000000000	0.793031833933707
8.16010000000000	0.793651641202099
8.17010000000000	0.794269735784328
8.18010000000000	0.794886121431519
8.19010000000000	0.795500801893841
8.20010000000000	0.796113780920447
8.21010000000000	0.796725062259398
8.22010000000000	0.797334649657603
8.23010000000000	0.797942546860750
8.24010000000000	0.798548757613242
8.25010000000000	0.799153285658182
8.26010000000000	0.799756134983892
8.27010000000000	0.800357309559875
8.28010000000000	0.800956813120188
8.29010000000000	0.801554649397326
8.30010000000000	0.802150822122153
8.31010000000000	0.802745335023850
8.32010000000000	0.803338191829846
8.33010000000000	0.803929396265766
8.34010000000000	0.804518952055367
8.35010000000000	0.805106862920482
8.36010000000000	0.805693132580963
8.37010000000000	0.806277764754622
8.38010000000000	0.806860763157176
8.39010000000000	0.807442131502189
8.40010000000000	0.808021873501020
8.41010000000000	0.808599992862765
8.42010000000000	0.809176493294206
8.43010000000000	0.809751378499753
8.44010000000000	0.810324652181396
8.45010000000000	0.810896318038647
8.46010000000000	0.811466379768494
8.47010000000000	0.812034841065345
8.48010000000000	0.812601705620979
8.49010000000000	0.813166977124496
8.50010000000000	0.813730659262266
8.51010000000000	0.814292755717880
8.52010000000000	0.814853270172103
8.53010000000000	0.815412206302823
8.54010000000000	0.815969567785006
8.55010000000000	0.816525358290646
8.56010000000000	0.817079581488721
8.57010000000000	0.817632241045146
8.58010000000000	0.818183340622726
8.59010000000000	0.818732883881114
8.60010000000000	0.819280874476763
8.61010000000000	0.819827316062883
8.62010000000000	0.820372212289398
8.63010000000000	0.820915566802903
8.64010000000000	0.821457383246619
8.65010000000000	0.821997665260354
8.66010000000000	0.822536416480459
8.67010000000000	0.823073640539787
8.68010000000000	0.823609341067655
8.69010000000000	0.824143521689797
8.70010000000000	0.824676186028331
8.71010000000000	0.825207337701720
8.72010000000000	0.825736980324725
8.73010000000000	0.826265117508372
8.74010000000000	0.826791752859915
8.75010000000000	0.827316889982797
8.76010000000000	0.827840532476612
8.77010000000000	0.828362683937067
8.78010000000000	0.828883347955950
8.79010000000000	0.829402528121091
8.80010000000000	0.829920228016325
8.81010000000000	0.830436451221462
8.82010000000000	0.830951201312246
8.83010000000000	0.831464481860327
8.84010000000000	0.831976296433221
8.85010000000000	0.832486648594283
8.86010000000000	0.832995541902669
8.87010000000000	0.833502979913306
8.88010000000000	0.834008966176857
8.89010000000000	0.834513504239695
8.90010000000000	0.835016597643865
8.91010000000000	0.835518249927055
8.92010000000000	0.836018464622569
8.93010000000000	0.836517245259291
8.94010000000000	0.837014595361659
8.95010000000000	0.837510518449636
8.96010000000000	0.838005018038675
8.97010000000000	0.838498097639699
8.98010000000000	0.838989760759066
8.99010000000000	0.839480010898544
9.00010000000000	0.839968851555297
9.01010000000000	0.840456286310637
9.02010000000000	0.840942318734950
9.03010000000000	0.841426952309725
9.04010000000000	0.841910190511731
9.05010000000000	0.842392036813003
9.06010000000000	0.842872494680808
9.07010000000000	0.843351567577623
9.08010000000000	0.843829258961109
9.09010000000000	0.844305572284089
9.10010000000000	0.844780510994522
9.11010000000000	0.845254078535477
9.12010000000000	0.845726278345111
9.13010000000000	0.846197113856646
9.14010000000000	0.846666588498350
9.15010000000000	0.847134705693506
9.16010000000000	0.847601468860393
9.17010000000000	0.848066881412271
9.18010000000000	0.848530946757345
9.19010000000000	0.848993668298762
9.20010000000000	0.849455049434570
9.21010000000000	0.849915093557711
9.22010000000000	0.850373804055998
9.23010000000000	0.850831184312091
9.24010000000000	0.851287237703482
9.25010000000000	0.851741967602471
9.26010000000000	0.852195377376148
9.27010000000000	0.852647470386376
9.28010000000000	0.853098249989772
9.29010000000000	0.853547719537684
9.30010000000000	0.853995882376181
9.31010000000000	0.854442741846026
9.32010000000000	0.854888301282664
9.33010000000000	0.855332564016207
9.34010000000000	0.855775533371409
9.35010000000000	0.856217212667657
9.36010000000000	0.856657605218951
9.37010000000000	0.857096714333886
9.38010000000000	0.857534543315641
9.39010000000000	0.857971095461957
9.40010000000000	0.858406374065131
9.41010000000000	0.858840382411989
9.42010000000000	0.859273123783880
9.43010000000000	0.859704601456657
9.44010000000000	0.860134818700665
9.45010000000000	0.860563778780728
9.46010000000000	0.860991484956126
9.47010000000000	0.861417940480596
9.48010000000000	0.861843148602307
9.49010000000000	0.862267112563850
9.50010000000000	0.862689835602229
9.51010000000000	0.863111320948841
9.52010000000000	0.863531571829471
9.53010000000000	0.863950591464275
9.54010000000000	0.864368383067771
9.55010000000000	0.864784949848822
9.56010000000000	0.865200295010631
9.57010000000000	0.865614421750726
9.58010000000000	0.866027333260950
9.59010000000000	0.866439032727450
9.60010000000000	0.866849523330666
9.61010000000000	0.867258808245320
9.62010000000000	0.867666890640409
9.63010000000000	0.868073773679190
9.64010000000000	0.868479460519174
9.65010000000000	0.868883954312113
9.66010000000000	0.869287258203998
9.67010000000000	0.869689375335042
9.68010000000000	0.870090308839671
9.69010000000000	0.870490061846524
9.70010000000000	0.870888637478433
9.71010000000000	0.871286038852424
9.72010000000000	0.871682269079703
9.73010000000000	0.872077331265653
9.74010000000000	0.872471228509817
9.75010000000000	0.872863963905910
9.76010000000000	0.873255540573760
9.77010000000000	0.873645961625089
9.78010000000000	0.874035230135444
9.79010000000000	0.874423349174508
9.80010000000000	0.874810321806091
9.81010000000000	0.875196151088126
9.82010000000000	0.875580840072659
9.83010000000000	0.875964391805848
9.84010000000000	0.876346809327953
9.85010000000000	0.876728095673336
9.86010000000000	0.877108253870444
9.87010000000000	0.877487286941817
9.88010000000000	0.877865197904075
9.89010000000000	0.878241989767912
9.90010000000000	0.878617665538096
9.91010000000000	0.878992228213464
9.92010000000000	0.879365680786913
9.93010000000000	0.879738026245396
9.94010000000000	0.880109267569926
9.95010000000000	0.880479407735560
9.96010000000000	0.880848449711404
9.97010000000000	0.881216396460607
9.98010000000000	0.881583250940352
9.99010000000000	0.881949016101863
10.0001000000000	0.882313694890393
10.0101000000000	0.882677290245224
10.0201000000000	0.883039805099664
10.0301000000000	0.883401242381047
10.0401000000000	0.883761605010721
10.0501000000000	0.884120895904057
10.0601000000000	0.884479117970441
10.0701000000000	0.884836274113270
10.0801000000000	0.885192367229957
10.0901000000000	0.885547400211918
10.1001000000000	0.885901375944581
10.1101000000000	0.886254297307378
10.1201000000000	0.886606167173747
10.1301000000000	0.886956988411128
10.1401000000000	0.887306763880961
10.1501000000000	0.887655496438691
10.1601000000000	0.888003188933759
10.1701000000000	0.888349844209606
10.1801000000000	0.888695465103670
10.1901000000000	0.889040054447388
10.2001000000000	0.889383615066194
10.2101000000000	0.889726149779519
10.2201000000000	0.890067661400788
10.2301000000000	0.890408152737425
10.2401000000000	0.890747626590851
10.2501000000000	0.891086085756482
10.2601000000000	0.891423533023732
10.2701000000000	0.891759971176010
10.2801000000000	0.892095402990728
10.2901000000000	0.892429831239291
10.3001000000000	0.892763258687107
10.3101000000000	0.893095688093582
10.3201000000000	0.893427122212125
10.3301000000000	0.893757563790147
10.3401000000000	0.894087015569060
10.3501000000000	0.894415480284285
10.3601000000000	0.894742960665246
10.3701000000000	0.895069459435376
10.3801000000000	0.895394979312118
10.3901000000000	0.895719523006925
10.4001000000000	0.896043093225265
10.4101000000000	0.896365692666619
10.4201000000000	0.896687324024487
10.4301000000000	0.897007989986386
10.4401000000000	0.897327693233857
10.4501000000000	0.897646436442465
10.4601000000000	0.897964222281799
10.4701000000000	0.898281053415480
10.4801000000000	0.898596932501158
10.4901000000000	0.898911862190521
    };
\addlegendentry{$\tau=0.75$ (HQ)}

\addplot [color=cyan, line width=0.8pt, densely dotted, mark=triangle, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 7]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	2.09718717207783e-08
1.51010000000000	0.000106653546511459
1.52010000000000	0.000415010995500423
1.53010000000000	0.000917394002614323
1.54010000000000	0.00160633094622733
1.55010000000000	0.00247457172302814
1.56010000000000	0.00351508173320927
1.57010000000000	0.00472103602298002
1.58010000000000	0.00608581358035902
1.59010000000000	0.00760299178030537
1.60010000000000	0.00926634097534822
1.61010000000000	0.0110698192279719
1.62010000000000	0.0130075671811097
1.63010000000000	0.0150739030631924
1.64010000000000	0.0172633178242877
1.65010000000000	0.0195704703999554
1.66010000000000	0.0219901830995298
1.67010000000000	0.0245174371156239
1.68010000000000	0.0271473681517318
1.69010000000000	0.0298752621648867
1.70010000000000	0.0326965512204062
1.71010000000000	0.0356068094558385
1.72010000000000	0.0386017491512888
1.73010000000000	0.0416772169033841
1.74010000000000	0.0448291899002019
1.75010000000000	0.0480537722945542
1.76010000000000	0.0513471916730907
1.77010000000000	0.0547057956187433
1.78010000000000	0.0581260483641024
1.79010000000000	0.0616045275333741
1.80010000000000	0.0651379209706292
1.81010000000000	0.0687230236521123
1.82010000000000	0.0723567346804360
1.83010000000000	0.0760360543585432
1.84010000000000	0.0797580813413715
1.85010000000000	0.0835200098632090
1.86010000000000	0.0873191270387799
1.87010000000000	0.0911528102361521
1.88010000000000	0.0950185245196028
1.89010000000000	0.0989138201606303
1.90010000000000	0.102836330215345
1.91010000000000	0.106783768166517
1.92010000000000	0.110753925628600
1.93010000000000	0.114744670114105
1.94010000000000	0.118753942859716
1.95010000000000	0.122779756710614
1.96010000000000	0.126820194061481
1.97010000000000	0.130873404852715
1.98010000000000	0.134937604620433
1.99010000000000	0.139011072598832
2.00010000000000	0.143092149873587
2.01010000000000	0.147179237584917
2.02010000000000	0.151270795179049
2.03010000000000	0.155365338706816
2.04010000000000	0.159461439168156
2.05010000000000	0.163557720901308
2.06010000000000	0.167652860015559
2.07010000000000	0.171745582866386
2.08010000000000	0.175834664571892
2.09010000000000	0.179918927569462
2.10010000000000	0.183997240211583
2.11010000000000	0.188068515399801
2.12010000000000	0.192131709255829
2.13010000000000	0.196185819828817
2.14010000000000	0.200229885837853
2.15010000000000	0.204262985448761
2.16010000000000	0.208284235084303
2.17010000000000	0.212292788266906
2.18010000000000	0.216287834493063
2.19010000000000	0.220268598138573
2.20010000000000	0.224234337393818
2.21010000000000	0.228184343228275
2.22010000000000	0.232117938383505
2.23010000000000	0.236034476393868
2.24010000000000	0.239933340634232
2.25010000000000	0.243813943393963
2.26010000000000	0.247675724976510
2.27010000000000	0.251518152823905
2.28010000000000	0.255340720665526
2.29010000000000	0.259142947690471
2.30010000000000	0.262924377742936
2.31010000000000	0.266684578539976
2.32010000000000	0.270423140911065
2.33010000000000	0.274139678058871
2.34010000000000	0.277833824840692
2.35010000000000	0.281505237070000
2.36010000000000	0.285153590837564
2.37010000000000	0.288778581851626
2.38010000000000	0.292379924796636
2.39010000000000	0.295957352710040
2.40010000000000	0.299510616376651
2.41010000000000	0.303039483740127
2.42010000000000	0.306543739331112
2.43010000000000	0.310023183711580
2.44010000000000	0.313477632934967
2.45010000000000	0.316906918021660
2.46010000000000	0.320310884449435
2.47010000000000	0.323689391658439
2.48010000000000	0.327042312570348
2.49010000000000	0.330369533121287
2.50010000000000	0.333670951808180
2.51010000000000	0.336946479248144
2.52010000000000	0.340196037750586
2.53010000000000	0.343419560901668
2.54010000000000	0.346616993160799
2.55010000000000	0.349788289468830
2.56010000000000	0.352933414867645
2.57010000000000	0.356052344130836
2.58010000000000	0.359145061405163
2.59010000000000	0.362211559862507
2.60010000000000	0.365251841362035
2.61010000000000	0.368265916122305
2.62010000000000	0.371253802403028
2.63010000000000	0.374215526196241
2.64010000000000	0.377151120926626
2.65010000000000	0.380060627160735
2.66010000000000	0.382944092324867
2.67010000000000	0.385801570431372
2.68010000000000	0.388633121813149
2.69010000000000	0.391438812866118
2.70010000000000	0.394218715799438
2.71010000000000	0.396972908393272
2.72010000000000	0.399701473763888
2.73010000000000	0.402404500135890
2.74010000000000	0.405082080621389
2.75010000000000	0.407734313005928
2.76010000000000	0.410361299540962
2.77010000000000	0.412963146742723
2.78010000000000	0.415539965197300
2.79010000000000	0.418091869371738
2.80010000000000	0.420618977431020
2.81010000000000	0.423121411060750
2.82010000000000	0.425599295295387
2.83010000000000	0.428052758351867
2.84010000000000	0.430481931468480
2.85010000000000	0.432886948748842
2.86010000000000	0.435267947010817
2.87010000000000	0.437625065640269
2.88010000000000	0.439958446449496
2.89010000000000	0.442268233540211
2.90010000000000	0.444554573170958
2.91010000000000	0.446817613628820
2.92010000000000	0.449057505105321
2.93010000000000	0.451274399576378
2.94010000000000	0.453468450686208
2.95010000000000	0.455639813635079
2.96010000000000	0.457788645070776
2.97010000000000	0.459915102983704
2.98010000000000	0.462019346605500
2.99010000000000	0.464101536311078
3.00010000000000	0.466161841073856
3.01010000000000	0.468238795901727
3.02010000000000	0.470366804822183
3.03010000000000	0.472543260114826
3.04010000000000	0.474765636730770
3.05010000000000	0.477031489989780
3.06010000000000	0.479338453338342
3.07010000000000	0.481684236167068
3.08010000000000	0.484066621685929
3.09010000000000	0.486483464855794
3.10010000000000	0.488932690374832
3.11010000000000	0.491412290718364
3.12010000000000	0.493920324230764
3.13010000000000	0.496454913268075
3.14010000000000	0.499014242390018
3.15010000000000	0.501596556600130
3.16010000000000	0.504200159632757
3.17010000000000	0.506823412285714
3.18010000000000	0.509464730797410
3.19010000000000	0.512122585267296
3.20010000000000	0.514795498118497
3.21010000000000	0.517482042601557
3.22010000000000	0.520180841338197
3.23010000000000	0.522890564904082
3.24010000000000	0.525609930449550
3.25010000000000	0.528337700357340
3.26010000000000	0.531072680936345
3.27010000000000	0.533813721150458
3.28010000000000	0.536559711381589
3.29010000000000	0.539309582225980
3.30010000000000	0.542062303322930
3.31010000000000	0.544816882215099
3.32010000000000	0.547572363239568
3.33010000000000	0.550327826448842
3.34010000000000	0.553082386561028
3.35010000000000	0.555835191938418
3.36010000000000	0.558585423593732
3.37010000000000	0.561332294223316
3.38010000000000	0.564075047266565
3.39010000000000	0.566812955990904
3.40010000000000	0.569545322601658
3.41010000000000	0.572271477376144
3.42010000000000	0.574990777821368
3.43010000000000	0.577702607854698
3.44010000000000	0.580406377006919
3.45010000000000	0.583101519647072
3.46010000000000	0.585787494228516
3.47010000000000	0.588463782555649
3.48010000000000	0.591129889070752
3.49010000000000	0.593785340160417
3.50010000000000	0.596429683481059
3.51010000000000	0.599062487302990
3.52010000000000	0.601683339872586
3.53010000000000	0.604291848792063
3.54010000000000	0.606887640416390
3.55010000000000	0.609470359266898
3.56010000000000	0.612039667461145
3.57010000000000	0.614595244158595
3.58010000000000	0.617136785021711
3.59010000000000	0.619664001692039
3.60010000000000	0.622176621280899
3.61010000000000	0.624674385874285
3.62010000000000	0.627157052051607
3.63010000000000	0.629624390417903
3.64010000000000	0.632076185149172
3.65010000000000	0.634512233550462
3.66010000000000	0.636932345626395
3.67010000000000	0.639336343663792
3.68010000000000	0.641724061826060
3.69010000000000	0.644095345759058
3.70010000000000	0.646450052208114
3.71010000000000	0.648788048645899
3.72010000000000	0.651109212910879
3.73010000000000	0.653413432856046
3.74010000000000	0.655700606007678
3.75010000000000	0.657970639233831
3.76010000000000	0.660223448422326
3.77010000000000	0.662458958167965
3.78010000000000	0.664677101468727
3.79010000000000	0.666877819430722
3.80010000000000	0.669061060981642
3.81010000000000	0.671226782592494
3.82010000000000	0.673374948007398
3.83010000000000	0.675505527981219
3.84010000000000	0.677618500024841
3.85010000000000	0.679713848157848
3.86010000000000	0.681791562668451
3.87010000000000	0.683851639880428
3.88010000000000	0.685894081926913
3.89010000000000	0.687918896530837
3.90010000000000	0.689926096791842
3.91010000000000	0.691915700979501
3.92010000000000	0.693887732332656
3.93010000000000	0.695842218864732
3.94010000000000	0.697779193174833
3.95010000000000	0.699698692264502
3.96010000000000	0.701600757359948
3.97010000000000	0.703485433739629
3.98010000000000	0.705352770567021
3.99010000000000	0.707202820728436
4.00010000000000	0.709035640675757
4.01010000000000	0.710851290273955
4.02010000000000	0.712649832653246
4.03010000000000	0.714431334065770
4.04010000000000	0.716195863746672
4.05010000000000	0.717943493779453
4.06010000000000	0.719674298965478
4.07010000000000	0.721388356697524
4.08010000000000	0.723085746837270
4.09010000000000	0.724766551596594
4.10010000000000	0.726430855422597
4.11010000000000	0.728078744886238
4.12010000000000	0.729710308574478
4.13010000000000	0.731325636985845
4.14010000000000	0.732924822429313
4.15010000000000	0.734507958926416
4.16010000000000	0.736075142116493
4.17010000000000	0.737626469164985
4.18010000000000	0.739162038674699
4.19010000000000	0.740681950599945
4.20010000000000	0.742186306163487
4.21010000000000	0.743675207776198
4.22010000000000	0.745148758959378
4.23010000000000	0.746607064269627
4.24010000000000	0.748050229226221
4.25010000000000	0.749478360240921
4.26010000000000	0.750891564550126
4.27010000000000	0.752289950149333
4.28010000000000	0.753673625729805
4.29010000000000	0.755042700617417
4.30010000000000	0.756397284713593
4.31010000000000	0.757737488438285
4.32010000000000	0.759063422674935
4.33010000000000	0.760375198717361
4.34010000000000	0.761672928218509
4.35010000000000	0.762956723141028
4.36010000000000	0.764226695709598
4.37010000000000	0.765482958364978
4.38010000000000	0.766725623719710
4.39010000000000	0.767954804515441
4.40010000000000	0.769170613581809
4.41010000000000	0.770373163796848
4.42010000000000	0.771562568048876
4.43010000000000	0.772738939199805
4.44010000000000	0.773902390049855
4.45010000000000	0.775053033303601
4.46010000000000	0.776190981537348
4.47010000000000	0.777316347167764
4.48010000000000	0.778429242421748
4.49010000000000	0.779529779307495
4.50010000000000	0.780618072304684
4.51010000000000	0.781708047047676
4.52010000000000	0.782812141406384
4.53010000000000	0.783929468416168
4.54010000000000	0.785059170274958
4.55010000000000	0.786200417520334
4.56010000000000	0.787352408228498
4.57010000000000	0.788514367234572
4.58010000000000	0.789685545373663
4.59010000000000	0.790865218742170
4.60010000000000	0.792052687978789
4.61010000000000	0.793247277564729
4.62010000000000	0.794448335142615
4.63010000000000	0.795655230853613
4.64010000000000	0.796867356692292
4.65010000000000	0.798084125878765
4.66010000000000	0.799304972247663
4.67010000000000	0.800529349653503
4.68010000000000	0.801756731392016
4.69010000000000	0.802986609637033
4.70010000000000	0.804218494892514
4.71010000000000	0.805451915459330
4.72010000000000	0.806686416916409
4.73010000000000	0.807921561615880
4.74010000000000	0.809156928191842
4.75010000000000	0.810392111082404
4.76010000000000	0.811626720064653
4.77010000000000	0.812860379802216
4.78010000000000	0.814092729405068
4.79010000000000	0.815323422001292
4.80010000000000	0.816552124320464
4.81010000000000	0.817778516288357
4.82010000000000	0.819002290632675
4.83010000000000	0.820223152499522
4.84010000000000	0.821440819080335
4.85010000000000	0.822655019248993
4.86010000000000	0.823865493208841
4.87010000000000	0.825071992149379
4.88010000000000	0.826274277912346
4.89010000000000	0.827472122666957
4.90010000000000	0.828665308594065
4.91010000000000	0.829853627578993
4.92010000000000	0.831036880912827
4.93010000000000	0.832214879001932
4.94010000000000	0.833387441085488
4.95010000000000	0.834554394960824
4.96010000000000	0.835715576716348
4.97010000000000	0.836870830471874
4.98010000000000	0.838020008126154
4.99010000000000	0.839162969111416
5.00010000000000	0.840299580154730
5.01010000000000	0.841429715046018
5.02010000000000	0.842553254412535
5.03010000000000	0.843670085499646
5.04010000000000	0.844780101957742
5.05010000000000	0.845883203635108
5.06010000000000	0.846979296376624
5.07010000000000	0.848068291828105
5.08010000000000	0.849150107246154
5.09010000000000	0.850224665313377
5.10010000000000	0.851291893958813
5.11010000000000	0.852351726183436
5.12010000000000	0.853404099890617
5.13010000000000	0.854448957721378
5.14010000000000	0.855486246894347
5.15010000000000	0.856515919050260
5.16010000000000	0.857537930100895
5.17010000000000	0.858552240082350
5.18010000000000	0.859558813012484
5.19010000000000	0.860557616752487
5.20010000000000	0.861548622872399
5.21010000000000	0.862531806520529
5.22010000000000	0.863507146296619
5.23010000000000	0.864474624128699
5.24010000000000	0.865434225153494
5.25010000000000	0.866385937600314
5.26010000000000	0.867329752678329
5.27010000000000	0.868265664467114
5.28010000000000	0.869193669810419
5.29010000000000	0.870113768213035
5.30010000000000	0.871025961740700
5.31010000000000	0.871930254922943
5.32010000000000	0.872826654658808
5.33010000000000	0.873715170125357
5.34010000000000	0.874595812688897
5.35010000000000	0.875468595818842
5.36010000000000	0.876333535004144
5.37010000000000	0.877190647672230
5.38010000000000	0.878039953110358
5.39010000000000	0.878881472389351
5.40010000000000	0.879715228289619
5.41010000000000	0.880541245229430
5.42010000000000	0.881359549195346
5.43010000000000	0.882170167674785
5.44010000000000	0.882973129590634
5.45010000000000	0.883768465237867
5.46010000000000	0.884556206222110
5.47010000000000	0.885336385400103
5.48010000000000	0.886109036821992
5.49010000000000	0.886874195675423
5.50010000000000	0.887631898231370
5.51010000000000	0.888382181791659
5.52010000000000	0.889125084638134
5.53010000000000	0.889860645983429
5.54010000000000	0.890588905923286
5.55010000000000	0.891309905390396
5.56010000000000	0.892023686109704
5.57010000000000	0.892730290555144
5.58010000000000	0.893429761907766
5.59010000000000	0.894122144015207
5.60010000000000	0.894807481352478
5.61010000000000	0.895485818984035
5.62010000000000	0.896157202527072
5.63010000000000	0.896821678116037
5.64010000000000	0.897479292368302
5.65010000000000	0.898130092350988
5.66010000000000	0.898774125548886
5.67010000000000	0.899411439833445
5.68010000000000	0.900042083432821
5.69010000000000	0.900666104902932
5.70010000000000	0.901283553099487
5.71010000000000	0.901894477150994
5.72010000000000	0.902498926432680
5.73010000000000	0.903096950541323
5.74010000000000	0.903688599270954
5.75010000000000	0.904273922589418
5.76010000000000	0.904852970615764
5.77010000000000	0.905425793598425
5.78010000000000	0.905992441894190
5.79010000000000	0.906552965947935
5.80010000000000	0.907107416273083
5.81010000000000	0.907655843432775
5.82010000000000	0.908198298021745
5.83010000000000	0.908734830648859
5.84010000000000	0.909265491920316
5.85010000000000	0.909790332423467
5.86010000000000	0.910309402711272
5.87010000000000	0.910822753287332
5.88010000000000	0.911330434591517
5.89010000000000	0.911832496986144
5.90010000000000	0.912328990742710
5.91010000000000	0.912819966029148
5.92010000000000	0.913305472897602
5.93010000000000	0.913785561272691
5.94010000000000	0.914260280940265
5.95010000000000	0.914729681536625
5.96010000000000	0.915193812538198
5.97010000000000	0.915652723251654
5.98010000000000	0.916106462804447
5.99010000000000	0.916555080135771
6.00010000000000	0.916998624966377
6.01010000000000	0.917442118925882
6.02010000000000	0.917890047943186
6.03010000000000	0.918342100902553
6.04010000000000	0.918797977083865
6.05010000000000	0.919257385867648
6.06010000000000	0.919720046447960
6.07010000000000	0.920185687552948
6.08010000000000	0.920654047172858
6.09010000000000	0.921124872295326
6.10010000000000	0.921597918647737
6.11010000000000	0.922072950446490
6.12010000000000	0.922549740152979
6.13010000000000	0.923028068236109
6.14010000000000	0.923507722941196
6.15010000000000	0.923988500065067
6.16010000000000	0.924470202737203
6.17010000000000	0.924952641206778
6.18010000000000	0.925435632635427
6.19010000000000	0.925919000895595
6.20010000000000	0.926402576374339
6.21010000000000	0.926886195782410
6.22010000000000	0.927369701968512
6.23010000000000	0.927852943738572
6.24010000000000	0.928335775679909
6.25010000000000	0.928818057990168
6.26010000000000	0.929299656310905
6.27010000000000	0.929780441565668
6.28010000000000	0.930260289802506
6.29010000000000	0.930739082040745
6.30010000000000	0.931216704121951
6.31010000000000	0.931693046564948
6.32010000000000	0.932168004424807
6.33010000000000	0.932641477155669
6.34010000000000	0.933113368477345
6.35010000000000	0.933583586245556
6.36010000000000	0.934052042325732
6.37010000000000	0.934518652470284
6.38010000000000	0.934983336199246
6.39010000000000	0.935446016684202
6.40010000000000	0.935906620635412
6.41010000000000	0.936365078192053
6.42010000000000	0.936821322815497
6.43010000000000	0.937275291185538
6.44010000000000	0.937726923099487
6.45010000000000	0.938176161374081
6.46010000000000	0.938622951750107
6.47010000000000	0.939067242799682
6.48010000000000	0.939508985836110
6.49010000000000	0.939948134826269
6.50010000000000	0.940384646305428
6.51010000000000	0.940818479294461
6.52010000000000	0.941249595219369
6.53010000000000	0.941677957833074
6.54010000000000	0.942103533139399
6.55010000000000	0.942526289319197
6.56010000000000	0.942946196658561
6.57010000000000	0.943363227479056
6.58010000000000	0.943777356069938
6.59010000000000	0.944188558622277
6.60010000000000	0.944596813164964
6.61010000000000	0.945002099502538
6.62010000000000	0.945404399154772
6.63010000000000	0.945803695297997
6.64010000000000	0.946199972708096
6.65010000000000	0.946593217705138
6.66010000000000	0.946983418099596
6.67010000000000	0.947370563140112
6.68010000000000	0.947754643462770
6.69010000000000	0.948135651041839
6.70010000000000	0.948513579141929
6.71010000000000	0.948888422271544
6.72010000000000	0.949260176137982
6.73010000000000	0.949628837603558
6.74010000000000	0.949994404643082
6.75010000000000	0.950356876302606
6.76010000000000	0.950716252659370
6.77010000000000	0.951072534782921
6.78010000000000	0.951425724697390
6.79010000000000	0.951775825344868
6.80010000000000	0.952122840549883
6.81010000000000	0.952466774984920
6.82010000000000	0.952807634136972
6.83010000000000	0.953145424275084
6.84010000000000	0.953480152418883
6.85010000000000	0.953811826308029
6.86010000000000	0.954140454372612
6.87010000000000	0.954466045704418
6.88010000000000	0.954788610029082
6.89010000000000	0.955108157679079
6.90010000000000	0.955424699567535
6.91010000000000	0.955738247162847
6.92010000000000	0.956048812464071
6.93010000000000	0.956356407977074
6.94010000000000	0.956661046691416
6.95010000000000	0.956962742057952
6.96010000000000	0.957261507967123
6.97010000000000	0.957557358727938
6.98010000000000	0.957850309047591
6.99010000000000	0.958140374011739
7.00010000000000	0.958427569065389
7.01010000000000	0.958711909994395
7.02010000000000	0.958993412907538
7.03010000000000	0.959272094219183
7.04010000000000	0.959547970632486
7.05010000000000	0.959821059123144
7.06010000000000	0.960091376923667
7.07010000000000	0.960358941508167
7.08010000000000	0.960623770577632
7.09010000000000	0.960885882045686
7.10010000000000	0.961145294024821
7.11010000000000	0.961402024813082
7.12010000000000	0.961656092881188
7.13010000000000	0.961907516860093
7.14010000000000	0.962156315528954
7.15010000000000	0.962402507803513
7.16010000000000	0.962646112724865
7.17010000000000	0.962887149448618
7.18010000000000	0.963125637234416
7.19010000000000	0.963361595435829
7.20010000000000	0.963595043490590
7.21010000000000	0.963826000911172
7.22010000000000	0.964054487275706
7.23010000000000	0.964280522219205
7.24010000000000	0.964504125425109
7.25010000000000	0.964725316617137
7.26010000000000	0.964944115551420
7.27010000000000	0.965160542008933
7.28010000000000	0.965374615788199
7.29010000000000	0.965586356698259
7.30010000000000	0.965795784551907
7.31010000000000	0.966002919159182
7.32010000000000	0.966207780321099
7.33010000000000	0.966410387823622
7.34010000000000	0.966610761431873
7.35010000000000	0.966808920884556
7.36010000000000	0.967004885888614
7.37010000000000	0.967198676114081
7.38010000000000	0.967390311189157
7.39010000000000	0.967579810695464
7.40010000000000	0.967767194163511
7.41010000000000	0.967952481068338
7.42010000000000	0.968135690825344
7.43010000000000	0.968316842786293
7.44010000000000	0.968495956235488
7.45010000000000	0.968673050386112
7.46010000000000	0.968848144376731
7.47010000000000	0.969021257267951
7.48010000000000	0.969192408039229
7.49010000000000	0.969361615585821
7.50010000000000	0.969528899068137
7.51010000000000	0.969696067517762
7.52010000000000	0.969864737098224
7.53010000000000	0.970034797021367
7.54010000000000	0.970206140226061
7.55010000000000	0.970378663272184
7.56010000000000	0.970552266237476
7.57010000000000	0.970726852617111
7.58010000000000	0.970902329225983
7.59010000000000	0.971078606103586
7.60010000000000	0.971255596421456
7.61010000000000	0.971433216393077
7.62010000000000	0.971611385186221
7.63010000000000	0.971790024837629
7.64010000000000	0.971969060169983
7.65010000000000	0.972148418711125
7.66010000000000	0.972328030615424
7.67010000000000	0.972507828587293
7.68010000000000	0.972687747806736
7.69010000000000	0.972867725856933
7.70010000000000	0.973047702653753
7.71010000000000	0.973227620377198
7.72010000000000	0.973407423404683
7.73010000000000	0.973587058246135
7.74010000000000	0.973766473480844
7.75010000000000	0.973945619696032
7.76010000000000	0.974124449427091
7.77010000000000	0.974302917099442
7.78010000000000	0.974480978971982
7.79010000000000	0.974658593082073
7.80010000000000	0.974835719192022
7.81010000000000	0.975012318737033
7.82010000000000	0.975188354774581
7.83010000000000	0.975363791935165
7.84010000000000	0.975538596374420
7.85010000000000	0.975712735726531
7.86010000000000	0.975886179058943
7.87010000000000	0.976058896828297
7.88010000000000	0.976230860837596
7.89010000000000	0.976402044194547
7.90010000000000	0.976572421271047
7.91010000000000	0.976741967663796
7.92010000000000	0.976910660155998
7.93010000000000	0.977078476680120
7.94010000000000	0.977245396281695
7.95010000000000	0.977411399084114
7.96010000000000	0.977576466254413
7.97010000000000	0.977740579970012
7.98010000000000	0.977903723386368
7.99010000000000	0.978065880605552
8.00010000000000	0.978227036645692
8.01010000000000	0.978387177411274
8.02010000000000	0.978546289664285
8.03010000000000	0.978704360996160
8.04010000000000	0.978861379800521
8.05010000000000	0.979017335246685
8.06010000000000	0.979172217253924
8.07010000000000	0.979326016466448
8.08010000000000	0.979478724229102
8.09010000000000	0.979630332563753
8.10010000000000	0.979780834146345
8.11010000000000	0.979930222284612
8.12010000000000	0.980078490896426
8.13010000000000	0.980225634488767
8.14010000000000	0.980371648137293
8.15010000000000	0.980516527466495
8.16010000000000	0.980660268630431
8.17010000000000	0.980802868294007
8.18010000000000	0.980944323614805
8.19010000000000	0.981084632225429
8.20010000000000	0.981223792216382
8.21010000000000	0.981361802119414
8.22010000000000	0.981498660891378
8.23010000000000	0.981634367898548
8.24010000000000	0.981768922901394
8.25010000000000	0.981902326039812
8.26010000000000	0.982034577818780
8.27010000000000	0.982165679094445
8.28010000000000	0.982295631060612
8.29010000000000	0.982424435235643
8.30010000000000	0.982552093449738
8.31010000000000	0.982678607832600
8.32010000000000	0.982803980801462
8.33010000000000	0.982928215049483
8.34010000000000	0.983051313534482
8.35010000000000	0.983173279468017
8.36010000000000	0.983294116304791
8.37010000000000	0.983413827732384
8.38010000000000	0.983532417661289
8.39010000000000	0.983649890215262
8.40010000000000	0.983766249721952
8.41010000000000	0.983881500703840
8.42010000000000	0.983995647869435
8.43010000000000	0.984108696104752
8.44010000000000	0.984220650465060
8.45010000000000	0.984331516166872
8.46010000000000	0.984441298580197
8.47010000000000	0.984550003221030
8.48010000000000	0.984657635744078
8.49010000000000	0.984764201935711
8.50010000000000	0.984869707707152
8.51010000000000	0.984974159087863
8.52010000000000	0.985077562219154
8.53010000000000	0.985179923347996
8.54010000000000	0.985281248821028
8.55010000000000	0.985381545078768
8.56010000000000	0.985480818649997
8.57010000000000	0.985579076146340
8.58010000000000	0.985676324257019
8.59010000000000	0.985772569743773
8.60010000000000	0.985867819435961
8.61010000000000	0.985962080225809
8.62010000000000	0.986055359063833
8.63010000000000	0.986147662954402
8.64010000000000	0.986238998951464
8.65010000000000	0.986329374154403
8.66010000000000	0.986418795704046
8.67010000000000	0.986507270778811
8.68010000000000	0.986594806590976
8.69010000000000	0.986681410383088
8.70010000000000	0.986767089424495
8.71010000000000	0.986851851007991
8.72010000000000	0.986935702446600
8.73010000000000	0.987018651070454
8.74010000000000	0.987100704223795
8.75010000000000	0.987181869262077
8.76010000000000	0.987262153549187
8.77010000000000	0.987341564454754
8.78010000000000	0.987420109351564
8.79010000000000	0.987497795613071
8.80010000000000	0.987574630611000
8.81010000000000	0.987650621713043
8.82010000000000	0.987725776280643
8.83010000000000	0.987800101666861
8.84010000000000	0.987873605214326
8.85010000000000	0.987946294253272
8.86010000000000	0.988018176099646
8.87010000000000	0.988089258053289
8.88010000000000	0.988159547396205
8.89010000000000	0.988229051390882
8.90010000000000	0.988297777278700
8.91010000000000	0.988365732278395
8.92010000000000	0.988432923584591
8.93010000000000	0.988499358366392
8.94010000000000	0.988565043766045
8.95010000000000	0.988629986897651
8.96010000000000	0.988694194845941
8.97010000000000	0.988757674665100
8.98010000000000	0.988820433377653
8.99010000000000	0.988882477973401
9.00010000000000	0.988943815535212
9.01010000000000	0.989005097497226
9.02010000000000	0.989066905858756
9.03010000000000	0.989129200914216
9.04010000000000	0.989191944297483
9.05010000000000	0.989255098943761
9.06010000000000	0.989318629052475
9.07010000000000	0.989382500051148
9.08010000000000	0.989446678560246
9.09010000000000	0.989511132358970
9.10010000000000	0.989575830351957
9.11010000000000	0.989640742536872
9.12010000000000	0.989705839972883
9.13010000000000	0.989771094749963
9.14010000000000	0.989836479959034
9.15010000000000	0.989901969662903
9.16010000000000	0.989967538867990
9.17010000000000	0.990033163496807
9.18010000000000	0.990098820361189
9.19010000000000	0.990164487136241
9.20010000000000	0.990230142334994
9.21010000000000	0.990295765283741
9.22010000000000	0.990361336098046
9.23010000000000	0.990426835659400
9.24010000000000	0.990492245592511
9.25010000000000	0.990557548243211
9.26010000000000	0.990622726656964
9.27010000000000	0.990687764557955
9.28010000000000	0.990752646328757
9.29010000000000	0.990817356990541
9.30010000000000	0.990881882183836
9.31010000000000	0.990946208149812
9.32010000000000	0.991010321712070
9.33010000000000	0.991074210258941
9.34010000000000	0.991137861726257
9.35010000000000	0.991201264580606
9.36010000000000	0.991264407803046
9.37010000000000	0.991327280873262
9.38010000000000	0.991389873754159
9.39010000000000	0.991452176876891
9.40010000000000	0.991514181126290
9.41010000000000	0.991575877826705
9.42010000000000	0.991637258728236
9.43010000000000	0.991698315993342
9.44010000000000	0.991759042183825
9.45010000000000	0.991819430248177
9.46010000000000	0.991879473509281
9.47010000000000	0.991939165652447
9.48010000000000	0.991998500713793
9.49010000000000	0.992057473068939
9.50010000000000	0.992116077422031
9.51010000000000	0.992174308795065
9.52010000000000	0.992232162517507
9.53010000000000	0.992289634216216
9.54010000000000	0.992346719805643
9.55010000000000	0.992403415478312
9.56010000000000	0.992459717695562
9.57010000000000	0.992515623178564
9.58010000000000	0.992571128899581
9.59010000000000	0.992626232073481
9.60010000000000	0.992680930149498
9.61010000000000	0.992735220803212
9.62010000000000	0.992789101928781
9.63010000000000	0.992842571631372
9.64010000000000	0.992895628219826
9.65010000000000	0.992948270199526
9.66010000000000	0.993000496265477
9.67010000000000	0.993052305295574
9.68010000000000	0.993103696344077
9.69010000000000	0.993154668635272
9.70010000000000	0.993205221557309
9.71010000000000	0.993255354656232
9.72010000000000	0.993305067630169
9.73010000000000	0.993354360323702
9.74010000000000	0.993403232722402
9.75010000000000	0.993451684947517
9.76010000000000	0.993499717250826
9.77010000000000	0.993547330009638
9.78010000000000	0.993594523721937
9.79010000000000	0.993641299001684
9.80010000000000	0.993687656574243
9.81010000000000	0.993733597271951
9.82010000000000	0.993779122029827
9.83010000000000	0.993824231881394
9.84010000000000	0.993868927954641
9.85010000000000	0.993913211468100
9.86010000000000	0.993957083727038
9.87010000000000	0.994000546119780
9.88010000000000	0.994043600114123
9.89010000000000	0.994086247253876
9.90010000000000	0.994128489155498
9.91010000000000	0.994170327504839
9.92010000000000	0.994211764053988
9.93010000000000	0.994252800618210
9.94010000000000	0.994293439072985
9.95010000000000	0.994333681351132
9.96010000000000	0.994373529440035
9.97010000000000	0.994412985378942
9.98010000000000	0.994452051256354
9.99010000000000	0.994490729207504
10.0001000000000	0.994529021411907
10.0101000000000	0.994566930090987
10.0201000000000	0.994604457505790
10.0301000000000	0.994641605954759
10.0401000000000	0.994678377771591
10.0501000000000	0.994714775323154
10.0601000000000	0.994750801007480
10.0701000000000	0.994786457251816
10.0801000000000	0.994821746510743
10.0901000000000	0.994856671264364
10.1001000000000	0.994891234016535
10.1101000000000	0.994925437293174
10.1201000000000	0.994959283640610
10.1301000000000	0.994992775624000
10.1401000000000	0.995025915825792
10.1501000000000	0.995058706844248
10.1601000000000	0.995091151292007
10.1701000000000	0.995123251794707
10.1801000000000	0.995155010989649
10.1901000000000	0.995186431524512
10.2001000000000	0.995217516056109
10.2101000000000	0.995248267249188
10.2201000000000	0.995278687775278
10.2301000000000	0.995308780311572
10.2401000000000	0.995338547539858
10.2501000000000	0.995367992145476
10.2601000000000	0.995397116816328
10.2701000000000	0.995425924241913
10.2801000000000	0.995454417112403
10.2901000000000	0.995482598117752
10.3001000000000	0.995510469946844
10.3101000000000	0.995538035286660
10.3201000000000	0.995565296821495
10.3301000000000	0.995592257232189
10.3401000000000	0.995618919195401
10.3501000000000	0.995645285382899
10.3601000000000	0.995671358460894
10.3701000000000	0.995697141089383
10.3801000000000	0.995722635921535
10.3901000000000	0.995747845603092
10.4001000000000	0.995772772771797
10.4101000000000	0.995797420056850
10.4201000000000	0.995821790078384
10.4301000000000	0.995845885446963
10.4401000000000	0.995869708763102
10.4501000000000	0.995893262616815
10.4601000000000	0.995916549587169
10.4701000000000	0.995939572241877
10.4801000000000	0.995962333136891
10.4901000000000	0.995984834816031
  };
\addlegendentry{$\tau=1.5$ (HQ)}

\addplot [color=violet, densely dotted, line width=0.8pt,  mark=o, mark size=1.5, mark options={solid, line width=0.4pt}, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
 0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	2.54682745838043e-08
2.01010000000000	0.000129351602737695
2.02010000000000	0.000502681429294860
2.03010000000000	0.00110975830315575
2.04010000000000	0.00194065950672819
2.05010000000000	0.00298578627912823
2.06010000000000	0.00423585413260429
2.07010000000000	0.00568188344775959
2.08010000000000	0.00731519033968509
2.09010000000000	0.00912737778733646
2.10010000000000	0.0111103270187034
2.11010000000000	0.0132561891445289
2.12010000000000	0.0155573770335399
2.13010000000000	0.0180065574223464
2.14010000000000	0.0205966432533613
2.15010000000000	0.0233207862342765
2.16010000000000	0.0261723696128155
2.17010000000000	0.0291450011606552
2.18010000000000	0.0322325063605866
2.19010000000000	0.0354289217911445
2.20010000000000	0.0387284887031032
2.21010000000000	0.0421256467823905
2.22010000000000	0.0456150280941252
2.23010000000000	0.0491914512026336
2.24010000000000	0.0528499154624432
2.25010000000000	0.0565855954753938
2.26010000000000	0.0603938357091430
2.27010000000000	0.0642701452724745
2.28010000000000	0.0682101928429478
2.29010000000000	0.0722098017425537
2.30010000000000	0.0762649451571613
2.31010000000000	0.0803717414956608
2.32010000000000	0.0845264498848216
2.33010000000000	0.0887254657959991
2.34010000000000	0.0929653167999283
2.35010000000000	0.0972426584459535
2.36010000000000	0.101554270262142
2.37010000000000	0.105897051872832
2.38010000000000	0.110268019230259
2.39010000000000	0.114664300957009
2.40010000000000	0.119083134796121
2.41010000000000	0.123521864165770
2.42010000000000	0.127977934815536
2.43010000000000	0.132448891581354
2.44010000000000	0.136932375236315
2.45010000000000	0.141426119434584
2.46010000000000	0.145927947745755
2.47010000000000	0.150435770777065
2.48010000000000	0.154947583380928
2.49010000000000	0.159461461945366
2.50010000000000	0.163975561764938
2.51010000000000	0.168488114489866
2.52010000000000	0.172997425651111
2.53010000000000	0.177501872259205
2.54010000000000	0.181999900474742
2.55010000000000	0.186490023348440
2.56010000000000	0.190970818628793
2.57010000000000	0.195440926635347
2.58010000000000	0.199899048195730
2.59010000000000	0.204343942644585
2.60010000000000	0.208774425882616
2.61010000000000	0.213189368494035
2.62010000000000	0.217587693920695
2.63010000000000	0.221968376691288
2.64010000000000	0.226330440704024
2.65010000000000	0.230672957561218
2.66010000000000	0.234995044954307
2.67010000000000	0.239295865097832
2.68010000000000	0.243574623210950
2.69010000000000	0.247830566045127
2.70010000000000	0.252062980456638
2.71010000000000	0.256271192022610
2.72010000000000	0.260454563699306
2.73010000000000	0.264612494521454
2.74010000000000	0.268744418341411
2.75010000000000	0.272849802606998
2.76010000000000	0.276928147176900
2.77010000000000	0.280978983172511
2.78010000000000	0.285001871865182
2.79010000000000	0.288996403597825
2.80010000000000	0.292962196739881
2.81010000000000	0.296898896674660
2.82010000000000	0.300806174818128
2.83010000000000	0.304683727668202
2.84010000000000	0.308531275883668
2.85010000000000	0.312348563391850
2.86010000000000	0.316135356524193
2.87010000000000	0.319891443178929
2.88010000000000	0.323616632010038
2.89010000000000	0.327310751641734
2.90010000000000	0.330973649907708
2.91010000000000	0.334605193114419
2.92010000000000	0.338205265327714
2.93010000000000	0.341773767682080
2.94010000000000	0.345310617711875
2.95010000000000	0.348815748703882
2.96010000000000	0.352289109070548
2.97010000000000	0.355730661743300
2.98010000000000	0.359140383585351
2.99010000000000	0.362518264823400
3.00010000000000	0.365864308497680
3.01010000000000	0.369178529929797
3.02010000000000	0.372460956207837
3.03010000000000	0.375711625688227
3.04010000000000	0.378930587513838
3.05010000000000	0.382117901147866
3.06010000000000	0.385273635922995
3.07010000000000	0.388397870605400
3.08010000000000	0.391490692973144
3.09010000000000	0.394552199408531
3.10010000000000	0.397582494503993
3.11010000000000	0.400581690681120
3.12010000000000	0.403549907822415
3.13010000000000	0.406487272915408
3.14010000000000	0.409393919708746
3.15010000000000	0.412269988379897
3.16010000000000	0.415115625214123
3.17010000000000	0.417930982294374
3.18010000000000	0.420716217201770
3.19010000000000	0.423471492726356
3.20010000000000	0.426196976587810
3.21010000000000	0.428892841165805
3.22010000000000	0.431559263239729
3.23010000000000	0.434196423737472
3.24010000000000	0.436804507493014
3.25010000000000	0.439383703012525
3.26010000000000	0.441934202248738
3.27010000000000	0.444456200383320
3.28010000000000	0.446949895617004
3.29010000000000	0.449415488967248
3.30010000000000	0.451853184073172
3.31010000000000	0.454263187007562
3.32010000000000	0.456645706095712
3.33010000000000	0.459000951740901
3.34010000000000	0.461329136256287
3.35010000000000	0.463630473703020
3.36010000000000	0.465905179734395
3.37010000000000	0.468153471445825
3.38010000000000	0.470375567230486
3.39010000000000	0.472571686640423
3.40010000000000	0.474742050252970
3.41010000000000	0.476886879542306
3.42010000000000	0.479006396755974
3.43010000000000	0.481100824796228
3.44010000000000	0.483170387106032
3.45010000000000	0.485215307559580
3.46010000000000	0.487235810357178
3.47010000000000	0.489232119924359
3.48010000000000	0.491204460815087
3.49010000000000	0.493153057618929
3.50010000000000	0.495078134872052
3.51010000000000	0.496979916971935
3.52010000000000	0.498858628095659
3.53010000000000	0.500714492121688
3.54010000000000	0.502547732554988
3.55010000000000	0.504358572455403
3.56010000000000	0.506147234369175
3.57010000000000	0.507913940263497
3.58010000000000	0.509658911464006
3.59010000000000	0.511382368595115
3.60010000000000	0.513084531523093
3.61010000000000	0.514765619301795
3.62010000000000	0.516425850120964
3.63010000000000	0.518065441257007
3.64010000000000	0.519684609026163
3.65010000000000	0.521283568739999
3.66010000000000	0.522862534663129
3.67010000000000	0.524421719973096
3.68010000000000	0.525961336722345
3.69010000000000	0.527481595802204
3.70010000000000	0.528982706908816
3.71010000000000	0.530464878510943
3.72010000000000	0.531928317819587
3.73010000000000	0.533373230759354
3.74010000000000	0.534799821941514
3.75010000000000	0.536208294638684
3.76010000000000	0.537598850761081
3.77010000000000	0.538971690834294
3.78010000000000	0.540327013978513
3.79010000000000	0.541665017889170
3.80010000000000	0.542985898818933
3.81010000000000	0.544289851561013
3.82010000000000	0.545577069433724
3.83010000000000	0.546847744266271
3.84010000000000	0.548102066385693
3.85010000000000	0.549340224604942
3.86010000000000	0.550562406212040
3.87010000000000	0.551768796960283
3.88010000000000	0.552959581059449
3.89010000000000	0.554134941167971
3.90010000000000	0.555295058386038
3.91010000000000	0.556440112249590
3.92010000000000	0.557570280725175
3.93010000000000	0.558685740205623
3.94010000000000	0.559786665506516
3.95010000000000	0.560873229863427
3.96010000000000	0.561945604929874
3.97010000000000	0.563003960775987
3.98010000000000	0.564048465887843
3.99010000000000	0.565079287167449
4.00010000000000	0.566096599101912
4.01010000000000	0.567147104498730
4.02010000000000	0.568272258602952
4.03010000000000	0.569468529599953
4.04010000000000	0.570732504313495
4.05010000000000	0.572060884619672
4.06010000000000	0.573450483964613
4.07010000000000	0.574898223983012
4.08010000000000	0.576401131214612
4.09010000000000	0.577956333915879
4.10010000000000	0.579561058964151
4.11010000000000	0.581212628851642
4.12010000000000	0.582908458766747
4.13010000000000	0.584646053760174
4.14010000000000	0.586423005993477
4.15010000000000	0.588236992067672
4.16010000000000	0.590085770429630
4.17010000000000	0.591967178854063
4.18010000000000	0.593879131998925
4.19010000000000	0.595819619032161
4.20010000000000	0.597786701327763
4.21010000000000	0.599778510229147
4.22010000000000	0.601793244877962
4.23010000000000	0.603829170106435
4.24010000000000	0.605884614391461
4.25010000000000	0.607957967868665
4.26010000000000	0.610047680404733
4.27010000000000	0.612152259726347
4.28010000000000	0.614270269604097
4.29010000000000	0.616400328089816
4.30010000000000	0.618541105805805
4.31010000000000	0.620691324284455
4.32010000000000	0.622849754356836
4.33010000000000	0.625015214588854
4.34010000000000	0.627186569763599
4.35010000000000	0.629362729408579
4.36010000000000	0.631542646366540
4.37010000000000	0.633725315408635
4.38010000000000	0.635909771888718
4.39010000000000	0.638095090437580
4.40010000000000	0.640280383696005
4.41010000000000	0.642464801085497
4.42010000000000	0.644647527615615
4.43010000000000	0.646827782726872
4.44010000000000	0.649004819168149
4.45010000000000	0.651177921907665
4.46010000000000	0.653346407076498
4.47010000000000	0.655509620943757
4.48010000000000	0.657666938922471
4.49010000000000	0.659817764605310
4.50010000000000	0.661961528829291
4.51010000000000	0.664097688768618
4.52010000000000	0.666225727054851
4.53010000000000	0.668345150923612
4.54010000000000	0.670455491387066
4.55010000000000	0.672556302431424
4.56010000000000	0.674647160238743
4.57010000000000	0.676727662432332
4.58010000000000	0.678797427345070
4.59010000000000	0.680856093309961
4.60010000000000	0.682903317972313
4.61010000000000	0.684938777622879
4.62010000000000	0.686962166551366
4.63010000000000	0.688973196419729
4.64010000000000	0.690971595654650
4.65010000000000	0.692957108858676
4.66010000000000	0.694929496239437
4.67010000000000	0.696888533056450
4.68010000000000	0.698834009084967
4.69010000000000	0.700765728096398
4.70010000000000	0.702683507354797
4.71010000000000	0.704587177128963
4.72010000000000	0.706476580219688
4.73010000000000	0.708351571501709
4.74010000000000	0.710212017479942
4.75010000000000	0.712057795859564
4.76010000000000	0.713888795129554
4.77010000000000	0.715704914159283
4.78010000000000	0.717506061807775
4.79010000000000	0.719292156545274
4.80010000000000	0.721063126086736
4.81010000000000	0.722818907036917
4.82010000000000	0.724559444546695
4.83010000000000	0.726284691980307
4.84010000000000	0.727994610593177
4.85010000000000	0.729689169220008
4.86010000000000	0.731368343972863
4.87010000000000	0.733032117948905
4.88010000000000	0.734680480947532
4.89010000000000	0.736313429196624
4.90010000000000	0.737930965087626
4.91010000000000	0.739533096919203
4.92010000000000	0.741119838649225
4.93010000000000	0.742691209654813
4.94010000000000	0.744247234500229
4.95010000000000	0.745787942712346
4.96010000000000	0.747313368563506
4.97010000000000	0.748823550861513
4.98010000000000	0.750318532746572
4.99010000000000	0.751798361494941
5.00010000000000	0.753263088329124
5.01010000000000	0.754712768234375
5.02010000000000	0.756147459781349
5.03010000000000	0.757567224954708
5.04010000000000	0.758972128987485
5.05010000000000	0.760362240201060
5.06010000000000	0.761737629850557
5.07010000000000	0.763098371975506
5.08010000000000	0.764444543255604
5.09010000000000	0.765776222871434
5.10010000000000	0.767093492369967
5.11010000000000	0.768396435534728
5.12010000000000	0.769685138260465
5.13010000000000	0.770959688432187
5.14010000000000	0.772220175808442
5.15010000000000	0.773466691908702
5.16010000000000	0.774699329904725
5.17010000000000	0.775918184515778
5.18010000000000	0.777123351907596
5.19010000000000	0.778314929594969
5.20010000000000	0.779493016347834
5.21010000000000	0.780657712100775
5.22010000000000	0.781809117865812
5.23010000000000	0.782947335648393
5.24010000000000	0.784072468366472
5.25010000000000	0.785184619772592
5.26010000000000	0.786283894378863
5.27010000000000	0.787370397384760
5.28010000000000	0.788444234607643
5.29010000000000	0.789505512415915
5.30010000000000	0.790554337664731
5.31010000000000	0.791590817634192
5.32010000000000	0.792615059969921
5.33010000000000	0.793627172625973
5.34010000000000	0.794627263809976
5.35010000000000	0.795615441930461
5.36010000000000	0.796591815546283
5.37010000000000	0.797556493318091
5.38010000000000	0.798509583961760
5.39010000000000	0.799451196203736
5.40010000000000	0.800381438738228
5.41010000000000	0.801300420186182
5.42010000000000	0.802208249055989
5.43010000000000	0.803105033705861
5.44010000000000	0.803990882307827
5.45010000000000	0.804865902813293
5.46010000000000	0.805730202920113
5.47010000000000	0.806583890041125
5.48010000000000	0.807427071274107
5.49010000000000	0.808259853373087
5.50010000000000	0.809082342720993
5.51010000000000	0.809894645303569
5.52010000000000	0.810696866684527
5.53010000000000	0.811489111981902
5.54010000000000	0.812271485845553
5.55010000000000	0.813044092435779
5.56010000000000	0.813807035403015
5.57010000000000	0.814560417868565
5.58010000000000	0.815304342406345
5.59010000000000	0.816038911025587
5.60010000000000	0.816764225154487
5.61010000000000	0.817480385624759
5.62010000000000	0.818187492657050
5.63010000000000	0.818885645847209
5.64010000000000	0.819574944153364
5.65010000000000	0.820255485883785
5.66010000000000	0.820927368685498
5.67010000000000	0.821590689533636
5.68010000000000	0.822245544721488
5.69010000000000	0.822892029851222
5.70010000000000	0.823530239825277
5.71010000000000	0.824160268838368
5.72010000000000	0.824782210370104
5.73010000000000	0.825396157178196
5.74010000000000	0.826002201292218
5.75010000000000	0.826600434007917
5.76010000000000	0.827190945882047
5.77010000000000	0.827773826727694
5.78010000000000	0.828349165610096
5.79010000000000	0.828917050842921
5.80010000000000	0.829477569985000
5.81010000000000	0.830030809837475
5.82010000000000	0.830576856441376
5.83010000000000	0.831115795075587
5.84010000000000	0.831647710255193
5.85010000000000	0.832172685730195
5.86010000000000	0.832690804484575
5.87010000000000	0.833202148735699
5.88010000000000	0.833706799934050
5.89010000000000	0.834204838763255
5.90010000000000	0.834696345140423
5.91010000000000	0.835181398216767
5.92010000000000	0.835660076378494
5.93010000000000	0.836132457247956
5.94010000000000	0.836598617685054
5.95010000000000	0.837058633788883
5.96010000000000	0.837512580899594
5.97010000000000	0.837960533600495
5.98010000000000	0.838402565720337
5.99010000000000	0.838838750335817
6.00010000000000	0.839269163074946
6.01010000000000	0.839710629584194
6.02010000000000	0.840178086213070
6.03010000000000	0.840670273797499
6.04010000000000	0.841185975713464
6.05010000000000	0.841724016588337
6.06010000000000	0.842283261049533
6.07010000000000	0.842862612509433
6.08010000000000	0.843461011985543
6.09010000000000	0.844077436954880
6.10010000000000	0.844710900241637
6.11010000000000	0.845360448937151
6.12010000000000	0.846025163351280
6.13010000000000	0.846704155994296
6.14010000000000	0.847396570588398
6.15010000000000	0.848101581108038
6.16010000000000	0.848818390848223
6.17010000000000	0.849546231519991
6.18010000000000	0.850284362372308
6.19010000000000	0.851032069339606
6.20010000000000	0.851788664214260
6.21010000000000	0.852553483843270
6.22010000000000	0.853325889348471
6.23010000000000	0.854105265369589
6.24010000000000	0.854891019329519
6.25010000000000	0.855682580721143
6.26010000000000	0.856479400415117
6.27010000000000	0.857280949988011
6.28010000000000	0.858086721070215
6.29010000000000	0.858896224713052
6.30010000000000	0.859708990774552
6.31010000000000	0.860524567323347
6.32010000000000	0.861342520060177
6.33010000000000	0.862162431756480
6.34010000000000	0.862983901709616
6.35010000000000	0.863806545214208
6.36010000000000	0.864629993049165
6.37010000000000	0.865453890979917
6.38010000000000	0.866277899275455
6.39010000000000	0.867101692239712
6.40010000000000	0.867924957756903
6.41010000000000	0.868747396850418
6.42010000000000	0.869568723254859
6.43010000000000	0.870388663000873
6.44010000000000	0.871206954012386
6.45010000000000	0.872023345715898
6.46010000000000	0.872837598661483
6.47010000000000	0.873649484155158
6.48010000000000	0.874458783902303
6.49010000000000	0.875265289661788
6.50010000000000	0.876068802910534
6.51010000000000	0.876869134518169
6.52010000000000	0.877666104431521
6.53010000000000	0.878459541368635
6.54010000000000	0.879249282522057
6.55010000000000	0.880035173271118
6.56010000000000	0.880817066902929
6.57010000000000	0.881594824341882
6.58010000000000	0.882368313887364
6.59010000000000	0.883137410959476
6.60010000000000	0.883901997852508
6.61010000000000	0.884661963495956
6.62010000000000	0.885417203222854
6.63010000000000	0.886167618545213
6.64010000000000	0.886913116936342
6.65010000000000	0.887653611619897
6.66010000000000	0.888389021365400
6.67010000000000	0.889119270290089
6.68010000000000	0.889844287666882
6.69010000000000	0.890564007738303
6.70010000000000	0.891278369536171
6.71010000000000	0.891987316706902
6.72010000000000	0.892690797342242
6.73010000000000	0.893388763815297
6.74010000000000	0.894081172621672
6.75010000000000	0.894767984225597
6.76010000000000	0.895449162910884
6.77010000000000	0.896124676636566
6.78010000000000	0.896794496897085
6.79010000000000	0.897458598586903
6.80010000000000	0.898116959869390
6.81010000000000	0.898769562049878
6.82010000000000	0.899416389452750
6.83010000000000	0.900057429302436
6.84010000000000	0.900692671608228
6.85010000000000	0.901322109052766
6.86010000000000	0.901945736884112
6.87010000000000	0.902563552811296
6.88010000000000	0.903175556903228
6.89010000000000	0.903781751490881
6.90010000000000	0.904382141072647
6.91010000000000	0.904976732222770
6.92010000000000	0.905565533502761
6.93010000000000	0.906148555375717
6.94010000000000	0.906725810123439
6.95010000000000	0.907297311766283
6.96010000000000	0.907863075985656
6.97010000000000	0.908423120049067
6.98010000000000	0.908977462737681
6.99010000000000	0.909526124276269
7.00010000000000	0.910069126265505
7.01010000000000	0.910606491616540
7.02010000000000	0.911138244487758
7.03010000000000	0.911664410223687
7.04010000000000	0.912185015295968
7.05010000000000	0.912700087246330
7.06010000000000	0.913209654631517
7.07010000000000	0.913713746970095
7.08010000000000	0.914212394691097
7.09010000000000	0.914705629084428
7.10010000000000	0.915193482253008
7.11010000000000	0.915675987066564
7.12010000000000	0.916153177117047
7.13010000000000	0.916625086675613
7.14010000000000	0.917091750651124
7.15010000000000	0.917553204550112
7.16010000000000	0.918009484438182
7.17010000000000	0.918460626902788
7.18010000000000	0.918906669017349
7.19010000000000	0.919347648306661
7.20010000000000	0.919783602713576
7.21010000000000	0.920214570566882
7.22010000000000	0.920640590550383
7.23010000000000	0.921061701673105
7.24010000000000	0.921477943240622
7.25010000000000	0.921889354827448
7.26010000000000	0.922295976250466
7.27010000000000	0.922697847543376
7.28010000000000	0.923095008932102
7.29010000000000	0.923487500811154
7.30010000000000	0.923875363720896
7.31010000000000	0.924258638325709
7.32010000000000	0.924637365392999
7.33010000000000	0.925011585773044
7.34010000000000	0.925381340379637
7.35010000000000	0.925746670171514
7.36010000000000	0.926107616134524
7.37010000000000	0.926464219264541
7.38010000000000	0.926816520551062
7.39010000000000	0.927164560961507
7.40010000000000	0.927508381426161
7.41010000000000	0.927848022823768
7.42010000000000	0.928183525967730
7.43010000000000	0.928514931592914
7.44010000000000	0.928842280343030
7.45010000000000	0.929165612758571
7.46010000000000	0.929484969265287
7.47010000000000	0.929800390163189
7.48010000000000	0.930111915616053
7.49010000000000	0.930419585641416
7.50010000000000	0.930723440101033
7.51010000000000	0.931023518691810
7.52010000000000	0.931319860937153
7.53010000000000	0.931612506178762
7.54010000000000	0.931901493568827
7.55010000000000	0.932186862062622
7.56010000000000	0.932468650411486
7.57010000000000	0.932746897156171
7.58010000000000	0.933021640620547
7.59010000000000	0.933292918905658
7.60010000000000	0.933560769884104
7.61010000000000	0.933825231194749
7.62010000000000	0.934086340237737
7.63010000000000	0.934344134169814
7.64010000000000	0.934598649899928
7.65010000000000	0.934849924085119
7.66010000000000	0.935097993126667
7.67010000000000	0.935342893166509
7.68010000000000	0.935584660083894
7.69010000000000	0.935823329492298
7.70010000000000	0.936058936736543
7.71010000000000	0.936291516890169
7.72010000000000	0.936521104753002
7.73010000000000	0.936747734848933
7.74010000000000	0.936971441423897
7.75010000000000	0.937192258444051
7.76010000000000	0.937410219594126
7.77010000000000	0.937625358275960
7.78010000000000	0.937837707607211
7.79010000000000	0.938047300420220
7.80010000000000	0.938254169261043
7.81010000000000	0.938458346388628
7.82010000000000	0.938659863774141
7.83010000000000	0.938858753100435
7.84010000000000	0.939055045761646
7.85010000000000	0.939248772862927
7.86010000000000	0.939439965220296
7.87010000000000	0.939628653360612
7.88010000000000	0.939814867521660
7.89010000000000	0.939998637652342
7.90010000000000	0.940179993412984
7.91010000000000	0.940358964175728
7.92010000000000	0.940535579025034
7.93010000000000	0.940709866758261
7.94010000000000	0.940881855886344
7.95010000000000	0.941051574634549
7.96010000000000	0.941219050943320
7.97010000000000	0.941384312469180
7.98010000000000	0.941547386585731
7.99010000000000	0.941708300384699
8.00010000000000	0.941867081865315
8.01010000000000	0.942029789022628
8.02010000000000	0.942201799694116
8.03010000000000	0.942382661321843
8.04010000000000	0.942571936651921
8.05010000000000	0.942769203270735
8.06010000000000	0.942974053154601
8.07010000000000	0.943186092232475
8.08010000000000	0.943404939961353
8.09010000000000	0.943630228913993
8.10010000000000	0.943861604378596
8.11010000000000	0.944098723970140
8.12010000000000	0.944341257253003
8.13010000000000	0.944588885374570
8.14010000000000	0.944841300709510
8.15010000000000	0.945098206514422
8.16010000000000	0.945359316592542
8.17010000000000	0.945624354968237
8.18010000000000	0.945893055571017
8.19010000000000	0.946165161928759
8.20010000000000	0.946440426869919
8.21010000000000	0.946718612234455
8.22010000000000	0.946999488593214
8.23010000000000	0.947282834975547
8.24010000000000	0.947568438604917
8.25010000000000	0.947856094642270
8.26010000000000	0.948145605936940
8.27010000000000	0.948436782784885
8.28010000000000	0.948729442694045
8.29010000000000	0.949023410156597
8.30010000000000	0.949318516427944
8.31010000000000	0.949614599312215
8.32010000000000	0.949911502954100
8.33010000000000	0.950209077636855
8.34010000000000	0.950507179586262
8.35010000000000	0.950805670780420
8.36010000000000	0.951104418765159
8.37010000000000	0.951403296474940
8.38010000000000	0.951702182059084
8.39010000000000	0.952000958713156
8.40010000000000	0.952299514515372
8.41010000000000	0.952597742267893
8.42010000000000	0.952895539342846
8.43010000000000	0.953192807532942
8.44010000000000	0.953489452906573
8.45010000000000	0.953785385667231
8.46010000000000	0.954080520017156
8.47010000000000	0.954374774025072
8.48010000000000	0.954668069497887
8.49010000000000	0.954960331856269
8.50010000000000	0.955251490013953
8.51010000000000	0.955541476260702
8.52010000000000	0.955830226148796
8.53010000000000	0.956117678382952
8.54010000000000	0.956403774713581
8.55010000000000	0.956688459833278
8.56010000000000	0.956971681276453
8.57010000000000	0.957253389322026
8.58010000000000	0.957533536899063
8.59010000000000	0.957812079495310
8.60010000000000	0.958088975068510
8.61010000000000	0.958364183960431
8.62010000000000	0.958637668813539
8.63010000000000	0.958909394490207
8.64010000000000	0.959179327994429
8.65010000000000	0.959447438395928
8.66010000000000	0.959713696756610
8.67010000000000	0.959978076059289
8.68010000000000	0.960240551138617
8.69010000000000	0.960501098614148
8.70010000000000	0.960759696825495
8.71010000000000	0.961016325769488
8.72010000000000	0.961270967039298
8.73010000000000	0.961523603765459
8.74010000000000	0.961774220558742
8.75010000000000	0.962022803454807
8.76010000000000	0.962269339860601
8.77010000000000	0.962513818502445
8.78010000000000	0.962756229375751
8.79010000000000	0.962996563696330
8.80010000000000	0.963234813853251
8.81010000000000	0.963470973363181
8.82010000000000	0.963705036826188
8.83010000000000	0.963936999882956
8.84010000000000	0.964166859173355
8.85010000000000	0.964394612296350
8.86010000000000	0.964620257771189
8.87010000000000	0.964843794999851
8.88010000000000	0.965065224230696
8.89010000000000	0.965284546523295
8.90010000000000	0.965501763714405
8.91010000000000	0.965716878385042
8.92010000000000	0.965929893828642
8.93010000000000	0.966140814020247
8.94010000000000	0.966349643586721
8.95010000000000	0.966556387777927
8.96010000000000	0.966761052438871
8.97010000000000	0.966963643982759
8.98010000000000	0.967164169364955
8.99010000000000	0.967362636057802
9.00010000000000	0.967559052026290
9.01010000000000	0.967753425704532
9.02010000000000	0.967945765973041
9.03010000000000	0.968136082136775
9.04010000000000	0.968324383903915
9.05010000000000	0.968510681365377
9.06010000000000	0.968694984975017
9.07010000000000	0.968877305530520
9.08010000000000	0.969057654154942
9.09010000000000	0.969236042278895
9.10010000000000	0.969412481623344
9.11010000000000	0.969586984183011
9.12010000000000	0.969759562210356
9.13010000000000	0.969930228200120
9.14010000000000	0.970098994874414
9.15010000000000	0.970265875168346
9.16010000000000	0.970430882216149
9.17010000000000	0.970594029337811
9.18010000000000	0.970755330026185
9.19010000000000	0.970914797934576
9.20010000000000	0.971072446864761
9.21010000000000	0.971228290755463
9.22010000000000	0.971382343671243
9.23010000000000	0.971534619791805
9.24010000000000	0.971685133401700
9.25010000000000	0.971833898880408
9.26010000000000	0.971980930692811
9.27010000000000	0.972126243380009
9.28010000000000	0.972269851550496
9.29010000000000	0.972411769871677
9.30010000000000	0.972552013061710
9.31010000000000	0.972690595881662
9.32010000000000	0.972827533127988
9.33010000000000	0.972962839625290
9.34010000000000	0.973096530219378
9.35010000000000	0.973228619770600
9.36010000000000	0.973359123147460
9.37010000000000	0.973488055220470
9.38010000000000	0.973615430856284
9.39010000000000	0.973741264912058
9.40010000000000	0.973865572230058
9.41010000000000	0.973988367632489
9.42010000000000	0.974109665916550
9.43010000000000	0.974229481849705
9.44010000000000	0.974347830165163
9.45010000000000	0.974464725557551
9.46010000000000	0.974580182678786
9.47010000000000	0.974694216134141
9.48010000000000	0.974806840478480
9.49010000000000	0.974918070212676
9.50010000000000	0.975027919780200
9.51010000000000	0.975136403563868
9.52010000000000	0.975243535882749
9.53010000000000	0.975349330989229
9.54010000000000	0.975453803066219
9.55010000000000	0.975556966224503
9.56010000000000	0.975658834500236
9.57010000000000	0.975759421852557
9.58010000000000	0.975858742161348
9.59010000000000	0.975956809225106
9.60010000000000	0.976053636758936
9.61010000000000	0.976149238392666
9.62010000000000	0.976243627669067
9.63010000000000	0.976336818042182
9.64010000000000	0.976428822875762
9.65010000000000	0.976519655441795
9.66010000000000	0.976609328919143
9.67010000000000	0.976697856392260
9.68010000000000	0.976785250850006
9.69010000000000	0.976871525184550
9.70010000000000	0.976956692190345
9.71010000000000	0.977040764563199
9.72010000000000	0.977123754899409
9.73010000000000	0.977205675694981
9.74010000000000	0.977286539344911
9.75010000000000	0.977366358142546
9.76010000000000	0.977445144278998
9.77010000000000	0.977522909842639
9.78010000000000	0.977599666818637
9.79010000000000	0.977675427088568
9.80010000000000	0.977750202430081
9.81010000000000	0.977824004516606
9.82010000000000	0.977896844917132
9.83010000000000	0.977968735096021
9.84010000000000	0.978039686412881
9.85010000000000	0.978109710122471
9.86010000000000	0.978178817374670
9.87010000000000	0.978247019214472
9.88010000000000	0.978314326582029
9.89010000000000	0.978380750312732
9.90010000000000	0.978446301137330
9.91010000000000	0.978510989682083
9.92010000000000	0.978574826468955
9.93010000000000	0.978637821915829
9.94010000000000	0.978699986336765
9.95010000000000	0.978761329942279
9.96010000000000	0.978821862839658
9.97010000000000	0.978881595033297
9.98010000000000	0.978940536425067
9.99010000000000	0.978998696814698
10.0001000000000	0.979056086327967
10.0101000000000	0.979114885888502
10.0201000000000	0.979177031562569
10.0301000000000	0.979242360473457
10.0401000000000	0.979310715253297
10.0501000000000	0.979381943876103
10.0601000000000	0.979455899495667
10.0701000000000	0.979532440288138
10.0801000000000	0.979611429299176
10.0901000000000	0.979692734295536
10.1001000000000	0.979776227620967
10.1101000000000	0.979861786056295
10.1201000000000	0.979949290683581
10.1301000000000	0.980038626754221
10.1401000000000	0.980129683560897
10.1501000000000	0.980222354313257
10.1601000000000	0.980316536017215
10.1701000000000	0.980412129357780
10.1801000000000	0.980509038585300
10.1901000000000	0.980607171405040
10.2001000000000	0.980706438869977
10.2101000000000	0.980806755276741
10.2201000000000	0.980908038064607
10.2301000000000	0.981010207717436
10.2401000000000	0.981113187668500
10.2501000000000	0.981216904208109
10.2601000000000	0.981321286393936
10.2701000000000	0.981426265963997
10.2801000000000	0.981531777252173
10.2901000000000	0.981637757106243
10.3001000000000	0.981744144808314
10.3101000000000	0.981850881997616
10.3201000000000	0.981957912595559
10.3301000000000	0.982065182733031
10.3401000000000	0.982172640679820
10.3501000000000	0.982280236776154
10.3601000000000	0.982387923366246
10.3701000000000	0.982495654733830
10.3801000000000	0.982603387039604
10.3901000000000	0.982711078260541
10.4001000000000	0.982818688130991
10.4101000000000	0.982926178085564
10.4201000000000	0.983033511203688
10.4301000000000	0.983140652155852
10.4401000000000	0.983247567151433
10.4501000000000	0.983354223888099
10.4601000000000	0.983460591502728
10.4701000000000	0.983566640523790
10.4801000000000	0.983672342825173
10.4901000000000	0.983777671581387
    };
\addlegendentry{$\tau=2$ (HQ)}

\addplot [color=orange_D, densely dotted, line width=0.8pt, mark options={solid, line width=0.4pt},  mark=diamond, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	2.86488037391443e-08
4.01010000000000	0.000145381238180628
4.02010000000000	0.000564495871225413
4.03010000000000	0.00124517246976833
4.04010000000000	0.00217563195148695
4.05010000000000	0.00334450290774440
4.06010000000000	0.00474080868770558
4.07010000000000	0.00635395487655300
4.08010000000000	0.00817371715598580
4.09010000000000	0.0101902295355368
4.10010000000000	0.0123939729435833
4.11010000000000	0.0147757641672591
4.12010000000000	0.0173267451307934
4.13010000000000	0.0200383725021178
4.14010000000000	0.0229024076178821
4.15010000000000	0.0259109067173127
4.16010000000000	0.0290562114756344
4.17010000000000	0.0323309398280504
4.18010000000000	0.0357279770755440
4.19010000000000	0.0392404672640262
4.20010000000000	0.0428618048286052
4.21010000000000	0.0465856264949983
4.22010000000000	0.0504058034303457
4.23010000000000	0.0543164336359141
4.24010000000000	0.0583118345744053
4.25010000000000	0.0623865360247973
4.26010000000000	0.0665352731578611
4.27010000000000	0.0707529798256968
4.28010000000000	0.0750347820588349
4.29010000000000	0.0793759917646353
4.30010000000000	0.0837721006209120
4.31010000000000	0.0882187741588834
4.32010000000000	0.0927118460297314
4.33010000000000	0.0972473124492180
4.34010000000000	0.101821326814978
4.35010000000000	0.106430194491264
4.36010000000000	0.111070367756076
4.37010000000000	0.115738440905761
4.38010000000000	0.120431145512314
4.39010000000000	0.125145345828758
4.40010000000000	0.129878034338102
4.41010000000000	0.134626327441539
4.42010000000000	0.139387461281653
4.43010000000000	0.144158787696536
4.44010000000000	0.148937770300841
4.45010000000000	0.153721980689921
4.46010000000000	0.158509094763300
4.47010000000000	0.163296889163865
4.48010000000000	0.168083237829242
4.49010000000000	0.172866108651954
4.50010000000000	0.177643560245040
4.51010000000000	0.182413738809929
4.52010000000000	0.187174875103444
4.53010000000000	0.191925281500918
4.54010000000000	0.196663349152493
4.55010000000000	0.201387545229744
4.56010000000000	0.206096410259881
4.57010000000000	0.210788555544850
4.58010000000000	0.215462660662726
4.59010000000000	0.220117471048895
4.60010000000000	0.224751795654573
4.61010000000000	0.229364504680290
4.62010000000000	0.233954527382052
4.63010000000000	0.238520849947934
4.64010000000000	0.243062513442963
4.65010000000000	0.247578611820177
4.66010000000000	0.252068289995828
4.67010000000000	0.256530741986770
4.68010000000000	0.260965209108096
4.69010000000000	0.265370978229189
4.70010000000000	0.269747380086375
4.71010000000000	0.274093787650432
4.72010000000000	0.278409614547267
4.73010000000000	0.282694313530119
4.74010000000000	0.286947375001689
4.75010000000000	0.291168325584658
4.76010000000000	0.295356726739093
4.77010000000000	0.299512173425288
4.78010000000000	0.303634292810630
4.79010000000000	0.307722743019131
4.80010000000000	0.311777211922286
4.81010000000000	0.315797415969990
4.82010000000000	0.319783099060251
4.83010000000000	0.323734031446507
4.84010000000000	0.327650008681357
4.85010000000000	0.331530850595589
4.86010000000000	0.335376400311387
4.87010000000000	0.339186523288658
4.88010000000000	0.342961106403436
4.89010000000000	0.346700057057371
4.90010000000000	0.350403302317307
4.91010000000000	0.354070788084029
4.92010000000000	0.357702478289248
4.93010000000000	0.361298354119934
4.94010000000000	0.364858413269149
4.95010000000000	0.368382669212536
4.96010000000000	0.371871150509649
4.97010000000000	0.375323900129359
4.98010000000000	0.378740974798549
4.99010000000000	0.382122444373384
5.00010000000000	0.385468391232423
5.01010000000000	0.388778909690895
5.02010000000000	0.392054105435451
5.03010000000000	0.395294094978754
5.04010000000000	0.398499005133265
5.05010000000000	0.401668972503624
5.06010000000000	0.404804142997018
5.07010000000000	0.407904671350969
5.08010000000000	0.410970720677994
5.09010000000000	0.414002462026567
5.10010000000000	0.417000073957893
5.11010000000000	0.419963742137964
5.12010000000000	0.422893658944409
5.13010000000000	0.425790023087665
5.14010000000000	0.428653039246005
5.15010000000000	0.431482917713972
5.16010000000000	0.434279874063782
5.17010000000000	0.437044128819285
5.18010000000000	0.439775907142067
5.19010000000000	0.442475438529299
5.20010000000000	0.445142956522949
5.21010000000000	0.447778698429993
5.22010000000000	0.450382905053249
5.23010000000000	0.452955820432506
5.24010000000000	0.455497691595591
5.25010000000000	0.458008768319058
5.26010000000000	0.460489302898178
5.27010000000000	0.462939549925920
5.28010000000000	0.465359766080628
5.29010000000000	0.467750209922109
5.30010000000000	0.470111141695841
5.31010000000000	0.472442823145045
5.32010000000000	0.474745517330340
5.33010000000000	0.477019488456749
5.34010000000000	0.479265001707786
5.35010000000000	0.481482323086407
5.36010000000000	0.483671719262579
5.37010000000000	0.485833457427246
5.38010000000000	0.487967805152480
5.39010000000000	0.490075030257605
5.40010000000000	0.492155400681083
5.41010000000000	0.494209184357978
5.42010000000000	0.496236649102798
5.43010000000000	0.498238062497529
5.44010000000000	0.500213691784690
5.45010000000000	0.502163803765229
5.46010000000000	0.504088664701094
5.47010000000000	0.505988540222318
5.48010000000000	0.507863695238453
5.49010000000000	0.509714393854220
5.50010000000000	0.511540899289198
5.51010000000000	0.513343473801438
5.52010000000000	0.515122378614844
5.53010000000000	0.516877873850200
5.54010000000000	0.518610218459697
5.55010000000000	0.520319670164863
5.56010000000000	0.522006485397735
5.57010000000000	0.523670919245199
5.58010000000000	0.525313225396341
5.59010000000000	0.526933656092744
5.60010000000000	0.528532462081578
5.61010000000000	0.530109892571418
5.62010000000000	0.531666195190672
5.63010000000000	0.533201615948521
5.64010000000000	0.534716399198286
5.65010000000000	0.536210787603131
5.66010000000000	0.537685022104003
5.67010000000000	0.539139341889743
5.68010000000000	0.540573984369267
5.69010000000000	0.541989185145755
5.70010000000000	0.543385177992760
5.71010000000000	0.544762194832164
5.72010000000000	0.546120465713920
5.73010000000000	0.547460218797493
5.74010000000000	0.548781680334953
5.75010000000000	0.550085074655638
5.76010000000000	0.551370624152332
5.77010000000000	0.552638549268910
5.78010000000000	0.553889068489356
5.79010000000000	0.555122398328144
5.80010000000000	0.556338753321888
5.81010000000000	0.557538346022232
5.82010000000000	0.558721386989918
5.83010000000000	0.559888084789989
5.84010000000000	0.561038645988073
5.85010000000000	0.562173275147705
5.86010000000000	0.563292174828650
5.87010000000000	0.564395545586167
5.88010000000000	0.565483585971192
5.89010000000000	0.566556492531383
5.90010000000000	0.567614459812999
5.91010000000000	0.568657680363580
5.92010000000000	0.569686344735369
5.93010000000000	0.570700641489472
5.94010000000000	0.571700757200699
5.95010000000000	0.572686876463066
5.96010000000000	0.573659181895918
5.97010000000000	0.574617854150657
5.98010000000000	0.575563071918023
5.99010000000000	0.576495011935927
6.00010000000000	0.577413848997787
6.01010000000000	0.578319755961351
6.02010000000000	0.579212903757981
6.03010000000000	0.580093461402375
6.04010000000000	0.580961596002698
6.05010000000000	0.581817472771102
6.06010000000000	0.582661255034621
6.07010000000000	0.583493104246406
6.08010000000000	0.584313179997288
6.09010000000000	0.585121640027656
6.10010000000000	0.585918640239615
6.11010000000000	0.586704334709420
6.12010000000000	0.587478875700161
6.13010000000000	0.588242413674690
6.14010000000000	0.588995097308759
6.15010000000000	0.589737073504377
6.16010000000000	0.590468487403346
6.17010000000000	0.591189482400978
6.18010000000000	0.591900200159976
6.19010000000000	0.592600780624461
6.20010000000000	0.593291362034139
6.21010000000000	0.593972080938587
6.22010000000000	0.594643072211661
6.23010000000000	0.595304469065996
6.24010000000000	0.595956403067601
6.25010000000000	0.596599004150536
6.26010000000000	0.597232400631656
6.27010000000000	0.597856719225416
6.28010000000000	0.598472085058730
6.29010000000000	0.599078621685872
6.30010000000000	0.599676451103411
6.31010000000000	0.600265693765172
6.32010000000000	0.600846468597217
6.33010000000000	0.601418893012833
6.34010000000000	0.601983082927536
6.35010000000000	0.602539152774058
6.36010000000000	0.603087215517330
6.37010000000000	0.603627382669458
6.38010000000000	0.604159764304666
6.39010000000000	0.604684469074222
6.40010000000000	0.605201604221321
6.41010000000000	0.605711275595947
6.42010000000000	0.606213587669676
6.43010000000000	0.606708643550445
6.44010000000000	0.607196544997261
6.45010000000000	0.607677392434865
6.46010000000000	0.608151284968322
6.47010000000000	0.608618320397564
6.48010000000000	0.609078595231857
6.49010000000000	0.609532204704197
6.50010000000000	0.609979242785641
6.51010000000000	0.610419802199552
6.52010000000000	0.610853974435771
6.53010000000000	0.611281849764705
6.54010000000000	0.611703517251332
6.55010000000000	0.612119064769117
6.56010000000000	0.612528579013838
6.57010000000000	0.612932145517324
6.58010000000000	0.613329848661099
6.59010000000000	0.613721771689928
6.60010000000000	0.614107996725269
6.61010000000000	0.614488604778624
6.62010000000000	0.614863675764791
6.63010000000000	0.615233288515017
6.64010000000000	0.615597520790043
6.65010000000000	0.615956449293049
6.66010000000000	0.616310149682490
6.67010000000000	0.616658696584835
6.68010000000000	0.617002163607185
6.69010000000000	0.617340623349793
6.70010000000000	0.617674147418476
6.71010000000000	0.618002806436910
6.72010000000000	0.618326670058821
6.73010000000000	0.618645806980066
6.74010000000000	0.618960284950601
6.75010000000000	0.619270170786337
6.76010000000000	0.619575530380885
6.77010000000000	0.619876428717193
6.78010000000000	0.620172929879067
6.79010000000000	0.620465097062577
6.80010000000000	0.620752992587361
6.81010000000000	0.621036677907807
6.82010000000000	0.621316213624125
6.83010000000000	0.621591659493314
6.84010000000000	0.621863074440003
6.85010000000000	0.622130516567199
6.86010000000000	0.622394043166902
6.87010000000000	0.622653710730629
6.88010000000000	0.622909574959809
6.89010000000000	0.623161690776084
6.90010000000000	0.623410112331488
6.91010000000000	0.623654893018515
6.92010000000000	0.623896085480091
6.93010000000000	0.624133741619420
6.94010000000000	0.624367912609732
6.95010000000000	0.624598648903922
6.96010000000000	0.624826000244075
6.97010000000000	0.625050015670890
6.98010000000000	0.625270743532999
6.99010000000000	0.625488231496169
7.00010000000000	0.625702526552415
7.01010000000000	0.625913675028997
7.02010000000000	0.626121722597312
7.03010000000000	0.626326714281691
7.04010000000000	0.626528694468090
7.05010000000000	0.626727706912673
7.06010000000000	0.626923794750300
7.07010000000000	0.627117000502918
7.08010000000000	0.627307366087842
7.09010000000000	0.627494932825947
7.10010000000000	0.627679741449750
7.11010000000000	0.627861832111410
7.12010000000000	0.628041244390619
7.13010000000000	0.628218017302403
7.14010000000000	0.628392189304822
7.15010000000000	0.628563798306584
7.16010000000000	0.628732881674559
7.17010000000000	0.628899476241204
7.18010000000000	0.629063618311893
7.19010000000000	0.629225343672159
7.20010000000000	0.629384687594845
7.21010000000000	0.629541684847161
7.22010000000000	0.629696369697660
7.23010000000000	0.629848775923124
7.24010000000000	0.629998936815357
7.25010000000000	0.630146885187902
7.26010000000000	0.630292653382664
7.27010000000000	0.630436273276453
7.28010000000000	0.630577776287441
7.29010000000000	0.630717193381543
7.30010000000000	0.630854555078706
7.31010000000000	0.630989891459125
7.32010000000000	0.631123232169373
7.33010000000000	0.631254606428458
7.34010000000000	0.631384043033796
7.35010000000000	0.631511570367107
7.36010000000000	0.631637216400240
7.37010000000000	0.631761008700912
7.38010000000000	0.631882974438380
7.39010000000000	0.632003140389038
7.40010000000000	0.632121532941932
7.41010000000000	0.632238178104217
7.42010000000000	0.632353101506523
7.43010000000000	0.632466328408272
7.44010000000000	0.632577883702903
7.45010000000000	0.632687791923045
7.46010000000000	0.632796077245608
7.47010000000000	0.632902763496814
7.48010000000000	0.633007874157161
7.49010000000000	0.633111432366315
7.50010000000000	0.633213460927938
7.51010000000000	0.633313982314459
7.52010000000000	0.633413018671768
7.53010000000000	0.633510591823855
7.54010000000000	0.633606723277386
7.55010000000000	0.633701434226215
7.56010000000000	0.633794745555836
7.57010000000000	0.633886677847770
7.58010000000000	0.633977251383906
7.59010000000000	0.634066486150760
7.60010000000000	0.634154401843703
7.61010000000000	0.634241017871107
7.62010000000000	0.634326353358454
7.63010000000000	0.634410427152371
7.64010000000000	0.634493257824626
7.65010000000000	0.634574863676057
7.66010000000000	0.634655262740456
7.67010000000000	0.634734472788389
7.68010000000000	0.634812511330976
7.69010000000000	0.634889395623609
7.70010000000000	0.634965142669623
7.71010000000000	0.635039769223915
7.72010000000000	0.635113291796514
7.73010000000000	0.635185726656101
7.74010000000000	0.635257089833479
7.75010000000000	0.635327397125000
7.76010000000000	0.635396664095930
7.77010000000000	0.635464906083789
7.78010000000000	0.635532138201627
7.79010000000000	0.635598375341260
7.80010000000000	0.635663632176462
7.81010000000000	0.635727923166112
7.82010000000000	0.635791262557294
7.83010000000000	0.635853664388357
7.84010000000000	0.635915142491934
7.85010000000000	0.635975710497910
7.86010000000000	0.636035381836357
7.87010000000000	0.636094169740426
7.88010000000000	0.636152087249195
7.89010000000000	0.636209147210477
7.90010000000000	0.636265362283596
7.91010000000000	0.636320744942113
7.92010000000000	0.636375307476520
7.93010000000000	0.636429061996895
7.94010000000000	0.636482020435521
7.95010000000000	0.636534194549464
7.96010000000000	0.636585595923114
7.97010000000000	0.636636235970697
7.98010000000000	0.636686125938746
7.99010000000000	0.636735276908535
8.00010000000000	0.636783710112053
8.01010000000000	0.636883742612272
8.02010000000000	0.637081622726085
8.03010000000000	0.637372968869282
8.04010000000000	0.637753550862572
8.05010000000000	0.638219285137846
8.06010000000000	0.638766230090663
8.07010000000000	0.639390581574573
8.08010000000000	0.640088668533049
8.09010000000000	0.640856948764865
8.10010000000000	0.641692004818941
8.11010000000000	0.642590540014768
8.12010000000000	0.643549374584626
8.13010000000000	0.644565441933958
8.14010000000000	0.645635785016340
8.15010000000000	0.646757552819605
8.16010000000000	0.647927996959782
8.17010000000000	0.649144468379616
8.18010000000000	0.650404414148503
8.19010000000000	0.651705374360813
8.20010000000000	0.653044979129631
8.21010000000000	0.654420945673037
8.22010000000000	0.655831075490150
8.23010000000000	0.657273251624225
8.24010000000000	0.658745436010183
8.25010000000000	0.660245666904031
8.26010000000000	0.661772056391699
8.27010000000000	0.663322787974897
8.28010000000000	0.664896114231676
8.29010000000000	0.666490354549437
8.30010000000000	0.668103892928187
8.31010000000000	0.669735175851937
8.32010000000000	0.671382710226182
8.33010000000000	0.673045061379449
8.34010000000000	0.674720851126993
8.35010000000000	0.676408755894751
8.36010000000000	0.678107504901742
8.37010000000000	0.679815878399124
8.38010000000000	0.681532705964211
8.39010000000000	0.683256864847775
8.40010000000000	0.684987278373016
8.41010000000000	0.686722914384643
8.42010000000000	0.688462783746535
8.43010000000000	0.690205938886510
8.44010000000000	0.691951472386776
8.45010000000000	0.693698515618670
8.46010000000000	0.695446237420344
8.47010000000000	0.697193842816087
8.48010000000000	0.698940571776016
8.49010000000000	0.700685698014920
8.50010000000000	0.702428527829038
8.51010000000000	0.704168398969644
8.52010000000000	0.705904679552298
8.53010000000000	0.707636767000678
8.54010000000000	0.709364087023947
8.55010000000000	0.711086092626616
8.56010000000000	0.712802263149925
8.57010000000000	0.714512103343766
8.58010000000000	0.716215142468217
8.59010000000000	0.717910933423792
8.60010000000000	0.719599051909509
8.61010000000000	0.721279095607933
8.62010000000000	0.722950683396369
8.63010000000000	0.724613454583400
8.64010000000000	0.726267068169986
8.65010000000000	0.727911202134383
8.66010000000000	0.729545552740135
8.67010000000000	0.731169833866437
8.68010000000000	0.732783776360177
8.69010000000000	0.734387127408999
8.70010000000000	0.735979649934716
8.71010000000000	0.737561122006478
8.72010000000000	0.739131336273047
8.73010000000000	0.740690099413624
8.74010000000000	0.742237231606637
8.75010000000000	0.743772566015923
8.76010000000000	0.745295948293796
8.77010000000000	0.746807236100447
8.78010000000000	0.748306298639188
8.79010000000000	0.749793016207041
8.80010000000000	0.751267279760196
8.81010000000000	0.752728990493876
8.82010000000000	0.754178059436162
8.83010000000000	0.755614407055342
8.84010000000000	0.757037962880357
8.85010000000000	0.758448665133950
8.86010000000000	0.759846460378098
8.87010000000000	0.761231303171372
8.88010000000000	0.762603155737822
8.89010000000000	0.763961987647046
8.90010000000000	0.765307775505089
8.91010000000000	0.766640502655824
8.92010000000000	0.767960158892491
8.93010000000000	0.769266740179077
8.94010000000000	0.770560248381224
8.95010000000000	0.771840691006361
8.96010000000000	0.773108080952777
8.97010000000000	0.774362436267345
8.98010000000000	0.775603779911625
8.99010000000000	0.776832139536093
9.00010000000000	0.778047547262206
9.01010000000000	0.779250039472099
9.02010000000000	0.780439656605632
9.03010000000000	0.781616442964572
9.04010000000000	0.782780446523687
9.05010000000000	0.783931718748512
9.06010000000000	0.785070314419595
9.07010000000000	0.786196291463002
9.08010000000000	0.787309710786887
9.09010000000000	0.788410636123924
9.10010000000000	0.789499133879428
9.11010000000000	0.790575272984968
9.12010000000000	0.791639124757295
9.13010000000000	0.792690762762425
9.14010000000000	0.793730262684701
9.15010000000000	0.794757702200672
9.16010000000000	0.795773160857641
9.17010000000000	0.796776719956719
9.18010000000000	0.797768462440251
9.19010000000000	0.798748472783457
9.20010000000000	0.799716836890167
9.21010000000000	0.800673641992500
9.22010000000000	0.801618976554368
9.23010000000000	0.802552930178676
9.24010000000000	0.803475593518098
9.25010000000000	0.804387058189307
9.26010000000000	0.805287416690548
9.27010000000000	0.806176762322449
9.28010000000000	0.807055189111944
9.29010000000000	0.807922791739235
9.30010000000000	0.808779665467658
9.31010000000000	0.809625906076378
9.32010000000000	0.810461609795818
9.33010000000000	0.811286873245713
9.34010000000000	0.812101793375724
9.35010000000000	0.812906467408509
9.36010000000000	0.813700992785172
9.37010000000000	0.814485467113013
9.38010000000000	0.815259988115500
9.39010000000000	0.816024653584381
9.40010000000000	0.816779561333877
9.41010000000000	0.817524809156865
9.42010000000000	0.818260494783003
9.43010000000000	0.818986715838713
9.44010000000000	0.819703569808976
9.45010000000000	0.820411154000848
9.46010000000000	0.821109565508681
9.47010000000000	0.821798901180935
9.48010000000000	0.822479257588584
9.49010000000000	0.823150730995002
9.50010000000000	0.823813417327324
9.51010000000000	0.824467412149208
9.52010000000000	0.825112810634950
9.53010000000000	0.825749707544897
9.54010000000000	0.826378197202140
9.55010000000000	0.826998373470402
9.56010000000000	0.827610329733112
9.57010000000000	0.828214158873599
9.58010000000000	0.828809953256375
9.59010000000000	0.829397804709474
9.60010000000000	0.829977804507792
9.61010000000000	0.830550043357405
9.62010000000000	0.831114611380826
9.63010000000000	0.831671598103160
9.64010000000000	0.832221092439134
9.65010000000000	0.832763182680956
9.66010000000000	0.833297956486985
9.67010000000000	0.833825500871178
9.68010000000000	0.834345902193275
9.69010000000000	0.834859246149708
9.70010000000000	0.835365617765194
9.71010000000000	0.835865101384997
9.72010000000000	0.836357780667818
9.73010000000000	0.836843738579313
9.74010000000000	0.837323057386178
9.75010000000000	0.837795818650824
9.76010000000000	0.838262103226569
9.77010000000000	0.838721991253371
9.78010000000000	0.839175562154053
9.79010000000000	0.839622894631008
9.80010000000000	0.840064066663359
9.81010000000000	0.840499155504572
9.82010000000000	0.840928237680482
9.83010000000000	0.841351388987727
9.84010000000000	0.841768684492571
9.85010000000000	0.842180198530097
9.86010000000000	0.842586004703756
9.87010000000000	0.842986175885260
9.88010000000000	0.843380784214789
9.89010000000000	0.843769901101521
9.90010000000000	0.844153597224455
9.91010000000000	0.844531942533515
9.92010000000000	0.844905006250928
9.93010000000000	0.845272856872857
9.94010000000000	0.845635562171283
9.95010000000000	0.845993189196123
9.96010000000000	0.846345804277562
9.97010000000000	0.846693473028609
9.98010000000000	0.847036260347851
9.99010000000000	0.847374230422396
10.0001000000000	0.847707446731000
10.0101000000000	0.848035972047367
10.0201000000000	0.848359868443616
10.0301000000000	0.848679197293898
10.0401000000000	0.848994019278159
10.0501000000000	0.849304394386050
10.0601000000000	0.849610381920958
10.0701000000000	0.849912040504167
10.0801000000000	0.850209428079133
10.0901000000000	0.850502601915867
10.1001000000000	0.850791618615419
10.1101000000000	0.851076534114465
10.1201000000000	0.851357403689977
10.1301000000000	0.851634281963975
10.1401000000000	0.851907222908368
10.1501000000000	0.852176279849854
10.1601000000000	0.852441505474899
10.1701000000000	0.852702951834765
10.1801000000000	0.852960670350606
10.1901000000000	0.853214711818622
10.2001000000000	0.853465126415230
10.2101000000000	0.853711963702324
10.2201000000000	0.853955272632533
10.2301000000000	0.854195101554543
10.2401000000000	0.854431498218427
10.2501000000000	0.854664509781027
10.2601000000000	0.854894182811336
10.2701000000000	0.855120563295922
10.2801000000000	0.855343696644350
10.2901000000000	0.855563627694635
10.3001000000000	0.855780400718697
10.3101000000000	0.855994059427824
10.3201000000000	0.856204646978145
10.3301000000000	0.856412205976101
10.3401000000000	0.856616778483922
10.3501000000000	0.856818406025097
10.3601000000000	0.857017129589844
10.3701000000000	0.857212989640569
10.3801000000000	0.857406026117317
10.3901000000000	0.857596278443218
10.4001000000000	0.857783785529916
10.4101000000000	0.857968585782979
10.4201000000000	0.858150717107307
10.4301000000000	0.858330216912501
10.4401000000000	0.858507122118236
10.4501000000000	0.858681469159593
10.4601000000000	0.858853293992388
10.4701000000000	0.859022632098456
10.4801000000000	0.859189518490927
10.4901000000000	0.859353987719470
  };
\addlegendentry{$\tau=4$ (HQ)}


\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_dist_rho_max.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\delta$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=1.25, mark phase = 3]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0.000133000000000000
0.770100000000000	0.000524000000000000
0.780100000000000	0.00113400000000000
0.790100000000000	0.00203600000000000
0.800100000000000	0.00308000000000000
0.810100000000000	0.00451500000000000
0.820100000000000	0.00607300000000000
0.830100000000000	0.00786799999999999
0.840100000000000	0.00987199999999998
0.850100000000000	0.0121160000000000
0.860100000000000	0.0145150000000000
0.870100000000000	0.0171540000000000
0.880100000000000	0.0199750000000000
0.890100000000000	0.0229180000000000
0.900100000000000	0.0259550000000000
0.910100000000000	0.0291920000000000
0.920100000000000	0.0326110000000000
0.930100000000000	0.0362300000000000
0.940100000000000	0.0399780000000001
0.950100000000000	0.0437450000000001
0.960100000000000	0.0477180000000002
0.970100000000000	0.0517590000000002
0.980100000000000	0.0560260000000002
0.990100000000000	0.0603990000000003
1.00010000000000	0.0647320000000003
1.01010000000000	0.0692390000000003
1.02010000000000	0.0737880000000003
1.03010000000000	0.0783450000000003
1.04010000000000	0.0830860000000003
1.05010000000000	0.0878940000000003
1.06010000000000	0.0928010000000003
1.07010000000000	0.0977510000000003
1.08010000000000	0.102744000000000
1.09010000000000	0.107783000000000
1.10010000000000	0.112984000000000
1.11010000000000	0.118261000000000
1.12010000000000	0.123607000000000
1.13010000000000	0.129008000000000
1.14010000000000	0.134400000000000
1.15010000000000	0.139753000000000
1.16010000000000	0.145197000000000
1.17010000000000	0.150705000000000
1.18010000000000	0.156266000000000
1.19010000000000	0.161941000000000
1.20010000000000	0.167604000000000
1.21010000000000	0.173330000000000
1.22010000000000	0.178981000000000
1.23010000000000	0.184663000000000
1.24010000000000	0.190386000000000
1.25010000000000	0.196177000000000
1.26010000000000	0.201873000000000
1.27010000000000	0.207629000000000
1.28010000000000	0.213406000000000
1.29010000000000	0.219142000000001
1.30010000000000	0.224941000000001
1.31010000000000	0.230777000000001
1.32010000000000	0.236528000000001
1.33010000000000	0.242283000000001
1.34010000000000	0.248064000000001
1.35010000000000	0.253823000000001
1.36010000000000	0.259642000000001
1.37010000000000	0.265512000000001
1.38010000000000	0.271318000000001
1.39010000000000	0.277175000000001
1.40010000000000	0.282943000000001
1.41010000000000	0.288699000000001
1.42010000000000	0.294614000000001
1.43010000000000	0.300376000000001
1.44010000000000	0.306134000000001
1.45010000000000	0.311931000000001
1.46010000000000	0.317793000000001
1.47010000000000	0.323392000000001
1.48010000000000	0.329161000000001
1.49010000000000	0.334901000000001
1.50010000000000	0.340667000000001
1.51010000000000	0.346248000000001
1.52010000000000	0.351901000000001
1.53010000000000	0.357417000000001
1.54010000000000	0.362942000000001
1.55010000000000	0.368423000000001
1.56010000000000	0.374047000000001
1.57010000000000	0.379632000000002
1.58010000000000	0.385132000000002
1.59010000000000	0.390653000000002
1.60010000000000	0.396093000000003
1.61010000000000	0.401568000000003
1.62010000000000	0.406966000000003
1.63010000000000	0.412389000000003
1.64010000000000	0.417669000000004
1.65010000000000	0.423048000000004
1.66010000000000	0.428323000000005
1.67010000000000	0.433605000000005
1.68010000000000	0.438728000000005
1.69010000000000	0.443928000000005
1.70010000000000	0.449052000000006
1.71010000000000	0.454214000000006
1.72010000000000	0.459327000000006
1.73010000000000	0.464377000000006
1.74010000000000	0.469477000000007
1.75010000000000	0.474518000000007
1.76010000000000	0.479413000000007
1.77010000000000	0.484292000000007
1.78010000000000	0.489205000000008
1.79010000000000	0.494145000000008
1.80010000000000	0.499056000000008
1.81010000000000	0.503922000000008
1.82010000000000	0.508553000000008
1.83010000000000	0.513289000000008
1.84010000000000	0.517964000000008
1.85010000000000	0.522589000000008
1.86010000000000	0.527236000000008
1.87010000000000	0.531850000000008
1.88010000000000	0.536377000000009
1.89010000000000	0.541112000000009
1.90010000000000	0.545633000000009
1.91010000000000	0.550194000000010
1.92010000000000	0.554569000000009
1.93010000000000	0.559001000000009
1.94010000000000	0.563468000000009
1.95010000000000	0.567813000000009
1.96010000000000	0.572106000000009
1.97010000000000	0.576252000000009
1.98010000000000	0.580597000000009
1.99010000000000	0.584821000000009
2.00010000000000	0.588939000000009
2.01010000000000	0.593133000000008
2.02010000000000	0.597199000000008
2.03010000000000	0.601227000000008
2.04010000000000	0.605233000000008
2.05010000000000	0.609242000000008
2.06010000000000	0.613177000000008
2.07010000000000	0.617277000000009
2.08010000000000	0.621223000000009
2.09010000000000	0.625085000000009
2.10010000000000	0.628830000000008
2.11010000000000	0.632632000000007
2.12010000000000	0.636387000000007
2.13010000000000	0.640172000000006
2.14010000000000	0.643899000000006
2.15010000000000	0.647510000000006
2.16010000000000	0.651131000000006
2.17010000000000	0.654738000000005
2.18010000000000	0.658406000000004
2.19010000000000	0.661959000000004
2.20010000000000	0.665379000000004
2.21010000000000	0.668835000000003
2.22010000000000	0.672376000000003
2.23010000000000	0.675921000000002
2.24010000000000	0.679398000000002
2.25010000000000	0.682813000000001
2.26010000000000	0.686209000000001
2.27010000000000	0.689533000000001
2.28010000000000	0.692734000000000
2.29010000000000	0.695903000000000
2.30010000000000	0.699223999999999
2.31010000000000	0.702483999999999
2.32010000000000	0.705664999999998
2.33010000000000	0.708662999999998
2.34010000000000	0.711703999999997
2.35010000000000	0.714692999999998
2.36010000000000	0.717825999999997
2.37010000000000	0.720808999999996
2.38010000000000	0.723843999999995
2.39010000000000	0.726836999999995
2.40010000000000	0.729808999999994
2.41010000000000	0.732779999999994
2.42010000000000	0.735661999999994
2.43010000000000	0.738391999999994
2.44010000000000	0.741198999999994
2.45010000000000	0.743950999999994
2.46010000000000	0.746722999999995
2.47010000000000	0.749498999999994
2.48010000000000	0.752215999999993
2.49010000000000	0.754852999999993
2.50010000000000	0.757553999999993
2.51010000000000	0.760069999999993
2.52010000000000	0.762611999999993
2.53010000000000	0.765162999999993
2.54010000000000	0.767647999999993
2.55010000000000	0.770103999999994
2.56010000000000	0.772621999999993
2.57010000000000	0.775078999999993
2.58010000000000	0.777559999999993
2.59010000000000	0.780013999999993
2.60010000000000	0.782412999999994
2.61010000000000	0.784830999999994
2.62010000000000	0.787188999999994
2.63010000000000	0.789488999999995
2.64010000000000	0.791760999999995
2.65010000000000	0.794017999999995
2.66010000000000	0.796347999999996
2.67010000000000	0.798602999999997
2.68010000000000	0.800847999999998
2.69010000000000	0.803041999999998
2.70010000000000	0.805150999999998
2.71010000000000	0.807256999999998
2.72010000000000	0.809341999999999
2.73010000000000	0.811401000000000
2.74010000000000	0.813404000000000
2.75010000000000	0.815393000000001
2.76010000000000	0.817399000000002
2.77010000000000	0.819400000000002
2.78010000000000	0.821299000000002
2.79010000000000	0.823263000000003
2.80010000000000	0.825243000000004
2.81010000000000	0.827164000000004
2.82010000000000	0.829049000000005
2.83010000000000	0.830975000000005
2.84010000000000	0.832874000000006
2.85010000000000	0.834776000000007
2.86010000000000	0.836627000000007
2.87010000000000	0.838496000000008
2.88010000000000	0.840301000000009
2.89010000000000	0.842086000000009
2.90010000000000	0.843828000000010
2.91010000000000	0.845588000000010
2.92010000000000	0.847305000000011
2.93010000000000	0.848986000000010
2.94010000000000	0.850682000000010
2.95010000000000	0.852328000000010
2.96010000000000	0.853941000000011
2.97010000000000	0.855578000000011
2.98010000000000	0.857168000000010
2.99010000000000	0.858756000000010
3.00010000000000	0.860332000000011
3.01010000000000	0.861911000000011
3.02010000000000	0.863460000000011
3.03010000000000	0.864914000000011
3.04010000000000	0.866392000000011
3.05010000000000	0.867907000000012
3.06010000000000	0.869453000000012
3.07010000000000	0.870901000000012
3.08010000000000	0.872333000000012
3.09010000000000	0.873748000000012
3.10010000000000	0.875189000000011
3.11010000000000	0.876529000000011
3.12010000000000	0.877930000000011
3.13010000000000	0.879374000000011
3.14010000000000	0.880713000000011
3.15010000000000	0.882157000000011
3.16010000000000	0.883515000000011
3.17010000000000	0.884823000000011
3.18010000000000	0.886148000000011
3.19010000000000	0.887407000000011
3.20010000000000	0.888703000000010
3.21010000000000	0.889927000000010
3.22010000000000	0.891128000000010
3.23010000000000	0.892311000000009
3.24010000000000	0.893562000000009
3.25010000000000	0.894751000000008
3.26010000000000	0.895910000000008
3.27010000000000	0.897139000000008
3.28010000000000	0.898267000000007
3.29010000000000	0.899423000000008
3.30010000000000	0.900485000000008
3.31010000000000	0.901587000000008
3.32010000000000	0.902632000000008
3.33010000000000	0.903796000000008
3.34010000000000	0.904914000000007
3.35010000000000	0.906018000000007
3.36010000000000	0.907067000000007
3.37010000000000	0.908128000000007
3.38010000000000	0.909145000000006
3.39010000000000	0.910219000000006
3.40010000000000	0.911254000000005
3.41010000000000	0.912271000000005
3.42010000000000	0.913221000000004
3.43010000000000	0.914235000000004
3.44010000000000	0.915162000000004
3.45010000000000	0.916148000000004
3.46010000000000	0.917100000000004
3.47010000000000	0.918032000000003
3.48010000000000	0.918895000000003
3.49010000000000	0.919802000000002
3.50010000000000	0.920763000000002
3.51010000000000	0.921646000000002
3.52010000000000	0.922519000000001
3.53010000000000	0.923397000000001
3.54010000000000	0.924258000000000
3.55010000000000	0.925108999999999
3.56010000000000	0.925966999999998
3.57010000000000	0.926801999999998
3.58010000000000	0.927676999999997
3.59010000000000	0.928469999999997
3.60010000000000	0.929254999999997
3.61010000000000	0.930029999999996
3.62010000000000	0.930771999999995
3.63010000000000	0.931554999999995
3.64010000000000	0.932305999999994
3.65010000000000	0.933035999999994
3.66010000000000	0.933811999999993
3.67010000000000	0.934546999999993
3.68010000000000	0.935290999999992
3.69010000000000	0.936065999999992
3.70010000000000	0.936769999999991
3.71010000000000	0.937512999999990
3.72010000000000	0.938258999999990
3.73010000000000	0.938962999999989
3.74010000000000	0.939666999999988
3.75010000000000	0.940319999999988
3.76010000000000	0.941035999999987
3.77010000000000	0.941724999999986
3.78010000000000	0.942395999999985
3.79010000000000	0.943038999999984
3.80010000000000	0.943691999999983
3.81010000000000	0.944328999999982
3.82010000000000	0.944948999999982
3.83010000000000	0.945563999999981
3.84010000000000	0.946196999999980
3.85010000000000	0.946814999999979
3.86010000000000	0.947411999999979
3.87010000000000	0.947997999999978
3.88010000000000	0.948598999999977
3.89010000000000	0.949193999999976
3.90010000000000	0.949770999999975
3.91010000000000	0.950337999999975
3.92010000000000	0.950907999999974
3.93010000000000	0.951467999999973
3.94010000000000	0.952023999999972
3.95010000000000	0.952528999999972
3.96010000000000	0.953092999999970
3.97010000000000	0.953616999999970
3.98010000000000	0.954127999999970
3.99010000000000	0.954624999999969
4.00010000000000	0.955117999999968
4.01010000000000	0.955620999999967
4.02010000000000	0.956127999999966
4.03010000000000	0.956640999999965
4.04010000000000	0.957139999999964
4.05010000000000	0.957638999999964
4.06010000000000	0.958138999999963
4.07010000000000	0.958610999999962
4.08010000000000	0.959093999999962
4.09010000000000	0.959533999999960
4.10010000000000	0.960000999999959
4.11010000000000	0.960450999999957
4.12010000000000	0.960867999999956
4.13010000000000	0.961307999999955
4.14010000000000	0.961755999999954
4.15010000000000	0.962179999999953
4.16010000000000	0.962611999999952
4.17010000000000	0.963038999999951
4.18010000000000	0.963446999999949
4.19010000000000	0.963890999999948
4.20010000000000	0.964269999999947
4.21010000000000	0.964671999999946
4.22010000000000	0.965043999999946
4.23010000000000	0.965441999999945
4.24010000000000	0.965834999999944
4.25010000000000	0.966230999999943
4.26010000000000	0.966600999999942
4.27010000000000	0.966979999999941
4.28010000000000	0.967343999999939
4.29010000000000	0.967738999999939
4.30010000000000	0.968095999999937
4.31010000000000	0.968436999999935
4.32010000000000	0.968825999999934
4.33010000000000	0.969159999999933
4.34010000000000	0.969519999999932
4.35010000000000	0.969873999999931
4.36010000000000	0.970222999999929
4.37010000000000	0.970556999999928
4.38010000000000	0.970894999999928
4.39010000000000	0.971210999999928
4.40010000000000	0.971523999999926
4.41010000000000	0.971852999999926
4.42010000000000	0.972175999999924
4.43010000000000	0.972484999999923
4.44010000000000	0.972802999999921
4.45010000000000	0.973129999999920
4.46010000000000	0.973441999999919
4.47010000000000	0.973735999999918
4.48010000000000	0.974010999999917
4.49010000000000	0.974307999999916
4.50010000000000	0.974612999999915
4.51010000000000	0.974868999999914
4.52010000000000	0.975132999999913
4.53010000000000	0.975407999999911
4.54010000000000	0.975665999999910
4.55010000000000	0.975947999999909
4.56010000000000	0.976216999999909
4.57010000000000	0.976503999999908
4.58010000000000	0.976787999999907
4.59010000000000	0.977020999999905
4.60010000000000	0.977260999999905
4.61010000000000	0.977491999999904
4.62010000000000	0.977717999999903
4.63010000000000	0.977974999999902
4.64010000000000	0.978233999999900
4.65010000000000	0.978492999999899
4.66010000000000	0.978754999999898
4.67010000000000	0.978992999999896
4.68010000000000	0.979213999999895
4.69010000000000	0.979458999999894
4.70010000000000	0.979717999999893
4.71010000000000	0.979960999999891
4.72010000000000	0.980179999999890
4.73010000000000	0.980394999999889
4.74010000000000	0.980614999999888
4.75010000000000	0.980847999999886
4.76010000000000	0.981066999999885
4.77010000000000	0.981281999999884
4.78010000000000	0.981474999999883
4.79010000000000	0.981689999999882
4.80010000000000	0.981894999999880
4.81010000000000	0.982122999999879
4.82010000000000	0.982337999999878
4.83010000000000	0.982514999999877
4.84010000000000	0.982737999999876
4.85010000000000	0.982947999999876
4.86010000000000	0.983158999999875
4.87010000000000	0.983352999999874
4.88010000000000	0.983528999999873
4.89010000000000	0.983683999999871
4.90010000000000	0.983872999999870
4.91010000000000	0.984051999999870
4.92010000000000	0.984230999999869
4.93010000000000	0.984406999999868
4.94010000000000	0.984576999999867
4.95010000000000	0.984765999999866
4.96010000000000	0.984923999999865
4.97010000000000	0.985089999999864
4.98010000000000	0.985274999999863
4.99010000000000	0.985422999999862
5.00010000000000	0.985582999999861
5.01010000000000	0.985763999999860
5.02010000000000	0.985936999999859
5.03010000000000	0.986088999999859
5.04010000000000	0.986233999999859
5.05010000000000	0.986389999999858
5.06010000000000	0.986538999999858
5.07010000000000	0.986686999999857
5.08010000000000	0.986826999999857
5.09010000000000	0.986978999999856
5.10010000000000	0.987135999999855
5.11010000000000	0.987293999999855
5.12010000000000	0.987445999999853
5.13010000000000	0.987574999999853
5.14010000000000	0.987687999999853
5.15010000000000	0.987836999999852
5.16010000000000	0.987998999999851
5.17010000000000	0.988110999999851
5.18010000000000	0.988227999999851
5.19010000000000	0.988365999999850
5.20010000000000	0.988492999999850
5.21010000000000	0.988637999999850
5.22010000000000	0.988757999999849
5.23010000000000	0.988886999999848
5.24010000000000	0.989012999999848
5.25010000000000	0.989143999999848
5.26010000000000	0.989272999999848
5.27010000000000	0.989394999999848
5.28010000000000	0.989523999999847
5.29010000000000	0.989637999999847
5.30010000000000	0.989744999999847
5.31010000000000	0.989849999999846
5.32010000000000	0.989967999999846
5.33010000000000	0.990086999999846
5.34010000000000	0.990210999999845
5.35010000000000	0.990320999999845
5.36010000000000	0.990424999999845
5.37010000000000	0.990539999999845
5.38010000000000	0.990636999999845
5.39010000000000	0.990741999999845
5.40010000000000	0.990840999999845
5.41010000000000	0.990936999999845
5.42010000000000	0.991020999999845
5.43010000000000	0.991122999999845
5.44010000000000	0.991215999999845
5.45010000000000	0.991299999999845
5.46010000000000	0.991389999999845
5.47010000000000	0.991497999999845
5.48010000000000	0.991587999999845
5.49010000000000	0.991696999999845
5.50010000000000	0.991778999999845
5.51010000000000	0.991859999999845
5.52010000000000	0.991948999999845
5.53010000000000	0.992053999999846
5.54010000000000	0.992133999999846
5.55010000000000	0.992223999999846
5.56010000000000	0.992288999999847
5.57010000000000	0.992395999999847
5.58010000000000	0.992473999999847
5.59010000000000	0.992560999999847
5.60010000000000	0.992624999999847
5.61010000000000	0.992705999999847
5.62010000000000	0.992785999999847
5.63010000000000	0.992865999999848
5.64010000000000	0.992956999999848
5.65010000000000	0.993040999999848
5.66010000000000	0.993117999999849
5.67010000000000	0.993194999999849
5.68010000000000	0.993263999999850
5.69010000000000	0.993334999999851
5.70010000000000	0.993404999999851
5.71010000000000	0.993463999999852
5.72010000000000	0.993527999999852
5.73010000000000	0.993596999999852
5.74010000000000	0.993665999999852
5.75010000000000	0.993726999999853
5.76010000000000	0.993793999999853
5.77010000000000	0.993852999999853
5.78010000000000	0.993917999999854
5.79010000000000	0.993985999999854
5.80010000000000	0.994048999999855
5.81010000000000	0.994119999999855
5.82010000000000	0.994186999999855
5.83010000000000	0.994264999999855
5.84010000000000	0.994328999999856
5.85010000000000	0.994397999999856
5.86010000000000	0.994461999999857
5.87010000000000	0.994507999999857
5.88010000000000	0.994566999999858
5.89010000000000	0.994626999999858
5.90010000000000	0.994683999999858
5.91010000000000	0.994738999999859
5.92010000000000	0.994786999999859
5.93010000000000	0.994829999999859
5.94010000000000	0.994890999999860
5.95010000000000	0.994940999999861
5.96010000000000	0.995007999999861
5.97010000000000	0.995053999999862
5.98010000000000	0.995085999999862
5.99010000000000	0.995135999999863
6.00010000000000	0.995183999999863
6.01010000000000	0.995234999999863
6.02010000000000	0.995282999999864
6.03010000000000	0.995328999999865
6.04010000000000	0.995390999999865
6.05010000000000	0.995445999999865
6.06010000000000	0.995484999999865
6.07010000000000	0.995519999999866
6.08010000000000	0.995563999999866
6.09010000000000	0.995608999999867
6.10010000000000	0.995652999999867
6.11010000000000	0.995693999999867
6.12010000000000	0.995738999999867
6.13010000000000	0.995780999999868
6.14010000000000	0.995822999999868
6.15010000000000	0.995856999999869
6.16010000000000	0.995898999999870
6.17010000000000	0.995944999999870
6.18010000000000	0.995982999999871
6.19010000000000	0.996023999999871
6.20010000000000	0.996079999999871
6.21010000000000	0.996121999999872
6.22010000000000	0.996168999999872
6.23010000000000	0.996204999999873
6.24010000000000	0.996241999999873
6.25010000000000	0.996279999999874
6.26010000000000	0.996315999999874
6.27010000000000	0.996358999999875
6.28010000000000	0.996392999999875
6.29010000000000	0.996433999999876
6.30010000000000	0.996468999999876
6.31010000000000	0.996495999999877
6.32010000000000	0.996538999999877
6.33010000000000	0.996573999999877
6.34010000000000	0.996611999999877
6.35010000000000	0.996647999999878
6.36010000000000	0.996675999999878
6.37010000000000	0.996711999999879
6.38010000000000	0.996750999999879
6.39010000000000	0.996789999999880
6.40010000000000	0.996822999999880
6.41010000000000	0.996844999999881
6.42010000000000	0.996882999999881
6.43010000000000	0.996914999999882
6.44010000000000	0.996949999999882
6.45010000000000	0.996975999999883
6.46010000000000	0.997005999999883
6.47010000000000	0.997036999999884
6.48010000000000	0.997071999999884
6.49010000000000	0.997097999999885
6.50010000000000	0.997129999999885
6.51010000000000	0.997158999999886
6.52010000000000	0.997185999999886
6.53010000000000	0.997209999999887
6.54010000000000	0.997238999999887
6.55010000000000	0.997263999999888
6.56010000000000	0.997283999999888
6.57010000000000	0.997312999999889
6.58010000000000	0.997330999999889
6.59010000000000	0.997351999999889
6.60010000000000	0.997372999999889
6.61010000000000	0.997396999999890
6.62010000000000	0.997421999999891
6.63010000000000	0.997449999999891
6.64010000000000	0.997472999999891
6.65010000000000	0.997498999999892
6.66010000000000	0.997525999999892
6.67010000000000	0.997542999999893
6.68010000000000	0.997565999999893
6.69010000000000	0.997589999999894
6.70010000000000	0.997613999999894
6.71010000000000	0.997633999999895
6.72010000000000	0.997656999999895
6.73010000000000	0.997678999999896
6.74010000000000	0.997703999999896
6.75010000000000	0.997731999999897
6.76010000000000	0.997748999999897
6.77010000000000	0.997770999999898
6.78010000000000	0.997797999999898
6.79010000000000	0.997823999999899
6.80010000000000	0.997847999999899
6.81010000000000	0.997868999999900
6.82010000000000	0.997891999999900
6.83010000000000	0.997910999999900
6.84010000000000	0.997924999999901
6.85010000000000	0.997942999999901
6.86010000000000	0.997972999999901
6.87010000000000	0.997990999999902
6.88010000000000	0.998013999999902
6.89010000000000	0.998028999999903
6.90010000000000	0.998039999999903
6.91010000000000	0.998064999999903
6.92010000000000	0.998087999999904
6.93010000000000	0.998108999999904
6.94010000000000	0.998123999999904
6.95010000000000	0.998145999999905
6.96010000000000	0.998157999999905
6.97010000000000	0.998179999999906
6.98010000000000	0.998200999999906
6.99010000000000	0.998217999999906
7.00010000000000	0.998241999999907
7.01010000000000	0.998259999999907
7.02010000000000	0.998282999999907
7.03010000000000	0.998300999999908
7.04010000000000	0.998315999999908
7.05010000000000	0.998339999999908
7.06010000000000	0.998353999999909
7.07010000000000	0.998367999999909
7.08010000000000	0.998389999999909
7.09010000000000	0.998409999999909
7.10010000000000	0.998425999999910
7.11010000000000	0.998446999999910
7.12010000000000	0.998471999999911
7.13010000000000	0.998487999999911
7.14010000000000	0.998501999999912
7.15010000000000	0.998521999999912
7.16010000000000	0.998532999999912
7.17010000000000	0.998545999999912
7.18010000000000	0.998560999999912
7.19010000000000	0.998573999999913
7.20010000000000	0.998598999999913
7.21010000000000	0.998615999999914
7.22010000000000	0.998624999999914
7.23010000000000	0.998634999999914
7.24010000000000	0.998645999999914
7.25010000000000	0.998666999999915
7.26010000000000	0.998686999999915
7.27010000000000	0.998706999999916
7.28010000000000	0.998723999999916
7.29010000000000	0.998736999999916
7.30010000000000	0.998748999999917
7.31010000000000	0.998762999999917
7.32010000000000	0.998773999999917
7.33010000000000	0.998791999999918
7.34010000000000	0.998803999999918
7.35010000000000	0.998816999999918
7.36010000000000	0.998828999999919
7.37010000000000	0.998844999999919
7.38010000000000	0.998857999999919
7.39010000000000	0.998868999999919
7.40010000000000	0.998881999999920
7.41010000000000	0.998889999999920
7.42010000000000	0.998903999999920
7.43010000000000	0.998913999999920
7.44010000000000	0.998929999999920
7.45010000000000	0.998939999999921
7.46010000000000	0.998949999999921
7.47010000000000	0.998957999999921
7.48010000000000	0.998964999999921
7.49010000000000	0.998975999999922
7.50010000000000	0.998986999999922
7.51010000000000	0.999000999999922
7.52010000000000	0.999010999999922
7.53010000000000	0.999019999999923
7.54010000000000	0.999033999999923
7.55010000000000	0.999040999999923
7.56010000000000	0.999053999999923
7.57010000000000	0.999060999999923
7.58010000000000	0.999071999999924
7.59010000000000	0.999079999999924
7.60010000000000	0.999092999999924
7.61010000000000	0.999101999999924
7.62010000000000	0.999107999999924
7.63010000000000	0.999119999999925
7.64010000000000	0.999127999999925
7.65010000000000	0.999137999999925
7.66010000000000	0.999145999999925
7.67010000000000	0.999153999999926
7.68010000000000	0.999163999999926
7.69010000000000	0.999174999999926
7.70010000000000	0.999181999999926
7.71010000000000	0.999189999999926
7.72010000000000	0.999195999999927
7.73010000000000	0.999202999999927
7.74010000000000	0.999209999999927
7.75010000000000	0.999218999999927
7.76010000000000	0.999227999999927
7.77010000000000	0.999235999999928
7.78010000000000	0.999242999999928
7.79010000000000	0.999251999999928
7.80010000000000	0.999262999999928
7.81010000000000	0.999266999999928
7.82010000000000	0.999269999999928
7.83010000000000	0.999276999999929
7.84010000000000	0.999284999999929
7.85010000000000	0.999288999999929
7.86010000000000	0.999297999999929
7.87010000000000	0.999306999999929
7.88010000000000	0.999313999999930
7.89010000000000	0.999325999999930
7.90010000000000	0.999332999999930
7.91010000000000	0.999340999999930
7.92010000000000	0.999350999999931
7.93010000000000	0.999355999999931
7.94010000000000	0.999362999999931
7.95010000000000	0.999366999999931
7.96010000000000	0.999373999999931
7.97010000000000	0.999380999999931
7.98010000000000	0.999391999999932
7.99010000000000	0.999401999999932
8.00010000000000	0.999411999999932
8.01010000000000	0.999418999999932
8.02010000000000	0.999427999999932
8.03010000000000	0.999439999999933
8.04010000000000	0.999444999999933
8.05010000000000	0.999452999999933
8.06010000000000	0.999457999999933
8.07010000000000	0.999462999999933
8.08010000000000	0.999464999999933
8.09010000000000	0.999471999999934
8.10010000000000	0.999481999999934
8.11010000000000	0.999487999999934
8.12010000000000	0.999495999999934
8.13010000000000	0.999500999999935
8.14010000000000	0.999503999999935
8.15010000000000	0.999508999999935
8.16010000000000	0.999512999999935
8.17010000000000	0.999518999999935
8.18010000000000	0.999520999999935
8.19010000000000	0.999525999999935
8.20010000000000	0.999537999999935
8.21010000000000	0.999542999999936
8.22010000000000	0.999546999999936
8.23010000000000	0.999553999999936
8.24010000000000	0.999556999999936
8.25010000000000	0.999559999999936
8.26010000000000	0.999562999999936
8.27010000000000	0.999564999999936
8.28010000000000	0.999573999999936
8.29010000000000	0.999576999999936
8.30010000000000	0.999583999999937
8.31010000000000	0.999592999999937
8.32010000000000	0.999601999999937
8.33010000000000	0.999608999999937
8.34010000000000	0.999609999999937
8.35010000000000	0.999612999999937
8.36010000000000	0.999617999999938
8.37010000000000	0.999620999999938
8.38010000000000	0.999624999999938
8.39010000000000	0.999626999999938
8.40010000000000	0.999630999999938
8.41010000000000	0.999634999999938
8.42010000000000	0.999640999999938
8.43010000000000	0.999642999999938
8.44010000000000	0.999647999999938
8.45010000000000	0.999648999999938
8.46010000000000	0.999652999999938
8.47010000000000	0.999653999999938
8.48010000000000	0.999658999999939
8.49010000000000	0.999660999999939
8.50010000000000	0.999663999999939
8.51010000000000	0.999667999999939
8.52010000000000	0.999670999999939
8.53010000000000	0.999672999999939
8.54010000000000	0.999677999999939
8.55010000000000	0.999679999999939
8.56010000000000	0.999682999999939
8.57010000000000	0.999685999999939
8.58010000000000	0.999690999999940
8.59010000000000	0.999692999999940
8.60010000000000	0.999694999999940
8.61010000000000	0.999697999999940
8.62010000000000	0.999699999999940
8.63010000000000	0.999701999999940
8.64010000000000	0.999703999999940
8.65010000000000	0.999704999999940
8.66010000000000	0.999708999999940
8.67010000000000	0.999711999999940
8.68010000000000	0.999718999999940
8.69010000000000	0.999721999999940
8.70010000000000	0.999724999999940
8.71010000000000	0.999732999999940
8.72010000000000	0.999734999999940
8.73010000000000	0.999737999999941
8.74010000000000	0.999741999999941
8.75010000000000	0.999745999999941
8.76010000000000	0.999745999999941
8.77010000000000	0.999750999999941
8.78010000000000	0.999752999999941
8.79010000000000	0.999754999999941
8.80010000000000	0.999757999999941
8.81010000000000	0.999762999999941
8.82010000000000	0.999762999999941
8.83010000000000	0.999765999999941
8.84010000000000	0.999768999999941
8.85010000000000	0.999770999999941
8.86010000000000	0.999777999999942
8.87010000000000	0.999778999999942
8.88010000000000	0.999780999999942
8.89010000000000	0.999786999999942
8.90010000000000	0.999788999999942
8.91010000000000	0.999791999999942
8.92010000000000	0.999794999999942
8.93010000000000	0.999796999999942
8.94010000000000	0.999796999999942
8.95010000000000	0.999800999999942
8.96010000000000	0.999801999999942
8.97010000000000	0.999803999999942
8.98010000000000	0.999804999999942
8.99010000000000	0.999806999999942
9.00010000000000	0.999808999999942
9.01010000000000	0.999812999999943
9.02010000000000	0.999814999999943
9.03010000000000	0.999814999999943
9.04010000000000	0.999815999999943
9.05010000000000	0.999816999999943
9.06010000000000	0.999816999999943
9.07010000000000	0.999818999999943
9.08010000000000	0.999822999999943
9.09010000000000	0.999822999999943
9.10010000000000	0.999825999999943
9.11010000000000	0.999827999999943
9.12010000000000	0.999830999999943
9.13010000000000	0.999831999999943
9.14010000000000	0.999832999999943
9.15010000000000	0.999834999999943
9.16010000000000	0.999836999999943
9.17010000000000	0.999836999999943
9.18010000000000	0.999836999999943
9.19010000000000	0.999837999999943
9.20010000000000	0.999840999999943
9.21010000000000	0.999842999999943
9.22010000000000	0.999843999999943
9.23010000000000	0.999843999999943
9.24010000000000	0.999845999999944
9.25010000000000	0.999847999999944
9.26010000000000	0.999849999999944
9.27010000000000	0.999851999999944
9.28010000000000	0.999851999999944
9.29010000000000	0.999851999999944
9.30010000000000	0.999851999999944
9.31010000000000	0.999852999999944
9.32010000000000	0.999852999999944
9.33010000000000	0.999852999999944
9.34010000000000	0.999853999999944
9.35010000000000	0.999853999999944
9.36010000000000	0.999853999999944
9.37010000000000	0.999855999999944
9.38010000000000	0.999856999999944
9.39010000000000	0.999857999999944
9.40010000000000	0.999859999999944
9.41010000000000	0.999859999999944
9.42010000000000	0.999860999999944
9.43010000000000	0.999861999999944
9.44010000000000	0.999862999999944
9.45010000000000	0.999862999999944
9.46010000000000	0.999863999999944
9.47010000000000	0.999864999999944
9.48010000000000	0.999864999999944
9.49010000000000	0.999865999999944
9.50010000000000	0.999866999999944
9.51010000000000	0.999867999999944
9.52010000000000	0.999871999999944
9.53010000000000	0.999873999999944
9.54010000000000	0.999874999999944
9.55010000000000	0.999876999999944
9.56010000000000	0.999878999999945
9.57010000000000	0.999879999999945
9.58010000000000	0.999879999999945
9.59010000000000	0.999879999999945
9.60010000000000	0.999879999999945
9.61010000000000	0.999879999999945
9.62010000000000	0.999879999999945
9.63010000000000	0.999879999999945
9.64010000000000	0.999881999999945
9.65010000000000	0.999884999999945
9.66010000000000	0.999886999999945
9.67010000000000	0.999886999999945
9.68010000000000	0.999887999999945
9.69010000000000	0.999889999999945
9.70010000000000	0.999890999999945
9.71010000000000	0.999890999999945
9.72010000000000	0.999891999999945
9.73010000000000	0.999893999999945
9.74010000000000	0.999894999999945
9.75010000000000	0.999894999999945
9.76010000000000	0.999895999999945
9.77010000000000	0.999897999999945
9.78010000000000	0.999898999999945
9.79010000000000	0.999898999999945
9.80010000000000	0.999898999999945
9.81010000000000	0.999898999999945
9.82010000000000	0.999899999999945
9.83010000000000	0.999902999999945
9.84010000000000	0.999904999999945
9.85010000000000	0.999904999999945
9.86010000000000	0.999905999999945
9.87010000000000	0.999906999999945
9.88010000000000	0.999906999999945
9.89010000000000	0.999908999999945
9.90010000000000	0.999908999999945
9.91010000000000	0.999908999999945
9.92010000000000	0.999908999999945
9.93010000000000	0.999909999999945
9.94010000000000	0.999909999999945
9.95010000000000	0.999909999999945
9.96010000000000	0.999909999999945
9.97010000000000	0.999909999999945
9.98010000000000	0.999910999999945
9.99010000000000	0.999912999999945
10.0001000000000	0.999912999999945
10.0101000000000	0.999912999999945
10.0201000000000	0.999913999999946
10.0301000000000	0.999913999999946
10.0401000000000	0.999913999999946
10.0501000000000	0.999913999999946
10.0601000000000	0.999913999999946
10.0701000000000	0.999914999999946
10.0801000000000	0.999916999999946
10.0901000000000	0.999916999999946
10.1001000000000	0.999918999999946
10.1101000000000	0.999919999999946
10.1201000000000	0.999919999999946
10.1301000000000	0.999919999999946
10.1401000000000	0.999919999999946
10.1501000000000	0.999919999999946
10.1601000000000	0.999921999999946
10.1701000000000	0.999923999999946
10.1801000000000	0.999924999999946
10.1901000000000	0.999924999999946
10.2001000000000	0.999924999999946
10.2101000000000	0.999924999999946
10.2201000000000	0.999925999999946
10.2301000000000	0.999925999999946
10.2401000000000	0.999926999999946
10.2501000000000	0.999928999999946
10.2601000000000	0.999928999999946
10.2701000000000	0.999929999999946
10.2801000000000	0.999930999999946
10.2901000000000	0.999930999999946
10.3001000000000	0.999930999999946
10.3101000000000	0.999931999999946
10.3201000000000	0.999931999999946
10.3301000000000	0.999931999999946
10.3401000000000	0.999931999999946
10.3501000000000	0.999932999999946
10.3601000000000	0.999933999999946
10.3701000000000	0.999933999999946
10.3801000000000	0.999933999999946
10.3901000000000	0.999933999999946
10.4001000000000	0.999933999999946
10.4101000000000	0.999936999999946
10.4201000000000	0.999937999999946
10.4301000000000	0.999937999999946
10.4401000000000	0.999938999999946
10.4501000000000	0.999938999999946
10.4601000000000	0.999938999999946
10.4701000000000	0.999939999999946
10.4801000000000	0.999939999999946
10.4901000000000	0.999939999999946
        };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	2.71688025040295e-08
0.760100000000000	0.000138326336103420
0.770100000000000	0.000538869268370444
0.780100000000000	0.00119253716852811
0.790100000000000	0.00209045700832719
0.800100000000000	0.00322399545205031
0.810100000000000	0.00458475292501969
0.820100000000000	0.00616455782351475
0.830100000000000	0.00795546086278643
0.840100000000000	0.00994972955993178
0.850100000000000	0.0121398428484678
0.860100000000000	0.0145184858215165
0.870100000000000	0.0170785446005860
0.880100000000000	0.0198131013270011
0.890100000000000	0.0227154292731064
0.900100000000000	0.0257789880704313
0.910100000000000	0.0289974190520723
0.920100000000000	0.0323645407066107
0.930100000000000	0.0358743442409471
0.940100000000000	0.0395209892494948
0.950100000000000	0.0432987994872337
0.960100000000000	0.0472022587441835
0.970100000000000	0.0512260068189142
0.980100000000000	0.0553648355887644
0.990100000000000	0.0596136851744936
1.00010000000000	0.0639676401971485
1.01010000000000	0.0684219261249729
1.02010000000000	0.0729719057082432
1.03010000000000	0.0776130754999584
1.04010000000000	0.0823410624603670
1.05010000000000	0.0871516206433512
1.06010000000000	0.0920406279627453
1.07010000000000	0.0970040830367019
1.08010000000000	0.102038102108267
1.09010000000000	0.107138916040370
1.10010000000000	0.112302867383467
1.11010000000000	0.117526407514133
1.12010000000000	0.122806093842924
1.13010000000000	0.128138587089871
1.14010000000000	0.133520648626014
1.15010000000000	0.138949137879420
1.16010000000000	0.144421009804151
1.17010000000000	0.149933312410701
1.18010000000000	0.155483184356457
1.19010000000000	0.161067852594743
1.20010000000000	0.166684630081088
1.21010000000000	0.172330913535341
1.22010000000000	0.178004181258332
1.23010000000000	0.183701991001765
1.24010000000000	0.189421977890108
1.25010000000000	0.195161852393222
1.26010000000000	0.200919398348547
1.27010000000000	0.206692471031666
1.28010000000000	0.212478995274085
1.29010000000000	0.218276963627133
1.30010000000000	0.224084434570864
1.31010000000000	0.229899530766915
1.32010000000000	0.235720437354253
1.33010000000000	0.241545400286815
1.34010000000000	0.247372724712025
1.35010000000000	0.253200773389233
1.36010000000000	0.259027965147113
1.37010000000000	0.264852773379105
1.38010000000000	0.270673724575985
1.39010000000000	0.276489396894684
1.40010000000000	0.282298418762494
1.41010000000000	0.288099467515816
1.42010000000000	0.293891268072625
1.43010000000000	0.299672591637846
1.44010000000000	0.305442254440865
1.45010000000000	0.311199116504397
1.46010000000000	0.316942080443969
1.47010000000000	0.322670090297282
1.48010000000000	0.328382130382744
1.49010000000000	0.334077224186469
1.50010000000000	0.339754433277062
1.51010000000000	0.345412856247539
1.52010000000000	0.351051627683705
1.53010000000000	0.356669917158382
1.54010000000000	0.362266928250857
1.55010000000000	0.367841897590936
1.56010000000000	0.373394093927036
1.57010000000000	0.378922817217715
1.58010000000000	0.384427397746090
1.59010000000000	0.389907195256589
1.60010000000000	0.395361598113503
1.61010000000000	0.400790022480809
1.62010000000000	0.406191911522756
1.63010000000000	0.411566734624709
1.64010000000000	0.416913986633773
1.65010000000000	0.422233187118707
1.66010000000000	0.427523879648671
1.67010000000000	0.432785631090350
1.68010000000000	0.438018030923011
1.69010000000000	0.443220690571060
1.70010000000000	0.448393242753671
1.71010000000000	0.453535340851084
1.72010000000000	0.458646658287159
1.73010000000000	0.463726887927793
1.74010000000000	0.468775741494830
1.75010000000000	0.473792948995058
1.76010000000000	0.478778258163965
1.77010000000000	0.483731433923862
1.78010000000000	0.488652257856041
1.79010000000000	0.493540527686630
1.80010000000000	0.498396056785795
1.81010000000000	0.503218673679982
1.82010000000000	0.508008221576867
1.83010000000000	0.512764557902721
1.84010000000000	0.517487553851858
1.85010000000000	0.522177093947910
1.86010000000000	0.526833075616606
1.87010000000000	0.531455408769788
1.88010000000000	0.536044015400396
1.89010000000000	0.540598829188135
1.90010000000000	0.545119795115576
1.91010000000000	0.549606869094435
1.92010000000000	0.554060017601770
1.93010000000000	0.558479217325863
1.94010000000000	0.562864454821546
1.95010000000000	0.567215726174725
1.96010000000000	0.571533036675905
1.97010000000000	0.575816400502462
1.98010000000000	0.580065840409467
1.99010000000000	0.584281387428843
2.00010000000000	0.588463080576650
2.01010000000000	0.592610966568295
2.02010000000000	0.596725099541475
2.03010000000000	0.600805540786658
2.04010000000000	0.604852358484919
2.05010000000000	0.608865627452938
2.06010000000000	0.612845428894994
2.07010000000000	0.616791850161776
2.08010000000000	0.620704984515842
2.09010000000000	0.624584930903554
2.10010000000000	0.628431793733335
2.11010000000000	0.632245682660091
2.12010000000000	0.636026712375637
2.13010000000000	0.639775002404980
2.14010000000000	0.643490676908311
2.15010000000000	0.647173864488568
2.16010000000000	0.650824698004418
2.17010000000000	0.654443314388538
2.18010000000000	0.658029854471049
2.19010000000000	0.661584462807971
2.20010000000000	0.665107287514590
2.21010000000000	0.668598480103591
2.22010000000000	0.672058195327852
2.23010000000000	0.675486591027768
2.24010000000000	0.678883827983008
2.25010000000000	0.682250069768570
2.26010000000000	0.685585482615045
2.27010000000000	0.688890235272966
2.28010000000000	0.692164498881157
2.29010000000000	0.695408446838952
2.30010000000000	0.698622254682218
2.31010000000000	0.701806099963057
2.32010000000000	0.704960162133106
2.33010000000000	0.708084622430346
2.34010000000000	0.711179663769314
2.35010000000000	0.714245470634648
2.36010000000000	0.717282228977865
2.37010000000000	0.720290126117299
2.38010000000000	0.723269350641114
2.39010000000000	0.726220092313300
2.40010000000000	0.729142541982603
2.41010000000000	0.732036891494277
2.42010000000000	0.734903333604617
2.43010000000000	0.737742061898171
2.44010000000000	0.740553270707593
2.45010000000000	0.743337155036037
2.46010000000000	0.746093910482044
2.47010000000000	0.748823733166851
2.48010000000000	0.751526819664056
2.49010000000000	0.754203366931584
2.50010000000000	0.756853572245884
2.51010000000000	0.759477633138306
2.52010000000000	0.762075747333590
2.53010000000000	0.764648112690423
2.54010000000000	0.767194927144004
2.55010000000000	0.769716388650556
2.56010000000000	0.772212695133741
2.57010000000000	0.774684044432933
2.58010000000000	0.777130634253280
2.59010000000000	0.779552662117523
2.60010000000000	0.781950325319521
2.61010000000000	0.784323820879429
2.62010000000000	0.786673345500500
2.63010000000000	0.788999095527440
2.64010000000000	0.791301266906302
2.65010000000000	0.793580055145866
2.66010000000000	0.795835655280451
2.67010000000000	0.798068261834142
2.68010000000000	0.800278068786381
2.69010000000000	0.802465269538883
2.70010000000000	0.804630056883844
2.71010000000000	0.806772622973405
2.72010000000000	0.808893159290335
2.73010000000000	0.810991856619904
2.74010000000000	0.813068905022907
2.75010000000000	0.815124493809801
2.76010000000000	0.817158811515944
2.77010000000000	0.819172045877884
2.78010000000000	0.821164383810676
2.79010000000000	0.823136011386203
2.80010000000000	0.825087113812457
2.81010000000000	0.827017875413777
2.82010000000000	0.828928479611990
2.83010000000000	0.830819108908449
2.84010000000000	0.832689944866926
2.85010000000000	0.834541168097350
2.86010000000000	0.836372958240357
2.87010000000000	0.838185493952631
2.88010000000000	0.839978952893004
2.89010000000000	0.841753511709310
2.90010000000000	0.843509346025954
2.91010000000000	0.845246630432185
2.92010000000000	0.846965538471053
2.93010000000000	0.848666242629005
2.94010000000000	0.850348914326152
2.95010000000000	0.852013723907125
2.96010000000000	0.853660840632550
2.97010000000000	0.855290432671105
2.98010000000000	0.856902667092128
2.99010000000000	0.858497709858794
3.00010000000000	0.860075725821799
3.01010000000000	0.861636878713573
3.02010000000000	0.863181331142991
3.03010000000000	0.864709244590555
3.04010000000000	0.866220779404051
3.05010000000000	0.867716094794655
3.06010000000000	0.869195348833484
3.07010000000000	0.870658698448551
3.08010000000000	0.872106299422154
3.09010000000000	0.873538306388640
3.10010000000000	0.874954872832565
3.11010000000000	0.876356151087221
3.12010000000000	0.877742292333518
3.13010000000000	0.879113446599217
3.14010000000000	0.880469762758494
3.15010000000000	0.881811388531826
3.16010000000000	0.883138470486192
3.17010000000000	0.884451154035576
3.18010000000000	0.885749583441754
3.19010000000000	0.887033901815372
3.20010000000000	0.888304251117285
3.21010000000000	0.889560772160159
3.22010000000000	0.890803604610331
3.23010000000000	0.892032886989901
3.24010000000000	0.893248756679068
3.25010000000000	0.894451349918680
3.26010000000000	0.895640801813013
3.27010000000000	0.896817246332743
3.28010000000000	0.897980816318136
3.29010000000000	0.899131643482414
3.30010000000000	0.900269858415316
3.31010000000000	0.901395590586834
3.32010000000000	0.902508968351118
3.33010000000000	0.903610118950550
3.34010000000000	0.904699168519967
3.35010000000000	0.905776242091042
3.36010000000000	0.906841463596804
3.37010000000000	0.907894955876298
3.38010000000000	0.908936840679380
3.39010000000000	0.909967238671629
3.40010000000000	0.910986269439394
3.41010000000000	0.911994051494938
3.42010000000000	0.912990702281708
3.43010000000000	0.913976338179704
3.44010000000000	0.914951074510941
3.45010000000000	0.915915025545015
3.46010000000000	0.916868304504752
3.47010000000000	0.917811023571950
3.48010000000000	0.918743293893192
3.49010000000000	0.919665225585742
3.50010000000000	0.920576927743515
3.51010000000000	0.921478508443107
3.52010000000000	0.922370074749899
3.53010000000000	0.923251732724215
3.54010000000000	0.924123587427537
3.55010000000000	0.924985742928778
3.56010000000000	0.925838302310596
3.57010000000000	0.926681367675766
3.58010000000000	0.927515040153581
3.59010000000000	0.928339419906312
3.60010000000000	0.929154606135674
3.61010000000000	0.929960697089363
3.62010000000000	0.930757790067594
3.63010000000000	0.931545981429680
3.64010000000000	0.932325366600639
3.65010000000000	0.933096040077812
3.66010000000000	0.933858095437515
3.67010000000000	0.934611625341697
3.68010000000000	0.935356721544617
3.69010000000000	0.936093474899537
3.70010000000000	0.936821975365424
3.71010000000000	0.937542312013659
3.72010000000000	0.938254573034751
3.73010000000000	0.938958845745062
3.74010000000000	0.939655216593526
3.75010000000000	0.940343771168376
3.76010000000000	0.941024594203864
3.77010000000000	0.941697769586986
3.78010000000000	0.942363380364187
3.79010000000000	0.943021508748080
3.80010000000000	0.943672236124138
3.81010000000000	0.944315643057396
3.82010000000000	0.944951809299118
3.83010000000000	0.945580813793478
3.84010000000000	0.946202734684206
3.85010000000000	0.946817649321231
3.86010000000000	0.947425634267303
3.87010000000000	0.948026765304605
3.88010000000000	0.948621117441330
3.89010000000000	0.949208764918256
3.90010000000000	0.949789781215293
3.91010000000000	0.950364239058007
3.92010000000000	0.950932210424120
3.93010000000000	0.951493766549991
3.94010000000000	0.952048977937070
3.95010000000000	0.952597914358328
3.96010000000000	0.953140644864653
3.97010000000000	0.953677237791234
3.98010000000000	0.954207760763903
3.99010000000000	0.954732280705449
4.00010000000000	0.955250863841913
4.01010000000000	0.955763575708847
4.02010000000000	0.956270481157537
4.03010000000000	0.956771644361206
4.04010000000000	0.957267128821174
4.05010000000000	0.957756997372994
4.06010000000000	0.958241312192547
4.07010000000000	0.958720134802113
4.08010000000000	0.959193526076401
4.09010000000000	0.959661546248545
4.10010000000000	0.960124254916072
4.11010000000000	0.960581711046825
4.12010000000000	0.961033972984857
4.13010000000000	0.961481098456286
4.14010000000000	0.961923144575121
4.15010000000000	0.962360167849034
4.16010000000000	0.962792224185120
4.17010000000000	0.963219368895596
4.18010000000000	0.963641656703479
4.19010000000000	0.964059141748219
4.20010000000000	0.964471877591298
4.21010000000000	0.964879917221783
4.22010000000000	0.965283313061854
4.23010000000000	0.965682116972281
4.24010000000000	0.966076380257871
4.25010000000000	0.966466153672872
4.26010000000000	0.966851487426338
4.27010000000000	0.967232431187462
4.28010000000000	0.967609034090858
4.29010000000000	0.967981344741814
4.30010000000000	0.968349411221504
4.31010000000000	0.968713281092156
4.32010000000000	0.969073001402189
4.33010000000000	0.969428618691304
4.34010000000000	0.969780178995537
4.35010000000000	0.970127727852274
4.36010000000000	0.970471310305231
4.37010000000000	0.970810970909385
4.38010000000000	0.971146753735875
4.39010000000000	0.971478702376858
4.40010000000000	0.971806859950330
4.41010000000000	0.972131269104907
4.42010000000000	0.972451972024563
4.43010000000000	0.972769010433337
4.44010000000000	0.973082425599994
4.45010000000000	0.973392258342650
4.46010000000000	0.973698549033357
4.47010000000000	0.974001337602659
4.48010000000000	0.974300663544089
4.49010000000000	0.974596565918649
4.50010000000000	0.974889083359243
4.51010000000000	0.975178254075068
4.52010000000000	0.975464115855972
4.53010000000000	0.975746706076778
4.54010000000000	0.976026061701562
4.55010000000000	0.976302219287895
4.56010000000000	0.976575214991055
4.57010000000000	0.976845084568198
4.58010000000000	0.977111863382483
4.59010000000000	0.977375586407175
4.60010000000000	0.977636288229704
4.61010000000000	0.977894003055686
4.62010000000000	0.978148764712909
4.63010000000000	0.978400606655286
4.64010000000000	0.978649561966770
4.65010000000000	0.978895663365229
4.66010000000000	0.979138943206294
4.67010000000000	0.979379433487166
4.68010000000000	0.979617165850386
4.69010000000000	0.979852171587575
4.70010000000000	0.980084481643140
4.71010000000000	0.980314126617938
4.72010000000000	0.980541136772913
4.73010000000000	0.980765542032695
4.74010000000000	0.980987371989167
4.75010000000000	0.981206655904998
4.76010000000000	0.981423422717141
4.77010000000000	0.981637701040302
4.78010000000000	0.981849519170367
4.79010000000000	0.982058905087807
4.80010000000000	0.982265886461043
4.81010000000000	0.982470490649784
4.82010000000000	0.982672744708324
4.83010000000000	0.982872675388821
4.84010000000000	0.983070309144525
4.85010000000000	0.983265672132999
4.86010000000000	0.983458790219285
4.87010000000000	0.983649688979054
4.88010000000000	0.983838393701718
4.89010000000000	0.984024929393518
4.90010000000000	0.984209320780574
4.91010000000000	0.984391592311907
4.92010000000000	0.984571768162439
4.93010000000000	0.984749872235949
4.94010000000000	0.984925928168015
4.95010000000000	0.985099959328913
4.96010000000000	0.985271988826497
4.97010000000000	0.985442039509045
4.98010000000000	0.985610133968075
4.99010000000000	0.985776294541142
5.00010000000000	0.985940543314598
5.01010000000000	0.986102902126323
5.02010000000000	0.986263392568435
5.03010000000000	0.986422035989973
5.04010000000000	0.986578853499541
5.05010000000000	0.986733865967944
5.06010000000000	0.986887094030775
5.07010000000000	0.987038558090999
5.08010000000000	0.987188278321492
5.09010000000000	0.987336274667561
5.10010000000000	0.987482566849442
5.11010000000000	0.987627174364765
5.12010000000000	0.987770116490998
5.13010000000000	0.987911412287866
5.14010000000000	0.988051080599745
5.15010000000000	0.988189140058028
5.16010000000000	0.988325609083466
5.17010000000000	0.988460505888497
5.18010000000000	0.988593848479532
5.19010000000000	0.988725654659230
5.20010000000000	0.988855942028745
5.21010000000000	0.988984727989957
5.22010000000000	0.989112029747662
5.23010000000000	0.989237864311756
5.24010000000000	0.989362248499393
5.25010000000000	0.989485198937115
5.26010000000000	0.989606732062958
5.27010000000000	0.989726864128551
5.28010000000000	0.989845611201173
5.29010000000000	0.989962989165801
5.30010000000000	0.990079013727131
5.31010000000000	0.990193700411582
5.32010000000000	0.990307064569275
5.33010000000000	0.990419121375993
5.34010000000000	0.990529885835117
5.35010000000000	0.990639372779549
5.36010000000000	0.990747596873607
5.37010000000000	0.990854572614899
5.38010000000000	0.990960314336188
5.39010000000000	0.991064836207220
5.40010000000000	0.991168152236552
5.41010000000000	0.991270276273343
5.42010000000000	0.991371222009139
5.43010000000000	0.991471002979627
5.44010000000000	0.991569632566381
5.45010000000000	0.991667123998585
5.46010000000000	0.991763490354733
5.47010000000000	0.991858744564321
5.48010000000000	0.991952899409509
5.49010000000000	0.992045967526774
5.50010000000000	0.992137961408541
5.51010000000000	0.992228893404795
5.52010000000000	0.992318775724685
5.53010000000000	0.992407620438097
5.54010000000000	0.992495439477217
5.55010000000000	0.992582244638079
5.56010000000000	0.992668047582095
5.57010000000000	0.992752859837562
5.58010000000000	0.992836692801165
5.59010000000000	0.992919557739451
5.60010000000000	0.993001465790292
5.61010000000000	0.993082427964339
5.62010000000000	0.993162455146445
5.63010000000000	0.993241558097091
5.64010000000000	0.993319747453778
5.65010000000000	0.993397033732418
5.66010000000000	0.993473427328700
5.67010000000000	0.993548938519451
5.68010000000000	0.993623577463971
5.69010000000000	0.993697354205361
5.70010000000000	0.993770278671833
5.71010000000000	0.993842360678012
5.72010000000000	0.993913609926211
5.73010000000000	0.993984036007704
5.74010000000000	0.994053648403981
5.75010000000000	0.994122456487987
5.76010000000000	0.994190469525350
5.77010000000000	0.994257696675594
5.78010000000000	0.994324146993340
5.79010000000000	0.994389829429494
5.80010000000000	0.994454752832418
5.81010000000000	0.994518925949096
5.82010000000000	0.994582357426276
5.83010000000000	0.994645055811608
5.84010000000000	0.994707029554769
5.85010000000000	0.994768287008571
5.86010000000000	0.994828836430063
5.87010000000000	0.994888685981610
5.88010000000000	0.994947843731971
5.89010000000000	0.995006317657363
5.90010000000000	0.995064115642512
5.91010000000000	0.995121245481684
5.92010000000000	0.995177714879720
5.93010000000000	0.995233531453049
5.94010000000000	0.995288702730689
5.95010000000000	0.995343236155248
5.96010000000000	0.995397139083901
5.97010000000000	0.995450418789357
5.98010000000000	0.995503082460830
5.99010000000000	0.995555137204981
6.00010000000000	0.995606590046856
6.01010000000000	0.995657447930823
6.02010000000000	0.995707717721481
6.03010000000000	0.995757406204573
6.04010000000000	0.995806520087884
6.05010000000000	0.995855066002124
6.06010000000000	0.995903050501812
6.07010000000000	0.995950480066144
6.08010000000000	0.995997361099843
6.09010000000000	0.996043699934019
6.10010000000000	0.996089502827000
6.11010000000000	0.996134775965166
6.12010000000000	0.996179525463766
6.13010000000000	0.996223757367733
6.14010000000000	0.996267477652487
6.15010000000000	0.996310692224722
6.16010000000000	0.996353406923197
6.17010000000000	0.996395627519508
6.18010000000000	0.996437359718852
6.19010000000000	0.996478609160797
6.20010000000000	0.996519381420015
6.21010000000000	0.996559682007035
6.22010000000000	0.996599516368974
6.23010000000000	0.996638889890256
6.24010000000000	0.996677807893336
6.25010000000000	0.996716275639403
6.26010000000000	0.996754298329083
6.27010000000000	0.996791881103128
6.28010000000000	0.996829029043110
6.29010000000000	0.996865747172084
6.30010000000000	0.996902040455269
6.31010000000000	0.996937913800703
6.32010000000000	0.996973372059902
6.33010000000000	0.997008420028502
6.34010000000000	0.997043062446904
6.35010000000000	0.997077304000902
6.36010000000000	0.997111149322310
6.37010000000000	0.997144602989581
6.38010000000000	0.997177669528417
6.39010000000000	0.997210353412369
6.40010000000000	0.997242659063446
6.41010000000000	0.997274590852691
6.42010000000000	0.997306153100781
6.43010000000000	0.997337350078587
6.44010000000000	0.997368186007758
6.45010000000000	0.997398665061280
6.46010000000000	0.997428791364037
6.47010000000000	0.997458568993352
6.48010000000000	0.997488001979552
6.49010000000000	0.997517094306488
6.50010000000000	0.997545849912078
6.51010000000000	0.997574272688833
6.52010000000000	0.997602366484374
6.53010000000000	0.997630135101952
6.54010000000000	0.997657582300953
6.55010000000000	0.997684711797408
6.56010000000000	0.997711527264482
6.57010000000000	0.997738032332972
6.58010000000000	0.997764230591790
6.59010000000000	0.997790125588449
6.60010000000000	0.997815720829530
6.61010000000000	0.997841019781164
6.62010000000000	0.997866025869483
6.63010000000000	0.997890742481091
6.64010000000000	0.997915172963512
6.65010000000000	0.997939320625641
6.66010000000000	0.997963188738186
6.67010000000000	0.997986780534109
6.68010000000000	0.998010099209060
6.69010000000000	0.998033147921803
6.70010000000000	0.998055929794645
6.71010000000000	0.998078447913847
6.72010000000000	0.998100705330050
6.73010000000000	0.998122705058673
6.74010000000000	0.998144450080327
6.75010000000000	0.998165943341206
6.76010000000000	0.998187187753495
6.77010000000000	0.998208186195749
6.78010000000000	0.998228941513290
6.79010000000000	0.998249456518582
6.80010000000000	0.998269733991613
6.81010000000000	0.998289776680266
6.82010000000000	0.998309587300692
6.83010000000000	0.998329168537671
6.84010000000000	0.998348523044976
6.85010000000000	0.998367653445731
6.86010000000000	0.998386562332758
6.87010000000000	0.998405252268935
6.88010000000000	0.998423725787533
6.89010000000000	0.998441985392558
6.90010000000000	0.998460033559090
6.91010000000000	0.998477872733619
6.92010000000000	0.998495505334365
6.93010000000000	0.998512933751615
6.94010000000000	0.998530160348036
6.95010000000000	0.998547187458997
6.96010000000000	0.998564017392882
6.97010000000000	0.998580652431404
6.98010000000000	0.998597094829908
6.99010000000000	0.998613346817677
7.00010000000000	0.998629410598233
7.01010000000000	0.998645288349630
7.02010000000000	0.998660982224756
7.03010000000000	0.998676494351614
7.04010000000000	0.998691826833611
7.05010000000000	0.998706981749846
7.06010000000000	0.998721961155386
7.07010000000000	0.998736767081543
7.08010000000000	0.998751401536149
7.09010000000000	0.998765866503830
7.10010000000000	0.998780163946267
7.11010000000000	0.998794295802464
7.12010000000000	0.998808263989012
7.13010000000000	0.998822070400341
7.14010000000000	0.998835716908982
7.15010000000000	0.998849205365819
7.16010000000000	0.998862537600330
7.17010000000000	0.998875715420850
7.18010000000000	0.998888740614796
7.19010000000000	0.998901614948923
7.20010000000000	0.998914340169557
7.21010000000000	0.998926918002831
7.22010000000000	0.998939350154916
7.23010000000000	0.998951638312256
7.24010000000000	0.998963784141791
7.25010000000000	0.998975789291182
7.26010000000000	0.998987655389040
7.27010000000000	0.998999384045139
7.28010000000000	0.999010976850635
7.29010000000000	0.999022435378281
7.30010000000000	0.999033761182643
7.31010000000000	0.999044955800304
7.32010000000000	0.999056020750074
7.33010000000000	0.999066957533199
7.34010000000000	0.999077767633560
7.35010000000000	0.999088452517870
7.36010000000000	0.999099013635880
7.37010000000000	0.999109452420569
7.38010000000000	0.999119770288342
7.39010000000000	0.999129968639215
7.40010000000000	0.999140048857012
7.41010000000000	0.999150012309547
7.42010000000000	0.999159860348809
7.43010000000000	0.999169594311148
7.44010000000000	0.999179215517453
7.45010000000000	0.999188725273331
7.46010000000000	0.999198124869281
7.47010000000000	0.999207415580875
7.48010000000000	0.999216598668925
7.49010000000000	0.999225675379655
7.50010000000000	0.999234646944870
7.51010000000000	0.999243514582120
7.52010000000000	0.999252279494870
7.53010000000000	0.999260942872658
7.54010000000000	0.999269505891260
7.55010000000000	0.999277969712840
7.56010000000000	0.999286335486122
7.57010000000000	0.999294604346531
7.58010000000000	0.999302777416356
7.59010000000000	0.999310855804898
7.60010000000000	0.999318840608618
7.61010000000000	0.999326732911292
7.62010000000000	0.999334533784151
7.63010000000000	0.999342244286029
7.64010000000000	0.999349865463506
7.65010000000000	0.999357398351052
7.66010000000000	0.999364843971160
7.67010000000000	0.999372203334492
7.68010000000000	0.999379477440012
7.69010000000000	0.999386667275123
7.70010000000000	0.999393773815797
7.71010000000000	0.999400798026711
7.72010000000000	0.999407740861377
7.73010000000000	0.999414603262271
7.74010000000000	0.999421386160956
7.75010000000000	0.999428090478217
7.76010000000000	0.999434717124178
7.77010000000000	0.999441266998427
7.78010000000000	0.999447740990142
7.79010000000000	0.999454139978207
7.80010000000000	0.999460464831331
7.81010000000000	0.999466716408167
7.82010000000000	0.999472895557428
7.83010000000000	0.999479003118004
7.84010000000000	0.999485039919072
7.85010000000000	0.999491006780210
7.86010000000000	0.999496904511508
7.87010000000000	0.999502733913680
7.88010000000000	0.999508495778168
7.89010000000000	0.999514190887249
7.90010000000000	0.999519820014149
7.91010000000000	0.999525383923139
7.92010000000000	0.999530883369641
7.93010000000000	0.999536319100332
7.94010000000000	0.999541691853244
7.95010000000000	0.999547002357865
7.96010000000000	0.999552251335235
7.97010000000000	0.999557439498047
7.98010000000000	0.999562567550745
7.99010000000000	0.999567636189610
8.00010000000000	0.999572646102868
8.01010000000000	0.999577597970771
8.02010000000000	0.999582492465698
8.03010000000000	0.999587330252242
8.04010000000000	0.999592111987300
8.05010000000000	0.999596838320162
8.06010000000000	0.999601509892604
8.07010000000000	0.999606127338964
8.08010000000000	0.999610691286239
8.09010000000000	0.999615202354165
8.10010000000000	0.999619661155302
8.11010000000000	0.999624068295118
8.12010000000000	0.999628424372067
8.13010000000000	0.999632729977674
8.14010000000000	0.999636985696613
8.15010000000000	0.999641192106792
8.16010000000000	0.999645349779420
8.17010000000000	0.999649459279098
8.18010000000000	0.999653521163883
8.19010000000000	0.999657535985373
8.20010000000000	0.999661504288777
8.21010000000000	0.999665426612990
8.22010000000000	0.999669303490666
8.23010000000000	0.999673135448292
8.24010000000000	0.999676923006256
8.25010000000000	0.999680666678919
8.26010000000000	0.999684366974688
8.27010000000000	0.999688024396079
8.28010000000000	0.999691639439789
8.29010000000000	0.999695212596763
8.30010000000000	0.999698744352260
8.31010000000000	0.999702235185919
8.32010000000000	0.999705685571825
8.33010000000000	0.999709095978571
8.34010000000000	0.999712466869322
8.35010000000000	0.999715798701880
8.36010000000000	0.999719091928744
8.37010000000000	0.999722346997175
8.38010000000000	0.999725564349250
8.39010000000000	0.999728744421928
8.40010000000000	0.999731887647106
8.41010000000000	0.999734994451679
8.42010000000000	0.999738065257598
8.43010000000000	0.999741100481925
8.44010000000000	0.999744100536894
8.45010000000000	0.999747065829964
8.46010000000000	0.999749996763873
8.47010000000000	0.999752893736692
8.48010000000000	0.999755757141887
8.49010000000000	0.999758587368362
8.50010000000000	0.999761384800517
8.51010000000000	0.999764149818302
8.52010000000000	0.999766882797265
8.53010000000000	0.999769584108602
8.54010000000000	0.999772254119210
8.55010000000000	0.999774893191737
8.56010000000000	0.999777501684631
8.57010000000000	0.999780079952187
8.58010000000000	0.999782628344595
8.59010000000000	0.999785147207991
8.60010000000000	0.999787636884500
8.61010000000000	0.999790097712283
8.62010000000000	0.999792530025587
8.63010000000000	0.999794934154785
8.64010000000000	0.999797310426422
8.65010000000000	0.999799659163262
8.66010000000000	0.999801980684331
8.67010000000000	0.999804275304957
8.68010000000000	0.999806543336817
8.69010000000000	0.999808785087975
8.70010000000000	0.999811000862930
8.71010000000000	0.999813190962652
8.72010000000000	0.999815355684625
8.73010000000000	0.999817495322886
8.74010000000000	0.999819610168065
8.75010000000000	0.999821700507428
8.76010000000000	0.999823766624909
8.77010000000000	0.999825808801158
8.78010000000000	0.999827827313569
8.79010000000000	0.999829822436326
8.80010000000000	0.999831794440435
8.81010000000000	0.999833743593763
8.82010000000000	0.999835670161073
8.83010000000000	0.999837574404063
8.84010000000000	0.999839456581395
8.85010000000000	0.999841316948740
8.86010000000000	0.999843155758802
8.87010000000000	0.999844973261361
8.88010000000000	0.999846769703303
8.89010000000000	0.999848545328651
8.90010000000000	0.999850300378603
8.91010000000000	0.999852035091563
8.92010000000000	0.999853749703173
8.93010000000000	0.999855444446344
8.94010000000000	0.999857119551291
8.95010000000000	0.999858775245558
8.96010000000000	0.999860411754056
8.97010000000000	0.999862029299090
8.98010000000000	0.999863628100388
8.99010000000000	0.999865208375133
9.00010000000000	0.999866770337995
9.01010000000000	0.999868314201150
9.02010000000000	0.999869840174324
9.03010000000000	0.999871348464807
9.04010000000000	0.999872839277489
9.05010000000000	0.999874312814886
9.06010000000000	0.999875769277172
9.07010000000000	0.999877208862197
9.08010000000000	0.999878631765519
9.09010000000000	0.999880038180433
9.10010000000000	0.999881428297991
9.11010000000000	0.999882802307035
9.12010000000000	0.999884160394218
9.13010000000000	0.999885502744029
9.14010000000000	0.999886829538821
9.15010000000000	0.999888140958835
9.16010000000000	0.999889437182221
9.17010000000000	0.999890718385069
9.18010000000000	0.999891984741423
9.19010000000000	0.999893236423316
9.20010000000000	0.999894473600786
9.21010000000000	0.999895696441899
9.22010000000000	0.999896905112776
9.23010000000000	0.999898099777615
9.24010000000000	0.999899280598707
9.25010000000000	0.999900447736465
9.26010000000000	0.999901601349443
9.27010000000000	0.999902741594360
9.28010000000000	0.999903868626117
9.29010000000000	0.999904982597821
9.30010000000000	0.999906083660803
9.31010000000000	0.999907171964644
9.32010000000000	0.999908247657190
9.33010000000000	0.999909310884575
9.34010000000000	0.999910361791239
9.35010000000000	0.999911400519948
9.36010000000000	0.999912427211815
9.37010000000000	0.999913442006318
9.38010000000000	0.999914445041317
9.39010000000000	0.999915436453079
9.40010000000000	0.999916416376285
9.41010000000000	0.999917384944061
9.42010000000000	0.999918342287992
9.43010000000000	0.999919288538132
9.44010000000000	0.999920223823035
9.45010000000000	0.999921148269760
9.46010000000000	0.999922062003897
9.47010000000000	0.999922965149578
9.48010000000000	0.999923857829500
9.49010000000000	0.999924740164938
9.50010000000000	0.999925612275759
9.51010000000000	0.999926474280442
9.52010000000000	0.999927326296096
9.53010000000000	0.999928168438470
9.54010000000000	0.999929000821973
9.55010000000000	0.999929823559689
9.56010000000000	0.999930636763390
9.57010000000000	0.999931440543555
9.58010000000000	0.999932235009380
9.59010000000000	0.999933020268799
9.60010000000000	0.999933796428494
9.61010000000000	0.999934563593909
9.62010000000000	0.999935321869271
9.63010000000000	0.999936071357593
9.64010000000000	0.999936812160698
9.65010000000000	0.999937544379231
9.66010000000000	0.999938268112668
9.67010000000000	0.999938983459332
9.68010000000000	0.999939690516407
9.69010000000000	0.999940389379954
9.70010000000000	0.999941080144917
9.71010000000000	0.999941762905140
9.72010000000000	0.999942437753385
9.73010000000000	0.999943104781333
9.74010000000000	0.999943764079603
9.75010000000000	0.999944415737770
9.76010000000000	0.999945059844362
9.77010000000000	0.999945696486890
9.78010000000000	0.999946325751845
9.79010000000000	0.999946947724718
9.80010000000000	0.999947562490010
9.81010000000000	0.999948170131242
9.82010000000000	0.999948770730967
9.83010000000000	0.999949364370783
9.84010000000000	0.999949951131339
9.85010000000000	0.999950531092353
9.86010000000000	0.999951104332618
9.87010000000000	0.999951670930014
9.88010000000000	0.999952230961519
9.89010000000000	0.999952784503218
9.90010000000000	0.999953331630314
9.91010000000000	0.999953872417142
9.92010000000000	0.999954406937171
9.93010000000000	0.999954935263022
9.94010000000000	0.999955457466475
9.95010000000000	0.999955973618473
9.96010000000000	0.999956483789143
9.97010000000000	0.999956988047796
9.98010000000000	0.999957486462941
9.99010000000000	0.999957979102294
10.0001000000000	0.999958466032785
10.0101000000000	0.999958947320566
10.0201000000000	0.999959423031029
10.0301000000000	0.999959893228803
10.0401000000000	0.999960357977768
10.0501000000000	0.999960817341068
10.0601000000000	0.999961271381111
10.0701000000000	0.999961720159584
10.0801000000000	0.999962163737459
10.0901000000000	0.999962602175001
10.1001000000000	0.999963035531778
10.1101000000000	0.999963463866663
10.1201000000000	0.999963887237853
10.1301000000000	0.999964305702869
10.1401000000000	0.999964719318563
10.1501000000000	0.999965128141130
10.1601000000000	0.999965532226112
10.1701000000000	0.999965931628411
10.1801000000000	0.999966326402290
10.1901000000000	0.999966716601384
10.2001000000000	0.999967102278706
10.2101000000000	0.999967483486656
10.2201000000000	0.999967860277025
10.2301000000000	0.999968232701006
10.2401000000000	0.999968600809196
10.2501000000000	0.999968964651608
10.2601000000000	0.999969324277674
10.2701000000000	0.999969679736255
10.2801000000000	0.999970031075643
10.2901000000000	0.999970378343574
10.3001000000000	0.999970721587228
10.3101000000000	0.999971060853241
10.3201000000000	0.999971396187704
10.3301000000000	0.999971727636179
10.3401000000000	0.999972055243697
10.3501000000000	0.999972379054766
10.3601000000000	0.999972699113382
10.3701000000000	0.999973015463030
10.3801000000000	0.999973328146689
10.3901000000000	0.999973637206842
10.4001000000000	0.999973942685479
10.4101000000000	0.999974244624104
10.4201000000000	0.999974543063739
10.4301000000000	0.999974838044932
10.4401000000000	0.999975129607760
10.4501000000000	0.999975417791835
10.4601000000000	0.999975702636313
10.4701000000000	0.999975984179892
10.4801000000000	0.999976262460824
10.4901000000000	0.999976537516919
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0.000354000000000000
1.52010000000000	0.00138100000000000
1.53010000000000	0.00312400000000000
1.54010000000000	0.00547000000000000
1.55010000000000	0.00825099999999999
1.56010000000000	0.0116080000000000
1.57010000000000	0.0154300000000000
1.58010000000000	0.0197630000000000
1.59010000000000	0.0244530000000000
1.60010000000000	0.0295910000000000
1.61010000000000	0.0351700000000000
1.62010000000000	0.0410080000000000
1.63010000000000	0.0471880000000000
1.64010000000000	0.0537169999999999
1.65010000000000	0.0606279999999999
1.66010000000000	0.0677380000000000
1.67010000000000	0.0751499999999999
1.68010000000000	0.0826420000000000
1.69010000000000	0.0905610000000000
1.70010000000000	0.0984970000000000
1.71010000000000	0.106643000000000
1.72010000000000	0.114994000000000
1.73010000000000	0.123464000000000
1.74010000000000	0.132097000000000
1.75010000000000	0.141068000000000
1.76010000000000	0.149802000000000
1.77010000000000	0.158798000000001
1.78010000000000	0.167722000000001
1.79010000000000	0.176976000000001
1.80010000000000	0.186245000000001
1.81010000000000	0.195616000000001
1.82010000000000	0.205094000000001
1.83010000000000	0.214430000000001
1.84010000000000	0.223840000000001
1.85010000000000	0.233253000000001
1.86010000000000	0.242587000000001
1.87010000000000	0.252038000000001
1.88010000000000	0.261523000000001
1.89010000000000	0.270850000000001
1.90010000000000	0.280226000000001
1.91010000000000	0.289603000000001
1.92010000000000	0.298921000000001
1.93010000000000	0.308252000000001
1.94010000000000	0.317493000000001
1.95010000000000	0.326749000000001
1.96010000000000	0.335999000000001
1.97010000000000	0.345212000000001
1.98010000000000	0.354368000000001
1.99010000000000	0.363417000000001
2.00010000000000	0.372412000000001
2.01010000000000	0.381183000000000
2.02010000000000	0.389994000000000
2.03010000000000	0.398731000000000
2.04010000000000	0.407448000000000
2.05010000000000	0.416037000000000
2.06010000000000	0.424611000000000
2.07010000000000	0.433040000000000
2.08010000000000	0.441505000000000
2.09010000000000	0.449914000000000
2.10010000000000	0.458092000000000
2.11010000000000	0.466305000000000
2.12010000000000	0.474457000000000
2.13010000000000	0.482425000000000
2.14010000000000	0.490309000000000
2.15010000000000	0.498302000000000
2.16010000000000	0.506104000000001
2.17010000000000	0.513612000000001
2.18010000000000	0.521135000000001
2.19010000000000	0.528766000000001
2.20010000000000	0.536232000000001
2.21010000000000	0.543592000000002
2.22010000000000	0.550926000000002
2.23010000000000	0.558205000000002
2.24010000000000	0.565224000000001
2.25010000000000	0.572246000000001
2.26010000000000	0.579077000000001
2.27010000000000	0.585971000000001
2.28010000000000	0.592648000000002
2.29010000000000	0.599366000000002
2.30010000000000	0.605959000000003
2.31010000000000	0.612410000000003
2.32010000000000	0.618798000000002
2.33010000000000	0.625109000000002
2.34010000000000	0.631332000000001
2.35010000000000	0.637463000000001
2.36010000000000	0.643452000000000
2.37010000000000	0.649440000000000
2.38010000000000	0.655213000000000
2.39010000000000	0.660900999999999
2.40010000000000	0.666642999999999
2.41010000000000	0.672235999999999
2.42010000000000	0.677745999999999
2.43010000000000	0.683217999999999
2.44010000000000	0.688638999999999
2.45010000000000	0.693809999999999
2.46010000000000	0.699036999999998
2.47010000000000	0.704121999999999
2.48010000000000	0.709226999999999
2.49010000000000	0.714232999999999
2.50010000000000	0.719060000000000
2.51010000000000	0.723767999999999
2.52010000000000	0.728563000000000
2.53010000000000	0.733141000000000
2.54010000000000	0.737744000000000
2.55010000000000	0.742336999999999
2.56010000000000	0.746714000000000
2.57010000000000	0.750927999999999
2.58010000000000	0.755244999999999
2.59010000000000	0.759411999999999
2.60010000000000	0.763514999999999
2.61010000000000	0.767593999999999
2.62010000000000	0.771627999999999
2.63010000000000	0.775565999999999
2.64010000000000	0.779458999999999
2.65010000000000	0.783307999999998
2.66010000000000	0.787118999999998
2.67010000000000	0.790919999999997
2.68010000000000	0.794585999999997
2.69010000000000	0.798204999999996
2.70010000000000	0.801758999999995
2.71010000000000	0.805276999999995
2.72010000000000	0.808798999999994
2.73010000000000	0.812182999999993
2.74010000000000	0.815450999999993
2.75010000000000	0.818728999999992
2.76010000000000	0.821961999999992
2.77010000000000	0.825126999999991
2.78010000000000	0.828285999999991
2.79010000000000	0.831335999999990
2.80010000000000	0.834267999999990
2.81010000000000	0.837327999999990
2.82010000000000	0.840215999999990
2.83010000000000	0.843092999999989
2.84010000000000	0.845940999999989
2.85010000000000	0.848746999999989
2.86010000000000	0.851447999999989
2.87010000000000	0.854081999999988
2.88010000000000	0.856727999999989
2.89010000000000	0.859313999999989
2.90010000000000	0.861789999999990
2.91010000000000	0.864323999999990
2.92010000000000	0.866846999999990
2.93010000000000	0.869271999999990
2.94010000000000	0.871573999999990
2.95010000000000	0.873841999999991
2.96010000000000	0.876014999999991
2.97010000000000	0.878204999999992
2.98010000000000	0.880392999999992
2.99010000000000	0.882569999999993
3.00010000000000	0.884656999999994
3.01010000000000	0.886730999999995
3.02010000000000	0.888712999999995
3.03010000000000	0.890780999999995
3.04010000000000	0.892860999999996
3.05010000000000	0.894785999999996
3.06010000000000	0.896648999999996
3.07010000000000	0.898516999999996
3.08010000000000	0.900365999999996
3.09010000000000	0.902158999999997
3.10010000000000	0.903906999999998
3.11010000000000	0.905734999999998
3.12010000000000	0.907461999999997
3.13010000000000	0.909135999999998
3.14010000000000	0.910711999999998
3.15010000000000	0.912300999999998
3.16010000000000	0.913805999999998
3.17010000000000	0.915366999999998
3.18010000000000	0.916949999999998
3.19010000000000	0.918509999999999
3.20010000000000	0.920079999999999
3.21010000000000	0.921539000000000
3.22010000000000	0.922954000000000
3.23010000000000	0.924377000000000
3.24010000000000	0.925759000000000
3.25010000000000	0.927061000000000
3.26010000000000	0.928403000000000
3.27010000000000	0.929668999999999
3.28010000000000	0.930931999999999
3.29010000000000	0.932238000000000
3.30010000000000	0.933460999999999
3.31010000000000	0.934721999999999
3.32010000000000	0.935852999999998
3.33010000000000	0.937002999999997
3.34010000000000	0.938201999999997
3.35010000000000	0.939322999999997
3.36010000000000	0.940408999999996
3.37010000000000	0.941510999999996
3.38010000000000	0.942607999999996
3.39010000000000	0.943667999999995
3.40010000000000	0.944715999999995
3.41010000000000	0.945719999999994
3.42010000000000	0.946751999999994
3.43010000000000	0.947763999999994
3.44010000000000	0.948789999999994
3.45010000000000	0.949706999999993
3.46010000000000	0.950626999999993
3.47010000000000	0.951558999999992
3.48010000000000	0.952456999999992
3.49010000000000	0.953307999999991
3.50010000000000	0.954156999999990
3.51010000000000	0.955032999999989
3.52010000000000	0.955869999999989
3.53010000000000	0.956652999999987
3.54010000000000	0.957451999999987
3.55010000000000	0.958236999999986
3.56010000000000	0.959029999999986
3.57010000000000	0.959810999999985
3.58010000000000	0.960529999999984
3.59010000000000	0.961264999999984
3.60010000000000	0.961993999999983
3.61010000000000	0.962718999999982
3.62010000000000	0.963405999999982
3.63010000000000	0.964032999999981
3.64010000000000	0.964673999999980
3.65010000000000	0.965299999999980
3.66010000000000	0.965947999999980
3.67010000000000	0.966561999999979
3.68010000000000	0.967191999999978
3.69010000000000	0.967814999999976
3.70010000000000	0.968423999999976
3.71010000000000	0.969002999999975
3.72010000000000	0.969570999999974
3.73010000000000	0.970126999999973
3.74010000000000	0.970690999999972
3.75010000000000	0.971231999999972
3.76010000000000	0.971756999999970
3.77010000000000	0.972260999999969
3.78010000000000	0.972818999999969
3.79010000000000	0.973314999999968
3.80010000000000	0.973826999999967
3.81010000000000	0.974340999999966
3.82010000000000	0.974818999999965
3.83010000000000	0.975288999999964
3.84010000000000	0.975738999999963
3.85010000000000	0.976203999999961
3.86010000000000	0.976640999999961
3.87010000000000	0.977071999999960
3.88010000000000	0.977504999999959
3.89010000000000	0.977904999999958
3.90010000000000	0.978295999999958
3.91010000000000	0.978718999999957
3.92010000000000	0.979089999999956
3.93010000000000	0.979483999999955
3.94010000000000	0.979867999999954
3.95010000000000	0.980213999999954
3.96010000000000	0.980558999999953
3.97010000000000	0.980913999999951
3.98010000000000	0.981288999999950
3.99010000000000	0.981647999999949
4.00010000000000	0.981977999999948
4.01010000000000	0.982285999999946
4.02010000000000	0.982632999999945
4.03010000000000	0.982966999999944
4.04010000000000	0.983275999999942
4.05010000000000	0.983572999999940
4.06010000000000	0.983854999999939
4.07010000000000	0.984161999999939
4.08010000000000	0.984460999999938
4.09010000000000	0.984794999999937
4.10010000000000	0.985069999999936
4.11010000000000	0.985338999999934
4.12010000000000	0.985627999999933
4.13010000000000	0.985888999999932
4.14010000000000	0.986151999999931
4.15010000000000	0.986387999999930
4.16010000000000	0.986675999999929
4.17010000000000	0.986944999999929
4.18010000000000	0.987171999999927
4.19010000000000	0.987432999999926
4.20010000000000	0.987656999999925
4.21010000000000	0.987872999999923
4.22010000000000	0.988104999999922
4.23010000000000	0.988297999999920
4.24010000000000	0.988515999999919
4.25010000000000	0.988732999999918
4.26010000000000	0.988947999999917
4.27010000000000	0.989161999999916
4.28010000000000	0.989357999999914
4.29010000000000	0.989569999999913
4.30010000000000	0.989773999999912
4.31010000000000	0.989961999999911
4.32010000000000	0.990149999999909
4.33010000000000	0.990334999999908
4.34010000000000	0.990502999999908
4.35010000000000	0.990679999999907
4.36010000000000	0.990866999999905
4.37010000000000	0.991021999999904
4.38010000000000	0.991167999999904
4.39010000000000	0.991345999999902
4.40010000000000	0.991515999999901
4.41010000000000	0.991691999999900
4.42010000000000	0.991839999999900
4.43010000000000	0.991971999999899
4.44010000000000	0.992127999999899
4.45010000000000	0.992283999999898
4.46010000000000	0.992423999999897
4.47010000000000	0.992582999999897
4.48010000000000	0.992708999999896
4.49010000000000	0.992864999999895
4.50010000000000	0.992989999999895
4.51010000000000	0.993109999999894
4.52010000000000	0.993234999999894
4.53010000000000	0.993360999999894
4.54010000000000	0.993482999999894
4.55010000000000	0.993606999999893
4.56010000000000	0.993734999999893
4.57010000000000	0.993833999999893
4.58010000000000	0.993947999999892
4.59010000000000	0.994069999999892
4.60010000000000	0.994187999999892
4.61010000000000	0.994308999999892
4.62010000000000	0.994408999999892
4.63010000000000	0.994520999999891
4.64010000000000	0.994630999999891
4.65010000000000	0.994721999999891
4.66010000000000	0.994819999999891
4.67010000000000	0.994924999999891
4.68010000000000	0.995025999999890
4.69010000000000	0.995112999999890
4.70010000000000	0.995195999999890
4.71010000000000	0.995288999999890
4.72010000000000	0.995381999999890
4.73010000000000	0.995463999999889
4.74010000000000	0.995562999999890
4.75010000000000	0.995647999999890
4.76010000000000	0.995725999999890
4.77010000000000	0.995810999999890
4.78010000000000	0.995889999999891
4.79010000000000	0.995969999999891
4.80010000000000	0.996049999999891
4.81010000000000	0.996112999999891
4.82010000000000	0.996188999999891
4.83010000000000	0.996286999999891
4.84010000000000	0.996357999999891
4.85010000000000	0.996425999999891
4.86010000000000	0.996497999999892
4.87010000000000	0.996569999999892
4.88010000000000	0.996624999999893
4.89010000000000	0.996694999999893
4.90010000000000	0.996764999999893
4.91010000000000	0.996835999999894
4.92010000000000	0.996898999999894
4.93010000000000	0.996957999999894
4.94010000000000	0.997015999999895
4.95010000000000	0.997079999999895
4.96010000000000	0.997140999999896
4.97010000000000	0.997200999999896
4.98010000000000	0.997252999999897
4.99010000000000	0.997304999999897
5.00010000000000	0.997341999999898
5.01010000000000	0.997401999999898
5.02010000000000	0.997453999999898
5.03010000000000	0.997516999999899
5.04010000000000	0.997571999999900
5.05010000000000	0.997611999999900
5.06010000000000	0.997661999999901
5.07010000000000	0.997692999999901
5.08010000000000	0.997734999999902
5.09010000000000	0.997781999999902
5.10010000000000	0.997827999999902
5.11010000000000	0.997875999999903
5.12010000000000	0.997912999999903
5.13010000000000	0.997950999999904
5.14010000000000	0.997989999999904
5.15010000000000	0.998040999999904
5.16010000000000	0.998071999999905
5.17010000000000	0.998108999999905
5.18010000000000	0.998132999999906
5.19010000000000	0.998175999999906
5.20010000000000	0.998210999999907
5.21010000000000	0.998238999999907
5.22010000000000	0.998263999999908
5.23010000000000	0.998296999999908
5.24010000000000	0.998336999999909
5.25010000000000	0.998365999999909
5.26010000000000	0.998399999999909
5.27010000000000	0.998428999999910
5.28010000000000	0.998453999999910
5.29010000000000	0.998488999999911
5.30010000000000	0.998510999999911
5.31010000000000	0.998545999999912
5.32010000000000	0.998576999999912
5.33010000000000	0.998599999999912
5.34010000000000	0.998626999999913
5.35010000000000	0.998649999999913
5.36010000000000	0.998669999999914
5.37010000000000	0.998694999999914
5.38010000000000	0.998725999999915
5.39010000000000	0.998747999999915
5.40010000000000	0.998776999999916
5.41010000000000	0.998795999999916
5.42010000000000	0.998814999999916
5.43010000000000	0.998832999999917
5.44010000000000	0.998850999999917
5.45010000000000	0.998876999999917
5.46010000000000	0.998897999999918
5.47010000000000	0.998912999999918
5.48010000000000	0.998929999999918
5.49010000000000	0.998950999999918
5.50010000000000	0.998971999999919
5.51010000000000	0.998992999999920
5.52010000000000	0.999014999999920
5.53010000000000	0.999031999999920
5.54010000000000	0.999048999999920
5.55010000000000	0.999064999999920
5.56010000000000	0.999081999999921
5.57010000000000	0.999096999999921
5.58010000000000	0.999118999999922
5.59010000000000	0.999138999999922
5.60010000000000	0.999162999999923
5.61010000000000	0.999174999999923
5.62010000000000	0.999193999999923
5.63010000000000	0.999215999999924
5.64010000000000	0.999232999999924
5.65010000000000	0.999242999999924
5.66010000000000	0.999254999999925
5.67010000000000	0.999264999999925
5.68010000000000	0.999275999999925
5.69010000000000	0.999289999999925
5.70010000000000	0.999300999999926
5.71010000000000	0.999309999999926
5.72010000000000	0.999323999999926
5.73010000000000	0.999340999999927
5.74010000000000	0.999350999999927
5.75010000000000	0.999359999999927
5.76010000000000	0.999379999999927
5.77010000000000	0.999385999999928
5.78010000000000	0.999400999999928
5.79010000000000	0.999415999999928
5.80010000000000	0.999421999999928
5.81010000000000	0.999434999999929
5.82010000000000	0.999452999999929
5.83010000000000	0.999460999999929
5.84010000000000	0.999472999999929
5.85010000000000	0.999483999999930
5.86010000000000	0.999490999999930
5.87010000000000	0.999503999999930
5.88010000000000	0.999516999999930
5.89010000000000	0.999530999999930
5.90010000000000	0.999537999999931
5.91010000000000	0.999551999999931
5.92010000000000	0.999559999999931
5.93010000000000	0.999568999999931
5.94010000000000	0.999574999999932
5.95010000000000	0.999581999999932
5.96010000000000	0.999589999999932
5.97010000000000	0.999594999999932
5.98010000000000	0.999602999999932
5.99010000000000	0.999609999999932
6.00010000000000	0.999616999999933
6.01010000000000	0.999623999999933
6.02010000000000	0.999628999999933
6.03010000000000	0.999632999999933
6.04010000000000	0.999637999999933
6.05010000000000	0.999648999999933
6.06010000000000	0.999657999999934
6.07010000000000	0.999662999999934
6.08010000000000	0.999670999999934
6.09010000000000	0.999675999999934
6.10010000000000	0.999684999999934
6.11010000000000	0.999685999999934
6.12010000000000	0.999692999999935
6.13010000000000	0.999705999999935
6.14010000000000	0.999712999999935
6.15010000000000	0.999717999999935
6.16010000000000	0.999724999999935
6.17010000000000	0.999726999999935
6.18010000000000	0.999731999999935
6.19010000000000	0.999739999999936
6.20010000000000	0.999746999999936
6.21010000000000	0.999749999999936
6.22010000000000	0.999750999999936
6.23010000000000	0.999755999999936
6.24010000000000	0.999758999999936
6.25010000000000	0.999762999999936
6.26010000000000	0.999766999999936
6.27010000000000	0.999770999999936
6.28010000000000	0.999778999999937
6.29010000000000	0.999783999999937
6.30010000000000	0.999788999999937
6.31010000000000	0.999793999999937
6.32010000000000	0.999797999999937
6.33010000000000	0.999801999999937
6.34010000000000	0.999806999999937
6.35010000000000	0.999810999999938
6.36010000000000	0.999811999999938
6.37010000000000	0.999813999999938
6.38010000000000	0.999819999999938
6.39010000000000	0.999820999999938
6.40010000000000	0.999826999999938
6.41010000000000	0.999827999999938
6.42010000000000	0.999830999999938
6.43010000000000	0.999833999999938
6.44010000000000	0.999836999999938
6.45010000000000	0.999837999999938
6.46010000000000	0.999840999999938
6.47010000000000	0.999845999999939
6.48010000000000	0.999846999999939
6.49010000000000	0.999856999999939
6.50010000000000	0.999856999999939
6.51010000000000	0.999859999999939
6.52010000000000	0.999863999999939
6.53010000000000	0.999866999999939
6.54010000000000	0.999871999999939
6.55010000000000	0.999874999999939
6.56010000000000	0.999876999999939
6.57010000000000	0.999881999999939
6.58010000000000	0.999884999999940
6.59010000000000	0.999885999999940
6.60010000000000	0.999886999999940
6.61010000000000	0.999891999999940
6.62010000000000	0.999893999999940
6.63010000000000	0.999894999999940
6.64010000000000	0.999896999999940
6.65010000000000	0.999900999999940
6.66010000000000	0.999900999999940
6.67010000000000	0.999901999999940
6.68010000000000	0.999904999999940
6.69010000000000	0.999904999999940
6.70010000000000	0.999904999999940
6.71010000000000	0.999904999999940
6.72010000000000	0.999906999999940
6.73010000000000	0.999907999999940
6.74010000000000	0.999909999999940
6.75010000000000	0.999911999999940
6.76010000000000	0.999912999999940
6.77010000000000	0.999913999999940
6.78010000000000	0.999914999999940
6.79010000000000	0.999914999999940
6.80010000000000	0.999917999999941
6.81010000000000	0.999917999999941
6.82010000000000	0.999919999999941
6.83010000000000	0.999922999999941
6.84010000000000	0.999923999999941
6.85010000000000	0.999924999999941
6.86010000000000	0.999925999999941
6.87010000000000	0.999925999999941
6.88010000000000	0.999928999999941
6.89010000000000	0.999929999999941
6.90010000000000	0.999929999999941
6.91010000000000	0.999930999999941
6.92010000000000	0.999932999999941
6.93010000000000	0.999933999999941
6.94010000000000	0.999934999999941
6.95010000000000	0.999935999999941
6.96010000000000	0.999936999999941
6.97010000000000	0.999937999999941
6.98010000000000	0.999939999999941
6.99010000000000	0.999941999999941
7.00010000000000	0.999942999999941
7.01010000000000	0.999945999999941
7.02010000000000	0.999945999999941
7.03010000000000	0.999947999999941
7.04010000000000	0.999950999999941
7.05010000000000	0.999950999999941
7.06010000000000	0.999951999999941
7.07010000000000	0.999953999999942
7.08010000000000	0.999954999999942
7.09010000000000	0.999955999999942
7.10010000000000	0.999957999999942
7.11010000000000	0.999959999999942
7.12010000000000	0.999961999999942
7.13010000000000	0.999963999999942
7.14010000000000	0.999963999999942
7.15010000000000	0.999964999999942
7.16010000000000	0.999964999999942
7.17010000000000	0.999965999999942
7.18010000000000	0.999966999999942
7.19010000000000	0.999967999999942
7.20010000000000	0.999967999999942
7.21010000000000	0.999968999999942
7.22010000000000	0.999969999999942
7.23010000000000	0.999969999999942
7.24010000000000	0.999969999999942
7.25010000000000	0.999970999999942
7.26010000000000	0.999970999999942
7.27010000000000	0.999970999999942
7.28010000000000	0.999971999999942
7.29010000000000	0.999971999999942
7.30010000000000	0.999971999999942
7.31010000000000	0.999972999999942
7.32010000000000	0.999972999999942
7.33010000000000	0.999972999999942
7.34010000000000	0.999973999999942
7.35010000000000	0.999974999999942
7.36010000000000	0.999974999999942
7.37010000000000	0.999974999999942
7.38010000000000	0.999975999999942
7.39010000000000	0.999978999999942
7.40010000000000	0.999978999999942
7.41010000000000	0.999978999999942
7.42010000000000	0.999980999999942
7.43010000000000	0.999981999999942
7.44010000000000	0.999981999999942
7.45010000000000	0.999981999999942
7.46010000000000	0.999982999999942
7.47010000000000	0.999983999999942
7.48010000000000	0.999983999999942
7.49010000000000	0.999983999999942
7.50010000000000	0.999985999999942
7.51010000000000	0.999985999999942
7.52010000000000	0.999985999999942
7.53010000000000	0.999986999999942
7.54010000000000	0.999986999999942
7.55010000000000	0.999986999999942
7.56010000000000	0.999986999999942
7.57010000000000	0.999986999999942
7.58010000000000	0.999986999999942
7.59010000000000	0.999986999999942
7.60010000000000	0.999986999999942
7.61010000000000	0.999986999999942
7.62010000000000	0.999986999999942
7.63010000000000	0.999986999999942
7.64010000000000	0.999987999999943
7.65010000000000	0.999987999999943
7.66010000000000	0.999987999999943
7.67010000000000	0.999987999999943
7.68010000000000	0.999987999999943
7.69010000000000	0.999987999999943
7.70010000000000	0.999987999999943
7.71010000000000	0.999988999999943
7.72010000000000	0.999988999999943
7.73010000000000	0.999989999999943
7.74010000000000	0.999989999999943
7.75010000000000	0.999989999999943
7.76010000000000	0.999989999999943
7.77010000000000	0.999989999999943
7.78010000000000	0.999989999999943
7.79010000000000	0.999989999999943
7.80010000000000	0.999989999999943
7.81010000000000	0.999989999999943
7.82010000000000	0.999989999999943
7.83010000000000	0.999989999999943
7.84010000000000	0.999989999999943
7.85010000000000	0.999989999999943
7.86010000000000	0.999989999999943
7.87010000000000	0.999990999999943
7.88010000000000	0.999990999999943
7.89010000000000	0.999990999999943
7.90010000000000	0.999990999999943
7.91010000000000	0.999990999999943
7.92010000000000	0.999990999999943
7.93010000000000	0.999990999999943
7.94010000000000	0.999990999999943
7.95010000000000	0.999990999999943
7.96010000000000	0.999991999999943
7.97010000000000	0.999991999999943
7.98010000000000	0.999991999999943
7.99010000000000	0.999991999999943
8.00010000000000	0.999992999999943
8.01010000000000	0.999993999999943
8.02010000000000	0.999993999999943
8.03010000000000	0.999993999999943
8.04010000000000	0.999993999999943
8.05010000000000	0.999993999999943
8.06010000000000	0.999994999999943
8.07010000000000	0.999994999999943
8.08010000000000	0.999994999999943
8.09010000000000	0.999994999999943
8.10010000000000	0.999994999999943
8.11010000000000	0.999994999999943
8.12010000000000	0.999994999999943
8.13010000000000	0.999994999999943
8.14010000000000	0.999994999999943
8.15010000000000	0.999994999999943
8.16010000000000	0.999994999999943
8.17010000000000	0.999994999999943
8.18010000000000	0.999994999999943
8.19010000000000	0.999994999999943
8.20010000000000	0.999994999999943
8.21010000000000	0.999995999999943
8.22010000000000	0.999995999999943
8.23010000000000	0.999995999999943
8.24010000000000	0.999995999999943
8.25010000000000	0.999995999999943
8.26010000000000	0.999995999999943
8.27010000000000	0.999995999999943
8.28010000000000	0.999995999999943
8.29010000000000	0.999995999999943
8.30010000000000	0.999995999999943
8.31010000000000	0.999995999999943
8.32010000000000	0.999995999999943
8.33010000000000	0.999997999999943
8.34010000000000	0.999997999999943
8.35010000000000	0.999997999999943
8.36010000000000	0.999998999999943
8.37010000000000	0.999998999999943
8.38010000000000	0.999998999999943
8.39010000000000	0.999998999999943
8.40010000000000	0.999998999999943
8.41010000000000	0.999998999999943
8.42010000000000	0.999998999999943
8.43010000000000	0.999998999999943
8.44010000000000	0.999998999999943
8.45010000000000	0.999998999999943
8.46010000000000	0.999998999999943
8.47010000000000	0.999998999999943
8.48010000000000	0.999998999999943
8.49010000000000	0.999998999999943
8.50010000000000	0.999998999999943
8.51010000000000	0.999998999999943
8.52010000000000	0.999998999999943
8.53010000000000	0.999998999999943
8.54010000000000	0.999998999999943
8.55010000000000	0.999998999999943
8.56010000000000	0.999998999999943
8.57010000000000	0.999998999999943
8.58010000000000	0.999998999999943
8.59010000000000	0.999998999999943
8.60010000000000	0.999998999999943
8.61010000000000	0.999998999999943
8.62010000000000	0.999998999999943
8.63010000000000	0.999998999999943
8.64010000000000	0.999998999999943
8.65010000000000	0.999998999999943
8.66010000000000	0.999998999999943
8.67010000000000	0.999998999999943
8.68010000000000	0.999998999999943
8.69010000000000	0.999998999999943
8.70010000000000	0.999998999999943
8.71010000000000	0.999998999999943
8.72010000000000	0.999998999999943
8.73010000000000	0.999998999999943
8.74010000000000	0.999998999999943
8.75010000000000	0.999998999999943
8.76010000000000	0.999998999999943
8.77010000000000	0.999998999999943
8.78010000000000	0.999998999999943
8.79010000000000	0.999998999999943
8.80010000000000	0.999998999999943
8.81010000000000	0.999998999999943
8.82010000000000	0.999998999999943
8.83010000000000	0.999998999999943
8.84010000000000	0.999998999999943
8.85010000000000	0.999998999999943
8.86010000000000	0.999998999999943
8.87010000000000	0.999998999999943
8.88010000000000	0.999998999999943
8.89010000000000	0.999998999999943
8.90010000000000	0.999998999999943
8.91010000000000	0.999998999999943
8.92010000000000	0.999998999999943
8.93010000000000	0.999998999999943
8.94010000000000	0.999998999999943
8.95010000000000	0.999998999999943
8.96010000000000	0.999998999999943
8.97010000000000	0.999998999999943
8.98010000000000	0.999998999999943
8.99010000000000	0.999998999999943
9.00010000000000	0.999998999999943
9.01010000000000	0.999998999999943
9.02010000000000	0.999998999999943
9.03010000000000	0.999998999999943
9.04010000000000	0.999998999999943
9.05010000000000	0.999998999999943
9.06010000000000	0.999998999999943
9.07010000000000	0.999998999999943
9.08010000000000	0.999998999999943
9.09010000000000	0.999998999999943
9.10010000000000	0.999998999999943
9.11010000000000	0.999998999999943
9.12010000000000	0.999998999999943
9.13010000000000	0.999998999999943
9.14010000000000	0.999998999999943
9.15010000000000	0.999998999999943
9.16010000000000	0.999998999999943
9.17010000000000	0.999998999999943
9.18010000000000	0.999998999999943
9.19010000000000	0.999998999999943
9.20010000000000	0.999998999999943
9.21010000000000	0.999998999999943
9.22010000000000	0.999998999999943
9.23010000000000	0.999998999999943
9.24010000000000	0.999998999999943
9.25010000000000	0.999998999999943
9.26010000000000	0.999998999999943
9.27010000000000	0.999998999999943
9.28010000000000	0.999998999999943
9.29010000000000	0.999998999999943
9.30010000000000	0.999998999999943
9.31010000000000	0.999998999999943
9.32010000000000	0.999998999999943
9.33010000000000	0.999998999999943
9.34010000000000	0.999998999999943
9.35010000000000	0.999998999999943
9.36010000000000	0.999998999999943
9.37010000000000	0.999998999999943
9.38010000000000	0.999998999999943
9.39010000000000	0.999998999999943
9.40010000000000	0.999999999999943
9.41010000000000	0.999999999999943
9.42010000000000	0.999999999999943
9.43010000000000	0.999999999999943
9.44010000000000	0.999999999999943
9.45010000000000	0.999999999999943
9.46010000000000	0.999999999999943
9.47010000000000	0.999999999999943
9.48010000000000	0.999999999999943
9.49010000000000	0.999999999999943
9.50010000000000	0.999999999999943
9.51010000000000	0.999999999999943
9.52010000000000	0.999999999999943
9.53010000000000	0.999999999999943
9.54010000000000	0.999999999999943
9.55010000000000	0.999999999999943
9.56010000000000	0.999999999999943
9.57010000000000	0.999999999999943
9.58010000000000	0.999999999999943
9.59010000000000	0.999999999999943
9.60010000000000	0.999999999999943
9.61010000000000	0.999999999999943
9.62010000000000	0.999999999999943
9.63010000000000	0.999999999999943
9.64010000000000	0.999999999999943
9.65010000000000	0.999999999999943
9.66010000000000	0.999999999999943
9.67010000000000	0.999999999999943
9.68010000000000	0.999999999999943
9.69010000000000	0.999999999999943
9.70010000000000	0.999999999999943
9.71010000000000	0.999999999999943
9.72010000000000	0.999999999999943
9.73010000000000	0.999999999999943
9.74010000000000	0.999999999999943
9.75010000000000	0.999999999999943
9.76010000000000	0.999999999999943
9.77010000000000	0.999999999999943
9.78010000000000	0.999999999999943
9.79010000000000	0.999999999999943
9.80010000000000	0.999999999999943
9.81010000000000	0.999999999999943
9.82010000000000	0.999999999999943
9.83010000000000	0.999999999999943
9.84010000000000	0.999999999999943
9.85010000000000	0.999999999999943
9.86010000000000	0.999999999999943
9.87010000000000	0.999999999999943
9.88010000000000	0.999999999999943
9.89010000000000	0.999999999999943
9.90010000000000	0.999999999999943
9.91010000000000	0.999999999999943
9.92010000000000	0.999999999999943
9.93010000000000	0.999999999999943
9.94010000000000	0.999999999999943
9.95010000000000	0.999999999999943
9.96010000000000	0.999999999999943
9.97010000000000	0.999999999999943
9.98010000000000	0.999999999999943
9.99010000000000	0.999999999999943
10.0001000000000	0.999999999999943
10.0101000000000	0.999999999999943
10.0201000000000	0.999999999999943
10.0301000000000	0.999999999999943
10.0401000000000	0.999999999999943
10.0501000000000	0.999999999999943
10.0601000000000	0.999999999999943
10.0701000000000	0.999999999999943
10.0801000000000	0.999999999999943
10.0901000000000	0.999999999999943
10.1001000000000	0.999999999999943
10.1101000000000	0.999999999999943
10.1201000000000	0.999999999999943
10.1301000000000	0.999999999999943
10.1401000000000	0.999999999999943
10.1501000000000	0.999999999999943
10.1601000000000	0.999999999999943
10.1701000000000	0.999999999999943
10.1801000000000	0.999999999999943
10.1901000000000	0.999999999999943
10.2001000000000	0.999999999999943
10.2101000000000	0.999999999999943
10.2201000000000	0.999999999999943
10.2301000000000	0.999999999999943
10.2401000000000	0.999999999999943
10.2501000000000	0.999999999999943
10.2601000000000	0.999999999999943
10.2701000000000	0.999999999999943
10.2801000000000	0.999999999999943
10.2901000000000	0.999999999999943
10.3001000000000	0.999999999999943
10.3101000000000	0.999999999999943
10.3201000000000	0.999999999999943
10.3301000000000	0.999999999999943
10.3401000000000	0.999999999999943
10.3501000000000	0.999999999999943
10.3601000000000	0.999999999999943
10.3701000000000	0.999999999999943
10.3801000000000	0.999999999999943
10.3901000000000	0.999999999999943
10.4001000000000	0.999999999999943
10.4101000000000	0.999999999999943
10.4201000000000	0.999999999999943
10.4301000000000	0.999999999999943
10.4401000000000	0.999999999999943
10.4501000000000	0.999999999999943
10.4601000000000	0.999999999999943
10.4701000000000	0.999999999999943
10.4801000000000	0.999999999999943
10.4901000000000	0.999999999999943
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	7.07402173160056e-08
1.51010000000000	0.000357603881803829
1.52010000000000	0.00138324146471320
1.53010000000000	0.00303962152392352
1.54010000000000	0.00529099807394521
1.55010000000000	0.00810317703820139
1.56010000000000	0.0114434546260584
1.57010000000000	0.0152805580656076
1.58010000000000	0.0195845886037219
1.59010000000000	0.0243269666882031
1.60010000000000	0.0294803792500109
1.61010000000000	0.0350187290066181
1.62010000000000	0.0409170857104767
1.63010000000000	0.0471516392694159
1.64010000000000	0.0536996546685152
1.65010000000000	0.0605394286256269
1.66010000000000	0.0676502479152472
1.67010000000000	0.0750123492978725
1.68010000000000	0.0826068809943218
1.69010000000000	0.0904158656467615
1.70010000000000	0.0984221647103466
1.71010000000000	0.106609444221481
1.72010000000000	0.114962141890720
1.73010000000000	0.123465435470270
1.74010000000000	0.132105212347927
1.75010000000000	0.140868040321069
1.76010000000000	0.149741139506068
1.77010000000000	0.158712355340158
1.78010000000000	0.167770132634386
1.79010000000000	0.176903490637825
1.80010000000000	0.186101999074734
1.81010000000000	0.195355755117751
1.82010000000000	0.204655361261616
1.83010000000000	0.213991904063238
1.84010000000000	0.223356933715187
1.85010000000000	0.232742444420951
1.86010000000000	0.242140855541465
1.87010000000000	0.251544993483558
1.88010000000000	0.260948074302080
1.89010000000000	0.270343686988526
1.90010000000000	0.279725777419974
1.91010000000000	0.289088632943159
1.92010000000000	0.298426867569449
1.93010000000000	0.307735407757369
1.94010000000000	0.317009478760242
1.95010000000000	0.326244591517319
1.96010000000000	0.335436530067596
1.97010000000000	0.344581339466309
1.98010000000000	0.353675314184832
1.99010000000000	0.362714986975443
2.00010000000000	0.371697118183099
2.01010000000000	0.380618685487068
2.02010000000000	0.389476874055875
2.03010000000000	0.398269067099661
2.04010000000000	0.406992836804656
2.05010000000000	0.415645935635032
2.06010000000000	0.424226287987967
2.07010000000000	0.432731982188275
2.08010000000000	0.441161262809492
2.09010000000000	0.449512523308769
2.10010000000000	0.457784298963446
2.11010000000000	0.465975260097595
2.12010000000000	0.474084205587288
2.13010000000000	0.482110056633772
2.14010000000000	0.490051850794124
2.15010000000000	0.497908736259383
2.16010000000000	0.505679966370494
2.17010000000000	0.513364894362808
2.18010000000000	0.520962968330210
2.19010000000000	0.528473726400283
2.20010000000000	0.535896792112250
2.21010000000000	0.543231869989757
2.22010000000000	0.550478741300840
2.23010000000000	0.557637259997734
2.24010000000000	0.564707348829439
2.25010000000000	0.571688995620251
2.26010000000000	0.578582249707700
2.27010000000000	0.585387218533614
2.28010000000000	0.592104064382236
2.29010000000000	0.598733001259583
2.30010000000000	0.605274291908443
2.31010000000000	0.611728244953606
2.32010000000000	0.618095212172179
2.33010000000000	0.624375585883962
2.34010000000000	0.630569796457126
2.35010000000000	0.636678309924563
2.36010000000000	0.642701625706481
2.37010000000000	0.648640274434986
2.38010000000000	0.654494815876544
2.39010000000000	0.660265836948391
2.40010000000000	0.665953949825089
2.41010000000000	0.671559790131601
2.42010000000000	0.677084015219364
2.43010000000000	0.682527302522005
2.44010000000000	0.687890347987456
2.45010000000000	0.693173864583353
2.46010000000000	0.698378580872734
2.47010000000000	0.703505239657147
2.48010000000000	0.708554596684419
2.49010000000000	0.713527419418408
2.50010000000000	0.718424485868204
2.51010000000000	0.723246583474304
2.52010000000000	0.727994508049415
2.53010000000000	0.732669062771606
2.54010000000000	0.737271057227646
2.55010000000000	0.741801306504406
2.56010000000000	0.746260630326344
2.57010000000000	0.750649852237106
2.58010000000000	0.754969798823420
2.59010000000000	0.759221298979461
2.60010000000000	0.763405183210007
2.61010000000000	0.767522282970701
2.62010000000000	0.771573430043878
2.63010000000000	0.775559455948391
2.64010000000000	0.779481191382019
2.65010000000000	0.783339465695017
2.66010000000000	0.787135106393489
2.67010000000000	0.790868938671267
2.68010000000000	0.794541784969077
2.69010000000000	0.798154464559774
2.70010000000000	0.801707793158522
2.71010000000000	0.805202582556804
2.72010000000000	0.808639640279214
2.73010000000000	0.812019769262016
2.74010000000000	0.815343767552495
2.75010000000000	0.818612428028162
2.76010000000000	0.821826538134935
2.77010000000000	0.824986879643403
2.78010000000000	0.828094228422385
2.79010000000000	0.831149354228961
2.80010000000000	0.834153020514241
2.81010000000000	0.837105984244109
2.82010000000000	0.840008995734279
2.83010000000000	0.842862798498978
2.84010000000000	0.845668129112600
2.85010000000000	0.848425717083726
2.86010000000000	0.851136284740929
2.87010000000000	0.853800547129768
2.88010000000000	0.856419211920458
2.89010000000000	0.858992979325667
2.90010000000000	0.861522542027967
2.91010000000000	0.864008585116431
2.92010000000000	0.866451786031951
2.93010000000000	0.868852814520797
2.94010000000000	0.871212332596037
2.95010000000000	0.873530994506382
2.96010000000000	0.875809446712084
2.97010000000000	0.878048327867518
2.98010000000000	0.880248268810089
2.99010000000000	0.882409892555121
3.00010000000000	0.884533814296413
3.01010000000000	0.886620641412143
3.02010000000000	0.888670973475824
3.03010000000000	0.890685402272030
3.04010000000000	0.892664511816623
3.05010000000000	0.894608878381203
3.06010000000000	0.896519070521548
3.07010000000000	0.898395649109813
3.08010000000000	0.900239167370235
3.09010000000000	0.902050170918142
3.10010000000000	0.903829197802068
3.11010000000000	0.905576778548745
3.12010000000000	0.907293436210819
3.13010000000000	0.908979686417079
3.14010000000000	0.910636037425037
3.15010000000000	0.912262990175705
3.16010000000000	0.913861038350384
3.17010000000000	0.915430668429347
3.18010000000000	0.916972359752249
3.19010000000000	0.918486584580133
3.20010000000000	0.919973808158910
3.21010000000000	0.921434488784173
3.22010000000000	0.922869077867252
3.23010000000000	0.924278020002361
3.24010000000000	0.925661753034768
3.25010000000000	0.927020708129860
3.26010000000000	0.928355309843013
3.27010000000000	0.929665976190180
3.28010000000000	0.930953118719104
3.29010000000000	0.932217142581068
3.30010000000000	0.933458446603121
3.31010000000000	0.934677423360680
3.32010000000000	0.935874459250458
3.33010000000000	0.937049934563631
3.34010000000000	0.938204223559208
3.35010000000000	0.939337694537506
3.36010000000000	0.940450709913711
3.37010000000000	0.941543626291433
3.38010000000000	0.942616794536245
3.39010000000000	0.943670559849114
3.40010000000000	0.944705261839713
3.41010000000000	0.945721234599557
3.42010000000000	0.946718806774917
3.43010000000000	0.947698301639477
3.44010000000000	0.948660037166717
3.45010000000000	0.949604326101948
3.46010000000000	0.950531476034016
3.47010000000000	0.951441789466593
3.48010000000000	0.952335563889078
3.49010000000000	0.953213091847049
3.50010000000000	0.954074661012240
3.51010000000000	0.954920554252055
3.52010000000000	0.955751049698552
3.53010000000000	0.956566420816907
3.54010000000000	0.957366936473336
3.55010000000000	0.958152861002453
3.56010000000000	0.958924454274046
3.57010000000000	0.959681971759261
3.58010000000000	0.960425664596189
3.59010000000000	0.961155779654824
3.60010000000000	0.961872559601404
3.61010000000000	0.962576242962102
3.62010000000000	0.963267064186085
3.63010000000000	0.963945253707905
3.64010000000000	0.964611038009236
3.65010000000000	0.965264639679945
3.66010000000000	0.965906277478483
3.67010000000000	0.966536166391600
3.68010000000000	0.967154517693383
3.69010000000000	0.967761539003605
3.70010000000000	0.968357434345390
3.71010000000000	0.968942404202183
3.72010000000000	0.969516645574032
3.73010000000000	0.970080352033187
3.74010000000000	0.970633713778992
3.75010000000000	0.971176917692089
3.76010000000000	0.971710147387948
3.77010000000000	0.972233583269681
3.78010000000000	0.972747402580185
3.79010000000000	0.973251779453594
3.80010000000000	0.973746884966049
3.81010000000000	0.974232887185776
3.82010000000000	0.974709951222504
3.83010000000000	0.975178239276186
3.84010000000000	0.975637910685069
3.85010000000000	0.976089121973078
3.86010000000000	0.976532026896546
3.87010000000000	0.976966776490285
3.88010000000000	0.977393519112996
3.89010000000000	0.977812400492029
3.90010000000000	0.978223563767504
3.91010000000000	0.978627149535785
3.92010000000000	0.979023295892319
3.93010000000000	0.979412138473851
3.94010000000000	0.979793810500005
3.95010000000000	0.980168442814254
3.96010000000000	0.980536163924276
3.97010000000000	0.980897100041700
3.98010000000000	0.981251375121249
3.99010000000000	0.981599110899294
4.00010000000000	0.981940426931819
4.01010000000000	0.982275440631794
4.02010000000000	0.982604267305982
4.03010000000000	0.982927020191167
4.04010000000000	0.983243810489829
4.05010000000000	0.983554747405251
4.06010000000000	0.983859938176077
4.07010000000000	0.984159488110334
4.08010000000000	0.984453500618905
4.09010000000000	0.984742077248472
4.10010000000000	0.985025317713944
4.11010000000000	0.985303319930353
4.12010000000000	0.985576180044247
4.13010000000000	0.985843992464576
4.14010000000000	0.986106849893070
4.15010000000000	0.986364843354141
4.16010000000000	0.986618062224285
4.17010000000000	0.986866594261004
4.18010000000000	0.987110525631271
4.19010000000000	0.987349940939507
4.20010000000000	0.987584923255110
4.21010000000000	0.987815554139528
4.22010000000000	0.988041913672881
4.23010000000000	0.988264080480147
4.24010000000000	0.988482131756906
4.25010000000000	0.988696143294654
4.26010000000000	0.988906189505705
4.27010000000000	0.989112343447666
4.28010000000000	0.989314676847496
4.29010000000000	0.989513260125184
4.30010000000000	0.989708162416993
4.31010000000000	0.989899451598341
4.32010000000000	0.990087194306278
4.33010000000000	0.990271455961589
4.34010000000000	0.990452300790518
4.35010000000000	0.990629791846120
4.36010000000000	0.990803991029256
4.37010000000000	0.990974959109218
4.38010000000000	0.991142755744010
4.39010000000000	0.991307439500276
4.40010000000000	0.991469067872889
4.41010000000000	0.991627697304199
4.42010000000000	0.991783383202952
4.43010000000000	0.991936179962873
4.44010000000000	0.992086140980948
4.45010000000000	0.992233318675368
4.46010000000000	0.992377764503167
4.47010000000000	0.992519528977566
4.48010000000000	0.992658661684995
4.49010000000000	0.992795211301835
4.50010000000000	0.992929225610860
4.51010000000000	0.993060751517391
4.52010000000000	0.993189835065171
4.53010000000000	0.993316521451960
4.54010000000000	0.993440855044853
4.55010000000000	0.993562879395336
4.56010000000000	0.993682637254075
4.57010000000000	0.993800170585438
4.58010000000000	0.993915520581769
4.59010000000000	0.994028727677405
4.60010000000000	0.994139831562451
4.61010000000000	0.994248871196305
4.62010000000000	0.994355884820945
4.63010000000000	0.994460909973988
4.64010000000000	0.994563983501502
4.65010000000000	0.994665141570610
4.66010000000000	0.994764419681850
4.67010000000000	0.994861852681329
4.68010000000000	0.994957474772657
4.69010000000000	0.995051319528669
4.70010000000000	0.995143419902929
4.71010000000000	0.995233808241045
4.72010000000000	0.995322516291765
4.73010000000000	0.995409575217886
4.74010000000000	0.995495015606965
4.75010000000000	0.995578867481837
4.76010000000000	0.995661160310937
4.77010000000000	0.995741923018457
4.78010000000000	0.995821183994299
4.79010000000000	0.995898971103861
4.80010000000000	0.995975311697642
4.81010000000000	0.996050232620677
4.82010000000000	0.996123760221805
4.83010000000000	0.996195920362763
4.84010000000000	0.996266738427118
4.85010000000000	0.996336239329041
4.86010000000000	0.996404447521922
4.87010000000000	0.996471387006830
4.88010000000000	0.996537081340809
4.89010000000000	0.996601553645047
4.90010000000000	0.996664826612870
4.91010000000000	0.996726922517616
4.92010000000000	0.996787863220345
4.93010000000000	0.996847670177428
4.94010000000000	0.996906364447985
4.95010000000000	0.996963966701192
4.96010000000000	0.997020497223458
4.97010000000000	0.997075975925472
4.98010000000000	0.997130422349110
4.99010000000000	0.997183855674239
5.00010000000000	0.997236294725374
5.01010000000000	0.997287757978230
5.02010000000000	0.997338263566145
5.03010000000000	0.997387829286391
5.04010000000000	0.997436472606370
5.05010000000000	0.997484210669695
5.06010000000000	0.997531060302159
5.07010000000000	0.997577038017598
5.08010000000000	0.997622160023652
5.09010000000000	0.997666442227401
5.10010000000000	0.997709900240926
5.11010000000000	0.997752549386745
5.12010000000000	0.997794404703165
5.13010000000000	0.997835480949519
5.14010000000000	0.997875792611336
5.15010000000000	0.997915353905378
5.16010000000000	0.997954178784624
5.17010000000000	0.997992280943127
5.18010000000000	0.998029673820813
5.19010000000000	0.998066370608169
5.20010000000000	0.998102384250857
5.21010000000000	0.998137727454243
5.22010000000000	0.998172412687837
5.23010000000000	0.998206452189653
5.24010000000000	0.998239857970497
5.25010000000000	0.998272641818163
5.26010000000000	0.998304815301568
5.27010000000000	0.998336389774793
5.28010000000000	0.998367376381063
5.29010000000000	0.998397786056650
5.30010000000000	0.998427629534704
5.31010000000000	0.998456917349012
5.32010000000000	0.998485659837692
5.33010000000000	0.998513867146811
5.34010000000000	0.998541549233951
5.35010000000000	0.998568715871690
5.36010000000000	0.998595376651035
5.37010000000000	0.998621540984785
5.38010000000000	0.998647218110833
5.39010000000000	0.998672417095407
5.40010000000000	0.998697146836250
5.41010000000000	0.998721416065741
5.42010000000000	0.998745233353968
5.43010000000000	0.998768607111730
5.44010000000000	0.998791545593489
5.45010000000000	0.998814056900274
5.46010000000000	0.998836148982522
5.47010000000000	0.998857829642873
5.48010000000000	0.998879106538911
5.49010000000000	0.998899987185855
5.50010000000000	0.998920478959194
5.51010000000000	0.998940589097288
5.52010000000000	0.998960324703908
5.53010000000000	0.998979692750731
5.54010000000000	0.998998700079793
5.55010000000000	0.999017353405902
5.56010000000000	0.999035659318983
5.57010000000000	0.999053624286411
5.58010000000000	0.999071254655279
5.59010000000000	0.999088556654632
5.60010000000000	0.999105536397658
5.61010000000000	0.999122199883837
5.62010000000000	0.999138553001059
5.63010000000000	0.999154601527687
5.64010000000000	0.999170351134599
5.65010000000000	0.999185807387177
5.66010000000000	0.999200975747272
5.67010000000000	0.999215861575123
5.68010000000000	0.999230470131248
5.69010000000000	0.999244806578291
5.70010000000000	0.999258875982846
5.71010000000000	0.999272683317237
5.72010000000000	0.999286233461271
5.73010000000000	0.999299531203958
5.74010000000000	0.999312581245196
5.75010000000000	0.999325388197428
5.76010000000000	0.999337956587267
5.77010000000000	0.999350290857093
5.78010000000000	0.999362395366613
5.79010000000000	0.999374274394401
5.80010000000000	0.999385932139410
5.81010000000000	0.999397372722443
5.82010000000000	0.999408600187611
5.83010000000000	0.999419618503761
5.84010000000000	0.999430431565869
5.85010000000000	0.999441043196418
5.86010000000000	0.999451457146743
5.87010000000000	0.999461677098355
5.88010000000000	0.999471706664242
5.89010000000000	0.999481549390134
5.90010000000000	0.999491208755767
5.91010000000000	0.999500688176098
5.92010000000000	0.999509991002517
5.93010000000000	0.999519120524025
5.94010000000000	0.999528079968398
5.95010000000000	0.999536872503322
5.96010000000000	0.999545501237513
5.97010000000000	0.999553969221812
5.98010000000000	0.999562279450265
5.99010000000000	0.999570434861174
6.00010000000000	0.999578438338140
6.01010000000000	0.999586292711073
6.02010000000000	0.999594000757197
6.03010000000000	0.999601565202032
6.04010000000000	0.999608988720345
6.05010000000000	0.999616273937109
6.06010000000000	0.999623423428415
6.07010000000000	0.999630439722392
6.08010000000000	0.999637325300094
6.09010000000000	0.999644082596380
6.10010000000000	0.999650714000767
6.11010000000000	0.999657221858280
6.12010000000000	0.999663608470277
6.13010000000000	0.999669876095261
6.14010000000000	0.999676026949682
6.15010000000000	0.999682063208715
6.16010000000000	0.999687987007025
6.17010000000000	0.999693800439529
6.18010000000000	0.999699505562134
6.19010000000000	0.999705104392454
6.20010000000000	0.999710598910537
6.21010000000000	0.999715991059554
6.22010000000000	0.999721282746484
6.23010000000000	0.999726475842799
6.24010000000000	0.999731572185111
6.25010000000000	0.999736573575834
6.26010000000000	0.999741481783808
6.27010000000000	0.999746298544933
6.28010000000000	0.999751025562780
6.29010000000000	0.999755664509189
6.30010000000000	0.999760217024866
6.31010000000000	0.999764684719956
6.32010000000000	0.999769069174618
6.33010000000000	0.999773371939579
6.34010000000000	0.999777594536683
6.35010000000000	0.999781738459428
6.36010000000000	0.999785805173499
6.37010000000000	0.999789796117277
6.38010000000000	0.999793712702354
6.39010000000000	0.999797556314030
6.40010000000000	0.999801328311799
6.41010000000000	0.999805030029835
6.42010000000000	0.999808662777465
6.43010000000000	0.999812227839620
6.44010000000000	0.999815726477301
6.45010000000000	0.999819159928021
6.46010000000000	0.999822529406242
6.47010000000000	0.999825836103802
6.48010000000000	0.999829081190339
6.49010000000000	0.999832265813704
6.50010000000000	0.999835391100369
6.51010000000000	0.999838458155817
6.52010000000000	0.999841468064943
6.53010000000000	0.999844421892432
6.54010000000000	0.999847320683134
6.55010000000000	0.999850165462437
6.56010000000000	0.999852957236628
6.57010000000000	0.999855696993248
6.58010000000000	0.999858385701443
6.59010000000000	0.999861024312303
6.60010000000000	0.999863613759203
6.61010000000000	0.999866154958129
6.62010000000000	0.999868648808004
6.63010000000000	0.999871096191004
6.64010000000000	0.999873497972873
6.65010000000000	0.999875855003224
6.66010000000000	0.999878168115847
6.67010000000000	0.999880438128994
6.68010000000000	0.999882665845677
6.69010000000000	0.999884852053947
6.70010000000000	0.999886997527174
6.71010000000000	0.999889103024322
6.72010000000000	0.999891169290213
6.73010000000000	0.999893197055797
6.74010000000000	0.999895187038402
6.75010000000000	0.999897139941997
6.76010000000000	0.999899056457431
6.77010000000000	0.999900937262688
6.78010000000000	0.999902783023116
6.79010000000000	0.999904594391670
6.80010000000000	0.999906372009143
6.81010000000000	0.999908116504384
6.82010000000000	0.999909828494530
6.83010000000000	0.999911508585221
6.84010000000000	0.999913157370810
6.85010000000000	0.999914775434582
6.86010000000000	0.999916363348951
6.87010000000000	0.999917921675668
6.88010000000000	0.999919450966018
6.89010000000000	0.999920951761016
6.90010000000000	0.999922424591596
6.91010000000000	0.999923869978801
6.92010000000000	0.999925288433967
6.93010000000000	0.999926680458903
6.94010000000000	0.999928046546066
6.95010000000000	0.999929387178744
6.96010000000000	0.999930702831214
6.97010000000000	0.999931993968922
6.98010000000000	0.999933261048640
6.99010000000000	0.999934504518629
7.00010000000000	0.999935724818799
7.01010000000000	0.999936922380864
7.02010000000000	0.999938097628496
7.03010000000000	0.999939250977471
7.04010000000000	0.999940382835818
7.05010000000000	0.999941493603968
7.06010000000000	0.999942583674886
7.07010000000000	0.999943653434219
7.08010000000000	0.999944703260429
7.09010000000000	0.999945733524923
7.10010000000000	0.999946744592191
7.11010000000000	0.999947736819931
7.12010000000000	0.999948710559177
7.13010000000000	0.999949666154423
7.14010000000000	0.999950603943742
7.15010000000000	0.999951524258912
7.16010000000000	0.999952427425525
7.17010000000000	0.999953313763107
7.18010000000000	0.999954183585237
7.19010000000000	0.999955037199643
7.20010000000000	0.999955874908324
7.21010000000000	0.999956697007650
7.22010000000000	0.999957503788471
7.23010000000000	0.999958295536217
7.24010000000000	0.999959072530999
7.25010000000000	0.999959835047710
7.26010000000000	0.999960583356120
7.27010000000000	0.999961317720974
7.28010000000000	0.999962038402082
7.29010000000000	0.999962745654416
7.30010000000000	0.999963439728194
7.31010000000000	0.999964120868975
7.32010000000000	0.999964789317742
7.33010000000000	0.999965445310985
7.34010000000000	0.999966089080790
7.35010000000000	0.999966720854920
7.36010000000000	0.999967340856892
7.37010000000000	0.999967949306058
7.38010000000000	0.999968546417685
7.39010000000000	0.999969132403026
7.40010000000000	0.999969707469402
7.41010000000000	0.999970271820267
7.42010000000000	0.999970825655285
7.43010000000000	0.999971369170403
7.44010000000000	0.999971902557913
7.45010000000000	0.999972426006523
7.46010000000000	0.999972939701432
7.47010000000000	0.999973443824381
7.48010000000000	0.999973938553728
7.49010000000000	0.999974424064506
7.50010000000000	0.999974900528488
7.51010000000000	0.999975368114248
7.52010000000000	0.999975826987212
7.53010000000000	0.999976277309733
7.54010000000000	0.999976719241134
7.55010000000000	0.999977152937768
7.56010000000000	0.999977578553077
7.57010000000000	0.999977996237645
7.58010000000000	0.999978406139247
7.59010000000000	0.999978808402906
7.60010000000000	0.999979203170944
7.61010000000000	0.999979590583028
7.62010000000000	0.999979970776227
7.63010000000000	0.999980343885051
7.64010000000000	0.999980710041509
7.65010000000000	0.999981069375146
7.66010000000000	0.999981422013097
7.67010000000000	0.999981768080122
7.68010000000000	0.999982107698662
7.69010000000000	0.999982440988875
7.70010000000000	0.999982768068677
7.71010000000000	0.999983089053794
7.72010000000000	0.999983404057788
7.73010000000000	0.999983713192108
7.74010000000000	0.999984016566128
7.75010000000000	0.999984314287183
7.76010000000000	0.999984606460606
7.77010000000000	0.999984893189769
7.78010000000000	0.999985174576120
7.79010000000000	0.999985450719212
7.80010000000000	0.999985721716745
7.81010000000000	0.999985987664600
7.82010000000000	0.999986248656872
7.83010000000000	0.999986504785898
7.84010000000000	0.999986756142301
7.85010000000000	0.999987002815009
7.86010000000000	0.999987244891296
7.87010000000000	0.999987482456812
7.88010000000000	0.999987715595607
7.89010000000000	0.999987944390166
7.90010000000000	0.999988168921438
7.91010000000000	0.999988389268865
7.92010000000000	0.999988605510406
7.93010000000000	0.999988817722569
7.94010000000000	0.999989025980434
7.95010000000000	0.999989230357684
7.96010000000000	0.999989430926630
7.97010000000000	0.999989627758234
7.98010000000000	0.999989820922138
7.99010000000000	0.999990010486681
8.00010000000000	0.999990196518934
8.01010000000000	0.999990379084717
8.02010000000000	0.999990558248620
8.03010000000000	0.999990734074035
8.04010000000000	0.999990906623170
8.05010000000000	0.999991075957074
8.06010000000000	0.999991242135657
8.07010000000000	0.999991405217717
8.08010000000000	0.999991565260950
8.09010000000000	0.999991722321982
8.10010000000000	0.999991876456382
8.11010000000000	0.999992027718685
8.12010000000000	0.999992176162406
8.13010000000000	0.999992321840069
8.14010000000000	0.999992464803213
8.15010000000000	0.999992605102421
8.16010000000000	0.999992742787331
8.17010000000000	0.999992877906656
8.18010000000000	0.999993010508207
8.19010000000000	0.999993140638894
8.20010000000000	0.999993268344760
8.21010000000000	0.999993393670988
8.22010000000000	0.999993516661919
8.23010000000000	0.999993637361071
8.24010000000000	0.999993755811144
8.25010000000000	0.999993872054050
8.26010000000000	0.999993986130917
8.27010000000000	0.999994098082103
8.28010000000000	0.999994207947220
8.29010000000000	0.999994315765138
8.30010000000000	0.999994421574005
8.31010000000000	0.999994525411256
8.32010000000000	0.999994627313630
8.33010000000000	0.999994727317180
8.34010000000000	0.999994825457289
8.35010000000000	0.999994921768679
8.36010000000000	0.999995016285428
8.37010000000000	0.999995109040974
8.38010000000000	0.999995200068137
8.39010000000000	0.999995289399120
8.40010000000000	0.999995377065532
8.41010000000000	0.999995463098391
8.42010000000000	0.999995547528133
8.43010000000000	0.999995630384632
8.44010000000000	0.999995711697203
8.45010000000000	0.999995791494616
8.46010000000000	0.999995869805103
8.47010000000000	0.999995946656369
8.48010000000000	0.999996022075609
8.49010000000000	0.999996096089504
8.50010000000000	0.999996168724242
8.51010000000000	0.999996240005521
8.52010000000000	0.999996309958562
8.53010000000000	0.999996378608113
8.54010000000000	0.999996445978465
8.55010000000000	0.999996512093453
8.56010000000000	0.999996576976472
8.57010000000000	0.999996640650474
8.58010000000000	0.999996703137990
8.59010000000000	0.999996764461128
8.60010000000000	0.999996824641584
8.61010000000000	0.999996883700651
8.62010000000000	0.999996941659226
8.63010000000000	0.999996998537813
8.64010000000000	0.999997054356539
8.65010000000000	0.999997109135151
8.66010000000000	0.999997162893030
8.67010000000000	0.999997215649198
8.68010000000000	0.999997267422318
8.69010000000000	0.999997318230710
8.70010000000000	0.999997368092350
8.71010000000000	0.999997417024880
8.72010000000000	0.999997465045612
8.73010000000000	0.999997512171535
8.74010000000000	0.999997558419325
8.75010000000000	0.999997603805345
8.76010000000000	0.999997648345651
8.77010000000000	0.999997692056003
8.78010000000000	0.999997734951866
8.79010000000000	0.999997777048418
8.80010000000000	0.999997818360551
8.81010000000000	0.999997858902883
8.82010000000000	0.999997898689758
8.83010000000000	0.999997937735254
8.84010000000000	0.999997976053184
8.85010000000000	0.999998013657106
8.86010000000000	0.999998050560324
8.87010000000000	0.999998086775898
8.88010000000000	0.999998122316638
8.89010000000000	0.999998157195119
8.90010000000000	0.999998191423682
8.91010000000000	0.999998225014437
8.92010000000000	0.999998257979270
8.93010000000000	0.999998290329843
8.94010000000000	0.999998322077602
8.95010000000000	0.999998353233781
8.96010000000000	0.999998383809402
8.97010000000000	0.999998413815284
8.98010000000000	0.999998443262043
8.99010000000000	0.999998472160097
9.00010000000000	0.999998500519670
9.01010000000000	0.999998528350798
9.02010000000000	0.999998555663325
9.03010000000000	0.999998582466918
9.04010000000000	0.999998608771058
9.05010000000000	0.999998634585052
9.06010000000000	0.999998659918034
9.07010000000000	0.999998684778966
9.08010000000000	0.999998709176645
9.09010000000000	0.999998733119702
9.10010000000000	0.999998756616611
9.11010000000000	0.999998779675682
9.12010000000000	0.999998802305075
9.13010000000000	0.999998824512798
9.14010000000000	0.999998846306706
9.15010000000000	0.999998867694511
9.16010000000000	0.999998888683781
9.17010000000000	0.999998909281942
9.18010000000000	0.999998929496280
9.19010000000000	0.999998949333950
9.20010000000000	0.999998968801968
9.21010000000000	0.999998987907222
9.22010000000000	0.999999006656474
9.23010000000000	0.999999025056355
9.24010000000000	0.999999043113376
9.25010000000000	0.999999060833927
9.26010000000000	0.999999078224278
9.27010000000000	0.999999095290580
9.28010000000000	0.999999112038873
9.29010000000000	0.999999128475081
9.30010000000000	0.999999144605022
9.31010000000000	0.999999160434399
9.32010000000000	0.999999175968813
9.33010000000000	0.999999191213765
9.34010000000000	0.999999206174644
9.35010000000000	0.999999220856746
9.36010000000000	0.999999235265265
9.37010000000000	0.999999249405298
9.38010000000000	0.999999263281849
9.39010000000000	0.999999276899827
9.40010000000000	0.999999290264050
9.41010000000000	0.999999303379248
9.42010000000000	0.999999316250059
9.43010000000000	0.999999328881038
9.44010000000000	0.999999341276656
9.45010000000000	0.999999353441295
9.46010000000000	0.999999365379260
9.47010000000000	0.999999377094776
9.48010000000000	0.999999388591987
9.49010000000000	0.999999399874962
9.50010000000000	0.999999410947692
9.51010000000000	0.999999421814095
9.52010000000000	0.999999432478016
9.53010000000000	0.999999442943227
9.54010000000000	0.999999453213432
9.55010000000000	0.999999463292264
9.56010000000000	0.999999473183289
9.57010000000000	0.999999482890007
9.58010000000000	0.999999492415851
9.59010000000000	0.999999501764193
9.60010000000000	0.999999510938342
9.61010000000000	0.999999519941540
9.62010000000000	0.999999528776975
9.63010000000000	0.999999537447773
9.64010000000000	0.999999545956999
9.65010000000000	0.999999554307667
9.66010000000000	0.999999562502729
9.67010000000000	0.999999570545088
9.68010000000000	0.999999578437587
9.69010000000000	0.999999586183018
9.70010000000000	0.999999593784121
9.71010000000000	0.999999601243588
9.72010000000000	0.999999608564056
9.73010000000000	0.999999615748116
9.74010000000000	0.999999622798310
9.75010000000000	0.999999629717131
9.76010000000000	0.999999636507029
9.77010000000000	0.999999643170406
9.78010000000000	0.999999649709618
9.79010000000000	0.999999656126981
9.80010000000000	0.999999662424763
9.81010000000000	0.999999668605195
9.82010000000000	0.999999674670461
9.83010000000000	0.999999680622709
9.84010000000000	0.999999686464043
9.85010000000000	0.999999692196530
9.86010000000000	0.999999697822201
9.87010000000000	0.999999703343042
9.88010000000000	0.999999708761012
9.89010000000000	0.999999714078022
9.90010000000000	0.999999719295957
9.91010000000000	0.999999724416662
9.92010000000000	0.999999729441949
9.93010000000000	0.999999734373596
9.94010000000000	0.999999739213347
9.95010000000000	0.999999743962915
9.96010000000000	0.999999748623980
9.97010000000000	0.999999753198193
9.98010000000000	0.999999757687170
9.99010000000000	0.999999762092502
10.0001000000000	0.999999766415746
10.0101000000000	0.999999770658431
10.0201000000000	0.999999774822058
10.0301000000000	0.999999778908100
10.0401000000000	0.999999782918004
10.0501000000000	0.999999786853188
10.0601000000000	0.999999790715045
10.0701000000000	0.999999794504941
10.0801000000000	0.999999798224217
10.0901000000000	0.999999801874189
10.1001000000000	0.999999805456148
10.1101000000000	0.999999808971361
10.1201000000000	0.999999812421073
10.1301000000000	0.999999815806503
10.1401000000000	0.999999819128850
10.1501000000000	0.999999822389290
10.1601000000000	0.999999825588974
10.1701000000000	0.999999828729037
10.1801000000000	0.999999831810587
10.1901000000000	0.999999834834716
10.2001000000000	0.999999837802496
10.2101000000000	0.999999840714975
10.2201000000000	0.999999843573182
10.2301000000000	0.999999846378131
10.2401000000000	0.999999849130812
10.2501000000000	0.999999851832201
10.2601000000000	0.999999854483252
10.2701000000000	0.999999857084904
10.2801000000000	0.999999859638078
10.2901000000000	0.999999862143676
10.3001000000000	0.999999864602585
10.3101000000000	0.999999867015675
10.3201000000000	0.999999869383800
10.3301000000000	0.999999871707798
10.3401000000000	0.999999873988492
10.3501000000000	0.999999876226687
10.3601000000000	0.999999878423177
10.3701000000000	0.999999880578737
10.3801000000000	0.999999882694131
10.3901000000000	0.999999884770107
10.4001000000000	0.999999886807401
10.4101000000000	0.999999888806731
10.4201000000000	0.999999890768807
10.4301000000000	0.999999892694322
10.4401000000000	0.999999894583957
10.4501000000000	0.999999896438380
10.4601000000000	0.999999898258249
10.4701000000000	0.999999900044207
10.4801000000000	0.999999901796886
10.4901000000000	0.999999903516905
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0.000424000000000000
2.02010000000000	0.00156200000000000
2.03010000000000	0.00337100000000000
2.04010000000000	0.00580300000000000
2.05010000000000	0.00886500000000000
2.06010000000000	0.0124560000000000
2.07010000000000	0.0166820000000000
2.08010000000000	0.0213720000000000
2.09010000000000	0.0263720000000000
2.10010000000000	0.0317980000000000
2.11010000000000	0.0378030000000000
2.12010000000000	0.0440060000000000
2.13010000000000	0.0506179999999999
2.14010000000000	0.0574509999999998
2.15010000000000	0.0647889999999998
2.16010000000000	0.0724799999999997
2.17010000000000	0.0805179999999998
2.18010000000000	0.0885419999999999
2.19010000000000	0.0968849999999999
2.20010000000000	0.105462000000000
2.21010000000000	0.114073000000000
2.22010000000000	0.122918000000000
2.23010000000000	0.131813000000000
2.24010000000000	0.141100000000000
2.25010000000000	0.150166000000000
2.26010000000000	0.159452000000000
2.27010000000000	0.168791000000001
2.28010000000000	0.178451000000001
2.29010000000000	0.188039000000001
2.30010000000000	0.197686000000001
2.31010000000000	0.207323000000001
2.32010000000000	0.216851000000001
2.33010000000000	0.226708000000001
2.34010000000000	0.236542000000000
2.35010000000000	0.246482000000001
2.36010000000000	0.256298000000001
2.37010000000000	0.266171000000001
2.38010000000000	0.275905000000001
2.39010000000000	0.285666000000001
2.40010000000000	0.295573000000001
2.41010000000000	0.305394000000001
2.42010000000000	0.314980000000001
2.43010000000000	0.324599000000001
2.44010000000000	0.334101000000001
2.45010000000000	0.343576000000002
2.46010000000000	0.353119000000002
2.47010000000000	0.362437000000002
2.48010000000000	0.371892000000001
2.49010000000000	0.381218000000001
2.50010000000000	0.390443000000001
2.51010000000000	0.399625000000001
2.52010000000000	0.408637000000001
2.53010000000000	0.417620000000001
2.54010000000000	0.426644000000000
2.55010000000000	0.435324000000000
2.56010000000000	0.444198000000000
2.57010000000000	0.452864000000000
2.58010000000000	0.461453000000000
2.59010000000000	0.469933000000000
2.60010000000000	0.478337000000000
2.61010000000000	0.486598000000000
2.62010000000000	0.494753000000000
2.63010000000000	0.502806999999999
2.64010000000000	0.510932999999999
2.65010000000000	0.518741999999999
2.66010000000000	0.526615000000000
2.67010000000000	0.534315999999999
2.68010000000000	0.541999000000000
2.69010000000000	0.549671999999999
2.70010000000000	0.557166999999999
2.71010000000000	0.564550000000000
2.72010000000000	0.571946999999999
2.73010000000000	0.579123000000000
2.74010000000000	0.586347000000000
2.75010000000000	0.593376000000000
2.76010000000000	0.600270000000000
2.77010000000000	0.607137000000001
2.78010000000000	0.613776000000000
2.79010000000000	0.620407000000000
2.80010000000000	0.626910000000000
2.81010000000000	0.633329000000000
2.82010000000000	0.639596999999999
2.83010000000000	0.645877999999999
2.84010000000000	0.651941999999998
2.85010000000000	0.657888999999997
2.86010000000000	0.663831999999997
2.87010000000000	0.669653999999997
2.88010000000000	0.675462999999996
2.89010000000000	0.681107999999997
2.90010000000000	0.686791999999997
2.91010000000000	0.692249999999997
2.92010000000000	0.697574999999997
2.93010000000000	0.702978999999997
2.94010000000000	0.708184999999997
2.95010000000000	0.713503999999997
2.96010000000000	0.718594999999997
2.97010000000000	0.723614999999997
2.98010000000000	0.728551999999997
2.99010000000000	0.733282999999998
3.00010000000000	0.738028999999998
3.01010000000000	0.742804999999998
3.02010000000000	0.747439999999998
3.03010000000000	0.751934999999998
3.04010000000000	0.756552999999999
3.05010000000000	0.760991999999999
3.06010000000000	0.765306999999999
3.07010000000000	0.769441999999999
3.08010000000000	0.773666999999999
3.09010000000000	0.777711999999999
3.10010000000000	0.781839999999998
3.11010000000000	0.785866999999998
3.12010000000000	0.789772999999997
3.13010000000000	0.793666999999997
3.14010000000000	0.797474999999996
3.15010000000000	0.801199999999996
3.16010000000000	0.804895999999995
3.17010000000000	0.808422999999995
3.18010000000000	0.811965999999995
3.19010000000000	0.815414999999994
3.20010000000000	0.818892999999994
3.21010000000000	0.822326999999994
3.22010000000000	0.825560999999993
3.23010000000000	0.828860999999993
3.24010000000000	0.831971999999993
3.25010000000000	0.835134999999992
3.26010000000000	0.838156999999992
3.27010000000000	0.841153999999992
3.28010000000000	0.844118999999992
3.29010000000000	0.846874999999992
3.30010000000000	0.849703999999991
3.31010000000000	0.852492999999991
3.32010000000000	0.855221999999991
3.33010000000000	0.857920999999991
3.34010000000000	0.860606999999991
3.35010000000000	0.863301999999991
3.36010000000000	0.865844999999991
3.37010000000000	0.868381999999991
3.38010000000000	0.870875999999991
3.39010000000000	0.873309999999991
3.40010000000000	0.875653999999991
3.41010000000000	0.877933999999992
3.42010000000000	0.880255999999993
3.43010000000000	0.882500999999993
3.44010000000000	0.884749999999994
3.45010000000000	0.887004999999994
3.46010000000000	0.889127999999995
3.47010000000000	0.891196999999995
3.48010000000000	0.893253999999996
3.49010000000000	0.895275999999996
3.50010000000000	0.897280999999997
3.51010000000000	0.899203999999997
3.52010000000000	0.901072999999998
3.53010000000000	0.902898999999999
3.54010000000000	0.904766999999999
3.55010000000000	0.906536000000000
3.56010000000000	0.908257000000000
3.57010000000000	0.909998000000000
3.58010000000000	0.911730000000001
3.59010000000000	0.913406000000001
3.60010000000000	0.915088000000001
3.61010000000000	0.916723000000002
3.62010000000000	0.918264000000002
3.63010000000000	0.919780000000002
3.64010000000000	0.921339000000002
3.65010000000000	0.922905000000003
3.66010000000000	0.924414000000003
3.67010000000000	0.925810000000004
3.68010000000000	0.927181000000004
3.69010000000000	0.928577000000004
3.70010000000000	0.929919000000004
3.71010000000000	0.931199000000004
3.72010000000000	0.932484000000004
3.73010000000000	0.933704000000003
3.74010000000000	0.934998000000003
3.75010000000000	0.936211000000003
3.76010000000000	0.937444000000003
3.77010000000000	0.938572000000003
3.78010000000000	0.939742000000003
3.79010000000000	0.940933000000002
3.80010000000000	0.942039000000002
3.81010000000000	0.943153000000001
3.82010000000000	0.944269000000001
3.83010000000000	0.945313000000000
3.84010000000000	0.946438000000000
3.85010000000000	0.947459000000000
3.86010000000000	0.948450999999999
3.87010000000000	0.949417999999999
3.88010000000000	0.950330999999998
3.89010000000000	0.951221999999997
3.90010000000000	0.952193999999997
3.91010000000000	0.953106999999997
3.92010000000000	0.953955999999997
3.93010000000000	0.954876999999997
3.94010000000000	0.955770999999996
3.95010000000000	0.956579999999995
3.96010000000000	0.957420999999995
3.97010000000000	0.958200999999994
3.98010000000000	0.959016999999993
3.99010000000000	0.959827999999992
4.00010000000000	0.960607999999992
4.01010000000000	0.961355999999991
4.02010000000000	0.962093999999991
4.03010000000000	0.962786999999990
4.04010000000000	0.963466999999990
4.05010000000000	0.964179999999989
4.06010000000000	0.964875999999989
4.07010000000000	0.965539999999988
4.08010000000000	0.966168999999987
4.09010000000000	0.966792999999987
4.10010000000000	0.967432999999986
4.11010000000000	0.968038999999985
4.12010000000000	0.968664999999984
4.13010000000000	0.969249999999984
4.14010000000000	0.969842999999984
4.15010000000000	0.970451999999983
4.16010000000000	0.971007999999983
4.17010000000000	0.971528999999982
4.18010000000000	0.972079999999982
4.19010000000000	0.972587999999981
4.20010000000000	0.973122999999980
4.21010000000000	0.973659999999979
4.22010000000000	0.974180999999979
4.23010000000000	0.974686999999978
4.24010000000000	0.975187999999977
4.25010000000000	0.975672999999976
4.26010000000000	0.976137999999975
4.27010000000000	0.976614999999975
4.28010000000000	0.977060999999973
4.29010000000000	0.977510999999972
4.30010000000000	0.977938999999972
4.31010000000000	0.978398999999971
4.32010000000000	0.978843999999970
4.33010000000000	0.979234999999968
4.34010000000000	0.979635999999968
4.35010000000000	0.980025999999967
4.36010000000000	0.980388999999966
4.37010000000000	0.980758999999964
4.38010000000000	0.981155999999963
4.39010000000000	0.981499999999962
4.40010000000000	0.981840999999961
4.41010000000000	0.982193999999960
4.42010000000000	0.982554999999958
4.43010000000000	0.982896999999957
4.44010000000000	0.983217999999956
4.45010000000000	0.983520999999955
4.46010000000000	0.983816999999954
4.47010000000000	0.984156999999952
4.48010000000000	0.984450999999952
4.49010000000000	0.984762999999951
4.50010000000000	0.985085999999950
4.51010000000000	0.985349999999949
4.52010000000000	0.985631999999948
4.53010000000000	0.985882999999947
4.54010000000000	0.986160999999946
4.55010000000000	0.986440999999945
4.56010000000000	0.986703999999944
4.57010000000000	0.986949999999943
4.58010000000000	0.987193999999941
4.59010000000000	0.987417999999941
4.60010000000000	0.987660999999939
4.61010000000000	0.987913999999938
4.62010000000000	0.988155999999937
4.63010000000000	0.988373999999935
4.64010000000000	0.988610999999934
4.65010000000000	0.988812999999933
4.66010000000000	0.989033999999931
4.67010000000000	0.989238999999930
4.68010000000000	0.989453999999929
4.69010000000000	0.989658999999928
4.70010000000000	0.989857999999927
4.71010000000000	0.990046999999926
4.72010000000000	0.990243999999924
4.73010000000000	0.990402999999924
4.74010000000000	0.990591999999923
4.75010000000000	0.990783999999922
4.76010000000000	0.990962999999921
4.77010000000000	0.991153999999920
4.78010000000000	0.991332999999919
4.79010000000000	0.991496999999919
4.80010000000000	0.991662999999918
4.81010000000000	0.991804999999918
4.82010000000000	0.991978999999918
4.83010000000000	0.992148999999917
4.84010000000000	0.992307999999916
4.85010000000000	0.992467999999914
4.86010000000000	0.992613999999914
4.87010000000000	0.992748999999913
4.88010000000000	0.992893999999913
4.89010000000000	0.993029999999912
4.90010000000000	0.993150999999912
4.91010000000000	0.993269999999912
4.92010000000000	0.993377999999912
4.93010000000000	0.993491999999911
4.94010000000000	0.993605999999911
4.95010000000000	0.993730999999910
4.96010000000000	0.993882999999909
4.97010000000000	0.994009999999909
4.98010000000000	0.994113999999909
4.99010000000000	0.994220999999909
5.00010000000000	0.994328999999908
5.01010000000000	0.994431999999909
5.02010000000000	0.994558999999908
5.03010000000000	0.994666999999908
5.04010000000000	0.994770999999908
5.05010000000000	0.994868999999908
5.06010000000000	0.994956999999908
5.07010000000000	0.995042999999908
5.08010000000000	0.995129999999908
5.09010000000000	0.995222999999908
5.10010000000000	0.995313999999909
5.11010000000000	0.995404999999909
5.12010000000000	0.995482999999910
5.13010000000000	0.995562999999910
5.14010000000000	0.995637999999910
5.15010000000000	0.995726999999911
5.16010000000000	0.995809999999911
5.17010000000000	0.995873999999911
5.18010000000000	0.995949999999911
5.19010000000000	0.996034999999911
5.20010000000000	0.996091999999911
5.21010000000000	0.996168999999912
5.22010000000000	0.996237999999912
5.23010000000000	0.996328999999912
5.24010000000000	0.996403999999912
5.25010000000000	0.996461999999912
5.26010000000000	0.996537999999912
5.27010000000000	0.996596999999912
5.28010000000000	0.996655999999913
5.29010000000000	0.996726999999913
5.30010000000000	0.996779999999914
5.31010000000000	0.996832999999914
5.32010000000000	0.996889999999915
5.33010000000000	0.996954999999915
5.34010000000000	0.997004999999916
5.35010000000000	0.997066999999916
5.36010000000000	0.997112999999916
5.37010000000000	0.997172999999917
5.38010000000000	0.997226999999917
5.39010000000000	0.997269999999918
5.40010000000000	0.997312999999918
5.41010000000000	0.997358999999918
5.42010000000000	0.997414999999919
5.43010000000000	0.997461999999920
5.44010000000000	0.997513999999920
5.45010000000000	0.997563999999920
5.46010000000000	0.997620999999920
5.47010000000000	0.997665999999921
5.48010000000000	0.997701999999921
5.49010000000000	0.997749999999922
5.50010000000000	0.997794999999922
5.51010000000000	0.997846999999922
5.52010000000000	0.997882999999923
5.53010000000000	0.997931999999923
5.54010000000000	0.997974999999924
5.55010000000000	0.998022999999924
5.56010000000000	0.998069999999924
5.57010000000000	0.998097999999925
5.58010000000000	0.998143999999925
5.59010000000000	0.998167999999925
5.60010000000000	0.998204999999926
5.61010000000000	0.998236999999926
5.62010000000000	0.998269999999927
5.63010000000000	0.998299999999927
5.64010000000000	0.998325999999928
5.65010000000000	0.998364999999928
5.66010000000000	0.998393999999929
5.67010000000000	0.998420999999929
5.68010000000000	0.998448999999930
5.69010000000000	0.998466999999930
5.70010000000000	0.998500999999931
5.71010000000000	0.998531999999931
5.72010000000000	0.998572999999932
5.73010000000000	0.998596999999932
5.74010000000000	0.998622999999932
5.75010000000000	0.998646999999933
5.76010000000000	0.998678999999933
5.77010000000000	0.998708999999934
5.78010000000000	0.998729999999934
5.79010000000000	0.998763999999935
5.80010000000000	0.998786999999935
5.81010000000000	0.998801999999935
5.82010000000000	0.998825999999936
5.83010000000000	0.998848999999936
5.84010000000000	0.998874999999937
5.85010000000000	0.998899999999937
5.86010000000000	0.998914999999937
5.87010000000000	0.998931999999938
5.88010000000000	0.998954999999938
5.89010000000000	0.998968999999938
5.90010000000000	0.998980999999939
5.91010000000000	0.998994999999939
5.92010000000000	0.999017999999939
5.93010000000000	0.999028999999939
5.94010000000000	0.999044999999940
5.95010000000000	0.999061999999940
5.96010000000000	0.999098999999941
5.97010000000000	0.999117999999941
5.98010000000000	0.999138999999942
5.99010000000000	0.999153999999942
6.00010000000000	0.999175999999942
6.01010000000000	0.999190999999942
6.02010000000000	0.999208999999943
6.03010000000000	0.999224999999943
6.04010000000000	0.999240999999943
6.05010000000000	0.999252999999944
6.06010000000000	0.999266999999944
6.07010000000000	0.999282999999944
6.08010000000000	0.999288999999944
6.09010000000000	0.999300999999945
6.10010000000000	0.999314999999945
6.11010000000000	0.999328999999945
6.12010000000000	0.999350999999945
6.13010000000000	0.999364999999946
6.14010000000000	0.999369999999946
6.15010000000000	0.999382999999946
6.16010000000000	0.999389999999946
6.17010000000000	0.999395999999946
6.18010000000000	0.999406999999947
6.19010000000000	0.999418999999947
6.20010000000000	0.999428999999947
6.21010000000000	0.999440999999947
6.22010000000000	0.999452999999947
6.23010000000000	0.999464999999948
6.24010000000000	0.999472999999948
6.25010000000000	0.999482999999948
6.26010000000000	0.999498999999948
6.27010000000000	0.999506999999949
6.28010000000000	0.999516999999949
6.29010000000000	0.999531999999949
6.30010000000000	0.999543999999949
6.31010000000000	0.999548999999949
6.32010000000000	0.999553999999950
6.33010000000000	0.999559999999950
6.34010000000000	0.999565999999950
6.35010000000000	0.999577999999950
6.36010000000000	0.999587999999951
6.37010000000000	0.999596999999951
6.38010000000000	0.999599999999951
6.39010000000000	0.999605999999951
6.40010000000000	0.999613999999951
6.41010000000000	0.999624999999951
6.42010000000000	0.999635999999952
6.43010000000000	0.999640999999952
6.44010000000000	0.999646999999952
6.45010000000000	0.999654999999952
6.46010000000000	0.999661999999952
6.47010000000000	0.999668999999952
6.48010000000000	0.999673999999952
6.49010000000000	0.999674999999952
6.50010000000000	0.999681999999953
6.51010000000000	0.999685999999953
6.52010000000000	0.999694999999953
6.53010000000000	0.999699999999953
6.54010000000000	0.999703999999953
6.55010000000000	0.999708999999953
6.56010000000000	0.999715999999953
6.57010000000000	0.999720999999953
6.58010000000000	0.999725999999954
6.59010000000000	0.999727999999954
6.60010000000000	0.999728999999954
6.61010000000000	0.999733999999954
6.62010000000000	0.999740999999954
6.63010000000000	0.999746999999954
6.64010000000000	0.999752999999954
6.65010000000000	0.999757999999954
6.66010000000000	0.999761999999954
6.67010000000000	0.999764999999955
6.68010000000000	0.999771999999955
6.69010000000000	0.999774999999955
6.70010000000000	0.999779999999955
6.71010000000000	0.999786999999955
6.72010000000000	0.999789999999955
6.73010000000000	0.999793999999955
6.74010000000000	0.999795999999955
6.75010000000000	0.999799999999955
6.76010000000000	0.999803999999955
6.77010000000000	0.999807999999956
6.78010000000000	0.999810999999956
6.79010000000000	0.999813999999956
6.80010000000000	0.999816999999956
6.81010000000000	0.999820999999956
6.82010000000000	0.999823999999956
6.83010000000000	0.999827999999956
6.84010000000000	0.999829999999956
6.85010000000000	0.999830999999956
6.86010000000000	0.999831999999956
6.87010000000000	0.999835999999956
6.88010000000000	0.999837999999956
6.89010000000000	0.999838999999956
6.90010000000000	0.999839999999956
6.91010000000000	0.999842999999957
6.92010000000000	0.999846999999957
6.93010000000000	0.999847999999957
6.94010000000000	0.999853999999957
6.95010000000000	0.999858999999957
6.96010000000000	0.999860999999957
6.97010000000000	0.999862999999957
6.98010000000000	0.999865999999957
6.99010000000000	0.999865999999957
7.00010000000000	0.999869999999957
7.01010000000000	0.999872999999957
7.02010000000000	0.999875999999957
7.03010000000000	0.999876999999957
7.04010000000000	0.999877999999957
7.05010000000000	0.999880999999958
7.06010000000000	0.999886999999958
7.07010000000000	0.999888999999958
7.08010000000000	0.999889999999958
7.09010000000000	0.999889999999958
7.10010000000000	0.999892999999958
7.11010000000000	0.999893999999958
7.12010000000000	0.999896999999958
7.13010000000000	0.999899999999958
7.14010000000000	0.999902999999958
7.15010000000000	0.999906999999958
7.16010000000000	0.999908999999958
7.17010000000000	0.999909999999958
7.18010000000000	0.999910999999958
7.19010000000000	0.999911999999958
7.20010000000000	0.999912999999958
7.21010000000000	0.999913999999958
7.22010000000000	0.999913999999958
7.23010000000000	0.999915999999959
7.24010000000000	0.999915999999959
7.25010000000000	0.999917999999959
7.26010000000000	0.999917999999959
7.27010000000000	0.999919999999959
7.28010000000000	0.999921999999959
7.29010000000000	0.999921999999959
7.30010000000000	0.999923999999959
7.31010000000000	0.999925999999959
7.32010000000000	0.999926999999959
7.33010000000000	0.999927999999959
7.34010000000000	0.999929999999959
7.35010000000000	0.999932999999959
7.36010000000000	0.999934999999959
7.37010000000000	0.999935999999959
7.38010000000000	0.999935999999959
7.39010000000000	0.999936999999959
7.40010000000000	0.999937999999959
7.41010000000000	0.999938999999959
7.42010000000000	0.999942999999959
7.43010000000000	0.999942999999959
7.44010000000000	0.999946999999959
7.45010000000000	0.999948999999960
7.46010000000000	0.999948999999960
7.47010000000000	0.999949999999960
7.48010000000000	0.999950999999960
7.49010000000000	0.999951999999960
7.50010000000000	0.999951999999960
7.51010000000000	0.999951999999960
7.52010000000000	0.999951999999960
7.53010000000000	0.999954999999960
7.54010000000000	0.999954999999960
7.55010000000000	0.999954999999960
7.56010000000000	0.999954999999960
7.57010000000000	0.999954999999960
7.58010000000000	0.999954999999960
7.59010000000000	0.999955999999960
7.60010000000000	0.999955999999960
7.61010000000000	0.999955999999960
7.62010000000000	0.999956999999960
7.63010000000000	0.999956999999960
7.64010000000000	0.999956999999960
7.65010000000000	0.999956999999960
7.66010000000000	0.999956999999960
7.67010000000000	0.999957999999960
7.68010000000000	0.999958999999960
7.69010000000000	0.999958999999960
7.70010000000000	0.999958999999960
7.71010000000000	0.999958999999960
7.72010000000000	0.999959999999960
7.73010000000000	0.999959999999960
7.74010000000000	0.999959999999960
7.75010000000000	0.999960999999960
7.76010000000000	0.999960999999960
7.77010000000000	0.999960999999960
7.78010000000000	0.999960999999960
7.79010000000000	0.999960999999960
7.80010000000000	0.999960999999960
7.81010000000000	0.999960999999960
7.82010000000000	0.999960999999960
7.83010000000000	0.999960999999960
7.84010000000000	0.999960999999960
7.85010000000000	0.999961999999960
7.86010000000000	0.999962999999960
7.87010000000000	0.999962999999960
7.88010000000000	0.999963999999960
7.89010000000000	0.999964999999960
7.90010000000000	0.999964999999960
7.91010000000000	0.999965999999960
7.92010000000000	0.999967999999960
7.93010000000000	0.999968999999960
7.94010000000000	0.999969999999960
7.95010000000000	0.999969999999960
7.96010000000000	0.999969999999960
7.97010000000000	0.999970999999960
7.98010000000000	0.999971999999960
7.99010000000000	0.999972999999960
8.00010000000000	0.999974999999960
8.01010000000000	0.999974999999960
8.02010000000000	0.999974999999960
8.03010000000000	0.999975999999960
8.04010000000000	0.999975999999960
8.05010000000000	0.999976999999960
8.06010000000000	0.999977999999960
8.07010000000000	0.999979999999960
8.08010000000000	0.999979999999960
8.09010000000000	0.999979999999960
8.10010000000000	0.999979999999960
8.11010000000000	0.999979999999960
8.12010000000000	0.999980999999960
8.13010000000000	0.999980999999960
8.14010000000000	0.999980999999960
8.15010000000000	0.999981999999960
8.16010000000000	0.999983999999961
8.17010000000000	0.999983999999961
8.18010000000000	0.999983999999961
8.19010000000000	0.999983999999961
8.20010000000000	0.999984999999961
8.21010000000000	0.999984999999961
8.22010000000000	0.999984999999961
8.23010000000000	0.999985999999961
8.24010000000000	0.999985999999961
8.25010000000000	0.999985999999961
8.26010000000000	0.999985999999961
8.27010000000000	0.999985999999961
8.28010000000000	0.999985999999961
8.29010000000000	0.999985999999961
8.30010000000000	0.999985999999961
8.31010000000000	0.999985999999961
8.32010000000000	0.999986999999961
8.33010000000000	0.999986999999961
8.34010000000000	0.999987999999961
8.35010000000000	0.999987999999961
8.36010000000000	0.999988999999961
8.37010000000000	0.999988999999961
8.38010000000000	0.999988999999961
8.39010000000000	0.999988999999961
8.40010000000000	0.999988999999961
8.41010000000000	0.999988999999961
8.42010000000000	0.999988999999961
8.43010000000000	0.999988999999961
8.44010000000000	0.999988999999961
8.45010000000000	0.999988999999961
8.46010000000000	0.999988999999961
8.47010000000000	0.999988999999961
8.48010000000000	0.999988999999961
8.49010000000000	0.999988999999961
8.50010000000000	0.999988999999961
8.51010000000000	0.999988999999961
8.52010000000000	0.999988999999961
8.53010000000000	0.999988999999961
8.54010000000000	0.999988999999961
8.55010000000000	0.999988999999961
8.56010000000000	0.999988999999961
8.57010000000000	0.999988999999961
8.58010000000000	0.999990999999961
8.59010000000000	0.999990999999961
8.60010000000000	0.999990999999961
8.61010000000000	0.999990999999961
8.62010000000000	0.999990999999961
8.63010000000000	0.999990999999961
8.64010000000000	0.999990999999961
8.65010000000000	0.999990999999961
8.66010000000000	0.999990999999961
8.67010000000000	0.999990999999961
8.68010000000000	0.999990999999961
8.69010000000000	0.999990999999961
8.70010000000000	0.999990999999961
8.71010000000000	0.999990999999961
8.72010000000000	0.999990999999961
8.73010000000000	0.999990999999961
8.74010000000000	0.999990999999961
8.75010000000000	0.999990999999961
8.76010000000000	0.999990999999961
8.77010000000000	0.999990999999961
8.78010000000000	0.999990999999961
8.79010000000000	0.999990999999961
8.80010000000000	0.999990999999961
8.81010000000000	0.999990999999961
8.82010000000000	0.999991999999961
8.83010000000000	0.999991999999961
8.84010000000000	0.999991999999961
8.85010000000000	0.999991999999961
8.86010000000000	0.999991999999961
8.87010000000000	0.999991999999961
8.88010000000000	0.999991999999961
8.89010000000000	0.999992999999961
8.90010000000000	0.999992999999961
8.91010000000000	0.999992999999961
8.92010000000000	0.999992999999961
8.93010000000000	0.999992999999961
8.94010000000000	0.999992999999961
8.95010000000000	0.999993999999961
8.96010000000000	0.999993999999961
8.97010000000000	0.999994999999961
8.98010000000000	0.999994999999961
8.99010000000000	0.999994999999961
9.00010000000000	0.999994999999961
9.01010000000000	0.999994999999961
9.02010000000000	0.999994999999961
9.03010000000000	0.999994999999961
9.04010000000000	0.999994999999961
9.05010000000000	0.999994999999961
9.06010000000000	0.999994999999961
9.07010000000000	0.999994999999961
9.08010000000000	0.999994999999961
9.09010000000000	0.999994999999961
9.10010000000000	0.999994999999961
9.11010000000000	0.999994999999961
9.12010000000000	0.999994999999961
9.13010000000000	0.999994999999961
9.14010000000000	0.999994999999961
9.15010000000000	0.999994999999961
9.16010000000000	0.999994999999961
9.17010000000000	0.999994999999961
9.18010000000000	0.999994999999961
9.19010000000000	0.999994999999961
9.20010000000000	0.999994999999961
9.21010000000000	0.999994999999961
9.22010000000000	0.999994999999961
9.23010000000000	0.999994999999961
9.24010000000000	0.999994999999961
9.25010000000000	0.999994999999961
9.26010000000000	0.999994999999961
9.27010000000000	0.999994999999961
9.28010000000000	0.999994999999961
9.29010000000000	0.999994999999961
9.30010000000000	0.999994999999961
9.31010000000000	0.999994999999961
9.32010000000000	0.999994999999961
9.33010000000000	0.999994999999961
9.34010000000000	0.999994999999961
9.35010000000000	0.999994999999961
9.36010000000000	0.999994999999961
9.37010000000000	0.999994999999961
9.38010000000000	0.999995999999961
9.39010000000000	0.999995999999961
9.40010000000000	0.999995999999961
9.41010000000000	0.999995999999961
9.42010000000000	0.999995999999961
9.43010000000000	0.999995999999961
9.44010000000000	0.999995999999961
9.45010000000000	0.999995999999961
9.46010000000000	0.999995999999961
9.47010000000000	0.999995999999961
9.48010000000000	0.999995999999961
9.49010000000000	0.999995999999961
9.50010000000000	0.999995999999961
9.51010000000000	0.999995999999961
9.52010000000000	0.999995999999961
9.53010000000000	0.999995999999961
9.54010000000000	0.999995999999961
9.55010000000000	0.999995999999961
9.56010000000000	0.999995999999961
9.57010000000000	0.999996999999961
9.58010000000000	0.999996999999961
9.59010000000000	0.999996999999961
9.60010000000000	0.999996999999961
9.61010000000000	0.999996999999961
9.62010000000000	0.999996999999961
9.63010000000000	0.999996999999961
9.64010000000000	0.999996999999961
9.65010000000000	0.999996999999961
9.66010000000000	0.999996999999961
9.67010000000000	0.999996999999961
9.68010000000000	0.999996999999961
9.69010000000000	0.999996999999961
9.70010000000000	0.999996999999961
9.71010000000000	0.999996999999961
9.72010000000000	0.999996999999961
9.73010000000000	0.999997999999961
9.74010000000000	0.999997999999961
9.75010000000000	0.999997999999961
9.76010000000000	0.999997999999961
9.77010000000000	0.999997999999961
9.78010000000000	0.999997999999961
9.79010000000000	0.999997999999961
9.80010000000000	0.999997999999961
9.81010000000000	0.999997999999961
9.82010000000000	0.999997999999961
9.83010000000000	0.999997999999961
9.84010000000000	0.999997999999961
9.85010000000000	0.999997999999961
9.86010000000000	0.999997999999961
9.87010000000000	0.999997999999961
9.88010000000000	0.999997999999961
9.89010000000000	0.999997999999961
9.90010000000000	0.999997999999961
9.91010000000000	0.999997999999961
9.92010000000000	0.999997999999961
9.93010000000000	0.999997999999961
9.94010000000000	0.999997999999961
9.95010000000000	0.999997999999961
9.96010000000000	0.999997999999961
9.97010000000000	0.999997999999961
9.98010000000000	0.999997999999961
9.99010000000000	0.999997999999961
10.0001000000000	0.999997999999961
10.0101000000000	0.999997999999961
10.0201000000000	0.999997999999961
10.0301000000000	0.999997999999961
10.0401000000000	0.999997999999961
10.0501000000000	0.999998999999961
10.0601000000000	0.999998999999961
10.0701000000000	0.999998999999961
10.0801000000000	0.999998999999961
10.0901000000000	0.999998999999961
10.1001000000000	0.999998999999961
10.1101000000000	0.999998999999961
10.1201000000000	0.999998999999961
10.1301000000000	0.999998999999961
10.1401000000000	0.999998999999961
10.1501000000000	0.999998999999961
10.1601000000000	0.999998999999961
10.1701000000000	0.999998999999961
10.1801000000000	0.999998999999961
10.1901000000000	0.999998999999961
10.2001000000000	0.999998999999961
10.2101000000000	0.999998999999961
10.2201000000000	0.999998999999961
10.2301000000000	0.999998999999961
10.2401000000000	0.999998999999961
10.2501000000000	0.999998999999961
10.2601000000000	0.999998999999961
10.2701000000000	0.999998999999961
10.2801000000000	0.999998999999961
10.2901000000000	0.999998999999961
10.3001000000000	0.999998999999961
10.3101000000000	0.999998999999961
10.3201000000000	0.999998999999961
10.3301000000000	0.999998999999961
10.3401000000000	0.999998999999961
10.3501000000000	0.999998999999961
10.3601000000000	0.999998999999961
10.3701000000000	0.999998999999961
10.3801000000000	0.999998999999961
10.3901000000000	0.999998999999961
10.4001000000000	0.999998999999961
10.4101000000000	0.999998999999961
10.4201000000000	0.999998999999961
10.4301000000000	0.999998999999961
10.4401000000000	0.999998999999961
10.4501000000000	0.999998999999961
10.4601000000000	0.999998999999961
10.4701000000000	0.999998999999961
10.4801000000000	0.999998999999961
10.4901000000000	0.999998999999961
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	7.68364687652551e-08
2.01010000000000	0.000388114261631023
2.02010000000000	0.00150007838345034
2.03010000000000	0.00329379259098717
2.04010000000000	0.00572898032271897
2.05010000000000	0.00876718660786752
2.06010000000000	0.0123717027292520
2.07010000000000	0.0165074938856140
2.08010000000000	0.0211411297360922
2.09010000000000	0.0262407177140746
2.10010000000000	0.0317758390020309
2.11010000000000	0.0377174870631295
2.12010000000000	0.0440380086294916
2.13010000000000	0.0507110470508152
2.14010000000000	0.0577114879108426
2.15010000000000	0.0650154068227363
2.16010000000000	0.0726000193178777
2.17010000000000	0.0804436327459301
2.18010000000000	0.0885256001071908
2.19010000000000	0.0968262757413308
2.20010000000000	0.105326972799569
2.21010000000000	0.114009922430164
2.22010000000000	0.122858234609823
2.23010000000000	0.131855860556277
2.24010000000000	0.140987556659738
2.25010000000000	0.150238849873444
2.26010000000000	0.159596004505762
2.27010000000000	0.169045990358596
2.28010000000000	0.178576452158987
2.29010000000000	0.188175680232861
2.30010000000000	0.197832582371869
2.31010000000000	0.207536656846170
2.32010000000000	0.217277966517851
2.33010000000000	0.227047114011455
2.34010000000000	0.236835217899750
2.35010000000000	0.246633889864552
2.36010000000000	0.256435212793941
2.37010000000000	0.266231719778748
2.38010000000000	0.276016373972624
2.39010000000000	0.285782549281398
2.40010000000000	0.295524011848773
2.41010000000000	0.305234902306704
2.42010000000000	0.314909718760019
2.43010000000000	0.324543300476059
2.44010000000000	0.334130812251233
2.45010000000000	0.343667729427506
2.46010000000000	0.353149823532872
2.47010000000000	0.362573148520899
2.48010000000000	0.371934027585399
2.49010000000000	0.381229040527214
2.50010000000000	0.390455011651014
2.51010000000000	0.399608998170871
2.52010000000000	0.408688279104205
2.53010000000000	0.417690344634493
2.54010000000000	0.426612885923916
2.55010000000000	0.435453785357836
2.56010000000000	0.444211107203743
2.57010000000000	0.452883088667945
2.58010000000000	0.461468131333975
2.59010000000000	0.469964792967309
2.60010000000000	0.478371779671572
2.61010000000000	0.486687938382026
2.62010000000000	0.494912249682674
2.63010000000000	0.503043820933859
2.64010000000000	0.511081879697752
2.65010000000000	0.519025767449622
2.66010000000000	0.526874933563265
2.67010000000000	0.534628929559416
2.68010000000000	0.542287403606421
2.69010000000000	0.549850095262858
2.70010000000000	0.557316830452229
2.71010000000000	0.564687516660202
2.72010000000000	0.571962138345281
2.73010000000000	0.579140752554152
2.74010000000000	0.586223484733265
2.75010000000000	0.593210524728594
2.76010000000000	0.600102122965798
2.77010000000000	0.606898586803330
2.78010000000000	0.613600277051349
2.79010000000000	0.620207604649556
2.80010000000000	0.626721027497356
2.81010000000000	0.633141047430014
2.82010000000000	0.639468207334723
2.83010000000000	0.645703088400749
2.84010000000000	0.651846307498044
2.85010000000000	0.657898514678936
2.86010000000000	0.663860390797764
2.87010000000000	0.669732645243451
2.88010000000000	0.675516013780305
2.89010000000000	0.681211256492437
2.90010000000000	0.686819155827441
2.91010000000000	0.692340514735115
2.92010000000000	0.697776154897184
2.93010000000000	0.703126915044149
2.94010000000000	0.708393649355547
2.95010000000000	0.713577225940046
2.96010000000000	0.718678525391951
2.97010000000000	0.723698439420839
2.98010000000000	0.728637869551161
2.99010000000000	0.733497725888797
3.00010000000000	0.738278925951640
3.01010000000000	0.742982393561457
3.02010000000000	0.747609057794318
3.03010000000000	0.752159851987061
3.04010000000000	0.756635712797316
3.05010000000000	0.761037579314739
3.06010000000000	0.765366392221189
3.07010000000000	0.769623092997691
3.08010000000000	0.773808623176083
3.09010000000000	0.777923923633381
3.10010000000000	0.781969933926923
3.11010000000000	0.785947591668479
3.12010000000000	0.789857831935556
3.13010000000000	0.793701586718220
3.14010000000000	0.797479784399813
3.15010000000000	0.801193349270028
3.16010000000000	0.804843201068839
3.17010000000000	0.808430254559886
3.18010000000000	0.811955419131935
3.19010000000000	0.815419598427108
3.20010000000000	0.818823689994644
3.21010000000000	0.822168584968978
3.22010000000000	0.825455167770994
3.23010000000000	0.828684315831353
3.24010000000000	0.831856899334838
3.25010000000000	0.834973780984717
3.26010000000000	0.838035815786132
3.27010000000000	0.841043850847626
3.28010000000000	0.843998725199881
3.29010000000000	0.846901269630847
3.30010000000000	0.849752306536443
3.31010000000000	0.852552649786039
3.32010000000000	0.855303104601989
3.33010000000000	0.858004467452508
3.34010000000000	0.860657525957185
3.35010000000000	0.863263058804502
3.36010000000000	0.865821835680744
3.37010000000000	0.868334617209664
3.38010000000000	0.870802154902381
3.39010000000000	0.873225191116925
3.40010000000000	0.875604459026929
3.41010000000000	0.877940682598974
3.42010000000000	0.880234576578079
3.43010000000000	0.882486846480923
3.44010000000000	0.884698188596334
3.45010000000000	0.886869289992632
3.46010000000000	0.889000828531442
3.47010000000000	0.891093472887588
3.48010000000000	0.893147882574711
3.49010000000000	0.895164707976248
3.50010000000000	0.897144590381479
3.51010000000000	0.899088162026274
3.52010000000000	0.900996046138305
3.53010000000000	0.902868856986359
3.54010000000000	0.904707199933560
3.55010000000000	0.906511671494171
3.56010000000000	0.908282859393771
3.57010000000000	0.910021342632545
3.58010000000000	0.911727691551481
3.59010000000000	0.913402467901241
3.60010000000000	0.915046224913516
3.61010000000000	0.916659507374659
3.62010000000000	0.918242851701427
3.63010000000000	0.919796786018622
3.64010000000000	0.921321830238512
3.65010000000000	0.922818496141827
3.66010000000000	0.924287287460208
3.67010000000000	0.925728699959949
3.68010000000000	0.927143221526908
3.69010000000000	0.928531332252439
3.70010000000000	0.929893504520249
3.71010000000000	0.931230203094033
3.72010000000000	0.932541885205798
3.73010000000000	0.933829000644764
3.74010000000000	0.935091991846738
3.75010000000000	0.936331293983880
3.76010000000000	0.937547335054757
3.77010000000000	0.938740535974606
3.78010000000000	0.939911310665740
3.79010000000000	0.941060066147993
3.80010000000000	0.942187202629167
3.81010000000000	0.943293113595385
3.82010000000000	0.944378185901313
3.83010000000000	0.945442799860168
3.84010000000000	0.946487329333468
3.85010000000000	0.947512141820481
3.86010000000000	0.948517598547303
3.87010000000000	0.949504054555541
3.88010000000000	0.950471858790530
3.89010000000000	0.951421354189086
3.90010000000000	0.952352877766708
3.91010000000000	0.953266760704237
3.92010000000000	0.954163328433906
3.93010000000000	0.955042900724776
3.94010000000000	0.955905791767522
3.95010000000000	0.956752310258518
3.96010000000000	0.957582759483255
3.97010000000000	0.958397437399001
3.98010000000000	0.959196636716738
3.99010000000000	0.959980644982326
4.00010000000000	0.960749744656884
4.01010000000000	0.961504213196382
4.02010000000000	0.962244323130420
4.03010000000000	0.962970342140187
4.04010000000000	0.963682533135578
4.05010000000000	0.964381154331477
4.06010000000000	0.965066459323183
4.07010000000000	0.965738697160977
4.08010000000000	0.966398112423822
4.09010000000000	0.967044945292191
4.10010000000000	0.967679431620019
4.11010000000000	0.968301803005777
4.12010000000000	0.968912286862652
4.13010000000000	0.969511106487863
4.14010000000000	0.970098481131066
4.15010000000000	0.970674626061891
4.16010000000000	0.971239752636585
4.17010000000000	0.971794068363775
4.18010000000000	0.972337776969334
4.19010000000000	0.972871078460381
4.20010000000000	0.973394169188391
4.21010000000000	0.973907241911434
4.22010000000000	0.974410485855542
4.23010000000000	0.974904086775198
4.24010000000000	0.975388227012977
4.25010000000000	0.975863085558312
4.26010000000000	0.976328838105415
4.27010000000000	0.976785657110350
4.28010000000000	0.977233711847255
4.29010000000000	0.977673168463737
4.30010000000000	0.978104190035432
4.31010000000000	0.978526936619744
4.32010000000000	0.978941565308765
4.33010000000000	0.979348230281383
4.34010000000000	0.979747082854601
4.35010000000000	0.980138271534045
4.36010000000000	0.980521942063694
4.37010000000000	0.980898237474831
4.38010000000000	0.981267298134222
4.39010000000000	0.981629261791531
4.40010000000000	0.981984263625975
4.41010000000000	0.982332436292253
4.42010000000000	0.982673909965707
4.43010000000000	0.983008812386775
4.44010000000000	0.983337268904722
4.45010000000000	0.983659402520639
4.46010000000000	0.983975333929766
4.47010000000000	0.984285181563094
4.48010000000000	0.984589061628300
4.49010000000000	0.984887088149992
4.50010000000000	0.985179373009289
4.51010000000000	0.985466025982734
4.52010000000000	0.985747154780573
4.53010000000000	0.986022865084365
4.54010000000000	0.986293260583979
4.55010000000000	0.986558443013953
4.56010000000000	0.986818512189238
4.57010000000000	0.987073566040337
4.58010000000000	0.987323700647840
4.59010000000000	0.987569010276369
4.60010000000000	0.987809587407935
4.61010000000000	0.988045522774732
4.62010000000000	0.988276905391346
4.63010000000000	0.988503822586425
4.64010000000000	0.988726360033788
4.65010000000000	0.988944601782991
4.66010000000000	0.989158630289367
4.67010000000000	0.989368526443536
4.68010000000000	0.989574369600394
4.69010000000000	0.989776237607599
4.70010000000000	0.989974206833554
4.71010000000000	0.990168352194892
4.72010000000000	0.990358747183472
4.73010000000000	0.990545463892912
4.74010000000000	0.990728573044631
4.75010000000000	0.990908144013440
4.76010000000000	0.991084244852671
4.77010000000000	0.991256942318860
4.78010000000000	0.991426301895989
4.79010000000000	0.991592387819287
4.80010000000000	0.991755263098611
4.81010000000000	0.991914989541404
4.82010000000000	0.992071627775233
4.83010000000000	0.992225237269936
4.84010000000000	0.992375876359347
4.85010000000000	0.992523602262648
4.86010000000000	0.992668471105314
4.87010000000000	0.992810537939702
4.88010000000000	0.992949856765240
4.89010000000000	0.993086480548267
4.90010000000000	0.993220461241502
4.91010000000000	0.993351849803161
4.92010000000000	0.993480696215722
4.93010000000000	0.993607049504348
4.94010000000000	0.993730957754972
4.95010000000000	0.993852468132053
4.96010000000000	0.993971626896002
4.97010000000000	0.994088479420283
4.98010000000000	0.994203070208212
4.99010000000000	0.994315442909434
5.00010000000000	0.994425640336102
5.01010000000000	0.994533704478759
5.02010000000000	0.994639676521917
5.03010000000000	0.994743596859358
5.04010000000000	0.994845505109147
5.05010000000000	0.994945440128362
5.06010000000000	0.995043440027563
5.07010000000000	0.995139542184977
5.08010000000000	0.995233783260429
5.09010000000000	0.995326199209013
5.10010000000000	0.995416825294502
5.11010000000000	0.995505696102516
5.12010000000000	0.995592845553441
5.13010000000000	0.995678306915100
5.14010000000000	0.995762112815199
5.15010000000000	0.995844295253531
5.16010000000000	0.995924885613961
5.17010000000000	0.996003914676173
5.18010000000000	0.996081412627204
5.19010000000000	0.996157409072769
5.20010000000000	0.996231933048359
5.21010000000000	0.996305013030141
5.22010000000000	0.996376676945648
5.23010000000000	0.996446952184268
5.24010000000000	0.996515865607543
5.25010000000000	0.996583443559259
5.26010000000000	0.996649711875362
5.27010000000000	0.996714695893675
5.28010000000000	0.996778420463439
5.29010000000000	0.996840909954672
5.30010000000000	0.996902188267347
5.31010000000000	0.996962278840402
5.32010000000000	0.997021204660580
5.33010000000000	0.997078988271091
5.34010000000000	0.997135651780126
5.35010000000000	0.997191216869201
5.36010000000000	0.997245704801340
5.37010000000000	0.997299136429109
5.38010000000000	0.997351532202493
5.39010000000000	0.997402912176632
5.40010000000000	0.997453296019395
5.41010000000000	0.997502703018824
5.42010000000000	0.997551152090433
5.43010000000000	0.997598661784362
5.44010000000000	0.997645250292402
5.45010000000000	0.997690935454885
5.46010000000000	0.997735734767439
5.47010000000000	0.997779665387621
5.48010000000000	0.997822744141416
5.49010000000000	0.997864987529618
5.50010000000000	0.997906411734085
5.51010000000000	0.997947032623884
5.52010000000000	0.997986865761298
5.53010000000000	0.998025926407748
5.54010000000000	0.998064229529575
5.55010000000000	0.998101789803729
5.56010000000000	0.998138621623336
5.57010000000000	0.998174739103174
5.58010000000000	0.998210156085029
5.59010000000000	0.998244886142959
5.60010000000000	0.998278942588453
5.61010000000000	0.998312338475491
5.62010000000000	0.998345086605511
5.63010000000000	0.998377199532274
5.64010000000000	0.998408689566647
5.65010000000000	0.998439568781275
5.66010000000000	0.998469849015188
5.67010000000000	0.998499541878306
5.68010000000000	0.998528658755851
5.69010000000000	0.998557210812690
5.70010000000000	0.998585208997587
5.71010000000000	0.998612664047368
5.72010000000000	0.998639586491019
5.73010000000000	0.998665986653694
5.74010000000000	0.998691874660650
5.75010000000000	0.998717260441110
5.76010000000000	0.998742153732044
5.77010000000000	0.998766564081887
5.78010000000000	0.998790500854175
5.79010000000000	0.998813973231121
5.80010000000000	0.998836990217116
5.81010000000000	0.998859560642160
5.82010000000000	0.998881693165245
5.83010000000000	0.998903396277642
5.84010000000000	0.998924678306156
5.85010000000000	0.998945547416297
5.86010000000000	0.998966011615400
5.87010000000000	0.998986078755683
5.88010000000000	0.999005756537248
5.89010000000000	0.999025052511017
5.90010000000000	0.999043974081616
5.91010000000000	0.999062528510210
5.92010000000000	0.999080722917273
5.93010000000000	0.999098564285311
5.94010000000000	0.999116059461525
5.95010000000000	0.999133215160437
5.96010000000000	0.999150037966447
5.97010000000000	0.999166534336361
5.98010000000000	0.999182710601845
5.99010000000000	0.999198572971861
6.00010000000000	0.999214127535034
6.01010000000000	0.999229380261978
6.02010000000000	0.999244337007586
6.03010000000000	0.999259003513266
6.04010000000000	0.999273385409133
6.05010000000000	0.999287488216176
6.06010000000000	0.999301317348356
6.07010000000000	0.999314878114686
6.08010000000000	0.999328175721259
6.09010000000000	0.999341215273244
6.10010000000000	0.999354001776835
6.11010000000000	0.999366540141173
6.12010000000000	0.999378835180218
6.13010000000000	0.999390891614600
6.14010000000000	0.999402714073421
6.15010000000000	0.999414307096029
6.16010000000000	0.999425675133756
6.17010000000000	0.999436822551623
6.18010000000000	0.999447753630010
6.19010000000000	0.999458472566297
6.20010000000000	0.999468983476475
6.21010000000000	0.999479290396713
6.22010000000000	0.999489397284915
6.23010000000000	0.999499308022230
6.24010000000000	0.999509026414537
6.25010000000000	0.999518556193912
6.26010000000000	0.999527901020048
6.27010000000000	0.999537064481663
6.28010000000000	0.999546050097876
6.29010000000000	0.999554861319553
6.30010000000000	0.999563501530630
6.31010000000000	0.999571974049405
6.32010000000000	0.999580282129823
6.33010000000000	0.999588428962711
6.34010000000000	0.999596417677006
6.35010000000000	0.999604251340955
6.36010000000000	0.999611932963289
6.37010000000000	0.999619465494378
6.38010000000000	0.999626851827360
6.39010000000000	0.999634094799256
6.40010000000000	0.999641197192053
6.41010000000000	0.999648161733767
6.42010000000000	0.999654991099500
6.43010000000000	0.999661687912458
6.44010000000000	0.999668254744957
6.45010000000000	0.999674694119412
6.46010000000000	0.999681008509303
6.47010000000000	0.999687200340126
6.48010000000000	0.999693271990321
6.49010000000000	0.999699225792184
6.50010000000000	0.999705064032766
6.51010000000000	0.999710788954742
6.52010000000000	0.999716402757281
6.53010000000000	0.999721907596882
6.54010000000000	0.999727305588205
6.55010000000000	0.999732598804884
6.56010000000000	0.999737789280316
6.57010000000000	0.999742879008449
6.58010000000000	0.999747869944543
6.59010000000000	0.999752764005920
6.60010000000000	0.999757563072699
6.61010000000000	0.999762268988522
6.62010000000000	0.999766883561254
6.63010000000000	0.999771408563688
6.64010000000000	0.999775845734211
6.65010000000000	0.999780196777486
6.66010000000000	0.999784463365093
6.67010000000000	0.999788647136179
6.68010000000000	0.999792749698085
6.69010000000000	0.999796772626960
6.70010000000000	0.999800717468372
6.71010000000000	0.999804585737896
6.72010000000000	0.999808378921696
6.73010000000000	0.999812098477099
6.74010000000000	0.999815745833150
6.75010000000000	0.999819322391167
6.76010000000000	0.999822829525272
6.77010000000000	0.999826268582920
6.78010000000000	0.999829640885420
6.79010000000000	0.999832947728440
6.80010000000000	0.999836190382502
6.81010000000000	0.999839370093474
6.82010000000000	0.999842488083045
6.83010000000000	0.999845545549196
6.84010000000000	0.999848543666662
6.85010000000000	0.999851483587376
6.86010000000000	0.999854366440919
6.87010000000000	0.999857193334946
6.88010000000000	0.999859965355624
6.89010000000000	0.999862683568032
6.90010000000000	0.999865349016583
6.91010000000000	0.999867962725420
6.92010000000000	0.999870525698812
6.93010000000000	0.999873038921535
6.94010000000000	0.999875503359253
6.95010000000000	0.999877919958892
6.96010000000000	0.999880289648996
6.97010000000000	0.999882613340090
6.98010000000000	0.999884891925028
6.99010000000000	0.999887126279334
7.00010000000000	0.999889317261542
7.01010000000000	0.999891465713521
7.02010000000000	0.999893572460801
7.03010000000000	0.999895638312892
7.04010000000000	0.999897664063590
7.05010000000000	0.999899650491286
7.06010000000000	0.999901598359264
7.07010000000000	0.999903508415993
7.08010000000000	0.999905381395415
7.09010000000000	0.999907218017227
7.10010000000000	0.999909018987156
7.11010000000000	0.999910784997235
7.12010000000000	0.999912516726063
7.13010000000000	0.999914214839068
7.14010000000000	0.999915879988762
7.15010000000000	0.999917512814996
7.16010000000000	0.999919113945197
7.17010000000000	0.999920683994616
7.18010000000000	0.999922223566564
7.19010000000000	0.999923733252640
7.20010000000000	0.999925213632960
7.21010000000000	0.999926665276381
7.22010000000000	0.999928088740720
7.23010000000000	0.999929484572964
7.24010000000000	0.999930853309487
7.25010000000000	0.999932195476249
7.26010000000000	0.999933511589000
7.27010000000000	0.999934802153483
7.28010000000000	0.999936067665623
7.29010000000000	0.999937308611717
7.30010000000000	0.999938525468626
7.31010000000000	0.999939718703954
7.32010000000000	0.999940888776228
7.33010000000000	0.999942036135077
7.34010000000000	0.999943161221399
7.35010000000000	0.999944264467538
7.36010000000000	0.999945346297442
7.37010000000000	0.999946407126832
7.38010000000000	0.999947447363363
7.39010000000000	0.999948467406771
7.40010000000000	0.999949467649037
7.41010000000000	0.999950448474532
7.42010000000000	0.999951410260165
7.43010000000000	0.999952353375533
7.44010000000000	0.999953278183055
7.45010000000000	0.999954185038116
7.46010000000000	0.999955074289205
7.47010000000000	0.999955946278043
7.48010000000000	0.999956801339720
7.49010000000000	0.999957639802822
7.50010000000000	0.999958461989554
7.51010000000000	0.999959268215871
7.52010000000000	0.999960058791592
7.53010000000000	0.999960834020520
7.54010000000000	0.999961594200569
7.55010000000000	0.999962339623861
7.56010000000000	0.999963070576854
7.57010000000000	0.999963787340443
7.58010000000000	0.999964490190069
7.59010000000000	0.999965179395829
7.60010000000000	0.999965855222576
7.61010000000000	0.999966517930021
7.62010000000000	0.999967167772835
7.63010000000000	0.999967805000746
7.64010000000000	0.999968429858632
7.65010000000000	0.999969042586621
7.66010000000000	0.999969643420178
7.67010000000000	0.999970232590197
7.68010000000000	0.999970810323088
7.69010000000000	0.999971376840872
7.70010000000000	0.999971932361254
7.71010000000000	0.999972477097717
7.72010000000000	0.999973011259598
7.73010000000000	0.999973535052172
7.74010000000000	0.999974048676726
7.75010000000000	0.999974552330645
7.76010000000000	0.999975046207479
7.77010000000000	0.999975530497019
7.78010000000000	0.999976005385377
7.79010000000000	0.999976471055049
7.80010000000000	0.999976927684989
7.81010000000000	0.999977375450676
7.82010000000000	0.999977814524184
7.83010000000000	0.999978245074250
7.84010000000000	0.999978667266328
7.85010000000000	0.999979081262667
7.86010000000000	0.999979487222362
7.87010000000000	0.999979885301424
7.88010000000000	0.999980275652833
7.89010000000000	0.999980658426596
7.90010000000000	0.999981033769815
7.91010000000000	0.999981401826731
7.92010000000000	0.999981762738788
7.93010000000000	0.999982116644684
7.94010000000000	0.999982463680424
7.95010000000000	0.999982803979370
7.96010000000000	0.999983137672303
7.97010000000000	0.999983464887458
7.98010000000000	0.999983785750582
7.99010000000000	0.999984100384984
8.00010000000000	0.999984408911578
8.01010000000000	0.999984711448927
8.02010000000000	0.999985008113299
8.03010000000000	0.999985299018701
8.04010000000000	0.999985584276927
8.05010000000000	0.999985863997601
8.06010000000000	0.999986138288223
8.07010000000000	0.999986407254199
8.08010000000000	0.999986670998894
8.09010000000000	0.999986929623664
8.10010000000000	0.999987183227899
8.11010000000000	0.999987431909059
8.12010000000000	0.999987675762713
8.13010000000000	0.999987914882573
8.14010000000000	0.999988149360534
8.15010000000000	0.999988379286706
8.16010000000000	0.999988604749450
8.17010000000000	0.999988825835410
8.18010000000000	0.999989042629551
8.19010000000000	0.999989255215186
8.20010000000000	0.999989463674014
8.21010000000000	0.999989668086143
8.22010000000000	0.999989868530132
8.23010000000000	0.999990065083012
8.24010000000000	0.999990257820317
8.25010000000000	0.999990446816117
8.26010000000000	0.999990632143043
8.27010000000000	0.999990813872317
8.28010000000000	0.999990992073778
8.29010000000000	0.999991166815908
8.30010000000000	0.999991338165862
8.31010000000000	0.999991506189489
8.32010000000000	0.999991670951364
8.33010000000000	0.999991832514802
8.34010000000000	0.999991990941894
8.35010000000000	0.999992146293525
8.36010000000000	0.999992298629396
8.37010000000000	0.999992448008048
8.38010000000000	0.999992594486891
8.39010000000000	0.999992738122215
8.40010000000000	0.999992878969223
8.41010000000000	0.999993017082039
8.42010000000000	0.999993152513743
8.43010000000000	0.999993285316379
8.44010000000000	0.999993415540985
8.45010000000000	0.999993543237608
8.46010000000000	0.999993668455321
8.47010000000000	0.999993791242245
8.48010000000000	0.999993911645569
8.49010000000000	0.999994029711565
8.50010000000000	0.999994145485603
8.51010000000000	0.999994259012180
8.52010000000000	0.999994370334921
8.53010000000000	0.999994479496610
8.54010000000000	0.999994586539198
8.55010000000000	0.999994691503822
8.56010000000000	0.999994794430818
8.57010000000000	0.999994895359745
8.58010000000000	0.999994994329389
8.59010000000000	0.999995091377783
8.60010000000000	0.999995186542225
8.61010000000000	0.999995279859286
8.62010000000000	0.999995371364830
8.63010000000000	0.999995461094021
8.64010000000000	0.999995549081343
8.65010000000000	0.999995635360611
8.66010000000000	0.999995719964981
8.67010000000000	0.999995802926968
8.68010000000000	0.999995884278454
8.69010000000000	0.999995964050703
8.70010000000000	0.999996042274373
8.71010000000000	0.999996118979523
8.72010000000000	0.999996194195635
8.73010000000000	0.999996267951611
8.74010000000000	0.999996340275799
8.75010000000000	0.999996411195993
8.76010000000000	0.999996480739447
8.77010000000000	0.999996548932886
8.78010000000000	0.999996615802519
8.79010000000000	0.999996681374045
8.80010000000000	0.999996745672660
8.81010000000000	0.999996808723079
8.82010000000000	0.999996870549529
8.83010000000000	0.999996931175772
8.84010000000000	0.999996990625107
8.85010000000000	0.999997048920380
8.86010000000000	0.999997106083995
8.87010000000000	0.999997162137920
8.88010000000000	0.999997217103697
8.89010000000000	0.999997271002448
8.90010000000000	0.999997323854888
8.91010000000000	0.999997375681330
8.92010000000000	0.999997426501690
8.93010000000000	0.999997476335496
8.94010000000000	0.999997525201902
8.95010000000000	0.999997573119688
8.96010000000000	0.999997620107269
8.97010000000000	0.999997666182702
8.98010000000000	0.999997711363694
8.99010000000000	0.999997755667607
9.00010000000000	0.999997799111470
9.01010000000000	0.999997841711979
9.02010000000000	0.999997883485504
9.03010000000000	0.999997924448098
9.04010000000000	0.999997964615505
9.05010000000000	0.999998004003160
9.06010000000000	0.999998042626200
9.07010000000000	0.999998080499471
9.08010000000000	0.999998117637524
9.09010000000000	0.999998154054634
9.10010000000000	0.999998189764796
9.11010000000000	0.999998224781732
9.12010000000000	0.999998259118902
9.13010000000000	0.999998292789499
9.14010000000000	0.999998325806464
9.15010000000000	0.999998358182487
9.16010000000000	0.999998389930008
9.17010000000000	0.999998421061231
9.18010000000000	0.999998451588117
9.19010000000000	0.999998481522398
9.20010000000000	0.999998510875579
9.21010000000000	0.999998539658940
9.22010000000000	0.999998567883543
9.23010000000000	0.999998595560235
9.24010000000000	0.999998622699653
9.25010000000000	0.999998649312225
9.26010000000000	0.999998675408179
9.27010000000000	0.999998700997545
9.28010000000000	0.999998726090155
9.29010000000000	0.999998750695654
9.30010000000000	0.999998774823498
9.31010000000000	0.999998798482959
9.32010000000000	0.999998821683130
9.33010000000000	0.999998844432927
9.34010000000000	0.999998866741092
9.35010000000000	0.999998888616199
9.36010000000000	0.999998910066655
9.37010000000000	0.999998931100702
9.38010000000000	0.999998951726426
9.39010000000000	0.999998971951752
9.40010000000000	0.999998991784452
9.41010000000000	0.999999011232150
9.42010000000000	0.999999030302318
9.43010000000000	0.999999049002286
9.44010000000000	0.999999067339240
9.45010000000000	0.999999085320227
9.46010000000000	0.999999102952157
9.47010000000000	0.999999120241807
9.48010000000000	0.999999137195821
9.49010000000000	0.999999153820714
9.50010000000000	0.999999170122875
9.51010000000000	0.999999186108570
9.52010000000000	0.999999201783942
9.53010000000000	0.999999217155015
9.54010000000000	0.999999232227696
9.55010000000000	0.999999247007778
9.56010000000000	0.999999261500942
9.57010000000000	0.999999275712756
9.58010000000000	0.999999289648683
9.59010000000000	0.999999303314077
9.60010000000000	0.999999316714191
9.61010000000000	0.999999329854176
9.62010000000000	0.999999342739079
9.63010000000000	0.999999355373853
9.64010000000000	0.999999367763355
9.65010000000000	0.999999379912345
9.66010000000000	0.999999391825492
9.67010000000000	0.999999403507374
9.68010000000000	0.999999414962482
9.69010000000000	0.999999426195217
9.70010000000000	0.999999437209895
9.71010000000000	0.999999448010750
9.72010000000000	0.999999458601933
9.73010000000000	0.999999468987514
9.74010000000000	0.999999479171485
9.75010000000000	0.999999489157759
9.76010000000000	0.999999498950174
9.77010000000000	0.999999508552492
9.78010000000000	0.999999517968406
9.79010000000000	0.999999527201532
9.80010000000000	0.999999536255420
9.81010000000000	0.999999545133549
9.82010000000000	0.999999553839332
9.83010000000000	0.999999562376112
9.84010000000000	0.999999570747172
9.85010000000000	0.999999578955728
9.86010000000000	0.999999587004935
9.87010000000000	0.999999594897886
9.88010000000000	0.999999602637616
9.89010000000000	0.999999610227098
9.90010000000000	0.999999617669249
9.91010000000000	0.999999624966927
9.92010000000000	0.999999632122941
9.93010000000000	0.999999639140037
9.94010000000000	0.999999646020913
9.95010000000000	0.999999652768215
9.96010000000000	0.999999659384534
9.97010000000000	0.999999665872413
9.98010000000000	0.999999672234347
9.99010000000000	0.999999678472778
10.0001000000000	0.999999684590105
10.0101000000000	0.999999690588680
10.0201000000000	0.999999696470807
10.0301000000000	0.999999702238747
10.0401000000000	0.999999707894717
10.0501000000000	0.999999713440890
10.0601000000000	0.999999718879397
10.0701000000000	0.999999724212329
10.0801000000000	0.999999729441735
10.0901000000000	0.999999734569626
10.1001000000000	0.999999739597970
10.1101000000000	0.999999744528702
10.1201000000000	0.999999749363715
10.1301000000000	0.999999754104870
10.1401000000000	0.999999758753986
10.1501000000000	0.999999763312851
10.1601000000000	0.999999767783216
10.1701000000000	0.999999772166801
10.1801000000000	0.999999776465288
10.1901000000000	0.999999780680331
10.2001000000000	0.999999784813549
10.2101000000000	0.999999788866532
10.2201000000000	0.999999792840835
10.2301000000000	0.999999796737987
10.2401000000000	0.999999800559485
10.2501000000000	0.999999804306798
10.2601000000000	0.999999807981366
10.2701000000000	0.999999811584601
10.2801000000000	0.999999815117889
10.2901000000000	0.999999818582586
10.3001000000000	0.999999821980025
10.3101000000000	0.999999825311511
10.3201000000000	0.999999828578326
10.3301000000000	0.999999831781722
10.3401000000000	0.999999834922932
10.3501000000000	0.999999838003162
10.3601000000000	0.999999841023598
10.3701000000000	0.999999843985401
10.3801000000000	0.999999846889706
10.3901000000000	0.999999849737633
10.4001000000000	0.999999852530273
10.4101000000000	0.999999855268700
10.4201000000000	0.999999857953968
10.4301000000000	0.999999860587108
10.4401000000000	0.999999863169131
10.4501000000000	0.999999865701031
10.4601000000000	0.999999868183780
10.4701000000000	0.999999870618332
10.4801000000000	0.999999873005624
10.4901000000000	0.999999875346573
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	0
4.01010000000000	0.000383000000000000
4.02010000000000	0.00147100000000000
4.03010000000000	0.00331600000000000
4.04010000000000	0.00579000000000000
4.05010000000000	0.00902500000000000
4.06010000000000	0.0127490000000000
4.07010000000000	0.0169890000000000
4.08010000000000	0.0218230000000000
4.09010000000000	0.0270330000000000
4.10010000000000	0.0326050000000000
4.11010000000000	0.0388820000000000
4.12010000000000	0.0454139999999999
4.13010000000000	0.0523739999999999
4.14010000000000	0.0595779999999999
4.15010000000000	0.0669559999999998
4.16010000000000	0.0748769999999999
4.17010000000000	0.0829909999999999
4.18010000000000	0.0914319999999999
4.19010000000000	0.0998719999999999
4.20010000000000	0.108541000000000
4.21010000000000	0.117328000000000
4.22010000000000	0.126568000000000
4.23010000000000	0.135844000000000
4.24010000000000	0.145177000000000
4.25010000000000	0.154776000000000
4.26010000000000	0.164327000000000
4.27010000000000	0.173877000000000
4.28010000000000	0.183637000000000
4.29010000000000	0.193480000000000
4.30010000000000	0.203476000000000
4.31010000000000	0.213398000000000
4.32010000000000	0.223302000000000
4.33010000000000	0.233223000000000
4.34010000000000	0.243191000000000
4.35010000000000	0.253149000000000
4.36010000000000	0.263258000000001
4.37010000000000	0.273224000000001
4.38010000000000	0.283208000000001
4.39010000000000	0.293181000000001
4.40010000000000	0.303115000000001
4.41010000000000	0.313078000000001
4.42010000000000	0.322852000000001
4.43010000000000	0.332704000000002
4.44010000000000	0.342306000000002
4.45010000000000	0.352068000000002
4.46010000000000	0.361737000000002
4.47010000000000	0.371191000000002
4.48010000000000	0.380624000000002
4.49010000000000	0.390008000000002
4.50010000000000	0.399298000000002
4.51010000000000	0.408484000000002
4.52010000000000	0.417526000000002
4.53010000000000	0.426637000000002
4.54010000000000	0.435651000000001
4.55010000000000	0.444637000000001
4.56010000000000	0.453549000000001
4.57010000000000	0.462464000000001
4.58010000000000	0.471082000000001
4.59010000000000	0.479594000000001
4.60010000000000	0.487955000000000
4.61010000000000	0.496433000000000
4.62010000000000	0.504797000000001
4.63010000000000	0.513004000000001
4.64010000000000	0.521116000000001
4.65010000000000	0.529076000000001
4.66010000000000	0.537124000000001
4.67010000000000	0.544921000000002
4.68010000000000	0.552496000000002
4.69010000000000	0.560090000000001
4.70010000000000	0.567622000000002
4.71010000000000	0.575013000000002
4.72010000000000	0.582181000000002
4.73010000000000	0.589549000000002
4.74010000000000	0.596615000000002
4.75010000000000	0.603654000000003
4.76010000000000	0.610474000000003
4.77010000000000	0.617347000000004
4.78010000000000	0.624017000000004
4.79010000000000	0.630460000000004
4.80010000000000	0.636993000000004
4.81010000000000	0.643248000000004
4.82010000000000	0.649474000000004
4.83010000000000	0.655650000000003
4.84010000000000	0.661715000000004
4.85010000000000	0.667689000000003
4.86010000000000	0.673551000000003
4.87010000000000	0.679301000000003
4.88010000000000	0.685057000000003
4.89010000000000	0.690698000000003
4.90010000000000	0.696238000000003
4.91010000000000	0.701560000000003
4.92010000000000	0.707008000000002
4.93010000000000	0.712348000000002
4.94010000000000	0.717547000000002
4.95010000000000	0.722583000000002
4.96010000000000	0.727656000000001
4.97010000000000	0.732606000000001
4.98010000000000	0.737497000000001
4.99010000000000	0.742267000000002
5.00010000000000	0.747084000000002
5.01010000000000	0.751588000000002
5.02010000000000	0.756194000000002
5.03010000000000	0.760705000000003
5.04010000000000	0.765136000000003
5.05010000000000	0.769508000000003
5.06010000000000	0.773761000000003
5.07010000000000	0.777960000000003
5.08010000000000	0.782234000000003
5.09010000000000	0.786292000000002
5.10010000000000	0.790339000000001
5.11010000000000	0.794284000000001
5.12010000000000	0.798043000000001
5.13010000000000	0.801751000000001
5.14010000000000	0.805489000000000
5.15010000000000	0.809011999999999
5.16010000000000	0.812577999999999
5.17010000000000	0.816255999999998
5.18010000000000	0.819673999999998
5.19010000000000	0.822982999999998
5.20010000000000	0.826370999999997
5.21010000000000	0.829652999999997
5.22010000000000	0.832878999999997
5.23010000000000	0.835973999999996
5.24010000000000	0.838977999999996
5.25010000000000	0.841979999999996
5.26010000000000	0.845012999999996
5.27010000000000	0.847947999999995
5.28010000000000	0.850821999999995
5.29010000000000	0.853723999999995
5.30010000000000	0.856472999999995
5.31010000000000	0.859187999999995
5.32010000000000	0.861965999999995
5.33010000000000	0.864574999999995
5.34010000000000	0.867199999999995
5.35010000000000	0.869758999999995
5.36010000000000	0.872256999999995
5.37010000000000	0.874725999999995
5.38010000000000	0.877167999999996
5.39010000000000	0.879584999999997
5.40010000000000	0.881829999999997
5.41010000000000	0.884064999999998
5.42010000000000	0.886275999999998
5.43010000000000	0.888497999999999
5.44010000000000	0.890678999999999
5.45010000000000	0.892783000000000
5.46010000000000	0.894808000000000
5.47010000000000	0.896806000000001
5.48010000000000	0.898832000000001
5.49010000000000	0.900795000000001
5.50010000000000	0.902640000000002
5.51010000000000	0.904496000000002
5.52010000000000	0.906339000000002
5.53010000000000	0.908149000000003
5.54010000000000	0.909917000000003
5.55010000000000	0.911700000000003
5.56010000000000	0.913426000000004
5.57010000000000	0.915056000000003
5.58010000000000	0.916693000000004
5.59010000000000	0.918248000000004
5.60010000000000	0.919874000000004
5.61010000000000	0.921448000000004
5.62010000000000	0.922943000000004
5.63010000000000	0.924420000000004
5.64010000000000	0.925937000000005
5.65010000000000	0.927380000000005
5.66010000000000	0.928762000000005
5.67010000000000	0.930151000000005
5.68010000000000	0.931474000000006
5.69010000000000	0.932759000000006
5.70010000000000	0.934050000000006
5.71010000000000	0.935367000000006
5.72010000000000	0.936606000000006
5.73010000000000	0.937808000000006
5.74010000000000	0.939000000000006
5.75010000000000	0.940189000000006
5.76010000000000	0.941422000000006
5.77010000000000	0.942533000000006
5.78010000000000	0.943624000000005
5.79010000000000	0.944724000000005
5.80010000000000	0.945779000000005
5.81010000000000	0.946800000000004
5.82010000000000	0.947859000000004
5.83010000000000	0.948930000000004
5.84010000000000	0.949974000000004
5.85010000000000	0.950925000000003
5.86010000000000	0.951864000000002
5.87010000000000	0.952803000000001
5.88010000000000	0.953680000000001
5.89010000000000	0.954624000000001
5.90010000000000	0.955482000000000
5.91010000000000	0.956365000000000
5.92010000000000	0.957183999999999
5.93010000000000	0.958043999999998
5.94010000000000	0.958859999999998
5.95010000000000	0.959654999999997
5.96010000000000	0.960453999999997
5.97010000000000	0.961238999999996
5.98010000000000	0.962026999999996
5.99010000000000	0.962761999999995
6.00010000000000	0.963505999999995
6.01010000000000	0.964201999999994
6.02010000000000	0.964902999999993
6.03010000000000	0.965604999999993
6.04010000000000	0.966265999999991
6.05010000000000	0.966933999999990
6.06010000000000	0.967554999999989
6.07010000000000	0.968191999999989
6.08010000000000	0.968817999999988
6.09010000000000	0.969449999999987
6.10010000000000	0.970056999999986
6.11010000000000	0.970674999999985
6.12010000000000	0.971281999999985
6.13010000000000	0.971859999999984
6.14010000000000	0.972373999999982
6.15010000000000	0.972921999999982
6.16010000000000	0.973443999999981
6.17010000000000	0.974004999999980
6.18010000000000	0.974503999999979
6.19010000000000	0.975047999999978
6.20010000000000	0.975499999999977
6.21010000000000	0.975982999999976
6.22010000000000	0.976404999999976
6.23010000000000	0.976910999999975
6.24010000000000	0.977354999999974
6.25010000000000	0.977805999999973
6.26010000000000	0.978257999999972
6.27010000000000	0.978678999999971
6.28010000000000	0.979102999999969
6.29010000000000	0.979516999999968
6.30010000000000	0.979940999999967
6.31010000000000	0.980320999999967
6.32010000000000	0.980709999999965
6.33010000000000	0.981091999999964
6.34010000000000	0.981409999999964
6.35010000000000	0.981802999999963
6.36010000000000	0.982154999999962
6.37010000000000	0.982496999999960
6.38010000000000	0.982835999999959
6.39010000000000	0.983171999999958
6.40010000000000	0.983511999999957
6.41010000000000	0.983827999999955
6.42010000000000	0.984117999999954
6.43010000000000	0.984430999999952
6.44010000000000	0.984768999999952
6.45010000000000	0.985064999999951
6.46010000000000	0.985336999999950
6.47010000000000	0.985613999999949
6.48010000000000	0.985882999999948
6.49010000000000	0.986175999999947
6.50010000000000	0.986444999999945
6.51010000000000	0.986711999999944
6.52010000000000	0.986970999999942
6.53010000000000	0.987178999999942
6.54010000000000	0.987441999999940
6.55010000000000	0.987686999999939
6.56010000000000	0.987920999999938
6.57010000000000	0.988172999999937
6.58010000000000	0.988376999999936
6.59010000000000	0.988606999999936
6.60010000000000	0.988816999999934
6.61010000000000	0.989077999999933
6.62010000000000	0.989310999999932
6.63010000000000	0.989545999999931
6.64010000000000	0.989772999999931
6.65010000000000	0.989994999999930
6.66010000000000	0.990185999999929
6.67010000000000	0.990375999999928
6.68010000000000	0.990568999999927
6.69010000000000	0.990771999999926
6.70010000000000	0.990967999999926
6.71010000000000	0.991152999999925
6.72010000000000	0.991321999999924
6.73010000000000	0.991474999999923
6.74010000000000	0.991655999999922
6.75010000000000	0.991798999999921
6.76010000000000	0.991956999999920
6.77010000000000	0.992111999999919
6.78010000000000	0.992273999999918
6.79010000000000	0.992427999999918
6.80010000000000	0.992567999999917
6.81010000000000	0.992715999999916
6.82010000000000	0.992848999999916
6.83010000000000	0.992995999999915
6.84010000000000	0.993119999999915
6.85010000000000	0.993247999999914
6.86010000000000	0.993368999999913
6.87010000000000	0.993491999999913
6.88010000000000	0.993614999999912
6.89010000000000	0.993720999999912
6.90010000000000	0.993832999999912
6.91010000000000	0.993948999999912
6.92010000000000	0.994058999999911
6.93010000000000	0.994170999999911
6.94010000000000	0.994288999999911
6.95010000000000	0.994403999999910
6.96010000000000	0.994523999999910
6.97010000000000	0.994634999999909
6.98010000000000	0.994734999999909
6.99010000000000	0.994821999999909
7.00010000000000	0.994904999999909
7.01010000000000	0.995004999999909
7.02010000000000	0.995103999999909
7.03010000000000	0.995209999999908
7.04010000000000	0.995301999999908
7.05010000000000	0.995383999999908
7.06010000000000	0.995473999999908
7.07010000000000	0.995546999999908
7.08010000000000	0.995643999999908
7.09010000000000	0.995748999999908
7.10010000000000	0.995826999999909
7.11010000000000	0.995922999999909
7.12010000000000	0.996003999999909
7.13010000000000	0.996075999999909
7.14010000000000	0.996140999999910
7.15010000000000	0.996220999999910
7.16010000000000	0.996302999999910
7.17010000000000	0.996365999999910
7.18010000000000	0.996433999999910
7.19010000000000	0.996515999999910
7.20010000000000	0.996588999999910
7.21010000000000	0.996665999999910
7.22010000000000	0.996738999999911
7.23010000000000	0.996809999999911
7.24010000000000	0.996864999999911
7.25010000000000	0.996932999999912
7.26010000000000	0.996983999999912
7.27010000000000	0.997052999999912
7.28010000000000	0.997132999999912
7.29010000000000	0.997186999999912
7.30010000000000	0.997232999999912
7.31010000000000	0.997277999999912
7.32010000000000	0.997350999999912
7.33010000000000	0.997395999999913
7.34010000000000	0.997433999999913
7.35010000000000	0.997488999999913
7.36010000000000	0.997543999999914
7.37010000000000	0.997585999999914
7.38010000000000	0.997625999999915
7.39010000000000	0.997672999999916
7.40010000000000	0.997723999999916
7.41010000000000	0.997781999999916
7.42010000000000	0.997817999999917
7.43010000000000	0.997851999999917
7.44010000000000	0.997887999999917
7.45010000000000	0.997925999999917
7.46010000000000	0.997960999999918
7.47010000000000	0.997996999999919
7.48010000000000	0.998034999999919
7.49010000000000	0.998074999999920
7.50010000000000	0.998110999999920
7.51010000000000	0.998161999999920
7.52010000000000	0.998198999999921
7.53010000000000	0.998222999999921
7.54010000000000	0.998254999999922
7.55010000000000	0.998294999999922
7.56010000000000	0.998323999999923
7.57010000000000	0.998348999999923
7.58010000000000	0.998386999999923
7.59010000000000	0.998428999999924
7.60010000000000	0.998452999999924
7.61010000000000	0.998487999999925
7.62010000000000	0.998520999999925
7.63010000000000	0.998543999999926
7.64010000000000	0.998577999999926
7.65010000000000	0.998603999999926
7.66010000000000	0.998631999999927
7.67010000000000	0.998657999999927
7.68010000000000	0.998700999999928
7.69010000000000	0.998732999999928
7.70010000000000	0.998766999999928
7.71010000000000	0.998791999999929
7.72010000000000	0.998813999999929
7.73010000000000	0.998836999999930
7.74010000000000	0.998855999999930
7.75010000000000	0.998882999999931
7.76010000000000	0.998906999999931
7.77010000000000	0.998925999999931
7.78010000000000	0.998941999999932
7.79010000000000	0.998960999999932
7.80010000000000	0.998978999999933
7.81010000000000	0.999003999999933
7.82010000000000	0.999014999999933
7.83010000000000	0.999032999999934
7.84010000000000	0.999051999999934
7.85010000000000	0.999065999999934
7.86010000000000	0.999093999999935
7.87010000000000	0.999110999999935
7.88010000000000	0.999128999999936
7.89010000000000	0.999141999999936
7.90010000000000	0.999166999999936
7.91010000000000	0.999188999999937
7.92010000000000	0.999200999999937
7.93010000000000	0.999215999999938
7.94010000000000	0.999233999999938
7.95010000000000	0.999241999999938
7.96010000000000	0.999254999999939
7.97010000000000	0.999263999999939
7.98010000000000	0.999279999999939
7.99010000000000	0.999291999999939
8.00010000000000	0.999309999999940
8.01010000000000	0.999326999999940
8.02010000000000	0.999338999999941
8.03010000000000	0.999350999999941
8.04010000000000	0.999363999999941
8.05010000000000	0.999374999999941
8.06010000000000	0.999392999999941
8.07010000000000	0.999408999999942
8.08010000000000	0.999420999999942
8.09010000000000	0.999430999999942
8.10010000000000	0.999441999999943
8.11010000000000	0.999453999999943
8.12010000000000	0.999461999999943
8.13010000000000	0.999478999999944
8.14010000000000	0.999486999999944
8.15010000000000	0.999493999999944
8.16010000000000	0.999504999999944
8.17010000000000	0.999519999999945
8.18010000000000	0.999523999999945
8.19010000000000	0.999535999999945
8.20010000000000	0.999547999999945
8.21010000000000	0.999563999999946
8.22010000000000	0.999571999999946
8.23010000000000	0.999581999999946
8.24010000000000	0.999591999999946
8.25010000000000	0.999599999999947
8.26010000000000	0.999605999999947
8.27010000000000	0.999614999999947
8.28010000000000	0.999626999999947
8.29010000000000	0.999636999999947
8.30010000000000	0.999642999999948
8.31010000000000	0.999647999999948
8.32010000000000	0.999654999999948
8.33010000000000	0.999663999999948
8.34010000000000	0.999672999999948
8.35010000000000	0.999679999999949
8.36010000000000	0.999682999999949
8.37010000000000	0.999689999999949
8.38010000000000	0.999702999999949
8.39010000000000	0.999707999999949
8.40010000000000	0.999712999999949
8.41010000000000	0.999717999999950
8.42010000000000	0.999721999999950
8.43010000000000	0.999728999999950
8.44010000000000	0.999733999999950
8.45010000000000	0.999737999999950
8.46010000000000	0.999742999999950
8.47010000000000	0.999745999999950
8.48010000000000	0.999750999999951
8.49010000000000	0.999754999999951
8.50010000000000	0.999761999999951
8.51010000000000	0.999764999999951
8.52010000000000	0.999772999999951
8.53010000000000	0.999776999999951
8.54010000000000	0.999784999999951
8.55010000000000	0.999787999999951
8.56010000000000	0.999791999999952
8.57010000000000	0.999793999999952
8.58010000000000	0.999797999999952
8.59010000000000	0.999803999999952
8.60010000000000	0.999805999999952
8.61010000000000	0.999810999999952
8.62010000000000	0.999813999999952
8.63010000000000	0.999815999999952
8.64010000000000	0.999819999999952
8.65010000000000	0.999821999999952
8.66010000000000	0.999825999999952
8.67010000000000	0.999828999999953
8.68010000000000	0.999831999999953
8.69010000000000	0.999835999999953
8.70010000000000	0.999841999999953
8.71010000000000	0.999844999999953
8.72010000000000	0.999849999999953
8.73010000000000	0.999850999999953
8.74010000000000	0.999851999999953
8.75010000000000	0.999854999999953
8.76010000000000	0.999857999999953
8.77010000000000	0.999859999999953
8.78010000000000	0.999862999999953
8.79010000000000	0.999865999999953
8.80010000000000	0.999869999999954
8.81010000000000	0.999869999999954
8.82010000000000	0.999871999999954
8.83010000000000	0.999872999999954
8.84010000000000	0.999874999999954
8.85010000000000	0.999876999999954
8.86010000000000	0.999876999999954
8.87010000000000	0.999877999999954
8.88010000000000	0.999885999999954
8.89010000000000	0.999889999999954
8.90010000000000	0.999891999999954
8.91010000000000	0.999893999999954
8.92010000000000	0.999895999999954
8.93010000000000	0.999898999999954
8.94010000000000	0.999901999999954
8.95010000000000	0.999901999999954
8.96010000000000	0.999903999999954
8.97010000000000	0.999904999999954
8.98010000000000	0.999906999999955
8.99010000000000	0.999906999999955
9.00010000000000	0.999906999999955
9.01010000000000	0.999911999999955
9.02010000000000	0.999912999999955
9.03010000000000	0.999913999999955
9.04010000000000	0.999913999999955
9.05010000000000	0.999914999999955
9.06010000000000	0.999917999999955
9.07010000000000	0.999919999999955
9.08010000000000	0.999919999999955
9.09010000000000	0.999919999999955
9.10010000000000	0.999922999999955
9.11010000000000	0.999922999999955
9.12010000000000	0.999925999999955
9.13010000000000	0.999926999999955
9.14010000000000	0.999926999999955
9.15010000000000	0.999930999999955
9.16010000000000	0.999934999999955
9.17010000000000	0.999934999999955
9.18010000000000	0.999935999999955
9.19010000000000	0.999935999999955
9.20010000000000	0.999936999999955
9.21010000000000	0.999938999999955
9.22010000000000	0.999939999999955
9.23010000000000	0.999939999999955
9.24010000000000	0.999940999999955
9.25010000000000	0.999942999999956
9.26010000000000	0.999943999999956
9.27010000000000	0.999943999999956
9.28010000000000	0.999944999999956
9.29010000000000	0.999946999999956
9.30010000000000	0.999946999999956
9.31010000000000	0.999947999999956
9.32010000000000	0.999948999999956
9.33010000000000	0.999949999999956
9.34010000000000	0.999951999999956
9.35010000000000	0.999951999999956
9.36010000000000	0.999951999999956
9.37010000000000	0.999951999999956
9.38010000000000	0.999951999999956
9.39010000000000	0.999951999999956
9.40010000000000	0.999952999999956
9.41010000000000	0.999954999999956
9.42010000000000	0.999954999999956
9.43010000000000	0.999956999999956
9.44010000000000	0.999957999999956
9.45010000000000	0.999958999999956
9.46010000000000	0.999958999999956
9.47010000000000	0.999958999999956
9.48010000000000	0.999959999999956
9.49010000000000	0.999962999999956
9.50010000000000	0.999963999999956
9.51010000000000	0.999963999999956
9.52010000000000	0.999964999999956
9.53010000000000	0.999965999999956
9.54010000000000	0.999967999999956
9.55010000000000	0.999968999999956
9.56010000000000	0.999970999999956
9.57010000000000	0.999971999999956
9.58010000000000	0.999972999999956
9.59010000000000	0.999972999999956
9.60010000000000	0.999973999999956
9.61010000000000	0.999973999999956
9.62010000000000	0.999973999999956
9.63010000000000	0.999973999999956
9.64010000000000	0.999975999999957
9.65010000000000	0.999976999999957
9.66010000000000	0.999977999999957
9.67010000000000	0.999977999999957
9.68010000000000	0.999977999999957
9.69010000000000	0.999978999999957
9.70010000000000	0.999978999999957
9.71010000000000	0.999978999999957
9.72010000000000	0.999979999999957
9.73010000000000	0.999979999999957
9.74010000000000	0.999980999999957
9.75010000000000	0.999981999999957
9.76010000000000	0.999981999999957
9.77010000000000	0.999981999999957
9.78010000000000	0.999981999999957
9.79010000000000	0.999981999999957
9.80010000000000	0.999982999999957
9.81010000000000	0.999983999999957
9.82010000000000	0.999983999999957
9.83010000000000	0.999984999999957
9.84010000000000	0.999984999999957
9.85010000000000	0.999984999999957
9.86010000000000	0.999985999999957
9.87010000000000	0.999986999999957
9.88010000000000	0.999986999999957
9.89010000000000	0.999986999999957
9.90010000000000	0.999987999999957
9.91010000000000	0.999987999999957
9.92010000000000	0.999987999999957
9.93010000000000	0.999987999999957
9.94010000000000	0.999987999999957
9.95010000000000	0.999987999999957
9.96010000000000	0.999987999999957
9.97010000000000	0.999987999999957
9.98010000000000	0.999987999999957
9.99010000000000	0.999987999999957
10.0001000000000	0.999987999999957
10.0101000000000	0.999988999999957
10.0201000000000	0.999988999999957
10.0301000000000	0.999989999999957
10.0401000000000	0.999989999999957
10.0501000000000	0.999989999999957
10.0601000000000	0.999989999999957
10.0701000000000	0.999990999999957
10.0801000000000	0.999990999999957
10.0901000000000	0.999990999999957
10.1001000000000	0.999990999999957
10.1101000000000	0.999991999999957
10.1201000000000	0.999991999999957
10.1301000000000	0.999991999999957
10.1401000000000	0.999991999999957
10.1501000000000	0.999991999999957
10.1601000000000	0.999991999999957
10.1701000000000	0.999992999999957
10.1801000000000	0.999992999999957
10.1901000000000	0.999992999999957
10.2001000000000	0.999992999999957
10.2101000000000	0.999992999999957
10.2201000000000	0.999993999999957
10.2301000000000	0.999993999999957
10.2401000000000	0.999993999999957
10.2501000000000	0.999993999999957
10.2601000000000	0.999993999999957
10.2701000000000	0.999993999999957
10.2801000000000	0.999993999999957
10.2901000000000	0.999993999999957
10.3001000000000	0.999993999999957
10.3101000000000	0.999993999999957
10.3201000000000	0.999994999999957
10.3301000000000	0.999994999999957
10.3401000000000	0.999994999999957
10.3501000000000	0.999994999999957
10.3601000000000	0.999994999999957
10.3701000000000	0.999994999999957
10.3801000000000	0.999994999999957
10.3901000000000	0.999994999999957
10.4001000000000	0.999994999999957
10.4101000000000	0.999994999999957
10.4201000000000	0.999995999999957
10.4301000000000	0.999995999999957
10.4401000000000	0.999995999999957
10.4501000000000	0.999996999999957
10.4601000000000	0.999996999999957
10.4701000000000	0.999996999999957
10.4801000000000	0.999996999999957
10.4901000000000	0.999997999999957
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	7.99222184655803e-08
4.01010000000000	0.000403544110143633
4.02010000000000	0.00155911359989581
4.03010000000000	0.00342210686948749
4.04010000000000	0.00594989470211640
4.05010000000000	0.00910181378451753
4.06010000000000	0.0128390838099556
4.07010000000000	0.0171247279461503
4.08010000000000	0.0219234965339497
4.09010000000000	0.0272017938878717
4.10010000000000	0.0329276080747289
4.11010000000000	0.0390704435514502
4.12010000000000	0.0456012565479123
4.13010000000000	0.0524923930851135
4.14010000000000	0.0597175295233624
4.15010000000000	0.0672516155393203
4.16010000000000	0.0750708194347450
4.17010000000000	0.0831524756836256
4.18010000000000	0.0914750346280970
4.19010000000000	0.100018014237070
4.20010000000000	0.108761953844926
4.21010000000000	0.117688369790895
4.22010000000000	0.126779712882887
4.23010000000000	0.136019327612571
4.24010000000000	0.145391413051391
4.25010000000000	0.154880985360001
4.26010000000000	0.164473841846287
4.27010000000000	0.174156526509701
4.28010000000000	0.183916297012128
4.29010000000000	0.193741093017846
4.30010000000000	0.203619505847457
4.31010000000000	0.213540749392836
4.32010000000000	0.223494632242248
4.33010000000000	0.233471530966811
4.34010000000000	0.243462364521433
4.35010000000000	0.253458569715187
4.36010000000000	0.263452077707914
4.37010000000000	0.273435291491540
4.38010000000000	0.283401064316249
4.39010000000000	0.293342679023252
4.40010000000000	0.303253828247409
4.41010000000000	0.313128595454421
4.42010000000000	0.322961436778716
4.43010000000000	0.332747163629522
4.44010000000000	0.342480926033885
4.45010000000000	0.352158196686669
4.46010000000000	0.361774755678740
4.47010000000000	0.371326675875715
4.48010000000000	0.380810308920746
4.49010000000000	0.390222271835861
4.50010000000000	0.399559434197419
4.51010000000000	0.408818905862212
4.52010000000000	0.417998025221663
4.53010000000000	0.427094347962518
4.54010000000000	0.436105636313233
4.55010000000000	0.445029848756154
4.56010000000000	0.453865130186332
4.57010000000000	0.462609802498631
4.58010000000000	0.471262355585470
4.59010000000000	0.479821438728309
4.60010000000000	0.488285852366613
4.61010000000000	0.496654540228715
4.62010000000000	0.504926581809614
4.63010000000000	0.513101185181344
4.64010000000000	0.521177680122141
4.65010000000000	0.529155511551164
4.66010000000000	0.537034233256092
4.67010000000000	0.544813501901402
4.68010000000000	0.552493071305640
4.69010000000000	0.560072786976476
4.70010000000000	0.567552580892751
4.71010000000000	0.574932466523215
4.72010000000000	0.582212534072021
4.73010000000000	0.589392945941472
4.74010000000000	0.596473932402890
4.75010000000000	0.603455787466854
4.76010000000000	0.610338864944401
4.77010000000000	0.617123574691131
4.78010000000000	0.623810379026482
4.79010000000000	0.630399789320751
4.80010000000000	0.636892362742757
4.81010000000000	0.643288699161295
4.82010000000000	0.649589438193857
4.83010000000000	0.655795256396322
4.84010000000000	0.661906864587583
4.85010000000000	0.667925005303352
4.86010000000000	0.673850450373580
4.87010000000000	0.679683998618179
4.88010000000000	0.685426473655955
4.89010000000000	0.691078721821854
4.90010000000000	0.696641610187828
4.91010000000000	0.702116024682835
4.92010000000000	0.707502868307653
4.93010000000000	0.712803059440377
4.94010000000000	0.718017530228625
4.95010000000000	0.723147225064670
4.96010000000000	0.728193099139836
4.97010000000000	0.733156117074680
4.98010000000000	0.738037251621596
4.99010000000000	0.742837482436646
5.00010000000000	0.747557794917529
5.01010000000000	0.752199179104749
5.02010000000000	0.756762628643148
5.03010000000000	0.761249139801093
5.04010000000000	0.765659710544743
5.05010000000000	0.769995339664869
5.06010000000000	0.774257025953891
5.07010000000000	0.778445767430801
5.08010000000000	0.782562560611832
5.09010000000000	0.786608399824727
5.10010000000000	0.790584276564649
5.11010000000000	0.794491178889772
5.12010000000000	0.798330090854731
5.13010000000000	0.802101991980157
5.14010000000000	0.805807856756617
5.15010000000000	0.809448654181328
5.16010000000000	0.813025347326118
5.17010000000000	0.816538892935117
5.18010000000000	0.819990241050795
5.19010000000000	0.823380334666964
5.20010000000000	0.826710109407449
5.21010000000000	0.829980493229186
5.22010000000000	0.833192406148557
5.23010000000000	0.836346759989809
5.24010000000000	0.839444458154481
5.25010000000000	0.842486395410794
5.26010000000000	0.845473457701987
5.27010000000000	0.848406521972677
5.28010000000000	0.851286456012294
5.29010000000000	0.854114118314738
5.30010000000000	0.856890357953425
5.31010000000000	0.859616014470913
5.32010000000000	0.862291917782342
5.33010000000000	0.864918888091979
5.34010000000000	0.867497735822143
5.35010000000000	0.870029261553866
5.36010000000000	0.872514255978641
5.37010000000000	0.874953499860656
5.38010000000000	0.877347764008919
5.39010000000000	0.879697809258747
5.40010000000000	0.882004386462055
5.41010000000000	0.884268236485964
5.42010000000000	0.886490090219239
5.43010000000000	0.888670668586092
5.44010000000000	0.890810682566910
5.45010000000000	0.892910833225501
5.46010000000000	0.894971811742434
5.47010000000000	0.896994299454120
5.48010000000000	0.898978967897247
5.49010000000000	0.900926478858243
5.50010000000000	0.902837484427406
5.51010000000000	0.904712627057425
5.52010000000000	0.906552539625963
5.53010000000000	0.908357845502023
5.54010000000000	0.910129158615837
5.55010000000000	0.911867083532007
5.56010000000000	0.913572215525643
5.57010000000000	0.915245140661299
5.58010000000000	0.916886435874438
5.59010000000000	0.918496669055253
5.60010000000000	0.920076399134619
5.61010000000000	0.921626176171993
5.62010000000000	0.923146541445083
5.63010000000000	0.924638027541110
5.64010000000000	0.926101158449500
5.65010000000000	0.927536449655847
5.66010000000000	0.928944408237012
5.67010000000000	0.930325532957201
5.68010000000000	0.931680314364904
5.69010000000000	0.933009234890571
5.70010000000000	0.934312768944887
5.71010000000000	0.935591383017559
5.72010000000000	0.936845535776498
5.73010000000000	0.938075678167286
5.74010000000000	0.939282253512857
5.75010000000000	0.940465697613280
5.76010000000000	0.941626438845577
5.77010000000000	0.942764898263478
5.78010000000000	0.943881489697070
5.79010000000000	0.944976619852229
5.80010000000000	0.946050688409803
5.81010000000000	0.947104088124475
5.82010000000000	0.948137204923230
5.83010000000000	0.949150418003400
5.84010000000000	0.950144099930222
5.85010000000000	0.951118616733853
5.86010000000000	0.952074328005821
5.87010000000000	0.953011586994840
5.88010000000000	0.953930740701991
5.89010000000000	0.954832129975186
5.90010000000000	0.955716089602921
5.91010000000000	0.956582948407268
5.92010000000000	0.957433029336089
5.93010000000000	0.958266649554427
5.94010000000000	0.959084120535077
5.95010000000000	0.959885748148292
5.96010000000000	0.960671832750612
5.97010000000000	0.961442669272814
5.98010000000000	0.962198547306933
5.99010000000000	0.962939751192373
6.00010000000000	0.963666560101075
6.01010000000000	0.964379248121734
6.02010000000000	0.965078084343067
6.03010000000000	0.965763332936099
6.04010000000000	0.966435253235485
6.05010000000000	0.967094099819849
6.06010000000000	0.967740122591128
6.07010000000000	0.968373566852937
6.08010000000000	0.968994673387933
6.09010000000000	0.969603678534185
6.10010000000000	0.970200814260541
6.11010000000000	0.970786308241006
6.12010000000000	0.971360383928125
6.13010000000000	0.971923260625352
6.14010000000000	0.972475153558440
6.15010000000000	0.973016273945839
6.16010000000000	0.973546829068099
6.17010000000000	0.974067022336290
6.18010000000000	0.974577053359441
6.19010000000000	0.975077118011004
6.20010000000000	0.975567408494346
6.21010000000000	0.976048113407276
6.22010000000000	0.976519417805617
6.23010000000000	0.976981503265816
6.24010000000000	0.977434547946619
6.25010000000000	0.977878726649803
6.26010000000000	0.978314210879973
6.27010000000000	0.978741168903446
6.28010000000000	0.979159765806207
6.29010000000000	0.979570163550972
6.30010000000000	0.979972521033339
6.31010000000000	0.980366994137065
6.32010000000000	0.980753735788444
6.33010000000000	0.981132896009831
6.34010000000000	0.981504621972290
6.35010000000000	0.981869058047401
6.36010000000000	0.982226345858212
6.37010000000000	0.982576624329364
6.38010000000000	0.982920029736391
6.39010000000000	0.983256695754207
6.40010000000000	0.983586753504780
6.41010000000000	0.983910331604021
6.42010000000000	0.984227556207882
6.43010000000000	0.984538551057682
6.44010000000000	0.984843437524667
6.45010000000000	0.985142334653812
6.46010000000000	0.985435359206883
6.47010000000000	0.985722625704761
6.48010000000000	0.986004246469041
6.49010000000000	0.986280331662913
6.50010000000000	0.986550989331341
6.51010000000000	0.986816325440553
6.52010000000000	0.987076443916823
6.53010000000000	0.987331446684609
6.54010000000000	0.987581433703997
6.55010000000000	0.987826503007502
6.56010000000000	0.988066750736224
6.57010000000000	0.988302271175360
6.58010000000000	0.988533156789091
6.59010000000000	0.988759498254855
6.60010000000000	0.988981384497003
6.61010000000000	0.989198902719865
6.62010000000000	0.989412138440218
6.63010000000000	0.989621175519176
6.64010000000000	0.989826096193512
6.65010000000000	0.990026981106409
6.66010000000000	0.990223909337665
6.67010000000000	0.990416958433348
6.68010000000000	0.990606204434916
6.69010000000000	0.990791721907807
6.70010000000000	0.990973583969514
6.71010000000000	0.991151862317146
6.72010000000000	0.991326627254489
6.73010000000000	0.991497947718569
6.74010000000000	0.991665891305735
6.75010000000000	0.991830524297251
6.76010000000000	0.991991911684441
6.77010000000000	0.992150117193344
6.78010000000000	0.992305203308940
6.79010000000000	0.992457231298911
6.80010000000000	0.992606261236971
6.81010000000000	0.992752352025764
6.82010000000000	0.992895561419337
6.83010000000000	0.993035946045192
6.84010000000000	0.993173561425938
6.85010000000000	0.993308462000526
6.86010000000000	0.993440701145105
6.87010000000000	0.993570331193473
6.88010000000000	0.993697403457152
6.89010000000000	0.993821968245093
6.90010000000000	0.993944074883006
6.91010000000000	0.994063771732328
6.92010000000000	0.994181106208835
6.93010000000000	0.994296124800904
6.94010000000000	0.994408873087434
6.95010000000000	0.994519395755428
6.96010000000000	0.994627736617241
6.97010000000000	0.994733938627506
6.98010000000000	0.994838043899740
6.99010000000000	0.994940093722632
7.00010000000000	0.995040128576026
7.01010000000000	0.995138188146602
7.02010000000000	0.995234311343257
7.03010000000000	0.995328536312195
7.04010000000000	0.995420900451729
7.05010000000000	0.995511440426810
7.06010000000000	0.995600192183261
7.07010000000000	0.995687190961759
7.08010000000000	0.995772471311541
7.09010000000000	0.995856067103851
7.10010000000000	0.995938011545126
7.11010000000000	0.996018337189940
7.12010000000000	0.996097075953686
7.13010000000000	0.996174259125029
7.14010000000000	0.996249917378115
7.15010000000000	0.996324080784541
7.16010000000000	0.996396778825105
7.17010000000000	0.996468040401326
7.18010000000000	0.996537893846738
7.19010000000000	0.996606366937977
7.20010000000000	0.996673486905646
7.21010000000000	0.996739280444981
7.22010000000000	0.996803773726294
7.23010000000000	0.996866992405237
7.24010000000000	0.996928961632853
7.25010000000000	0.996989706065437
7.26010000000000	0.997049249874208
7.27010000000000	0.997107616754795
7.28010000000000	0.997164829936538
7.29010000000000	0.997220912191610
7.30010000000000	0.997275885843961
7.31010000000000	0.997329772778094
7.32010000000000	0.997382594447661
7.33010000000000	0.997434371883911
7.34010000000000	0.997485125703951
7.35010000000000	0.997534876118865
7.36010000000000	0.997583642941666
7.37010000000000	0.997631445595104
7.38010000000000	0.997678303119307
7.39010000000000	0.997724234179285
7.40010000000000	0.997769257072291
7.41010000000000	0.997813389735027
7.42010000000000	0.997856649750721
7.43010000000000	0.997899054356057
7.44010000000000	0.997940620447984
7.45010000000000	0.997981364590373
7.46010000000000	0.998021303020566
7.47010000000000	0.998060451655779
7.48010000000000	0.998098826099392
7.49010000000000	0.998136441647113
7.50010000000000	0.998173313293017
7.51010000000000	0.998209455735481
7.52010000000000	0.998244883382982
7.53010000000000	0.998279610359806
7.54010000000000	0.998313650511626
7.55010000000000	0.998347017410980
7.56010000000000	0.998379724362645
7.57010000000000	0.998411784408894
7.58010000000000	0.998443210334668
7.59010000000000	0.998474014672630
7.60010000000000	0.998504209708130
7.61010000000000	0.998533807484070
7.62010000000000	0.998562819805675
7.63010000000000	0.998591258245171
7.64010000000000	0.998619134146366
7.65010000000000	0.998646458629152
7.66010000000000	0.998673242593906
7.67010000000000	0.998699496725820
7.68010000000000	0.998725231499127
7.69010000000000	0.998750457181266
7.70010000000000	0.998775183836946
7.71010000000000	0.998799421332143
7.72010000000000	0.998823179338015
7.73010000000000	0.998846467334738
7.74010000000000	0.998869294615268
7.75010000000000	0.998891670289030
7.76010000000000	0.998913603285539
7.77010000000000	0.998935102357936
7.78010000000000	0.998956176086476
7.79010000000000	0.998976832881924
7.80010000000000	0.998997080988903
7.81010000000000	0.999016928489168
7.82010000000000	0.999036383304815
7.83010000000000	0.999055453201431
7.84010000000000	0.999074145791179
7.85010000000000	0.999092468535824
7.86010000000000	0.999110428749699
7.87010000000000	0.999128033602611
7.88010000000000	0.999145290122695
7.89010000000000	0.999162205199206
7.90010000000000	0.999178785585259
7.91010000000000	0.999195037900515
7.92010000000000	0.999210968633815
7.93010000000000	0.999226584145758
7.94010000000000	0.999241890671237
7.95010000000000	0.999256894321914
7.96010000000000	0.999271601088656
7.97010000000000	0.999286016843916
7.98010000000000	0.999300147344069
7.99010000000000	0.999313998231711
8.00010000000000	0.999327575037895
8.01010000000000	0.999340883184338
8.02010000000000	0.999353927985581
8.03010000000000	0.999366714651099
8.04010000000000	0.999379248287383
8.05010000000000	0.999391533899964
8.06010000000000	0.999403576395417
8.07010000000000	0.999415380583308
8.08010000000000	0.999426951178110
8.09010000000000	0.999438292801086
8.10010000000000	0.999449409982122
8.11010000000000	0.999460307161538
8.12010000000000	0.999470988691858
8.13010000000000	0.999481458839535
8.14010000000000	0.999491721786662
8.15010000000000	0.999501781632633
8.16010000000000	0.999511642395776
8.17010000000000	0.999521308014956
8.18010000000000	0.999530782351146
8.19010000000000	0.999540069188963
8.20010000000000	0.999549172238178
8.21010000000000	0.999558095135198
8.22010000000000	0.999566841444510
8.23010000000000	0.999575414660105
8.24010000000000	0.999583818206872
8.25010000000000	0.999592055441960
8.26010000000000	0.999600129656121
8.27010000000000	0.999608044075021
8.28010000000000	0.999615801860523
8.29010000000000	0.999623406111950
8.30010000000000	0.999630859867324
8.31010000000000	0.999638166104574
8.32010000000000	0.999645327742724
8.33010000000000	0.999652347643058
8.34010000000000	0.999659228610264
8.35010000000000	0.999665973393549
8.36010000000000	0.999672584687736
8.37010000000000	0.999679065134338
8.38010000000000	0.999685417322619
8.39010000000000	0.999691643790618
8.40010000000000	0.999697747026166
8.41010000000000	0.999703729467880
8.42010000000000	0.999709593506132
8.43010000000000	0.999715341484007
8.44010000000000	0.999720975698234
8.45010000000000	0.999726498400104
8.46010000000000	0.999731911796373
8.47010000000000	0.999737218050135
8.48010000000000	0.999742419281689
8.49010000000000	0.999747517569386
8.50010000000000	0.999752514950457
8.51010000000000	0.999757413421828
8.52010000000000	0.999762214940914
8.53010000000000	0.999766921426405
8.54010000000000	0.999771534759026
8.55010000000000	0.999776056782291
8.56010000000000	0.999780489303239
8.57010000000000	0.999784834093158
8.58010000000000	0.999789092888284
8.59010000000000	0.999793267390501
8.60010000000000	0.999797359268022
8.61010000000000	0.999801370156048
8.62010000000000	0.999805301657426
8.63010000000000	0.999809155343289
8.64010000000000	0.999812932753677
8.65010000000000	0.999816635398163
8.66010000000000	0.999820264756445
8.67010000000000	0.999823822278944
8.68010000000000	0.999827309387378
8.69010000000000	0.999830727475336
8.70010000000000	0.999834077908827
8.71010000000000	0.999837362026830
8.72010000000000	0.999840581141830
8.73010000000000	0.999843736540339
8.74010000000000	0.999846829483411
8.75010000000000	0.999849861207145
8.76010000000000	0.999852832923179
8.77010000000000	0.999855745819176
8.78010000000000	0.999858601059293
8.79010000000000	0.999861399784652
8.80010000000000	0.999864143113791
8.81010000000000	0.999866832143117
8.82010000000000	0.999869467947336
8.83010000000000	0.999872051579886
8.84010000000000	0.999874584073361
8.85010000000000	0.999877066439917
8.86010000000000	0.999879499671682
8.87010000000000	0.999881884741149
8.88010000000000	0.999884222601564
8.89010000000000	0.999886514187310
8.90010000000000	0.999888760414278
8.91010000000000	0.999890962180231
8.92010000000000	0.999893120365169
8.93010000000000	0.999895235831673
8.94010000000000	0.999897309425256
8.95010000000000	0.999899341974695
8.96010000000000	0.999901334292367
8.97010000000000	0.999903287174570
8.98010000000000	0.999905201401844
8.99010000000000	0.999907077739277
9.00010000000000	0.999908916936821
9.01010000000000	0.999910719729584
9.02010000000000	0.999912486838123
9.03010000000000	0.999914218968737
9.04010000000000	0.999915916813743
9.05010000000000	0.999917581051761
9.06010000000000	0.999919212347978
9.07010000000000	0.999920811354413
9.08010000000000	0.999922378710184
9.09010000000000	0.999923915041759
9.10010000000000	0.999925420963207
9.11010000000000	0.999926897076443
9.12010000000000	0.999928343971470
9.13010000000000	0.999929762226612
9.14010000000000	0.999931152408750
9.15010000000000	0.999932515073542
9.16010000000000	0.999933850765650
9.17010000000000	0.999935160018955
9.18010000000000	0.999936443356774
9.19010000000000	0.999937701292062
9.20010000000000	0.999938934327626
9.21010000000000	0.999940142956318
9.22010000000000	0.999941327661237
9.23010000000000	0.999942488915920
9.24010000000000	0.999943627184533
9.25010000000000	0.999944742922051
9.26010000000000	0.999945836574448
9.27010000000000	0.999946908578868
9.28010000000000	0.999947959363805
9.29010000000000	0.999948989349271
9.30010000000000	0.999949998946965
9.31010000000000	0.999950988560437
9.32010000000000	0.999951958585250
9.33010000000000	0.999952909409138
9.34010000000000	0.999953841412161
9.35010000000000	0.999954754966854
9.36010000000000	0.999955650438380
9.37010000000000	0.999956528184678
9.38010000000000	0.999957388556596
9.39010000000000	0.999958231898041
9.40010000000000	0.999959058546113
9.41010000000000	0.999959868831238
9.42010000000000	0.999960663077306
9.43010000000000	0.999961441601791
9.44010000000000	0.999962204715886
9.45010000000000	0.999962952724623
9.46010000000000	0.999963685927001
9.47010000000000	0.999964404616094
9.48010000000000	0.999965109079178
9.49010000000000	0.999965799597846
9.50010000000000	0.999966476448112
9.51010000000000	0.999967139900531
9.52010000000000	0.999967790220300
9.53010000000000	0.999968427667368
9.54010000000000	0.999969052496540
9.55010000000000	0.999969664957576
9.56010000000000	0.999970265295289
9.57010000000000	0.999970853749654
9.58010000000000	0.999971430555891
9.59010000000000	0.999971995944561
9.60010000000000	0.999972550141671
9.61010000000000	0.999973093368746
9.62010000000000	0.999973625842930
9.63010000000000	0.999974147777067
9.64010000000000	0.999974659379790
9.65010000000000	0.999975160855600
9.66010000000000	0.999975652404953
9.67010000000000	0.999976134224336
9.68010000000000	0.999976606506346
9.69010000000000	0.999977069439767
9.70010000000000	0.999977523209649
9.71010000000000	0.999977967997378
9.72010000000000	0.999978403980748
9.73010000000000	0.999978831334036
9.74010000000000	0.999979250228070
9.75010000000000	0.999979660830292
9.76010000000000	0.999980063304836
9.77010000000000	0.999980457812582
9.78010000000000	0.999980844511228
9.79010000000000	0.999981223555351
9.80010000000000	0.999981595096465
9.81010000000000	0.999981959283090
9.82010000000000	0.999982316260802
9.83010000000000	0.999982666172300
9.84010000000000	0.999983009157451
9.85010000000000	0.999983345353360
9.86010000000000	0.999983674894416
9.87010000000000	0.999983997912347
9.88010000000000	0.999984314536275
9.89010000000000	0.999984624892766
9.90010000000000	0.999984929105880
9.91010000000000	0.999985227297222
9.92010000000000	0.999985519585989
9.93010000000000	0.999985806089019
9.94010000000000	0.999986086920841
9.95010000000000	0.999986362193708
9.96010000000000	0.999986632017659
9.97010000000000	0.999986896500552
9.98010000000000	0.999987155748111
9.99010000000000	0.999987409863966
10.0001000000000	0.999987658949697
10.0101000000000	0.999987903104875
10.0201000000000	0.999988142427094
10.0301000000000	0.999988377012022
10.0401000000000	0.999988606953429
10.0501000000000	0.999988832343235
10.0601000000000	0.999989053271532
10.0701000000000	0.999989269826638
10.0801000000000	0.999989482095116
10.0901000000000	0.999989690161818
10.1001000000000	0.999989894109916
10.1101000000000	0.999990094020937
10.1201000000000	0.999990289974791
10.1301000000000	0.999990482049810
10.1401000000000	0.999990670322773
10.1501000000000	0.999990854868941
10.1601000000000	0.999991035762082
10.1701000000000	0.999991213074510
10.1801000000000	0.999991386877100
10.1901000000000	0.999991557239329
10.2001000000000	0.999991724229298
10.2101000000000	0.999991887913758
10.2201000000000	0.999992048358141
10.2301000000000	0.999992205626583
10.2401000000000	0.999992359781951
10.2501000000000	0.999992510885865
10.2601000000000	0.999992658998727
10.2701000000000	0.999992804179748
10.2801000000000	0.999992946486959
10.2901000000000	0.999993085977246
10.3001000000000	0.999993222706370
10.3101000000000	0.999993356728987
10.3201000000000	0.999993488098669
10.3301000000000	0.999993616867934
10.3401000000000	0.999993743088253
10.3501000000000	0.999993866810081
10.3601000000000	0.999993988082877
10.3701000000000	0.999994106955118
10.3801000000000	0.999994223474321
10.3901000000000	0.999994337687064
10.4001000000000	0.999994449639002
10.4101000000000	0.999994559374890
10.4201000000000	0.999994666938590
10.4301000000000	0.999994772373101
10.4401000000000	0.999994875720569
10.4501000000000	0.999994977022306
10.4601000000000	0.999995076318809
10.4701000000000	0.999995173649769
10.4801000000000	0.999995269054092
10.4901000000000	0.999995362569917
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_dist_rho_max_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\delta$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark repeat = 10, mark size=1.25, mark phase = 3]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	9.21500640364852e-05
0.770100000000000	0.000377971449098804
0.780100000000000	0.000813731921406928
0.790100000000000	0.00137287976759442
0.800100000000000	0.00211788960734702
0.810100000000000	0.00307687501952332
0.820100000000000	0.00414206728516541
0.830100000000000	0.00536500796551404
0.840100000000000	0.00670040296129703
0.850100000000000	0.00811701496267150
0.860100000000000	0.00969137537875250
0.870100000000000	0.0113578858588700
0.880100000000000	0.0130899946896575
0.890100000000000	0.0150813731921409
0.900100000000000	0.0170180864023993
0.910100000000000	0.0190906819104742
0.920100000000000	0.0212101333833134
0.930100000000000	0.0234654671539691
0.940100000000000	0.0256770686908448
0.950100000000000	0.0280245525255370
0.960100000000000	0.0305578983537943
0.970100000000000	0.0331006153750044
0.980100000000000	0.0356511417236751
0.990100000000000	0.0382719520194923
1.00010000000000	0.0409099428357231
1.01010000000000	0.0436510167744354
1.02010000000000	0.0465795145722049
1.03010000000000	0.0494814606566080
1.04010000000000	0.0525224127698119
1.05010000000000	0.0556102208477802
1.06010000000000	0.0587386374285441
1.07010000000000	0.0618529972198788
1.08010000000000	0.0650579452097577
1.09010000000000	0.0682691406616054
1.10010000000000	0.0716333989316830
1.11010000000000	0.0749789148158550
1.12010000000000	0.0783712866647912
1.13010000000000	0.0817855246306175
1.14010000000000	0.0851872676725066
1.15010000000000	0.0887967388248509
1.16010000000000	0.0922265954455986
1.17010000000000	0.0958423140599114
1.18010000000000	0.0994877081185750
1.19010000000000	0.103114359791333
1.20010000000000	0.106708212288756
1.21010000000000	0.110337987692498
1.22010000000000	0.113938087651889
1.23010000000000	0.117505388435946
1.24010000000000	0.121138287570672
1.25010000000000	0.124800862149749
1.26010000000000	0.128539968137942
1.27010000000000	0.132141629962825
1.28010000000000	0.135838565582729
1.29010000000000	0.139452722331550
1.30010000000000	0.143141848623994
1.31010000000000	0.146901258863584
1.32010000000000	0.150518539343389
1.33010000000000	0.154193608846403
1.34010000000000	0.157990503857804
1.35010000000000	0.161740542904442
1.36010000000000	0.165403117483519
1.37010000000000	0.169046949676690
1.38010000000000	0.172825102302186
1.39010000000000	0.176584512541776
1.40010000000000	0.180261143910282
1.41010000000000	0.183962765126663
1.42010000000000	0.187637834629678
1.43010000000000	0.191380064348854
1.44010000000000	0.194984849904722
1.45010000000000	0.198563083747223
1.46010000000000	0.202170993034075
1.47010000000000	0.205783587917404
1.48010000000000	0.209503951519690
1.49010000000000	0.213160278636799
1.50010000000000	0.216726017555363
1.51010000000000	0.220218348795797
1.52010000000000	0.223984006497356
1.53010000000000	0.227719988754564
1.54010000000000	0.231385687064625
1.55010000000000	0.235182582076027
1.56010000000000	0.239026333052192
1.57010000000000	0.242941929840997
1.58010000000000	0.247004341986063
1.59010000000000	0.251110486364909
1.60010000000000	0.255046387405111
1.61010000000000	0.258982288445314
1.62010000000000	0.262949426795359
1.63010000000000	0.267027457595347
1.64010000000000	0.271144535032638
1.65010000000000	0.275341267610028
1.66010000000000	0.279480211164209
1.67010000000000	0.283545747040259
1.68010000000000	0.287608159185325
1.69010000000000	0.291995439352758
1.70010000000000	0.296195295661132
1.71010000000000	0.300304563770963
1.72010000000000	0.304641864242646
1.73010000000000	0.308899509574230
1.74010000000000	0.313104051479081
1.75010000000000	0.317163339893163
1.76010000000000	0.321294474119883
1.77010000000000	0.325611470340168
1.78010000000000	0.329700434198601
1.79010000000000	0.333931527816818
1.80010000000000	0.338125136663224
1.81010000000000	0.342442132883510
1.82010000000000	0.346574828975722
1.83010000000000	0.350755942898191
1.84010000000000	0.354991722112885
1.85010000000000	0.359168150438877
1.86010000000000	0.363530440758435
1.87010000000000	0.367822447130846
1.88010000000000	0.372070721269477
1.89010000000000	0.376290881829249
1.90010000000000	0.380489176272132
1.91010000000000	0.384664042732633
1.92010000000000	0.388899821947327
1.93010000000000	0.393066879080367
1.94010000000000	0.397108986974035
1.95010000000000	0.401244806797232
1.96010000000000	0.405296285883853
1.97010000000000	0.409322775122599
1.98010000000000	0.413266485490262
1.99010000000000	0.417286727267040
2.00010000000000	0.421311654640295
2.01010000000000	0.425341267610026
2.02010000000000	0.429324024614992
2.03010000000000	0.433347390122755
2.04010000000000	0.437056820666596
2.05010000000000	0.440867772467427
2.06010000000000	0.444619373379556
2.07010000000000	0.448360041233241
2.08010000000000	0.452200668478422
2.09010000000000	0.455961640583504
2.10010000000000	0.459974073032822
2.11010000000000	0.463788148564637
2.12010000000000	0.467556929997179
2.13010000000000	0.471406928435314
2.14010000000000	0.475086683534805
2.15010000000000	0.478908568394081
2.16010000000000	0.482477431043629
2.17010000000000	0.486129072564261
2.18010000000000	0.489846312435563
2.19010000000000	0.493387061506253
2.20010000000000	0.497041826757869
2.21010000000000	0.500607565676434
2.22010000000000	0.504232655483700
2.23010000000000	0.507782775747343
2.24010000000000	0.511282916315237
2.25010000000000	0.514701839877540
2.26010000000000	0.518159810077147
2.27010000000000	0.521658388779549
2.28010000000000	0.525078874207344
2.29010000000000	0.528411895167579
2.30010000000000	0.531963577296713
2.31010000000000	0.535490269577974
2.32010000000000	0.539024771186696
2.33010000000000	0.542376534532836
2.34010000000000	0.545790772498663
2.35010000000000	0.549217505388426
2.36010000000000	0.552534907693740
2.37010000000000	0.556020991472205
2.38010000000000	0.559254053040943
2.39010000000000	0.562607378252576
2.40010000000000	0.565909161902968
2.41010000000000	0.569201574360407
2.42010000000000	0.572567394495976
2.43010000000000	0.575922281573101
2.44010000000000	0.579208446568572
2.45010000000000	0.582543029394299
2.46010000000000	0.585847936775674
2.47010000000000	0.589148158560574
2.48010000000000	0.592417143035630
2.49010000000000	0.595636147814939
2.50010000000000	0.599020710336414
2.51010000000000	0.602302189735408
2.52010000000000	0.605519632649224
2.53010000000000	0.608588698341287
2.54010000000000	0.611673382688270
2.55010000000000	0.614928310373898
2.56010000000000	0.618030175241295
2.57010000000000	0.621074251085483
2.58010000000000	0.624087089619827
2.59010000000000	0.627071814575314
2.60010000000000	0.630098709899088
2.61010000000000	0.633072501796130
2.62010000000000	0.635926030050277
2.63010000000000	0.638907631274779
2.64010000000000	0.641795520569752
2.65010000000000	0.644716209040061
2.66010000000000	0.647708743323008
2.67010000000000	0.650606003810935
2.68010000000000	0.653497016836893
2.69010000000000	0.656339612032594
2.70010000000000	0.659275919157824
2.71010000000000	0.662127885546479
2.72010000000000	0.664947052759798
2.73010000000000	0.667697497891463
2.74010000000000	0.670502608315353
2.75010000000000	0.673265548370955
2.76010000000000	0.675850435760453
2.77010000000000	0.678577452909735
2.78010000000000	0.681348202292798
2.79010000000000	0.684045543997729
2.80010000000000	0.686747571299138
2.81010000000000	0.689327773092159
2.82010000000000	0.691962640177406
2.83010000000000	0.694530347046490
2.84010000000000	0.697202698903548
2.85010000000000	0.699689188767040
2.86010000000000	0.702258457501617
2.87010000000000	0.704651235435580
2.88010000000000	0.707120544778659
2.89010000000000	0.709524255771068
2.90010000000000	0.711956080342336
2.91010000000000	0.714317620966457
2.92010000000000	0.716738512479279
2.93010000000000	0.719037578483714
2.94010000000000	0.721499078499331
2.95010000000000	0.723821572486149
2.96010000000000	0.726175303782810
2.97010000000000	0.728474369787245
2.98010000000000	0.730837472276858
2.99010000000000	0.733067816199639
3.00010000000000	0.735310655046357
3.01010000000000	0.737550370162090
3.02010000000000	0.739707306406740
3.03010000000000	0.741906413019678
3.04010000000000	0.744041483147439
3.05010000000000	0.746145315965356
3.06010000000000	0.748419392121917
3.07010000000000	0.750546652922216
3.08010000000000	0.752767625652044
3.09010000000000	0.754901133914312
3.10010000000000	0.757064317620930
3.11010000000000	0.759211882672626
3.12010000000000	0.761342267203909
3.13010000000000	0.763492955986591
3.14010000000000	0.765489020085550
3.15010000000000	0.767471027395080
3.16010000000000	0.769559241558076
3.17010000000000	0.771542810733099
3.18010000000000	0.773520132446152
3.19010000000000	0.775513072814128
3.20010000000000	0.777471652141276
3.21010000000000	0.779450535719822
3.22010000000000	0.781427857432876
3.23010000000000	0.783286477368527
3.24010000000000	0.785252866023136
3.25010000000000	0.787161465654535
3.26010000000000	0.789116921250698
3.27010000000000	0.790978664917333
3.28010000000000	0.792863836566351
3.29010000000000	0.794755255677337
3.30010000000000	0.796701340080548
3.31010000000000	0.798453753162733
3.32010000000000	0.800256145940667
3.33010000000000	0.801961703058087
3.34010000000000	0.803701621216336
3.35010000000000	0.805474338549918
3.36010000000000	0.807304844906710
3.37010000000000	0.809068191047340
3.38010000000000	0.810759691375331
3.39010000000000	0.812463686627259
3.40010000000000	0.814091150470073
3.41010000000000	0.815729547371331
3.42010000000000	0.817469465529579
3.43010000000000	0.819139099740680
3.44010000000000	0.820710336425777
3.45010000000000	0.822300315496779
3.46010000000000	0.823968387842388
3.47010000000000	0.825580233030280
3.48010000000000	0.827110861212581
3.49010000000000	0.828747696248347
3.50010000000000	0.830307999874999
3.51010000000000	0.831773029706629
3.52010000000000	0.833300534157945
3.53010000000000	0.834807734357864
3.54010000000000	0.836372723580991
3.55010000000000	0.837848686471067
3.56010000000000	0.839468340986421
3.57010000000000	0.840909942835670
3.58010000000000	0.842487426982735
3.59010000000000	0.843897791522141
3.60010000000000	0.845365945084756
3.61010000000000	0.846852841033277
3.62010000000000	0.848303814075479
3.63010000000000	0.849746977790219
3.64010000000000	0.851138599943720
3.65010000000000	0.852527098366236
3.66010000000000	0.853849998438082
3.67010000000000	0.855277543497901
3.68010000000000	0.856662918189433
3.69010000000000	0.857976447068326
3.70010000000000	0.859221253865564
3.71010000000000	0.860526973416997
3.72010000000000	0.861798331927602
3.73010000000000	0.863075937900176
3.74010000000000	0.864302002311509
3.75010000000000	0.865599912535481
3.76010000000000	0.866807234560909
3.77010000000000	0.868102021053895
3.78010000000000	0.869314028675799
3.79010000000000	0.870477618467447
3.80010000000000	0.871722425264685
3.81010000000000	0.872907881173222
3.82010000000000	0.874144878643000
3.83010000000000	0.875297535376201
3.84010000000000	0.876514228594581
3.85010000000000	0.877595039515144
3.86010000000000	0.878799237809588
3.87010000000000	0.879869115671706
3.88010000000000	0.881029581732369
3.89010000000000	0.882160372348681
3.90010000000000	0.883303657888930
3.91010000000000	0.884368850154573
3.92010000000000	0.885482460250472
3.93010000000000	0.886578889825957
3.94010000000000	0.887656577015536
3.95010000000000	0.888724893012163
3.96010000000000	0.889830693780600
3.97010000000000	0.890870896198368
3.98010000000000	0.891929841002042
3.99010000000000	0.892929434917013
4.00010000000000	0.893961828007321
4.01010000000000	0.894998906694104
4.02010000000000	0.896017242994982
4.03010000000000	0.897065254740210
4.04010000000000	0.898085152906580
4.05010000000000	0.899112860400410
4.06010000000000	0.900048417830204
4.07010000000000	0.901054259207145
4.08010000000000	0.902019492081290
4.09010000000000	0.903008152937818
4.10010000000000	0.903948395964089
4.11010000000000	0.904888638990359
4.12010000000000	0.905856995595489
4.13010000000000	0.906766001311916
4.14010000000000	0.907646893449486
4.15010000000000	0.908535594914516
4.16010000000000	0.909422734514055
4.17010000000000	0.910283322400226
4.18010000000000	0.911162652672304
4.19010000000000	0.912068534657747
4.20010000000000	0.912963483584746
4.21010000000000	0.913839690125838
4.22010000000000	0.914715896666931
4.23010000000000	0.915495267547510
4.24010000000000	0.916301190141457
4.25010000000000	0.917071189829083
4.26010000000000	0.917842751382202
4.27010000000000	0.918642426514180
4.28010000000000	0.919515509324288
4.29010000000000	0.920327679380203
4.30010000000000	0.921096117202338
4.31010000000000	0.921878611813902
4.32010000000000	0.922681410676864
4.33010000000000	0.923495142598271
4.34010000000000	0.924296379595741
4.35010000000000	0.925055446224923
4.36010000000000	0.925792646737215
4.37010000000000	0.926503295536141
4.38010000000000	0.927209258738590
4.39010000000000	0.927966763502280
4.40010000000000	0.928671164839237
4.41010000000000	0.929369318714226
4.42010000000000	0.930061225127246
4.43010000000000	0.930748445943791
4.44010000000000	0.931466904070176
4.45010000000000	0.932113516383925
4.46010000000000	0.932881954206060
4.47010000000000	0.933511385999394
4.48010000000000	0.934209539874383
4.49010000000000	0.934885827632481
4.50010000000000	0.935527754349753
4.51010000000000	0.936166557336041
4.52010000000000	0.936778808608962
4.53010000000000	0.937405116671313
4.54010000000000	0.938018929809726
4.55010000000000	0.938615562427725
4.56010000000000	0.939230937431630
4.57010000000000	0.939821322587662
4.58010000000000	0.940413269609185
4.59010000000000	0.941005216630708
4.60010000000000	0.941629962827566
4.61010000000000	0.942239090369503
4.62010000000000	0.942785743291754
4.63010000000000	0.943363633523847
4.64010000000000	0.944038359416454
4.65010000000000	0.944630306437977
4.66010000000000	0.945189454284166
4.67010000000000	0.945751725861338
4.68010000000000	0.946315559304003
4.69010000000000	0.946846593571333
4.70010000000000	0.947363571049234
4.71010000000000	0.947953956205265
4.72010000000000	0.948463124355704
4.73010000000000	0.948989473026558
4.74010000000000	0.949522069159379
4.75010000000000	0.950060912754170
4.76010000000000	0.950598194483468
4.77010000000000	0.951104238902924
4.78010000000000	0.951594664667458
4.79010000000000	0.952091337893961
4.80010000000000	0.952528660231763
4.81010000000000	0.953019085996297
4.82010000000000	0.953486083778450
4.83010000000000	0.954020241776764
4.84010000000000	0.954449754787106
4.85010000000000	0.954898010183352
4.86010000000000	0.955375941023950
4.87010000000000	0.955839815075119
4.88010000000000	0.956274013681936
4.89010000000000	0.956670727516942
4.90010000000000	0.957133039702617
4.91010000000000	0.957529753537623
4.92010000000000	0.957934276700090
4.93010000000000	0.958370037172399
4.94010000000000	0.958762065410929
4.95010000000000	0.959166588573396
4.96010000000000	0.959566426139386
4.97010000000000	0.959969387436361
4.98010000000000	0.960411395370639
4.99010000000000	0.960809671071137
5.00010000000000	0.961200137444175
5.01010000000000	0.961620279261564
5.02010000000000	0.962004498172632
5.03010000000000	0.962354356042874
5.04010000000000	0.962729203760990
5.05010000000000	0.963111860806566
5.06010000000000	0.963435166963442
5.07010000000000	0.963767844313271
5.08010000000000	0.964119264049006
5.09010000000000	0.964465998188263
5.10010000000000	0.964790866210632
5.11010000000000	0.965156342735796
5.12010000000000	0.965495267547593
5.13010000000000	0.965842001686851
5.14010000000000	0.966190297691601
5.15010000000000	0.966554212351272
5.16010000000000	0.966891575297577
5.17010000000000	0.967169587355181
5.18010000000000	0.967519445225422
5.19010000000000	0.967870864961157
5.20010000000000	0.968211351638446
5.21010000000000	0.968581513760085
5.22010000000000	0.968901696185977
5.23010000000000	0.969228126073837
5.24010000000000	0.969545184768744
5.25010000000000	0.969866929060128
5.26010000000000	0.970169930965606
5.27010000000000	0.970444819292225
5.28010000000000	0.970690032174494
5.29010000000000	0.970947739980699
5.30010000000000	0.971241370693225
5.31010000000000	0.971544372598702
5.32010000000000	0.971858307562625
5.33010000000000	0.972153500140642
5.34010000000000	0.972456502046120
5.35010000000000	0.972740761565693
5.36010000000000	0.973006278699359
5.37010000000000	0.973326461125251
5.38010000000000	0.973624777434252
5.39010000000000	0.973888732702426
5.40010000000000	0.974148002374124
5.41010000000000	0.974436947490173
5.42010000000000	0.974683722237933
5.43010000000000	0.974946115640615
5.44010000000000	0.975194452253868
5.45010000000000	0.975458407522041
5.46010000000000	0.975714553462755
5.47010000000000	0.975950395152070
5.48010000000000	0.976198731765323
5.49010000000000	0.976442382782099
5.50010000000000	0.976676662605923
5.51010000000000	0.976928122950160
5.52010000000000	0.977145222253570
5.53010000000000	0.977367007153456
5.54010000000000	0.977609096304741
5.55010000000000	0.977869927841930
5.56010000000000	0.978076094086895
5.57010000000000	0.978296317121289
5.58010000000000	0.978532158810604
5.59010000000000	0.978758629306967
5.60010000000000	0.978961671820948
5.61010000000000	0.979180332989850
5.62010000000000	0.979408365351705
5.63010000000000	0.979625464655115
5.64010000000000	0.979822259707127
5.65010000000000	0.980033111548568
5.66010000000000	0.980225221004103
5.67010000000000	0.980428263518084
5.68010000000000	0.980628182301080
5.69010000000000	0.980859338393920
5.70010000000000	0.981059257176916
5.71010000000000	0.981237309843022
5.72010000000000	0.981441914222494
5.73010000000000	0.981629338081553
5.74010000000000	0.981801143285691
5.75010000000000	0.981997938337702
5.76010000000000	0.982174429138316
5.77010000000000	0.982352481804423
5.78010000000000	0.982510230219130
5.79010000000000	0.982691406616221
5.80010000000000	0.982877268609787
5.81010000000000	0.983050635679417
5.82010000000000	0.983245868865937
5.83010000000000	0.983422359666550
5.84010000000000	0.983587917408719
5.85010000000000	0.983772217536794
5.86010000000000	0.983926842220518
5.87010000000000	0.984086152500718
5.88010000000000	0.984254833973871
5.89010000000000	0.984421953581532
5.90010000000000	0.984600006247638
5.91010000000000	0.984728079217996
5.92010000000000	0.984903008153118
5.93010000000000	0.985063880298810
5.94010000000000	0.985218504982534
5.95010000000000	0.985379377128226
5.96010000000000	0.985529316215473
5.97010000000000	0.985693312092150
5.98010000000000	0.985813575735046
5.99010000000000	0.985957267360325
6.00010000000000	0.986124386967986
6.01010000000000	0.986293068441139
6.02010000000000	0.986438321931910
6.03010000000000	0.986561709305791
6.04010000000000	0.986683534814179
6.05010000000000	0.986805360322568
6.06010000000000	0.986949051947846
6.07010000000000	0.987078686783696
6.08010000000000	0.987209883485037
6.09010000000000	0.987342642051871
6.10010000000000	0.987470715022228
6.11010000000000	0.987575360010203
6.12010000000000	0.987684690594654
6.13010000000000	0.987825258488948
6.14010000000000	0.987964264517751
6.15010000000000	0.988065785774741
6.16010000000000	0.988207915534528
6.17010000000000	0.988342235966854
6.18010000000000	0.988446880954829
6.19010000000000	0.988546840346327
6.20010000000000	0.988663980258239
6.21010000000000	0.988768625246214
6.22010000000000	0.988881079561649
6.23010000000000	0.988991972011592
6.24010000000000	0.989098178865059
6.25010000000000	0.989212195045987
6.26010000000000	0.989312154437485
6.27010000000000	0.989419923156444
6.28010000000000	0.989535501202864
6.29010000000000	0.989632336863378
6.30010000000000	0.989749476775290
6.31010000000000	0.989861931090726
6.32010000000000	0.989980632868130
6.33010000000000	0.990077468528644
6.34010000000000	0.990191484709572
6.35010000000000	0.990282072908117
6.36010000000000	0.990386717896092
6.37010000000000	0.990497610346035
6.38010000000000	0.990600693468517
6.39010000000000	0.990691281667063
6.40010000000000	0.990802174117006
6.41010000000000	0.990902133508505
6.42010000000000	0.991002092900003
6.43010000000000	0.991092681098548
6.44010000000000	0.991187954893570
6.45010000000000	0.991292599881545
6.46010000000000	0.991389435542059
6.47010000000000	0.991480023740604
6.48010000000000	0.991559678880704
6.49010000000000	0.991676818792616
6.50010000000000	0.991750226470748
6.51010000000000	0.991842376534785
6.52010000000000	0.991920469809393
6.53010000000000	0.992014181738923
6.54010000000000	0.992095398744515
6.55010000000000	0.992164120826170
6.56010000000000	0.992265642083161
6.57010000000000	0.992337487895800
6.58010000000000	0.992417143035901
6.59010000000000	0.992499921906985
6.60010000000000	0.992581138912577
6.61010000000000	0.992652984725217
6.62010000000000	0.992721706806872
6.63010000000000	0.992776372099097
6.64010000000000	0.992849779777229
6.65010000000000	0.992920063724376
6.66010000000000	0.992998156998984
6.67010000000000	0.993091868928514
6.68010000000000	0.993176209665090
6.69010000000000	0.993252741074206
6.70010000000000	0.993312091962908
6.71010000000000	0.993385499641040
6.72010000000000	0.993449536126218
6.73010000000000	0.993505763283936
6.74010000000000	0.993565114172638
6.75010000000000	0.993629150657817
6.76010000000000	0.993705682066933
6.77010000000000	0.993761909224651
6.78010000000000	0.993857183019673
6.79010000000000	0.993935276294281
6.80010000000000	0.993994627182983
6.81010000000000	0.994057101802669
6.82010000000000	0.994110205229403
6.83010000000000	0.994174241714581
6.84010000000000	0.994266391778619
6.85010000000000	0.994327304532813
6.86010000000000	0.994388217287007
6.87010000000000	0.994446006310217
6.88010000000000	0.994478805485553
6.89010000000000	0.994539718239747
6.90010000000000	0.994592821666480
6.91010000000000	0.994659981882643
6.92010000000000	0.994714647174869
6.93010000000000	0.994769312467095
6.94010000000000	0.994811482835383
6.95010000000000	0.994867709993101
6.96010000000000	0.994923937150819
6.97010000000000	0.994975478712060
6.98010000000000	0.995028582138793
6.99010000000000	0.995069190641589
7.00010000000000	0.995119170337339
7.01010000000000	0.995167588167596
7.02010000000000	0.995200387342931
7.03010000000000	0.995242557711219
7.04010000000000	0.995290975541476
7.05010000000000	0.995331584044273
7.06010000000000	0.995395620529451
7.07010000000000	0.995440914628724
7.08010000000000	0.995487770593489
7.09010000000000	0.995529940961777
7.10010000000000	0.995581482523018
7.11010000000000	0.995637709680736
7.12010000000000	0.995683003780009
7.13010000000000	0.995729859744774
7.14010000000000	0.995756411458140
7.15010000000000	0.995820447943319
7.16010000000000	0.995875113235545
7.17010000000000	0.995923531065801
7.18010000000000	0.995956330241137
7.19010000000000	0.995996938743933
7.20010000000000	0.996048480305174
7.21010000000000	0.996081279480510
7.22010000000000	0.996117202386829
7.23010000000000	0.996148439696673
7.24010000000000	0.996181238872008
7.25010000000000	0.996229656702265
7.26010000000000	0.996274950801538
7.27010000000000	0.996326492362779
7.28010000000000	0.996365539000083
7.29010000000000	0.996409271233864
7.30010000000000	0.996446756005675
7.31010000000000	0.996481117046503
7.32010000000000	0.996512354356346
7.33010000000000	0.996563895917588
7.34010000000000	0.996595133227431
7.35010000000000	0.996637303595719
7.36010000000000	0.996676350233023
7.37010000000000	0.996701340080898
7.38010000000000	0.996731015525249
7.39010000000000	0.996762252835092
7.40010000000000	0.996798175741412
7.41010000000000	0.996823165589286
7.42010000000000	0.996854402899129
7.43010000000000	0.996895011401926
7.44010000000000	0.996926248711769
7.45010000000000	0.996962171618088
7.46010000000000	0.996988723331455
7.47010000000000	0.997026208103267
7.48010000000000	0.997062131009587
7.49010000000000	0.997094930184922
7.50010000000000	0.997115234436320
7.51010000000000	0.997173023459530
7.52010000000000	0.997199575172897
7.53010000000000	0.997230812482740
7.54010000000000	0.997254240465123
7.55010000000000	0.997283915909474
7.56010000000000	0.997313591353825
7.57010000000000	0.997337019336207
7.58010000000000	0.997357323587605
7.59010000000000	0.997386999031956
7.60010000000000	0.997424483803768
7.61010000000000	0.997446349920658
7.62010000000000	0.997476025365010
7.63010000000000	0.997488520288947
7.64010000000000	0.997533814388219
7.65010000000000	0.997555680505110
7.66010000000000	0.997579108487492
7.67010000000000	0.997607222066351
7.68010000000000	0.997641583107178
7.69010000000000	0.997665011089561
7.70010000000000	0.997696248399404
7.71010000000000	0.997727485709247
7.72010000000000	0.997757161153598
7.73010000000000	0.997771217943028
7.74010000000000	0.997802455252871
7.75010000000000	0.997819635773285
7.76010000000000	0.997857120545097
7.77010000000000	0.997875862931003
7.78010000000000	0.997893043451416
7.79010000000000	0.997914909568307
7.80010000000000	0.997930528223228
7.81010000000000	0.997947708743642
7.82010000000000	0.997971136726024
7.83010000000000	0.997997688439391
7.84010000000000	0.998007059632344
7.85010000000000	0.998027363883742
7.86010000000000	0.998058601193586
7.87010000000000	0.998066410521046
7.88010000000000	0.998078905444984
7.89010000000000	0.998103895292858
7.90010000000000	0.998125761409748
7.91010000000000	0.998160122450576
7.92010000000000	0.998171055509021
7.93010000000000	0.998189797894927
7.94010000000000	0.998203854684357
7.95010000000000	0.998222597070262
7.96010000000000	0.998241339456168
7.97010000000000	0.998260081842074
7.98010000000000	0.998286633555441
7.99010000000000	0.998299128479378
8.00010000000000	0.998317870865284
8.01010000000000	0.998339736982175
8.02010000000000	0.998364726830049
8.03010000000000	0.998381907350463
8.04010000000000	0.998392840408908
8.05010000000000	0.998402211601861
8.06010000000000	0.998422515853259
8.07010000000000	0.998436572642689
8.08010000000000	0.998452191297610
8.09010000000000	0.998470933683516
8.10010000000000	0.998480304876469
8.11010000000000	0.998500609127867
8.12010000000000	0.998511542186312
8.13010000000000	0.998525598975742
8.14010000000000	0.998547465092632
8.15010000000000	0.998561521882061
8.16010000000000	0.998581826133460
8.17010000000000	0.998597444788381
8.18010000000000	0.998611501577811
8.19010000000000	0.998620872770764
8.20010000000000	0.998636491425685
8.21010000000000	0.998648986349622
8.22010000000000	0.998655233811591
8.23010000000000	0.998664605004544
8.24010000000000	0.998669290601021
8.25010000000000	0.998686471121434
8.26010000000000	0.998706775372832
8.27010000000000	0.998719270296770
8.28010000000000	0.998728641489723
8.29010000000000	0.998739574548168
8.30010000000000	0.998750507606613
8.31010000000000	0.998756755068582
8.32010000000000	0.998775497454488
8.33010000000000	0.998781744916456
8.34010000000000	0.998798925436870
8.35010000000000	0.998803611033346
8.36010000000000	0.998820791553760
8.37010000000000	0.998831724612205
8.38010000000000	0.998837972074174
8.39010000000000	0.998845781401635
8.40010000000000	0.998856714460080
8.41010000000000	0.998869209384017
8.42010000000000	0.998873894980494
8.43010000000000	0.998887951769923
8.44010000000000	0.998897322962876
8.45010000000000	0.998906694155829
8.46010000000000	0.998922312810751
8.47010000000000	0.998930122138211
8.48010000000000	0.998945740793133
8.49010000000000	0.998962921313547
8.50010000000000	0.998967606910023
8.51010000000000	0.998981663699453
8.52010000000000	0.998992596757898
8.53010000000000	0.998995720488882
8.54010000000000	0.999008215412820
8.55010000000000	0.999025395933233
8.56010000000000	0.999033205260694
8.57010000000000	0.999041014588155
8.58010000000000	0.999051947646600
8.59010000000000	0.999067566301522
8.60010000000000	0.999075375628982
8.61010000000000	0.999094118014888
8.62010000000000	0.999106612938826
8.63010000000000	0.999117545997271
8.64010000000000	0.999125355324732
8.65010000000000	0.999131602786700
8.66010000000000	0.999144097710638
8.67010000000000	0.999155030769083
8.68010000000000	0.999155030769083
8.69010000000000	0.999165963827528
8.70010000000000	0.999175335020481
8.71010000000000	0.999180020616957
8.72010000000000	0.999187829944418
8.73010000000000	0.999198763002863
8.74010000000000	0.999206572330324
8.75010000000000	0.999215943523277
8.76010000000000	0.999222190985246
8.77010000000000	0.999226876581722
8.78010000000000	0.999233124043691
8.79010000000000	0.999237809640167
8.80010000000000	0.999251866429597
8.81010000000000	0.999254990160581
8.82010000000000	0.999259675757057
8.83010000000000	0.999267485084518
8.84010000000000	0.999273732546487
8.85010000000000	0.999290913066901
8.86010000000000	0.999292474932393
8.87010000000000	0.999301846125346
8.88010000000000	0.999314341049283
8.89010000000000	0.999329959704205
8.90010000000000	0.999342454628142
8.91010000000000	0.999351825821095
8.92010000000000	0.999358073283064
8.93010000000000	0.999361197014048
8.94010000000000	0.999367444476017
8.95010000000000	0.999376815668970
8.96010000000000	0.999381501265446
8.97010000000000	0.999392434323891
8.98010000000000	0.999393996189383
8.99010000000000	0.999400243651352
9.00010000000000	0.999408052978813
9.01010000000000	0.999420547902750
9.02010000000000	0.999422109768242
9.03010000000000	0.999426795364719
9.04010000000000	0.999436166557672
9.05010000000000	0.999445537750625
9.06010000000000	0.999448661481609
9.07010000000000	0.999450223347101
9.08010000000000	0.999454908943578
9.09010000000000	0.999459594540054
9.10010000000000	0.999465842002023
9.11010000000000	0.999468965733007
9.12010000000000	0.999478336925960
9.13010000000000	0.999483022522437
9.14010000000000	0.999486146253421
9.15010000000000	0.999492393715389
9.16010000000000	0.999498641177358
9.17010000000000	0.999504888639327
9.18010000000000	0.999509574235803
9.19010000000000	0.999511136101295
9.20010000000000	0.999518945428756
9.21010000000000	0.999518945428756
9.22010000000000	0.999520507294248
9.23010000000000	0.999525192890725
9.24010000000000	0.999533002218186
9.25010000000000	0.999539249680154
9.26010000000000	0.999545497142123
9.27010000000000	0.999551744604092
9.28010000000000	0.999557992066060
9.29010000000000	0.999562677662537
9.30010000000000	0.999565801393521
9.31010000000000	0.999567363259013
9.32010000000000	0.999570486989998
9.33010000000000	0.999578296317458
9.34010000000000	0.999581420048443
9.35010000000000	0.999586105644919
9.36010000000000	0.999590791241396
9.37010000000000	0.999595476837872
9.38010000000000	0.999598600568856
9.39010000000000	0.999609533627302
9.40010000000000	0.999614219223778
9.41010000000000	0.999622028551239
9.42010000000000	0.999623590416731
9.43010000000000	0.999628276013208
9.44010000000000	0.999631399744192
9.45010000000000	0.999634523475176
9.46010000000000	0.999636085340668
9.47010000000000	0.999643894668129
9.48010000000000	0.999645456533621
9.49010000000000	0.999650142130098
9.50010000000000	0.999656389592066
9.51010000000000	0.999657951457559
9.52010000000000	0.999664198919527
9.53010000000000	0.999667322650512
9.54010000000000	0.999670446381496
9.55010000000000	0.999670446381496
9.56010000000000	0.999673570112480
9.57010000000000	0.999675131977972
9.58010000000000	0.999679817574449
9.59010000000000	0.999679817574449
9.60010000000000	0.999682941305433
9.61010000000000	0.999687626901910
9.62010000000000	0.999693874363878
9.63010000000000	0.999696998094863
9.64010000000000	0.999698559960355
9.65010000000000	0.999704807422323
9.66010000000000	0.999707931153308
9.67010000000000	0.999712616749784
9.68010000000000	0.999712616749784
9.69010000000000	0.999715740480769
9.70010000000000	0.999715740480769
9.71010000000000	0.999725111673722
9.72010000000000	0.999728235404706
9.73010000000000	0.999729797270198
9.74010000000000	0.999729797270198
9.75010000000000	0.999731359135690
9.76010000000000	0.999732921001182
9.77010000000000	0.999734482866674
9.78010000000000	0.999736044732167
9.79010000000000	0.999739168463151
9.80010000000000	0.999739168463151
9.81010000000000	0.999740730328643
9.82010000000000	0.999742292194135
9.83010000000000	0.999745415925120
9.84010000000000	0.999748539656104
9.85010000000000	0.999750101521596
9.86010000000000	0.999756348983565
9.87010000000000	0.999757910849057
9.88010000000000	0.999757910849057
9.89010000000000	0.999764158311026
9.90010000000000	0.999767282042010
9.91010000000000	0.999770405772994
9.92010000000000	0.999771967638486
9.93010000000000	0.999773529503979
9.94010000000000	0.999775091369471
9.95010000000000	0.999776653234963
9.96010000000000	0.999779776965947
9.97010000000000	0.999781338831439
9.98010000000000	0.999789148158900
9.99010000000000	0.999789148158900
10.0001000000000	0.999792271889884
10.0101000000000	0.999793833755377
10.0201000000000	0.999793833755377
10.0301000000000	0.999793833755377
10.0401000000000	0.999796957486361
10.0501000000000	0.999800081217345
10.0601000000000	0.999801643082837
10.0701000000000	0.999801643082837
10.0801000000000	0.999803204948330
10.0901000000000	0.999804766813822
10.1001000000000	0.999809452410298
10.1101000000000	0.999811014275790
10.1201000000000	0.999811014275790
10.1301000000000	0.999814138006775
10.1401000000000	0.999814138006775
10.1501000000000	0.999814138006775
10.1601000000000	0.999820385468743
10.1701000000000	0.999821947334236
10.1801000000000	0.999823509199728
10.1901000000000	0.999826632930712
10.2001000000000	0.999829756661696
10.2101000000000	0.999831318527188
10.2201000000000	0.999834442258173
10.2301000000000	0.999837565989157
10.2401000000000	0.999842251585634
10.2501000000000	0.999843813451126
10.2601000000000	0.999843813451126
10.2701000000000	0.999846937182110
10.2801000000000	0.999851622778587
10.2901000000000	0.999853184644079
10.3001000000000	0.999853184644079
10.3101000000000	0.999854746509571
10.3201000000000	0.999856308375063
10.3301000000000	0.999856308375063
10.3401000000000	0.999859432106047
10.3501000000000	0.999864117702524
10.3601000000000	0.999867241433508
10.3701000000000	0.999867241433508
10.3801000000000	0.999867241433508
10.3901000000000	0.999867241433508
10.4001000000000	0.999867241433508
10.4101000000000	0.999867241433508
10.4201000000000	0.999867241433508
10.4301000000000	0.999868803299000
10.4401000000000	0.999868803299000
10.4501000000000	0.999870365164493
10.4601000000000	0.999873488895477
10.4701000000000	0.999875050760969
10.4801000000000	0.999875050760969
10.4901000000000	0.999878174491953
        };
\addlegendentry{$\tau=0.75$, sim.}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	1.73880336025789e-08
0.760100000000000	8.85288551061887e-05
0.770100000000000	0.000344876331757084
0.780100000000000	0.000763223787857989
0.790100000000000	0.00133789248532940
0.800100000000000	0.00206335708931220
0.810100000000000	0.00293424187201260
0.820100000000000	0.00394531700704944
0.830100000000000	0.00509149495218332
0.840100000000000	0.00636782691835635
0.850100000000000	0.00776949942301937
0.860100000000000	0.00929183092577053
0.870100000000000	0.0109302685443750
0.880100000000000	0.0126803848492807
0.890100000000000	0.0145378747347881
0.900100000000000	0.0164985523650760
0.910100000000000	0.0185583481933263
0.920100000000000	0.0207133060522308
0.930100000000000	0.0229595803142061
0.940100000000000	0.0252934331196767
0.950100000000000	0.0277112316718295
0.960100000000000	0.0302094455962773
0.970100000000000	0.0327846443641050
0.980100000000000	0.0354334947768091
0.990100000000000	0.0381527585116758
1.00010000000000	0.0409392897261749
1.01010000000000	0.0437900327199826
1.02010000000000	0.0467020196532755
1.03010000000000	0.0496723683199732
1.04010000000000	0.0526982799746347
1.05010000000000	0.0557770372117446
1.06010000000000	0.0589060018961568
1.07010000000000	0.0620826131434890
1.08010000000000	0.0653043853492910
1.09010000000000	0.0685689062658367
1.10010000000000	0.0718738351254187
1.11010000000000	0.0752169008090453
1.12010000000000	0.0785959000594717
1.13010000000000	0.0820086957375175
1.14010000000000	0.0854532151206491
1.15010000000000	0.0889274482428290
1.16010000000000	0.0924294462746565
1.17010000000000	0.0959573199428489
1.18010000000000	0.0995092379881326
1.19010000000000	0.103083425660636
1.20010000000000	0.106678163251896
1.21010000000000	0.110291784662618
1.22010000000000	0.113922676005332
1.23010000000000	0.117569274241130
1.24010000000000	0.121230065849669
1.25010000000000	0.124903585531662
1.26010000000000	0.128588414943070
1.27010000000000	0.132283181460266
1.28010000000000	0.135986556975415
1.29010000000000	0.139697256721365
1.30010000000000	0.143414038125353
1.31010000000000	0.147135699690825
1.32010000000000	0.150861079906722
1.33010000000000	0.154589056183562
1.34010000000000	0.158318543815696
1.35010000000000	0.162048494969109
1.36010000000000	0.165777897694153
1.37010000000000	0.169505774962628
1.38010000000000	0.173231183728631
1.39010000000000	0.176953214012598
1.40010000000000	0.180670988007996
1.41010000000000	0.184383659210123
1.42010000000000	0.188090411566480
1.43010000000000	0.191790458648222
1.44010000000000	0.195483042842154
1.45010000000000	0.199167434562814
1.46010000000000	0.202842931484140
1.47010000000000	0.206508857790261
1.48010000000000	0.210164563444956
1.49010000000000	0.213809423479340
1.50010000000000	0.217442843557012
1.51010000000000	0.221096098386263
1.52010000000000	0.224797197197004
1.53010000000000	0.228543507544993
1.54010000000000	0.232332475375267
1.55010000000000	0.236161623010351
1.56010000000000	0.240028547187228
1.57010000000000	0.243930917141876
1.58010000000000	0.247866472740284
1.59010000000000	0.251833022654826
1.60010000000000	0.255828442584929
1.61010000000000	0.259850673520996
1.62010000000000	0.263897720050539
1.63010000000000	0.267967648705556
1.64010000000000	0.272058586350139
1.65010000000000	0.276168718607401
1.66010000000000	0.280296288324748
1.67010000000000	0.284439594076628
1.68010000000000	0.288596988703842
1.69010000000000	0.292766877888563
1.70010000000000	0.296947718764209
1.71010000000000	0.301138018559355
1.72010000000000	0.305336333274860
1.73010000000000	0.309541266393440
1.74010000000000	0.313751467620895
1.75010000000000	0.317965631658261
1.76010000000000	0.322182497004132
1.77010000000000	0.326400844786452
1.78010000000000	0.330619497623058
1.79010000000000	0.334837318510313
1.80010000000000	0.339053209739138
1.81010000000000	0.343266111837806
1.82010000000000	0.347475002540853
1.83010000000000	0.351678895783488
1.84010000000000	0.355876840720892
1.85010000000000	0.360067920771815
1.86010000000000	0.364251252685885
1.87010000000000	0.368425985634076
1.88010000000000	0.372591300321761
1.89010000000000	0.376746408123841
1.90010000000000	0.380890550241388
1.91010000000000	0.385022996879315
1.92010000000000	0.389143046444559
1.93010000000000	0.393250024764282
1.94010000000000	0.397343284323619
1.95010000000000	0.401422203522508
1.96010000000000	0.405486185951124
1.97010000000000	0.409534659683497
1.98010000000000	0.413567076588868
1.99010000000000	0.417582911660344
2.00010000000000	0.421581662360457
2.01010000000000	0.425562847983217
2.02010000000000	0.429526009032242
2.03010000000000	0.433470706614613
2.04010000000000	0.437396521850043
2.05010000000000	0.441303055295010
2.06010000000000	0.445189926381496
2.07010000000000	0.449056772869960
2.08010000000000	0.452903250316225
2.09010000000000	0.456729031551928
2.10010000000000	0.460533806178217
2.11010000000000	0.464317280072356
2.12010000000000	0.468079174906957
2.13010000000000	0.471819227681498
2.14010000000000	0.475537190265858
2.15010000000000	0.479232828955566
2.16010000000000	0.482905924038476
2.17010000000000	0.486556269372601
2.18010000000000	0.490183671974835
2.19010000000000	0.493787951620280
2.20010000000000	0.497368940451954
2.21010000000000	0.500926482600593
2.22010000000000	0.504460433814323
2.23010000000000	0.507970661097960
2.24010000000000	0.511457042361691
2.25010000000000	0.514919468332412
2.26010000000000	0.518369304292687
2.27010000000000	0.521816741565623
2.28010000000000	0.525260942000142
2.29010000000000	0.528701097112029
2.30010000000000	0.532136427280350
2.31010000000000	0.535566180963761
2.32010000000000	0.538989633936266
2.33010000000000	0.542406088541927
2.34010000000000	0.545814872968102
2.35010000000000	0.549215340536752
2.36010000000000	0.552606869013394
2.37010000000000	0.555988859933267
2.38010000000000	0.559360737944314
2.39010000000000	0.562721950166563
2.40010000000000	0.566071965567532
2.41010000000000	0.569410274353248
2.42010000000000	0.572736387374541
2.43010000000000	0.576049835548213
2.44010000000000	0.579350169292743
2.45010000000000	0.582636957978180
2.46010000000000	0.585909789389877
2.47010000000000	0.589168269205735
2.48010000000000	0.592412020486634
2.49010000000000	0.595640683179737
2.50010000000000	0.598853913634341
2.51010000000000	0.602051384130005
2.52010000000000	0.605232782416621
2.53010000000000	0.608397811266172
2.54010000000000	0.611546188035876
2.55010000000000	0.614677644242446
2.56010000000000	0.617791925147206
2.57010000000000	0.620888789351786
2.58010000000000	0.623968008404156
2.59010000000000	0.627029366414737
2.60010000000000	0.630072659682347
2.61010000000000	0.633097696329755
2.62010000000000	0.636104295948589
2.63010000000000	0.639092289253397
2.64010000000000	0.642061517744618
2.65010000000000	0.645011833380256
2.66010000000000	0.647943098256044
2.67010000000000	0.650855184293894
2.68010000000000	0.653747972938427
2.69010000000000	0.656621354861390
2.70010000000000	0.659475229673765
2.71010000000000	0.662309505645385
2.72010000000000	0.665124099431875
2.73010000000000	0.667918935808733
2.74010000000000	0.670693947412386
2.75010000000000	0.673449074488039
2.76010000000000	0.676184264644164
2.77010000000000	0.678899472613455
2.78010000000000	0.681594660020095
2.79010000000000	0.684269795153186
2.80010000000000	0.686924852746176
2.81010000000000	0.689559813762155
2.82010000000000	0.692174665184859
2.83010000000000	0.694769399815247
2.84010000000000	0.697344016073526
2.85010000000000	0.699898517806462
2.86010000000000	0.702432914099877
2.87010000000000	0.704947219096189
2.88010000000000	0.707441451816862
2.89010000000000	0.709915635989666
2.90010000000000	0.712369799880612
2.91010000000000	0.714803976130448
2.92010000000000	0.717218201595607
2.93010000000000	0.719612517193502
2.94010000000000	0.721986967752037
2.95010000000000	0.724341601863262
2.96010000000000	0.726676471741045
2.97010000000000	0.728991633082663
2.98010000000000	0.731287144934228
2.99010000000000	0.733563069559838
3.00010000000000	0.735819473125620
3.01010000000000	0.738060551922054
3.02010000000000	0.740290078895139
3.03010000000000	0.742507855658006
3.04010000000000	0.744713693778923
3.05010000000000	0.746907414489506
3.06010000000000	0.749088848400384
3.07010000000000	0.751257835224129
3.08010000000000	0.753414223505272
3.09010000000000	0.755557870357245
3.10010000000000	0.757688641206072
3.11010000000000	0.759806409540643
3.12010000000000	0.761911056669428
3.13010000000000	0.764002471483452
3.14010000000000	0.766080550225399
3.15010000000000	0.768145196264680
3.16010000000000	0.770196319878332
3.17010000000000	0.772233838037604
3.18010000000000	0.774257674200081
3.19010000000000	0.776267758107227
3.20010000000000	0.778264025587209
3.21010000000000	0.780246418362860
3.22010000000000	0.782214883864679
3.23010000000000	0.784169375048728
3.24010000000000	0.786109850219311
3.25010000000000	0.788036272856320
3.26010000000000	0.789948611447132
3.27010000000000	0.791846839322942
3.28010000000000	0.793730934499433
3.29010000000000	0.795600879521665
3.30010000000000	0.797456661313087
3.31010000000000	0.799298271028571
3.32010000000000	0.801125703911362
3.33010000000000	0.802938959153852
3.34010000000000	0.804738039762089
3.35010000000000	0.806522952423916
3.36010000000000	0.808293707380670
3.37010000000000	0.810050318302327
3.38010000000000	0.811792802166030
3.39010000000000	0.813521179137909
3.40010000000000	0.815235472458108
3.41010000000000	0.816935708328939
3.42010000000000	0.818621915806099
3.43010000000000	0.820294126692847
3.44010000000000	0.821952375437106
3.45010000000000	0.823596699031368
3.46010000000000	0.825227136915383
3.47010000000000	0.826843730881527
3.48010000000000	0.828446524982790
3.49010000000000	0.830035565443338
3.50010000000000	0.831610900571547
3.51010000000000	0.833172580675491
3.52010000000000	0.834720657980782
3.53010000000000	0.836255186550735
3.54010000000000	0.837776222208773
3.55010000000000	0.839283822463045
3.56010000000000	0.840778046433162
3.57010000000000	0.842258954779043
3.58010000000000	0.843726609631787
3.59010000000000	0.845181074526514
3.60010000000000	0.846622414337164
3.61010000000000	0.848050695213155
3.62010000000000	0.849465984517894
3.63010000000000	0.850868350769071
3.64010000000000	0.852257863580694
3.65010000000000	0.853634593606826
3.66010000000000	0.854998612486977
3.67010000000000	0.856349992793110
3.68010000000000	0.857688807978221
3.69010000000000	0.859015132326442
3.70010000000000	0.860329040904652
3.71010000000000	0.861630609515523
3.72010000000000	0.862919914652005
3.73010000000000	0.864197033453167
3.74010000000000	0.865462043661403
3.75010000000000	0.866715023872989
3.76010000000000	0.867957538982419
3.77010000000000	0.869191000937927
3.78010000000000	0.870415391469968
3.79010000000000	0.871630695359189
3.80010000000000	0.872836900335677
3.81010000000000	0.874033996980878
3.82010000000000	0.875221978632128
3.83010000000000	0.876400841289730
3.84010000000000	0.877570583526507
3.85010000000000	0.878731206399781
3.86010000000000	0.879882713365713
3.87010000000000	0.881025110195950
3.88010000000000	0.882158404896502
3.89010000000000	0.883282607628836
3.90010000000000	0.884397730633081
3.91010000000000	0.885503788153333
3.92010000000000	0.886600796364983
3.93010000000000	0.887688773304031
3.94010000000000	0.888767738798334
3.95010000000000	0.889837714400732
3.96010000000000	0.890898723324015
3.97010000000000	0.891950790377683
3.98010000000000	0.892993941906448
3.99010000000000	0.894028205730448
4.00010000000000	0.895053611087109
4.01010000000000	0.896070188574639
4.02010000000000	0.897077970097092
4.03010000000000	0.898076988810977
4.04010000000000	0.899067279073360
4.05010000000000	0.900048876391437
4.06010000000000	0.901021817373525
4.07010000000000	0.901986139681452
4.08010000000000	0.902941881984292
4.09010000000000	0.903889083913430
4.10010000000000	0.904827786018906
4.11010000000000	0.905758029727020
4.12010000000000	0.906679857299157
4.13010000000000	0.907593311791806
4.14010000000000	0.908498437017736
4.15010000000000	0.909395277508312
4.16010000000000	0.910283878476906
4.17010000000000	0.911164285783387
4.18010000000000	0.912036545899661
4.19010000000000	0.912900705876228
4.20010000000000	0.913756813309734
4.21010000000000	0.914604916311490
4.22010000000000	0.915445063476947
4.23010000000000	0.916277303856075
4.24010000000000	0.917101686924650
4.25010000000000	0.917918262556405
4.26010000000000	0.918727080996044
4.27010000000000	0.919528192833068
4.28010000000000	0.920321648976422
4.29010000000000	0.921107500629927
4.30010000000000	0.921885799268465
4.31010000000000	0.922656596614924
4.32010000000000	0.923419944617863
4.33010000000000	0.924175895429884
4.34010000000000	0.924924501386694
4.35010000000000	0.925665814986840
4.36010000000000	0.926399888872089
4.37010000000000	0.927126775808454
4.38010000000000	0.927846528667830
4.39010000000000	0.928559200410243
4.40010000000000	0.929264844066673
4.41010000000000	0.929963512722457
4.42010000000000	0.930655259501245
4.43010000000000	0.931340137549500
4.44010000000000	0.932018200021520
4.45010000000000	0.932689500064974
4.46010000000000	0.933354090806942
4.47010000000000	0.934012025340428
4.48010000000000	0.934663356711362
4.49010000000000	0.935308137906046
4.50010000000000	0.935946421944197
4.51010000000000	0.936578796641720
4.52010000000000	0.937205794485482
4.53010000000000	0.937827432818333
4.54010000000000	0.938443729818315
4.55010000000000	0.939054704465104
4.56010000000000	0.939660376507401
4.57010000000000	0.940260766431222
4.58010000000000	0.940855895429101
4.59010000000000	0.941445785370143
4.60010000000000	0.942030458770939
4.61010000000000	0.942609938767303
4.62010000000000	0.943184249086811
4.63010000000000	0.943753414022131
4.64010000000000	0.944317458405121
4.65010000000000	0.944876407581663
4.66010000000000	0.945430287387236
4.67010000000000	0.945979124123188
4.68010000000000	0.946522944533705
4.69010000000000	0.947061775783457
4.70010000000000	0.947595645435882
4.71010000000000	0.948124581432135
4.72010000000000	0.948648612070640
4.73010000000000	0.949167765987255
4.74010000000000	0.949682072136036
4.75010000000000	0.950191559770566
4.76010000000000	0.950696258425849
4.77010000000000	0.951196197900754
4.78010000000000	0.951691408240993
4.79010000000000	0.952181919722612
4.80010000000000	0.952667762835991
4.81010000000000	0.953148968270336
4.82010000000000	0.953625566898655
4.83010000000000	0.954097589763195
4.84010000000000	0.954565068061336
4.85010000000000	0.955028033131932
4.86010000000000	0.955486516442076
4.87010000000000	0.955940549574297
4.88010000000000	0.956390164214157
4.89010000000000	0.956835392138243
4.90010000000000	0.957276265202565
4.91010000000000	0.957712815331312
4.92010000000000	0.958145074505985
4.93010000000000	0.958573074754891
4.94010000000000	0.958996848142977
4.95010000000000	0.959416426762014
4.96010000000000	0.959831842721100
4.97010000000000	0.960243128137494
4.98010000000000	0.960650315127759
4.99010000000000	0.961053435799210
5.00010000000000	0.961452522241654
5.01010000000000	0.961847606519428
5.02010000000000	0.962238720663710
5.03010000000000	0.962625896665102
5.04010000000000	0.963009166466487
5.05010000000000	0.963388561956138
5.06010000000000	0.963764114961076
5.07010000000000	0.964135857240678
5.08010000000000	0.964503820480521
5.09010000000000	0.964868036286457
5.10010000000000	0.965228536178913
5.11010000000000	0.965585351587409
5.12010000000000	0.965938513845289
5.13010000000000	0.966288054184661
5.14010000000000	0.966634003731532
5.15010000000000	0.966976393501147
5.16010000000000	0.967315254393510
5.17010000000000	0.967650617189094
5.18010000000000	0.967982512544727
5.19010000000000	0.968310970989661
5.20010000000000	0.968636022921795
5.21010000000000	0.968957698604077
5.22010000000000	0.969276028161062
5.23010000000000	0.969591041575619
5.24010000000000	0.969902768685793
5.25010000000000	0.970211239219669
5.26010000000000	0.970516675311316
5.27010000000000	0.970819279057051
5.28010000000000	0.971119066983355
5.29010000000000	0.971416055800710
5.30010000000000	0.971710262392805
5.31010000000000	0.972001703806081
5.32010000000000	0.972290397239580
5.33010000000000	0.972576360035116
5.34010000000000	0.972859609667730
5.35010000000000	0.973140163736455
5.36010000000000	0.973418039955342
5.37010000000000	0.973693256144792
5.38010000000000	0.973965830223132
5.39010000000000	0.974235780198469
5.40010000000000	0.974503124160797
5.41010000000000	0.974767880274350
5.42010000000000	0.975030066770201
5.43010000000000	0.975289701939099
5.44010000000000	0.975546804124531
5.45010000000000	0.975801391716014
5.46010000000000	0.976053483142600
5.47010000000000	0.976303096866598
5.48010000000000	0.976550251377500
5.49010000000000	0.976794965186109
5.50010000000000	0.977037256818870
5.51010000000000	0.977277144812373
5.52010000000000	0.977514647708069
5.53010000000000	0.977749784047138
5.54010000000000	0.977982572365556
5.55010000000000	0.978213031189324
5.56010000000000	0.978441179029859
5.57010000000000	0.978667034379554
5.58010000000000	0.978890615707493
5.59010000000000	0.979111941455326
5.60010000000000	0.979331030033278
5.61010000000000	0.979547899816319
5.62010000000000	0.979762569140468
5.63010000000000	0.979975056299229
5.64010000000000	0.980185379540180
5.65010000000000	0.980393557061665
5.66010000000000	0.980599607009635
5.67010000000000	0.980803547474597
5.68010000000000	0.981005396488696
5.69010000000000	0.981205172022897
5.70010000000000	0.981402891984293
5.71010000000000	0.981598574213518
5.72010000000000	0.981792236482267
5.73010000000000	0.981983896490918
5.74010000000000	0.982173571866257
5.75010000000000	0.982361280159300
5.76010000000000	0.982547038843211
5.77010000000000	0.982730865311308
5.78010000000000	0.982912776875167
5.79010000000000	0.983092790762804
5.80010000000000	0.983270924116951
5.81010000000000	0.983447193993402
5.82010000000000	0.983621617359452
5.83010000000000	0.983794211092407
5.84010000000000	0.983964991978168
5.85010000000000	0.984133976709886
5.86010000000000	0.984301181886700
5.87010000000000	0.984466624012526
5.88010000000000	0.984630319494931
5.89010000000000	0.984792284644056
5.90010000000000	0.984952535671613
5.91010000000000	0.985111088689934
5.92010000000000	0.985267959711087
5.93010000000000	0.985423164646045
5.94010000000000	0.985576719303912
5.95010000000000	0.985728639391199
5.96010000000000	0.985878940511159
5.97010000000000	0.986027638163166
5.98010000000000	0.986174747742150
5.99010000000000	0.986320284538068
6.00010000000000	0.986464263749064
6.01010000000000	0.986606769787797
6.02010000000000	0.986747879802283
6.03010000000000	0.986887604084931
6.04010000000000	0.987025952944497
6.05010000000000	0.987162936702763
6.06010000000000	0.987298565691343
6.07010000000000	0.987432850248575
6.08010000000000	0.987565800716535
6.09010000000000	0.987697427438147
6.10010000000000	0.987827740754396
6.11010000000000	0.987956751001622
6.12010000000000	0.988084468508927
6.13010000000000	0.988210903595669
6.14010000000000	0.988336066569033
6.15010000000000	0.988459967721702
6.16010000000000	0.988582617329604
6.17010000000000	0.988704025649750
6.18010000000000	0.988824202918134
6.19010000000000	0.988943159347735
6.20010000000000	0.989060905126570
6.21010000000000	0.989177450415834
6.22010000000000	0.989292805348114
6.23010000000000	0.989406980025659
6.24010000000000	0.989519984518729
6.25010000000000	0.989631828864006
6.26010000000000	0.989742523063064
6.27010000000000	0.989852077080904
6.28010000000000	0.989960500844559
6.29010000000000	0.990067804241734
6.30010000000000	0.990173997119529
6.31010000000000	0.990279089283199
6.32010000000000	0.990383090494977
6.33010000000000	0.990486010472940
6.34010000000000	0.990587858889938
6.35010000000000	0.990688645372559
6.36010000000000	0.990788379500155
6.37010000000000	0.990887070803902
6.38010000000000	0.990984728765911
6.39010000000000	0.991081362818382
6.40010000000000	0.991176982342806
6.41010000000000	0.991271596669194
6.42010000000000	0.991365215075357
6.43010000000000	0.991457846786229
6.44010000000000	0.991549500973211
6.45010000000000	0.991640186753568
6.46010000000000	0.991729913189852
6.47010000000000	0.991818689289364
6.48010000000000	0.991906524003645
6.49010000000000	0.991993426228007
6.50010000000000	0.992079404801080
6.51010000000000	0.992164468504409
6.52010000000000	0.992248626062070
6.53010000000000	0.992331886140309
6.54010000000000	0.992414257347220
6.55010000000000	0.992495748232444
6.56010000000000	0.992576367286893
6.57010000000000	0.992656122942505
6.58010000000000	0.992735023572012
6.59010000000000	0.992813077488747
6.60010000000000	0.992890292946457
6.61010000000000	0.992966678139154
6.62010000000000	0.993042241200975
6.63010000000000	0.993116990206069
6.64010000000000	0.993190933168503
6.65010000000000	0.993264078042184
6.66010000000000	0.993336432720808
6.67010000000000	0.993408005037815
6.68010000000000	0.993478802766367
6.69010000000000	0.993548833619356
6.70010000000000	0.993618105249397
6.71010000000000	0.993686625248873
6.72010000000000	0.993754401149965
6.73010000000000	0.993821440424717
6.74010000000000	0.993887750485105
6.75010000000000	0.993953338688028
6.76010000000000	0.994018237285838
6.77010000000000	0.994082475894096
6.78010000000000	0.994146060039076
6.79010000000000	0.994208995231907
6.80010000000000	0.994271286967623
6.81010000000000	0.994332940724250
6.82010000000000	0.994393961961926
6.83010000000000	0.994454356122058
6.84010000000000	0.994514128626514
6.85010000000000	0.994573284876847
6.86010000000000	0.994631830253546
6.87010000000000	0.994689770115329
6.88010000000000	0.994747109798459
6.89010000000000	0.994803854616086
6.90010000000000	0.994860009857628
6.91010000000000	0.994915580788171
6.92010000000000	0.994970572647901
6.93010000000000	0.995024990651559
6.94010000000000	0.995078839987924
6.95010000000000	0.995132125819320
6.96010000000000	0.995184853281141
6.97010000000000	0.995237027481415
6.98010000000000	0.995288653500373
6.99010000000000	0.995339736390051
7.00010000000000	0.995390281173906
7.01010000000000	0.995440292846461
7.02010000000000	0.995489776372964
7.03010000000000	0.995538736689067
7.04010000000000	0.995587178700528
7.05010000000000	0.995635107282925
7.06010000000000	0.995682527281391
7.07010000000000	0.995729443510371
7.08010000000000	0.995775860753387
7.09010000000000	0.995821783762822
7.10010000000000	0.995867217259725
7.11010000000000	0.995912165933626
7.12010000000000	0.995956634442365
7.13010000000000	0.996000627411938
7.14010000000000	0.996044149436359
7.15010000000000	0.996087205077526
7.16010000000000	0.996129798865113
7.17010000000000	0.996171935296463
7.18010000000000	0.996213618836503
7.19010000000000	0.996254853917658
7.20010000000000	0.996295644939793
7.21010000000000	0.996335996270150
7.22010000000000	0.996375912243309
7.23010000000000	0.996415397161148
7.24010000000000	0.996454455292820
7.25010000000000	0.996493090874738
7.26010000000000	0.996531308110565
7.27010000000000	0.996569111171225
7.28010000000000	0.996606504194909
7.29010000000000	0.996643491287091
7.30010000000000	0.996680076520562
7.31010000000000	0.996716263935467
7.32010000000000	0.996752057539340
7.33010000000000	0.996787461307162
7.34010000000000	0.996822479181419
7.35010000000000	0.996857115072153
7.36010000000000	0.996891372857052
7.37010000000000	0.996925256381508
7.38010000000000	0.996958769458717
7.39010000000000	0.996991915869753
7.40010000000000	0.997024699363669
7.41010000000000	0.997057123657595
7.42010000000000	0.997089192436846
7.43010000000000	0.997120909355021
7.44010000000000	0.997152278034131
7.45010000000000	0.997183302064707
7.46010000000000	0.997213985005925
7.47010000000000	0.997244330385739
7.48010000000000	0.997274341701001
7.49010000000000	0.997304022417608
7.50010000000000	0.997333375972397
7.51010000000000	0.997362414755448
7.52010000000000	0.997391150198581
7.53010000000000	0.997419585052559
7.54010000000000	0.997447722053882
7.55010000000000	0.997475563924553
7.56010000000000	0.997503113371838
7.57010000000000	0.997530373088062
7.58010000000000	0.997557345750398
7.59010000000000	0.997584034020669
7.60010000000000	0.997610440545170
7.61010000000000	0.997636567954492
7.62010000000000	0.997662418863363
7.63010000000000	0.997687995870491
7.64010000000000	0.997713301558423
7.65010000000000	0.997738338493407
7.66010000000000	0.997763109225271
7.67010000000000	0.997787616287306
7.68010000000000	0.997811862196157
7.69010000000000	0.997835849451719
7.70010000000000	0.997859580537052
7.71010000000000	0.997883057918293
7.72010000000000	0.997906284044580
7.73010000000000	0.997929261347976
7.74010000000000	0.997951992243419
7.75010000000000	0.997974479128655
7.76010000000000	0.997996724384189
7.77010000000000	0.998018730373250
7.78010000000000	0.998040499441745
7.79010000000000	0.998062033918232
7.80010000000000	0.998083336113895
7.81010000000000	0.998104408322517
7.82010000000000	0.998125252820477
7.83010000000000	0.998145871866732
7.84010000000000	0.998166267702812
7.85010000000000	0.998186442552825
7.86010000000000	0.998206398623461
7.87010000000000	0.998226138103998
7.88010000000000	0.998245663166316
7.89010000000000	0.998264975964921
7.90010000000000	0.998284078636958
7.91010000000000	0.998302973302242
7.92010000000000	0.998321662063289
7.93010000000000	0.998340147005345
7.94010000000000	0.998358430196426
7.95010000000000	0.998376513687353
7.96010000000000	0.998394399511799
7.97010000000000	0.998412089686336
7.98010000000000	0.998429586210485
7.99010000000000	0.998446891066760
8.00010000000000	0.998464006220735
8.01010000000000	0.998480933621090
8.02010000000000	0.998497675199682
8.03010000000000	0.998514232871596
8.04010000000000	0.998530608535217
8.05010000000000	0.998546804072298
8.06010000000000	0.998562821348025
8.07010000000000	0.998578662211090
8.08010000000000	0.998594328493761
8.09010000000000	0.998609822011966
8.10010000000000	0.998625144565359
8.11010000000000	0.998640297937403
8.12010000000000	0.998655283895455
8.13010000000000	0.998670104190839
8.14010000000000	0.998684760558933
8.15010000000000	0.998699254719257
8.16010000000000	0.998713588375554
8.17010000000000	0.998727763215878
8.18010000000000	0.998741780912685
8.19010000000000	0.998755643122919
8.20010000000000	0.998769351488104
8.21010000000000	0.998782907634440
8.22010000000000	0.998796313172887
8.23010000000000	0.998809569699262
8.24010000000000	0.998822678794336
8.25010000000000	0.998835642024564
8.26010000000000	0.998848464175755
8.27010000000000	0.998861149684973
8.28010000000000	0.998873699860378
8.29010000000000	0.998886116001317
8.30010000000000	0.998898399398277
8.31010000000000	0.998910551332842
8.32010000000000	0.998922573077662
8.33010000000000	0.998934465896420
8.34010000000000	0.998946231043797
8.35010000000000	0.998957869765454
8.36010000000000	0.998969383298003
8.37010000000000	0.998980772868993
8.38010000000000	0.998992039696887
8.39010000000000	0.999003184991055
8.40010000000000	0.999014209951765
8.41010000000000	0.999025115770163
8.42010000000000	0.999035903628284
8.43010000000000	0.999046574699041
8.44010000000000	0.999057130146224
8.45010000000000	0.999067571124508
8.46010000000000	0.999077898779456
8.47010000000000	0.999088114247523
8.48010000000000	0.999098218656070
8.49010000000000	0.999108213123372
8.50010000000000	0.999118098758637
8.51010000000000	0.999127876662011
8.52010000000000	0.999137547924608
8.53010000000000	0.999147113628521
8.54010000000000	0.999156574846845
8.55010000000000	0.999165932643701
8.56010000000000	0.999175188074255
8.57010000000000	0.999184342184756
8.58010000000000	0.999193396012548
8.59010000000000	0.999202350586110
8.60010000000000	0.999211206925080
8.61010000000000	0.999219966040291
8.62010000000000	0.999228628933799
8.63010000000000	0.999237196598920
8.64010000000000	0.999245670020266
8.65010000000000	0.999254050173777
8.66010000000000	0.999262338026764
8.67010000000000	0.999270534537942
8.68010000000000	0.999278640657472
8.69010000000000	0.999286657327002
8.70010000000000	0.999294585479707
8.71010000000000	0.999302426040330
8.72010000000000	0.999310179925226
8.73010000000000	0.999317848042407
8.74010000000000	0.999325431291580
8.75010000000000	0.999332930564203
8.76010000000000	0.999340346743519
8.77010000000000	0.999347680704611
8.78010000000000	0.999354933314445
8.79010000000000	0.999362105431913
8.80010000000000	0.999369197907892
8.81010000000000	0.999376211585284
8.82010000000000	0.999383147299066
8.83010000000000	0.999390005876340
8.84010000000000	0.999396788136387
8.85010000000000	0.999403494890709
8.86010000000000	0.999410126943085
8.87010000000000	0.999416685089622
8.88010000000000	0.999423170118802
8.89010000000000	0.999429582811539
8.90010000000000	0.999435923941225
8.91010000000000	0.999442194273787
8.92010000000000	0.999448394567734
8.93010000000000	0.999454525574214
8.94010000000000	0.999460588037064
8.95010000000000	0.999466582692862
8.96010000000000	0.999472510270981
8.97010000000000	0.999478371493644
8.98010000000000	0.999484167075970
8.99010000000000	0.999489897726035
9.00010000000000	0.999495564145147
9.01010000000000	0.999501168191997
9.02010000000000	0.999506711598145
9.03010000000000	0.999512194967200
9.04010000000000	0.999517618898055
9.05010000000000	0.999522983984895
9.06010000000000	0.999528290817201
9.07010000000000	0.999533539979752
9.08010000000000	0.999538732052630
9.09010000000000	0.999543867611230
9.10010000000000	0.999548947226265
9.11010000000000	0.999553971463772
9.12010000000000	0.999558940885125
9.13010000000000	0.999563856047046
9.14010000000000	0.999568717501614
9.15010000000000	0.999573525796278
9.16010000000000	0.999578281473869
9.17010000000000	0.999582985072614
9.18010000000000	0.999587637126153
9.19010000000000	0.999592238163550
9.20010000000000	0.999596788709313
9.21010000000000	0.999601289283405
9.22010000000000	0.999605740401271
9.23010000000000	0.999610142573844
9.24010000000000	0.999614496307571
9.25010000000000	0.999618802104430
9.26010000000000	0.999623060461951
9.27010000000000	0.999627271873233
9.28010000000000	0.999631436826965
9.29010000000000	0.999635555807451
9.30010000000000	0.999639629294626
9.31010000000000	0.999643657764086
9.32010000000000	0.999647641687096
9.33010000000000	0.999651581530628
9.34010000000000	0.999655477757375
9.35010000000000	0.999659330825778
9.36010000000000	0.999663141190048
9.37010000000000	0.999666909300192
9.38010000000000	0.999670635602035
9.39010000000000	0.999674320537246
9.40010000000000	0.999677964543362
9.41010000000000	0.999681568053815
9.42010000000000	0.999685131497955
9.43010000000000	0.999688655301076
9.44010000000000	0.999692139884444
9.45010000000000	0.999695585665322
9.46010000000000	0.999698993056994
9.47010000000000	0.999702362468793
9.48010000000000	0.999705694306127
9.49010000000000	0.999708988970509
9.50010000000000	0.999712246859578
9.51010000000000	0.999715468367130
9.52010000000000	0.999718653883143
9.53010000000000	0.999721803793801
9.54010000000000	0.999724918481533
9.55010000000000	0.999727998325024
9.56010000000000	0.999731043699253
9.57010000000000	0.999734054975521
9.58010000000000	0.999737032521467
9.59010000000000	0.999739976701112
9.60010000000000	0.999742887874872
9.61010000000000	0.999745766399595
9.62010000000000	0.999748612628577
9.63010000000000	0.999751426911608
9.64010000000000	0.999754209594981
9.65010000000000	0.999756961021528
9.66010000000000	0.999759681530649
9.67010000000000	0.999762371458335
9.68010000000000	0.999765031137196
9.69010000000000	0.999767660896491
9.70010000000000	0.999770261062155
9.71010000000000	0.999772831956822
9.72010000000000	0.999775373899856
9.73010000000000	0.999777887207380
9.74010000000000	0.999780372192297
9.75010000000000	0.999782829164405
9.76010000000000	0.999785258849489
9.77010000000000	0.999787661926919
9.78010000000000	0.999790038669351
9.79010000000000	0.999792389347097
9.80010000000000	0.999794714228146
9.81010000000000	0.999797013578165
9.82010000000000	0.999799287660508
9.83010000000000	0.999801536736226
9.84010000000000	0.999803761064079
9.85010000000000	0.999805960900540
9.86010000000000	0.999808136499813
9.87010000000000	0.999810288113834
9.88010000000000	0.999812415992288
9.89010000000000	0.999814520382621
9.90010000000000	0.999816601530043
9.91010000000000	0.999818659677545
9.92010000000000	0.999820695065913
9.93010000000000	0.999822707933732
9.94010000000000	0.999824698517403
9.95010000000000	0.999826667051157
9.96010000000000	0.999828613767060
9.97010000000000	0.999830538895029
9.98010000000000	0.999832442662849
9.99010000000000	0.999834325296177
10.0001000000000	0.999836187018559
10.0101000000000	0.999838028051448
10.0201000000000	0.999839848614206
10.0301000000000	0.999841648924123
10.0401000000000	0.999843429196437
10.0501000000000	0.999845189644332
10.0601000000000	0.999846930478964
10.0701000000000	0.999848651909470
10.0801000000000	0.999850354142982
10.0901000000000	0.999852037384638
10.1001000000000	0.999853701837599
10.1101000000000	0.999855347703064
10.1201000000000	0.999856975180278
10.1301000000000	0.999858584466551
10.1401000000000	0.999860175757271
10.1501000000000	0.999861749245915
10.1601000000000	0.999863305124068
10.1701000000000	0.999864843581429
10.1801000000000	0.999866364805835
10.1901000000000	0.999867868983268
10.2001000000000	0.999869356297870
10.2101000000000	0.999870826931959
10.2201000000000	0.999872281066044
10.2301000000000	0.999873718878831
10.2401000000000	0.999875140547250
10.2501000000000	0.999876546246459
10.2601000000000	0.999877936149859
10.2701000000000	0.999879310429115
10.2801000000000	0.999880669254162
10.2901000000000	0.999882012793221
10.3001000000000	0.999883341212816
10.3101000000000	0.999884654677787
10.3201000000000	0.999885953351299
10.3301000000000	0.999887237394863
10.3401000000000	0.999888506968347
10.3501000000000	0.999889762229986
10.3601000000000	0.999891003336400
10.3701000000000	0.999892230442608
10.3801000000000	0.999893443702041
10.3901000000000	0.999894643266554
10.4001000000000	0.999895829286440
10.4101000000000	0.999897001910444
10.4201000000000	0.999898161285777
10.4301000000000	0.999899307558131
10.4401000000000	0.999900440871688
10.4501000000000	0.999901561369134
10.4601000000000	0.999902669191680
10.4701000000000	0.999903764479062
10.4801000000000	0.999904847369568
10.4901000000000	0.999905918000039
  };
\addlegendentry{$\tau=0.75$, an. res.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0.000209006951820778
1.52010000000000	0.000906216709013969
1.53010000000000	0.00192941492091271
1.54010000000000	0.00344237569155565
1.55010000000000	0.00518150070110915
1.56010000000000	0.00729808602663748
1.57010000000000	0.00970946473943541
1.58010000000000	0.0125591341497082
1.59010000000000	0.0156256092786609
1.60010000000000	0.0190633057101011
1.61010000000000	0.0226211031511697
1.62010000000000	0.0264721342261361
1.63010000000000	0.0304619833511925
1.64010000000000	0.0346031285533131
1.65010000000000	0.0389018088459853
1.66010000000000	0.0434968422792989
1.67010000000000	0.0481308695469073
1.68010000000000	0.0530893255158495
1.69010000000000	0.0580462217314199
1.70010000000000	0.0630795458622083
1.71010000000000	0.0682314112492532
1.72010000000000	0.0736375164359011
1.73010000000000	0.0792682261080877
1.74010000000000	0.0849332503544538
1.75010000000000	0.0905935953407045
1.76010000000000	0.0962929341612502
1.77010000000000	0.102087417937476
1.78010000000000	0.107738404403496
1.79010000000000	0.113624913628657
1.80010000000000	0.119506743593703
1.81010000000000	0.125589781743710
1.82010000000000	0.131513725049795
1.83010000000000	0.137510976764354
1.84010000000000	0.143483272424964
1.85010000000000	0.149594386135664
1.86010000000000	0.155646229218236
1.87010000000000	0.161729267368244
1.88010000000000	0.167806066504765
1.89010000000000	0.173709733017016
1.90010000000000	0.179716343251805
1.91010000000000	0.185888287344006
1.92010000000000	0.191787274596141
1.93010000000000	0.197798564091046
1.94010000000000	0.203672595289234
1.95010000000000	0.209732237138664
1.96010000000000	0.215604708583480
1.97010000000000	0.221516173862590
1.98010000000000	0.227318456405674
1.99010000000000	0.233198726617348
2.00010000000000	0.238971373846369
2.01010000000000	0.244740901568645
2.02010000000000	0.250399686801524
2.03010000000000	0.256106824388929
2.04010000000000	0.261711018253795
2.05010000000000	0.267294935324827
2.06010000000000	0.272780587933437
2.07010000000000	0.278211649174034
2.08010000000000	0.283546005705579
2.09010000000000	0.288888161003983
2.10010000000000	0.294350417312016
2.11010000000000	0.299327590321420
2.12010000000000	0.304465417928119
2.13010000000000	0.309628201588766
2.14010000000000	0.314861174151145
2.15010000000000	0.319875781241472
2.16010000000000	0.324742211761478
2.17010000000000	0.329678831183215
2.18010000000000	0.334666922466222
2.19010000000000	0.339525554219369
2.20010000000000	0.344278122743234
2.21010000000000	0.348871596423176
2.22010000000000	0.353649121000990
2.23010000000000	0.358328381116381
2.24010000000000	0.362836068360874
2.25010000000000	0.367286044730611
2.26010000000000	0.371726662580117
2.27010000000000	0.376143884129046
2.28010000000000	0.380518992336936
2.29010000000000	0.384593068144069
2.30010000000000	0.388795043727690
2.31010000000000	0.392812968413439
2.32010000000000	0.397033661037521
2.33010000000000	0.400973598054679
2.34010000000000	0.404949409399389
2.35010000000000	0.408989170632343
2.36010000000000	0.412721660451053
2.37010000000000	0.416563333005788
2.38010000000000	0.420408125067267
2.39010000000000	0.423926928674040
2.40010000000000	0.427503443155570
2.41010000000000	0.431025366269086
2.42010000000000	0.434580044203411
2.43010000000000	0.438114445343902
2.44010000000000	0.441436720025829
2.45010000000000	0.444813586075769
2.46010000000000	0.448093747416657
2.47010000000000	0.451269405281636
2.48010000000000	0.454490295994396
2.49010000000000	0.457687790406579
2.50010000000000	0.460838492217608
2.51010000000000	0.463884690552727
2.52010000000000	0.467002637542948
2.53010000000000	0.470048835878067
2.54010000000000	0.472920341835545
2.55010000000000	0.475794967299767
2.56010000000000	0.478571328301565
2.57010000000000	0.481358607576966
2.58010000000000	0.484194239206893
2.59010000000000	0.486961241688461
2.60010000000000	0.489611262667144
2.61010000000000	0.492142742389571
2.62010000000000	0.494719454959779
2.63010000000000	0.497335161364283
2.64010000000000	0.499841685032761
2.65010000000000	0.502226547938237
2.66010000000000	0.504547460955468
2.67010000000000	0.507032148076740
2.68010000000000	0.509388935421523
2.69010000000000	0.511761320300024
2.70010000000000	0.514046358989704
2.71010000000000	0.516250290504050
2.72010000000000	0.518415228184102
2.73010000000000	0.520572367097294
2.74010000000000	0.522776298611641
2.75010000000000	0.524842971829268
2.76010000000000	0.526903406033409
2.77010000000000	0.528982557278012
2.78010000000000	0.531002437894487
2.79010000000000	0.532922494295165
2.80010000000000	0.534803556861549
2.81010000000000	0.536732971782459
2.82010000000000	0.538695141524176
2.83010000000000	0.540669789292868
2.84010000000000	0.542438549616483
2.85010000000000	0.544335209716584
2.86010000000000	0.546060296945788
2.87010000000000	0.547799421955339
2.88010000000000	0.549477716583389
2.89010000000000	0.551107658856914
2.90010000000000	0.552817148552400
2.91010000000000	0.554420575018604
2.92010000000000	0.555955372336449
2.93010000000000	0.557527603735217
2.94010000000000	0.559012488945165
2.95010000000000	0.560542607002895
2.96010000000000	0.561910510709958
2.97010000000000	0.563308049731085
2.98010000000000	0.564767978887084
2.99010000000000	0.566123404567173
3.00010000000000	0.567478830247262
3.01010000000000	0.568948117923491
3.02010000000000	0.570584299210503
3.03010000000000	0.572245436551464
3.04010000000000	0.574115580844245
3.05010000000000	0.575976366616796
3.06010000000000	0.577933857098397
3.07010000000000	0.579966215741846
3.08010000000000	0.582165467996076
3.09010000000000	0.584439588412154
3.10010000000000	0.586643519926501
3.11010000000000	0.589037741352207
3.12010000000000	0.591500591926274
3.13010000000000	0.594069505729622
3.14010000000000	0.596696130407727
3.15010000000000	0.599305597798742
3.16010000000000	0.601964977297655
3.17010000000000	0.604691426191556
3.18010000000000	0.607266579008391
3.19010000000000	0.610119367925408
3.20010000000000	0.612930043501386
3.21010000000000	0.615739159323993
3.22010000000000	0.618485885011727
3.23010000000000	0.621279403300615
3.24010000000000	0.624108795917055
3.25010000000000	0.626972503107675
3.26010000000000	0.629730147069012
3.27010000000000	0.632732672309722
3.28010000000000	0.635658769635214
3.29010000000000	0.638550552386526
3.30010000000000	0.641465731438415
3.31010000000000	0.644427703091458
3.32010000000000	0.647363158937181
3.33010000000000	0.650147318705839
3.34010000000000	0.652995428362741
3.35010000000000	0.655876292840450
3.36010000000000	0.658715043977121
3.37010000000000	0.661592788948087
3.38010000000000	0.664517326520206
3.39010000000000	0.667390392231057
3.40010000000000	0.670204187313778
3.41010000000000	0.673064774997653
3.42010000000000	0.675710116716220
3.43010000000000	0.678584742180442
3.44010000000000	0.681336147128292
3.45010000000000	0.684026721694641
3.46010000000000	0.686840516777362
3.47010000000000	0.689431267127916
3.48010000000000	0.691997061424521
3.49010000000000	0.694565975227870
3.50010000000000	0.697092775690179
3.51010000000000	0.699756834449208
3.52010000000000	0.702455207782416
3.53010000000000	0.704988247258213
3.54010000000000	0.707511928213779
3.55010000000000	0.709974778787845
3.56010000000000	0.712468824429347
3.57010000000000	0.714892681169118
3.58010000000000	0.717329015935863
3.59010000000000	0.719639010679492
3.60010000000000	0.721964602956839
3.61010000000000	0.724269918440352
3.62010000000000	0.726475409708070
3.63010000000000	0.728783844698328
3.64010000000000	0.731195223411124
3.65010000000000	0.733431909746279
3.66010000000000	0.735657677807830
3.67010000000000	0.737807017954164
3.68010000000000	0.740031226262343
3.69010000000000	0.742086981206368
3.70010000000000	0.744145855657137
3.71010000000000	0.746114264412342
3.72010000000000	0.748067075633828
3.73010000000000	0.750166503672265
3.74010000000000	0.752125553907238
3.75010000000000	0.753973861652814
3.76010000000000	0.755875201013032
3.77010000000000	0.757650200350133
3.78010000000000	0.759475111795132
3.79010000000000	0.761339017074426
3.80010000000000	0.763165488272797
3.81010000000000	0.765030953305463
3.82010000000000	0.766784116095360
3.83010000000000	0.768496725297590
3.84010000000000	0.770121988310999
3.85010000000000	0.771770647624985
3.86010000000000	0.773416187432228
3.87010000000000	0.775077324773189
3.88010000000000	0.776736902360778
3.89010000000000	0.778302894746059
3.90010000000000	0.779868887131340
3.91010000000000	0.781364690614891
3.92010000000000	0.782926003740056
3.93010000000000	0.784406209689888
3.94010000000000	0.785892654653208
3.95010000000000	0.787343225288976
3.96010000000000	0.788871783593334
3.97010000000000	0.790256844587487
3.98010000000000	0.791607591007461
3.99010000000000	0.793008249535331
4.00010000000000	0.794326241134497
4.01010000000000	0.795748736209573
4.02010000000000	0.797030853481188
4.03010000000000	0.798350404833725
4.04010000000000	0.799606006298019
4.05010000000000	0.800861607762313
4.06010000000000	0.802104731199633
4.07010000000000	0.803265187708247
4.08010000000000	0.804383530875823
4.09010000000000	0.805568943438387
4.10010000000000	0.806693525619450
4.11010000000000	0.807868019908411
4.12010000000000	0.808889658366936
4.13010000000000	0.809989284494050
4.14010000000000	0.810995325418857
4.15010000000000	0.812084033272369
4.16010000000000	0.813144665565189
4.17010000000000	0.814194379584406
4.18010000000000	0.815150508401315
4.19010000000000	0.816139392039033
4.20010000000000	0.817125156170006
4.21010000000000	0.818034492385762
4.22010000000000	0.818989061449300
4.23010000000000	0.819965467060043
4.24010000000000	0.820838928948247
4.25010000000000	0.821742026150516
4.26010000000000	0.822609249025233
4.27010000000000	0.823495188940412
4.28010000000000	0.824348374034783
4.29010000000000	0.825279546797744
4.30010000000000	0.826078140524102
4.31010000000000	0.826901690304409
4.32010000000000	0.827669088963332
4.33010000000000	0.828478600963293
4.34010000000000	0.829253798389074
4.35010000000000	0.830016517787881
4.36010000000000	0.830741803105765
4.37010000000000	0.831443692123073
4.38010000000000	0.832154939660611
4.39010000000000	0.832799117803161
4.40010000000000	0.833518164107558
4.41010000000000	0.834204455591147
4.42010000000000	0.834889187321365
4.43010000000000	0.835491252122877
4.44010000000000	0.836113593718223
4.45010000000000	0.836792086434953
4.46010000000000	0.837384792716235
4.47010000000000	0.838039889132388
4.48010000000000	0.838641953933901
4.49010000000000	0.839233100461810
4.50010000000000	0.839780573895310
4.51010000000000	0.840373280176592
4.52010000000000	0.841023697332630
4.53010000000000	0.841734944870167
4.54010000000000	0.842407198573411
4.55010000000000	0.843162119205359
4.56010000000000	0.843976310465435
4.57010000000000	0.844790501725511
4.58010000000000	0.845623410026049
4.59010000000000	0.846439161039497
4.60010000000000	0.847354736268740
4.61010000000000	0.848254713964265
4.62010000000000	0.849281031682905
4.63010000000000	0.850249638526789
4.64010000000000	0.851247880684737
4.65010000000000	0.852271078896634
4.66010000000000	0.853270880807954
4.67010000000000	0.854315915567055
4.68010000000000	0.855364069832901
4.69010000000000	0.856368551004336
4.70010000000000	0.857460378364592
4.71010000000000	0.858533488684386
4.72010000000000	0.859651831851962
4.73010000000000	0.860690627597576
4.74010000000000	0.861720064822960
4.75010000000000	0.862824370210190
4.76010000000000	0.863931795104164
4.77010000000000	0.865001785917214
4.78010000000000	0.866127927851649
4.79010000000000	0.867165163843892
4.80010000000000	0.868211758356366
4.81010000000000	0.869326982017198
4.82010000000000	0.870331463188633
4.83010000000000	0.871356221153902
4.84010000000000	0.872471444814734
4.85010000000000	0.873599146502541
4.86010000000000	0.874602067920605
4.87010000000000	0.875664259966796
4.88010000000000	0.876770125107398
4.89010000000000	0.877830757400217
4.90010000000000	0.878899188459896
4.91010000000000	0.879936424452139
4.92010000000000	0.880981459211241
4.93010000000000	0.882054569531035
4.94010000000000	0.883104283550252
4.95010000000000	0.884119682995290
4.96010000000000	0.885110126386379
4.97010000000000	0.886172318432570
4.98010000000000	0.887148724043313
4.99010000000000	0.888143846694517
5.00010000000000	0.889129610825491
5.01010000000000	0.890065462848567
5.02010000000000	0.891018472158733
5.03010000000000	0.891940286401463
5.04010000000000	0.892891735958257
5.05010000000000	0.893843185515052
5.06010000000000	0.894722886416743
5.07010000000000	0.895657178686448
5.08010000000000	0.896607068489870
5.09010000000000	0.897521083965741
5.10010000000000	0.898385187333715
5.11010000000000	0.899225894401112
5.12010000000000	0.900107155056175
5.13010000000000	0.900979057191008
5.14010000000000	0.901883714146648
5.15010000000000	0.902694785899981
5.16010000000000	0.903518335680288
5.17010000000000	0.904293533106070
5.18010000000000	0.905059372011620
5.19010000000000	0.905853286477863
5.20010000000000	0.906606647356440
5.21010000000000	0.907389643549080
5.22010000000000	0.908127406893938
5.23010000000000	0.908809019117412
5.24010000000000	0.909532744681925
5.25010000000000	0.910236193452604
5.26010000000000	0.910989554331180
5.27010000000000	0.911680525074885
5.28010000000000	0.912435445706833
5.29010000000000	0.913201284612383
5.30010000000000	0.913859500535280
5.31010000000000	0.914506798184575
5.32010000000000	0.915135378793408
5.33010000000000	0.915795154469676
5.34010000000000	0.916383181490843
5.35010000000000	0.917030479140137
5.36010000000000	0.917591990353983
5.37010000000000	0.918192495402123
5.38010000000000	0.918757126122713
5.39010000000000	0.919371668951199
5.40010000000000	0.920001809313404
5.41010000000000	0.920580477814339
5.42010000000000	0.921154467055160
5.43010000000000	0.921720657529121
5.44010000000000	0.922274369976107
5.45010000000000	0.922779730068569
5.46010000000000	0.923328763255440
5.47010000000000	0.923820085567555
5.48010000000000	0.924333244426875
5.49010000000000	0.924866680080029
5.50010000000000	0.925372040172490
5.51010000000000	0.925835286923912
5.52010000000000	0.926317250715797
5.53010000000000	0.926746182893040
5.54010000000000	0.927200071124232
5.55010000000000	0.927663317875655
5.56010000000000	0.928156199941141
5.57010000000000	0.928613207679077
5.58010000000000	0.929057737390038
5.59010000000000	0.929472631786935
5.60010000000000	0.929949916318704
5.61010000000000	0.930391326522922
5.62010000000000	0.930793742892845
5.63010000000000	0.931233593343690
5.64010000000000	0.931618852426523
5.65010000000000	0.932011910276215
5.66010000000000	0.932386251085446
5.67010000000000	0.932743434607587
5.68010000000000	0.933156769251112
5.69010000000000	0.933487436965932
5.70010000000000	0.933810305913894
5.71010000000000	0.934167489436034
5.72010000000000	0.934493477890739
5.73010000000000	0.934852221166252
5.74010000000000	0.935215643701880
5.75010000000000	0.935560349197046
5.76010000000000	0.935886337651751
5.77010000000000	0.936196728572738
5.78010000000000	0.936471245166174
5.79010000000000	0.936770717813558
5.80010000000000	0.937084228241289
5.81010000000000	0.937338468040891
5.82010000000000	0.937628582168045
5.83010000000000	0.937935853582288
5.84010000000000	0.938213489682467
5.85010000000000	0.938516081836595
5.86010000000000	0.938781239909800
5.87010000000000	0.939026121189172
5.88010000000000	0.939291279262377
5.89010000000000	0.939545519061979
5.90010000000000	0.939826274668902
5.91010000000000	0.940111709535940
5.92010000000000	0.940361270075427
5.93010000000000	0.940634226915491
5.94010000000000	0.940861950907773
5.95010000000000	0.941081876133196
5.96010000000000	0.941314279385593
5.97010000000000	0.941549802144734
5.98010000000000	0.941763488356670
5.99010000000000	0.941984973335464
6.00010000000000	0.942190860780541
6.01010000000000	0.942437301813285
6.02010000000000	0.942661906298823
6.03010000000000	0.942906787578195
6.04010000000000	0.943140750583964
6.05010000000000	0.943433984217861
6.06010000000000	0.943714739824784
6.07010000000000	0.944028250252514
6.08010000000000	0.944312125366181
6.09010000000000	0.944613157766937
6.10010000000000	0.944895473127231
6.11010000000000	0.945238618869026
6.12010000000000	0.945589563377680
6.13010000000000	0.945931149366103
6.14010000000000	0.946332005982653
6.15010000000000	0.946696988271653
6.16010000000000	0.947052612040422
6.17010000000000	0.947414474822678
6.18010000000000	0.947765419331332
6.19010000000000	0.948177194221485
6.20010000000000	0.948548415523972
6.21010000000000	0.948908718552857
6.22010000000000	0.949317373936267
6.23010000000000	0.949743186606766
6.24010000000000	0.950128445689599
6.25010000000000	0.950519943785920
6.26010000000000	0.950945756456419
6.27010000000000	0.951362210606688
6.28010000000000	0.951784903770444
6.29010000000000	0.952230993234777
6.30010000000000	0.952634969358072
6.31010000000000	0.953040505234738
6.32010000000000	0.953444481358033
6.33010000000000	0.953840658714468
6.34010000000000	0.954188483716378
6.35010000000000	0.954540987978404
6.36010000000000	0.954976159169134
6.37010000000000	0.955414449866608
6.38010000000000	0.955818425989903
6.39010000000000	0.956188087539018
6.40010000000000	0.956609220949402
6.41010000000000	0.956964844718171
6.42010000000000	0.957317348980197
6.43010000000000	0.957680771515824
6.44010000000000	0.958080068379004
6.45010000000000	0.958457528694978
6.46010000000000	0.958806913450260
6.47010000000000	0.959185933519605
6.48010000000000	0.959497884193964
6.49010000000000	0.959842589689131
6.50010000000000	0.960188854937669
6.51010000000000	0.960521082405861
6.52010000000000	0.960828353820104
6.53010000000000	0.961146543507950
6.54010000000000	0.961499047769975
6.55010000000000	0.961823476471309
6.56010000000000	0.962149464926013
6.57010000000000	0.962505088694782
6.58010000000000	0.962848234436577
6.59010000000000	0.963182021658141
6.60010000000000	0.963479934552153
6.61010000000000	0.963791885226512
6.62010000000000	0.964136590721679
6.63010000000000	0.964428264602204
6.64010000000000	0.964754253056909
6.65010000000000	0.965033448910460
6.66010000000000	0.965336041064588
6.67010000000000	0.965660469765921
6.68010000000000	0.965936546112729
6.69010000000000	0.966206383446049
6.70010000000000	0.966480900039485
6.71010000000000	0.966756976386292
6.72010000000000	0.967068927060651
6.73010000000000	0.967366839954663
6.74010000000000	0.967638237041355
6.75010000000000	0.967892476840958
6.76010000000000	0.968163873927650
6.77010000000000	0.968414994220509
6.78010000000000	0.968666114513368
6.79010000000000	0.968895398259021
6.80010000000000	0.969107524717585
6.81010000000000	0.969339927969982
6.82010000000000	0.969605086043187
6.83010000000000	0.969821891761867
6.84010000000000	0.970034018220431
6.85010000000000	0.970228987391905
6.86010000000000	0.970458271137558
6.87010000000000	0.970701592663558
6.88010000000000	0.970921517888981
6.89010000000000	0.971116487060455
6.90010000000000	0.971327053765648
6.91010000000000	0.971526702197237
6.92010000000000	0.971716992108596
6.93010000000000	0.971901043006468
6.94010000000000	0.972108490204916
6.95010000000000	0.972290981349416
6.96010000000000	0.972504667561352
6.97010000000000	0.972708995253057
6.98010000000000	0.972903964424531
6.99010000000000	0.973128568910069
7.00010000000000	0.973297022274223
7.01010000000000	0.973474834158608
7.02010000000000	0.973635488755902
7.03010000000000	0.973827338420633
7.04010000000000	0.973966156470723
7.05010000000000	0.974140848848363
7.06010000000000	0.974324899746235
7.07010000000000	0.974446560509235
7.08010000000000	0.974605655353158
7.09010000000000	0.974753831923478
7.10010000000000	0.974916046274145
7.11010000000000	0.975059543584350
7.12010000000000	0.975174965333863
7.13010000000000	0.975312223630581
7.14010000000000	0.975479117241362
7.15010000000000	0.975656929125747
7.16010000000000	0.975806665449439
7.17010000000000	0.975915848185465
7.18010000000000	0.976056225988926
7.19010000000000	0.976151370944606
7.20010000000000	0.976273031707605
7.21010000000000	0.976408730250951
7.22010000000000	0.976541309287554
7.23010000000000	0.976692605364618
7.24010000000000	0.976808027114131
7.25010000000000	0.976917209850156
7.26010000000000	0.977027952339554
7.27010000000000	0.977138694828951
7.28010000000000	0.977241638551489
7.29010000000000	0.977336783507169
7.30010000000000	0.977445966243194
7.31010000000000	0.977566067252822
7.32010000000000	0.977664331715245
7.33010000000000	0.977771954697899
7.34010000000000	0.977860860640091
7.35010000000000	0.977973162882861
7.36010000000000	0.978066748085168
7.37010000000000	0.978147855260501
7.38010000000000	0.978255478243155
7.39010000000000	0.978344384185347
7.40010000000000	0.978441088894399
7.41010000000000	0.978523755823104
7.42010000000000	0.978607982505181
7.43010000000000	0.978689089680514
7.44010000000000	0.978746800555270
7.45010000000000	0.978804511430027
7.46010000000000	0.978896536878962
7.47010000000000	0.978983883067783
7.48010000000000	0.979083707283578
7.49010000000000	0.979163254705539
7.50010000000000	0.979220965580296
7.51010000000000	0.979292714235398
7.52010000000000	0.979359783630385
7.53010000000000	0.979433092038859
7.54010000000000	0.979525117487795
7.55010000000000	0.979632740470449
7.56010000000000	0.979754401233449
7.57010000000000	0.979891659530167
7.58010000000000	0.979999282512821
7.59010000000000	0.980120943275820
7.60010000000000	0.980255082065795
7.61010000000000	0.980364264801820
7.62010000000000	0.980496843838423
7.63010000000000	0.980637221641884
7.64010000000000	0.980765121418371
7.65010000000000	0.980889901688115
7.66010000000000	0.981031839244948
7.67010000000000	0.981170657295038
7.68010000000000	0.981279840031063
7.69010000000000	0.981429576354755
7.70010000000000	0.981552796871127
7.71010000000000	0.981705652701563
7.72010000000000	0.981846030505024
7.73010000000000	0.981992647321973
7.74010000000000	0.982142383645665
7.75010000000000	0.982309277256447
7.76010000000000	0.982452774566652
7.77010000000000	0.982585353603255
7.78010000000000	0.982716372886485
7.79010000000000	0.982862989703434
7.80010000000000	0.983000248000152
7.81010000000000	0.983125028269895
7.82010000000000	0.983277884100331
7.83010000000000	0.983418261903792
7.84010000000000	0.983544601926908
7.85010000000000	0.983727093071408
7.86010000000000	0.983881508655215
7.87010000000000	0.983995370651356
7.88010000000000	0.984121710674471
7.89010000000000	0.984290164038625
7.90010000000000	0.984436780855574
7.91010000000000	0.984553762358458
7.92010000000000	0.984694140161920
7.93010000000000	0.984822039938407
7.94010000000000	0.984949939714894
7.95010000000000	0.985077839491381
7.96010000000000	0.985204179514496
7.97010000000000	0.985327400030868
7.98010000000000	0.985439702273637
7.99010000000000	0.985553564269778
8.00010000000000	0.985700181086727
8.01010000000000	0.985832760123329
8.02010000000000	0.985937263599239
8.03010000000000	0.986044886581893
8.04010000000000	0.986175905865124
8.05010000000000	0.986299126381495
8.06010000000000	0.986412988377636
8.07010000000000	0.986529969880521
8.08010000000000	0.986659429410380
8.09010000000000	0.986777970666636
8.10010000000000	0.986888713156033
8.11010000000000	0.986986977618456
8.12010000000000	0.987128915175290
8.13010000000000	0.987238097911315
8.14010000000000	0.987320764840020
8.15010000000000	0.987415909795700
8.16010000000000	0.987529771791841
8.17010000000000	0.987624916747520
8.18010000000000	0.987749697017264
8.19010000000000	0.987855760246545
8.20010000000000	0.987955584462340
8.21010000000000	0.988044490404533
8.22010000000000	0.988138075606840
8.23010000000000	0.988230101055776
8.24010000000000	0.988306528970994
8.25010000000000	0.988393875159814
8.26010000000000	0.988493699375609
8.27010000000000	0.988588844331289
8.28010000000000	0.988688668547083
8.29010000000000	0.988771335475788
8.30010000000000	0.988863360924724
8.31010000000000	0.988953826620288
8.32010000000000	0.989034933795622
8.33010000000000	0.989120720231070
8.34010000000000	0.989190909132801
8.35010000000000	0.989262657787903
8.36010000000000	0.989329727182891
8.37010000000000	0.989407714851480
8.38010000000000	0.989482583013326
8.39010000000000	0.989565249942031
8.40010000000000	0.989641677857249
8.41010000000000	0.989707187498865
8.42010000000000	0.989768017880365
8.43010000000000	0.989833527521980
8.44010000000000	0.989913074943941
8.45010000000000	0.989964546805211
8.46010000000000	0.990045653980544
8.47010000000000	0.990115842882275
8.48010000000000	0.990182912277262
8.49010000000000	0.990251541425621
8.50010000000000	0.990321730327351
8.51010000000000	0.990393478982454
8.52010000000000	0.990458988624069
8.53010000000000	0.990508900731967
8.54010000000000	0.990561932346608
8.55010000000000	0.990616523714620
8.56010000000000	0.990663316315774
8.57010000000000	0.990727266204018
8.58010000000000	0.990791216092261
8.59010000000000	0.990859845240620
8.60010000000000	0.990919115868748
8.61010000000000	0.990959669456415
8.62010000000000	0.991011141317684
8.63010000000000	0.991061053425582
8.64010000000000	0.991103166766620
8.65010000000000	0.991146839861030
8.66010000000000	0.991220148269504
8.67010000000000	0.991249783583569
8.68010000000000	0.991299695691466
8.69010000000000	0.991344928539248
8.70010000000000	0.991391721140402
8.71010000000000	0.991450991768530
8.72010000000000	0.991482186835966
8.73010000000000	0.991514941656774
8.74010000000000	0.991546136724209
8.75010000000000	0.991592929325363
8.76010000000000	0.991639721926517
8.77010000000000	0.991681835267555
8.78010000000000	0.991719269348478
8.79010000000000	0.991756703429402
8.80010000000000	0.991798816770440
8.81010000000000	0.991834691097991
8.82010000000000	0.991870565425542
8.83010000000000	0.991907999506466
8.84010000000000	0.991948553094132
8.85010000000000	0.991995345695286
8.86010000000000	0.992042138296440
8.87010000000000	0.992088930897594
8.88010000000000	0.992126364978517
8.89010000000000	0.992151321032465
8.90010000000000	0.992180956346529
8.91010000000000	0.992210591660593
8.92010000000000	0.992244906234773
8.93010000000000	0.992265183028606
8.94010000000000	0.992290139082555
8.95010000000000	0.992326013410106
8.96010000000000	0.992354088970799
8.97010000000000	0.992380604778119
8.98010000000000	0.992408680338811
8.99010000000000	0.992436755899504
9.00010000000000	0.992475749733798
9.01010000000000	0.992505385047863
9.02010000000000	0.992535020361927
9.03010000000000	0.992569334936106
9.04010000000000	0.992605209263657
9.05010000000000	0.992644203097952
9.06010000000000	0.992684756685619
9.07010000000000	0.992731549286773
9.08010000000000	0.992776782134555
9.09010000000000	0.992823574735708
9.10010000000000	0.992859449063260
9.11010000000000	0.992918719691388
9.12010000000000	0.992959273279054
9.13010000000000	0.993012304893695
9.14010000000000	0.993060657248221
9.15010000000000	0.993116808369606
9.16010000000000	0.993166720477503
9.17010000000000	0.993236909379234
9.18010000000000	0.993296180007362
9.19010000000000	0.993336733595029
9.20010000000000	0.993396004223157
9.21010000000000	0.993459954111400
9.22010000000000	0.993505186959182
9.23010000000000	0.993561338080567
9.24010000000000	0.993614369695208
9.25010000000000	0.993650244022759
9.26010000000000	0.993695476870541
9.27010000000000	0.993746948731810
9.28010000000000	0.993799980346451
9.29010000000000	0.993845213194233
9.30010000000000	0.993884207028528
9.31010000000000	0.993935678889797
9.32010000000000	0.993980911737579
9.33010000000000	0.994030823845477
9.34010000000000	0.994074496939887
9.35010000000000	0.994121289541041
9.36010000000000	0.994171201648938
9.37010000000000	0.994217994250092
9.38010000000000	0.994267906357989
9.39010000000000	0.994317818465887
9.40010000000000	0.994375529340643
9.41010000000000	0.994433240215400
9.42010000000000	0.994483152323297
9.43010000000000	0.994534624184566
9.44010000000000	0.994578297278976
9.45010000000000	0.994621970373387
9.46010000000000	0.994667203221169
9.47010000000000	0.994713995822322
9.48010000000000	0.994777945710566
9.49010000000000	0.994824738311720
9.50010000000000	0.994855933379156
9.51010000000000	0.994902725980309
9.52010000000000	0.994954197841579
9.53010000000000	0.994985392909014
9.54010000000000	0.995016587976450
9.55010000000000	0.995058701317489
9.56010000000000	0.995099254905155
9.57010000000000	0.995152286519796
9.58010000000000	0.995185041340604
9.59010000000000	0.995225594928271
9.60010000000000	0.995275507036168
9.61010000000000	0.995311381363719
9.62010000000000	0.995348815444642
9.63010000000000	0.995384689772194
9.64010000000000	0.995423683606489
9.65010000000000	0.995462677440783
9.66010000000000	0.995492312754847
9.67010000000000	0.995526627329027
9.68010000000000	0.995576539436924
9.69010000000000	0.995613973517847
9.70010000000000	0.995646728338655
9.71010000000000	0.995682602666206
9.72010000000000	0.995709118473527
9.73010000000000	0.995738753787591
9.74010000000000	0.995782426882001
9.75010000000000	0.995808942689322
9.76010000000000	0.995846376770245
9.77010000000000	0.995879131591052
9.78010000000000	0.995915005918604
9.79010000000000	0.995947760739411
9.80010000000000	0.995975836300103
9.81010000000000	0.996005471614168
9.82010000000000	0.996036666681603
9.83010000000000	0.996078780022642
9.84010000000000	0.996105295829962
9.85010000000000	0.996133371390655
9.86010000000000	0.996172365224950
9.87010000000000	0.996208239552501
9.88010000000000	0.996233195606449
9.89010000000000	0.996261271167142
9.90010000000000	0.996290906481206
9.91010000000000	0.996325221055385
9.92010000000000	0.996347057602590
9.93010000000000	0.996364214889680
9.94010000000000	0.996398529463860
9.95010000000000	0.996432844038039
9.96010000000000	0.996460919598731
9.97010000000000	0.996493674419539
9.98010000000000	0.996517070720116
9.99010000000000	0.996543586527436
10.0001000000000	0.996570102334757
10.0101000000000	0.996584140115103
10.0201000000000	0.996610655922424
10.0301000000000	0.996640291236488
10.0401000000000	0.996659008276949
10.0501000000000	0.996674605810667
10.0601000000000	0.996690203344385
10.0701000000000	0.996702681371359
10.0801000000000	0.996732316685423
10.0901000000000	0.996751033725885
10.1001000000000	0.996772870273090
10.1101000000000	0.996793147066923
10.1201000000000	0.996807184847270
10.1301000000000	0.996827461641103
10.1401000000000	0.996843059174821
10.1501000000000	0.996852417695052
10.1601000000000	0.996863335968654
10.1701000000000	0.996875813995628
10.1801000000000	0.996899210296205
10.1901000000000	0.996911688323180
10.2001000000000	0.996930405363641
10.2101000000000	0.996939763883872
10.2201000000000	0.996956921170962
10.2301000000000	0.996972518704680
10.2401000000000	0.996980317471539
10.2501000000000	0.996995915005257
10.2601000000000	0.997011512538975
10.2701000000000	0.997028669826064
10.2801000000000	0.997041147853039
10.2901000000000	0.997053625880013
10.3001000000000	0.997070783167103
10.3101000000000	0.997091059960936
10.3201000000000	0.997106657494654
10.3301000000000	0.997117575768256
10.3401000000000	0.997130053795231
10.3501000000000	0.997148770835692
10.3601000000000	0.997162808616039
10.3701000000000	0.997181525656500
10.3801000000000	0.997195563436846
10.3901000000000	0.997211160970564
10.4001000000000	0.997222079244167
10.4101000000000	0.997226758504282
10.4201000000000	0.997236117024513
10.4301000000000	0.997247035298115
10.4401000000000	0.997251714558231
10.4501000000000	0.997270431598692
10.4601000000000	0.997279790118923
10.4701000000000	0.997287588885782
10.4801000000000	0.997296947406013
10.4901000000000	0.997304746172872
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	4.52737390822436e-08
1.51010000000000	0.000228866484354451
1.52010000000000	0.000885274537416450
1.53010000000000	0.00194535777531105
1.54010000000000	0.00338623876732494
1.55010000000000	0.00518603330444889
1.56010000000000	0.00732381096067735
1.57010000000000	0.00977955716198885
1.58010000000000	0.0125341367063820
1.59010000000000	0.0155692586804500
1.60010000000000	0.0188674427200070
1.61010000000000	0.0224119865642356
1.62010000000000	0.0261869348547051
1.63010000000000	0.0301770491324261
1.64010000000000	0.0343677789878497
1.65010000000000	0.0387452343204012
1.66010000000000	0.0432961586657581
1.67010000000000	0.0480079035506383
1.68010000000000	0.0528684038363659
1.69010000000000	0.0578661540139274
1.70010000000000	0.0629901854146219
1.71010000000000	0.0682300443017480
1.72010000000000	0.0735757708100606
1.73010000000000	0.0790178787009728
1.74010000000000	0.0845473359026735
1.75010000000000	0.0901555458054842
1.76010000000000	0.0958343292838835
1.77010000000000	0.101575907417701
1.78010000000000	0.107372884886007
1.79010000000000	0.113218234008208
1.80010000000000	0.119105279407830
1.81010000000000	0.125027683275360
1.82010000000000	0.130979431207434
1.83010000000000	0.136954818600472
1.84010000000000	0.142948437577719
1.85010000000000	0.148955164429409
1.86010000000000	0.154970147546538
1.87010000000000	0.160988795829477
1.88010000000000	0.167006767553331
1.89010000000000	0.173019959672656
1.90010000000000	0.179024497548783
1.91010000000000	0.185016725083621
1.92010000000000	0.190993195244447
1.93010000000000	0.196950660964716
1.94010000000000	0.202886066406555
1.95010000000000	0.208796538571084
1.96010000000000	0.214679379243261
1.97010000000000	0.220532057258437
1.98010000000000	0.226352201078292
1.99010000000000	0.232137591664283
2.00010000000000	0.237886155637182
2.01010000000000	0.243595958711722
2.02010000000000	0.249265199395759
2.03010000000000	0.254892202943782
2.04010000000000	0.260475415554979
2.05010000000000	0.266013398806420
2.06010000000000	0.271504824312298
2.07010000000000	0.276948468600496
2.08010000000000	0.282343208198074
2.09010000000000	0.287688014917611
2.10010000000000	0.292981951336605
2.11010000000000	0.298224166462460
2.12010000000000	0.303413891575864
2.13010000000000	0.308550436245613
2.14010000000000	0.313633184508239
2.15010000000000	0.318661591206005
2.16010000000000	0.323635178477115
2.17010000000000	0.328553532392196
2.18010000000000	0.333416299731334
2.19010000000000	0.338223184896180
2.20010000000000	0.342973946951839
2.21010000000000	0.347668396793444
2.22010000000000	0.352306394432537
2.23010000000000	0.356887846398550
2.24010000000000	0.361412703250841
2.25010000000000	0.365880957196960
2.26010000000000	0.370292639812927
2.27010000000000	0.374647819861512
2.28010000000000	0.378946601204630
2.29010000000000	0.383189120806133
2.30010000000000	0.387375546821402
2.31010000000000	0.391506076770307
2.32010000000000	0.395580935790194
2.33010000000000	0.399600374965735
2.34010000000000	0.403564669732560
2.35010000000000	0.407474118351719
2.36010000000000	0.411329040452147
2.37010000000000	0.415129775638390
2.38010000000000	0.418876682160987
2.39010000000000	0.422570135646969
2.40010000000000	0.426210527888055
2.41010000000000	0.429798265684223
2.42010000000000	0.433333769740392
2.43010000000000	0.436817473614082
2.44010000000000	0.440249822711970
2.45010000000000	0.443631273333344
2.46010000000000	0.446962291758548
2.47010000000000	0.450243353380573
2.48010000000000	0.453474941878027
2.49010000000000	0.456657548427781
2.50010000000000	0.459791670955650
2.51010000000000	0.462877813423554
2.52010000000000	0.465916485151625
2.53010000000000	0.468908200173827
2.54010000000000	0.471853476625692
2.55010000000000	0.474752836162819
2.56010000000000	0.477606803408859
2.57010000000000	0.480415905431747
2.58010000000000	0.483180671246988
2.59010000000000	0.485901631346855
2.60010000000000	0.488579317254404
2.61010000000000	0.491214261101249
2.62010000000000	0.493806995228081
2.63010000000000	0.496358051806970
2.64010000000000	0.498867962484492
2.65010000000000	0.501337258044811
2.66010000000000	0.503766468091833
2.67010000000000	0.506156120749611
2.68010000000000	0.508506742380209
2.69010000000000	0.510818857318256
2.70010000000000	0.513092987621454
2.71010000000000	0.515329652836355
2.72010000000000	0.517529369778697
2.73010000000000	0.519692652327691
2.74010000000000	0.521820011233597
2.75010000000000	0.523911953938023
2.76010000000000	0.525968984406358
2.77010000000000	0.527991602971777
2.78010000000000	0.529980306190325
2.79010000000000	0.531935586706535
2.80010000000000	0.533857933129114
2.81010000000000	0.535747829916229
2.82010000000000	0.537605757269938
2.83010000000000	0.539432191039346
2.84010000000000	0.541227602632063
2.85010000000000	0.542992458933584
2.86010000000000	0.544727222234194
2.87010000000000	0.546432350163051
2.88010000000000	0.548108295629093
2.89010000000000	0.549755506768427
2.90010000000000	0.551374426897899
2.91010000000000	0.552965494474516
2.92010000000000	0.554529143060447
2.93010000000000	0.556065801293309
2.94010000000000	0.557575892861462
2.95010000000000	0.559059836484082
2.96010000000000	0.560518045895732
2.97010000000000	0.561950929835210
2.98010000000000	0.563358892038456
2.99010000000000	0.564742331235277
3.00010000000000	0.566101657448250
3.01010000000000	0.567519602438138
3.02010000000000	0.569068121857995
3.03010000000000	0.570738986253209
3.04010000000000	0.572524333518874
3.05010000000000	0.574416654153569
3.06010000000000	0.576408777079633
3.07010000000000	0.578493856008595
3.08010000000000	0.580665356331247
3.09010000000000	0.582917042512572
3.10010000000000	0.585242965972524
3.11010000000000	0.587637453434320
3.12010000000000	0.590095095722617
3.13010000000000	0.592610736994602
3.14010000000000	0.595179464387648
3.15010000000000	0.597796598067793
3.16010000000000	0.600457681663917
3.17010000000000	0.603158473073010
3.18010000000000	0.605894935622530
3.19010000000000	0.608663229576299
3.20010000000000	0.611459703970965
3.21010000000000	0.614280888770500
3.22010000000000	0.617123487326662
3.23010000000000	0.619984369133860
3.24010000000000	0.622860562867213
3.25010000000000	0.625749249693084
3.26010000000000	0.628647756841725
3.27010000000000	0.631553551432087
3.28010000000000	0.634464234539188
3.29010000000000	0.637377535494838
3.30010000000000	0.640291306412816
3.31010000000000	0.643203516929965
3.32010000000000	0.646112249154969
3.33010000000000	0.649015692816893
3.34010000000000	0.651912140605872
3.35010000000000	0.654799983698591
3.36010000000000	0.657677707461528
3.37010000000000	0.660543887325129
3.38010000000000	0.663397184822396
3.39010000000000	0.666236343785589
3.40010000000000	0.669060186694978
3.41010000000000	0.671867611173820
3.42010000000000	0.674657586623947
3.43010000000000	0.677429150996563
3.44010000000000	0.680181407693058
3.45010000000000	0.682913522590837
3.46010000000000	0.685624721189344
3.47010000000000	0.688314285871657
3.48010000000000	0.690981553277195
3.49010000000000	0.693625911781253
3.50010000000000	0.696246799077219
3.51010000000000	0.698843699857536
3.52010000000000	0.701416143589546
3.53010000000000	0.703963702382581
3.54010000000000	0.706485988942727
3.55010000000000	0.708982654611881
3.56010000000000	0.711453387487816
3.57010000000000	0.713897910622105
3.58010000000000	0.716315980292868
3.59010000000000	0.718707384349429
3.60010000000000	0.721071940626077
3.61010000000000	0.723409495422232
3.62010000000000	0.725719922046406
3.63010000000000	0.728003119421480
3.64010000000000	0.730259010748877
3.65010000000000	0.732487542229327
3.66010000000000	0.734688681837990
3.67010000000000	0.736862418151814
3.68010000000000	0.739008759227045
3.69010000000000	0.741127731524932
3.70010000000000	0.743219378883712
3.71010000000000	0.745283761535036
3.72010000000000	0.747320955163094
3.73010000000000	0.749331050004718
3.74010000000000	0.751314149988858
3.75010000000000	0.753270371913843
3.76010000000000	0.755199844660941
3.77010000000000	0.757102708442741
3.78010000000000	0.758979114084985
3.79010000000000	0.760829222340508
3.80010000000000	0.762653203233977
3.81010000000000	0.764451235436208
3.82010000000000	0.766223505666872
3.83010000000000	0.767970208124424
3.84010000000000	0.769691543942167
3.85010000000000	0.771387720669390
3.86010000000000	0.773058951776564
3.87010000000000	0.774705456183605
3.88010000000000	0.776327457810275
3.89010000000000	0.777925185147809
3.90010000000000	0.779498870850905
3.91010000000000	0.781048751349225
3.92010000000000	0.782575066477627
3.93010000000000	0.784078059124336
3.94010000000000	0.785557974896315
3.95010000000000	0.787015061801130
3.96010000000000	0.788449569944618
3.97010000000000	0.789861751243698
3.98010000000000	0.791251859153693
3.99010000000000	0.792620148409554
4.00010000000000	0.793966874780404
4.01010000000000	0.795292294836834
4.02010000000000	0.796596665730419
4.03010000000000	0.797880244984931
4.04010000000000	0.799143290298746
4.05010000000000	0.800386059357981
4.06010000000000	0.801608809659884
4.07010000000000	0.802811798346048
4.08010000000000	0.803995282045020
4.09010000000000	0.805159516723895
4.10010000000000	0.806304757548515
4.11010000000000	0.807431258751881
4.12010000000000	0.808539273510434
4.13010000000000	0.809629053827844
4.14010000000000	0.810700850425989
4.15010000000000	0.811754912642790
4.16010000000000	0.812791488336609
4.17010000000000	0.813810823796909
4.18010000000000	0.814813163660895
4.19010000000000	0.815798750835863
4.20010000000000	0.816767826427000
4.21010000000000	0.817720629670392
4.22010000000000	0.818657397870982
4.23010000000000	0.819578366345271
4.24010000000000	0.820483768368523
4.25010000000000	0.821373835126276
4.26010000000000	0.822248795669950
4.27010000000000	0.823108876876356
4.28010000000000	0.823954303410926
4.29010000000000	0.824785297694482
4.30010000000000	0.825602079873367
4.31010000000000	0.826404867792791
4.32010000000000	0.827193876973206
4.33010000000000	0.827969320589592
4.34010000000000	0.828731409453484
4.35010000000000	0.829480351997617
4.36010000000000	0.830216354263043
4.37010000000000	0.830939619888607
4.38010000000000	0.831650350102648
4.39010000000000	0.832348743716818
4.40010000000000	0.833034997121900
4.41010000000000	0.833709304285521
4.42010000000000	0.834371856751658
4.43010000000000	0.835022843641838
4.44010000000000	0.835662451657942
4.45010000000000	0.836290865086514
4.46010000000000	0.836908265804499
4.47010000000000	0.837514833286327
4.48010000000000	0.838110744612251
4.49010000000000	0.838696174477885
4.50010000000000	0.839271301072332
4.51010000000000	0.839865937848871
4.52010000000000	0.840506018310599
4.53010000000000	0.841188608780422
4.54010000000000	0.841910907295513
4.55010000000000	0.842670238308313
4.56010000000000	0.843464047591289
4.57010000000000	0.844289897337788
4.58010000000000	0.845145461451594
4.59010000000000	0.846028521018079
4.60010000000000	0.846936959950092
4.61010000000000	0.847868760802005
4.62010000000000	0.848822000745562
4.63010000000000	0.849794847701423
4.64010000000000	0.850785556620531
4.65010000000000	0.851792465909612
4.66010000000000	0.852813993995409
4.67010000000000	0.853848636022350
4.68010000000000	0.854894960678627
4.69010000000000	0.855951607145832
4.70010000000000	0.857017282167439
4.71010000000000	0.858090757231665
4.72010000000000	0.859170865864343
4.73010000000000	0.860256501027652
4.74010000000000	0.861346612620669
4.75010000000000	0.862440205077901
4.76010000000000	0.863536335062036
4.77010000000000	0.864634109247379
4.78010000000000	0.865732682190475
4.79010000000000	0.866831254284629
4.80010000000000	0.867929069795120
4.81010000000000	0.869025414972037
4.82010000000000	0.870119616237760
4.83010000000000	0.871211038446266
4.84010000000000	0.872299083211485
4.85010000000000	0.873383187302096
4.86010000000000	0.874462821100197
4.87010000000000	0.875537487121434
4.88010000000000	0.876606718594197
4.89010000000000	0.877670078095658
4.90010000000000	0.878727156242444
4.91010000000000	0.879777570433863
4.92010000000000	0.880820963645656
4.93010000000000	0.881857003272331
4.94010000000000	0.882885380016226
4.95010000000000	0.883905806821479
4.96010000000000	0.884918017851192
4.97010000000000	0.885921767506113
4.98010000000000	0.886916829483236
4.99010000000000	0.887902995872778
5.00010000000000	0.888880076292052
5.01010000000000	0.889847897054794
5.02010000000000	0.890806300374582
5.03010000000000	0.891755143601032
5.04010000000000	0.892694298487471
5.05010000000000	0.893623650488894
5.06010000000000	0.894543098089007
5.07010000000000	0.895452552155233
5.08010000000000	0.896351935320582
5.09010000000000	0.897241181391344
5.10010000000000	0.898120234779594
5.11010000000000	0.898989049959533
5.12010000000000	0.899847590946743
5.13010000000000	0.900695830799437
5.14010000000000	0.901533751140862
5.15010000000000	0.902361341702010
5.16010000000000	0.903178599883846
5.17010000000000	0.903985530338264
5.18010000000000	0.904782144567067
5.19010000000000	0.905568460538213
5.20010000000000	0.906344502318695
5.21010000000000	0.907110299723339
5.22010000000000	0.907865887978940
5.23010000000000	0.908611307403089
5.24010000000000	0.909346603097119
5.25010000000000	0.910071824652621
5.26010000000000	0.910787025870955
5.27010000000000	0.911492264495266
5.28010000000000	0.912187601954487
5.29010000000000	0.912873103118850
5.30010000000000	0.913548836066453
5.31010000000000	0.914214871860415
5.32010000000000	0.914871284336209
5.33010000000000	0.915518149898765
5.34010000000000	0.916155547328923
5.35010000000000	0.916783557598876
5.36010000000000	0.917402263696239
5.37010000000000	0.918011750456374
5.38010000000000	0.918612104402647
5.39010000000000	0.919203413594287
5.40010000000000	0.919785767481539
5.41010000000000	0.920359256767809
5.42010000000000	0.920923973278500
5.43010000000000	0.921480009836282
5.44010000000000	0.922027460142519
5.45010000000000	0.922566418664594
5.46010000000000	0.923096980528888
5.47010000000000	0.923619241419183
5.48010000000000	0.924133297480245
5.49010000000000	0.924639245226399
5.50010000000000	0.925137181454842
5.51010000000000	0.925627203163538
5.52010000000000	0.926109407473464
5.53010000000000	0.926583891555056
5.54010000000000	0.927050752558630
5.55010000000000	0.927510087548665
5.56010000000000	0.927961993441722
5.57010000000000	0.928406566947895
5.58010000000000	0.928843904515601
5.59010000000000	0.929274102279582
5.60010000000000	0.929697256011982
5.61010000000000	0.930113461076348
5.62010000000000	0.930522812384448
5.63010000000000	0.930925404355758
5.64010000000000	0.931321330879514
5.65010000000000	0.931710685279213
5.66010000000000	0.932093560279449
5.67010000000000	0.932470047974982
5.68010000000000	0.932840239801936
5.69010000000000	0.933204226511032
5.70010000000000	0.933562098142757
5.71010000000000	0.933913944004388
5.72010000000000	0.934259852648781
5.73010000000000	0.934599911854844
5.74010000000000	0.934934208609607
5.75010000000000	0.935262829091828
5.76010000000000	0.935585858657047
5.77010000000000	0.935903381824042
5.78010000000000	0.936215482262579
5.79010000000000	0.936522242782445
5.80010000000000	0.936823745323649
5.81010000000000	0.937120070947783
5.82010000000000	0.937411299830440
5.83010000000000	0.937697511254674
5.84010000000000	0.937978783605425
5.85010000000000	0.938255194364864
5.86010000000000	0.938526820108627
5.87010000000000	0.938793736502862
5.88010000000000	0.939056018302083
5.89010000000000	0.939313739347756
5.90010000000000	0.939566972567592
5.91010000000000	0.939815789975508
5.92010000000000	0.940060262672225
5.93010000000000	0.940300460846456
5.94010000000000	0.940536453776653
5.95010000000000	0.940768309833290
5.96010000000000	0.940996096481647
5.97010000000000	0.941219880285056
5.98010000000000	0.941439726908599
5.99010000000000	0.941655701123209
6.00010000000000	0.941867868922468
6.01010000000000	0.942086964960699
6.02010000000000	0.942322327076442
6.03010000000000	0.942572900890272
6.04010000000000	0.942837679407427
6.05010000000000	0.943115701110764
6.06010000000000	0.943406048127071
6.07010000000000	0.943707844463956
6.08010000000000	0.944020254314656
6.09010000000000	0.944342480428212
6.10010000000000	0.944673762542543
6.11010000000000	0.945013375878039
6.12010000000000	0.945360629689397
6.13010000000000	0.945714865873497
6.14010000000000	0.946075457631205
6.15010000000000	0.946441808181055
6.16010000000000	0.946813349522860
6.17010000000000	0.947189541249362
6.18010000000000	0.947569869404089
6.19010000000000	0.947953845383688
6.20010000000000	0.948341004883040
6.21010000000000	0.948730906881532
6.22010000000000	0.949123132668931
6.23010000000000	0.949517284909363
6.24010000000000	0.949912986741930
6.25010000000000	0.950309880916595
6.26010000000000	0.950707628963987
6.27010000000000	0.951105910397832
6.28010000000000	0.951504421948768
6.29010000000000	0.951902876828365
6.30010000000000	0.952301004022175
6.31010000000000	0.952698547610724
6.32010000000000	0.953095266117368
6.33010000000000	0.953490931882004
6.34010000000000	0.953885330459629
6.35010000000000	0.954278260042807
6.36010000000000	0.954669530907128
6.37010000000000	0.955058964878792
6.38010000000000	0.955446394823436
6.39010000000000	0.955831664155433
6.40010000000000	0.956214626366849
6.41010000000000	0.956595144575305
6.42010000000000	0.956973091090033
6.43010000000000	0.957348346995416
6.44010000000000	0.957720801751335
6.45010000000000	0.958090352809688
6.46010000000000	0.958456905246445
6.47010000000000	0.958820371408655
6.48010000000000	0.959180670575802
6.49010000000000	0.959537728634991
6.50010000000000	0.959891477769394
6.51010000000000	0.960241856159467
6.52010000000000	0.960588807696432
6.53010000000000	0.960932281707547
6.54010000000000	0.961272232692714
6.55010000000000	0.961608620071979
6.56010000000000	0.961941407943503
6.57010000000000	0.962270564851580
6.58010000000000	0.962596063564350
6.59010000000000	0.962917880860774
6.60010000000000	0.963235997326559
6.61010000000000	0.963550397158650
6.62010000000000	0.963861067977965
6.63010000000000	0.964168000650055
6.64010000000000	0.964471189113366
6.65010000000000	0.964770630214804
6.66010000000000	0.965066323552343
6.67010000000000	0.965358271324348
6.68010000000000	0.965646478185393
6.69010000000000	0.965930951108299
6.70010000000000	0.966211699252138
6.71010000000000	0.966488733835984
6.72010000000000	0.966762068018170
6.73010000000000	0.967031716780835
6.74010000000000	0.967297696819554
6.75010000000000	0.967560026437836
6.76010000000000	0.967818725446314
6.77010000000000	0.968073815066431
6.78010000000000	0.968325317838424
6.79010000000000	0.968573257533470
6.80010000000000	0.968817659069789
6.81010000000000	0.969058548432568
6.82010000000000	0.969295952597547
6.83010000000000	0.969529899458110
6.84010000000000	0.969760417755744
6.85010000000000	0.969987537013742
6.86010000000000	0.970211287473989
6.87010000000000	0.970431700036737
6.88010000000000	0.970648806203220
6.89010000000000	0.970862638021010
6.90010000000000	0.971073228031992
6.91010000000000	0.971280609222860
6.92010000000000	0.971484814978014
6.93010000000000	0.971685879034774
6.94010000000000	0.971883835440805
6.95010000000000	0.972078718513665
6.96010000000000	0.972270562802392
6.97010000000000	0.972459403051031
6.98010000000000	0.972645274164033
6.99010000000000	0.972828211173441
7.00010000000000	0.973008249207789
7.01010000000000	0.973185423462641
7.02010000000000	0.973359769172698
7.03010000000000	0.973531321585413
7.04010000000000	0.973700115936043
7.05010000000000	0.973866187424071
7.06010000000000	0.974029571190960
7.07010000000000	0.974190302299156
7.08010000000000	0.974348415712304
7.09010000000000	0.974503946276613
7.10010000000000	0.974656928703329
7.11010000000000	0.974807397552254
7.12010000000000	0.974955387216288
7.13010000000000	0.975100931906917
7.14010000000000	0.975244065640633
7.15010000000000	0.975384822226233
7.16010000000000	0.975523235252950
7.17010000000000	0.975659338079395
7.18010000000000	0.975793163823261
7.19010000000000	0.975924745351755
7.20010000000000	0.976054115272731
7.21010000000000	0.976181305926487
7.22010000000000	0.976306349378194
7.23010000000000	0.976429277410934
7.24010000000000	0.976550121519309
7.25010000000000	0.976668912903602
7.26010000000000	0.976785682464463
7.27010000000000	0.976900460798086
7.28010000000000	0.977013278191869
7.29010000000000	0.977124164620515
7.30010000000000	0.977233149742567
7.31010000000000	0.977340262897355
7.32010000000000	0.977445533102322
7.33010000000000	0.977548989050722
7.34010000000000	0.977650659109668
7.35010000000000	0.977750571318509
7.36010000000000	0.977848753387526
7.37010000000000	0.977945232696917
7.38010000000000	0.978040036296078
7.39010000000000	0.978133190903138
7.40010000000000	0.978224722904759
7.41010000000000	0.978314658356163
7.42010000000000	0.978403022981394
7.43010000000000	0.978489842173791
7.44010000000000	0.978575140996668
7.45010000000000	0.978658944184168
7.46010000000000	0.978741276142318
7.47010000000000	0.978822160950233
7.48010000000000	0.978901622361490
7.49010000000000	0.978979683805647
7.50010000000000	0.979056369150330
7.51010000000000	0.979135542978978
7.52010000000000	0.979220567019343
7.53010000000000	0.979311061798735
7.54010000000000	0.979406664901006
7.55010000000000	0.979507030280052
7.56010000000000	0.979611827599721
7.57010000000000	0.979720741599123
7.58010000000000	0.979833471482401
7.59010000000000	0.979949730332023
7.60010000000000	0.980069244544727
7.61010000000000	0.980191753289239
7.62010000000000	0.980317007984976
7.63010000000000	0.980444771800901
7.64010000000000	0.980574819173810
7.65010000000000	0.980706935345284
7.66010000000000	0.980840915916622
7.67010000000000	0.980976566421058
7.68010000000000	0.981113701912626
7.69010000000000	0.981252146571017
7.70010000000000	0.981391733321858
7.71010000000000	0.981532303471789
7.72010000000000	0.981673706357809
7.73010000000000	0.981815799010329
7.74010000000000	0.981958445829427
7.75010000000000	0.982101518273782
7.76010000000000	0.982244894561834
7.77010000000000	0.982388459384682
7.78010000000000	0.982532103630283
7.79010000000000	0.982675724118516
7.80010000000000	0.982819223346710
7.81010000000000	0.982962509245215
7.82010000000000	0.983105494942660
7.83010000000000	0.983248098540507
7.84010000000000	0.983390242896549
7.85010000000000	0.983531855417025
7.86010000000000	0.983672867857005
7.87010000000000	0.983813216128733
7.88010000000000	0.983952840117633
7.89010000000000	0.984091683505670
7.90010000000000	0.984229693601795
7.91010000000000	0.984366821179192
7.92010000000000	0.984503020319081
7.93010000000000	0.984638248260802
7.94010000000000	0.984772465257966
7.95010000000000	0.984905634440413
7.96010000000000	0.985037721681773
7.97010000000000	0.985168695472395
7.98010000000000	0.985298526797465
7.99010000000000	0.985427189020080
8.00010000000000	0.985554657769108
8.01010000000000	0.985680910831637
8.02010000000000	0.985805928049842
8.03010000000000	0.985929691222110
8.04010000000000	0.986052184008216
8.05010000000000	0.986173391838450
8.06010000000000	0.986293301826492
8.07010000000000	0.986411902685918
8.08010000000000	0.986529184650185
8.09010000000000	0.986645139395959
8.10010000000000	0.986759759969658
8.11010000000000	0.986873040717085
8.12010000000000	0.986984977216021
8.13010000000000	0.987095566211677
8.14010000000000	0.987204805554881
8.15010000000000	0.987312694142892
8.16010000000000	0.987419231862747
8.17010000000000	0.987524419537038
8.18010000000000	0.987628258872005
8.19010000000000	0.987730752407891
8.20010000000000	0.987831903471426
8.21010000000000	0.987931716130396
8.22010000000000	0.988030195150179
8.23010000000000	0.988127345952197
8.24010000000000	0.988223174574182
8.25010000000000	0.988317687632224
8.26010000000000	0.988410892284471
8.27010000000000	0.988502796196472
8.28010000000000	0.988593407508064
8.29010000000000	0.988682734801749
8.30010000000000	0.988770787072498
8.31010000000000	0.988857573698939
8.32010000000000	0.988943104415850
8.33010000000000	0.989027389287924
8.34010000000000	0.989110438684742
8.35010000000000	0.989192263256911
8.36010000000000	0.989272873913318
8.37010000000000	0.989352281799456
8.38010000000000	0.989430498276774
8.39010000000000	0.989507534903008
8.40010000000000	0.989583403413466
8.41010000000000	0.989658115703208
8.42010000000000	0.989731683810099
8.43010000000000	0.989804119898692
8.44010000000000	0.989875436244908
8.45010000000000	0.989945645221481
8.46010000000000	0.990014759284134
8.47010000000000	0.990082790958455
8.48010000000000	0.990149752827449
8.49010000000000	0.990215657519729
8.50010000000000	0.990280517698326
8.51010000000000	0.990344346050091
8.52010000000000	0.990407155275658
8.53010000000000	0.990468958079949
8.54010000000000	0.990529767163201
8.55010000000000	0.990589595212484
8.56010000000000	0.990648454893695
8.57010000000000	0.990706358844006
8.58010000000000	0.990763319664750
8.59010000000000	0.990819349914710
8.60010000000000	0.990874462103820
8.61010000000000	0.990928668687236
8.62010000000000	0.990981982059776
8.63010000000000	0.991034414550698
8.64010000000000	0.991085978418821
8.65010000000000	0.991136685847948
8.66010000000000	0.991186548942609
8.67010000000000	0.991235579724078
8.68010000000000	0.991283790126667
8.69010000000000	0.991331191994296
8.70010000000000	0.991377797077299
8.71010000000000	0.991423617029470
8.72010000000000	0.991468663405353
8.73010000000000	0.991512947657732
8.74010000000000	0.991556481135333
8.75010000000000	0.991599275080730
8.76010000000000	0.991641340628436
8.77010000000000	0.991682688803166
8.78010000000000	0.991723330518279
8.79010000000000	0.991763276574384
8.80010000000000	0.991802537658088
8.81010000000000	0.991841124340903
8.82010000000000	0.991879047078292
8.83010000000000	0.991916316208833
8.84010000000000	0.991952941953530
8.85010000000000	0.991988934415222
8.86010000000000	0.992024303578128
8.87010000000000	0.992059059307475
8.88010000000000	0.992093211349247
8.89010000000000	0.992126769330016
8.90010000000000	0.992159742756880
8.91010000000000	0.992192141017468
8.92010000000000	0.992223973380044
8.93010000000000	0.992255248993674
8.94010000000000	0.992285976888476
8.95010000000000	0.992316165975931
8.96010000000000	0.992345825049264
8.97010000000000	0.992374962783877
8.98010000000000	0.992403587737855
8.99010000000000	0.992431708352506
9.00010000000000	0.992459333226718
9.01010000000000	0.992487853616954
9.02010000000000	0.992518479751503
9.03010000000000	0.992551075026383
9.04010000000000	0.992585508977850
9.05010000000000	0.992621657035264
9.06010000000000	0.992659400283453
9.07010000000000	0.992698625234234
9.08010000000000	0.992739223606729
9.09010000000000	0.992781092116150
9.10010000000000	0.992824132270744
9.11010000000000	0.992868250176575
9.12010000000000	0.992913356349853
9.13010000000000	0.992959365536529
9.14010000000000	0.993006196538877
9.15010000000000	0.993053772048803
9.16010000000000	0.993102018487617
9.17010000000000	0.993150865852037
9.18010000000000	0.993200247566178
9.19010000000000	0.993250100339307
9.20010000000000	0.993300364029140
9.21010000000000	0.993350981510477
9.22010000000000	0.993401898548965
9.23010000000000	0.993453063679797
9.24010000000000	0.993504428091165
9.25010000000000	0.993555945512285
9.26010000000000	0.993607572105808
9.27010000000000	0.993659266364467
9.28010000000000	0.993710989011791
9.29010000000000	0.993762702906729
9.30010000000000	0.993814372952041
9.31010000000000	0.993865966006304
9.32010000000000	0.993917450799410
9.33010000000000	0.993968797851403
9.34010000000000	0.994019979394542
9.35010000000000	0.994070969298458
9.36010000000000	0.994121742998303
9.37010000000000	0.994172277425745
9.38010000000000	0.994222550942742
9.39010000000000	0.994272543277941
9.40010000000000	0.994322235465650
9.41010000000000	0.994371609787239
9.42010000000000	0.994420649714917
9.43010000000000	0.994469339857765
9.44010000000000	0.994517665909937
9.45010000000000	0.994565614600987
9.46010000000000	0.994613173648174
9.47010000000000	0.994660331710728
9.48010000000000	0.994707078345969
9.49010000000000	0.994753403967214
9.50010000000000	0.994799299803412
9.51010000000000	0.994844757860420
9.52010000000000	0.994889770883883
9.53010000000000	0.994934332323635
9.54010000000000	0.994978436299565
9.55010000000000	0.995022077568902
9.56010000000000	0.995065251494855
9.57010000000000	0.995107954016547
9.58010000000000	0.995150181620223
9.59010000000000	0.995191931311641
9.60010000000000	0.995233200589627
9.61010000000000	0.995273987420747
9.62010000000000	0.995314290215041
9.63010000000000	0.995354107802787
9.64010000000000	0.995393439412246
9.65010000000000	0.995432284648357
9.66010000000000	0.995470643472346
9.67010000000000	0.995508516182200
9.68010000000000	0.995545903393987
9.69010000000000	0.995582806023982
9.70010000000000	0.995619225271561
9.71010000000000	0.995655162602849
9.72010000000000	0.995690619735069
9.73010000000000	0.995725598621593
9.74010000000000	0.995760101437632
9.75010000000000	0.995794130566573
9.76010000000000	0.995827688586918
9.77010000000000	0.995860778259799
9.78010000000000	0.995893402517068
9.79010000000000	0.995925564449906
9.80010000000000	0.995957267297957
9.81010000000000	0.995988514438952
9.82010000000000	0.996019309378810
9.83010000000000	0.996049655742196
9.84010000000000	0.996079557263504
9.85010000000000	0.996109017778278
9.86010000000000	0.996138041215013
9.87010000000000	0.996166631587362
9.88010000000000	0.996194792986695
9.89010000000000	0.996222529575026
9.90010000000000	0.996249845578269
9.91010000000000	0.996276745279827
9.92010000000000	0.996303233014491
9.93010000000000	0.996329313162637
9.94010000000000	0.996354990144715
9.95010000000000	0.996380268416005
9.96010000000000	0.996405152461643
9.97010000000000	0.996429646791894
9.98010000000000	0.996453755937677
9.99010000000000	0.996477484446309
10.0001000000000	0.996500836877480
10.0101000000000	0.996523817799434
10.0201000000000	0.996546431785360
10.0301000000000	0.996568683409973
10.0401000000000	0.996590577246282
10.0501000000000	0.996612117862542
10.0601000000000	0.996633309819367
10.0701000000000	0.996654157667014
10.0801000000000	0.996674665942818
10.0901000000000	0.996694839168785
10.1001000000000	0.996714681849318
10.1101000000000	0.996734198469085
10.1201000000000	0.996753393491015
10.1301000000000	0.996772271354421
10.1401000000000	0.996790836473247
10.1501000000000	0.996809093234414
10.1601000000000	0.996827045996290
10.1701000000000	0.996844699087258
10.1801000000000	0.996862056804382
10.1901000000000	0.996879123412172
10.2001000000000	0.996895903141431
10.2101000000000	0.996912400188199
10.2201000000000	0.996928618712770
10.2301000000000	0.996944562838793
10.2401000000000	0.996960236652446
10.2501000000000	0.996975644201678
10.2601000000000	0.996990789495526
10.2701000000000	0.997005676503486
10.2801000000000	0.997020309154958
10.2901000000000	0.997034691338739
10.3001000000000	0.997048826902575
10.3101000000000	0.997062719652767
10.3201000000000	0.997076373353827
10.3301000000000	0.997089791728181
10.3401000000000	0.997102978455915
10.3501000000000	0.997115937174570
10.3601000000000	0.997128671478969
10.3701000000000	0.997141184921093
10.3801000000000	0.997153481009984
10.3901000000000	0.997165563211686
10.4001000000000	0.997177434949225
10.4101000000000	0.997189099602609
10.4201000000000	0.997200560508864
10.4301000000000	0.997211820962100
10.4401000000000	0.997222884213595
10.4501000000000	0.997233753471910
10.4601000000000	0.997244431903026
10.4701000000000	0.997254922630500
10.4801000000000	0.997265228735647
10.4901000000000	0.997275353257734
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0.000248393254951462
2.02010000000000	0.000984199689430321
2.03010000000000	0.00216992598193447
2.04010000000000	0.00373839659810596
2.05010000000000	0.00573804041155169
2.06010000000000	0.00805950190122385
2.07010000000000	0.0106855966281006
2.08010000000000	0.0137194312263128
2.09010000000000	0.0169875990839132
2.10010000000000	0.0204291735534608
2.11010000000000	0.0242784878943438
2.12010000000000	0.0283793199336368
2.13010000000000	0.0326004430460824
2.14010000000000	0.0372058727039246
2.15010000000000	0.0418769156743955
2.16010000000000	0.0468978963122193
2.17010000000000	0.0519173147283140
2.18010000000000	0.0573210396898052
2.19010000000000	0.0627513224206938
2.20010000000000	0.0682550295728574
2.21010000000000	0.0737884189378767
2.22010000000000	0.0793655505113152
2.23010000000000	0.0849989220670069
2.24010000000000	0.0908806868776500
2.25010000000000	0.0965859206328874
2.26010000000000	0.102561418747286
2.27010000000000	0.108654083491378
2.28010000000000	0.114779554891785
2.29010000000000	0.120950330722340
2.30010000000000	0.127003939923201
2.31010000000000	0.133271573500970
2.32010000000000	0.139514211531071
2.33010000000000	0.145683425139897
2.34010000000000	0.151955745382854
2.35010000000000	0.158042161240029
2.36010000000000	0.164341039252383
2.37010000000000	0.170555557291358
2.38010000000000	0.176891928625214
2.39010000000000	0.183161124424712
2.40010000000000	0.189306904707600
2.41010000000000	0.195615156050329
2.42010000000000	0.201814051872011
2.43010000000000	0.208067625454216
2.44010000000000	0.214099363550868
2.45010000000000	0.220195152738419
2.46010000000000	0.226337808577848
2.47010000000000	0.232257066709993
2.48010000000000	0.238254435928601
2.49010000000000	0.244259616255855
2.50010000000000	0.250250736587546
2.51010000000000	0.256073136972478
2.52010000000000	0.261887726248763
2.53010000000000	0.267689817751215
2.54010000000000	0.273510655914417
2.55010000000000	0.279092474153045
2.56010000000000	0.284828952342867
2.57010000000000	0.290641979397424
2.58010000000000	0.296230046522968
2.59010000000000	0.301641582593105
2.60010000000000	0.307092174206475
2.61010000000000	0.312349050325417
2.62010000000000	0.317513755362333
2.63010000000000	0.322628469303912
2.64010000000000	0.327799423227745
2.65010000000000	0.332892266065116
2.66010000000000	0.337905435594294
2.67010000000000	0.342901420684450
2.68010000000000	0.347778676923183
2.69010000000000	0.352673117600938
2.70010000000000	0.357487884970501
2.71010000000000	0.362182361266911
2.72010000000000	0.366792477589941
2.73010000000000	0.371501013881915
2.74010000000000	0.376276725708246
2.75010000000000	0.380688439871661
2.76010000000000	0.385040789609364
2.77010000000000	0.389379079351504
2.78010000000000	0.393826724614692
2.79010000000000	0.398016603292552
2.80010000000000	0.402251786400561
2.81010000000000	0.406366678435418
2.82010000000000	0.410412832714187
2.83010000000000	0.414318387037322
2.84010000000000	0.418225503582188
2.85010000000000	0.422015453497358
2.86010000000000	0.425838210068844
2.87010000000000	0.429612537766722
2.88010000000000	0.433294694382574
2.89010000000000	0.436789384390916
2.90010000000000	0.440349687711886
2.91010000000000	0.443942797689171
2.92010000000000	0.447376561050072
2.93010000000000	0.450741586654885
2.94010000000000	0.454083178933759
2.95010000000000	0.457406024551883
2.96010000000000	0.460672630187753
2.97010000000000	0.463872060289265
2.98010000000000	0.467096485938445
2.99010000000000	0.470138131645303
3.00010000000000	0.473320377307793
3.01010000000000	0.476427636327280
3.02010000000000	0.479350553182714
3.03010000000000	0.482329710020401
3.04010000000000	0.485041726942386
3.05010000000000	0.487869348272336
3.06010000000000	0.490546996316277
3.07010000000000	0.493199648812550
3.08010000000000	0.495913227956264
3.09010000000000	0.498556507122162
3.10010000000000	0.501196661844602
3.11010000000000	0.503783701028248
3.12010000000000	0.506241075808365
3.13010000000000	0.508687515036378
3.14010000000000	0.511108958716723
3.15010000000000	0.513519466844964
3.16010000000000	0.515789375017571
3.17010000000000	0.518140518720099
3.18010000000000	0.520408864670976
3.19010000000000	0.522689708395688
3.20010000000000	0.524833076608226
3.21010000000000	0.527038933689933
3.22010000000000	0.529135435250593
3.23010000000000	0.531200692376667
3.24010000000000	0.533111289551545
3.25010000000000	0.535143740021304
3.26010000000000	0.537099641626331
3.27010000000000	0.539036796570606
3.28010000000000	0.540856784885188
3.29010000000000	0.542690833195332
3.30010000000000	0.544623301474420
3.31010000000000	0.546374552032914
3.32010000000000	0.548117991482762
3.33010000000000	0.549867679819526
3.34010000000000	0.551537694848099
3.35010000000000	0.553248327641632
3.36010000000000	0.554952711548248
3.37010000000000	0.556580546590130
3.38010000000000	0.558156828314948
3.39010000000000	0.559736234483223
3.40010000000000	0.561192225134887
3.41010000000000	0.562632593569259
3.42010000000000	0.564097957551299
3.43010000000000	0.565555510424692
3.44010000000000	0.566944325541999
3.45010000000000	0.568348762876597
3.46010000000000	0.569750075767738
3.47010000000000	0.571090462011437
3.48010000000000	0.572407414929197
3.49010000000000	0.573685312303726
3.50010000000000	0.574946025239234
3.51010000000000	0.576173931518427
3.52010000000000	0.577367468919576
3.53010000000000	0.578498517451555
3.54010000000000	0.579696741517892
3.55010000000000	0.580896527805959
3.56010000000000	0.582002580790270
3.57010000000000	0.583010213805637
3.58010000000000	0.584100644572656
3.59010000000000	0.585144208687797
3.60010000000000	0.586162777255269
3.61010000000000	0.587225088031161
3.62010000000000	0.588287398807053
3.63010000000000	0.589263787387835
3.64010000000000	0.590224553751325
3.65010000000000	0.591200942332108
3.66010000000000	0.592150773143492
3.67010000000000	0.593120912837358
3.68010000000000	0.593994194784010
3.69010000000000	0.594908094495622
3.70010000000000	0.595779814220545
3.71010000000000	0.596598418406673
3.72010000000000	0.597409211484154
3.73010000000000	0.598221566783365
3.74010000000000	0.599066728738889
3.75010000000000	0.599830655164493
3.76010000000000	0.600622701581223
3.77010000000000	0.601413185776224
3.78010000000000	0.602102125558824
3.79010000000000	0.602866051984427
3.80010000000000	0.603615918414467
3.81010000000000	0.604314231527443
3.82010000000000	0.604987549092750
3.83010000000000	0.605632746666930
3.84010000000000	0.606279506462840
3.85010000000000	0.606935639589125
3.86010000000000	0.607557403837366
3.87010000000000	0.608194790302900
3.88010000000000	0.608799370112120
3.89010000000000	0.609366456599837
3.90010000000000	0.609974160852514
3.91010000000000	0.610552182892337
3.92010000000000	0.611102084941032
3.93010000000000	0.611656673654915
3.94010000000000	0.612170644603838
3.95010000000000	0.612756477752306
3.96010000000000	0.613225144271080
3.97010000000000	0.613726617446169
3.98010000000000	0.614221841734340
3.99010000000000	0.614763932674389
4.00010000000000	0.615210728088954
4.01010000000000	0.615827805672008
4.02010000000000	0.616571423215131
4.03010000000000	0.617502507365765
4.04010000000000	0.618558569254739
4.05010000000000	0.619714613334386
4.06010000000000	0.621005008482749
4.07010000000000	0.622364141387200
4.08010000000000	0.623874809799389
4.09010000000000	0.625465151519769
4.10010000000000	0.627132042104883
4.11010000000000	0.628952030419464
4.12010000000000	0.630843880933591
4.13010000000000	0.632713860343509
4.14010000000000	0.634679135278911
4.15010000000000	0.636814692382802
4.16010000000000	0.638886198395794
4.17010000000000	0.641026442164872
4.18010000000000	0.643288539228833
4.19010000000000	0.645508456306104
4.20010000000000	0.647740871157209
4.21010000000000	0.650088890416279
4.22010000000000	0.652474402996851
4.23010000000000	0.654872413351258
4.24010000000000	0.657314165914083
4.25010000000000	0.659791849576681
4.26010000000000	0.662294528786948
4.27010000000000	0.664826890210070
4.28010000000000	0.667199905016808
4.29010000000000	0.669680713122865
4.30010000000000	0.672081847920729
4.31010000000000	0.674631393782873
4.32010000000000	0.677113764110659
4.33010000000000	0.679627378873030
4.34010000000000	0.682175362513445
4.35010000000000	0.684806143905510
4.36010000000000	0.687299449785401
4.37010000000000	0.689769322339353
4.38010000000000	0.692281374879995
4.39010000000000	0.694818422968304
4.40010000000000	0.697158631118727
4.41010000000000	0.699641001446513
4.42010000000000	0.702137431769863
4.43010000000000	0.704588557663064
4.44010000000000	0.706978756908824
4.45010000000000	0.709412698363003
4.46010000000000	0.711734159852676
4.47010000000000	0.714049372455430
4.48010000000000	0.716327091736684
4.49010000000000	0.718700106543422
4.50010000000000	0.720932521394527
4.51010000000000	0.723200867345404
4.52010000000000	0.725480148848387
4.53010000000000	0.727671945934531
4.54010000000000	0.729876240794510
4.55010000000000	0.732158646740951
4.56010000000000	0.734298890510030
4.57010000000000	0.736528180917676
4.58010000000000	0.738655926912921
4.59010000000000	0.740677441830576
4.60010000000000	0.742700518969960
4.61010000000000	0.744811080526183
4.62010000000000	0.746843530995944
4.63010000000000	0.748785372605406
4.64010000000000	0.750722527549682
4.65010000000000	0.752733106915232
4.66010000000000	0.754698381850634
4.67010000000000	0.756663656786036
4.68010000000000	0.758555507300163
4.69010000000000	0.760322380075950
4.70010000000000	0.762197046151055
4.71010000000000	0.763998287804885
4.72010000000000	0.765818276119466
4.73010000000000	0.767666384425173
4.74010000000000	0.769430132757502
4.75010000000000	0.771042345582092
4.76010000000000	0.772756102819083
4.77010000000000	0.774416744517280
4.78010000000000	0.776169557297503
4.79010000000000	0.777775521235176
4.80010000000000	0.779376798507662
4.81010000000000	0.780899964693685
4.82010000000000	0.782521550848650
4.83010000000000	0.784035343704296
4.84010000000000	0.785547574338214
4.85010000000000	0.787002002768149
4.86010000000000	0.788417375654853
4.87010000000000	0.789885864080351
4.88010000000000	0.791329356958182
4.89010000000000	0.792654120984588
4.90010000000000	0.794061682762646
4.91010000000000	0.795419253445367
4.92010000000000	0.796700275263355
4.93010000000000	0.797984421524801
4.94010000000000	0.799276378894893
4.95010000000000	0.800562087378068
4.96010000000000	0.801858731413348
4.97010000000000	0.803056955479685
4.98010000000000	0.804300483976171
4.99010000000000	0.805484648046945
5.00010000000000	0.806712554326138
5.01010000000000	0.807832667306012
5.02010000000000	0.808943406955510
5.03010000000000	0.810046335496363
5.04010000000000	0.811080526281128
5.05010000000000	0.812163145939500
5.06010000000000	0.813248890041330
5.07010000000000	0.814304951930305
5.08010000000000	0.815284464954546
5.09010000000000	0.816276475752622
5.10010000000000	0.817254426555134
5.11010000000000	0.818235501801104
5.12010000000000	0.819169710395197
5.13010000000000	0.820105481211019
5.14010000000000	0.821067809796238
5.15010000000000	0.821923907303869
5.16010000000000	0.822812811467813
5.17010000000000	0.823673595640630
5.18010000000000	0.824515633152697
5.19010000000000	0.825370168438597
5.20010000000000	0.826210643728934
5.21010000000000	0.827037059023708
5.22010000000000	0.827852538766377
5.23010000000000	0.828633649631002
5.24010000000000	0.829397576056605
5.25010000000000	0.830105262499956
5.26010000000000	0.830839506712704
5.27010000000000	0.831523759830116
5.28010000000000	0.832217386277903
5.29010000000000	0.832909450503961
5.30010000000000	0.833631196942875
5.31010000000000	0.834312325616828
5.32010000000000	0.834938776530257
5.33010000000000	0.835558978556769
5.34010000000000	0.836263540556660
5.35010000000000	0.836919673682946
5.36010000000000	0.837519566826978
5.37010000000000	0.838081966649507
5.38010000000000	0.838708417562936
5.39010000000000	0.839283315159300
5.40010000000000	0.839908203851000
5.41010000000000	0.840440921460674
5.42010000000000	0.841056436821998
5.43010000000000	0.841609463314152
5.44010000000000	0.842142180923826
5.45010000000000	0.842674898533500
5.46010000000000	0.843173247265130
5.47010000000000	0.843745020418036
5.48010000000000	0.844266802475605
5.49010000000000	0.844771400094151
5.50010000000000	0.845238504391196
5.51010000000000	0.845736853122826
5.52010000000000	0.846189897424308
5.53010000000000	0.846660126164812
5.54010000000000	0.847117857131482
5.55010000000000	0.847591210315443
5.56010000000000	0.848005199073693
5.57010000000000	0.848425436718860
5.58010000000000	0.848833176590194
5.59010000000000	0.849222169800776
5.60010000000000	0.849625223006922
5.61010000000000	0.850003280665399
5.62010000000000	0.850359467219667
5.63010000000000	0.850757833760624
5.64010000000000	0.851124955866997
5.65010000000000	0.851476455756076
5.66010000000000	0.851896693401243
5.67010000000000	0.852238819959948
5.68010000000000	0.852646559831281
5.69010000000000	0.852968377507506
5.70010000000000	0.853277697409896
5.71010000000000	0.853621386190329
5.72010000000000	0.853960388305575
5.73010000000000	0.854233777108192
5.74010000000000	0.854516539241185
5.75010000000000	0.854805550261094
5.76010000000000	0.855113307941755
5.77010000000000	0.855402318961665
5.78010000000000	0.855677269986012
5.79010000000000	0.855972529892838
5.80010000000000	0.856258416469289
5.81010000000000	0.856548989710928
5.82010000000000	0.856819254070087
5.83010000000000	0.857045776220826
5.84010000000000	0.857294169475775
5.85010000000000	0.857530064956890
5.86010000000000	0.857762835994546
5.87010000000000	0.858072155896936
5.88010000000000	0.858295553604218
5.89010000000000	0.858542384637438
5.90010000000000	0.858795464557575
5.91010000000000	0.858987617830271
5.92010000000000	0.859198517763718
5.93010000000000	0.859404731031978
5.94010000000000	0.859590635417757
5.95010000000000	0.859843715337894
5.96010000000000	0.860060864158258
5.97010000000000	0.860248330765766
5.98010000000000	0.860448295147109
5.99010000000000	0.860637323976346
6.00010000000000	0.860815417253479
6.01010000000000	0.861073183838803
6.02010000000000	0.861371568189089
6.03010000000000	0.861679325869750
6.04010000000000	0.862057383528227
6.05010000000000	0.862493243390687
6.06010000000000	0.862950974357357
6.07010000000000	0.863471194193196
6.08010000000000	0.864033594015726
6.09010000000000	0.864603804946901
6.10010000000000	0.865202135869204
6.11010000000000	0.865831711226092
6.12010000000000	0.866530024339066
6.13010000000000	0.867284577434294
6.14010000000000	0.868067250520648
6.15010000000000	0.868848361385274
6.16010000000000	0.869620098919523
6.17010000000000	0.870319974254228
6.18010000000000	0.871102647340583
6.19010000000000	0.871904067087688
6.20010000000000	0.872742980156297
6.21010000000000	0.873581893224905
6.22010000000000	0.874430179623888
6.23010000000000	0.875275341579414
6.24010000000000	0.876206425730048
6.25010000000000	0.877112514333014
6.26010000000000	0.877984234057936
6.27010000000000	0.878893447104360
6.28010000000000	0.879844840137475
6.29010000000000	0.880747804296982
6.30010000000000	0.881622648465363
6.31010000000000	0.882559981502914
6.32010000000000	0.883512936757758
6.33010000000000	0.884422149804182
6.34010000000000	0.885326676185419
6.35010000000000	0.886212455905905
6.36010000000000	0.887068553413535
6.37010000000000	0.887927775364624
6.38010000000000	0.888835426189319
6.39010000000000	0.889736828127096
6.40010000000000	0.890583552304350
6.41010000000000	0.891474018690024
6.42010000000000	0.892359798410510
6.43010000000000	0.893276822565581
6.44010000000000	0.894139168960127
6.45010000000000	0.894993704246028
6.46010000000000	0.895846677310199
6.47010000000000	0.896715272591663
6.48010000000000	0.897602614533878
6.49010000000000	0.898441527602486
6.50010000000000	0.899225762910570
6.51010000000000	0.900069362644366
6.52010000000000	0.900830164626511
6.53010000000000	0.901664391029931
6.54010000000000	0.902515801872374
6.55010000000000	0.903284414963165
6.56010000000000	0.904095208040646
6.57010000000000	0.904932558887525
6.58010000000000	0.905683987539295
6.59010000000000	0.906415107308584
6.60010000000000	0.907199342616668
6.61010000000000	0.907911715725206
6.62010000000000	0.908658457711788
6.63010000000000	0.909422384137392
6.64010000000000	0.910147255019764
6.65010000000000	0.910848692576197
6.66010000000000	0.911537632358796
6.67010000000000	0.912229696584854
6.68010000000000	0.912898327484973
6.69010000000000	0.913559147276446
6.70010000000000	0.914193409298521
6.71010000000000	0.914854229089993
6.72010000000000	0.915499426664174
6.73010000000000	0.916133688686249
6.74010000000000	0.916753890712762
6.75010000000000	0.917442830495361
6.76010000000000	0.918033350309017
6.77010000000000	0.918681672326656
6.78010000000000	0.919297187687980
6.79010000000000	0.919868960840886
6.80010000000000	0.920462605098001
6.81010000000000	0.921064060463762
6.82010000000000	0.921604589182081
6.83010000000000	0.922181049000174
6.84010000000000	0.922705955501202
6.85010000000000	0.923255857549897
6.86010000000000	0.923787012937842
6.87010000000000	0.924374408308039
6.88010000000000	0.924861821487565
6.89010000000000	0.925336736893256
6.90010000000000	0.925861643394284
6.91010000000000	0.926294378813286
6.92010000000000	0.926788040879728
6.93010000000000	0.927258269620232
6.94010000000000	0.927673820600211
6.95010000000000	0.928176855997030
6.96010000000000	0.928575222537987
6.97010000000000	0.929042326835032
6.98010000000000	0.929436006710803
6.99010000000000	0.929884364347097
7.00010000000000	0.930285855331513
7.01010000000000	0.930727964080890
7.02010000000000	0.931149763947786
7.03010000000000	0.931555941597390
7.04010000000000	0.931915252595117
7.05010000000000	0.932293310253594
7.06010000000000	0.932663556803425
7.07010000000000	0.933038490018444
7.08010000000000	0.933410298790004
7.09010000000000	0.933760236457354
7.10010000000000	0.934144543002749
7.11010000000000	0.934530411769872
7.12010000000000	0.934872538328577
7.13010000000000	0.935192793783072
7.14010000000000	0.935516173681025
7.15010000000000	0.935869235791834
7.16010000000000	0.936192615689787
7.17010000000000	0.936470691157593
7.18010000000000	0.936767513286149
7.19010000000000	0.937081519853726
7.20010000000000	0.937400213086492
7.21010000000000	0.937711095210611
7.22010000000000	0.937993857343604
7.23010000000000	0.938321923906745
7.24010000000000	0.938646866026427
7.25010000000000	0.938871825955438
7.26010000000000	0.939167085862264
7.27010000000000	0.939424852447589
7.28010000000000	0.939687305698102
7.29010000000000	0.939934136731322
7.30010000000000	0.940221585529502
7.31010000000000	0.940474665449639
7.32010000000000	0.940710560930754
7.33010000000000	0.940944894190140
7.34010000000000	0.941165167453962
7.35010000000000	0.941394814048160
7.36010000000000	0.941613525090253
7.37010000000000	0.941822862801971
7.38010000000000	0.942057196061357
7.39010000000000	0.942300902651118
7.40010000000000	0.942489931480355
7.41010000000000	0.942663338092301
7.42010000000000	0.942874238025748
7.43010000000000	0.943092949067841
7.44010000000000	0.943321033440311
7.45010000000000	0.943502251160902
7.46010000000000	0.943686593324952
7.47010000000000	0.943877184375918
7.48010000000000	0.944080273200719
7.49010000000000	0.944261490921311
7.50010000000000	0.944452081972277
7.51010000000000	0.944647359688432
7.52010000000000	0.944850448513233
7.53010000000000	0.945034790677283
7.54010000000000	0.945172266189455
7.55010000000000	0.945319115032002
7.56010000000000	0.945472212761467
7.57010000000000	0.945620623825744
7.58010000000000	0.945754974894458
7.59010000000000	0.945900261515277
7.60010000000000	0.946037737027449
7.61010000000000	0.946204894752477
7.62010000000000	0.946342370264649
7.63010000000000	0.946493905772385
7.64010000000000	0.946634505728015
7.65010000000000	0.946764170131541
7.66010000000000	0.946907894530630
7.67010000000000	0.947048494486261
7.68010000000000	0.947173472224599
7.69010000000000	0.947284389967374
7.70010000000000	0.947399994375337
7.71010000000000	0.947503101009466
7.72010000000000	0.947635889856451
7.73010000000000	0.947742120934038
7.74010000000000	0.947843665346438
7.75010000000000	0.947963956419588
7.76010000000000	0.948060814166800
7.77010000000000	0.948163920800929
7.78010000000000	0.948262340769870
7.79010000000000	0.948356074073623
7.80010000000000	0.948463867372940
7.81010000000000	0.948546665124588
7.82010000000000	0.948646647315259
7.83010000000000	0.948731007288637
7.84010000000000	0.948804431709910
7.85010000000000	0.948896602791934
7.86010000000000	0.948976276100124
7.87010000000000	0.949084069399441
7.88010000000000	0.949162180485902
7.89010000000000	0.949248102681009
7.90010000000000	0.949327775989199
7.91010000000000	0.949407449297389
7.92010000000000	0.949485560383850
7.93010000000000	0.949576169244145
7.94010000000000	0.949654280330606
7.95010000000000	0.949746451412630
7.96010000000000	0.949804253616611
7.97010000000000	0.949872991372697
7.98010000000000	0.949940166907053
7.99010000000000	0.950007342441409
8.00010000000000	0.950079204640953
8.01010000000000	0.950158877949144
8.02010000000000	0.950258860139814
8.03010000000000	0.950366653439131
8.04010000000000	0.950491631177469
8.05010000000000	0.950652540015580
8.06010000000000	0.950790015527752
8.07010000000000	0.950963422139697
8.08010000000000	0.951155575412392
8.09010000000000	0.951352415350276
8.10010000000000	0.951563315283723
8.11010000000000	0.951797648543109
8.12010000000000	0.952075724010914
8.13010000000000	0.952297559496467
8.14010000000000	0.952538141642769
8.15010000000000	0.952824028219220
8.16010000000000	0.953080232582816
8.17010000000000	0.953331750281224
8.18010000000000	0.953612950192487
8.19010000000000	0.953916021207960
8.20010000000000	0.954184723345389
8.21010000000000	0.954492481026049
8.22010000000000	0.954797114263252
8.23010000000000	0.955086125283162
8.24010000000000	0.955357951864049
8.25010000000000	0.955692267314107
8.26010000000000	0.956006273881685
8.27010000000000	0.956321842670992
8.28010000000000	0.956649909234134
8.29010000000000	0.956999846901484
8.30010000000000	0.957304480138687
8.31010000000000	0.957615362262806
8.32010000000000	0.957941866604218
8.33010000000000	0.958280868719464
8.34010000000000	0.958599561952230
8.35010000000000	0.958916692963266
8.36010000000000	0.959255695078512
8.37010000000000	0.959541581654963
8.38010000000000	0.959886832657126
8.39010000000000	0.960218023663725
8.40010000000000	0.960572647996264
8.41010000000000	0.960883530120383
8.42010000000000	0.961206910018336
8.43010000000000	0.961561534350874
8.44010000000000	0.961913034239954
8.45010000000000	0.962225478585803
8.46010000000000	0.962501991831879
8.47010000000000	0.962803500625622
8.48010000000000	0.963130004967034
8.49010000000000	0.963415891543485
8.50010000000000	0.963711151450312
8.51010000000000	0.963968918035636
8.52010000000000	0.964254804612087
8.53010000000000	0.964551626740643
8.54010000000000	0.964807831104239
8.55010000000000	0.965089031015503
8.56010000000000	0.965413973135185
8.57010000000000	0.965706108598553
8.58010000000000	0.965991995175004
8.59010000000000	0.966282568416643
8.60010000000000	0.966548146110614
8.61010000000000	0.966804350474209
8.62010000000000	0.967066803724722
8.63010000000000	0.967318321423129
8.64010000000000	0.967571401343266
8.65010000000000	0.967807296824381
8.66010000000000	0.968051003414142
8.67010000000000	0.968294710003904
8.68010000000000	0.968502485493892
8.69010000000000	0.968755565414029
8.70010000000000	0.969018018664541
8.71010000000000	0.969233605263177
8.72010000000000	0.969432007422790
8.73010000000000	0.969653842908341
8.74010000000000	0.969886613945998
8.75010000000000	0.970103762766362
8.76010000000000	0.970300602704246
8.77010000000000	0.970524000411527
8.78010000000000	0.970714591462494
8.79010000000000	0.970900495848273
8.80010000000000	0.971095773564427
8.81010000000000	0.971311360163062
8.82010000000000	0.971520697874780
8.83010000000000	0.971737846695145
8.84010000000000	0.971962806624155
8.85010000000000	0.972151835453392
8.86010000000000	0.972317430956691
8.87010000000000	0.972523644224950
8.88010000000000	0.972687677506519
8.89010000000000	0.972856397453276
8.90010000000000	0.973026679621763
8.91010000000000	0.973218832894459
8.92010000000000	0.973395363949862
8.93010000000000	0.973559397231432
8.94010000000000	0.973729679399918
8.95010000000000	0.973884339351112
8.96010000000000	0.974037437080577
8.97010000000000	0.974193659253500
8.98010000000000	0.974346756982965
8.99010000000000	0.974488919160325
9.00010000000000	0.974626394672498
9.01010000000000	0.974777930180233
9.02010000000000	0.974899783475113
9.03010000000000	0.975032572322098
9.04010000000000	0.975163798947353
9.05010000000000	0.975291901129151
9.06010000000000	0.975426252197865
9.07010000000000	0.975552792157932
9.08010000000000	0.975702765443938
9.09010000000000	0.975852738729945
9.10010000000000	0.975962094250991
9.11010000000000	0.976071449772036
9.12010000000000	0.976227671944959
9.13010000000000	0.976347963018110
9.14010000000000	0.976463567426073
9.15010000000000	0.976563549616744
9.16010000000000	0.976683840689894
9.17010000000000	0.976793196210940
9.18010000000000	0.976902551731986
9.19010000000000	0.976993160592280
9.20010000000000	0.977100953891597
9.21010000000000	0.977196249417080
9.22010000000000	0.977289982720833
9.23010000000000	0.977400900463608
9.24010000000000	0.977500882654279
9.25010000000000	0.977596178179762
9.26010000000000	0.977702409257349
9.27010000000000	0.977797704782831
9.28010000000000	0.977893000308314
9.29010000000000	0.977982046946879
9.30010000000000	0.978072655807174
9.31010000000000	0.978150766893635
9.32010000000000	0.978247624640847
9.33010000000000	0.978333546835954
9.34010000000000	0.978419469031061
9.35010000000000	0.978516326778273
9.36010000000000	0.978600686751651
9.37010000000000	0.978675673394654
9.38010000000000	0.978745973372469
9.39010000000000	0.978813148906826
9.40010000000000	0.978900633323662
9.41010000000000	0.978986555518769
9.42010000000000	0.979061542161771
9.43010000000000	0.979138091026504
9.44010000000000	0.979197455452214
9.45010000000000	0.979261506543111
9.46010000000000	0.979331806520926
9.47010000000000	0.979398982055283
9.48010000000000	0.979477093141744
9.49010000000000	0.979536457567454
9.50010000000000	0.979578637554143
9.51010000000000	0.979625504206020
9.52010000000000	0.979689555296917
9.53010000000000	0.979728610840147
9.54010000000000	0.979770790826836
9.55010000000000	0.979834841917734
9.56010000000000	0.979900455230361
9.57010000000000	0.979962944099529
9.58010000000000	0.980008248529677
9.59010000000000	0.980059801846741
9.60010000000000	0.980130101824556
9.61010000000000	0.980180092919891
9.62010000000000	0.980242581789060
9.63010000000000	0.980292572884395
9.64010000000000	0.980337877314542
9.65010000000000	0.980375370636043
9.66010000000000	0.980440983948670
9.67010000000000	0.980501910596110
9.68010000000000	0.980537841695882
9.69010000000000	0.980605017230238
9.70010000000000	0.980650321660385
9.71010000000000	0.980681566094969
9.72010000000000	0.980740930520680
9.73010000000000	0.980786234950827
9.74010000000000	0.980837788267891
9.75010000000000	0.980873719367663
9.76010000000000	0.980925272684727
9.77010000000000	0.980967452671416
9.78010000000000	0.981003383771187
9.79010000000000	0.981054937088252
9.80010000000000	0.981089305966294
9.81010000000000	0.981133048174712
9.82010000000000	0.981161168165838
9.83010000000000	0.981198661487339
9.84010000000000	0.981223657035006
9.85010000000000	0.981259588134778
9.86010000000000	0.981283021460716
9.87010000000000	0.981320514782217
9.88010000000000	0.981353321438531
9.89010000000000	0.981384565873115
9.90010000000000	0.981415810307699
9.91010000000000	0.981443930298825
9.92010000000000	0.981472050289951
9.93010000000000	0.981495483615889
9.94010000000000	0.981525165828744
9.95010000000000	0.981540788046036
9.96010000000000	0.981561096928516
9.97010000000000	0.981590779141371
9.98010000000000	0.981617336910767
9.99010000000000	0.981636083571518
10.0001000000000	0.981656392453997
10.0101000000000	0.981679825779935
10.0201000000000	0.981703259105873
10.0301000000000	0.981742314649103
10.0401000000000	0.981778245748875
10.0501000000000	0.981825112400752
10.0601000000000	0.981886039048192
10.0701000000000	0.981939154586985
10.0801000000000	0.982007892343071
10.0901000000000	0.982082878986073
10.1001000000000	0.982160990072534
10.1101000000000	0.982259410041475
10.1201000000000	0.982353143345228
10.1301000000000	0.982440627762064
10.1401000000000	0.982551545504840
10.1501000000000	0.982643716586864
10.1601000000000	0.982745260999264
10.1701000000000	0.982849929855122
10.1801000000000	0.982953036489251
10.1901000000000	0.983059267566838
10.2001000000000	0.983176434196530
10.2101000000000	0.983304536378327
10.2201000000000	0.983407643012456
10.2301000000000	0.983527934085607
10.2401000000000	0.983643538493569
10.2501000000000	0.983776327340554
10.2601000000000	0.983913802852726
10.2701000000000	0.984013785043396
10.2801000000000	0.984127827229630
10.2901000000000	0.984230933863758
10.3001000000000	0.984363722710743
10.3101000000000	0.984485576005623
10.3201000000000	0.984612115965690
10.3301000000000	0.984741780369216
10.3401000000000	0.984865195885826
10.3501000000000	0.984982362515518
10.3601000000000	0.985093280258293
10.3701000000000	0.985201073557610
10.3801000000000	0.985324489074218
10.3901000000000	0.985443217925640
10.4001000000000	0.985555697890144
10.4101000000000	0.985677551185024
10.4201000000000	0.985772846710507
10.4301000000000	0.985852520018698
10.4401000000000	0.985947815544180
10.4501000000000	0.986043111069663
10.4601000000000	0.986147779925521
10.4701000000000	0.986274319885589
10.4801000000000	0.986399297623927
10.4901000000000	0.986502404258056
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	4.91753400097633e-08
2.01010000000000	0.000248393127443855
2.02010000000000	0.000960050165408215
2.03010000000000	0.00210802725823179
2.04010000000000	0.00366654740654014
2.05010000000000	0.00561099942903521
2.06010000000000	0.00791788974672130
2.07010000000000	0.0105647960867930
2.08010000000000	0.0135303230310990
2.09010000000000	0.0167940593370078
2.10010000000000	0.0203365369612997
2.11010000000000	0.0241391917204029
2.12010000000000	0.0281843255228746
2.13010000000000	0.0324550701125217
2.14010000000000	0.0369353522629394
2.15010000000000	0.0416098603665513
2.16010000000000	0.0464640123634418
2.17010000000000	0.0514839249573954
2.18010000000000	0.0566563840686022
2.19010000000000	0.0619688164744518
2.20010000000000	0.0674092625917244
2.21010000000000	0.0729663503553048
2.22010000000000	0.0786292701502869
2.23010000000000	0.0843877507560169
2.24010000000000	0.0902320362622319
2.25010000000000	0.0961528639190040
2.26010000000000	0.102141442883688
2.27010000000000	0.108189433829501
2.28010000000000	0.114288929381751
2.29010000000000	0.120432435349031
2.30010000000000	0.126612852717996
2.31010000000000	0.132823460381549
2.32010000000000	0.139057898571425
2.33010000000000	0.145310152967331
2.34010000000000	0.151574539455840
2.35010000000000	0.157845689513313
2.36010000000000	0.164118536188122
2.37010000000000	0.170388300658399
2.38010000000000	0.176650479342480
2.39010000000000	0.182900831540095
2.40010000000000	0.189135367583215
2.41010000000000	0.195350337476290
2.42010000000000	0.201542220006412
2.43010000000000	0.207707712304678
2.44010000000000	0.213843719840789
2.45010000000000	0.219947346833604
2.46010000000000	0.226015887061038
2.47010000000000	0.232046815053375
2.48010000000000	0.238037777654655
2.49010000000000	0.243986585937417
2.50010000000000	0.249891207456649
2.51010000000000	0.255749758829358
2.52010000000000	0.261560498626692
2.53010000000000	0.267321820566076
2.54010000000000	0.273032246991306
2.55010000000000	0.278690422629015
2.56010000000000	0.284295108610396
2.57010000000000	0.289845176747485
2.58010000000000	0.295339604053744
2.59010000000000	0.300777467499078
2.60010000000000	0.306157938989806
2.61010000000000	0.311480280564497
2.62010000000000	0.316743839796912
2.63010000000000	0.321948045397670
2.64010000000000	0.327092403006562
2.65010000000000	0.332176491167758
2.66010000000000	0.337199957480490
2.67010000000000	0.342162514918027
2.68010000000000	0.347063938308110
2.69010000000000	0.351904060968229
2.70010000000000	0.356682771489427
2.71010000000000	0.361400010662530
2.72010000000000	0.366055768540981
2.73010000000000	0.370650081634658
2.74010000000000	0.375183030229290
2.75010000000000	0.379654735826301
2.76010000000000	0.384065358698112
2.77010000000000	0.388415095554132
2.78010000000000	0.392704177312864
2.79010000000000	0.396932866975717
2.80010000000000	0.401101457598309
2.81010000000000	0.405210270355210
2.82010000000000	0.409259652694224
2.83010000000000	0.413249976576480
2.84010000000000	0.417181636798748
2.85010000000000	0.421055049394519
2.86010000000000	0.424870650110568
2.87010000000000	0.428628892955809
2.88010000000000	0.432330248819395
2.89010000000000	0.435975204155159
2.90010000000000	0.439564259729561
2.91010000000000	0.443097929430473
2.92010000000000	0.446576739134197
2.93010000000000	0.450001225628255
2.94010000000000	0.453371935587550
2.95010000000000	0.456689424601630
2.96010000000000	0.459954256250849
2.97010000000000	0.463167001229337
2.98010000000000	0.466328236512744
2.99010000000000	0.469438544568831
3.00010000000000	0.472498512609050
3.01010000000000	0.475508731879333
3.02010000000000	0.478469796988364
3.03010000000000	0.481382305271720
3.04010000000000	0.484246856190283
3.05010000000000	0.487064050761434
3.06010000000000	0.489834491021562
3.07010000000000	0.492558779518523
3.08010000000000	0.495237518832694
3.09010000000000	0.497871311125365
3.10010000000000	0.500460757713232
3.11010000000000	0.503006458667828
3.12010000000000	0.505509012438758
3.13010000000000	0.507969015499663
3.14010000000000	0.510387062015883
3.15010000000000	0.512763743532821
3.16010000000000	0.515099648684059
3.17010000000000	0.517395362918330
3.18010000000000	0.519651468244441
3.19010000000000	0.521868542993352
3.20010000000000	0.524047161596576
3.21010000000000	0.526187894380150
3.22010000000000	0.528291307373440
3.23010000000000	0.530357962132070
3.24010000000000	0.532388415574300
3.25010000000000	0.534383219830222
3.26010000000000	0.536342922103128
3.27010000000000	0.538268064542485
3.28010000000000	0.540159184127928
3.29010000000000	0.542016812563746
3.30010000000000	0.543841476183327
3.31010000000000	0.545633695863068
3.32010000000000	0.547393986945277
3.33010000000000	0.549122859169609
3.34010000000000	0.550820816612602
3.35010000000000	0.552488357634885
3.36010000000000	0.554125974835680
3.37010000000000	0.555734155014189
3.38010000000000	0.557313379137528
3.39010000000000	0.558864122314837
3.40010000000000	0.560386853777240
3.41010000000000	0.561882036863349
3.42010000000000	0.563350129009976
3.43010000000000	0.564791581747797
3.44010000000000	0.566206840701660
3.45010000000000	0.567596345595290
3.46010000000000	0.568960530260128
3.47010000000000	0.570299822648061
3.48010000000000	0.571614644847820
3.49010000000000	0.572905413104804
3.50010000000000	0.574172537844151
3.51010000000000	0.575416423696821
3.52010000000000	0.576637469528519
3.53010000000000	0.577836068471274
3.54010000000000	0.579012607957483
3.55010000000000	0.580167469756274
3.56010000000000	0.581301030012018
3.57010000000000	0.582413659284834
3.58010000000000	0.583505722592952
3.59010000000000	0.584577579456799
3.60010000000000	0.585629583944655
3.61010000000000	0.586662084719788
3.62010000000000	0.587675425088918
3.63010000000000	0.588669943051923
3.64010000000000	0.589645971352652
3.65010000000000	0.590603837530773
3.66010000000000	0.591543863974537
3.67010000000000	0.592466367974371
3.68010000000000	0.593371661777224
3.69010000000000	0.594260052641564
3.70010000000000	0.595131842892963
3.71010000000000	0.595987329980185
3.72010000000000	0.596826806531715
3.73010000000000	0.597650560412653
3.74010000000000	0.598458874781916
3.75010000000000	0.599252028149686
3.76010000000000	0.600030294435048
3.77010000000000	0.600793943023752
3.78010000000000	0.601543238826077
3.79010000000000	0.602278442334719
3.80010000000000	0.602999809682670
3.81010000000000	0.603707592701051
3.82010000000000	0.604402038976845
3.83010000000000	0.605083391910512
3.84010000000000	0.605751890773424
3.85010000000000	0.606407770765112
3.86010000000000	0.607051263070278
3.87010000000000	0.607682594915549
3.88010000000000	0.608301989625943
3.89010000000000	0.608909666681018
3.90010000000000	0.609505841770697
3.91010000000000	0.610090726850715
3.92010000000000	0.610664530197703
3.93010000000000	0.611227456463861
3.94010000000000	0.611779706731217
3.95010000000000	0.612321478565456
3.96010000000000	0.612852966069287
3.97010000000000	0.613374359935366
3.98010000000000	0.613885847498719
3.99010000000000	0.614387612788695
4.00010000000000	0.614879854283535
4.01010000000000	0.615452117971571
4.02010000000000	0.616181984863023
4.03010000000000	0.617059908782691
4.04010000000000	0.618076778273131
4.05010000000000	0.619223898566605
4.06010000000000	0.620492974275664
4.07010000000000	0.621876092774277
4.08010000000000	0.623365708242448
4.09010000000000	0.624954626348332
4.10010000000000	0.626635989542888
4.11010000000000	0.628403262943049
4.12010000000000	0.630250220780340
4.13010000000000	0.632170933392747
4.14010000000000	0.634159754738547
4.15010000000000	0.636211310411575
4.16010000000000	0.638320486138261
4.17010000000000	0.640482416737485
4.18010000000000	0.642692475525077
4.19010000000000	0.644946264145452
4.20010000000000	0.647239602813597
4.21010000000000	0.649568520951234
4.22010000000000	0.651929248201656
4.23010000000000	0.654318205808299
4.24010000000000	0.656731998342714
4.25010000000000	0.659167405768166
4.26010000000000	0.661621375825599
4.27010000000000	0.664091016729249
4.28010000000000	0.666573590159678
4.29010000000000	0.669066504542447
4.30010000000000	0.671567308601159
4.31010000000000	0.674073685173998
4.32010000000000	0.676583445283326
4.33010000000000	0.679094522448328
4.34010000000000	0.681604967231051
4.35010000000000	0.684112942006585
4.36010000000000	0.686616715948492
4.37010000000000	0.689114660220919
4.38010000000000	0.691605243369199
4.39010000000000	0.694087026901018
4.40010000000000	0.696558661050586
4.41010000000000	0.699018880718512
4.42010000000000	0.701466501580366
4.43010000000000	0.703900416357226
4.44010000000000	0.706319591241712
4.45010000000000	0.708723062473312
4.46010000000000	0.711109933057028
4.47010000000000	0.713479369619600
4.48010000000000	0.715830599397792
4.49010000000000	0.718162907353469
4.50010000000000	0.720475633410342
4.51010000000000	0.722768169807523
4.52010000000000	0.725039958565180
4.53010000000000	0.727290489057785
4.54010000000000	0.729519295690621
4.55010000000000	0.731725955675380
4.56010000000000	0.733910086900859
4.57010000000000	0.736071345894914
4.58010000000000	0.738209425873969
4.59010000000000	0.740324054876547
4.60010000000000	0.742414993977412
4.61010000000000	0.744482035579050
4.62010000000000	0.746525001777353
4.63010000000000	0.748543742798477
4.64010000000000	0.750538135503991
4.65010000000000	0.752508081961511
4.66010000000000	0.754453508078176
4.67010000000000	0.756374362294356
4.68010000000000	0.758270614335175
4.69010000000000	0.760142254017429
4.70010000000000	0.761989290109671
4.71010000000000	0.763811749243244
4.72010000000000	0.765609674872177
4.73010000000000	0.767383126279942
4.74010000000000	0.769132177631110
4.75010000000000	0.770856917066071
4.76010000000000	0.772557445837031
4.77010000000000	0.774233877483559
4.78010000000000	0.775886337046066
4.79010000000000	0.777514960315603
4.80010000000000	0.779119893118504
4.81010000000000	0.780701290634375
4.82010000000000	0.782259316746072
4.83010000000000	0.783794143420294
4.84010000000000	0.785305950117534
4.85010000000000	0.786794923230123
4.86010000000000	0.788261255547208
4.87010000000000	0.789705145745502
4.88010000000000	0.791126797904738
4.89010000000000	0.792526421046751
4.90010000000000	0.793904228697207
4.91010000000000	0.795260438468996
4.92010000000000	0.796595271666376
4.93010000000000	0.797908952908958
4.94010000000000	0.799201709774704
4.95010000000000	0.800473772461105
4.96010000000000	0.801725373463751
4.97010000000000	0.802956747271546
4.98010000000000	0.804168130077847
4.99010000000000	0.805359759506820
5.00010000000000	0.806531874354367
5.01010000000000	0.807684714342968
5.02010000000000	0.808818519889840
5.03010000000000	0.809933531887811
5.04010000000000	0.811029991498358
5.05010000000000	0.812108139956270
5.06010000000000	0.813168218385405
5.07010000000000	0.814210467625056
5.08010000000000	0.815235128066447
5.09010000000000	0.816242439498903
5.10010000000000	0.817232640965248
5.11010000000000	0.818205970626032
5.12010000000000	0.819162665632158
5.13010000000000	0.820102962005544
5.14010000000000	0.821027094527446
5.15010000000000	0.821935296634077
5.16010000000000	0.822827800319199
5.17010000000000	0.823704836043352
5.18010000000000	0.824566632649411
5.19010000000000	0.825413417284181
5.20010000000000	0.826245415325720
5.21010000000000	0.827062850316147
5.22010000000000	0.827865943899654
5.23010000000000	0.828654915765478
5.24010000000000	0.829429983595578
5.25010000000000	0.830191363016808
5.26010000000000	0.830939267557359
5.27010000000000	0.831673908607247
5.28010000000000	0.832395495382655
5.29010000000000	0.833104234893940
5.30010000000000	0.833800331917101
5.31010000000000	0.834483988968562
5.32010000000000	0.835155406283072
5.33010000000000	0.835814781794558
5.34010000000000	0.836462311119818
5.35010000000000	0.837098187544847
5.36010000000000	0.837722602013702
5.37010000000000	0.838335743119736
5.38010000000000	0.838937797099103
5.39010000000000	0.839528947826384
5.40010000000000	0.840109376812218
5.41010000000000	0.840679263202853
5.42010000000000	0.841238783781469
5.43010000000000	0.841788112971200
5.44010000000000	0.842327422839736
5.45010000000000	0.842856883105432
5.46010000000000	0.843376661144809
5.47010000000000	0.843886922001383
5.48010000000000	0.844387828395725
5.49010000000000	0.844879540736688
5.50010000000000	0.845362217133712
5.51010000000000	0.845836013410143
5.52010000000000	0.846301083117500
5.53010000000000	0.846757577550619
5.54010000000000	0.847205645763623
5.55010000000000	0.847645434586646
5.56010000000000	0.848077088643263
5.57010000000000	0.848500750368572
5.58010000000000	0.848916560027881
5.59010000000000	0.849324655735940
5.60010000000000	0.849725173476683
5.61010000000000	0.850118247123435
5.62010000000000	0.850504008459534
5.63010000000000	0.850882587199345
5.64010000000000	0.851254111009605
5.65010000000000	0.851618705531090
5.66010000000000	0.851976494400550
5.67010000000000	0.852327599272885
5.68010000000000	0.852672139843541
5.69010000000000	0.853010233871080
5.70010000000000	0.853341997199917
5.71010000000000	0.853667543783176
5.72010000000000	0.853986985705664
5.73010000000000	0.854300433206913
5.74010000000000	0.854607994704299
5.75010000000000	0.854909776816190
5.76010000000000	0.855205884385119
5.77010000000000	0.855496420500952
5.78010000000000	0.855781486524053
5.79010000000000	0.856061182108410
5.80010000000000	0.856335605224709
5.81010000000000	0.856604852183354
5.82010000000000	0.856869017657413
5.83010000000000	0.857128194705468
5.84010000000000	0.857382474794365
5.85010000000000	0.857631947821863
5.86010000000000	0.857876702139149
5.87010000000000	0.858116824573228
5.88010000000000	0.858352400449170
5.89010000000000	0.858583513612208
5.90010000000000	0.858810246449676
5.91010000000000	0.859032679912783
5.92010000000000	0.859250893538219
5.93010000000000	0.859464965469580
5.94010000000000	0.859674972478606
5.95010000000000	0.859880989986235
5.96010000000000	0.860083092083462
5.97010000000000	0.860281351551995
5.98010000000000	0.860475839884712
5.99010000000000	0.860666627305914
6.00010000000000	0.860853789164486
6.01010000000000	0.861069565837424
6.02010000000000	0.861341890235535
6.03010000000000	0.861667329410250
6.04010000000000	0.862042606840165
6.05010000000000	0.862464595942322
6.06010000000000	0.862930313842179
6.07010000000000	0.863436915392131
6.08010000000000	0.863981687428879
6.09010000000000	0.864562043260267
6.10010000000000	0.865175517372605
6.11010000000000	0.865819760349839
6.12010000000000	0.866492533996252
6.13010000000000	0.867191706654724
6.14010000000000	0.867915248712858
6.15010000000000	0.868661228289616
6.16010000000000	0.869427807095368
6.17010000000000	0.870213236458524
6.18010000000000	0.871015853512224
6.19010000000000	0.871834077534783
6.20010000000000	0.872666406437829
6.21010000000000	0.873511413396331
6.22010000000000	0.874367743614932
6.23010000000000	0.875234111225205
6.24010000000000	0.876109296308671
6.25010000000000	0.876992142040633
6.26010000000000	0.877881551950035
6.27010000000000	0.878776487290783
6.28010000000000	0.879675964520114
6.29010000000000	0.880579052879783
6.30010000000000	0.881484872076007
6.31010000000000	0.882392590054245
6.32010000000000	0.883301420865070
6.33010000000000	0.884210622617519
6.34010000000000	0.885119495516448
6.35010000000000	0.886027379980566
6.36010000000000	0.886933654837947
6.37010000000000	0.887837735595917
6.38010000000000	0.888739072782407
6.39010000000000	0.889637150355877
6.40010000000000	0.890531484181112
6.41010000000000	0.891421620568263
6.42010000000000	0.892307134872600
6.43010000000000	0.893187630152562
6.44010000000000	0.894062735883777
6.45010000000000	0.894932106726804
6.46010000000000	0.895795421346473
6.47010000000000	0.896652381280725
6.48010000000000	0.897502709857000
6.49010000000000	0.898346151154237
6.50010000000000	0.899182469008683
6.51010000000000	0.900011446061731
6.52010000000000	0.900832882848113
6.53010000000000	0.901646596922795
6.54010000000000	0.902452422025064
6.55010000000000	0.903250207278251
6.56010000000000	0.904039816423701
6.57010000000000	0.904821127087567
6.58010000000000	0.905594030079126
6.59010000000000	0.906358428719336
6.60010000000000	0.907114238198385
6.61010000000000	0.907861384961101
6.62010000000000	0.908599806119039
6.63010000000000	0.909329448888200
6.64010000000000	0.910050270051321
6.65010000000000	0.910762235443723
6.66010000000000	0.911465319461791
6.67010000000000	0.912159504593111
6.68010000000000	0.912844780967425
6.69010000000000	0.913521145927518
6.70010000000000	0.914188603619228
6.71010000000000	0.914847164599808
6.72010000000000	0.915496845463856
6.73010000000000	0.916137668486110
6.74010000000000	0.916769661280405
6.75010000000000	0.917392856474122
6.76010000000000	0.918007291397494
6.77010000000000	0.918613007787139
6.78010000000000	0.919210051503241
6.79010000000000	0.919798472259807
6.80010000000000	0.920378323367452
6.81010000000000	0.920949661488188
6.82010000000000	0.921512546401724
6.83010000000000	0.922067040782782
6.84010000000000	0.922613209988966
6.85010000000000	0.923151121858755
6.86010000000000	0.923680846519172
6.87010000000000	0.924202456202737
6.88010000000000	0.924716025073295
6.89010000000000	0.925221629060360
6.90010000000000	0.925719345701597
6.91010000000000	0.926209253993098
6.92010000000000	0.926691434247125
6.93010000000000	0.927165967956997
6.94010000000000	0.927632937668805
6.95010000000000	0.928092426859680
6.96010000000000	0.928544519822299
6.97010000000000	0.928989301555405
6.98010000000000	0.929426857660034
6.99010000000000	0.929857274241221
7.00010000000000	0.930280637814950
7.01010000000000	0.930697035220114
7.02010000000000	0.931106553535247
7.03010000000000	0.931509279999854
7.04010000000000	0.931905301940098
7.05010000000000	0.932294706698672
7.06010000000000	0.932677581568667
7.07010000000000	0.933054013731247
7.08010000000000	0.933424090196978
7.09010000000000	0.933787897750621
7.10010000000000	0.934145522899260
7.11010000000000	0.934497051823593
7.12010000000000	0.934842570332249
7.13010000000000	0.935182163818991
7.14010000000000	0.935515917222681
7.15010000000000	0.935843914989858
7.16010000000000	0.936166241039831
7.17010000000000	0.936482978732155
7.18010000000000	0.936794210836383
7.19010000000000	0.937100019503988
7.20010000000000	0.937400486242347
7.21010000000000	0.937695691890691
7.22010000000000	0.937985716597931
7.23010000000000	0.938270639802265
7.24010000000000	0.938550540212475
7.25010000000000	0.938825495790845
7.26010000000000	0.939095583737604
7.27010000000000	0.939360880476833
7.28010000000000	0.939621461643750
7.29010000000000	0.939877402073313
7.30010000000000	0.940128775790071
7.31010000000000	0.940375655999208
7.32010000000000	0.940618115078687
7.33010000000000	0.940856224572485
7.34010000000000	0.941090055184825
7.35010000000000	0.941319676775364
7.36010000000000	0.941545158355291
7.37010000000000	0.941766568084275
7.38010000000000	0.941983973268226
7.39010000000000	0.942197440357828
7.40010000000000	0.942407034947778
7.41010000000000	0.942612821776722
7.42010000000000	0.942814864727830
7.43010000000000	0.943013226829968
7.44010000000000	0.943207970259455
7.45010000000000	0.943399156342345
7.46010000000000	0.943586845557218
7.47010000000000	0.943771097538441
7.48010000000000	0.943951971079878
7.49010000000000	0.944129524139011
7.50010000000000	0.944303813841449
7.51010000000000	0.944474896485806
7.52010000000000	0.944642827548916
7.53010000000000	0.944807661691354
7.54010000000000	0.944969452763266
7.55010000000000	0.945128253810462
7.56010000000000	0.945284117080760
7.57010000000000	0.945437094030568
7.58010000000000	0.945587235331680
7.59010000000000	0.945734590878268
7.60010000000000	0.945879209794054
7.61010000000000	0.946021140439651
7.62010000000000	0.946160430420047
7.63010000000000	0.946297126592243
7.64010000000000	0.946431275072983
7.65010000000000	0.946562921246631
7.66010000000000	0.946692109773114
7.67010000000000	0.946818884595967
7.68010000000000	0.946943288950454
7.69010000000000	0.947065365371750
7.70010000000000	0.947185155703175
7.71010000000000	0.947302701104484
7.72010000000000	0.947418042060184
7.73010000000000	0.947531218387881
7.74010000000000	0.947642269246655
7.75010000000000	0.947751233145444
7.76010000000000	0.947858147951432
7.77010000000000	0.947963050898439
7.78010000000000	0.948065978595305
7.79010000000000	0.948166967034263
7.80010000000000	0.948266051599292
7.81010000000000	0.948363267074445
7.82010000000000	0.948458647652153
7.83010000000000	0.948552226941493
7.84010000000000	0.948644037976426
7.85010000000000	0.948734113223981
7.86010000000000	0.948822484592410
7.87010000000000	0.948909183439277
7.88010000000000	0.948994240579517
7.89010000000000	0.949077686293420
7.90010000000000	0.949159550334567
7.91010000000000	0.949239861937712
7.92010000000000	0.949318649826585
7.93010000000000	0.949395942221648
7.94010000000000	0.949471766847771
7.95010000000000	0.949546150941844
7.96010000000000	0.949619121260322
7.97010000000000	0.949690704086693
7.98010000000000	0.949760925238870
7.99010000000000	0.949829810076521
8.00010000000000	0.949897385802626
8.01010000000000	0.949975259028787
8.02010000000000	0.950073485677305
8.03010000000000	0.950190829959660
8.04010000000000	0.950326112399694
8.05010000000000	0.950478207497703
8.06010000000000	0.950646041487649
8.07010000000000	0.950828590183857
8.08010000000000	0.951024876913690
8.09010000000000	0.951233970532842
8.10010000000000	0.951454983519995
8.11010000000000	0.951687070147742
8.12010000000000	0.951929424726789
8.13010000000000	0.952181279920549
8.14010000000000	0.952441905127373
8.15010000000000	0.952710604927755
8.16010000000000	0.952986717593982
8.17010000000000	0.953269613659732
8.18010000000000	0.953558694547315
8.19010000000000	0.953853391250244
8.20010000000000	0.954153163068989
8.21010000000000	0.954457496397814
8.22010000000000	0.954765903560664
8.23010000000000	0.955077921694204
8.24010000000000	0.955393111676128
8.25010000000000	0.955711057096946
8.26010000000000	0.956031363273564
8.27010000000000	0.956353656302969
8.28010000000000	0.956677582154462
8.29010000000000	0.957002805798907
8.30010000000000	0.957329010373519
8.31010000000000	0.957655896380806
8.32010000000000	0.957983180920303
8.33010000000000	0.958310596951786
8.34010000000000	0.958637892588741
8.35010000000000	0.958964830420867
8.36010000000000	0.959291186864480
8.37010000000000	0.959616751539688
8.38010000000000	0.959941326673283
8.39010000000000	0.960264726526339
8.40010000000000	0.960586776845508
8.41010000000000	0.960907314337085
8.42010000000000	0.961226186162937
8.43010000000000	0.961543249457411
8.44010000000000	0.961858370864396
8.45010000000000	0.962171426093725
8.46010000000000	0.962482299496142
8.47010000000000	0.962790883656106
8.48010000000000	0.963097079001692
8.49010000000000	0.963400793430935
8.50010000000000	0.963701941953920
8.51010000000000	0.964000446350027
8.52010000000000	0.964296234839679
8.53010000000000	0.964589241770046
8.54010000000000	0.964879407314119
8.55010000000000	0.965166677182625
8.56010000000000	0.965451002348266
8.57010000000000	0.965732338781770
8.58010000000000	0.966010647199304
8.59010000000000	0.966285892820751
8.60010000000000	0.966558045138452
8.61010000000000	0.966827077695949
8.62010000000000	0.967092967876355
8.63010000000000	0.967355696699935
8.64010000000000	0.967615248630544
8.65010000000000	0.967871611390541
8.66010000000000	0.968124775783843
8.67010000000000	0.968374735526789
8.68010000000000	0.968621487086494
8.69010000000000	0.968865029526366
8.70010000000000	0.969105364358530
8.71010000000000	0.969342495402836
8.72010000000000	0.969576428652205
8.73010000000000	0.969807172144042
8.74010000000000	0.970034735837469
8.75010000000000	0.970259131496131
8.76010000000000	0.970480372576356
8.77010000000000	0.970698474120431
8.78010000000000	0.970913452654793
8.79010000000000	0.971125326092933
8.80010000000000	0.971334113642799
8.81010000000000	0.971539835718531
8.82010000000000	0.971742513856333
8.83010000000000	0.971942170634310
8.84010000000000	0.972138829596110
8.85010000000000	0.972332515178208
8.86010000000000	0.972523252640672
8.87010000000000	0.972711068001266
8.88010000000000	0.972895987972764
8.89010000000000	0.973078039903307
8.90010000000000	0.973257251719714
8.91010000000000	0.973433651873576
8.92010000000000	0.973607269290055
8.93010000000000	0.973778133319246
8.94010000000000	0.973946273689997
8.95010000000000	0.974111720466095
8.96010000000000	0.974274504004689
8.97010000000000	0.974434654916884
8.98010000000000	0.974592204030385
8.99010000000000	0.974747182354118
9.00010000000000	0.974899621044733
9.01010000000000	0.975049551374916
9.02010000000000	0.975197004703421
9.03010000000000	0.975342012446741
9.04010000000000	0.975484606052370
9.05010000000000	0.975624816973557
9.06010000000000	0.975762676645501
9.07010000000000	0.975898216462922
9.08010000000000	0.976031467758939
9.09010000000000	0.976162461785201
9.10010000000000	0.976291229693213
9.11010000000000	0.976417802516813
9.12010000000000	0.976542211155717
9.13010000000000	0.976664486360127
9.14010000000000	0.976784658716313
9.15010000000000	0.976902758633151
9.16010000000000	0.977018816329555
9.17010000000000	0.977132861822773
9.18010000000000	0.977244924917502
9.19010000000000	0.977355035195781
9.20010000000000	0.977463222007626
9.21010000000000	0.977569514462381
9.22010000000000	0.977673941420733
9.23010000000000	0.977776531487376
9.24010000000000	0.977877313004278
9.25010000000000	0.977976314044537
9.26010000000000	0.978073562406781
9.27010000000000	0.978169085610097
9.28010000000000	0.978262910889458
9.29010000000000	0.978355065191620
9.30010000000000	0.978445575171473
9.31010000000000	0.978534467188818
9.32010000000000	0.978621767305540
9.33010000000000	0.978707501283178
9.34010000000000	0.978791694580846
9.35010000000000	0.978874372353508
9.36010000000000	0.978955559450573
9.37010000000000	0.979035280414797
9.38010000000000	0.979113559481483
9.39010000000000	0.979190420577948
9.40010000000000	0.979265887323258
9.41010000000000	0.979339983028203
9.42010000000000	0.979412730695509
9.43010000000000	0.979484153020258
9.44010000000000	0.979554272390524
9.45010000000000	0.979623110888196
9.46010000000000	0.979690690289985
9.47010000000000	0.979757032068600
9.48010000000000	0.979822157394086
9.49010000000000	0.979886087135304
9.50010000000000	0.979948841861565
9.51010000000000	0.980010441844378
9.52010000000000	0.980070907059336
9.53010000000000	0.980130257188100
9.54010000000000	0.980188511620503
9.55010000000000	0.980245689456746
9.56010000000000	0.980301809509678
9.57010000000000	0.980356890307170
9.58010000000000	0.980410950094564
9.59010000000000	0.980464006837189
9.60010000000000	0.980516078222945
9.61010000000000	0.980567181664950
9.62010000000000	0.980617334304231
9.63010000000000	0.980666553012477
9.64010000000000	0.980714854394825
9.65010000000000	0.980762254792691
9.66010000000000	0.980808770286639
9.67010000000000	0.980854416699271
9.68010000000000	0.980899209598154
9.69010000000000	0.980943164298771
9.70010000000000	0.980986295867478
9.71010000000000	0.981028619124497
9.72010000000000	0.981070148646907
9.73010000000000	0.981110898771649
9.74010000000000	0.981150883598550
9.75010000000000	0.981190116993330
9.76010000000000	0.981228612590632
9.77010000000000	0.981266383797039
9.78010000000000	0.981303443794096
9.79010000000000	0.981339805541320
9.80010000000000	0.981375481779219
9.81010000000000	0.981410485032278
9.82010000000000	0.981444827611953
9.83010000000000	0.981478521619655
9.84010000000000	0.981511578949709
9.85010000000000	0.981544011292305
9.86010000000000	0.981575830136432
9.87010000000000	0.981607046772793
9.88010000000000	0.981637672296706
9.89010000000000	0.981667717610979
9.90010000000000	0.981697193428769
9.91010000000000	0.981726110276415
9.92010000000000	0.981754478496258
9.93010000000000	0.981782308249423
9.94010000000000	0.981809609518587
9.95010000000000	0.981836392110727
9.96010000000000	0.981862665659822
9.97010000000000	0.981888439629559
9.98010000000000	0.981913723315981
9.99010000000000	0.981938525850131
10.0001000000000	0.981962857026620
10.0101000000000	0.981990895227127
10.0201000000000	0.982026260585154
10.0301000000000	0.982068508218283
10.0401000000000	0.982117213516516
10.0501000000000	0.982171971301350
10.0601000000000	0.982232395018375
10.0701000000000	0.982298115962088
10.0801000000000	0.982368782531647
10.0901000000000	0.982444059516391
10.1001000000000	0.982523627409906
10.1101000000000	0.982607181751563
10.1201000000000	0.982694432494429
10.1301000000000	0.982785103398522
10.1401000000000	0.982878931448411
10.1501000000000	0.982975666294223
10.1601000000000	0.983075069715099
10.1701000000000	0.983176915104262
10.1801000000000	0.983280986974825
10.1901000000000	0.983387080485506
10.2001000000000	0.983495000985514
10.2101000000000	0.983604563577799
10.2201000000000	0.983715592699979
10.2301000000000	0.983827921722231
10.2401000000000	0.983941392561482
10.2501000000000	0.984055855311257
10.2601000000000	0.984171167886563
10.2701000000000	0.984287195683219
10.2801000000000	0.984403811251062
10.2901000000000	0.984520893980468
10.3001000000000	0.984638329801688
10.3101000000000	0.984756010896463
10.3201000000000	0.984873835421442
10.3301000000000	0.984991707242949
10.3401000000000	0.985109535682627
10.3501000000000	0.985227235273540
10.3601000000000	0.985344725526320
10.3701000000000	0.985461930704948
10.3801000000000	0.985578779611797
10.3901000000000	0.985695205381570
10.4001000000000	0.985811145283760
10.4101000000000	0.985926540533322
10.4201000000000	0.986041336109201
10.4301000000000	0.986155480580420
10.4401000000000	0.986268925939430
10.4501000000000	0.986381627442404
10.4601000000000	0.986493543456233
10.4701000000000	0.986604635311934
10.4801000000000	0.986714867164213
10.4901000000000	0.986824205856947
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	0
4.01010000000000	0.000264067863878485
4.02010000000000	0.00109533474898709
4.03010000000000	0.00236254798925603
4.04010000000000	0.00402664429121216
4.05010000000000	0.00607824846442193
4.06010000000000	0.00852829823105781
4.07010000000000	0.0112392907980943
4.08010000000000	0.0142971654111724
4.09010000000000	0.0175878572533505
4.10010000000000	0.0211504296181016
4.11010000000000	0.0249505068071695
4.12010000000000	0.0291365293357521
4.13010000000000	0.0335256809903951
4.14010000000000	0.0381382746837045
4.15010000000000	0.0428899337017783
4.16010000000000	0.0478353466554789
4.17010000000000	0.0529088872117715
4.18010000000000	0.0581855568941244
4.19010000000000	0.0636200422821088
4.20010000000000	0.0692592193278925
4.21010000000000	0.0749937108097507
4.22010000000000	0.0807141395059587
4.23010000000000	0.0867908254386416
4.24010000000000	0.0927503214909052
4.25010000000000	0.0989816980657419
4.26010000000000	0.105006820451040
4.27010000000000	0.111180383351537
4.28010000000000	0.117635201965040
4.29010000000000	0.124085332983326
4.30010000000000	0.130513588557268
4.31010000000000	0.136869967671218
4.32010000000000	0.143198221213869
4.33010000000000	0.149524912224780
4.34010000000000	0.155979730838283
4.35010000000000	0.162597052752634
4.36010000000000	0.169011245540925
4.37010000000000	0.175236371988806
4.38010000000000	0.181528687301461
4.39010000000000	0.187886628947151
4.40010000000000	0.194233632870668
4.41010000000000	0.200510322865934
4.42010000000000	0.206851076662495
4.43010000000000	0.213162142356017
4.44010000000000	0.219421644502154
4.45010000000000	0.225676459053075
4.46010000000000	0.231734394604891
4.47010000000000	0.237853268894525
4.48010000000000	0.244008081414154
4.49010000000000	0.250084767346837
4.50010000000000	0.255941136304332
4.51010000000000	0.261935008054852
4.52010000000000	0.267747626123656
4.53010000000000	0.273430554058130
4.54010000000000	0.279129107309993
4.55010000000000	0.284874536514024
4.56010000000000	0.290552776853281
4.57010000000000	0.296210704279932
4.58010000000000	0.301724878786602
4.59010000000000	0.307167176833281
4.60010000000000	0.312514160443886
4.61010000000000	0.317725203793204
4.62010000000000	0.322894058785572
4.63010000000000	0.328123852515757
4.64010000000000	0.333242706492479
4.65010000000000	0.338378748318329
4.66010000000000	0.343217909113782
4.67010000000000	0.348377388915716
4.68010000000000	0.353105609957706
4.69010000000000	0.358038522657496
4.70010000000000	0.362885496111644
4.71010000000000	0.367615279685373
4.72010000000000	0.372165372109125
4.73010000000000	0.376885780492421
4.74010000000000	0.381470248614430
4.75010000000000	0.385962527363842
4.76010000000000	0.390442305859343
4.77010000000000	0.394693954720960
4.78010000000000	0.399081543843865
4.79010000000000	0.403223815483757
4.80010000000000	0.407345774211044
4.81010000000000	0.411425544581380
4.82010000000000	0.415453751404331
4.83010000000000	0.419408519235553
4.84010000000000	0.423285160479829
4.85010000000000	0.427039924248468
4.86010000000000	0.430835313842320
4.87010000000000	0.434594765206175
4.88010000000000	0.438310465681341
4.89010000000000	0.441987102863034
4.90010000000000	0.445655927386032
4.91010000000000	0.449182561520789
4.92010000000000	0.452646694385988
4.93010000000000	0.456131140163793
4.94010000000000	0.459653086703332
4.95010000000000	0.462900027656820
4.96010000000000	0.466098530126401
4.97010000000000	0.469176717652085
4.98010000000000	0.472364282399495
4.99010000000000	0.475444032456918
5.00010000000000	0.478433155673484
5.01010000000000	0.481400403445704
5.02010000000000	0.484256711464461
5.03010000000000	0.487142707586257
5.04010000000000	0.489892763446767
5.05010000000000	0.492724070957701
5.06010000000000	0.495435063524738
5.07010000000000	0.498069492036567
5.08010000000000	0.500700795484919
5.09010000000000	0.503328973869792
5.10010000000000	0.505808711739468
5.11010000000000	0.508371263791307
5.12010000000000	0.510874439637066
5.13010000000000	0.513197924332849
5.14010000000000	0.515619848528184
5.15010000000000	0.517985521580919
5.16010000000000	0.520269942983228
5.17010000000000	0.522585615020316
5.18010000000000	0.524798159962636
5.19010000000000	0.526959141357570
5.20010000000000	0.529038871102081
5.21010000000000	0.531113913251375
5.22010000000000	0.533181142741974
5.23010000000000	0.535287435526047
5.24010000000000	0.537173411334930
5.25010000000000	0.539071887397725
5.26010000000000	0.541037552325294
5.27010000000000	0.542846964078970
5.28010000000000	0.544715752038726
5.29010000000000	0.546550164300225
5.30010000000000	0.548301762379562
5.31010000000000	0.550040860204987
5.32010000000000	0.551765895244761
5.33010000000000	0.553458117118018
5.34010000000000	0.555142526332580
5.35010000000000	0.556764434277586
5.36010000000000	0.558375404500418
5.37010000000000	0.559917623326739
5.38010000000000	0.561481717597404
5.39010000000000	0.562955185027212
5.40010000000000	0.564395839290501
5.41010000000000	0.565805242919013
5.42010000000000	0.567313086047076
5.43010000000000	0.568781865881668
5.44010000000000	0.570210019891046
5.45010000000000	0.571578797694345
5.46010000000000	0.572980388664162
5.47010000000000	0.574239789245737
5.48010000000000	0.575511690081223
5.49010000000000	0.576835154464095
5.50010000000000	0.578025803649157
5.51010000000000	0.579261766254647
5.52010000000000	0.580446165312754
5.53010000000000	0.581552437783913
5.54010000000000	0.582672773040723
5.55010000000000	0.583813421210139
5.56010000000000	0.584905630895648
5.57010000000000	0.585933776779862
5.58010000000000	0.586950984941903
5.59010000000000	0.587999443738723
5.60010000000000	0.589021339495981
5.61010000000000	0.590040110189760
5.62010000000000	0.590993254550505
5.63010000000000	0.591962024228640
5.64010000000000	0.592876105295912
5.65010000000000	0.593774561045795
5.66010000000000	0.594688642113066
5.67010000000000	0.595549597101214
5.68010000000000	0.596377738922845
5.69010000000000	0.597255881760121
5.70010000000000	0.598063710669146
5.71010000000000	0.598854351729042
5.72010000000000	0.599687181145889
5.73010000000000	0.600448134102746
5.74010000000000	0.601230962503948
5.75010000000000	0.602030978754278
5.76010000000000	0.602804431965046
5.77010000000000	0.603477883144522
5.78010000000000	0.604179459895299
5.79010000000000	0.604945100447372
5.80010000000000	0.605609176436416
5.81010000000000	0.606293565338065
5.82010000000000	0.606954516263630
5.83010000000000	0.607563903641811
5.84010000000000	0.608142040385213
5.85010000000000	0.608777990802955
5.86010000000000	0.609360815141574
5.87010000000000	0.609957702265843
5.88010000000000	0.610523338755334
5.89010000000000	0.611129601070036
5.90010000000000	0.611673362115182
5.91010000000000	0.612256186453800
5.92010000000000	0.612776509522861
5.93010000000000	0.613314020441050
5.94010000000000	0.613818718192723
5.95010000000000	0.614367166833085
5.96010000000000	0.614921865600403
5.97010000000000	0.615365624614257
5.98010000000000	0.615878135024623
5.99010000000000	0.616414083411075
6.00010000000000	0.616890655591445
6.01010000000000	0.617362540176600
6.02010000000000	0.617789111341326
6.03010000000000	0.618243808077353
6.04010000000000	0.618678191900774
6.05010000000000	0.619089137748111
6.06010000000000	0.619468832960669
6.07010000000000	0.619889153998440
6.08010000000000	0.620315725163165
6.09010000000000	0.620711045693113
6.10010000000000	0.621137616857839
6.11010000000000	0.621520437133874
6.12010000000000	0.621853256394265
6.13010000000000	0.622187638186394
6.14010000000000	0.622514207319829
6.15010000000000	0.622887652405431
6.16010000000000	0.623215784070604
6.17010000000000	0.623529852950128
6.18010000000000	0.623875172464429
6.19010000000000	0.624254867676988
6.20010000000000	0.624559561366077
6.21010000000000	0.624854879864733
6.22010000000000	0.625159573553823
6.23010000000000	0.625436141671612
6.24010000000000	0.625725210043313
6.25010000000000	0.626029903732403
6.26010000000000	0.626301784254975
6.27010000000000	0.626576789841025
6.28010000000000	0.626822107324036
6.29010000000000	0.627053362021396
6.30010000000000	0.627300242036145
6.31010000000000	0.627554934709588
6.32010000000000	0.627797127129121
6.33010000000000	0.628054944866043
6.34010000000000	0.628298699817315
6.35010000000000	0.628506516538591
6.36010000000000	0.628722145918561
6.37010000000000	0.628942462893749
6.38010000000000	0.629122154043725
6.39010000000000	0.629351846209346
6.40010000000000	0.629572163184534
6.41010000000000	0.629795605223200
6.42010000000000	0.629964358651003
6.43010000000000	0.630156550054890
6.44010000000000	0.630340928800082
6.45010000000000	0.630520619950058
6.46010000000000	0.630695623504816
6.47010000000000	0.630873752123053
6.48010000000000	0.631039380487378
6.49010000000000	0.631200321256486
6.50010000000000	0.631401887850807
6.51010000000000	0.631573766342087
6.52010000000000	0.631748769896846
6.53010000000000	0.631925335983343
6.54010000000000	0.632101902069841
6.55010000000000	0.632292530941988
6.56010000000000	0.632470659560225
6.57010000000000	0.632650350710200
6.58010000000000	0.632803478820614
6.59010000000000	0.632937856550161
6.60010000000000	0.633084734533619
6.61010000000000	0.633215987199687
6.62010000000000	0.633350364929234
6.63010000000000	0.633470679873130
6.64010000000000	0.633606620134415
6.65010000000000	0.633720684951356
6.66010000000000	0.633878500656987
6.67010000000000	0.634011315854795
6.68010000000000	0.634128505735213
6.69010000000000	0.634258195869543
6.70010000000000	0.634376948281700
6.71010000000000	0.634505075884291
6.72010000000000	0.634634766018621
6.73010000000000	0.634767581216429
6.74010000000000	0.634894146287281
6.75010000000000	0.634995710850310
6.76010000000000	0.635112900730728
6.77010000000000	0.635206652635063
6.78010000000000	0.635306654666354
6.79010000000000	0.635419156951555
6.80010000000000	0.635516033919368
6.81010000000000	0.635597285569791
6.82010000000000	0.635689474942387
6.83010000000000	0.635798852164110
6.84010000000000	0.635875416219317
6.85010000000000	0.635950417742784
6.86010000000000	0.636059794964508
6.87010000000000	0.636145734210148
6.88010000000000	0.636242611177961
6.89010000000000	0.636312925106211
6.90010000000000	0.636364488653595
6.91010000000000	0.636444177772280
6.92010000000000	0.636528554486180
6.93010000000000	0.636603556009648
6.94010000000000	0.636697307913982
6.95010000000000	0.636755121588321
6.96010000000000	0.636831685643528
6.97010000000000	0.636916062357429
6.98010000000000	0.636980126158724
6.99010000000000	0.637053565150452
7.00010000000000	0.637136379332615
7.01010000000000	0.637191067943476
7.02010000000000	0.637242631490860
7.03010000000000	0.637295757569983
7.04010000000000	0.637350446180844
7.05010000000000	0.637409822386923
7.06010000000000	0.637467636061262
7.07010000000000	0.637530137330818
7.08010000000000	0.637583263409941
7.09010000000000	0.637645764679497
7.10010000000000	0.637702015822098
7.11010000000000	0.637764517091654
7.12010000000000	0.637808267980343
7.13010000000000	0.637845768742077
7.14010000000000	0.637898894821199
7.15010000000000	0.637945770773366
7.16010000000000	0.637995771789010
7.17010000000000	0.638036397614222
7.18010000000000	0.638078585971172
7.19010000000000	0.638141087240728
7.20010000000000	0.638173900407244
7.21010000000000	0.638209838637239
7.22010000000000	0.638244214335494
7.23010000000000	0.638286402692445
7.24010000000000	0.638319215858962
7.25010000000000	0.638344216366784
7.26010000000000	0.638386404723734
7.27010000000000	0.638417655358512
7.28010000000000	0.638445780929812
7.29010000000000	0.638477031564590
7.30010000000000	0.638512969794585
7.31010000000000	0.638548908024579
7.32010000000000	0.638573908532402
7.33010000000000	0.638597346508485
7.34010000000000	0.638630159675002
7.35010000000000	0.638658285246302
7.36010000000000	0.638678598158908
7.37010000000000	0.638714536388902
7.38010000000000	0.638741099428464
7.39010000000000	0.638770787531503
7.40010000000000	0.638803600698019
7.41010000000000	0.638827038674103
7.42010000000000	0.638859851840620
7.43010000000000	0.638894227538876
7.44010000000000	0.638925478173653
7.45010000000000	0.638944228554520
7.46010000000000	0.638962978935387
7.47010000000000	0.638991104506687
7.48010000000000	0.639017667546248
7.49010000000000	0.639039542990593
7.50010000000000	0.639056730839720
7.51010000000000	0.639081731347543
7.52010000000000	0.639094231601454
7.53010000000000	0.639111419450582
7.54010000000000	0.639134857426665
7.55010000000000	0.639166108061443
7.56010000000000	0.639184858442310
7.57010000000000	0.639208296418393
7.58010000000000	0.639223921735782
7.59010000000000	0.639239547053171
7.60010000000000	0.639259859965777
7.61010000000000	0.639272360219688
7.62010000000000	0.639292673132293
7.63010000000000	0.639306735917943
7.64010000000000	0.639334861489243
7.65010000000000	0.639355174401849
7.66010000000000	0.639375487314454
7.67010000000000	0.639395800227060
7.68010000000000	0.639412988076188
7.69010000000000	0.639430175925315
7.70010000000000	0.639444238710966
7.71010000000000	0.639464551623571
7.72010000000000	0.639480176940960
7.73010000000000	0.639491114663132
7.74010000000000	0.639506739980521
7.75010000000000	0.639527052893127
7.76010000000000	0.639544240742254
7.77010000000000	0.639559866059643
7.78010000000000	0.639573928845293
7.79010000000000	0.639580178972249
7.80010000000000	0.639595804289638
7.81010000000000	0.639606742011810
7.82010000000000	0.639620804797460
7.83010000000000	0.639625492392677
7.84010000000000	0.639633305051371
7.85010000000000	0.639639555178327
7.86010000000000	0.639647367837021
7.87010000000000	0.639650492900499
7.88010000000000	0.639662993154410
7.89010000000000	0.639670805813104
7.90010000000000	0.639681743535277
7.91010000000000	0.639692681257449
7.92010000000000	0.639706744043099
7.93010000000000	0.639725494423966
7.94010000000000	0.639731744550921
7.95010000000000	0.639737994677877
7.96010000000000	0.639741119741354
7.97010000000000	0.639756745058743
7.98010000000000	0.639770807844393
7.99010000000000	0.639775495439610
8.00010000000000	0.639783308098304
8.01010000000000	0.639875497470900
8.02010000000000	0.640138002803039
8.03010000000000	0.640563011436025
8.04010000000000	0.641194274258551
8.05010000000000	0.641941164429757
8.06010000000000	0.642833370052684
8.07010000000000	0.643909954420805
8.08010000000000	0.645005289169793
8.09010000000000	0.646200625950071
8.10010000000000	0.647600654388150
8.11010000000000	0.648977244850144
8.12010000000000	0.650485087978208
8.13010000000000	0.652097620732779
8.14010000000000	0.653680465384311
8.15010000000000	0.655424250804952
8.16010000000000	0.657261788129929
8.17010000000000	0.659069637351867
8.18010000000000	0.661000926581179
8.19010000000000	0.662952528723098
8.20010000000000	0.664960382007618
8.21010000000000	0.666957297569965
8.22010000000000	0.669096403520555
8.23010000000000	0.671254259852011
8.24010000000000	0.673430866564335
8.25010000000000	0.675543409475364
8.26010000000000	0.677604388839006
8.27010000000000	0.679851309479582
8.28010000000000	0.682098230120158
8.29010000000000	0.684409214562029
8.30010000000000	0.686785825336936
8.31010000000000	0.689123372818369
8.32010000000000	0.691418731942851
8.33010000000000	0.693717216130811
8.34010000000000	0.696075076524851
8.35010000000000	0.698440749577584
8.36010000000000	0.700737671233805
8.37010000000000	0.703028342763071
8.38010000000000	0.705476829997967
8.39010000000000	0.707762813932016
8.40010000000000	0.709989421659986
8.41010000000000	0.712267592935340
8.42010000000000	0.714503575853743
8.43010000000000	0.716734871176930
8.44010000000000	0.719028667769673
8.45010000000000	0.721291213727638
8.46010000000000	0.723531884241258
8.47010000000000	0.725713178548799
8.48010000000000	0.727906973110251
8.49010000000000	0.730122643116048
8.50010000000000	0.732216435646209
8.51010000000000	0.734396167422010
8.52010000000000	0.736471209571304
8.53010000000000	0.738668129196234
8.54010000000000	0.740724420964660
8.55010000000000	0.742757274757003
8.56010000000000	0.744783878422390
8.57010000000000	0.746719855246919
8.58010000000000	0.748680832579271
8.59010000000000	0.750590246364239
8.60010000000000	0.752571536609196
8.61010000000000	0.754438762037213
8.62010000000000	0.756366926203048
8.63010000000000	0.758263839734104
8.64010000000000	0.760099814527342
8.65010000000000	0.761963914891881
8.66010000000000	0.763806139812075
8.67010000000000	0.765654614859224
8.68010000000000	0.767387462557693
8.69010000000000	0.769132810510074
8.70010000000000	0.770817219724636
8.71010000000000	0.772532879573976
8.72010000000000	0.774187600685499
8.73010000000000	0.775861072177889
8.74010000000000	0.777386103155080
8.75010000000000	0.778958010084440
8.76010000000000	0.780606481069008
8.77010000000000	0.782153387490545
8.78010000000000	0.783708106570777
8.79010000000000	0.785289388690570
8.80010000000000	0.786717542699949
8.81010000000000	0.788141009114110
8.82010000000000	0.789720728702164
8.83010000000000	0.791120757140242
8.84010000000000	0.792555161276576
8.85010000000000	0.793877063127708
8.86010000000000	0.795213027764490
8.87010000000000	0.796570867845617
8.88010000000000	0.797958396029783
8.89010000000000	0.799216234079619
8.90010000000000	0.800511572891189
8.91010000000000	0.801780348663197
8.92010000000000	0.803074124943028
8.93010000000000	0.804314775143736
8.94010000000000	0.805539800027054
8.95010000000000	0.806796075545151
8.96010000000000	0.807921098397178
8.97010000000000	0.809091434669634
8.98010000000000	0.810236770434267
8.99010000000000	0.811346167968905
9.00010000000000	0.812413377146591
9.01010000000000	0.813460273411673
9.02010000000000	0.814505607145015
9.03010000000000	0.815533753029228
9.04010000000000	0.816624400182999
9.05010000000000	0.817505668083754
9.06010000000000	0.818543189158401
9.07010000000000	0.819518208963491
9.08010000000000	0.820513541681186
9.09010000000000	0.821507311867144
9.10010000000000	0.822421392934415
9.11010000000000	0.823330786406470
9.12010000000000	0.824233929751569
9.13010000000000	0.825093322207979
9.14010000000000	0.825980840235689
9.15010000000000	0.826887108644266
9.16010000000000	0.827704312743724
9.17010000000000	0.828480891017971
9.18010000000000	0.829287157395257
9.19010000000000	0.830060610606025
9.20010000000000	0.830851251665922
9.21010000000000	0.831587204114956
9.22010000000000	0.832274718080083
9.23010000000000	0.832955981918254
9.24010000000000	0.833680996645115
9.25010000000000	0.834343510102420
9.26010000000000	0.835045086853197
9.27010000000000	0.835685724866157
9.28010000000000	0.836351363386939
9.29010000000000	0.836984188741203
9.30010000000000	0.837620139158945
9.31010000000000	0.838232651600604
9.32010000000000	0.838804538217050
9.33010000000000	0.839417050658708
9.34010000000000	0.840010812719499
9.35010000000000	0.840610824907246
9.36010000000000	0.841137398103263
9.37010000000000	0.841692096870581
9.38010000000000	0.842270233613983
9.39010000000000	0.842807744532173
9.40010000000000	0.843374943553403
9.41010000000000	0.843885891432032
9.42010000000000	0.844393714247182
9.43010000000000	0.844915599847983
9.44010000000000	0.845399984687049
9.45010000000000	0.845892182184810
9.46010000000000	0.846395317404743
9.47010000000000	0.846860951862942
9.48010000000000	0.847315648598969
9.49010000000000	0.847745344827174
9.50010000000000	0.848209416753634
9.51010000000000	0.848637550450099
9.52010000000000	0.849035996043524
9.53010000000000	0.849414128724344
9.54010000000000	0.849854762674721
9.55010000000000	0.850276646244230
9.56010000000000	0.850689154623306
9.57010000000000	0.851079787558036
9.58010000000000	0.851456357707116
9.59010000000000	0.851798552157940
9.60010000000000	0.852123558759636
9.61010000000000	0.852506379035671
9.62010000000000	0.852812635256500
9.63010000000000	0.853156392239063
9.64010000000000	0.853475148713803
9.65010000000000	0.853820468228105
9.66010000000000	0.854125161917195
9.67010000000000	0.854431418138023
9.68010000000000	0.854748612081025
9.69010000000000	0.855056430833592
9.70010000000000	0.855365812117899
9.71010000000000	0.855656443021338
9.72010000000000	0.855956449115211
9.73010000000000	0.856220516979088
9.74010000000000	0.856498647628616
9.75010000000000	0.856790841063794
9.76010000000000	0.857067409181583
9.77010000000000	0.857298663878943
9.78010000000000	0.857553356552388
9.79010000000000	0.857792423908442
9.80010000000000	0.858053366708842
9.81010000000000	0.858304934318809
9.82010000000000	0.858531501420952
9.83010000000000	0.858786194094396
9.84010000000000	0.859015886260018
9.85010000000000	0.859245578425639
9.86010000000000	0.859439332361265
9.87010000000000	0.859656524272975
9.88010000000000	0.859867466057729
9.89010000000000	0.860076845310744
9.90010000000000	0.860234661016375
9.91010000000000	0.860426852420262
9.92010000000000	0.860628419014582
9.93010000000000	0.860820610418470
9.94010000000000	0.861003426631923
9.95010000000000	0.861209680821461
9.96010000000000	0.861375309185786
9.97010000000000	0.861562812994456
9.98010000000000	0.861734691485737
9.99010000000000	0.861887819596151
10.0001000000000	0.862083136063516
10.0101000000000	0.862269077340447
10.0201000000000	0.862414392792167
10.0301000000000	0.862550333053452
10.0401000000000	0.862722211544733
10.0501000000000	0.862895652567753
10.0601000000000	0.863044093082950
10.0701000000000	0.863180033344236
10.0801000000000	0.863308160946826
10.0901000000000	0.863461289057240
10.1001000000000	0.863605041977220
10.1101000000000	0.863775357936763
10.1201000000000	0.863889422753703
10.1301000000000	0.864012862761077
10.1401000000000	0.864128490109757
10.1501000000000	0.864234742268003
10.1601000000000	0.864347244553205
10.1701000000000	0.864476934687534
10.1801000000000	0.864583186845780
10.1901000000000	0.864687876472287
10.2001000000000	0.864789441035316
10.2101000000000	0.864917568637907
10.2201000000000	0.865016008137459
10.2301000000000	0.865120697763966
10.2401000000000	0.865251950430035
10.2501000000000	0.865376952969147
10.2601000000000	0.865469142341743
10.2701000000000	0.865564456777817
10.2801000000000	0.865653521086934
10.2901000000000	0.865742585396052
10.3001000000000	0.865837899832126
10.3101000000000	0.865914463887332
10.3201000000000	0.865997278069495
10.3301000000000	0.866069154529484
10.3401000000000	0.866155093775124
10.3501000000000	0.866239470489025
10.3601000000000	0.866325409734664
10.3701000000000	0.866411348980304
10.3801000000000	0.866486350503772
10.3901000000000	0.866562914558979
10.4001000000000	0.866620728233318
10.4101000000000	0.866700417352002
10.4201000000000	0.866783231534164
10.4301000000000	0.866842607740243
10.4401000000000	0.866897296351104
10.4501000000000	0.866975422938049
10.4601000000000	0.867026986485433
10.4701000000000	0.867105113072378
10.4801000000000	0.867155114088023
10.4901000000000	0.867233240674968
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	5.11502198179714e-08
4.01010000000000	0.000258268230491925
4.02010000000000	0.000997832703933317
4.03010000000000	0.00219014839647199
4.04010000000000	0.00380793260935449
4.05010000000000	0.00582516082209122
4.06010000000000	0.00821701363837155
4.07010000000000	0.0109598258855362
4.08010000000000	0.0140310377817278
4.09010000000000	0.0174091480882379
4.10010000000000	0.0210736691678265
4.11010000000000	0.0250050838729281
4.12010000000000	0.0291848041906639
4.13010000000000	0.0335951315744727
4.14010000000000	0.0382192188949519
4.15010000000000	0.0430410339451649
4.16010000000000	0.0480453244382368
4.17010000000000	0.0532175844375204
4.18010000000000	0.0585440221619820
4.19010000000000	0.0640115291117248
4.20010000000000	0.0696076504607526
4.21010000000000	0.0753205566661724
4.22010000000000	0.0811390162450472
4.23010000000000	0.0870523696720453
4.24010000000000	0.0930505043528903
4.25010000000000	0.0991238306304007
4.26010000000000	0.105263258781623
4.27010000000000	0.111460176966209
4.28010000000000	0.117706430087762
4.29010000000000	0.123994299531421
4.30010000000000	0.130316483742372
4.31010000000000	0.136666079611415
4.32010000000000	0.143036564635038
4.33010000000000	0.149421779818759
4.34010000000000	0.155815913293716
4.35010000000000	0.162213484617719
4.36010000000000	0.168609329733065
4.37010000000000	0.174998586554585
4.38010000000000	0.181376681162399
4.39010000000000	0.187739314574881
4.40010000000000	0.194082450078342
4.41010000000000	0.200402301090829
4.42010000000000	0.206695319538378
4.43010000000000	0.212958184722894
4.44010000000000	0.219187792661687
4.45010000000000	0.225381245879468
4.46010000000000	0.231535843634393
4.47010000000000	0.237649072560457
4.48010000000000	0.243718597709277
4.49010000000000	0.249742253974951
4.50010000000000	0.255718037886348
4.51010000000000	0.261644099751815
4.52010000000000	0.267518736141864
4.53010000000000	0.273340382696011
4.54010000000000	0.279107607240469
4.55010000000000	0.284819103203938
4.56010000000000	0.290473683319253
4.57010000000000	0.296070273599123
4.58010000000000	0.301607907574700
4.59010000000000	0.307085720786118
4.60010000000000	0.312502945514632
4.61010000000000	0.317858905746378
4.62010000000000	0.323153012358153
4.63010000000000	0.328384758516060
4.64010000000000	0.333553715278170
4.65010000000000	0.338659527392745
4.66010000000000	0.343701909283899
4.67010000000000	0.348680641216897
4.68010000000000	0.353595565635610
4.69010000000000	0.358446583664945
4.70010000000000	0.363233651771360
4.71010000000000	0.367956778574857
4.72010000000000	0.372616021806093
4.73010000000000	0.377211485402542
4.74010000000000	0.381743316737849
4.75010000000000	0.386211703978786
4.76010000000000	0.390616873564417
4.77010000000000	0.394959087802324
4.78010000000000	0.399238642576948
4.79010000000000	0.403455865165281
4.80010000000000	0.407611112155364
4.81010000000000	0.411704767463229
4.82010000000000	0.415737240444069
4.83010000000000	0.419708964093646
4.84010000000000	0.423620393336053
4.85010000000000	0.427472003394145
4.86010000000000	0.431264288239091
4.87010000000000	0.434997759115634
4.88010000000000	0.438672943139811
4.89010000000000	0.442290381965986
4.90010000000000	0.445850630520209
4.91010000000000	0.449354255797013
4.92010000000000	0.452801835716898
4.93010000000000	0.456193958041841
4.94010000000000	0.459531219346320
4.95010000000000	0.462814224041388
4.96010000000000	0.466043583449495
4.97010000000000	0.469219914927794
4.98010000000000	0.472343841037821
4.99010000000000	0.475415988759453
5.00010000000000	0.478436988747218
5.01010000000000	0.481407474627040
5.02010000000000	0.484328082331615
5.03010000000000	0.487199449472700
5.04010000000000	0.490022214748636
5.05010000000000	0.492797017385516
5.06010000000000	0.495524496610490
5.07010000000000	0.498205291155713
5.08010000000000	0.500840038791572
5.09010000000000	0.503429375887826
5.10010000000000	0.505973937001376
5.11010000000000	0.508474354489455
5.12010000000000	0.510931258147028
5.13010000000000	0.513345274867301
5.14010000000000	0.515717028324234
5.15010000000000	0.518047138676050
5.16010000000000	0.520336222288715
5.17010000000000	0.522584891478475
5.18010000000000	0.524793754272509
5.19010000000000	0.526963414186857
5.20010000000000	0.529094470020768
5.21010000000000	0.531187515666680
5.22010000000000	0.533243139935078
5.23010000000000	0.535261926393479
5.24010000000000	0.537244453218869
5.25010000000000	0.539191293062909
5.26010000000000	0.541103012929273
5.27010000000000	0.542980174062515
5.28010000000000	0.544823331847870
5.29010000000000	0.546633035721435
5.30010000000000	0.548409829090195
5.31010000000000	0.550154249261388
5.32010000000000	0.551866827380702
5.33010000000000	0.553548088378870
5.34010000000000	0.555198550926175
5.35010000000000	0.556818727394478
5.36010000000000	0.558409123826335
5.37010000000000	0.559970239910824
5.38010000000000	0.561502568965713
5.39010000000000	0.563006597925603
5.40010000000000	0.564482807335719
5.41010000000000	0.565931671351020
5.42010000000000	0.567353657740317
5.43010000000000	0.568749227895103
5.44010000000000	0.570118836842827
5.45010000000000	0.571462933264325
5.46010000000000	0.572781959515162
5.47010000000000	0.574076351650640
5.48010000000000	0.575346539454242
5.49010000000000	0.576592946469279
5.50010000000000	0.577815990033543
5.51010000000000	0.579016081316755
5.52010000000000	0.580193625360619
5.53010000000000	0.581349021121297
5.54010000000000	0.582482661514138
5.55010000000000	0.583594933460486
5.56010000000000	0.584686217936414
5.57010000000000	0.585756890023234
5.58010000000000	0.586807318959643
5.59010000000000	0.587837868195365
5.60010000000000	0.588848895446160
5.61010000000000	0.589840752750079
5.62010000000000	0.590813786524857
5.63010000000000	0.591768337626314
5.64010000000000	0.592704741407684
5.65010000000000	0.593623327779747
5.66010000000000	0.594524421271692
5.67010000000000	0.595408341092612
5.68010000000000	0.596275401193543
5.69010000000000	0.597125910329970
5.70010000000000	0.597960172124732
5.71010000000000	0.598778485131242
5.72010000000000	0.599581142896963
5.73010000000000	0.600368434027068
5.74010000000000	0.601140642248233
5.75010000000000	0.601898046472504
5.76010000000000	0.602640920861173
5.77010000000000	0.603369534888630
5.78010000000000	0.604084153406128
5.79010000000000	0.604785036705429
5.80010000000000	0.605472440582277
5.81010000000000	0.606146616399667
5.82010000000000	0.606807811150870
5.83010000000000	0.607456267522178
5.84010000000000	0.608092223955344
5.85010000000000	0.608715914709668
5.86010000000000	0.609327569923728
5.87010000000000	0.609927415676701
5.88010000000000	0.610515674049277
5.89010000000000	0.611092563184121
5.90010000000000	0.611658297345871
5.91010000000000	0.612213086980653
5.92010000000000	0.612757138775099
5.93010000000000	0.613290655714835
5.94010000000000	0.613813837142451
5.95010000000000	0.614326878814909
5.96010000000000	0.614829972960394
5.97010000000000	0.615323308334603
5.98010000000000	0.615807070276439
5.99010000000000	0.616281440763120
6.00010000000000	0.616746598464689
6.01010000000000	0.617202718797910
6.02010000000000	0.617649973979563
6.03010000000000	0.618088533079103
6.04010000000000	0.618518562070711
6.05010000000000	0.618940223884703
6.06010000000000	0.619353678458321
6.07010000000000	0.619759082785879
6.08010000000000	0.620156590968277
6.09010000000000	0.620546354261878
6.10010000000000	0.620928521126745
6.11010000000000	0.621303237274244
6.12010000000000	0.621670645714000
6.13010000000000	0.622030886800224
6.14010000000000	0.622384098277401
6.15010000000000	0.622730415325337
6.16010000000000	0.623069970603584
6.17010000000000	0.623402894295227
6.18010000000000	0.623729314150044
6.19010000000000	0.624049355527045
6.20010000000000	0.624363141436384
6.21010000000000	0.624670792580659
6.22010000000000	0.624972427395597
6.23010000000000	0.625268162090124
6.24010000000000	0.625558110685838
6.25010000000000	0.625842385055875
6.26010000000000	0.626121094963184
6.27010000000000	0.626394348098206
6.28010000000000	0.626662250115973
6.29010000000000	0.626924904672623
6.30010000000000	0.627182413461338
6.31010000000000	0.627434876247723
6.32010000000000	0.627682390904605
6.33010000000000	0.627925053446293
6.34010000000000	0.628162958062267
6.35010000000000	0.628396197150338
6.36010000000000	0.628624861349255
6.37010000000000	0.628849039570792
6.38010000000000	0.629068819031290
6.39010000000000	0.629284285282693
6.40010000000000	0.629495522243059
6.41010000000000	0.629702612226573
6.42010000000000	0.629905635973044
6.43010000000000	0.630104672676916
6.44010000000000	0.630299800015786
6.45010000000000	0.630491094178439
6.46010000000000	0.630678629892405
6.47010000000000	0.630862480451047
6.48010000000000	0.631042717740186
6.49010000000000	0.631219412264265
6.50010000000000	0.631392633172060
6.51010000000000	0.631562448281955
6.52010000000000	0.631728924106768
6.53010000000000	0.631892125878152
6.54010000000000	0.632052117570560
6.55010000000000	0.632208961924803
6.56010000000000	0.632362720471185
6.57010000000000	0.632513453552232
6.58010000000000	0.632661220345020
6.59010000000000	0.632806078883109
6.60010000000000	0.632948086078084
6.61010000000000	0.633087297740716
6.62010000000000	0.633223768601742
6.63010000000000	0.633357552332275
6.64010000000000	0.633488701563851
6.65010000000000	0.633617267908105
6.66010000000000	0.633743301976110
6.67010000000000	0.633866853397348
6.68010000000000	0.633987970838352
6.69010000000000	0.634106702021001
6.70010000000000	0.634223093740493
6.71010000000000	0.634337191882977
6.72010000000000	0.634449041442877
6.73010000000000	0.634558686539889
6.74010000000000	0.634666170435674
6.75010000000000	0.634771535550245
6.76010000000000	0.634874823478046
6.77010000000000	0.634976075003745
6.78010000000000	0.635075330117727
6.79010000000000	0.635172628031309
6.80010000000000	0.635268007191667
6.81010000000000	0.635361505296495
6.82010000000000	0.635453159308381
6.83010000000000	0.635543005468929
6.84010000000000	0.635631079312606
6.85010000000000	0.635717415680343
6.86010000000000	0.635802048732874
6.87010000000000	0.635885011963829
6.88010000000000	0.635966338212584
6.89010000000000	0.636046059676866
6.90010000000000	0.636124207925131
6.91010000000000	0.636200813908698
6.92010000000000	0.636275907973662
6.93010000000000	0.636349519872586
6.94010000000000	0.636421678775965
6.95010000000000	0.636492413283481
6.96010000000000	0.636561751435041
6.97010000000000	0.636629720721611
6.98010000000000	0.636696348095840
6.99010000000000	0.636761659982491
7.00010000000000	0.636825682288663
7.01010000000000	0.636888440413832
7.02010000000000	0.636949959259691
7.03010000000000	0.637010263239812
7.04010000000000	0.637069376289114
7.05010000000000	0.637127321873165
7.06010000000000	0.637184122997293
7.07010000000000	0.637239802215532
7.08010000000000	0.637294381639392
7.09010000000000	0.637347882946470
7.10010000000000	0.637400327388887
7.11010000000000	0.637451735801567
7.12010000000000	0.637502128610365
7.13010000000000	0.637551525840025
7.14010000000000	0.637599947121999
7.15010000000000	0.637647411702113
7.16010000000000	0.637693938448074
7.17010000000000	0.637739545856855
7.18010000000000	0.637784252061918
7.19010000000000	0.637828074840311
7.20010000000000	0.637871031619620
7.21010000000000	0.637913139484794
7.22010000000000	0.637954415184835
7.23010000000000	0.637994875139358
7.24010000000000	0.638034535445032
7.25010000000000	0.638073411881886
7.26010000000000	0.638111519919499
7.27010000000000	0.638148874723075
7.28010000000000	0.638185491159390
7.29010000000000	0.638221383802637
7.30010000000000	0.638256566940141
7.31010000000000	0.638291054577985
7.32010000000000	0.638324860446509
7.33010000000000	0.638357998005709
7.34010000000000	0.638390480450534
7.35010000000000	0.638422320716078
7.36010000000000	0.638453531482671
7.37010000000000	0.638484125180871
7.38010000000000	0.638514113996360
7.39010000000000	0.638543509874746
7.40010000000000	0.638572324526270
7.41010000000000	0.638600569430421
7.42010000000000	0.638628255840465
7.43010000000000	0.638655394787881
7.44010000000000	0.638681997086714
7.45010000000000	0.638708073337844
7.46010000000000	0.638733633933167
7.47010000000000	0.638758689059704
7.48010000000000	0.638783248703617
7.49010000000000	0.638807322654158
7.50010000000000	0.638830920507537
7.51010000000000	0.638854051670713
7.52010000000000	0.638876725365115
7.53010000000000	0.638898950630283
7.54010000000000	0.638920736327448
7.55010000000000	0.638942091143034
7.56010000000000	0.638963023592099
7.57010000000000	0.638983542021699
7.58010000000000	0.639003654614194
7.59010000000000	0.639023369390490
7.60010000000000	0.639042694213209
7.61010000000000	0.639061636789810
7.62010000000000	0.639080204675638
7.63010000000000	0.639098405276916
7.64010000000000	0.639116245853682
7.65010000000000	0.639133733522665
7.66010000000000	0.639150875260108
7.67010000000000	0.639167677904532
7.68010000000000	0.639184148159449
7.69010000000000	0.639200292596018
7.70010000000000	0.639216117655652
7.71010000000000	0.639231629652579
7.72010000000000	0.639246834776337
7.73010000000000	0.639261739094239
7.74010000000000	0.639276348553778
7.75010000000000	0.639290668984986
7.76010000000000	0.639304706102752
7.77010000000000	0.639318465509087
7.78010000000000	0.639331952695351
7.79010000000000	0.639345173044438
7.80010000000000	0.639358131832904
7.81010000000000	0.639370834233073
7.82010000000000	0.639383285315087
7.83010000000000	0.639395490048922
7.84010000000000	0.639407453306360
7.85010000000000	0.639419179862932
7.86010000000000	0.639430674399812
7.87010000000000	0.639441941505675
7.88010000000000	0.639452985678529
7.89010000000000	0.639463811327496
7.90010000000000	0.639474422774570
7.91010000000000	0.639484824256334
7.92010000000000	0.639495019925645
7.93010000000000	0.639505013853289
7.94010000000000	0.639514810029596
7.95010000000000	0.639524412366030
7.96010000000000	0.639533824696746
7.97010000000000	0.639543050780112
7.98010000000000	0.639552094300210
7.99010000000000	0.639560958868301
8.00010000000000	0.639569666438338
8.01010000000000	0.639671141800960
8.02010000000000	0.639945733684194
8.03010000000000	0.640383150799439
8.04010000000000	0.640973574643297
8.05010000000000	0.641707639591935
8.06010000000000	0.642576413802886
8.07010000000000	0.643571380892116
8.08010000000000	0.644684422355418
8.09010000000000	0.645907800704466
8.10010000000000	0.647234143288982
8.11010000000000	0.648656426777645
8.12010000000000	0.650167962271435
8.13010000000000	0.651762381024119
8.14010000000000	0.653433620745653
8.15010000000000	0.655175912465151
8.16010000000000	0.656983767931068
8.17010000000000	0.658851967527085
8.18010000000000	0.660775548683053
8.19010000000000	0.662749794761163
8.20010000000000	0.664770224398311
8.21010000000000	0.666832581286355
8.22010000000000	0.668932824372710
8.23010000000000	0.671067118464411
8.24010000000000	0.673231825219445
8.25010000000000	0.675423494509806
8.26010000000000	0.677638856141310
8.27010000000000	0.679874811915856
8.28010000000000	0.682128428022336
8.29010000000000	0.684396927742966
8.30010000000000	0.686677684462348
8.31010000000000	0.688968214967043
8.32010000000000	0.691266173023963
8.33010000000000	0.693569343226318
8.34010000000000	0.695875635096314
8.35010000000000	0.698183077434257
8.36010000000000	0.700489812904061
8.37010000000000	0.702794092845633
8.38010000000000	0.705094272304946
8.39010000000000	0.707388805272958
8.40010000000000	0.709676240124954
8.41010000000000	0.711955215252147
8.42010000000000	0.714224454877745
8.43010000000000	0.716482765050010
8.44010000000000	0.718729029805080
8.45010000000000	0.720962207492679
8.46010000000000	0.723181327258064
8.47010000000000	0.725385485673854
8.48010000000000	0.727573843515623
8.49010000000000	0.729745622675391
8.50010000000000	0.731900103207380
8.51010000000000	0.734036620500626
8.52010000000000	0.736154562573260
8.53010000000000	0.738253367483467
8.54010000000000	0.740332520852349
8.55010000000000	0.742391553494088
8.56010000000000	0.744430039149008
8.57010000000000	0.746447592315309
8.58010000000000	0.748443866175398
8.59010000000000	0.750418550612927
8.60010000000000	0.752371370316807
8.61010000000000	0.754302082968572
8.62010000000000	0.756210477509693
8.63010000000000	0.758096372485492
8.64010000000000	0.759959614462500
8.65010000000000	0.761800076516218
8.66010000000000	0.763617656786334
8.67010000000000	0.765412277096612
8.68010000000000	0.767183881636747
8.69010000000000	0.768932435703600
8.70010000000000	0.770657924499343
8.71010000000000	0.772360351984124
8.72010000000000	0.774039739780970
8.73010000000000	0.775696126130737
8.74010000000000	0.777329564895015
8.75010000000000	0.778940124604941
8.76010000000000	0.780527887554030
8.77010000000000	0.782092948933114
8.78010000000000	0.783635416005654
8.79010000000000	0.785155407321683
8.80010000000000	0.786653051968763
8.81010000000000	0.788128488858362
8.82010000000000	0.789581866046165
8.83010000000000	0.791013340084845
8.84010000000000	0.792423075407936
8.85010000000000	0.793811243743446
8.86010000000000	0.795178023555956
8.87010000000000	0.796523599515970
8.88010000000000	0.797848161995338
8.89010000000000	0.799151906587638
8.90010000000000	0.800435033652417
8.91010000000000	0.801697747882276
8.92010000000000	0.802940257891795
8.93010000000000	0.804162775827338
8.94010000000000	0.805365516996844
8.95010000000000	0.806548699518710
8.96010000000000	0.807712543988938
8.97010000000000	0.808857273165735
8.98010000000000	0.809983111670799
8.99010000000000	0.811090285706545
9.00010000000000	0.812179022788569
9.01010000000000	0.813249551492673
9.02010000000000	0.814302101215785
9.03010000000000	0.815336901950169
9.04010000000000	0.816354184070310
9.05010000000000	0.817354178131919
9.06010000000000	0.818337114682488
9.07010000000000	0.819303224082887
9.08010000000000	0.820252736339490
9.09010000000000	0.821185880946349
9.10010000000000	0.822102886736954
9.11010000000000	0.823003981745134
9.12010000000000	0.823889393074676
9.13010000000000	0.824759346777266
9.14010000000000	0.825614067738330
9.15010000000000	0.826453779570450
9.16010000000000	0.827278704513958
9.17010000000000	0.828089063344386
9.18010000000000	0.828885075286441
9.19010000000000	0.829666957934191
9.20010000000000	0.830434927177160
9.21010000000000	0.831189197132052
9.22010000000000	0.831929980079824
9.23010000000000	0.832657486407845
9.24010000000000	0.833371924556898
9.25010000000000	0.834073500972764
9.26010000000000	0.834762420062190
9.27010000000000	0.835438884152985
9.28010000000000	0.836103093458073
9.29010000000000	0.836755246043255
9.30010000000000	0.837395537798533
9.31010000000000	0.838024162412784
9.32010000000000	0.838641311351618
9.33010000000000	0.839247173838246
9.34010000000000	0.839841936837210
9.35010000000000	0.840425785040804
9.36010000000000	0.840998900858050
9.37010000000000	0.841561464406097
9.38010000000000	0.842113653503884
9.39010000000000	0.842655643667970
9.40010000000000	0.843187608110378
9.41010000000000	0.843709717738367
9.42010000000000	0.844222141155996
9.43010000000000	0.844725044667390
9.44010000000000	0.845218592281592
9.45010000000000	0.845702945718924
9.46010000000000	0.846178264418746
9.47010000000000	0.846644705548538
9.48010000000000	0.847102424014209
9.49010000000000	0.847551572471571
9.50010000000000	0.847992301338876
9.51010000000000	0.848424758810379
9.52010000000000	0.848849090870823
9.53010000000000	0.849265441310791
9.54010000000000	0.849673951742883
9.55010000000000	0.850074761618630
9.56010000000000	0.850468008246101
9.57010000000000	0.850853826808149
9.58010000000000	0.851232350381247
9.59010000000000	0.851603709954857
9.60010000000000	0.851968034451293
9.61010000000000	0.852325450746032
9.62010000000000	0.852676083688429
9.63010000000000	0.853020056122802
9.64010000000000	0.853357488909837
9.65010000000000	0.853688500948298
9.66010000000000	0.854013209196985
9.67010000000000	0.854331728696921
9.68010000000000	0.854644172593742
9.69010000000000	0.854950652160245
9.70010000000000	0.855251276819084
9.71010000000000	0.855546154165574
9.72010000000000	0.855835389990591
9.73010000000000	0.856119088303533
9.74010000000000	0.856397351355333
9.75010000000000	0.856670279661494
9.76010000000000	0.856937972025122
9.77010000000000	0.857200525559964
9.78010000000000	0.857458035713397
9.79010000000000	0.857710596289384
9.80010000000000	0.857958299471363
9.81010000000000	0.858201235845062
9.82010000000000	0.858439494421230
9.83010000000000	0.858673162658260
9.84010000000000	0.858902326484697
9.85010000000000	0.859127070321635
9.86010000000000	0.859347477104971
9.87010000000000	0.859563628307518
9.88010000000000	0.859775603960959
9.89010000000000	0.859983482677657
9.90010000000000	0.860187341672280
9.91010000000000	0.860387256783259
9.92010000000000	0.860583302494070
9.93010000000000	0.860775551954315
9.94010000000000	0.860964077000621
9.95010000000000	0.861148948177341
9.96010000000000	0.861330234757044
9.97010000000000	0.861508004760812
9.98010000000000	0.861682324978310
9.99010000000000	0.861853260987663
10.0001000000000	0.862020877175096
10.0101000000000	0.862185236754369
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_dist_rho_min.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\delta$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0.000127000000000000
1.51010000000000	0.0116670000000000
1.52010000000000	0.0231640000000000
1.53010000000000	0.0345670000000000
1.54010000000000	0.0457610000000000
1.55010000000000	0.0568990000000000
1.56010000000000	0.0678290000000000
1.57010000000000	0.0785090000000001
1.58010000000000	0.0891770000000001
1.59010000000000	0.0997460000000001
1.60010000000000	0.110350000000000
1.61010000000000	0.120760000000000
1.62010000000000	0.131037000000000
1.63010000000000	0.141014000000000
1.64010000000000	0.150931000000000
1.65010000000000	0.160796000000000
1.66010000000000	0.170643000000000
1.67010000000000	0.180351000000000
1.68010000000000	0.189889000000001
1.69010000000000	0.199257000000001
1.70010000000000	0.208728000000001
1.71010000000000	0.217863000000001
1.72010000000000	0.227192000000001
1.73010000000000	0.236193000000001
1.74010000000000	0.245027000000002
1.75010000000000	0.253841000000002
1.76010000000000	0.262674000000001
1.77010000000000	0.271267000000001
1.78010000000000	0.279642000000001
1.79010000000000	0.288032000000001
1.80010000000000	0.296181000000001
1.81010000000000	0.304254000000001
1.82010000000000	0.312356000000001
1.83010000000000	0.320282000000001
1.84010000000000	0.328063000000001
1.85010000000000	0.335784000000001
1.86010000000000	0.343399000000002
1.87010000000000	0.350985000000002
1.88010000000000	0.358531000000002
1.89010000000000	0.365932000000002
1.90010000000000	0.373375000000002
1.91010000000000	0.380555000000002
1.92010000000000	0.387787000000002
1.93010000000000	0.394878000000001
1.94010000000000	0.401988000000002
1.95010000000000	0.408838000000001
1.96010000000000	0.415605000000001
1.97010000000000	0.422326000000001
1.98010000000000	0.428988000000001
1.99010000000000	0.435570000000001
2.00010000000000	0.442104000000001
2.01010000000000	0.448705000000001
2.02010000000000	0.455219000000001
2.03010000000000	0.461605000000000
2.04010000000000	0.467926000000000
2.05010000000000	0.474096000000000
2.06010000000000	0.480037000000000
2.07010000000000	0.486021000000000
2.08010000000000	0.491991000000000
2.09010000000000	0.497860000000000
2.10010000000000	0.503783999999999
2.11010000000000	0.509494999999998
2.12010000000000	0.515115999999998
2.13010000000000	0.520832999999998
2.14010000000000	0.526444999999998
2.15010000000000	0.531966999999997
2.16010000000000	0.537419999999997
2.17010000000000	0.542707999999997
2.18010000000000	0.547989999999997
2.19010000000000	0.553244999999996
2.20010000000000	0.558326999999997
2.21010000000000	0.563388999999996
2.22010000000000	0.568436999999997
2.23010000000000	0.573314999999997
2.24010000000000	0.578275999999997
2.25010000000000	0.583175999999997
2.26010000000000	0.587900999999998
2.27010000000000	0.592651999999998
2.28010000000000	0.597362999999998
2.29010000000000	0.601941999999998
2.30010000000000	0.606534999999998
2.31010000000000	0.611204999999998
2.32010000000000	0.615700999999998
2.33010000000000	0.620168999999998
2.34010000000000	0.624585999999998
2.35010000000000	0.628898999999998
2.36010000000000	0.633106999999999
2.37010000000000	0.637296999999999
2.38010000000000	0.641525999999999
2.39010000000000	0.645703999999999
2.40010000000000	0.649880999999999
2.41010000000000	0.653919999999999
2.42010000000000	0.657894999999999
2.43010000000000	0.661993999999999
2.44010000000000	0.665879999999998
2.45010000000000	0.669753999999998
2.46010000000000	0.673623999999998
2.47010000000000	0.677445999999997
2.48010000000000	0.681216999999997
2.49010000000000	0.684928999999997
2.50010000000000	0.688525999999996
2.51010000000000	0.692152999999996
2.52010000000000	0.695710999999995
2.53010000000000	0.699197999999995
2.54010000000000	0.702625999999994
2.55010000000000	0.706082999999994
2.56010000000000	0.709499999999994
2.57010000000000	0.712857999999993
2.58010000000000	0.716229999999993
2.59010000000000	0.719543999999992
2.60010000000000	0.722730999999992
2.61010000000000	0.725975999999991
2.62010000000000	0.729053999999991
2.63010000000000	0.732167999999990
2.64010000000000	0.735257999999990
2.65010000000000	0.738291999999989
2.66010000000000	0.741287999999989
2.67010000000000	0.744295999999988
2.68010000000000	0.747297999999988
2.69010000000000	0.750227999999988
2.70010000000000	0.753146999999988
2.71010000000000	0.755884999999987
2.72010000000000	0.758728999999987
2.73010000000000	0.761483999999987
2.74010000000000	0.764292999999987
2.75010000000000	0.767044999999987
2.76010000000000	0.769749999999987
2.77010000000000	0.772409999999986
2.78010000000000	0.774933999999987
2.79010000000000	0.777597999999987
2.80010000000000	0.780188999999987
2.81010000000000	0.782733999999987
2.82010000000000	0.785212999999988
2.83010000000000	0.787634999999988
2.84010000000000	0.790126999999988
2.85010000000000	0.792491999999988
2.86010000000000	0.794903999999988
2.87010000000000	0.797304999999988
2.88010000000000	0.799624999999989
2.89010000000000	0.801853999999989
2.90010000000000	0.804167999999989
2.91010000000000	0.806455999999990
2.92010000000000	0.808687999999991
2.93010000000000	0.810865999999991
2.94010000000000	0.813054999999991
2.95010000000000	0.815230999999993
2.96010000000000	0.817331999999993
2.97010000000000	0.819552999999994
2.98010000000000	0.821598999999995
2.99010000000000	0.823641999999995
3.00010000000000	0.825606999999995
3.01010000000000	0.827597999999996
3.02010000000000	0.829522999999996
3.03010000000000	0.831370999999997
3.04010000000000	0.833224999999997
3.05010000000000	0.835213999999997
3.06010000000000	0.837129999999998
3.07010000000000	0.839000999999998
3.08010000000000	0.840821999999998
3.09010000000000	0.842633999999998
3.10010000000000	0.844462999999999
3.11010000000000	0.846247999999999
3.12010000000000	0.848011000000000
3.13010000000000	0.849722000000000
3.14010000000000	0.851516000000000
3.15010000000000	0.853212000000000
3.16010000000000	0.854957000000000
3.17010000000000	0.856691000000001
3.18010000000000	0.858296000000001
3.19010000000000	0.859876000000001
3.20010000000000	0.861527000000002
3.21010000000000	0.863129000000003
3.22010000000000	0.864724000000003
3.23010000000000	0.866283000000002
3.24010000000000	0.867845000000002
3.25010000000000	0.869346000000002
3.26010000000000	0.870822000000002
3.27010000000000	0.872247000000003
3.28010000000000	0.873730000000003
3.29010000000000	0.875224000000002
3.30010000000000	0.876708000000002
3.31010000000000	0.878113000000002
3.32010000000000	0.879493000000002
3.33010000000000	0.880951000000002
3.34010000000000	0.882326000000002
3.35010000000000	0.883647000000002
3.36010000000000	0.884962000000002
3.37010000000000	0.886315000000002
3.38010000000000	0.887657000000001
3.39010000000000	0.889044000000002
3.40010000000000	0.890370000000003
3.41010000000000	0.891609000000003
3.42010000000000	0.892869000000003
3.43010000000000	0.894186000000002
3.44010000000000	0.895376000000003
3.45010000000000	0.896586000000002
3.46010000000000	0.897843000000002
3.47010000000000	0.899081000000002
3.48010000000000	0.900224000000002
3.49010000000000	0.901389000000001
3.50010000000000	0.902521000000000
3.51010000000000	0.903633000000000
3.52010000000000	0.904780000000000
3.53010000000000	0.905848999999999
3.54010000000000	0.906941000000000
3.55010000000000	0.908047999999999
3.56010000000000	0.909185999999999
3.57010000000000	0.910230999999999
3.58010000000000	0.911280999999998
3.59010000000000	0.912333999999998
3.60010000000000	0.913362999999997
3.61010000000000	0.914411999999997
3.62010000000000	0.915437999999997
3.63010000000000	0.916433999999996
3.64010000000000	0.917399999999997
3.65010000000000	0.918361999999996
3.66010000000000	0.919320999999996
3.67010000000000	0.920264999999995
3.68010000000000	0.921145999999995
3.69010000000000	0.922051999999994
3.70010000000000	0.922903999999993
3.71010000000000	0.923798999999992
3.72010000000000	0.924713999999992
3.73010000000000	0.925568999999991
3.74010000000000	0.926390999999990
3.75010000000000	0.927268999999989
3.76010000000000	0.928109999999989
3.77010000000000	0.928980999999988
3.78010000000000	0.929828999999987
3.79010000000000	0.930613999999986
3.80010000000000	0.931430999999986
3.81010000000000	0.932236999999985
3.82010000000000	0.933038999999985
3.83010000000000	0.933814999999984
3.84010000000000	0.934565999999983
3.85010000000000	0.935314999999983
3.86010000000000	0.936024999999982
3.87010000000000	0.936752999999981
3.88010000000000	0.937466999999980
3.89010000000000	0.938218999999979
3.90010000000000	0.938898999999978
3.91010000000000	0.939616999999977
3.92010000000000	0.940291999999976
3.93010000000000	0.940994999999976
3.94010000000000	0.941633999999975
3.95010000000000	0.942278999999974
3.96010000000000	0.942979999999973
3.97010000000000	0.943696999999972
3.98010000000000	0.944337999999972
3.99010000000000	0.944997999999971
4.00010000000000	0.945630999999970
4.01010000000000	0.946228999999969
4.02010000000000	0.946863999999969
4.03010000000000	0.947446999999968
4.04010000000000	0.948073999999967
4.05010000000000	0.948662999999966
4.06010000000000	0.949285999999965
4.07010000000000	0.949877999999964
4.08010000000000	0.950480999999963
4.09010000000000	0.951050999999962
4.10010000000000	0.951647999999961
4.11010000000000	0.952196999999960
4.12010000000000	0.952720999999959
4.13010000000000	0.953285999999958
4.14010000000000	0.953850999999957
4.15010000000000	0.954392999999956
4.16010000000000	0.954938999999956
4.17010000000000	0.955464999999955
4.18010000000000	0.955966999999954
4.19010000000000	0.956487999999953
4.20010000000000	0.956975999999951
4.21010000000000	0.957477999999951
4.22010000000000	0.957959999999951
4.23010000000000	0.958452999999950
4.24010000000000	0.958932999999948
4.25010000000000	0.959437999999948
4.26010000000000	0.959907999999947
4.27010000000000	0.960376999999946
4.28010000000000	0.960849999999945
4.29010000000000	0.961301999999944
4.30010000000000	0.961738999999942
4.31010000000000	0.962150999999942
4.32010000000000	0.962590999999941
4.33010000000000	0.963027999999940
4.34010000000000	0.963461999999939
4.35010000000000	0.963847999999938
4.36010000000000	0.964302999999937
4.37010000000000	0.964712999999937
4.38010000000000	0.965176999999936
4.39010000000000	0.965610999999936
4.40010000000000	0.966014999999934
4.41010000000000	0.966412999999934
4.42010000000000	0.966831999999933
4.43010000000000	0.967245999999932
4.44010000000000	0.967593999999931
4.45010000000000	0.967965999999929
4.46010000000000	0.968350999999928
4.47010000000000	0.968728999999927
4.48010000000000	0.969113999999925
4.49010000000000	0.969477999999924
4.50010000000000	0.969817999999923
4.51010000000000	0.970158999999922
4.52010000000000	0.970489999999920
4.53010000000000	0.970835999999919
4.54010000000000	0.971169999999917
4.55010000000000	0.971504999999916
4.56010000000000	0.971838999999914
4.57010000000000	0.972196999999913
4.58010000000000	0.972511999999912
4.59010000000000	0.972832999999911
4.60010000000000	0.973123999999910
4.61010000000000	0.973448999999909
4.62010000000000	0.973748999999908
4.63010000000000	0.974044999999907
4.64010000000000	0.974316999999905
4.65010000000000	0.974658999999905
4.66010000000000	0.974958999999904
4.67010000000000	0.975274999999902
4.68010000000000	0.975580999999901
4.69010000000000	0.975871999999900
4.70010000000000	0.976168999999899
4.71010000000000	0.976445999999898
4.72010000000000	0.976736999999897
4.73010000000000	0.977014999999896
4.74010000000000	0.977279999999895
4.75010000000000	0.977536999999894
4.76010000000000	0.977793999999892
4.77010000000000	0.978053999999890
4.78010000000000	0.978338999999889
4.79010000000000	0.978614999999888
4.80010000000000	0.978865999999886
4.81010000000000	0.979110999999884
4.82010000000000	0.979360999999883
4.83010000000000	0.979631999999882
4.84010000000000	0.979872999999881
4.85010000000000	0.980117999999880
4.86010000000000	0.980336999999879
4.87010000000000	0.980587999999878
4.88010000000000	0.980807999999876
4.89010000000000	0.981038999999875
4.90010000000000	0.981268999999874
4.91010000000000	0.981500999999873
4.92010000000000	0.981720999999872
4.93010000000000	0.981933999999872
4.94010000000000	0.982150999999870
4.95010000000000	0.982390999999869
4.96010000000000	0.982579999999868
4.97010000000000	0.982769999999867
4.98010000000000	0.982972999999866
4.99010000000000	0.983168999999865
5.00010000000000	0.983372999999865
5.01010000000000	0.983578999999864
5.02010000000000	0.983776999999862
5.03010000000000	0.983957999999861
5.04010000000000	0.984144999999859
5.05010000000000	0.984331999999858
5.06010000000000	0.984514999999857
5.07010000000000	0.984696999999857
5.08010000000000	0.984863999999856
5.09010000000000	0.985035999999855
5.10010000000000	0.985224999999854
5.11010000000000	0.985380999999854
5.12010000000000	0.985550999999853
5.13010000000000	0.985697999999853
5.14010000000000	0.985857999999852
5.15010000000000	0.986044999999851
5.16010000000000	0.986202999999850
5.17010000000000	0.986369999999849
5.18010000000000	0.986537999999848
5.19010000000000	0.986708999999848
5.20010000000000	0.986836999999847
5.21010000000000	0.986999999999846
5.22010000000000	0.987167999999845
5.23010000000000	0.987317999999844
5.24010000000000	0.987459999999843
5.25010000000000	0.987604999999843
5.26010000000000	0.987727999999842
5.27010000000000	0.987863999999842
5.28010000000000	0.988017999999842
5.29010000000000	0.988165999999842
5.30010000000000	0.988288999999841
5.31010000000000	0.988428999999841
5.32010000000000	0.988571999999840
5.33010000000000	0.988719999999839
5.34010000000000	0.988857999999838
5.35010000000000	0.988972999999839
5.36010000000000	0.989094999999837
5.37010000000000	0.989229999999837
5.38010000000000	0.989347999999837
5.39010000000000	0.989455999999837
5.40010000000000	0.989585999999837
5.41010000000000	0.989707999999836
5.42010000000000	0.989825999999836
5.43010000000000	0.989918999999836
5.44010000000000	0.990015999999836
5.45010000000000	0.990141999999836
5.46010000000000	0.990242999999836
5.47010000000000	0.990361999999836
5.48010000000000	0.990478999999836
5.49010000000000	0.990604999999835
5.50010000000000	0.990711999999835
5.51010000000000	0.990802999999835
5.52010000000000	0.990908999999834
5.53010000000000	0.991000999999834
5.54010000000000	0.991094999999835
5.55010000000000	0.991181999999835
5.56010000000000	0.991294999999835
5.57010000000000	0.991394999999835
5.58010000000000	0.991487999999835
5.59010000000000	0.991578999999835
5.60010000000000	0.991690999999835
5.61010000000000	0.991774999999835
5.62010000000000	0.991855999999835
5.63010000000000	0.991953999999835
5.64010000000000	0.992049999999835
5.65010000000000	0.992151999999835
5.66010000000000	0.992246999999835
5.67010000000000	0.992330999999835
5.68010000000000	0.992408999999835
5.69010000000000	0.992485999999836
5.70010000000000	0.992567999999836
5.71010000000000	0.992674999999836
5.72010000000000	0.992751999999836
5.73010000000000	0.992839999999836
5.74010000000000	0.992921999999836
5.75010000000000	0.992990999999837
5.76010000000000	0.993063999999837
5.77010000000000	0.993148999999837
5.78010000000000	0.993241999999838
5.79010000000000	0.993305999999838
5.80010000000000	0.993396999999838
5.81010000000000	0.993483999999839
5.82010000000000	0.993560999999839
5.83010000000000	0.993646999999839
5.84010000000000	0.993724999999839
5.85010000000000	0.993797999999839
5.86010000000000	0.993861999999840
5.87010000000000	0.993938999999840
5.88010000000000	0.994025999999839
5.89010000000000	0.994088999999840
5.90010000000000	0.994148999999841
5.91010000000000	0.994230999999842
5.92010000000000	0.994291999999842
5.93010000000000	0.994352999999842
5.94010000000000	0.994431999999842
5.95010000000000	0.994497999999843
5.96010000000000	0.994553999999843
5.97010000000000	0.994631999999843
5.98010000000000	0.994684999999844
5.99010000000000	0.994756999999845
6.00010000000000	0.994822999999845
6.01010000000000	0.994871999999846
6.02010000000000	0.994926999999846
6.03010000000000	0.994979999999847
6.04010000000000	0.995035999999847
6.05010000000000	0.995080999999848
6.06010000000000	0.995125999999848
6.07010000000000	0.995176999999849
6.08010000000000	0.995236999999849
6.09010000000000	0.995280999999849
6.10010000000000	0.995326999999849
6.11010000000000	0.995379999999850
6.12010000000000	0.995431999999850
6.13010000000000	0.995478999999851
6.14010000000000	0.995534999999851
6.15010000000000	0.995572999999851
6.16010000000000	0.995630999999851
6.17010000000000	0.995697999999852
6.18010000000000	0.995756999999853
6.19010000000000	0.995819999999853
6.20010000000000	0.995857999999853
6.21010000000000	0.995900999999854
6.22010000000000	0.995952999999855
6.23010000000000	0.995988999999855
6.24010000000000	0.996020999999856
6.25010000000000	0.996076999999856
6.26010000000000	0.996120999999857
6.27010000000000	0.996157999999858
6.28010000000000	0.996205999999858
6.29010000000000	0.996261999999859
6.30010000000000	0.996310999999859
6.31010000000000	0.996348999999860
6.32010000000000	0.996396999999860
6.33010000000000	0.996443999999860
6.34010000000000	0.996490999999861
6.35010000000000	0.996531999999861
6.36010000000000	0.996569999999861
6.37010000000000	0.996612999999862
6.38010000000000	0.996655999999862
6.39010000000000	0.996679999999862
6.40010000000000	0.996715999999863
6.41010000000000	0.996754999999863
6.42010000000000	0.996792999999864
6.43010000000000	0.996839999999864
6.44010000000000	0.996880999999864
6.45010000000000	0.996915999999865
6.46010000000000	0.996957999999865
6.47010000000000	0.996990999999866
6.48010000000000	0.997024999999866
6.49010000000000	0.997060999999867
6.50010000000000	0.997097999999867
6.51010000000000	0.997138999999868
6.52010000000000	0.997162999999868
6.53010000000000	0.997204999999869
6.54010000000000	0.997241999999869
6.55010000000000	0.997264999999870
6.56010000000000	0.997291999999870
6.57010000000000	0.997321999999871
6.58010000000000	0.997346999999871
6.59010000000000	0.997384999999871
6.60010000000000	0.997422999999872
6.61010000000000	0.997444999999872
6.62010000000000	0.997469999999873
6.63010000000000	0.997505999999873
6.64010000000000	0.997533999999874
6.65010000000000	0.997557999999874
6.66010000000000	0.997581999999875
6.67010000000000	0.997607999999875
6.68010000000000	0.997632999999876
6.69010000000000	0.997658999999876
6.70010000000000	0.997677999999876
6.71010000000000	0.997702999999877
6.72010000000000	0.997727999999878
6.73010000000000	0.997755999999878
6.74010000000000	0.997787999999878
6.75010000000000	0.997813999999879
6.76010000000000	0.997833999999879
6.77010000000000	0.997853999999880
6.78010000000000	0.997879999999880
6.79010000000000	0.997896999999881
6.80010000000000	0.997918999999881
6.81010000000000	0.997939999999881
6.82010000000000	0.997965999999882
6.83010000000000	0.997990999999882
6.84010000000000	0.998007999999882
6.85010000000000	0.998029999999883
6.86010000000000	0.998063999999883
6.87010000000000	0.998087999999883
6.88010000000000	0.998111999999884
6.89010000000000	0.998125999999884
6.90010000000000	0.998146999999885
6.91010000000000	0.998167999999885
6.92010000000000	0.998186999999886
6.93010000000000	0.998210999999886
6.94010000000000	0.998231999999886
6.95010000000000	0.998257999999887
6.96010000000000	0.998274999999888
6.97010000000000	0.998292999999888
6.98010000000000	0.998314999999888
6.99010000000000	0.998332999999889
7.00010000000000	0.998356999999889
7.01010000000000	0.998378999999889
7.02010000000000	0.998395999999890
7.03010000000000	0.998415999999890
7.04010000000000	0.998435999999891
7.05010000000000	0.998464999999891
7.06010000000000	0.998479999999892
7.07010000000000	0.998502999999892
7.08010000000000	0.998528999999892
7.09010000000000	0.998554999999893
7.10010000000000	0.998572999999893
7.11010000000000	0.998590999999894
7.12010000000000	0.998608999999894
7.13010000000000	0.998627999999894
7.14010000000000	0.998641999999895
7.15010000000000	0.998661999999895
7.16010000000000	0.998677999999895
7.17010000000000	0.998697999999896
7.18010000000000	0.998714999999896
7.19010000000000	0.998729999999897
7.20010000000000	0.998738999999897
7.21010000000000	0.998762999999897
7.22010000000000	0.998781999999897
7.23010000000000	0.998795999999897
7.24010000000000	0.998808999999898
7.25010000000000	0.998823999999898
7.26010000000000	0.998841999999898
7.27010000000000	0.998856999999899
7.28010000000000	0.998866999999899
7.29010000000000	0.998881999999899
7.30010000000000	0.998899999999900
7.31010000000000	0.998914999999900
7.32010000000000	0.998929999999900
7.33010000000000	0.998942999999901
7.34010000000000	0.998956999999901
7.35010000000000	0.998971999999901
7.36010000000000	0.998979999999901
7.37010000000000	0.998991999999902
7.38010000000000	0.999003999999902
7.39010000000000	0.999021999999902
7.40010000000000	0.999034999999902
7.41010000000000	0.999046999999902
7.42010000000000	0.999063999999903
7.43010000000000	0.999076999999903
7.44010000000000	0.999088999999903
7.45010000000000	0.999096999999904
7.46010000000000	0.999107999999904
7.47010000000000	0.999115999999904
7.48010000000000	0.999127999999904
7.49010000000000	0.999137999999904
7.50010000000000	0.999146999999905
7.51010000000000	0.999158999999905
7.52010000000000	0.999166999999905
7.53010000000000	0.999179999999906
7.54010000000000	0.999186999999906
7.55010000000000	0.999192999999906
7.56010000000000	0.999201999999906
7.57010000000000	0.999208999999906
7.58010000000000	0.999214999999907
7.59010000000000	0.999224999999907
7.60010000000000	0.999234999999907
7.61010000000000	0.999244999999907
7.62010000000000	0.999252999999908
7.63010000000000	0.999260999999908
7.64010000000000	0.999269999999908
7.65010000000000	0.999275999999908
7.66010000000000	0.999279999999908
7.67010000000000	0.999291999999908
7.68010000000000	0.999299999999909
7.69010000000000	0.999306999999909
7.70010000000000	0.999316999999909
7.71010000000000	0.999328999999909
7.72010000000000	0.999337999999909
7.73010000000000	0.999338999999909
7.74010000000000	0.999344999999909
7.75010000000000	0.999351999999910
7.76010000000000	0.999361999999910
7.77010000000000	0.999369999999910
7.78010000000000	0.999380999999911
7.79010000000000	0.999388999999911
7.80010000000000	0.999398999999911
7.81010000000000	0.999403999999911
7.82010000000000	0.999407999999911
7.83010000000000	0.999417999999911
7.84010000000000	0.999425999999912
7.85010000000000	0.999441999999912
7.86010000000000	0.999447999999912
7.87010000000000	0.999451999999912
7.88010000000000	0.999455999999913
7.89010000000000	0.999459999999913
7.90010000000000	0.999465999999913
7.91010000000000	0.999474999999913
7.92010000000000	0.999479999999913
7.93010000000000	0.999483999999913
7.94010000000000	0.999488999999914
7.95010000000000	0.999492999999914
7.96010000000000	0.999496999999914
7.97010000000000	0.999502999999914
7.98010000000000	0.999504999999914
7.99010000000000	0.999509999999914
8.00010000000000	0.999518999999914
8.01010000000000	0.999526999999915
8.02010000000000	0.999530999999915
8.03010000000000	0.999535999999915
8.04010000000000	0.999541999999915
8.05010000000000	0.999549999999915
8.06010000000000	0.999555999999915
8.07010000000000	0.999561999999915
8.08010000000000	0.999563999999915
8.09010000000000	0.999568999999916
8.10010000000000	0.999571999999916
8.11010000000000	0.999574999999916
8.12010000000000	0.999581999999916
8.13010000000000	0.999586999999916
8.14010000000000	0.999592999999916
8.15010000000000	0.999597999999916
8.16010000000000	0.999598999999916
8.17010000000000	0.999599999999916
8.18010000000000	0.999609999999917
8.19010000000000	0.999612999999917
8.20010000000000	0.999615999999917
8.21010000000000	0.999620999999917
8.22010000000000	0.999626999999917
8.23010000000000	0.999630999999917
8.24010000000000	0.999638999999917
8.25010000000000	0.999640999999917
8.26010000000000	0.999642999999918
8.27010000000000	0.999646999999918
8.28010000000000	0.999651999999918
8.29010000000000	0.999653999999918
8.30010000000000	0.999655999999918
8.31010000000000	0.999660999999918
8.32010000000000	0.999664999999918
8.33010000000000	0.999670999999918
8.34010000000000	0.999674999999918
8.35010000000000	0.999680999999918
8.36010000000000	0.999684999999919
8.37010000000000	0.999687999999919
8.38010000000000	0.999691999999919
8.39010000000000	0.999692999999919
8.40010000000000	0.999696999999919
8.41010000000000	0.999703999999919
8.42010000000000	0.999705999999919
8.43010000000000	0.999709999999919
8.44010000000000	0.999714999999919
8.45010000000000	0.999719999999919
8.46010000000000	0.999721999999919
8.47010000000000	0.999723999999919
8.48010000000000	0.999725999999919
8.49010000000000	0.999726999999919
8.50010000000000	0.999729999999920
8.51010000000000	0.999734999999920
8.52010000000000	0.999736999999920
8.53010000000000	0.999737999999920
8.54010000000000	0.999740999999920
8.55010000000000	0.999742999999920
8.56010000000000	0.999746999999920
8.57010000000000	0.999750999999920
8.58010000000000	0.999751999999920
8.59010000000000	0.999757999999920
8.60010000000000	0.999759999999920
8.61010000000000	0.999761999999920
8.62010000000000	0.999761999999920
8.63010000000000	0.999765999999921
8.64010000000000	0.999767999999921
8.65010000000000	0.999775999999921
8.66010000000000	0.999778999999921
8.67010000000000	0.999781999999921
8.68010000000000	0.999788999999921
8.69010000000000	0.999791999999921
8.70010000000000	0.999794999999921
8.71010000000000	0.999797999999921
8.72010000000000	0.999798999999921
8.73010000000000	0.999800999999921
8.74010000000000	0.999801999999922
8.75010000000000	0.999803999999922
8.76010000000000	0.999803999999922
8.77010000000000	0.999804999999922
8.78010000000000	0.999805999999922
8.79010000000000	0.999808999999922
8.80010000000000	0.999810999999922
8.81010000000000	0.999811999999922
8.82010000000000	0.999812999999922
8.83010000000000	0.999814999999922
8.84010000000000	0.999820999999922
8.85010000000000	0.999820999999922
8.86010000000000	0.999821999999922
8.87010000000000	0.999822999999922
8.88010000000000	0.999825999999922
8.89010000000000	0.999827999999922
8.90010000000000	0.999827999999922
8.91010000000000	0.999831999999922
8.92010000000000	0.999832999999922
8.93010000000000	0.999834999999922
8.94010000000000	0.999835999999923
8.95010000000000	0.999837999999923
8.96010000000000	0.999837999999923
8.97010000000000	0.999840999999923
8.98010000000000	0.999840999999923
8.99010000000000	0.999842999999923
9.00010000000000	0.999845999999923
9.01010000000000	0.999846999999923
9.02010000000000	0.999849999999923
9.03010000000000	0.999849999999923
9.04010000000000	0.999851999999923
9.05010000000000	0.999852999999923
9.06010000000000	0.999852999999923
9.07010000000000	0.999854999999923
9.08010000000000	0.999855999999923
9.09010000000000	0.999856999999923
9.10010000000000	0.999857999999923
9.11010000000000	0.999857999999923
9.12010000000000	0.999858999999923
9.13010000000000	0.999858999999923
9.14010000000000	0.999862999999923
9.15010000000000	0.999863999999923
9.16010000000000	0.999864999999923
9.17010000000000	0.999865999999923
9.18010000000000	0.999866999999923
9.19010000000000	0.999867999999923
9.20010000000000	0.999869999999923
9.21010000000000	0.999869999999923
9.22010000000000	0.999870999999924
9.23010000000000	0.999870999999924
9.24010000000000	0.999874999999924
9.25010000000000	0.999875999999924
9.26010000000000	0.999877999999924
9.27010000000000	0.999881999999924
9.28010000000000	0.999883999999924
9.29010000000000	0.999883999999924
9.30010000000000	0.999886999999924
9.31010000000000	0.999886999999924
9.32010000000000	0.999887999999924
9.33010000000000	0.999888999999924
9.34010000000000	0.999889999999924
9.35010000000000	0.999890999999924
9.36010000000000	0.999892999999924
9.37010000000000	0.999892999999924
9.38010000000000	0.999894999999924
9.39010000000000	0.999895999999924
9.40010000000000	0.999896999999924
9.41010000000000	0.999897999999924
9.42010000000000	0.999899999999924
9.43010000000000	0.999902999999924
9.44010000000000	0.999902999999924
9.45010000000000	0.999905999999925
9.46010000000000	0.999907999999925
9.47010000000000	0.999908999999925
9.48010000000000	0.999908999999925
9.49010000000000	0.999908999999925
9.50010000000000	0.999909999999925
9.51010000000000	0.999909999999925
9.52010000000000	0.999911999999925
9.53010000000000	0.999911999999925
9.54010000000000	0.999915999999925
9.55010000000000	0.999917999999925
9.56010000000000	0.999917999999925
9.57010000000000	0.999920999999925
9.58010000000000	0.999921999999925
9.59010000000000	0.999921999999925
9.60010000000000	0.999925999999925
9.61010000000000	0.999926999999925
9.62010000000000	0.999926999999925
9.63010000000000	0.999927999999925
9.64010000000000	0.999927999999925
9.65010000000000	0.999927999999925
9.66010000000000	0.999929999999925
9.67010000000000	0.999931999999925
9.68010000000000	0.999932999999925
9.69010000000000	0.999932999999925
9.70010000000000	0.999933999999925
9.71010000000000	0.999933999999925
9.72010000000000	0.999933999999925
9.73010000000000	0.999933999999925
9.74010000000000	0.999934999999925
9.75010000000000	0.999934999999925
9.76010000000000	0.999934999999925
9.77010000000000	0.999936999999925
9.78010000000000	0.999936999999925
9.79010000000000	0.999936999999925
9.80010000000000	0.999936999999925
9.81010000000000	0.999938999999925
9.82010000000000	0.999938999999925
9.83010000000000	0.999938999999925
9.84010000000000	0.999938999999925
9.85010000000000	0.999938999999925
9.86010000000000	0.999938999999925
9.87010000000000	0.999939999999925
9.88010000000000	0.999939999999925
9.89010000000000	0.999940999999926
9.90010000000000	0.999940999999926
9.91010000000000	0.999941999999926
9.92010000000000	0.999942999999926
9.93010000000000	0.999942999999926
9.94010000000000	0.999942999999926
9.95010000000000	0.999943999999926
9.96010000000000	0.999944999999926
9.97010000000000	0.999944999999926
9.98010000000000	0.999944999999926
9.99010000000000	0.999945999999926
10.0001000000000	0.999945999999926
10.0101000000000	0.999945999999926
10.0201000000000	0.999946999999926
10.0301000000000	0.999946999999926
10.0401000000000	0.999946999999926
10.0501000000000	0.999946999999926
10.0601000000000	0.999946999999926
10.0701000000000	0.999946999999926
10.0801000000000	0.999946999999926
10.0901000000000	0.999946999999926
10.1001000000000	0.999946999999926
10.1101000000000	0.999946999999926
10.1201000000000	0.999947999999926
10.1301000000000	0.999947999999926
10.1401000000000	0.999947999999926
10.1501000000000	0.999947999999926
10.1601000000000	0.999948999999926
10.1701000000000	0.999948999999926
10.1801000000000	0.999948999999926
10.1901000000000	0.999948999999926
10.2001000000000	0.999948999999926
10.2101000000000	0.999948999999926
10.2201000000000	0.999949999999926
10.2301000000000	0.999949999999926
10.2401000000000	0.999949999999926
10.2501000000000	0.999949999999926
10.2601000000000	0.999949999999926
10.2701000000000	0.999949999999926
10.2801000000000	0.999953999999926
10.2901000000000	0.999953999999926
10.3001000000000	0.999953999999926
10.3101000000000	0.999953999999926
10.3201000000000	0.999953999999926
10.3301000000000	0.999955999999926
10.3401000000000	0.999955999999926
10.3501000000000	0.999955999999926
10.3601000000000	0.999955999999926
10.3701000000000	0.999955999999926
10.3801000000000	0.999955999999926
10.3901000000000	0.999957999999926
10.4001000000000	0.999958999999926
10.4101000000000	0.999959999999926
10.4201000000000	0.999959999999926
10.4301000000000	0.999961999999926
10.4401000000000	0.999962999999926
10.4501000000000	0.999962999999926
10.4601000000000	0.999962999999926
10.4701000000000	0.999962999999926
10.4801000000000	0.999962999999926
10.4901000000000	0.999962999999926
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0.000116548743247919
1.51010000000000	0.0117030849530669
1.52010000000000	0.0231553498670581
1.53010000000000	0.0344748994964882
1.54010000000000	0.0456632718206904
1.55010000000000	0.0567219869960288
1.56010000000000	0.0676525475624407
1.57010000000000	0.0784564386475859
1.58010000000000	0.0891351281686299
1.59010000000000	0.0996900670316890
1.60010000000000	0.110122689328963
1.61010000000000	0.120434412533587
1.62010000000000	0.130626637692217
1.63010000000000	0.140700749615396
1.64010000000000	0.150658117065701
1.65010000000000	0.160500092943722
1.66010000000000	0.170228014471874
1.67010000000000	0.179843203376087
1.68010000000000	0.189346966065389
1.69010000000000	0.198740593809403
1.70010000000000	0.208025362913798
1.71010000000000	0.217202534893691
1.72010000000000	0.226273356645055
1.73010000000000	0.235239060614130
1.74010000000000	0.244100864964879
1.75010000000000	0.252859973744492
1.76010000000000	0.261517577046986
1.77010000000000	0.270074851174899
1.78010000000000	0.278532958799113
1.79010000000000	0.286893049116827
1.80010000000000	0.295156258007696
1.81010000000000	0.303323708188164
1.82010000000000	0.311396509364004
1.83010000000000	0.319375758381096
1.84010000000000	0.327262539374453
1.85010000000000	0.335057923915522
1.86010000000000	0.342762971157777
1.87010000000000	0.350378727980627
1.88010000000000	0.357906229131652
1.89010000000000	0.365346497367198
1.90010000000000	0.372700543591334
1.91010000000000	0.379969366993202
1.92010000000000	0.387153955182784
1.93010000000000	0.394255284325076
1.94010000000000	0.401274319272731
1.95010000000000	0.408212013697142
1.96010000000000	0.415069310218026
1.97010000000000	0.421847140531489
1.98010000000000	0.428546425536620
1.99010000000000	0.435168075460614
2.00010000000000	0.441712989982438
2.01010000000000	0.448182058355075
2.02010000000000	0.454576159526345
2.03010000000000	0.460896162258326
2.04010000000000	0.467142925245391
2.05010000000000	0.473317297230883
2.06010000000000	0.479420117122426
2.07010000000000	0.485452214105914
2.08010000000000	0.491414407758169
2.09010000000000	0.497307508158294
2.10010000000000	0.503132315997739
2.11010000000000	0.508889622689094
2.12010000000000	0.514580210473614
2.13010000000000	0.520204852527502
2.14010000000000	0.525764313066962
2.15010000000000	0.531259347452028
2.16010000000000	0.536690702289200
2.17010000000000	0.542059115532881
2.18010000000000	0.547365316585643
2.19010000000000	0.552610026397333
2.20010000000000	0.557793957563023
2.21010000000000	0.562917814419835
2.22010000000000	0.567982293142635
2.23010000000000	0.572988081838624
2.24010000000000	0.577935860640829
2.25010000000000	0.582826301800515
2.26010000000000	0.587660069778519
2.27010000000000	0.592437821335534
2.28010000000000	0.597160205621340
2.29010000000000	0.601827864263004
2.30010000000000	0.606441431452059
2.31010000000000	0.611001534030669
2.32010000000000	0.615508791576799
2.33010000000000	0.619963816488397
2.34010000000000	0.624367214066597
2.35010000000000	0.628719582597966
2.36010000000000	0.633021513435787
2.37010000000000	0.637273591080411
2.38010000000000	0.641476393258669
2.39010000000000	0.645630491002368
2.40010000000000	0.649736448725881
2.41010000000000	0.653794824302826
2.42010000000000	0.657806169141869
2.43010000000000	0.661771028261644
2.44010000000000	0.665689940364800
2.45010000000000	0.669563437911198
2.46010000000000	0.673392047190255
2.47010000000000	0.677176288392451
2.48010000000000	0.680916675680005
2.49010000000000	0.684613717256735
2.50010000000000	0.688267915437108
2.51010000000000	0.691879766714490
2.52010000000000	0.695449761828599
2.53010000000000	0.698978385832190
2.54010000000000	0.702466118156950
2.55010000000000	0.705913432678644
2.56010000000000	0.709320797781497
2.57010000000000	0.712688676421836
2.58010000000000	0.716017526190990
2.59010000000000	0.719307799377459
2.60010000000000	0.722559943028373
2.61010000000000	0.725774399010227
2.62010000000000	0.728951604068919
2.63010000000000	0.732091989889090
2.64010000000000	0.735195983152777
2.65010000000000	0.738264005597384
2.66010000000000	0.741296474072988
2.67010000000000	0.744293800598970
2.68010000000000	0.747256392420001
2.69010000000000	0.750184652061369
2.70010000000000	0.753078977383675
2.71010000000000	0.755939761636888
2.72010000000000	0.758767393513772
2.73010000000000	0.761562257202706
2.74010000000000	0.764324732439872
2.75010000000000	0.767055194560860
2.76010000000000	0.769754014551659
2.77010000000000	0.772421559099064
2.78010000000000	0.775058190640496
2.79010000000000	0.777664267413247
2.80010000000000	0.780240143503158
2.81010000000000	0.782786168892720
2.82010000000000	0.785302689508630
2.83010000000000	0.787790047268795
2.84010000000000	0.790248580128783
2.85010000000000	0.792678622127743
2.86010000000000	0.795080503433792
2.87010000000000	0.797454550388872
2.88010000000000	0.799801085553089
2.89010000000000	0.802120427748545
2.90010000000000	0.804412892102650
2.91010000000000	0.806678790090942
2.92010000000000	0.808918429579403
2.93010000000000	0.811132114866293
2.94010000000000	0.813320146723492
2.95010000000000	0.815482822437366
2.96010000000000	0.817620435849159
2.97010000000000	0.819733277394919
2.98010000000000	0.821821634144956
2.99010000000000	0.823885789842850
3.00010000000000	0.825926024943999
3.01010000000000	0.827942616653726
3.02010000000000	0.829935838964946
3.03010000000000	0.831905962695385
3.04010000000000	0.833853255524384
3.05010000000000	0.835777982029268
3.06010000000000	0.837680403721285
3.07010000000000	0.839560779081148
3.08010000000000	0.841419363594148
3.09010000000000	0.843256409784872
3.10010000000000	0.845072167251505
3.11010000000000	0.846866882699753
3.12010000000000	0.848640799976356
3.13010000000000	0.850394160102218
3.14010000000000	0.852127201305160
3.15010000000000	0.853840159052285
3.16010000000000	0.855533266081971
3.17010000000000	0.857206752435492
3.18010000000000	0.858860845488274
3.19010000000000	0.860495769980790
3.20010000000000	0.862111748049092
3.21010000000000	0.863708999254998
3.22010000000000	0.865287740615917
3.23010000000000	0.866848186634339
3.24010000000000	0.868390549326977
3.25010000000000	0.869915038253582
3.26010000000000	0.871421860545400
3.27010000000000	0.872911220933329
3.28010000000000	0.874383321775728
3.29010000000000	0.875838363085916
3.30010000000000	0.877276542559342
3.31010000000000	0.878698055600451
3.32010000000000	0.880103095349233
3.33010000000000	0.881491852707457
3.34010000000000	0.882864516364621
3.35010000000000	0.884221272823583
3.36010000000000	0.885562306425896
3.37010000000000	0.886887799376865
3.38010000000000	0.888197931770293
3.39010000000000	0.889492881612959
3.40010000000000	0.890772824848795
3.41010000000000	0.892037935382800
3.42010000000000	0.893288385104664
3.43010000000000	0.894524343912117
3.44010000000000	0.895745979734023
3.45010000000000	0.896953458553193
3.46010000000000	0.898146944428932
3.47010000000000	0.899326599519337
3.48010000000000	0.900492584103324
3.49010000000000	0.901645056602407
3.50010000000000	0.902784173602222
3.51010000000000	0.903910089873804
3.52010000000000	0.905022958394615
3.53010000000000	0.906122930369325
3.54010000000000	0.907210155250362
3.55010000000000	0.908284780758214
3.56010000000000	0.909346952901501
3.57010000000000	0.910396815996812
3.58010000000000	0.911434512688317
3.59010000000000	0.912460183967142
3.60010000000000	0.913473969190532
3.61010000000000	0.914476006100779
3.62010000000000	0.915466430843940
3.63010000000000	0.916445377988337
3.64010000000000	0.917412980542837
3.65010000000000	0.918369369974927
3.66010000000000	0.919314676228572
3.67010000000000	0.920249027741876
3.68010000000000	0.921172551464529
3.69010000000000	0.922085372875057
3.70010000000000	0.922987615997870
3.71010000000000	0.923879403420112
3.72010000000000	0.924760856308322
3.73010000000000	0.925632094424889
3.74010000000000	0.926493236144330
3.75010000000000	0.927344398469373
3.76010000000000	0.928185697046849
3.77010000000000	0.929017246183411
3.78010000000000	0.929839158861062
3.79010000000000	0.930651546752505
3.80010000000000	0.931454520236317
3.81010000000000	0.932248188411949
3.82010000000000	0.933032659114541
3.83010000000000	0.933808038929584
3.84010000000000	0.934574433207393
3.85010000000000	0.935331946077426
3.86010000000000	0.936080680462429
3.87010000000000	0.936820738092422
3.88010000000000	0.937552219518520
3.89010000000000	0.938275224126597
3.90010000000000	0.938989850150784
3.91010000000000	0.939696194686823
3.92010000000000	0.940394353705255
3.93010000000000	0.941084422064460
3.94010000000000	0.941766493523545
3.95010000000000	0.942440660755085
3.96010000000000	0.943107015357714
3.97010000000000	0.943765647868566
3.98010000000000	0.944416647775584
3.99010000000000	0.945060103529671
4.00010000000000	0.945696102556714
4.01010000000000	0.946324731269457
4.02010000000000	0.946946075079248
4.03010000000000	0.947560218407636
4.04010000000000	0.948167244697849
4.05010000000000	0.948767236426126
4.06010000000000	0.949360275112926
4.07010000000000	0.949946441334002
4.08010000000000	0.950525814731353
4.09010000000000	0.951098474024037
4.10010000000000	0.951664497018875
4.11010000000000	0.952223960621017
4.12010000000000	0.952776940844393
4.13010000000000	0.953323512822041
4.14010000000000	0.953863750816318
4.15010000000000	0.954397728228981
4.16010000000000	0.954925517611172
4.17010000000000	0.955447190673266
4.18010000000000	0.955962818294619
4.19010000000000	0.956472470533199
4.20010000000000	0.956976216635099
4.21010000000000	0.957474125043952
4.22010000000000	0.957966263410227
4.23010000000000	0.958452698600421
4.24010000000000	0.958933496706147
4.25010000000000	0.959408723053106
4.26010000000000	0.959878442209974
4.27010000000000	0.960342717997165
4.28010000000000	0.960801613495507
4.29010000000000	0.961255191054812
4.30010000000000	0.961703512302346
4.31010000000000	0.962146638151210
4.32010000000000	0.962584628808600
4.33010000000000	0.963017543784003
4.34010000000000	0.963445441897276
4.35010000000000	0.963868381286637
4.36010000000000	0.964286419416568
4.37010000000000	0.964699613085618
4.38010000000000	0.965108018434123
4.39010000000000	0.965511690951835
4.40010000000000	0.965910685485457
4.41010000000000	0.966305056246100
4.42010000000000	0.966694856816643
4.43010000000000	0.967080140159020
4.44010000000000	0.967460958621410
4.45010000000000	0.967837363945352
4.46010000000000	0.968209407272776
4.47010000000000	0.968577139152950
4.48010000000000	0.968940609549350
4.49010000000000	0.969299867846444
4.50010000000000	0.969654962856406
4.51010000000000	0.970005942825753
4.52010000000000	0.970352855441884
4.53010000000000	0.970695747839576
4.54010000000000	0.971034666607382
4.55010000000000	0.971369657793959
4.56010000000000	0.971700766914325
4.57010000000000	0.972028038956048
4.58010000000000	0.972351518385350
4.59010000000000	0.972671249153158
4.60010000000000	0.972987274701069
4.61010000000000	0.973299637967253
4.62010000000000	0.973608381392290
4.63010000000000	0.973913546924935
4.64010000000000	0.974215176027816
4.65010000000000	0.974513309683070
4.66010000000000	0.974807988397909
4.67010000000000	0.975099252210125
4.68010000000000	0.975387140693529
4.69010000000000	0.975671692963331
4.70010000000000	0.975952947681447
4.71010000000000	0.976230943061761
4.72010000000000	0.976505716875312
4.73010000000000	0.976777306455428
4.74010000000000	0.977045748702796
4.75010000000000	0.977311080090476
4.76010000000000	0.977573336668860
4.77010000000000	0.977832554070568
4.78010000000000	0.978088767515285
4.79010000000000	0.978342011814555
4.80010000000000	0.978592321376506
4.81010000000000	0.978839730210523
4.82010000000000	0.979084271931872
4.83010000000000	0.979325979766267
4.84010000000000	0.979564886554384
4.85010000000000	0.979801024756322
4.86010000000000	0.980034426456012
4.87010000000000	0.980265123365582
4.88010000000000	0.980493146829661
4.89010000000000	0.980718527829637
4.90010000000000	0.980941296987870
4.91010000000000	0.981161484571853
4.92010000000000	0.981379120498318
4.93010000000000	0.981594234337306
4.94010000000000	0.981806855316186
4.95010000000000	0.982017012323622
4.96010000000000	0.982224733913501
4.97010000000000	0.982430048308808
4.98010000000000	0.982632983405472
4.99010000000000	0.982833566776142
5.00010000000000	0.983031825673938
5.01010000000000	0.983227787036161
5.02010000000000	0.983421477487946
5.03010000000000	0.983612923345876
5.04010000000000	0.983802150621570
5.05010000000000	0.983989185025204
5.06010000000000	0.984174051969014
5.07010000000000	0.984356776570743
5.08010000000000	0.984537383657054
5.09010000000000	0.984715897766908
5.10010000000000	0.984892343154891
5.11010000000000	0.985066743794518
5.12010000000000	0.985239123381480
5.13010000000000	0.985409505336872
5.14010000000000	0.985577912810372
5.15010000000000	0.985744368683386
5.16010000000000	0.985908895572158
5.17010000000000	0.986071515830842
5.18010000000000	0.986232251554540
5.19010000000000	0.986391124582303
5.20010000000000	0.986548156500098
5.21010000000000	0.986703368643741
5.22010000000000	0.986856782101801
5.23010000000000	0.987008417718456
5.24010000000000	0.987158296096332
5.25010000000000	0.987306437599299
5.26010000000000	0.987452862355242
5.27010000000000	0.987597590258789
5.28010000000000	0.987740640974020
5.29010000000000	0.987882033937136
5.30010000000000	0.988021788359103
5.31010000000000	0.988159923228254
5.32010000000000	0.988296457312878
5.33010000000000	0.988431409163768
5.34010000000000	0.988564797116735
5.35010000000000	0.988696639295110
5.36010000000000	0.988826953612197
5.37010000000000	0.988955757773711
5.38010000000000	0.989083069280185
5.39010000000000	0.989208905429344
5.40010000000000	0.989333283318459
5.41010000000000	0.989456219846666
5.42010000000000	0.989577731717267
5.43010000000000	0.989697835439994
5.44010000000000	0.989816547333257
5.45010000000000	0.989933883526358
5.46010000000000	0.990049859961684
5.47010000000000	0.990164492396874
5.48010000000000	0.990277796406955
5.49010000000000	0.990389787386465
5.50010000000000	0.990500480551540
5.51010000000000	0.990609890941986
5.52010000000000	0.990718033423312
5.53010000000000	0.990824922688766
5.54010000000000	0.990930573261316
5.55010000000000	0.991034999495632
5.56010000000000	0.991138215580033
5.57010000000000	0.991240235538417
5.58010000000000	0.991341073232166
5.59010000000000	0.991440742362026
5.60010000000000	0.991539256469973
5.61010000000000	0.991636628941051
5.62010000000000	0.991732873005189
5.63010000000000	0.991828001738999
5.64010000000000	0.991922028067560
5.65010000000000	0.992014964766161
5.66010000000000	0.992106824462047
5.67010000000000	0.992197619636132
5.68010000000000	0.992287362624693
5.69010000000000	0.992376065621044
5.70010000000000	0.992463740677205
5.71010000000000	0.992550399705521
5.72010000000000	0.992636054480296
5.73010000000000	0.992720716639383
5.74010000000000	0.992804397685772
5.75010000000000	0.992887108989148
5.76010000000000	0.992968861787438
5.77010000000000	0.993049667188338
5.78010000000000	0.993129536170822
5.79010000000000	0.993208479586632
5.80010000000000	0.993286508161756
5.81010000000000	0.993363632497881
5.82010000000000	0.993439863073839
5.83010000000000	0.993515210247024
5.84010000000000	0.993589684254804
5.85010000000000	0.993663295215910
5.86010000000000	0.993736053131813
5.87010000000000	0.993807967888080
5.88010000000000	0.993879049255721
5.89010000000000	0.993949306892509
5.90010000000000	0.994018750344302
5.91010000000000	0.994087389046332
5.92010000000000	0.994155232324493
5.93010000000000	0.994222289396604
5.94010000000000	0.994288569373662
5.95010000000000	0.994354081261081
5.96010000000000	0.994418833959917
5.97010000000000	0.994482836268072
5.98010000000000	0.994546096881497
5.99010000000000	0.994608624395368
6.00010000000000	0.994670427305253
6.01010000000000	0.994731514008271
6.02010000000000	0.994791892804230
6.03010000000000	0.994851571896756
6.04010000000000	0.994910559394404
6.05010000000000	0.994968863311766
6.06010000000000	0.995026491570554
6.07010000000000	0.995083452000678
6.08010000000000	0.995139752341313
6.09010000000000	0.995195400241948
6.10010000000000	0.995250403263423
6.11010000000000	0.995304768878961
6.12010000000000	0.995358504475181
6.13010000000000	0.995411617353100
6.14010000000000	0.995464114729128
6.15010000000000	0.995516003736050
6.16010000000000	0.995567291423984
6.17010000000000	0.995617984761357
6.18010000000000	0.995668090635834
6.19010000000000	0.995717615855267
6.20010000000000	0.995766567148613
6.21010000000000	0.995814951166851
6.22010000000000	0.995862774483883
6.23010000000000	0.995910043597429
6.24010000000000	0.995956764929912
6.25010000000000	0.996002944829325
6.26010000000000	0.996048589570101
6.27010000000000	0.996093705353958
6.28010000000000	0.996138298310748
6.29010000000000	0.996182374499283
6.30010000000000	0.996225939908164
6.31010000000000	0.996269000456594
6.32010000000000	0.996311561995179
6.33010000000000	0.996353630306725
6.34010000000000	0.996395211107025
6.35010000000000	0.996436310045634
6.36010000000000	0.996476932706635
6.37010000000000	0.996517084609401
6.38010000000000	0.996556771209344
6.39010000000000	0.996595997898654
6.40010000000000	0.996634770007035
6.41010000000000	0.996673092802424
6.42010000000000	0.996710971491715
6.43010000000000	0.996748411221458
6.44010000000000	0.996785417078562
6.45010000000000	0.996821994090990
6.46010000000000	0.996858147228432
6.47010000000000	0.996893881402992
6.48010000000000	0.996929201469847
6.49010000000000	0.996964112227908
6.50010000000000	0.996998618420478
6.51010000000000	0.997032724735889
6.52010000000000	0.997066435808140
6.53010000000000	0.997099756217534
6.54010000000000	0.997132690491290
6.55010000000000	0.997165243104165
6.56010000000000	0.997197418479060
6.57010000000000	0.997229220987621
6.58010000000000	0.997260654950833
6.59010000000000	0.997291724639606
6.60010000000000	0.997322434275357
6.61010000000000	0.997352788030584
6.62010000000000	0.997382790029430
6.63010000000000	0.997412444348245
6.64010000000000	0.997441755016142
6.65010000000000	0.997470726015541
6.66010000000000	0.997499361282709
6.67010000000000	0.997527664708302
6.68010000000000	0.997555640137887
6.69010000000000	0.997583291372465
6.70010000000000	0.997610622168990
6.71010000000000	0.997637636240880
6.72010000000000	0.997664337258518
6.73010000000000	0.997690728849750
6.74010000000000	0.997716814600386
6.75010000000000	0.997742598054676
6.76010000000000	0.997768082715802
6.77010000000000	0.997793272046347
6.78010000000000	0.997818169468767
6.79010000000000	0.997842778365859
6.80010000000000	0.997867102081215
6.81010000000000	0.997891143919683
6.82010000000000	0.997914907147810
6.83010000000000	0.997938394994288
6.84010000000000	0.997961610650396
6.85010000000000	0.997984557270428
6.86010000000000	0.998007237972127
6.87010000000000	0.998029655837103
6.88010000000000	0.998051813911256
6.89010000000000	0.998073715205188
6.90010000000000	0.998095362694611
6.91010000000000	0.998116759320757
6.92010000000000	0.998137907990769
6.93010000000000	0.998158811578104
6.94010000000000	0.998179472922915
6.95010000000000	0.998199894832446
6.96010000000000	0.998220080081408
6.97010000000000	0.998240031412356
6.98010000000000	0.998259751536065
6.99010000000000	0.998279243131893
7.00010000000000	0.998298508848150
7.01010000000000	0.998317551302455
7.02010000000000	0.998336373082092
7.03010000000000	0.998354976744365
7.04010000000000	0.998373364816941
7.05010000000000	0.998391539798194
7.06010000000000	0.998409504157545
7.07010000000000	0.998427260335801
7.08010000000000	0.998444810745479
7.09010000000000	0.998462157771143
7.10010000000000	0.998479303769720
7.11010000000000	0.998496251070827
7.12010000000000	0.998513001977081
7.13010000000000	0.998529558764414
7.14010000000000	0.998545923682387
7.15010000000000	0.998562098954490
7.16010000000000	0.998578086778446
7.17010000000000	0.998593889326509
7.18010000000000	0.998609508745759
7.19010000000000	0.998624947158399
7.20010000000000	0.998640206662034
7.21010000000000	0.998655289329961
7.22010000000000	0.998670197211452
7.23010000000000	0.998684932332031
7.24010000000000	0.998699496693748
7.25010000000000	0.998713892275453
7.26010000000000	0.998728121033064
7.27010000000000	0.998742184899831
7.28010000000000	0.998756085786604
7.29010000000000	0.998769825582086
7.30010000000000	0.998783406153092
7.31010000000000	0.998796829344805
7.32010000000000	0.998810096981028
7.33010000000000	0.998823210864422
7.34010000000000	0.998836172776762
7.35010000000000	0.998848984479175
7.36010000000000	0.998861647712378
7.37010000000000	0.998874164196914
7.38010000000000	0.998886535633389
7.39010000000000	0.998898763702705
7.40010000000000	0.998910850066277
7.41010000000000	0.998922796366274
7.42010000000000	0.998934604225829
7.43010000000000	0.998946275249269
7.44010000000000	0.998957811022328
7.45010000000000	0.998969213112363
7.46010000000000	0.998980483068568
7.47010000000000	0.998991622422184
7.48010000000000	0.999002632686708
7.49010000000000	0.999013515358095
7.50010000000000	0.999024271914969
7.51010000000000	0.999034903818814
7.52010000000000	0.999045412514180
7.53010000000000	0.999055799428876
7.54010000000000	0.999066065974164
7.55010000000000	0.999076213544953
7.56010000000000	0.999086243519988
7.57010000000000	0.999096157262033
7.58010000000000	0.999105956118060
7.59010000000000	0.999115641419436
7.60010000000000	0.999125214482094
7.61010000000000	0.999134676606718
7.62010000000000	0.999144029078923
7.63010000000000	0.999153273169422
7.64010000000000	0.999162410134203
7.65010000000000	0.999171441214699
7.66010000000000	0.999180367637957
7.67010000000000	0.999189190616805
7.68010000000000	0.999197911350012
7.69010000000000	0.999206531022459
7.70010000000000	0.999215050805295
7.71010000000000	0.999223471856099
7.72010000000000	0.999231795319031
7.73010000000000	0.999240022324996
7.74010000000000	0.999248153991790
7.75010000000000	0.999256191424257
7.76010000000000	0.999264135714438
7.77010000000000	0.999271987941717
7.78010000000000	0.999279749172973
7.79010000000000	0.999287420462717
7.80010000000000	0.999295002853242
7.81010000000000	0.999302497374763
7.82010000000000	0.999309905045555
7.83010000000000	0.999317226872094
7.84010000000000	0.999324463849190
7.85010000000000	0.999331616960126
7.86010000000000	0.999338687176791
7.87010000000000	0.999345675459811
7.88010000000000	0.999352582758676
7.89010000000000	0.999359410011881
7.90010000000000	0.999366158147037
7.91010000000000	0.999372828081008
7.92010000000000	0.999379420720035
7.93010000000000	0.999385936959853
7.94010000000000	0.999392377685822
7.95010000000000	0.999398743773036
7.96010000000000	0.999405036086452
7.97010000000000	0.999411255481003
7.98010000000000	0.999417402801713
7.99010000000000	0.999423478883815
8.00010000000000	0.999429484552861
8.01010000000000	0.999435420624839
8.02010000000000	0.999441287906277
8.03010000000000	0.999447087194358
8.04010000000000	0.999452819277029
8.05010000000000	0.999458484933102
8.06010000000000	0.999464084932368
8.07010000000000	0.999469620035694
8.08010000000000	0.999475090995130
8.09010000000000	0.999480498554013
8.10010000000000	0.999485843447064
8.11010000000000	0.999491126400489
8.12010000000000	0.999496348132079
8.13010000000000	0.999501509351308
8.14010000000000	0.999506610759426
8.15010000000000	0.999511653049559
8.16010000000000	0.999516636906798
8.17010000000000	0.999521563008299
8.18010000000000	0.999526432023366
8.19010000000000	0.999531244613549
8.20010000000000	0.999536001432731
8.21010000000000	0.999540703127218
8.22010000000000	0.999545350335825
8.23010000000000	0.999549943689967
8.24010000000000	0.999554483813738
8.25010000000000	0.999558971324001
8.26010000000000	0.999563406830474
8.27010000000000	0.999567790935803
8.28010000000000	0.999572124235655
8.29010000000000	0.999576407318792
8.30010000000000	0.999580640767154
8.31010000000000	0.999584825155936
8.32010000000000	0.999588961053668
8.33010000000000	0.999593049022292
8.34010000000000	0.999597089617237
8.35010000000000	0.999601083387497
8.36010000000000	0.999605030875701
8.37010000000000	0.999608932618192
8.38010000000000	0.999612789145098
8.39010000000000	0.999616600980401
8.40010000000000	0.999620368642014
8.41010000000000	0.999624092641847
8.42010000000000	0.999627773485875
8.43010000000000	0.999631411674213
8.44010000000000	0.999635007701180
8.45010000000000	0.999638562055365
8.46010000000000	0.999642075219694
8.47010000000000	0.999645547671500
8.48010000000000	0.999648979882581
8.49010000000000	0.999652372319272
8.50010000000000	0.999655725442499
8.51010000000000	0.999659039707849
8.52010000000000	0.999662315565629
8.53010000000000	0.999665553460927
8.54010000000000	0.999668753833674
8.55010000000000	0.999671917118701
8.56010000000000	0.999675043745804
8.57010000000000	0.999678134139795
8.58010000000000	0.999681188720562
8.59010000000000	0.999684207903129
8.60010000000000	0.999687192097712
8.61010000000000	0.999690141709770
8.62010000000000	0.999693057140065
8.63010000000000	0.999695938784715
8.64010000000000	0.999698787035247
8.65010000000000	0.999701602278650
8.66010000000000	0.999704384897430
8.67010000000000	0.999707135269658
8.68010000000000	0.999709853769027
8.69010000000000	0.999712540764896
8.70010000000000	0.999715196622346
8.71010000000000	0.999717821702228
8.72010000000000	0.999720416361208
8.73010000000000	0.999722980951822
8.74010000000000	0.999725515822517
8.75010000000000	0.999728021317705
8.76010000000000	0.999730497777806
8.77010000000000	0.999732945539295
8.78010000000000	0.999735364934748
8.79010000000000	0.999737756292886
8.80010000000000	0.999740119938622
8.81010000000000	0.999742456193102
8.82010000000000	0.999744765373752
8.83010000000000	0.999747047794319
8.84010000000000	0.999749303764912
8.85010000000000	0.999751533592050
8.86010000000000	0.999753737578697
8.87010000000000	0.999755916024307
8.88010000000000	0.999758069224866
8.89010000000000	0.999760197472926
8.90010000000000	0.999762301057650
8.91010000000000	0.999764380264853
8.92010000000000	0.999766435377032
8.93010000000000	0.999768466673416
8.94010000000000	0.999770474429996
8.95010000000000	0.999772458919565
8.96010000000000	0.999774420411753
8.97010000000000	0.999776359173065
8.98010000000000	0.999778275466923
8.99010000000000	0.999780169553689
9.00010000000000	0.999782041690714
9.01010000000000	0.999783892132361
9.02010000000000	0.999785721130050
9.03010000000000	0.999787528932286
9.04010000000000	0.999789315784692
9.05010000000000	0.999791081930048
9.06010000000000	0.999792827608320
9.07010000000000	0.999794553056690
9.08010000000000	0.999796258509594
9.09010000000000	0.999797944198752
9.10010000000000	0.999799610353196
9.11010000000000	0.999801257199304
9.12010000000000	0.999802884960834
9.13010000000000	0.999804493858948
9.14010000000000	0.999806084112247
9.15010000000000	0.999807655936796
9.16010000000000	0.999809209546159
9.17010000000000	0.999810745151423
9.18010000000000	0.999812262961231
9.19010000000000	0.999813763181804
9.20010000000000	0.999815246016978
9.21010000000000	0.999816711668225
9.22010000000000	0.999818160334680
9.23010000000000	0.999819592213175
9.24010000000000	0.999821007498256
9.25010000000000	0.999822406382219
9.26010000000000	0.999823789055127
9.27010000000000	0.999825155704843
9.28010000000000	0.999826506517054
9.29010000000000	0.999827841675296
9.30010000000000	0.999829161360971
9.31010000000000	0.999830465753389
9.32010000000000	0.999831755029773
9.33010000000000	0.999833029365298
9.34010000000000	0.999834288933107
9.35010000000000	0.999835533904336
9.36010000000000	0.999836764448137
9.37010000000000	0.999837980731706
9.38010000000000	0.999839182920297
9.39010000000000	0.999840371177249
9.40010000000000	0.999841545664013
9.41010000000000	0.999842706540163
9.42010000000000	0.999843853963428
9.43010000000000	0.999844988089706
9.44010000000000	0.999846109073092
9.45010000000000	0.999847217065892
9.46010000000000	0.999848312218648
9.47010000000000	0.999849394680159
9.48010000000000	0.999850464597497
9.49010000000000	0.999851522116031
9.50010000000000	0.999852567379447
9.51010000000000	0.999853600529763
9.52010000000000	0.999854621707351
9.53010000000000	0.999855631050959
9.54010000000000	0.999856628697727
9.55010000000000	0.999857614783202
9.56010000000000	0.999858589441365
9.57010000000000	0.999859552804641
9.58010000000000	0.999860505003921
9.59010000000000	0.999861446168581
9.60010000000000	0.999862376426496
9.61010000000000	0.999863295904059
9.62010000000000	0.999864204726199
9.63010000000000	0.999865103016397
9.64010000000000	0.999865990896704
9.65010000000000	0.999866868487753
9.66010000000000	0.999867735908784
9.67010000000000	0.999868593277653
9.68010000000000	0.999869440710850
9.69010000000000	0.999870278323515
9.70010000000000	0.999871106229453
9.71010000000000	0.999871924541152
9.72010000000000	0.999872733369794
9.73010000000000	0.999873532825276
9.74010000000000	0.999874323016218
9.75010000000000	0.999875104049982
9.76010000000000	0.999875876032689
9.77010000000000	0.999876639069226
9.78010000000000	0.999877393263267
9.79010000000000	0.999878138717282
9.80010000000000	0.999878875532557
9.81010000000000	0.999879603809203
9.82010000000000	0.999880323646170
9.83010000000000	0.999881035141263
9.84010000000000	0.999881738391150
9.85010000000000	0.999882433491381
9.86010000000000	0.999883120536400
9.87010000000000	0.999883799619555
9.88010000000000	0.999884470833113
9.89010000000000	0.999885134268270
9.90010000000000	0.999885790015169
9.91010000000000	0.999886438162903
9.92010000000000	0.999887078799536
9.93010000000000	0.999887712012112
9.94010000000000	0.999888337886665
9.95010000000000	0.999888956508233
9.96010000000000	0.999889567960865
9.97010000000000	0.999890172327640
9.98010000000000	0.999890769690674
9.99010000000000	0.999891360131129
10.0001000000000	0.999891943729227
10.0101000000000	0.999892520564263
10.0201000000000	0.999893090714610
10.0301000000000	0.999893654257733
10.0401000000000	0.999894211270203
10.0501000000000	0.999894761827699
10.0601000000000	0.999895306005025
10.0701000000000	0.999895843876118
10.0801000000000	0.999896375514059
10.0901000000000	0.999896900991081
10.1001000000000	0.999897420378579
10.1101000000000	0.999897933747123
10.1201000000000	0.999898441166464
10.1301000000000	0.999898942705544
10.1401000000000	0.999899438432509
10.1501000000000	0.999899928414709
10.1601000000000	0.999900412718720
10.1701000000000	0.999900891410344
10.1801000000000	0.999901364554622
10.1901000000000	0.999901832215836
10.2001000000000	0.999902294457529
10.2101000000000	0.999902751342506
10.2201000000000	0.999903202932843
10.2301000000000	0.999903649289898
10.2401000000000	0.999904090474316
10.2501000000000	0.999904526546042
10.2601000000000	0.999904957564322
10.2701000000000	0.999905383587719
10.2801000000000	0.999905804674118
10.2901000000000	0.999906220880733
10.3001000000000	0.999906632264109
10.3101000000000	0.999907038880144
10.3201000000000	0.999907440784084
10.3301000000000	0.999907838030535
10.3401000000000	0.999908230673472
10.3501000000000	0.999908618766241
10.3601000000000	0.999909002361572
10.3701000000000	0.999909381511585
10.3801000000000	0.999909756267795
10.3901000000000	0.999910126681120
10.4001000000000	0.999910492801887
10.4101000000000	0.999910854679839
10.4201000000000	0.999911212364147
10.4301000000000	0.999911565903408
10.4401000000000	0.999911915345658
10.4501000000000	0.999912260738374
10.4601000000000	0.999912602128485
10.4701000000000	0.999912939562376
10.4801000000000	0.999913273085892
10.4901000000000	0.999913602744352
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0.000152000000000000
2.01010000000000	0.0158600000000000
2.02010000000000	0.0316180000000000
2.03010000000000	0.0467820000000000
2.04010000000000	0.0615710000000001
2.05010000000000	0.0764000000000001
2.06010000000000	0.0908830000000001
2.07010000000000	0.105390000000000
2.08010000000000	0.119527000000000
2.09010000000000	0.133395000000000
2.10010000000000	0.147088000000000
2.11010000000000	0.160710000000000
2.12010000000000	0.173739999999999
2.13010000000000	0.186715999999999
2.14010000000000	0.199681999999999
2.15010000000000	0.212315999999999
2.16010000000000	0.224794999999999
2.17010000000000	0.236984000000000
2.18010000000000	0.248937999999999
2.19010000000000	0.260791000000000
2.20010000000000	0.272447000000000
2.21010000000000	0.283819000000000
2.22010000000000	0.294869000000000
2.23010000000000	0.306081000000001
2.24010000000000	0.317069000000000
2.25010000000000	0.327973000000001
2.26010000000000	0.338608000000001
2.27010000000000	0.349219000000001
2.28010000000000	0.359598000000001
2.29010000000000	0.369558000000001
2.30010000000000	0.379549000000001
2.31010000000000	0.389277000000001
2.32010000000000	0.398999000000001
2.33010000000000	0.408583000000001
2.34010000000000	0.417763000000001
2.35010000000000	0.427181000000001
2.36010000000000	0.436299000000001
2.37010000000000	0.445149000000001
2.38010000000000	0.454064000000001
2.39010000000000	0.462535000000001
2.40010000000000	0.470898000000001
2.41010000000000	0.479218000000000
2.42010000000000	0.487358000000001
2.43010000000000	0.495377000000000
2.44010000000000	0.503243000000000
2.45010000000000	0.510994000000000
2.46010000000000	0.518747000000000
2.47010000000000	0.526395000000000
2.48010000000000	0.533856000000000
2.49010000000000	0.541183000000001
2.50010000000000	0.548496000000001
2.51010000000000	0.555718000000001
2.52010000000000	0.562646000000001
2.53010000000000	0.569575000000001
2.54010000000000	0.576374000000001
2.55010000000000	0.583201000000001
2.56010000000000	0.589646000000001
2.57010000000000	0.596237000000001
2.58010000000000	0.602553000000000
2.59010000000000	0.608766999999999
2.60010000000000	0.614880999999999
2.61010000000000	0.621027999999998
2.62010000000000	0.626933999999998
2.63010000000000	0.632823999999998
2.64010000000000	0.638666999999997
2.65010000000000	0.644332999999997
2.66010000000000	0.649892999999997
2.67010000000000	0.655449999999996
2.68010000000000	0.660982999999996
2.69010000000000	0.666444999999995
2.70010000000000	0.671731999999995
2.71010000000000	0.676894999999995
2.72010000000000	0.681973999999995
2.73010000000000	0.687033999999995
2.74010000000000	0.691953999999995
2.75010000000000	0.696832999999995
2.76010000000000	0.701441999999995
2.77010000000000	0.706013999999995
2.78010000000000	0.710658999999996
2.79010000000000	0.715341999999995
2.80010000000000	0.719815999999996
2.81010000000000	0.724192999999996
2.82010000000000	0.728466999999996
2.83010000000000	0.732685999999996
2.84010000000000	0.737008999999996
2.85010000000000	0.741055999999996
2.86010000000000	0.745138999999996
2.87010000000000	0.749131999999995
2.88010000000000	0.753094999999995
2.89010000000000	0.757014999999994
2.90010000000000	0.760882999999994
2.91010000000000	0.764677999999994
2.92010000000000	0.768445999999994
2.93010000000000	0.772046999999993
2.94010000000000	0.775575999999993
2.95010000000000	0.779047999999992
2.96010000000000	0.782480999999992
2.97010000000000	0.785818999999992
2.98010000000000	0.789160999999991
2.99010000000000	0.792530999999991
3.00010000000000	0.795820999999991
3.01010000000000	0.798974999999990
3.02010000000000	0.802227999999989
3.03010000000000	0.805305999999989
3.04010000000000	0.808453999999989
3.05010000000000	0.811507999999989
3.06010000000000	0.814486999999989
3.07010000000000	0.817384999999989
3.08010000000000	0.820324999999988
3.09010000000000	0.823096999999988
3.10010000000000	0.825822999999988
3.11010000000000	0.828584999999989
3.12010000000000	0.831263999999989
3.13010000000000	0.833906999999989
3.14010000000000	0.836565999999989
3.15010000000000	0.839124999999989
3.16010000000000	0.841659999999990
3.17010000000000	0.844253999999989
3.18010000000000	0.846683999999990
3.19010000000000	0.849090999999990
3.20010000000000	0.851482999999990
3.21010000000000	0.853770999999991
3.22010000000000	0.856049999999991
3.23010000000000	0.858368999999992
3.24010000000000	0.860645999999992
3.25010000000000	0.862839999999992
3.26010000000000	0.865025999999992
3.27010000000000	0.867197999999992
3.28010000000000	0.869337999999992
3.29010000000000	0.871373999999992
3.30010000000000	0.873393999999993
3.31010000000000	0.875341999999994
3.32010000000000	0.877341999999994
3.33010000000000	0.879233999999995
3.34010000000000	0.881083999999996
3.35010000000000	0.883001999999996
3.36010000000000	0.884842999999997
3.37010000000000	0.886625999999997
3.38010000000000	0.888386999999997
3.39010000000000	0.890118999999998
3.40010000000000	0.891884999999998
3.41010000000000	0.893557999999998
3.42010000000000	0.895220999999998
3.43010000000000	0.896877999999999
3.44010000000000	0.898464999999999
3.45010000000000	0.900107999999999
3.46010000000000	0.901680999999999
3.47010000000000	0.903229999999999
3.48010000000000	0.904690999999999
3.49010000000000	0.906140999999999
3.50010000000000	0.907620999999999
3.51010000000000	0.909088999999999
3.52010000000000	0.910501999999998
3.53010000000000	0.911929999999998
3.54010000000000	0.913338999999998
3.55010000000000	0.914617999999998
3.56010000000000	0.915946999999998
3.57010000000000	0.917281999999999
3.58010000000000	0.918576999999998
3.59010000000000	0.919902999999998
3.60010000000000	0.921134999999997
3.61010000000000	0.922345999999997
3.62010000000000	0.923576999999997
3.63010000000000	0.924777999999997
3.64010000000000	0.925905999999997
3.65010000000000	0.927078999999997
3.66010000000000	0.928294999999997
3.67010000000000	0.929500999999997
3.68010000000000	0.930633999999997
3.69010000000000	0.931694999999997
3.70010000000000	0.932743999999996
3.71010000000000	0.933810999999995
3.72010000000000	0.934839999999995
3.73010000000000	0.935876999999995
3.74010000000000	0.936909999999995
3.75010000000000	0.937945999999995
3.76010000000000	0.938934999999994
3.77010000000000	0.939901999999994
3.78010000000000	0.940873999999994
3.79010000000000	0.941851999999994
3.80010000000000	0.942729999999994
3.81010000000000	0.943643999999993
3.82010000000000	0.944542999999993
3.83010000000000	0.945384999999992
3.84010000000000	0.946231999999992
3.85010000000000	0.947098999999992
3.86010000000000	0.947929999999991
3.87010000000000	0.948785999999991
3.88010000000000	0.949610999999990
3.89010000000000	0.950424999999990
3.90010000000000	0.951221999999990
3.91010000000000	0.951976999999990
3.92010000000000	0.952743999999989
3.93010000000000	0.953449999999988
3.94010000000000	0.954164999999987
3.95010000000000	0.954890999999987
3.96010000000000	0.955593999999986
3.97010000000000	0.956279999999985
3.98010000000000	0.956967999999984
3.99010000000000	0.957628999999984
4.00010000000000	0.958307999999983
4.01010000000000	0.958943999999983
4.02010000000000	0.959610999999982
4.03010000000000	0.960247999999981
4.04010000000000	0.960870999999980
4.05010000000000	0.961488999999979
4.06010000000000	0.962106999999978
4.07010000000000	0.962737999999978
4.08010000000000	0.963306999999977
4.09010000000000	0.963891999999976
4.10010000000000	0.964454999999975
4.11010000000000	0.965026999999974
4.12010000000000	0.965578999999973
4.13010000000000	0.966099999999972
4.14010000000000	0.966597999999971
4.15010000000000	0.967148999999970
4.16010000000000	0.967674999999969
4.17010000000000	0.968153999999968
4.18010000000000	0.968661999999967
4.19010000000000	0.969138999999966
4.20010000000000	0.969615999999965
4.21010000000000	0.970104999999964
4.22010000000000	0.970580999999963
4.23010000000000	0.971023999999962
4.24010000000000	0.971459999999961
4.25010000000000	0.971898999999960
4.26010000000000	0.972332999999959
4.27010000000000	0.972763999999958
4.28010000000000	0.973215999999957
4.29010000000000	0.973626999999956
4.30010000000000	0.974059999999955
4.31010000000000	0.974453999999953
4.32010000000000	0.974859999999952
4.33010000000000	0.975292999999951
4.34010000000000	0.975660999999950
4.35010000000000	0.976064999999949
4.36010000000000	0.976433999999948
4.37010000000000	0.976812999999948
4.38010000000000	0.977176999999946
4.39010000000000	0.977523999999945
4.40010000000000	0.977901999999944
4.41010000000000	0.978247999999944
4.42010000000000	0.978597999999942
4.43010000000000	0.978932999999941
4.44010000000000	0.979265999999940
4.45010000000000	0.979605999999939
4.46010000000000	0.979934999999938
4.47010000000000	0.980247999999936
4.48010000000000	0.980545999999936
4.49010000000000	0.980848999999934
4.50010000000000	0.981104999999933
4.51010000000000	0.981391999999932
4.52010000000000	0.981682999999930
4.53010000000000	0.981958999999929
4.54010000000000	0.982233999999927
4.55010000000000	0.982536999999926
4.56010000000000	0.982823999999925
4.57010000000000	0.983070999999924
4.58010000000000	0.983337999999922
4.59010000000000	0.983609999999921
4.60010000000000	0.983847999999920
4.61010000000000	0.984081999999918
4.62010000000000	0.984336999999918
4.63010000000000	0.984561999999916
4.64010000000000	0.984788999999915
4.65010000000000	0.985034999999914
4.66010000000000	0.985276999999913
4.67010000000000	0.985514999999911
4.68010000000000	0.985732999999910
4.69010000000000	0.985960999999909
4.70010000000000	0.986156999999908
4.71010000000000	0.986370999999907
4.72010000000000	0.986574999999906
4.73010000000000	0.986780999999904
4.74010000000000	0.986983999999903
4.75010000000000	0.987179999999902
4.76010000000000	0.987406999999901
4.77010000000000	0.987604999999900
4.78010000000000	0.987821999999898
4.79010000000000	0.988019999999897
4.80010000000000	0.988193999999896
4.81010000000000	0.988406999999895
4.82010000000000	0.988582999999894
4.83010000000000	0.988771999999893
4.84010000000000	0.988936999999892
4.85010000000000	0.989100999999891
4.86010000000000	0.989268999999889
4.87010000000000	0.989458999999888
4.88010000000000	0.989629999999888
4.89010000000000	0.989795999999887
4.90010000000000	0.989968999999886
4.91010000000000	0.990107999999886
4.92010000000000	0.990249999999885
4.93010000000000	0.990398999999884
4.94010000000000	0.990559999999883
4.95010000000000	0.990706999999882
4.96010000000000	0.990829999999882
4.97010000000000	0.990985999999882
4.98010000000000	0.991108999999882
4.99010000000000	0.991248999999881
5.00010000000000	0.991366999999881
5.01010000000000	0.991504999999881
5.02010000000000	0.991665999999880
5.03010000000000	0.991799999999879
5.04010000000000	0.991921999999879
5.05010000000000	0.992041999999878
5.06010000000000	0.992178999999878
5.07010000000000	0.992299999999878
5.08010000000000	0.992442999999877
5.09010000000000	0.992549999999877
5.10010000000000	0.992675999999877
5.11010000000000	0.992796999999878
5.12010000000000	0.992917999999877
5.13010000000000	0.993001999999877
5.14010000000000	0.993107999999877
5.15010000000000	0.993203999999877
5.16010000000000	0.993294999999877
5.17010000000000	0.993388999999877
5.18010000000000	0.993500999999877
5.19010000000000	0.993612999999877
5.20010000000000	0.993728999999876
5.21010000000000	0.993824999999876
5.22010000000000	0.993927999999876
5.23010000000000	0.994027999999876
5.24010000000000	0.994121999999876
5.25010000000000	0.994212999999876
5.26010000000000	0.994311999999876
5.27010000000000	0.994396999999876
5.28010000000000	0.994473999999876
5.29010000000000	0.994557999999877
5.30010000000000	0.994650999999876
5.31010000000000	0.994734999999876
5.32010000000000	0.994824999999875
5.33010000000000	0.994902999999876
5.34010000000000	0.994971999999876
5.35010000000000	0.995068999999876
5.36010000000000	0.995154999999876
5.37010000000000	0.995210999999877
5.38010000000000	0.995279999999878
5.39010000000000	0.995365999999878
5.40010000000000	0.995445999999878
5.41010000000000	0.995507999999878
5.42010000000000	0.995560999999879
5.43010000000000	0.995640999999879
5.44010000000000	0.995699999999879
5.45010000000000	0.995773999999879
5.46010000000000	0.995843999999880
5.47010000000000	0.995910999999880
5.48010000000000	0.995981999999880
5.49010000000000	0.996059999999880
5.50010000000000	0.996135999999881
5.51010000000000	0.996203999999881
5.52010000000000	0.996252999999882
5.53010000000000	0.996314999999882
5.54010000000000	0.996378999999883
5.55010000000000	0.996440999999883
5.56010000000000	0.996495999999883
5.57010000000000	0.996553999999883
5.58010000000000	0.996625999999883
5.59010000000000	0.996675999999883
5.60010000000000	0.996727999999884
5.61010000000000	0.996782999999884
5.62010000000000	0.996848999999884
5.63010000000000	0.996909999999885
5.64010000000000	0.996954999999885
5.65010000000000	0.997002999999886
5.66010000000000	0.997052999999887
5.67010000000000	0.997091999999887
5.68010000000000	0.997136999999888
5.69010000000000	0.997180999999889
5.70010000000000	0.997226999999889
5.71010000000000	0.997272999999890
5.72010000000000	0.997321999999891
5.73010000000000	0.997370999999891
5.74010000000000	0.997422999999892
5.75010000000000	0.997464999999892
5.76010000000000	0.997505999999893
5.77010000000000	0.997537999999893
5.78010000000000	0.997572999999894
5.79010000000000	0.997603999999895
5.80010000000000	0.997653999999895
5.81010000000000	0.997702999999895
5.82010000000000	0.997726999999896
5.83010000000000	0.997763999999896
5.84010000000000	0.997800999999897
5.85010000000000	0.997835999999897
5.86010000000000	0.997873999999898
5.87010000000000	0.997905999999898
5.88010000000000	0.997936999999899
5.89010000000000	0.997976999999899
5.90010000000000	0.998007999999899
5.91010000000000	0.998036999999900
5.92010000000000	0.998059999999900
5.93010000000000	0.998083999999901
5.94010000000000	0.998116999999901
5.95010000000000	0.998146999999901
5.96010000000000	0.998179999999902
5.97010000000000	0.998204999999902
5.98010000000000	0.998228999999903
5.99010000000000	0.998254999999903
6.00010000000000	0.998275999999904
6.01010000000000	0.998305999999904
6.02010000000000	0.998329999999904
6.03010000000000	0.998348999999905
6.04010000000000	0.998370999999905
6.05010000000000	0.998393999999906
6.06010000000000	0.998421999999906
6.07010000000000	0.998452999999906
6.08010000000000	0.998469999999907
6.09010000000000	0.998495999999907
6.10010000000000	0.998510999999907
6.11010000000000	0.998533999999908
6.12010000000000	0.998553999999908
6.13010000000000	0.998571999999909
6.14010000000000	0.998590999999909
6.15010000000000	0.998620999999909
6.16010000000000	0.998643999999910
6.17010000000000	0.998666999999910
6.18010000000000	0.998686999999911
6.19010000000000	0.998710999999911
6.20010000000000	0.998730999999911
6.21010000000000	0.998746999999912
6.22010000000000	0.998765999999912
6.23010000000000	0.998791999999912
6.24010000000000	0.998818999999913
6.25010000000000	0.998835999999913
6.26010000000000	0.998850999999913
6.27010000000000	0.998866999999914
6.28010000000000	0.998890999999914
6.29010000000000	0.998902999999915
6.30010000000000	0.998920999999915
6.31010000000000	0.998938999999915
6.32010000000000	0.998953999999916
6.33010000000000	0.998964999999916
6.34010000000000	0.998984999999916
6.35010000000000	0.999000999999917
6.36010000000000	0.999014999999917
6.37010000000000	0.999028999999917
6.38010000000000	0.999046999999917
6.39010000000000	0.999064999999918
6.40010000000000	0.999078999999918
6.41010000000000	0.999091999999918
6.42010000000000	0.999106999999919
6.43010000000000	0.999124999999919
6.44010000000000	0.999136999999919
6.45010000000000	0.999151999999920
6.46010000000000	0.999170999999920
6.47010000000000	0.999182999999920
6.48010000000000	0.999191999999921
6.49010000000000	0.999199999999921
6.50010000000000	0.999206999999921
6.51010000000000	0.999215999999921
6.52010000000000	0.999220999999921
6.53010000000000	0.999230999999922
6.54010000000000	0.999240999999922
6.55010000000000	0.999245999999922
6.56010000000000	0.999253999999922
6.57010000000000	0.999270999999923
6.58010000000000	0.999282999999923
6.59010000000000	0.999290999999923
6.60010000000000	0.999300999999923
6.61010000000000	0.999315999999924
6.62010000000000	0.999320999999924
6.63010000000000	0.999329999999924
6.64010000000000	0.999342999999924
6.65010000000000	0.999348999999924
6.66010000000000	0.999361999999925
6.67010000000000	0.999370999999925
6.68010000000000	0.999378999999925
6.69010000000000	0.999389999999925
6.70010000000000	0.999399999999926
6.71010000000000	0.999406999999926
6.72010000000000	0.999417999999926
6.73010000000000	0.999422999999926
6.74010000000000	0.999429999999926
6.75010000000000	0.999434999999926
6.76010000000000	0.999443999999927
6.77010000000000	0.999448999999927
6.78010000000000	0.999457999999927
6.79010000000000	0.999465999999927
6.80010000000000	0.999474999999927
6.81010000000000	0.999485999999928
6.82010000000000	0.999490999999928
6.83010000000000	0.999496999999928
6.84010000000000	0.999501999999928
6.85010000000000	0.999510999999928
6.86010000000000	0.999518999999928
6.87010000000000	0.999523999999929
6.88010000000000	0.999528999999929
6.89010000000000	0.999538999999929
6.90010000000000	0.999547999999929
6.91010000000000	0.999555999999929
6.92010000000000	0.999558999999929
6.93010000000000	0.999562999999930
6.94010000000000	0.999570999999930
6.95010000000000	0.999577999999930
6.96010000000000	0.999585999999930
6.97010000000000	0.999597999999931
6.98010000000000	0.999601999999931
6.99010000000000	0.999611999999931
7.00010000000000	0.999619999999931
7.01010000000000	0.999625999999931
7.02010000000000	0.999630999999931
7.03010000000000	0.999635999999932
7.04010000000000	0.999642999999932
7.05010000000000	0.999649999999932
7.06010000000000	0.999655999999932
7.07010000000000	0.999658999999932
7.08010000000000	0.999665999999932
7.09010000000000	0.999667999999932
7.10010000000000	0.999672999999932
7.11010000000000	0.999676999999932
7.12010000000000	0.999677999999933
7.13010000000000	0.999684999999933
7.14010000000000	0.999690999999933
7.15010000000000	0.999698999999933
7.16010000000000	0.999701999999933
7.17010000000000	0.999707999999933
7.18010000000000	0.999712999999933
7.19010000000000	0.999717999999934
7.20010000000000	0.999720999999934
7.21010000000000	0.999721999999934
7.22010000000000	0.999726999999934
7.23010000000000	0.999735999999934
7.24010000000000	0.999737999999934
7.25010000000000	0.999742999999934
7.26010000000000	0.999749999999934
7.27010000000000	0.999753999999934
7.28010000000000	0.999755999999935
7.29010000000000	0.999761999999935
7.30010000000000	0.999766999999935
7.31010000000000	0.999767999999935
7.32010000000000	0.999771999999935
7.33010000000000	0.999771999999935
7.34010000000000	0.999778999999935
7.35010000000000	0.999782999999935
7.36010000000000	0.999785999999935
7.37010000000000	0.999788999999935
7.38010000000000	0.999792999999936
7.39010000000000	0.999796999999936
7.40010000000000	0.999802999999936
7.41010000000000	0.999807999999936
7.42010000000000	0.999809999999936
7.43010000000000	0.999814999999936
7.44010000000000	0.999816999999936
7.45010000000000	0.999820999999936
7.46010000000000	0.999822999999936
7.47010000000000	0.999825999999937
7.48010000000000	0.999830999999937
7.49010000000000	0.999831999999937
7.50010000000000	0.999835999999937
7.51010000000000	0.999836999999937
7.52010000000000	0.999838999999937
7.53010000000000	0.999844999999937
7.54010000000000	0.999845999999937
7.55010000000000	0.999846999999937
7.56010000000000	0.999849999999937
7.57010000000000	0.999851999999937
7.58010000000000	0.999852999999937
7.59010000000000	0.999853999999937
7.60010000000000	0.999854999999937
7.61010000000000	0.999857999999937
7.62010000000000	0.999857999999937
7.63010000000000	0.999862999999938
7.64010000000000	0.999864999999938
7.65010000000000	0.999865999999938
7.66010000000000	0.999865999999938
7.67010000000000	0.999866999999938
7.68010000000000	0.999866999999938
7.69010000000000	0.999868999999938
7.70010000000000	0.999869999999938
7.71010000000000	0.999872999999938
7.72010000000000	0.999873999999938
7.73010000000000	0.999877999999938
7.74010000000000	0.999880999999938
7.75010000000000	0.999883999999938
7.76010000000000	0.999885999999938
7.77010000000000	0.999887999999938
7.78010000000000	0.999890999999938
7.79010000000000	0.999891999999938
7.80010000000000	0.999893999999938
7.81010000000000	0.999895999999938
7.82010000000000	0.999898999999939
7.83010000000000	0.999899999999939
7.84010000000000	0.999900999999939
7.85010000000000	0.999905999999939
7.86010000000000	0.999905999999939
7.87010000000000	0.999906999999939
7.88010000000000	0.999906999999939
7.89010000000000	0.999907999999939
7.90010000000000	0.999908999999939
7.91010000000000	0.999908999999939
7.92010000000000	0.999910999999939
7.93010000000000	0.999911999999939
7.94010000000000	0.999912999999939
7.95010000000000	0.999912999999939
7.96010000000000	0.999912999999939
7.97010000000000	0.999914999999939
7.98010000000000	0.999916999999939
7.99010000000000	0.999919999999939
8.00010000000000	0.999920999999939
8.01010000000000	0.999921999999939
8.02010000000000	0.999922999999939
8.03010000000000	0.999923999999939
8.04010000000000	0.999924999999939
8.05010000000000	0.999926999999939
8.06010000000000	0.999926999999939
8.07010000000000	0.999926999999939
8.08010000000000	0.999926999999939
8.09010000000000	0.999928999999939
8.10010000000000	0.999929999999939
8.11010000000000	0.999929999999939
8.12010000000000	0.999930999999939
8.13010000000000	0.999930999999939
8.14010000000000	0.999931999999939
8.15010000000000	0.999932999999940
8.16010000000000	0.999933999999940
8.17010000000000	0.999936999999940
8.18010000000000	0.999937999999940
8.19010000000000	0.999937999999940
8.20010000000000	0.999937999999940
8.21010000000000	0.999940999999940
8.22010000000000	0.999942999999940
8.23010000000000	0.999943999999940
8.24010000000000	0.999943999999940
8.25010000000000	0.999945999999940
8.26010000000000	0.999945999999940
8.27010000000000	0.999947999999940
8.28010000000000	0.999948999999940
8.29010000000000	0.999948999999940
8.30010000000000	0.999948999999940
8.31010000000000	0.999948999999940
8.32010000000000	0.999950999999940
8.33010000000000	0.999950999999940
8.34010000000000	0.999950999999940
8.35010000000000	0.999950999999940
8.36010000000000	0.999950999999940
8.37010000000000	0.999950999999940
8.38010000000000	0.999952999999940
8.39010000000000	0.999953999999940
8.40010000000000	0.999953999999940
8.41010000000000	0.999953999999940
8.42010000000000	0.999953999999940
8.43010000000000	0.999954999999940
8.44010000000000	0.999956999999940
8.45010000000000	0.999957999999940
8.46010000000000	0.999958999999940
8.47010000000000	0.999958999999940
8.48010000000000	0.999959999999940
8.49010000000000	0.999959999999940
8.50010000000000	0.999960999999940
8.51010000000000	0.999961999999940
8.52010000000000	0.999962999999940
8.53010000000000	0.999962999999940
8.54010000000000	0.999963999999940
8.55010000000000	0.999964999999940
8.56010000000000	0.999964999999940
8.57010000000000	0.999965999999940
8.58010000000000	0.999966999999940
8.59010000000000	0.999966999999940
8.60010000000000	0.999966999999940
8.61010000000000	0.999966999999940
8.62010000000000	0.999968999999941
8.63010000000000	0.999969999999941
8.64010000000000	0.999969999999941
8.65010000000000	0.999969999999941
8.66010000000000	0.999969999999941
8.67010000000000	0.999969999999941
8.68010000000000	0.999969999999941
8.69010000000000	0.999970999999941
8.70010000000000	0.999970999999941
8.71010000000000	0.999970999999941
8.72010000000000	0.999970999999941
8.73010000000000	0.999970999999941
8.74010000000000	0.999974999999941
8.75010000000000	0.999975999999941
8.76010000000000	0.999977999999941
8.77010000000000	0.999977999999941
8.78010000000000	0.999977999999941
8.79010000000000	0.999977999999941
8.80010000000000	0.999978999999941
8.81010000000000	0.999978999999941
8.82010000000000	0.999979999999941
8.83010000000000	0.999980999999941
8.84010000000000	0.999980999999941
8.85010000000000	0.999980999999941
8.86010000000000	0.999980999999941
8.87010000000000	0.999980999999941
8.88010000000000	0.999980999999941
8.89010000000000	0.999981999999941
8.90010000000000	0.999981999999941
8.91010000000000	0.999981999999941
8.92010000000000	0.999982999999941
8.93010000000000	0.999982999999941
8.94010000000000	0.999982999999941
8.95010000000000	0.999983999999941
8.96010000000000	0.999984999999941
8.97010000000000	0.999985999999941
8.98010000000000	0.999985999999941
8.99010000000000	0.999986999999941
9.00010000000000	0.999986999999941
9.01010000000000	0.999987999999941
9.02010000000000	0.999987999999941
9.03010000000000	0.999987999999941
9.04010000000000	0.999987999999941
9.05010000000000	0.999987999999941
9.06010000000000	0.999987999999941
9.07010000000000	0.999987999999941
9.08010000000000	0.999987999999941
9.09010000000000	0.999987999999941
9.10010000000000	0.999987999999941
9.11010000000000	0.999987999999941
9.12010000000000	0.999987999999941
9.13010000000000	0.999987999999941
9.14010000000000	0.999987999999941
9.15010000000000	0.999987999999941
9.16010000000000	0.999987999999941
9.17010000000000	0.999987999999941
9.18010000000000	0.999987999999941
9.19010000000000	0.999987999999941
9.20010000000000	0.999987999999941
9.21010000000000	0.999987999999941
9.22010000000000	0.999987999999941
9.23010000000000	0.999987999999941
9.24010000000000	0.999987999999941
9.25010000000000	0.999987999999941
9.26010000000000	0.999987999999941
9.27010000000000	0.999987999999941
9.28010000000000	0.999987999999941
9.29010000000000	0.999987999999941
9.30010000000000	0.999987999999941
9.31010000000000	0.999987999999941
9.32010000000000	0.999987999999941
9.33010000000000	0.999987999999941
9.34010000000000	0.999987999999941
9.35010000000000	0.999988999999941
9.36010000000000	0.999988999999941
9.37010000000000	0.999988999999941
9.38010000000000	0.999988999999941
9.39010000000000	0.999990999999941
9.40010000000000	0.999990999999941
9.41010000000000	0.999990999999941
9.42010000000000	0.999991999999941
9.43010000000000	0.999992999999941
9.44010000000000	0.999992999999941
9.45010000000000	0.999992999999941
9.46010000000000	0.999992999999941
9.47010000000000	0.999992999999941
9.48010000000000	0.999992999999941
9.49010000000000	0.999992999999941
9.50010000000000	0.999992999999941
9.51010000000000	0.999992999999941
9.52010000000000	0.999992999999941
9.53010000000000	0.999992999999941
9.54010000000000	0.999992999999941
9.55010000000000	0.999992999999941
9.56010000000000	0.999992999999941
9.57010000000000	0.999992999999941
9.58010000000000	0.999992999999941
9.59010000000000	0.999992999999941
9.60010000000000	0.999992999999941
9.61010000000000	0.999992999999941
9.62010000000000	0.999992999999941
9.63010000000000	0.999993999999941
9.64010000000000	0.999993999999941
9.65010000000000	0.999993999999941
9.66010000000000	0.999993999999941
9.67010000000000	0.999993999999941
9.68010000000000	0.999993999999941
9.69010000000000	0.999993999999941
9.70010000000000	0.999993999999941
9.71010000000000	0.999993999999941
9.72010000000000	0.999993999999941
9.73010000000000	0.999993999999941
9.74010000000000	0.999993999999941
9.75010000000000	0.999993999999941
9.76010000000000	0.999993999999941
9.77010000000000	0.999993999999941
9.78010000000000	0.999993999999941
9.79010000000000	0.999993999999941
9.80010000000000	0.999993999999941
9.81010000000000	0.999993999999941
9.82010000000000	0.999993999999941
9.83010000000000	0.999993999999941
9.84010000000000	0.999993999999941
9.85010000000000	0.999994999999941
9.86010000000000	0.999994999999941
9.87010000000000	0.999994999999941
9.88010000000000	0.999994999999941
9.89010000000000	0.999994999999941
9.90010000000000	0.999994999999941
9.91010000000000	0.999994999999941
9.92010000000000	0.999994999999941
9.93010000000000	0.999994999999941
9.94010000000000	0.999994999999941
9.95010000000000	0.999994999999941
9.96010000000000	0.999994999999941
9.97010000000000	0.999994999999941
9.98010000000000	0.999994999999941
9.99010000000000	0.999994999999941
10.0001000000000	0.999994999999941
10.0101000000000	0.999994999999941
10.0201000000000	0.999994999999941
10.0301000000000	0.999994999999941
10.0401000000000	0.999994999999941
10.0501000000000	0.999994999999941
10.0601000000000	0.999994999999941
10.0701000000000	0.999994999999941
10.0801000000000	0.999994999999941
10.0901000000000	0.999994999999941
10.1001000000000	0.999994999999941
10.1101000000000	0.999994999999941
10.1201000000000	0.999995999999941
10.1301000000000	0.999995999999941
10.1401000000000	0.999995999999941
10.1501000000000	0.999995999999941
10.1601000000000	0.999995999999941
10.1701000000000	0.999995999999941
10.1801000000000	0.999995999999941
10.1901000000000	0.999995999999941
10.2001000000000	0.999995999999941
10.2101000000000	0.999995999999941
10.2201000000000	0.999995999999941
10.2301000000000	0.999995999999941
10.2401000000000	0.999995999999941
10.2501000000000	0.999996999999941
10.2601000000000	0.999996999999941
10.2701000000000	0.999996999999941
10.2801000000000	0.999996999999941
10.2901000000000	0.999996999999941
10.3001000000000	0.999996999999941
10.3101000000000	0.999996999999941
10.3201000000000	0.999996999999941
10.3301000000000	0.999996999999941
10.3401000000000	0.999996999999941
10.3501000000000	0.999996999999941
10.3601000000000	0.999996999999941
10.3701000000000	0.999996999999941
10.3801000000000	0.999996999999941
10.3901000000000	0.999996999999941
10.4001000000000	0.999996999999941
10.4101000000000	0.999996999999941
10.4201000000000	0.999996999999941
10.4301000000000	0.999996999999941
10.4401000000000	0.999996999999941
10.4501000000000	0.999996999999941
10.4601000000000	0.999996999999941
10.4701000000000	0.999996999999941
10.4801000000000	0.999996999999941
10.4901000000000	0.999996999999941
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0.000159337031668333
2.01010000000000	0.0159654907507585
2.02010000000000	0.0315217502457073
2.03010000000000	0.0468320663273424
2.04010000000000	0.0619003273444389
2.05010000000000	0.0767303601712401
2.06010000000000	0.0913259311793657
2.07010000000000	0.105690747194354
2.08010000000000	0.119828456437081
2.09010000000000	0.133742649450298
2.10010000000000	0.147436860010518
2.11010000000000	0.160914566025482
2.12010000000000	0.174179190417449
2.13010000000000	0.187234101992505
2.14010000000000	0.200082616296139
2.15010000000000	0.212727996455292
2.16010000000000	0.225173454007085
2.17010000000000	0.237422149714456
2.18010000000000	0.249477194368893
2.19010000000000	0.261341649580480
2.20010000000000	0.273018528555454
2.21010000000000	0.284510796861464
2.22010000000000	0.295821373180732
2.23010000000000	0.306953130051314
2.24010000000000	0.317908894596631
2.25010000000000	0.328691449243476
2.26010000000000	0.339303532428660
2.27010000000000	0.349747839294493
2.28010000000000	0.360027022373267
2.29010000000000	0.370143692260917
2.30010000000000	0.380100418280033
2.31010000000000	0.389899729132389
2.32010000000000	0.399544113541153
2.33010000000000	0.409036020882948
2.34010000000000	0.418377861809917
2.35010000000000	0.427572008861957
2.36010000000000	0.436620797069268
2.37010000000000	0.445526524545381
2.38010000000000	0.454291453070806
2.39010000000000	0.462917808667456
2.40010000000000	0.471407782163989
2.41010000000000	0.479763529752208
2.42010000000000	0.487987173534669
2.43010000000000	0.496080802063631
2.44010000000000	0.504046470871483
2.45010000000000	0.511886202992782
2.46010000000000	0.519601989478050
2.47010000000000	0.527195789899431
2.48010000000000	0.534669532848368
2.49010000000000	0.542025116425401
2.50010000000000	0.549264408722231
2.51010000000000	0.556389248296152
2.52010000000000	0.563401444636995
2.53010000000000	0.570302778626675
2.54010000000000	0.577095002991489
2.55010000000000	0.583779842747244
2.56010000000000	0.590358995637366
2.57010000000000	0.596834132564073
2.58010000000000	0.603206898012729
2.59010000000000	0.609478910469499
2.60010000000000	0.615651762832388
2.61010000000000	0.621727022815791
2.62010000000000	0.627706233348644
2.63010000000000	0.633590912966283
2.64010000000000	0.639382556196101
2.65010000000000	0.645082633937114
2.66010000000000	0.650692593833523
2.67010000000000	0.656213860642373
2.68010000000000	0.661647836595396
2.69010000000000	0.666995901755135
2.70010000000000	0.672259414365436
2.71010000000000	0.677439711196402
2.72010000000000	0.682538107883893
2.73010000000000	0.687555899263652
2.74010000000000	0.692494359700158
2.75010000000000	0.697354743410271
2.76010000000000	0.702138284781770
2.77010000000000	0.706846198686846
2.78010000000000	0.711479680790640
2.79010000000000	0.716039907854912
2.80010000000000	0.720528038036894
2.81010000000000	0.724945211183432
2.82010000000000	0.729292549120471
2.83010000000000	0.733571155937963
2.84010000000000	0.737782118270270
2.85010000000000	0.741926505572141
2.86010000000000	0.746005370390318
2.87010000000000	0.750019748630846
2.88010000000000	0.753970659822171
2.89010000000000	0.757859107374057
2.90010000000000	0.761686078832432
2.91010000000000	0.765452546130186
2.92010000000000	0.769159465834019
2.93010000000000	0.772807779387374
2.94010000000000	0.776398413349537
2.95010000000000	0.779932279630953
2.96010000000000	0.783410275724827
2.97010000000000	0.786833284935054
2.98010000000000	0.790202176600557
2.99010000000000	0.793517806316067
3.00010000000000	0.796781016149421
3.01010000000000	0.799992634855420
3.02010000000000	0.803153478086306
3.03010000000000	0.806264348598918
3.04010000000000	0.809326036458560
3.05010000000000	0.812339319239658
3.06010000000000	0.815304962223239
3.07010000000000	0.818223718591288
3.08010000000000	0.821096329618035
3.09010000000000	0.823923524858212
3.10010000000000	0.826706022332343
3.11010000000000	0.829444528709092
3.12010000000000	0.832139739484743
3.13010000000000	0.834792339159828
3.14010000000000	0.837403001412973
3.15010000000000	0.839972389271991
3.16010000000000	0.842501155282268
3.17010000000000	0.844989941672493
3.18010000000000	0.847439380517763
3.19010000000000	0.849850093900108
3.20010000000000	0.852222694066486
3.21010000000000	0.854557783584271
3.22010000000000	0.856855955494285
3.23010000000000	0.859117793461418
3.24010000000000	0.861343871922857
3.25010000000000	0.863534756233975
3.26010000000000	0.865691002811912
3.27010000000000	0.867813159276897
3.28010000000000	0.869901764591313
3.29010000000000	0.871957349196589
3.30010000000000	0.873980435147908
3.31010000000000	0.875971536246799
3.32010000000000	0.877931158171620
3.33010000000000	0.879859798605990
3.34010000000000	0.881757947365184
3.35010000000000	0.883626086520530
3.36010000000000	0.885464690521839
3.37010000000000	0.887274226317904
3.38010000000000	0.889055153475091
3.39010000000000	0.890807924294051
3.40010000000000	0.892532983924590
3.41010000000000	0.894230770478730
3.42010000000000	0.895901715141967
3.43010000000000	0.897546242282787
3.44010000000000	0.899164769560438
3.45010000000000	0.900757708031001
3.46010000000000	0.902325462251791
3.47010000000000	0.903868430384100
3.48010000000000	0.905387004294313
3.49010000000000	0.906881569653437
3.50010000000000	0.908352506035045
3.51010000000000	0.909800187011677
3.52010000000000	0.911224980249717
3.53010000000000	0.912627247602769
3.54010000000000	0.914007345203557
3.55010000000000	0.915365623554364
3.56010000000000	0.916702427616065
3.57010000000000	0.918018096895719
3.58010000000000	0.919312965532808
3.59010000000000	0.920587362384086
3.60010000000000	0.921841611107106
3.61010000000000	0.923076030242416
3.62010000000000	0.924290933294460
3.63010000000000	0.925486628811200
3.64010000000000	0.926663420462472
3.65010000000000	0.927821607117115
3.66010000000000	0.928961482918869
3.67010000000000	0.930083337361085
3.68010000000000	0.931187455360241
3.69010000000000	0.932274117328306
3.70010000000000	0.933343599243953
3.71010000000000	0.934396172722653
3.72010000000000	0.935432105085652
3.73010000000000	0.936451659427868
3.74010000000000	0.937455094684705
3.75010000000000	0.938442665697815
3.76010000000000	0.939414623279821
3.77010000000000	0.940371214278016
3.78010000000000	0.941312681637053
3.79010000000000	0.942239264460649
3.80010000000000	0.943151198072303
3.81010000000000	0.944048714075069
3.82010000000000	0.944932040410371
3.83010000000000	0.945801401415894
3.84010000000000	0.946657017882559
3.85010000000000	0.947499107110600
3.86010000000000	0.948327882964746
3.87010000000000	0.949143555928539
3.88010000000000	0.949946333157793
3.89010000000000	0.950736418533203
3.90010000000000	0.951514012712121
3.91010000000000	0.952279313179520
3.92010000000000	0.953032514298151
3.93010000000000	0.953773807357901
3.94010000000000	0.954503380624378
3.95010000000000	0.955221419386723
3.96010000000000	0.955928106004669
3.97010000000000	0.956623619954853
3.98010000000000	0.957308137876397
3.99010000000000	0.957981833615774
4.00010000000000	0.958644878270955
4.01010000000000	0.959297440234861
4.02010000000000	0.959939685238134
4.03010000000000	0.960571776391224
4.04010000000000	0.961193874225822
4.05010000000000	0.961806136735615
4.06010000000000	0.962408719416427
4.07010000000000	0.963001775305701
4.08010000000000	0.963585455021369
4.09010000000000	0.964159906800102
4.10010000000000	0.964725276534961
4.11010000000000	0.965281707812448
4.12010000000000	0.965829341948971
4.13010000000000	0.966368318026733
4.14010000000000	0.966898772929063
4.15010000000000	0.967420841375165
4.16010000000000	0.967934655954350
4.17010000000000	0.968440347159696
4.18010000000000	0.968938043421194
4.19010000000000	0.969427871138370
4.20010000000000	0.969909954712376
4.21010000000000	0.970384416577594
4.22010000000000	0.970851377232728
4.23010000000000	0.971310955271401
4.24010000000000	0.971763267412283
4.25010000000000	0.972208428528725
4.26010000000000	0.972646551677944
4.27010000000000	0.973077748129725
4.28010000000000	0.973502127394691
4.29010000000000	0.973919797252102
4.30010000000000	0.974330863777239
4.31010000000000	0.974735431368342
4.32010000000000	0.975133602773118
4.33010000000000	0.975525479114842
4.34010000000000	0.975911159918037
4.35010000000000	0.976290743133748
4.36010000000000	0.976664325164423
4.37010000000000	0.977032000888392
4.38010000000000	0.977393863683965
4.39010000000000	0.977750005453148
4.40010000000000	0.978100516644982
4.41010000000000	0.978445486278516
4.42010000000000	0.978785001965413
4.43010000000000	0.979119149932202
4.44010000000000	0.979448015042175
4.45010000000000	0.979771680816941
4.46010000000000	0.980090229457642
4.47010000000000	0.980403741865818
4.48010000000000	0.980712297663969
4.49010000000000	0.981015975215762
4.50010000000000	0.981314851645946
4.51010000000000	0.981609002859929
4.52010000000000	0.981898503563059
4.53010000000000	0.982183427279601
4.54010000000000	0.982463846371403
4.55010000000000	0.982739832056280
4.56010000000000	0.983011454426093
4.57010000000000	0.983278782464560
4.58010000000000	0.983541884064772
4.59010000000000	0.983800826046432
4.60010000000000	0.984055674172827
4.61010000000000	0.984306493167534
4.62010000000000	0.984553346730852
4.63010000000000	0.984796297555985
4.64010000000000	0.985035407344961
4.65010000000000	0.985270736824301
4.66010000000000	0.985502345760447
4.67010000000000	0.985730292974933
4.68010000000000	0.985954636359335
4.69010000000000	0.986175432889962
4.70010000000000	0.986392738642333
4.71010000000000	0.986606608805416
4.72010000000000	0.986817097695647
4.73010000000000	0.987024258770721
4.74010000000000	0.987228144643171
4.75010000000000	0.987428807093731
4.76010000000000	0.987626297084485
4.77010000000000	0.987820664771804
4.78010000000000	0.988011959519098
4.79010000000000	0.988200229909339
4.80010000000000	0.988385523757412
4.81010000000000	0.988567888122244
4.82010000000000	0.988747369318768
4.83010000000000	0.988924012929682
4.84010000000000	0.989097863817023
4.85010000000000	0.989268966133562
4.86010000000000	0.989437363334017
4.87010000000000	0.989603098186092
4.88010000000000	0.989766212781334
4.89010000000000	0.989926748545829
4.90010000000000	0.990084746250715
4.91010000000000	0.990240246022543
4.92010000000000	0.990393287353468
4.93010000000000	0.990543909111273
4.94010000000000	0.990692149549249
4.95010000000000	0.990838046315899
4.96010000000000	0.990981636464509
4.97010000000000	0.991122956462555
4.98010000000000	0.991262042200964
4.99010000000000	0.991398929003231
5.00010000000000	0.991533651634386
5.01010000000000	0.991666244309830
5.02010000000000	0.991796740704020
5.03010000000000	0.991925173959020
5.04010000000000	0.992051576692921
5.05010000000000	0.992175981008125
5.06010000000000	0.992298418499497
5.07010000000000	0.992418920262390
5.08010000000000	0.992537516900539
5.09010000000000	0.992654238533838
5.10010000000000	0.992769114805989
5.11010000000000	0.992882174892025
5.12010000000000	0.992993447505726
5.13010000000000	0.993102960906911
5.14010000000000	0.993210742908610
5.15010000000000	0.993316820884133
5.16010000000000	0.993421221774017
5.17010000000000	0.993523972092875
5.18010000000000	0.993625097936122
5.19010000000000	0.993724624986609
5.20010000000000	0.993822578521140
5.21010000000000	0.993918983416898
5.22010000000000	0.994013864157756
5.23010000000000	0.994107244840502
5.24010000000000	0.994199149180953
5.25010000000000	0.994289600519979
5.26010000000000	0.994378621829436
5.27010000000000	0.994466235717996
5.28010000000000	0.994552464436886
5.29010000000000	0.994637329885548
5.30010000000000	0.994720853617191
5.31010000000000	0.994803056844271
5.32010000000000	0.994883960443875
5.33010000000000	0.994963584963028
5.34010000000000	0.995041950623902
5.35010000000000	0.995119077328965
5.36010000000000	0.995194984666022
5.37010000000000	0.995269691913200
5.38010000000000	0.995343218043841
5.39010000000000	0.995415581731315
5.40010000000000	0.995486801353771
5.41010000000000	0.995556894998801
5.42010000000000	0.995625880468031
5.43010000000000	0.995693775281645
5.44010000000000	0.995760596682834
5.45010000000000	0.995826361642179
5.46010000000000	0.995891086861951
5.47010000000000	0.995954788780365
5.48010000000000	0.996017483575746
5.49010000000000	0.996079187170641
5.50010000000000	0.996139915235864
5.51010000000000	0.996199683194472
5.52010000000000	0.996258506225684
5.53010000000000	0.996316399268742
5.54010000000000	0.996373377026693
5.55010000000000	0.996429453970136
5.56010000000000	0.996484644340884
5.57010000000000	0.996538962155594
5.58010000000000	0.996592421209316
5.59010000000000	0.996645035079005
5.60010000000000	0.996696817126965
5.61010000000000	0.996747780504237
5.62010000000000	0.996797938153954
5.63010000000000	0.996847302814611
5.64010000000000	0.996895887023314
5.65010000000000	0.996943703118954
5.66010000000000	0.996990763245346
5.67010000000000	0.997037079354314
5.68010000000000	0.997082663208724
5.69010000000000	0.997127526385470
5.70010000000000	0.997171680278418
5.71010000000000	0.997215136101297
5.72010000000000	0.997257904890548
5.73010000000000	0.997299997508126
5.74010000000000	0.997341424644259
5.75010000000000	0.997382196820164
5.76010000000000	0.997422324390718
5.77010000000000	0.997461817547088
5.78010000000000	0.997500686319319
5.79010000000000	0.997538940578885
5.80010000000000	0.997576590041186
5.81010000000000	0.997613644268028
5.82010000000000	0.997650112670043
5.83010000000000	0.997686004509082
5.84010000000000	0.997721328900566
5.85010000000000	0.997756094815804
5.86010000000000	0.997790311084266
5.87010000000000	0.997823986395832
5.88010000000000	0.997857129302994
5.89010000000000	0.997889748223029
5.90010000000000	0.997921851440139
5.91010000000000	0.997953447107551
5.92010000000000	0.997984543249592
5.93010000000000	0.998015147763725
5.94010000000000	0.998045268422555
5.95010000000000	0.998074912875801
5.96010000000000	0.998104088652240
5.97010000000000	0.998132803161621
5.98010000000000	0.998161063696546
5.99010000000000	0.998188877434320
6.00010000000000	0.998216251438778
6.01010000000000	0.998243192662070
6.02010000000000	0.998269707946440
6.03010000000000	0.998295804025951
6.04010000000000	0.998321487528207
6.05010000000000	0.998346764976024
6.06010000000000	0.998371642789096
6.07010000000000	0.998396127285621
6.08010000000000	0.998420224683908
6.09010000000000	0.998443941103953
6.10010000000000	0.998467282568997
6.11010000000000	0.998490255007054
6.12010000000000	0.998512864252414
6.13010000000000	0.998535116047128
6.14010000000000	0.998557016042471
6.15010000000000	0.998578569800363
6.16010000000000	0.998599782794797
6.17010000000000	0.998620660413220
6.18010000000000	0.998641207957905
6.19010000000000	0.998661430647294
6.20010000000000	0.998681333617328
6.21010000000000	0.998700921922747
6.22010000000000	0.998720200538381
6.23010000000000	0.998739174360401
6.24010000000000	0.998757848207574
6.25010000000000	0.998776226822484
6.26010000000000	0.998794314872732
6.27010000000000	0.998812116952124
6.28010000000000	0.998829637581842
6.29010000000000	0.998846881211588
6.30010000000000	0.998863852220708
6.31010000000000	0.998880554919319
6.32010000000000	0.998896993549392
6.33010000000000	0.998913172285833
6.34010000000000	0.998929095237542
6.35010000000000	0.998944766448459
6.36010000000000	0.998960189898588
6.37010000000000	0.998975369505010
6.38010000000000	0.998990309122879
6.39010000000000	0.999005012546397
6.40010000000000	0.999019483509782
6.41010000000000	0.999033725688210
6.42010000000000	0.999047742698760
6.43010000000000	0.999061538101317
6.44010000000000	0.999075115399491
6.45010000000000	0.999088478041495
6.46010000000000	0.999101629421033
6.47010000000000	0.999114572878146
6.48010000000000	0.999127311700076
6.49010000000000	0.999139849122090
6.50010000000000	0.999152188328307
6.51010000000000	0.999164332452507
6.52010000000000	0.999176284578922
6.53010000000000	0.999188047743024
6.54010000000000	0.999199624932295
6.55010000000000	0.999211019086985
6.56010000000000	0.999222233100859
6.57010000000000	0.999233269821930
6.58010000000000	0.999244132053185
6.59010000000000	0.999254822553295
6.60010000000000	0.999265344037321
6.61010000000000	0.999275699177393
6.62010000000000	0.999285890603401
6.63010000000000	0.999295920903650
6.64010000000000	0.999305792625528
6.65010000000000	0.999315508276150
6.66010000000000	0.999325070322990
6.67010000000000	0.999334481194516
6.68010000000000	0.999343743280796
6.69010000000000	0.999352858934117
6.70010000000000	0.999361830469573
6.71010000000000	0.999370660165661
6.72010000000000	0.999379350264848
6.73010000000000	0.999387902974152
6.74010000000000	0.999396320465700
6.75010000000000	0.999404604877274
6.76010000000000	0.999412758312860
6.77010000000000	0.999420782843179
6.78010000000000	0.999428680506215
6.79010000000000	0.999436453307733
6.80010000000000	0.999444103221781
6.81010000000000	0.999451632191205
6.82010000000000	0.999459042128129
6.83010000000000	0.999466334914451
6.84010000000000	0.999473512402314
6.85010000000000	0.999480576414576
6.86010000000000	0.999487528745283
6.87010000000000	0.999494371160109
6.88010000000000	0.999501105396820
6.89010000000000	0.999507733165702
6.90010000000000	0.999514256150004
6.91010000000000	0.999520676006364
6.92010000000000	0.999526994365230
6.93010000000000	0.999533212831267
6.94010000000000	0.999539332983776
6.95010000000000	0.999545356377086
6.96010000000000	0.999551284540953
6.97010000000000	0.999557118980952
6.98010000000000	0.999562861178847
6.99010000000000	0.999568512592980
7.00010000000000	0.999574074658636
7.01010000000000	0.999579548788410
7.02010000000000	0.999584936372562
7.03010000000000	0.999590238779371
7.04010000000000	0.999595457355486
7.05010000000000	0.999600593426265
7.06010000000000	0.999605648296112
7.07010000000000	0.999610623248808
7.08010000000000	0.999615519547836
7.09010000000000	0.999620338436707
7.10010000000000	0.999625081139270
7.11010000000000	0.999629748860026
7.12010000000000	0.999634342784431
7.13010000000000	0.999638864079202
7.14010000000000	0.999643313892608
7.15010000000000	0.999647693354764
7.16010000000000	0.999652003577918
7.17010000000000	0.999656245656734
7.18010000000000	0.999660420668571
7.19010000000000	0.999664529673752
7.20010000000000	0.999668573715839
7.21010000000000	0.999672553821893
7.22010000000000	0.999676471002739
7.23010000000000	0.999680326253220
7.24010000000000	0.999684120552451
7.25010000000000	0.999687854864067
7.26010000000000	0.999691530136468
7.27010000000000	0.999695147303060
7.28010000000000	0.999698707282492
7.29010000000000	0.999702210978890
7.30010000000000	0.999705659282084
7.31010000000000	0.999709053067836
7.32010000000000	0.999712393198066
7.33010000000000	0.999715680521062
7.34010000000000	0.999718915871704
7.35010000000000	0.999722100071670
7.36010000000000	0.999725233929649
7.37010000000000	0.999728318241543
7.38010000000000	0.999731353790676
7.39010000000000	0.999734341347980
7.40010000000000	0.999737281672206
7.41010000000000	0.999740175510104
7.42010000000000	0.999743023596621
7.43010000000000	0.999745826655081
7.44010000000000	0.999748585397377
7.45010000000000	0.999751300524143
7.46010000000000	0.999753972724937
7.47010000000000	0.999756602678418
7.48010000000000	0.999759191052510
7.49010000000000	0.999761738504583
7.50010000000000	0.999764245681609
7.51010000000000	0.999766713220338
7.52010000000000	0.999769141747446
7.53010000000000	0.999771531879704
7.54010000000000	0.999773884224132
7.55010000000000	0.999776199378153
7.56010000000000	0.999778477929746
7.57010000000000	0.999780720457590
7.58010000000000	0.999782927531222
7.59010000000000	0.999785099711167
7.60010000000000	0.999787237549095
7.61010000000000	0.999789341587949
7.62010000000000	0.999791412362091
7.63010000000000	0.999793450397434
7.64010000000000	0.999795456211575
7.65010000000000	0.999797430313930
7.66010000000000	0.999799373205861
7.67010000000000	0.999801285380800
7.68010000000000	0.999803167324383
7.69010000000000	0.999805019514564
7.70010000000000	0.999806842421744
7.71010000000000	0.999808636508884
7.72010000000000	0.999810402231627
7.73010000000000	0.999812140038413
7.74010000000000	0.999813850370591
7.75010000000000	0.999815533662532
7.76010000000000	0.999817190341742
7.77010000000000	0.999818820828965
7.78010000000000	0.999820425538294
7.79010000000000	0.999822004877277
7.80010000000000	0.999823559247018
7.81010000000000	0.999825089042278
7.82010000000000	0.999826594651578
7.83010000000000	0.999828076457296
7.84010000000000	0.999829534835766
7.85010000000000	0.999830970157371
7.86010000000000	0.999832382786638
7.87010000000000	0.999833773082332
7.88010000000000	0.999835141397545
7.89010000000000	0.999836488079787
7.90010000000000	0.999837813471073
7.91010000000000	0.999839117908011
7.92010000000000	0.999840401721891
7.93010000000000	0.999841665238759
7.94010000000000	0.999842908779510
7.95010000000000	0.999844132659967
7.96010000000000	0.999845337190957
7.97010000000000	0.999846522678393
7.98010000000000	0.999847689423351
7.99010000000000	0.999848837722151
8.00010000000000	0.999849967866425
8.01010000000000	0.999851080143194
8.02010000000000	0.999852174834942
8.03010000000000	0.999853252219687
8.04010000000000	0.999854312571052
8.05010000000000	0.999855356158333
8.06010000000000	0.999856383246569
8.07010000000000	0.999857394096610
8.08010000000000	0.999858388965180
8.09010000000000	0.999859368104945
8.10010000000000	0.999860331764576
8.11010000000000	0.999861280188813
8.12010000000000	0.999862213618527
8.13010000000000	0.999863132290781
8.14010000000000	0.999864036438889
8.15010000000000	0.999864926292475
8.16010000000000	0.999865802077537
8.17010000000000	0.999866664016496
8.18010000000000	0.999867512328259
8.19010000000000	0.999868347228269
8.20010000000000	0.999869168928566
8.21010000000000	0.999869977637837
8.22010000000000	0.999870773561469
8.23010000000000	0.999871556901602
8.24010000000000	0.999872327857179
8.25010000000000	0.999873086624001
8.26010000000000	0.999873833394772
8.27010000000000	0.999874568359146
8.28010000000000	0.999875291703784
8.29010000000000	0.999876003612392
8.30010000000000	0.999876704265773
8.31010000000000	0.999877393841870
8.32010000000000	0.999878072515815
8.33010000000000	0.999878740459972
8.34010000000000	0.999879397843978
8.35010000000000	0.999880044834787
8.36010000000000	0.999880681596715
8.37010000000000	0.999881308291479
8.38010000000000	0.999881925078242
8.39010000000000	0.999882532113647
8.40010000000000	0.999883129551862
8.41010000000000	0.999883717544621
8.42010000000000	0.999884296241254
8.43010000000000	0.999884865788731
8.44010000000000	0.999885426331701
8.45010000000000	0.999885978012525
8.46010000000000	0.999886520971313
8.47010000000000	0.999887055345958
8.48010000000000	0.999887581272177
8.49010000000000	0.999888098883537
8.50010000000000	0.999888608311498
8.51010000000000	0.999889109685436
8.52010000000000	0.999889603132686
8.53010000000000	0.999890088778569
8.54010000000000	0.999890566746422
8.55010000000000	0.999891037157635
8.56010000000000	0.999891500131680
8.57010000000000	0.999891955786136
8.58010000000000	0.999892404236727
8.59010000000000	0.999892845597343
8.60010000000000	0.999893279980078
8.61010000000000	0.999893707495250
8.62010000000000	0.999894128251437
8.63010000000000	0.999894542355497
8.64010000000000	0.999894949912599
8.65010000000000	0.999895351026252
8.66010000000000	0.999895745798325
8.67010000000000	0.999896134329078
8.68010000000000	0.999896516717185
8.69010000000000	0.999896893059763
8.70010000000000	0.999897263452389
8.71010000000000	0.999897627989134
8.72010000000000	0.999897986762578
8.73010000000000	0.999898339863837
8.74010000000000	0.999898687382589
8.75010000000000	0.999899029407093
8.76010000000000	0.999899366024213
8.77010000000000	0.999899697319439
8.78010000000000	0.999900023376910
8.79010000000000	0.999900344279435
8.80010000000000	0.999900660108512
8.81010000000000	0.999900970944352
8.82010000000000	0.999901276865898
8.83010000000000	0.999901577950845
8.84010000000000	0.999901874275659
8.85010000000000	0.999902165915598
8.86010000000000	0.999902452944730
8.87010000000000	0.999902735435950
8.88010000000000	0.999903013461003
8.89010000000000	0.999903287090500
8.90010000000000	0.999903556393934
8.91010000000000	0.999903821439697
8.92010000000000	0.999904082295104
8.93010000000000	0.999904339026405
8.94010000000000	0.999904591698801
8.95010000000000	0.999904840376464
8.96010000000000	0.999905085122550
8.97010000000000	0.999905325999217
8.98010000000000	0.999905563067641
8.99010000000000	0.999905796388028
9.00010000000000	0.999906026019636
9.01010000000000	0.999906252020784
9.02010000000000	0.999906474448867
9.03010000000000	0.999906693360380
9.04010000000000	0.999906908810914
9.05010000000000	0.999907120855190
9.06010000000000	0.999907329547062
9.07010000000000	0.999907534939528
9.08010000000000	0.999907737084753
9.09010000000000	0.999907936034077
9.10010000000000	0.999908131838024
9.11010000000000	0.999908324546325
9.12010000000000	0.999908514207920
9.13010000000000	0.999908700870978
9.14010000000000	0.999908884582906
9.15010000000000	0.999909065390361
9.16010000000000	0.999909243339263
9.17010000000000	0.999909418474805
9.18010000000000	0.999909590841465
9.19010000000000	0.999909760483020
9.20010000000000	0.999909927442554
9.21010000000000	0.999910091762468
9.22010000000000	0.999910253484496
9.23010000000000	0.999910412649708
9.24010000000000	0.999910569298530
9.25010000000000	0.999910723470744
9.26010000000000	0.999910875205506
9.27010000000000	0.999911024541352
9.28010000000000	0.999911171516208
9.29010000000000	0.999911316167402
9.30010000000000	0.999911458531670
9.31010000000000	0.999911598645169
9.32010000000000	0.999911736543483
9.33010000000000	0.999911872261634
9.34010000000000	0.999912005834090
9.35010000000000	0.999912137294773
9.36010000000000	0.999912266677073
9.37010000000000	0.999912394013848
9.38010000000000	0.999912519337437
9.39010000000000	0.999912642679668
9.40010000000000	0.999912764071867
9.41010000000000	0.999912883544863
9.42010000000000	0.999913001128999
9.43010000000000	0.999913116854139
9.44010000000000	0.999913230749671
9.45010000000000	0.999913342844521
9.46010000000000	0.999913453167160
9.47010000000000	0.999913561745605
9.48010000000000	0.999913668607433
9.49010000000000	0.999913773779783
9.50010000000000	0.999913877289365
9.51010000000000	0.999913979162467
9.52010000000000	0.999914079424963
9.53010000000000	0.999914178102316
9.54010000000000	0.999914275219585
9.55010000000000	0.999914370801437
9.56010000000000	0.999914464872147
9.57010000000000	0.999914557455606
9.58010000000000	0.999914648575325
9.59010000000000	0.999914738254448
9.60010000000000	0.999914826515751
9.61010000000000	0.999914913381648
9.62010000000000	0.999914998874202
9.63010000000000	0.999915083015124
9.64010000000000	0.999915165825783
9.65010000000000	0.999915247327212
9.66010000000000	0.999915327540108
9.67010000000000	0.999915406484844
9.68010000000000	0.999915484181469
9.69010000000000	0.999915560649715
9.70010000000000	0.999915635909004
9.71010000000000	0.999915709978448
9.72010000000000	0.999915782876859
9.73010000000000	0.999915854622752
9.74010000000000	0.999915925234347
9.75010000000000	0.999915994729577
9.76010000000000	0.999916063126093
9.77010000000000	0.999916130441264
9.78010000000000	0.999916196692187
9.79010000000000	0.999916261895688
9.80010000000000	0.999916326068325
9.81010000000000	0.999916389226398
9.82010000000000	0.999916451385945
9.83010000000000	0.999916512562753
9.84010000000000	0.999916572772361
9.85010000000000	0.999916632030059
9.86010000000000	0.999916690350898
9.87010000000000	0.999916747749687
9.88010000000000	0.999916804241005
9.89010000000000	0.999916859839198
9.90010000000000	0.999916914558389
9.91010000000000	0.999916968412472
9.92010000000000	0.999917021415127
9.93010000000000	0.999917073579813
9.94010000000000	0.999917124919779
9.95010000000000	0.999917175448063
9.96010000000000	0.999917225177500
9.97010000000000	0.999917274120717
9.98010000000000	0.999917322290144
9.99010000000000	0.999917369698016
10.0001000000000	0.999917416356374
10.0101000000000	0.999917462277066
10.0201000000000	0.999917507471755
10.0301000000000	0.999917551951918
10.0401000000000	0.999917595728853
10.0501000000000	0.999917638813677
10.0601000000000	0.999917681217334
10.0701000000000	0.999917722950591
10.0801000000000	0.999917764024049
10.0901000000000	0.999917804448138
10.1001000000000	0.999917844233124
10.1101000000000	0.999917883389113
10.1201000000000	0.999917921926050
10.1301000000000	0.999917959853720
10.1401000000000	0.999917997181755
10.1501000000000	0.999918033919636
10.1601000000000	0.999918070076694
10.1701000000000	0.999918105662112
10.1801000000000	0.999918140684926
10.1901000000000	0.999918175154032
10.2001000000000	0.999918209078184
10.2101000000000	0.999918242465997
10.2201000000000	0.999918275325950
10.2301000000000	0.999918307666391
10.2401000000000	0.999918339495531
10.2501000000000	0.999918370821455
10.2601000000000	0.999918401652118
10.2701000000000	0.999918431995350
10.2801000000000	0.999918461858857
10.2901000000000	0.999918491250225
10.3001000000000	0.999918520176917
10.3101000000000	0.999918548646281
10.3201000000000	0.999918576665546
10.3301000000000	0.999918604241827
10.3401000000000	0.999918631382130
10.3501000000000	0.999918658093347
10.3601000000000	0.999918684382261
10.3701000000000	0.999918710255550
10.3801000000000	0.999918735719783
10.3901000000000	0.999918760781428
10.4001000000000	0.999918785446850
10.4101000000000	0.999918809722314
10.4201000000000	0.999918833613986
10.4301000000000	0.999918857127930
10.4401000000000	0.999918880270121
10.4501000000000	0.999918903046435
10.4601000000000	0.999918925462657
10.4701000000000	0.999918947524480
10.4801000000000	0.999918969237507
10.4901000000000	0.999918990607253
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	0.000179000000000000
4.01010000000000	0.0194990000000000
4.02010000000000	0.0385660000000000
4.03010000000000	0.0573330000000000
4.04010000000000	0.0755270000000000
4.05010000000000	0.0934450000000001
4.06010000000000	0.111006000000000
4.07010000000000	0.128388000000000
4.08010000000000	0.145186000000000
4.09010000000000	0.161775000000000
4.10010000000000	0.178059000000000
4.11010000000000	0.193840000000000
4.12010000000000	0.209486000000000
4.13010000000000	0.224832000000000
4.14010000000000	0.239876000000000
4.15010000000000	0.254724000000000
4.16010000000000	0.269093000000000
4.17010000000000	0.283159000000000
4.18010000000000	0.296951000000000
4.19010000000000	0.310556000000000
4.20010000000000	0.323788000000000
4.21010000000000	0.336861000000000
4.22010000000000	0.349541000000000
4.23010000000000	0.362296000000000
4.24010000000000	0.374641000000000
4.25010000000000	0.386661000000000
4.26010000000000	0.398389000000000
4.27010000000000	0.410365000000000
4.28010000000000	0.421850000000000
4.29010000000000	0.432836000000000
4.30010000000000	0.443828000000001
4.31010000000000	0.454556000000001
4.32010000000000	0.465212000000001
4.33010000000000	0.475554000000001
4.34010000000000	0.485552000000001
4.35010000000000	0.495545000000001
4.36010000000000	0.505463000000001
4.37010000000000	0.515037000000001
4.38010000000000	0.524267000000001
4.39010000000000	0.533778000000001
4.40010000000000	0.543072000000001
4.41010000000000	0.552033000000002
4.42010000000000	0.560689000000002
4.43010000000000	0.569090000000002
4.44010000000000	0.577578000000002
4.45010000000000	0.585751000000002
4.46010000000000	0.593747000000002
4.47010000000000	0.601607000000003
4.48010000000000	0.609470000000002
4.49010000000000	0.617135000000002
4.50010000000000	0.624532000000002
4.51010000000000	0.631896000000002
4.52010000000000	0.639044000000003
4.53010000000000	0.646191000000003
4.54010000000000	0.653008000000003
4.55010000000000	0.659633000000002
4.56010000000000	0.666126000000002
4.57010000000000	0.672567000000002
4.58010000000000	0.678878000000002
4.59010000000000	0.685086000000001
4.60010000000000	0.691277000000001
4.61010000000000	0.697311000000001
4.62010000000000	0.703101000000001
4.63010000000000	0.708914000000001
4.64010000000000	0.714460000000000
4.65010000000000	0.720034000000000
4.66010000000000	0.725538999999999
4.67010000000000	0.730958999999999
4.68010000000000	0.736134999999999
4.69010000000000	0.741218999999999
4.70010000000000	0.746258999999999
4.71010000000000	0.751247999999999
4.72010000000000	0.756016999999999
4.73010000000000	0.760673999999999
4.74010000000000	0.765397000000000
4.75010000000000	0.769980999999999
4.76010000000000	0.774420999999999
4.77010000000000	0.778906999999999
4.78010000000000	0.783254999999999
4.79010000000000	0.787413999999999
4.80010000000000	0.791448999999999
4.81010000000000	0.795556999999999
4.82010000000000	0.799492999999999
4.83010000000000	0.803319999999998
4.84010000000000	0.807197999999998
4.85010000000000	0.811017999999997
4.86010000000000	0.814627999999997
4.87010000000000	0.818317999999997
4.88010000000000	0.821791999999997
4.89010000000000	0.825237999999996
4.90010000000000	0.828633999999996
4.91010000000000	0.831968999999995
4.92010000000000	0.835289999999995
4.93010000000000	0.838478999999995
4.94010000000000	0.841631999999994
4.95010000000000	0.844726999999993
4.96010000000000	0.847817999999993
4.97010000000000	0.850827999999992
4.98010000000000	0.853713999999991
4.99010000000000	0.856580999999991
5.00010000000000	0.859420999999990
5.01010000000000	0.862081999999990
5.02010000000000	0.864705999999990
5.03010000000000	0.867408999999990
5.04010000000000	0.869928999999991
5.05010000000000	0.872448999999991
5.06010000000000	0.874871999999991
5.07010000000000	0.877271999999991
5.08010000000000	0.879638999999992
5.09010000000000	0.882032999999992
5.10010000000000	0.884313999999993
5.11010000000000	0.886544999999993
5.12010000000000	0.888793999999993
5.13010000000000	0.891043999999993
5.14010000000000	0.893114999999994
5.15010000000000	0.895232999999994
5.16010000000000	0.897272999999995
5.17010000000000	0.899255999999996
5.18010000000000	0.901198999999996
5.19010000000000	0.903062999999997
5.20010000000000	0.904902999999998
5.21010000000000	0.906764999999998
5.22010000000000	0.908544999999998
5.23010000000000	0.910358999999999
5.24010000000000	0.912153999999999
5.25010000000000	0.913926999999999
5.26010000000000	0.915619000000000
5.27010000000000	0.917315000000000
5.28010000000000	0.918861000000000
5.29010000000000	0.920458000000000
5.30010000000000	0.922017000000000
5.31010000000000	0.923479000000001
5.32010000000000	0.924945000000001
5.33010000000000	0.926376000000001
5.34010000000000	0.927776000000001
5.35010000000000	0.929178000000001
5.36010000000000	0.930562000000000
5.37010000000000	0.931909000000001
5.38010000000000	0.933209000000001
5.39010000000000	0.934447000000001
5.40010000000000	0.935724000000001
5.41010000000000	0.937023000000001
5.42010000000000	0.938240000000001
5.43010000000000	0.939440000000001
5.44010000000000	0.940606000000000
5.45010000000000	0.941785000000000
5.46010000000000	0.942896000000000
5.47010000000000	0.944030000000000
5.48010000000000	0.945144000000000
5.49010000000000	0.946217000000000
5.50010000000000	0.947264999999999
5.51010000000000	0.948234999999999
5.52010000000000	0.949211999999998
5.53010000000000	0.950193999999998
5.54010000000000	0.951109999999998
5.55010000000000	0.952054999999997
5.56010000000000	0.952970999999997
5.57010000000000	0.953856999999996
5.58010000000000	0.954713999999996
5.59010000000000	0.955546999999995
5.60010000000000	0.956447999999994
5.61010000000000	0.957272999999994
5.62010000000000	0.958080999999993
5.63010000000000	0.958841999999993
5.64010000000000	0.959617999999992
5.65010000000000	0.960438999999991
5.66010000000000	0.961176999999991
5.67010000000000	0.961907999999991
5.68010000000000	0.962632999999990
5.69010000000000	0.963403999999989
5.70010000000000	0.964154999999988
5.71010000000000	0.964845999999987
5.72010000000000	0.965517999999987
5.73010000000000	0.966177999999987
5.74010000000000	0.966834999999986
5.75010000000000	0.967442999999985
5.76010000000000	0.968051999999985
5.77010000000000	0.968738999999984
5.78010000000000	0.969351999999983
5.79010000000000	0.969934999999983
5.80010000000000	0.970507999999982
5.81010000000000	0.971093999999981
5.82010000000000	0.971673999999980
5.83010000000000	0.972200999999979
5.84010000000000	0.972733999999978
5.85010000000000	0.973225999999977
5.86010000000000	0.973754999999976
5.87010000000000	0.974280999999975
5.88010000000000	0.974838999999974
5.89010000000000	0.975347999999973
5.90010000000000	0.975826999999972
5.91010000000000	0.976312999999971
5.92010000000000	0.976764999999971
5.93010000000000	0.977221999999969
5.94010000000000	0.977699999999968
5.95010000000000	0.978134999999967
5.96010000000000	0.978575999999966
5.97010000000000	0.978986999999965
5.98010000000000	0.979379999999964
5.99010000000000	0.979749999999963
6.00010000000000	0.980164999999962
6.01010000000000	0.980545999999961
6.02010000000000	0.980947999999960
6.03010000000000	0.981332999999959
6.04010000000000	0.981691999999958
6.05010000000000	0.982039999999957
6.06010000000000	0.982377999999956
6.07010000000000	0.982681999999954
6.08010000000000	0.983027999999952
6.09010000000000	0.983336999999951
6.10010000000000	0.983660999999951
6.11010000000000	0.984003999999950
6.12010000000000	0.984333999999948
6.13010000000000	0.984655999999947
6.14010000000000	0.984959999999947
6.15010000000000	0.985276999999945
6.16010000000000	0.985564999999945
6.17010000000000	0.985854999999943
6.18010000000000	0.986145999999942
6.19010000000000	0.986415999999941
6.20010000000000	0.986691999999939
6.21010000000000	0.986957999999938
6.22010000000000	0.987239999999936
6.23010000000000	0.987474999999935
6.24010000000000	0.987726999999934
6.25010000000000	0.987964999999932
6.26010000000000	0.988193999999931
6.27010000000000	0.988387999999930
6.28010000000000	0.988608999999929
6.29010000000000	0.988833999999928
6.30010000000000	0.989056999999927
6.31010000000000	0.989256999999926
6.32010000000000	0.989453999999924
6.33010000000000	0.989656999999923
6.34010000000000	0.989830999999922
6.35010000000000	0.990045999999921
6.36010000000000	0.990263999999920
6.37010000000000	0.990432999999919
6.38010000000000	0.990622999999918
6.39010000000000	0.990789999999917
6.40010000000000	0.990972999999916
6.41010000000000	0.991150999999916
6.42010000000000	0.991315999999914
6.43010000000000	0.991481999999914
6.44010000000000	0.991637999999913
6.45010000000000	0.991802999999912
6.46010000000000	0.991962999999911
6.47010000000000	0.992134999999910
6.48010000000000	0.992271999999909
6.49010000000000	0.992425999999908
6.50010000000000	0.992561999999908
6.51010000000000	0.992727999999907
6.52010000000000	0.992878999999906
6.53010000000000	0.993002999999906
6.54010000000000	0.993145999999906
6.55010000000000	0.993287999999905
6.56010000000000	0.993426999999905
6.57010000000000	0.993545999999904
6.58010000000000	0.993675999999904
6.59010000000000	0.993788999999904
6.60010000000000	0.993914999999904
6.61010000000000	0.994028999999904
6.62010000000000	0.994154999999904
6.63010000000000	0.994267999999904
6.64010000000000	0.994375999999904
6.65010000000000	0.994463999999904
6.66010000000000	0.994563999999904
6.67010000000000	0.994664999999904
6.68010000000000	0.994774999999903
6.69010000000000	0.994871999999903
6.70010000000000	0.994971999999903
6.71010000000000	0.995065999999903
6.72010000000000	0.995156999999903
6.73010000000000	0.995257999999903
6.74010000000000	0.995338999999903
6.75010000000000	0.995421999999904
6.76010000000000	0.995491999999904
6.77010000000000	0.995584999999905
6.78010000000000	0.995673999999905
6.79010000000000	0.995758999999905
6.80010000000000	0.995835999999905
6.81010000000000	0.995906999999906
6.82010000000000	0.995993999999906
6.83010000000000	0.996064999999906
6.84010000000000	0.996138999999906
6.85010000000000	0.996222999999906
6.86010000000000	0.996293999999907
6.87010000000000	0.996363999999907
6.88010000000000	0.996430999999907
6.89010000000000	0.996499999999907
6.90010000000000	0.996545999999908
6.91010000000000	0.996611999999908
6.92010000000000	0.996684999999908
6.93010000000000	0.996753999999909
6.94010000000000	0.996814999999910
6.95010000000000	0.996887999999910
6.96010000000000	0.996951999999910
6.97010000000000	0.997013999999910
6.98010000000000	0.997068999999910
6.99010000000000	0.997124999999911
7.00010000000000	0.997181999999912
7.01010000000000	0.997230999999912
7.02010000000000	0.997286999999913
7.03010000000000	0.997344999999913
7.04010000000000	0.997395999999914
7.05010000000000	0.997439999999914
7.06010000000000	0.997506999999914
7.07010000000000	0.997562999999915
7.08010000000000	0.997619999999915
7.09010000000000	0.997660999999915
7.10010000000000	0.997700999999915
7.11010000000000	0.997746999999916
7.12010000000000	0.997798999999916
7.13010000000000	0.997831999999916
7.14010000000000	0.997869999999917
7.15010000000000	0.997907999999918
7.16010000000000	0.997949999999918
7.17010000000000	0.997980999999919
7.18010000000000	0.998024999999919
7.19010000000000	0.998071999999920
7.20010000000000	0.998107999999920
7.21010000000000	0.998139999999921
7.22010000000000	0.998176999999921
7.23010000000000	0.998208999999922
7.24010000000000	0.998237999999922
7.25010000000000	0.998272999999923
7.26010000000000	0.998307999999923
7.27010000000000	0.998342999999924
7.28010000000000	0.998371999999924
7.29010000000000	0.998402999999925
7.30010000000000	0.998434999999925
7.31010000000000	0.998465999999926
7.32010000000000	0.998493999999926
7.33010000000000	0.998520999999927
7.34010000000000	0.998543999999927
7.35010000000000	0.998579999999928
7.36010000000000	0.998609999999929
7.37010000000000	0.998633999999929
7.38010000000000	0.998675999999930
7.39010000000000	0.998700999999930
7.40010000000000	0.998731999999931
7.41010000000000	0.998760999999931
7.42010000000000	0.998789999999931
7.43010000000000	0.998811999999932
7.44010000000000	0.998828999999932
7.45010000000000	0.998849999999933
7.46010000000000	0.998877999999933
7.47010000000000	0.998895999999933
7.48010000000000	0.998912999999934
7.49010000000000	0.998935999999934
7.50010000000000	0.998951999999934
7.51010000000000	0.998975999999935
7.52010000000000	0.998988999999935
7.53010000000000	0.999006999999936
7.54010000000000	0.999021999999936
7.55010000000000	0.999038999999936
7.56010000000000	0.999054999999937
7.57010000000000	0.999075999999937
7.58010000000000	0.999100999999938
7.59010000000000	0.999117999999938
7.60010000000000	0.999139999999938
7.61010000000000	0.999150999999939
7.62010000000000	0.999166999999939
7.63010000000000	0.999184999999939
7.64010000000000	0.999202999999940
7.65010000000000	0.999215999999940
7.66010000000000	0.999234999999941
7.67010000000000	0.999244999999941
7.68010000000000	0.999262999999941
7.69010000000000	0.999276999999942
7.70010000000000	0.999290999999942
7.71010000000000	0.999302999999942
7.72010000000000	0.999308999999942
7.73010000000000	0.999312999999943
7.74010000000000	0.999325999999943
7.75010000000000	0.999342999999943
7.76010000000000	0.999358999999943
7.77010000000000	0.999366999999944
7.78010000000000	0.999385999999944
7.79010000000000	0.999395999999944
7.80010000000000	0.999405999999944
7.81010000000000	0.999418999999945
7.82010000000000	0.999429999999945
7.83010000000000	0.999439999999945
7.84010000000000	0.999452999999945
7.85010000000000	0.999461999999945
7.86010000000000	0.999478999999946
7.87010000000000	0.999486999999946
7.88010000000000	0.999494999999946
7.89010000000000	0.999505999999946
7.90010000000000	0.999520999999947
7.91010000000000	0.999528999999947
7.92010000000000	0.999541999999947
7.93010000000000	0.999553999999947
7.94010000000000	0.999561999999948
7.95010000000000	0.999567999999948
7.96010000000000	0.999579999999948
7.97010000000000	0.999587999999948
7.98010000000000	0.999594999999949
7.99010000000000	0.999603999999949
8.00010000000000	0.999616999999949
8.01010000000000	0.999622999999949
8.02010000000000	0.999627999999949
8.03010000000000	0.999636999999950
8.04010000000000	0.999641999999950
8.05010000000000	0.999648999999950
8.06010000000000	0.999655999999950
8.07010000000000	0.999663999999950
8.08010000000000	0.999672999999950
8.09010000000000	0.999673999999950
8.10010000000000	0.999678999999951
8.11010000000000	0.999687999999951
8.12010000000000	0.999692999999951
8.13010000000000	0.999701999999951
8.14010000000000	0.999706999999951
8.15010000000000	0.999711999999951
8.16010000000000	0.999715999999952
8.17010000000000	0.999720999999952
8.18010000000000	0.999724999999952
8.19010000000000	0.999725999999952
8.20010000000000	0.999729999999952
8.21010000000000	0.999733999999952
8.22010000000000	0.999744999999952
8.23010000000000	0.999753999999953
8.24010000000000	0.999754999999953
8.25010000000000	0.999757999999953
8.26010000000000	0.999762999999953
8.27010000000000	0.999768999999953
8.28010000000000	0.999775999999953
8.29010000000000	0.999776999999953
8.30010000000000	0.999784999999953
8.31010000000000	0.999786999999954
8.32010000000000	0.999791999999954
8.33010000000000	0.999793999999954
8.34010000000000	0.999794999999954
8.35010000000000	0.999800999999954
8.36010000000000	0.999802999999954
8.37010000000000	0.999806999999954
8.38010000000000	0.999810999999954
8.39010000000000	0.999812999999954
8.40010000000000	0.999820999999954
8.41010000000000	0.999822999999955
8.42010000000000	0.999826999999955
8.43010000000000	0.999831999999955
8.44010000000000	0.999835999999955
8.45010000000000	0.999840999999955
8.46010000000000	0.999842999999955
8.47010000000000	0.999845999999955
8.48010000000000	0.999846999999955
8.49010000000000	0.999852999999955
8.50010000000000	0.999855999999955
8.51010000000000	0.999856999999956
8.52010000000000	0.999857999999956
8.53010000000000	0.999861999999956
8.54010000000000	0.999863999999956
8.55010000000000	0.999865999999956
8.56010000000000	0.999867999999956
8.57010000000000	0.999871999999956
8.58010000000000	0.999874999999956
8.59010000000000	0.999875999999956
8.60010000000000	0.999877999999956
8.61010000000000	0.999880999999956
8.62010000000000	0.999884999999956
8.63010000000000	0.999886999999956
8.64010000000000	0.999888999999956
8.65010000000000	0.999890999999957
8.66010000000000	0.999892999999957
8.67010000000000	0.999895999999957
8.68010000000000	0.999897999999957
8.69010000000000	0.999899999999957
8.70010000000000	0.999902999999957
8.71010000000000	0.999906999999957
8.72010000000000	0.999908999999957
8.73010000000000	0.999909999999957
8.74010000000000	0.999909999999957
8.75010000000000	0.999910999999957
8.76010000000000	0.999912999999957
8.77010000000000	0.999914999999957
8.78010000000000	0.999916999999957
8.79010000000000	0.999920999999957
8.80010000000000	0.999922999999957
8.81010000000000	0.999925999999958
8.82010000000000	0.999925999999958
8.83010000000000	0.999926999999958
8.84010000000000	0.999926999999958
8.85010000000000	0.999926999999958
8.86010000000000	0.999930999999958
8.87010000000000	0.999932999999958
8.88010000000000	0.999934999999958
8.89010000000000	0.999936999999958
8.90010000000000	0.999936999999958
8.91010000000000	0.999941999999958
8.92010000000000	0.999942999999958
8.93010000000000	0.999943999999958
8.94010000000000	0.999944999999958
8.95010000000000	0.999948999999958
8.96010000000000	0.999952999999958
8.97010000000000	0.999952999999958
8.98010000000000	0.999952999999958
8.99010000000000	0.999952999999958
9.00010000000000	0.999956999999958
9.01010000000000	0.999957999999958
9.02010000000000	0.999958999999958
9.03010000000000	0.999958999999958
9.04010000000000	0.999959999999958
9.05010000000000	0.999959999999958
9.06010000000000	0.999959999999958
9.07010000000000	0.999960999999958
9.08010000000000	0.999960999999958
9.09010000000000	0.999961999999958
9.10010000000000	0.999962999999958
9.11010000000000	0.999964999999959
9.12010000000000	0.999964999999959
9.13010000000000	0.999964999999959
9.14010000000000	0.999965999999959
9.15010000000000	0.999966999999959
9.16010000000000	0.999967999999959
9.17010000000000	0.999969999999959
9.18010000000000	0.999970999999959
9.19010000000000	0.999970999999959
9.20010000000000	0.999970999999959
9.21010000000000	0.999971999999959
9.22010000000000	0.999971999999959
9.23010000000000	0.999971999999959
9.24010000000000	0.999972999999959
9.25010000000000	0.999972999999959
9.26010000000000	0.999972999999959
9.27010000000000	0.999972999999959
9.28010000000000	0.999972999999959
9.29010000000000	0.999972999999959
9.30010000000000	0.999973999999959
9.31010000000000	0.999973999999959
9.32010000000000	0.999973999999959
9.33010000000000	0.999974999999959
9.34010000000000	0.999974999999959
9.35010000000000	0.999974999999959
9.36010000000000	0.999974999999959
9.37010000000000	0.999974999999959
9.38010000000000	0.999975999999959
9.39010000000000	0.999976999999959
9.40010000000000	0.999977999999959
9.41010000000000	0.999978999999959
9.42010000000000	0.999979999999959
9.43010000000000	0.999979999999959
9.44010000000000	0.999979999999959
9.45010000000000	0.999980999999959
9.46010000000000	0.999980999999959
9.47010000000000	0.999980999999959
9.48010000000000	0.999981999999959
9.49010000000000	0.999981999999959
9.50010000000000	0.999981999999959
9.51010000000000	0.999981999999959
9.52010000000000	0.999981999999959
9.53010000000000	0.999981999999959
9.54010000000000	0.999981999999959
9.55010000000000	0.999981999999959
9.56010000000000	0.999981999999959
9.57010000000000	0.999982999999959
9.58010000000000	0.999982999999959
9.59010000000000	0.999984999999959
9.60010000000000	0.999984999999959
9.61010000000000	0.999984999999959
9.62010000000000	0.999984999999959
9.63010000000000	0.999984999999959
9.64010000000000	0.999984999999959
9.65010000000000	0.999985999999959
9.66010000000000	0.999985999999959
9.67010000000000	0.999985999999959
9.68010000000000	0.999985999999959
9.69010000000000	0.999985999999959
9.70010000000000	0.999985999999959
9.71010000000000	0.999985999999959
9.72010000000000	0.999985999999959
9.73010000000000	0.999985999999959
9.74010000000000	0.999985999999959
9.75010000000000	0.999985999999959
9.76010000000000	0.999985999999959
9.77010000000000	0.999985999999959
9.78010000000000	0.999986999999959
9.79010000000000	0.999986999999959
9.80010000000000	0.999986999999959
9.81010000000000	0.999987999999959
9.82010000000000	0.999989999999959
9.83010000000000	0.999989999999959
9.84010000000000	0.999989999999959
9.85010000000000	0.999989999999959
9.86010000000000	0.999989999999959
9.87010000000000	0.999989999999959
9.88010000000000	0.999989999999959
9.89010000000000	0.999989999999959
9.90010000000000	0.999989999999959
9.91010000000000	0.999989999999959
9.92010000000000	0.999989999999959
9.93010000000000	0.999990999999959
9.94010000000000	0.999991999999959
9.95010000000000	0.999991999999959
9.96010000000000	0.999991999999959
9.97010000000000	0.999991999999959
9.98010000000000	0.999991999999959
9.99010000000000	0.999991999999959
10.0001000000000	0.999991999999959
10.0101000000000	0.999991999999959
10.0201000000000	0.999991999999959
10.0301000000000	0.999991999999959
10.0401000000000	0.999991999999959
10.0501000000000	0.999991999999959
10.0601000000000	0.999991999999959
10.0701000000000	0.999991999999959
10.0801000000000	0.999991999999959
10.0901000000000	0.999991999999959
10.1001000000000	0.999991999999959
10.1101000000000	0.999991999999959
10.1201000000000	0.999992999999959
10.1301000000000	0.999992999999959
10.1401000000000	0.999992999999959
10.1501000000000	0.999992999999959
10.1601000000000	0.999992999999959
10.1701000000000	0.999992999999959
10.1801000000000	0.999992999999959
10.1901000000000	0.999992999999959
10.2001000000000	0.999992999999959
10.2101000000000	0.999992999999959
10.2201000000000	0.999993999999959
10.2301000000000	0.999993999999959
10.2401000000000	0.999993999999959
10.2501000000000	0.999994999999959
10.2601000000000	0.999994999999959
10.2701000000000	0.999994999999959
10.2801000000000	0.999994999999959
10.2901000000000	0.999994999999959
10.3001000000000	0.999994999999959
10.3101000000000	0.999994999999959
10.3201000000000	0.999994999999959
10.3301000000000	0.999995999999959
10.3401000000000	0.999995999999959
10.3501000000000	0.999995999999959
10.3601000000000	0.999995999999959
10.3701000000000	0.999995999999959
10.3801000000000	0.999995999999959
10.3901000000000	0.999996999999959
10.4001000000000	0.999996999999959
10.4101000000000	0.999996999999959
10.4201000000000	0.999996999999959
10.4301000000000	0.999996999999959
10.4401000000000	0.999996999999959
10.4501000000000	0.999996999999959
10.4601000000000	0.999997999999959
10.4701000000000	0.999997999999959
10.4801000000000	0.999998999999959
10.4901000000000	0.999998999999959
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	0.000195996093980479
4.01010000000000	0.0196028423725684
4.02010000000000	0.0386329522043358
4.03010000000000	0.0572936390058125
4.04010000000000	0.0755920742214364
4.05010000000000	0.0935352900795948
4.06010000000000	0.111130182295164
4.07010000000000	0.128383512719583
4.08010000000000	0.145301911939487
4.09010000000000	0.161891881824893
4.10010000000000	0.178159798027914
4.11010000000000	0.194111912432976
4.12010000000000	0.209754355559461
4.13010000000000	0.225093138917714
4.14010000000000	0.240134157319313
4.15010000000000	0.254883191142489
4.16010000000000	0.269345908553569
4.17010000000000	0.283527867685298
4.18010000000000	0.297434518772867
4.19010000000000	0.311071206248488
4.20010000000000	0.324443170795292
4.21010000000000	0.337555551361368
4.22010000000000	0.350413387134699
4.23010000000000	0.363021619479759
4.24010000000000	0.375385093836522
4.25010000000000	0.387508561582593
4.26010000000000	0.399396681859207
4.27010000000000	0.411054023361770
4.28010000000000	0.422485066095640
4.29010000000000	0.433694203097832
4.30010000000000	0.444685742125294
4.31010000000000	0.455463907310409
4.32010000000000	0.466032840784364
4.33010000000000	0.476396604269002
4.34010000000000	0.486559180637771
4.35010000000000	0.496524475446376
4.36010000000000	0.506296318433710
4.37010000000000	0.515878464993655
4.38010000000000	0.525274597618307
4.39010000000000	0.534488327313187
4.40010000000000	0.543523194984975
4.41010000000000	0.552382672802312
4.42010000000000	0.561070165530177
4.43010000000000	0.569589011838366
4.44010000000000	0.577942485584569
4.45010000000000	0.586133797072538
4.46010000000000	0.594166094285828
4.47010000000000	0.602042464097598
4.48010000000000	0.609765933456912
4.49010000000000	0.617339470552025
4.50010000000000	0.624765985951076
4.51010000000000	0.632048333720646
4.52010000000000	0.639189312522593
4.53010000000000	0.646191666689602
4.54010000000000	0.653058087279852
4.55010000000000	0.659791213111211
4.56010000000000	0.666393631775352
4.57010000000000	0.672867880632186
4.58010000000000	0.679216447784991
4.59010000000000	0.685441773036601
4.60010000000000	0.691546248827051
4.61010000000000	0.697532221153002
4.62010000000000	0.703401990469332
4.63010000000000	0.709157812573211
4.64010000000000	0.714801899471029
4.65010000000000	0.720336420228480
4.66010000000000	0.725763501804156
4.67010000000000	0.731085229866949
4.68010000000000	0.736303649597593
4.69010000000000	0.741420766474640
4.70010000000000	0.746438547045181
4.71010000000000	0.751358919680609
4.72010000000000	0.756183775317700
4.73010000000000	0.760914968185321
4.74010000000000	0.765554316517020
4.75010000000000	0.770103603249788
4.76010000000000	0.774564576709257
4.77010000000000	0.778938951281594
4.78010000000000	0.783228408072351
4.79010000000000	0.787434595552529
4.80010000000000	0.791559130192095
4.81010000000000	0.795603597081209
4.82010000000000	0.799569550539382
4.83010000000000	0.803458514712812
4.84010000000000	0.807271984160130
4.85010000000000	0.811011424426765
4.86010000000000	0.814678272608168
4.87010000000000	0.818273937902096
4.88010000000000	0.821799802150179
4.89010000000000	0.825257220368972
4.90010000000000	0.828647521270701
4.91010000000000	0.831972007773891
4.92010000000000	0.835231957504092
4.93010000000000	0.838428623284878
4.94010000000000	0.841563233619323
4.95010000000000	0.844636993162113
4.96010000000000	0.847651083182512
4.97010000000000	0.850606662018334
4.98010000000000	0.853504865521095
4.99010000000000	0.856346807492532
5.00010000000000	0.859133580112647
5.01010000000000	0.861866254359440
5.02010000000000	0.864545880420491
5.03010000000000	0.867173488096558
5.04010000000000	0.869750087197336
5.05010000000000	0.872276667929534
5.06010000000000	0.874754201277424
5.07010000000000	0.877183639375989
5.08010000000000	0.879565915876844
5.09010000000000	0.881901946307040
5.10010000000000	0.884192628420909
5.11010000000000	0.886438842545081
5.12010000000000	0.888641451916797
5.13010000000000	0.890801303015658
5.14010000000000	0.892919225888935
5.15010000000000	0.894996034470561
5.16010000000000	0.897032526893934
5.17010000000000	0.899029485798643
5.18010000000000	0.900987678631245
5.19010000000000	0.902907857940199
5.20010000000000	0.904790761665076
5.21010000000000	0.906637113420157
5.22010000000000	0.908447622772520
5.23010000000000	0.910222985514737
5.24010000000000	0.911963883932266
5.25010000000000	0.913670987065661
5.26010000000000	0.915344950967696
5.27010000000000	0.916986418955478
5.28010000000000	0.918596021857692
5.29010000000000	0.920174378257024
5.30010000000000	0.921722094727891
5.31010000000000	0.923239766069552
5.32010000000000	0.924727975534694
5.33010000000000	0.926187295053579
5.34010000000000	0.927618285453839
5.35010000000000	0.929021496676015
5.36010000000000	0.930397467984895
5.37010000000000	0.931746728176760
5.38010000000000	0.933069795782606
5.39010000000000	0.934367179267417
5.40010000000000	0.935639377225573
5.41010000000000	0.936886878572465
5.42010000000000	0.938110162732387
5.43010000000000	0.939309699822782
5.44010000000000	0.940485950834916
5.45010000000000	0.941639367811033
5.46010000000000	0.942770394018086
5.47010000000000	0.943879464118084
5.48010000000000	0.944967004335134
5.49010000000000	0.946033432619249
5.50010000000000	0.947079158806958
5.51010000000000	0.948104584778824
5.52010000000000	0.949110104613878
5.53010000000000	0.950096104741071
5.54010000000000	0.951062964087781
5.55010000000000	0.952011054225439
5.56010000000000	0.952940739512324
5.57010000000000	0.953852377233591
5.58010000000000	0.954746317738579
5.59010000000000	0.955622904575450
5.60010000000000	0.956482474623219
5.61010000000000	0.957325358221219
5.62010000000000	0.958151879296055
5.63010000000000	0.958962355486086
5.64010000000000	0.959757098263502
5.65010000000000	0.960536413054022
5.66010000000000	0.961300599354268
5.67010000000000	0.962049950846874
5.68010000000000	0.962784755513341
5.69010000000000	0.963505295744710
5.70010000000000	0.964211848450097
5.71010000000000	0.964904685163102
5.72010000000000	0.965584072146164
5.73010000000000	0.966250270492891
5.74010000000000	0.966903536228392
5.75010000000000	0.967544120407680
5.76010000000000	0.968172269212145
5.77010000000000	0.968788224044170
5.78010000000000	0.969392221619901
5.79010000000000	0.969984494060217
5.80010000000000	0.970565268979940
5.81010000000000	0.971134769575309
5.82010000000000	0.971693214709750
5.83010000000000	0.972240818997993
5.84010000000000	0.972777792888548
5.85010000000000	0.973304342744582
5.86010000000000	0.973820670923225
5.87010000000000	0.974326975853338
5.88010000000000	0.974823452111773
5.89010000000000	0.975310290498147
5.90010000000000	0.975787678108171
5.91010000000000	0.976255798405548
5.92010000000000	0.976714831292483
5.93010000000000	0.977164953178819
5.94010000000000	0.977606337049836
5.95010000000000	0.978039152532724
5.96010000000000	0.978463565961779
5.97010000000000	0.978879740442324
5.98010000000000	0.979287835913389
5.99010000000000	0.979688009209180
6.00010000000000	0.980080414119351
6.01010000000000	0.980465201448105
6.02010000000000	0.980842519072152
6.03010000000000	0.981212511997534
6.04010000000000	0.981575322415360
6.05010000000000	0.981931089756441
6.06010000000000	0.982279950744886
6.07010000000000	0.982622039450636
6.08010000000000	0.982957487340993
6.09010000000000	0.983286423331143
6.10010000000000	0.983608973833697
6.11010000000000	0.983925262807279
6.12010000000000	0.984235411804154
6.13010000000000	0.984539540016953
6.14010000000000	0.984837764324468
6.15010000000000	0.985130199336581
6.16010000000000	0.985416957438295
6.17010000000000	0.985698148832943
6.18010000000000	0.985973881584525
6.19010000000000	0.986244261659241
6.20010000000000	0.986509392966219
6.21010000000000	0.986769377397445
6.22010000000000	0.987024314866921
6.23010000000000	0.987274303349064
6.24010000000000	0.987519438916357
6.25010000000000	0.987759815776269
6.26010000000000	0.987995526307465
6.27010000000000	0.988226661095300
6.28010000000000	0.988453308966639
6.29010000000000	0.988675557023989
6.30010000000000	0.988893490678977
6.31010000000000	0.989107193685171
6.32010000000000	0.989316748170267
6.33010000000000	0.989522234667653
6.34010000000000	0.989723732147360
6.35010000000000	0.989921318046407
6.36010000000000	0.990115068298567
6.37010000000000	0.990305057363540
6.38010000000000	0.990491358255573
6.39010000000000	0.990674042571523
6.40010000000000	0.990853180518367
6.41010000000000	0.991028840940187
6.42010000000000	0.991201091344623
6.43010000000000	0.991369997928823
6.44010000000000	0.991535625604875
6.45010000000000	0.991698038024760
6.46010000000000	0.991857297604811
6.47010000000000	0.992013465549703
6.48010000000000	0.992166601875966
6.49010000000000	0.992316765435064
6.50010000000000	0.992464013935997
6.51010000000000	0.992608403967488
6.52010000000000	0.992749991019729
6.53010000000000	0.992888829505707
6.54010000000000	0.993024972782111
6.55010000000000	0.993158473169840
6.56010000000000	0.993289381974116
6.57010000000000	0.993417749504190
6.58010000000000	0.993543625092685
6.59010000000000	0.993667057114551
6.60010000000000	0.993788093005655
6.61010000000000	0.993906779281015
6.62010000000000	0.994023161552674
6.63010000000000	0.994137284547227
6.64010000000000	0.994249192123013
6.65010000000000	0.994358927286966
6.66010000000000	0.994466532211149
6.67010000000000	0.994572048248956
6.68010000000000	0.994675515951006
6.69010000000000	0.994776975080726
6.70010000000000	0.994876464629635
6.71010000000000	0.994974022832328
6.72010000000000	0.995069687181165
6.73010000000000	0.995163494440686
6.74010000000000	0.995255480661739
6.75010000000000	0.995345681195329
6.76010000000000	0.995434130706211
6.77010000000000	0.995520863186208
6.78010000000000	0.995605911967273
6.79010000000000	0.995689309734303
6.80010000000000	0.995771088537697
6.81010000000000	0.995851279805674
6.82010000000000	0.995929914356348
6.83010000000000	0.996007022409580
6.84010000000000	0.996082633598583
6.85010000000000	0.996156776981314
6.86010000000000	0.996229481051642
6.87010000000000	0.996300773750295
6.88010000000000	0.996370682475602
6.89010000000000	0.996439234094021
6.90010000000000	0.996506454950460
6.91010000000000	0.996572370878410
6.92010000000000	0.996637007209865
6.93010000000000	0.996700388785060
6.94010000000000	0.996762539962019
6.95010000000000	0.996823484625913
6.96010000000000	0.996883246198243
6.97010000000000	0.996941847645837
6.98010000000000	0.996999311489677
6.99010000000000	0.997055659813561
7.00010000000000	0.997110914272577
7.01010000000000	0.997165096101437
7.02010000000000	0.997218226122631
7.03010000000000	0.997270324754432
7.04010000000000	0.997321412018742
7.05010000000000	0.997371507548787
7.06010000000000	0.997420630596662
7.07010000000000	0.997468800040729
7.08010000000000	0.997516034392873
7.09010000000000	0.997562351805617
7.10010000000000	0.997607770079094
7.11010000000000	0.997652306667896
7.12010000000000	0.997695978687773
7.13010000000000	0.997738802922216
7.14010000000000	0.997780795828906
7.15010000000000	0.997821973546036
7.16010000000000	0.997862351898519
7.17010000000000	0.997901946404063
7.18010000000000	0.997940772279140
7.19010000000000	0.997978844444829
7.20010000000000	0.998016177532556
7.21010000000000	0.998052785889709
7.22010000000000	0.998088683585160
7.23010000000000	0.998123884414669
7.24010000000000	0.998158401906182
7.25010000000000	0.998192249325034
7.26010000000000	0.998225439679048
7.27010000000000	0.998257985723530
7.28010000000000	0.998289899966175
7.29010000000000	0.998321194671867
7.30010000000000	0.998351881867404
7.31010000000000	0.998381973346107
7.32010000000000	0.998411480672362
7.33010000000000	0.998440415186059
7.34010000000000	0.998468788006954
7.35010000000000	0.998496610038937
7.36010000000000	0.998523891974227
7.37010000000000	0.998550644297482
7.38010000000000	0.998576877289825
7.39010000000000	0.998602601032792
7.40010000000000	0.998627825412217
7.41010000000000	0.998652560122019
7.42010000000000	0.998676814667938
7.43010000000000	0.998700598371180
7.44010000000000	0.998723920372004
7.45010000000000	0.998746789633233
7.46010000000000	0.998769214943698
7.47010000000000	0.998791204921619
7.48010000000000	0.998812768017911
7.49010000000000	0.998833912519437
7.50010000000000	0.998854646552190
7.51010000000000	0.998874978084417
7.52010000000000	0.998894914929683
7.53010000000000	0.998914464749867
7.54010000000000	0.998933635058116
7.55010000000000	0.998952433221724
7.56010000000000	0.998970866464972
7.57010000000000	0.998988941871895
7.58010000000000	0.999006666389009
7.59010000000000	0.999024046827981
7.60010000000000	0.999041089868248
7.61010000000000	0.999057802059578
7.62010000000000	0.999074189824595
7.63010000000000	0.999090259461243
7.64010000000000	0.999106017145206
7.65010000000000	0.999121468932282
7.66010000000000	0.999136620760711
7.67010000000000	0.999151478453455
7.68010000000000	0.999166047720439
7.69010000000000	0.999180334160746
7.70010000000000	0.999194343264761
7.71010000000000	0.999208080416292
7.72010000000000	0.999221550894630
7.73010000000000	0.999234759876582
7.74010000000000	0.999247712438463
7.75010000000000	0.999260413558040
7.76010000000000	0.999272868116450
7.77010000000000	0.999285080900075
7.78010000000000	0.999297056602382
7.79010000000000	0.999308799825723
7.80010000000000	0.999320315083110
7.81010000000000	0.999331606799945
7.82010000000000	0.999342679315718
7.83010000000000	0.999353536885683
7.84010000000000	0.999364183682488
7.85010000000000	0.999374623797778
7.86010000000000	0.999384861243768
7.87010000000000	0.999394899954787
7.88010000000000	0.999404743788789
7.89010000000000	0.999414396528835
7.90010000000000	0.999423861884545
7.91010000000000	0.999433143493529
7.92010000000000	0.999442244922779
7.93010000000000	0.999451169670046
7.94010000000000	0.999459921165176
7.95010000000000	0.999468502771435
7.96010000000000	0.999476917786803
7.97010000000000	0.999485169445230
7.98010000000000	0.999493260917895
7.99010000000000	0.999501195314413
8.00010000000000	0.999508975684032
8.01010000000000	0.999516605016807
8.02010000000000	0.999524086244750
8.03010000000000	0.999531422242953
8.04010000000000	0.999538615830696
8.05010000000000	0.999545669772530
8.06010000000000	0.999552586779340
8.07010000000000	0.999559369509382
8.08010000000000	0.999566020569313
8.09010000000000	0.999572542515185
8.10010000000000	0.999578937853433
8.11010000000000	0.999585209041833
8.12010000000000	0.999591358490451
8.13010000000000	0.999597388562567
8.14010000000000	0.999603301575585
8.15010000000000	0.999609099801919
8.16010000000000	0.999614785469872
8.17010000000000	0.999620360764489
8.18010000000000	0.999625827828401
8.19010000000000	0.999631188762640
8.20010000000000	0.999636445627456
8.21010000000000	0.999641600443101
8.22010000000000	0.999646655190609
8.23010000000000	0.999651611812560
8.24010000000000	0.999656472213821
8.25010000000000	0.999661238262281
8.26010000000000	0.999665911789570
8.27010000000000	0.999670494591759
8.28010000000000	0.999674988430053
8.29010000000000	0.999679395031471
8.30010000000000	0.999683716089499
8.31010000000000	0.999687953264758
8.32010000000000	0.999692108185624
8.33010000000000	0.999696182448865
8.34010000000000	0.999700177620252
8.35010000000000	0.999704095235159
8.36010000000000	0.999707936799157
8.37010000000000	0.999711703788587
8.38010000000000	0.999715397651132
8.39010000000000	0.999719019806372
8.40010000000000	0.999722571646328
8.41010000000000	0.999726054536001
8.42010000000000	0.999729469813890
8.43010000000000	0.999732818792515
8.44010000000000	0.999736102758912
8.45010000000000	0.999739322975135
8.46010000000000	0.999742480678736
8.47010000000000	0.999745577083245
8.48010000000000	0.999748613378637
8.49010000000000	0.999751590731780
8.50010000000000	0.999754510286896
8.51010000000000	0.999757373165991
8.52010000000000	0.999760180469292
8.53010000000000	0.999762933275666
8.54010000000000	0.999765632643038
8.55010000000000	0.999768279608796
8.56010000000000	0.999770875190190
8.57010000000000	0.999773420384721
8.58010000000000	0.999775916170525
8.59010000000000	0.999778363506754
8.60010000000000	0.999780763333936
8.61010000000000	0.999783116574345
8.62010000000000	0.999785424132347
8.63010000000000	0.999787686894756
8.64010000000000	0.999789905731167
8.65010000000000	0.999792081494298
8.66010000000000	0.999794215020309
8.67010000000000	0.999796307129133
8.68010000000000	0.999798358624781
8.69010000000000	0.999800370295660
8.70010000000000	0.999802342914869
8.71010000000000	0.999804277240502
8.72010000000000	0.999806174015934
8.73010000000000	0.999808033970111
8.74010000000000	0.999809857817827
8.75010000000000	0.999811646260003
8.76010000000000	0.999813399983948
8.77010000000000	0.999815119663633
8.78010000000000	0.999816805959944
8.79010000000000	0.999818459520937
8.80010000000000	0.999820080982088
8.81010000000000	0.999821670966537
8.82010000000000	0.999823230085327
8.83010000000000	0.999824758937641
8.84010000000000	0.999826258111026
8.85010000000000	0.999827728181628
8.86010000000000	0.999829169714405
8.87010000000000	0.999830583263349
8.88010000000000	0.999831969371698
8.89010000000000	0.999833328572146
8.90010000000000	0.999834661387041
8.91010000000000	0.999835968328595
8.92010000000000	0.999837249899076
8.93010000000000	0.999838506591001
8.94010000000000	0.999839738887327
8.95010000000000	0.999840947261633
8.96010000000000	0.999842132178308
8.97010000000000	0.999843294092724
8.98010000000000	0.999844433451415
8.99010000000000	0.999845550692245
9.00010000000000	0.999846646244577
9.01010000000000	0.999847720529441
9.02010000000000	0.999848773959692
9.03010000000000	0.999849806940170
9.04010000000000	0.999850819867860
9.05010000000000	0.999851813132037
9.06010000000000	0.999852787114419
9.07010000000000	0.999853742189317
9.08010000000000	0.999854678723771
9.09010000000000	0.999855597077700
9.10010000000000	0.999856497604034
9.11010000000000	0.999857380648851
9.12010000000000	0.999858246551515
9.13010000000000	0.999859095644796
9.14010000000000	0.999859928255007
9.15010000000000	0.999860744702128
9.16010000000000	0.999861545299925
9.17010000000000	0.999862330356075
9.18010000000000	0.999863100172281
9.19010000000000	0.999863855044387
9.20010000000000	0.999864595262499
9.21010000000000	0.999865321111086
9.22010000000000	0.999866032869099
9.23010000000000	0.999866730810071
9.24010000000000	0.999867415202226
9.25010000000000	0.999868086308581
9.26010000000000	0.999868744387049
9.27010000000000	0.999869389690533
9.28010000000000	0.999870022467029
9.29010000000000	0.999870642959716
9.30010000000000	0.999871251407057
9.31010000000000	0.999871848042880
9.32010000000000	0.999872433096478
9.33010000000000	0.999873006792690
9.34010000000000	0.999873569351995
9.35010000000000	0.999874120990589
9.36010000000000	0.999874661920467
9.37010000000000	0.999875192349515
9.38010000000000	0.999875712481581
9.39010000000000	0.999876222516554
9.40010000000000	0.999876722650448
9.41010000000000	0.999877213075464
9.42010000000000	0.999877693980079
9.43010000000000	0.999878165549107
9.44010000000000	0.999878627963776
9.45010000000000	0.999879081401796
9.46010000000000	0.999879526037426
9.47010000000000	0.999879962041542
9.48010000000000	0.999880389581706
9.49010000000000	0.999880808822222
9.50010000000000	0.999881219924209
9.51010000000000	0.999881623045657
9.52010000000000	0.999882018341488
9.53010000000000	0.999882405963618
9.54010000000000	0.999882786061013
9.55010000000000	0.999883158779746
9.56010000000000	0.999883524263057
9.57010000000000	0.999883882651403
9.58010000000000	0.999884234082517
9.59010000000000	0.999884578691454
9.60010000000000	0.999884916610652
9.61010000000000	0.999885247969975
9.62010000000000	0.999885572896769
9.63010000000000	0.999885891515904
9.64010000000000	0.999886203949827
9.65010000000000	0.999886510318610
9.66010000000000	0.999886810739992
9.67010000000000	0.999887105329428
9.68010000000000	0.999887394200130
9.69010000000000	0.999887677463115
9.70010000000000	0.999887955227243
9.71010000000000	0.999888227599259
9.72010000000000	0.999888494683838
9.73010000000000	0.999888756583625
9.74010000000000	0.999889013399266
9.75010000000000	0.999889265229460
9.76010000000000	0.999889512170988
9.77010000000000	0.999889754318749
9.78010000000000	0.999889991765804
9.79010000000000	0.999890224603405
9.80010000000000	0.999890452921034
9.81010000000000	0.999890676806435
9.82010000000000	0.999890896345648
9.83010000000000	0.999891111623044
9.84010000000000	0.999891322721357
9.85010000000000	0.999891529721712
9.86010000000000	0.999891732703661
9.87010000000000	0.999891931745213
9.88010000000000	0.999892126922860
9.89010000000000	0.999892318311611
9.90010000000000	0.999892505985017
9.91010000000000	0.999892690015203
9.92010000000000	0.999892870472893
9.93010000000000	0.999893047427438
9.94010000000000	0.999893220946844
9.95010000000000	0.999893391097796
9.96010000000000	0.999893557945683
9.97010000000000	0.999893721554627
9.98010000000000	0.999893881987502
9.99010000000000	0.999894039305966
10.0001000000000	0.999894193570477
10.0101000000000	0.999894344840318
10.0201000000000	0.999894493173626
10.0301000000000	0.999894638627406
10.0401000000000	0.999894781257557
10.0501000000000	0.999894921118892
10.0601000000000	0.999895058265162
10.0701000000000	0.999895192749072
10.0801000000000	0.999895324622307
10.0901000000000	0.999895453935545
10.1001000000000	0.999895580738484
10.1101000000000	0.999895705079852
10.1201000000000	0.999895827007438
10.1301000000000	0.999895946568097
10.1401000000000	0.999896063807779
10.1501000000000	0.999896178771539
10.1601000000000	0.999896291503560
10.1701000000000	0.999896402047163
10.1801000000000	0.999896510444833
10.1901000000000	0.999896616738227
10.2001000000000	0.999896720968195
10.2101000000000	0.999896823174793
10.2201000000000	0.999896923397299
10.2301000000000	0.999897021674231
10.2401000000000	0.999897118043357
10.2501000000000	0.999897212541713
10.2601000000000	0.999897305205614
10.2701000000000	0.999897396070672
10.2801000000000	0.999897485171807
10.2901000000000	0.999897572543262
10.3001000000000	0.999897658218614
10.3101000000000	0.999897742230788
10.3201000000000	0.999897824612071
10.3301000000000	0.999897905394123
10.3401000000000	0.999897984607990
10.3501000000000	0.999898062284112
10.3601000000000	0.999898138452343
10.3701000000000	0.999898213141954
10.3801000000000	0.999898286381649
10.3901000000000	0.999898358199575
10.4001000000000	0.999898428623331
10.4101000000000	0.999898497679983
10.4201000000000	0.999898565396067
10.4301000000000	0.999898631797611
10.4401000000000	0.999898696910130
10.4501000000000	0.999898760758650
10.4601000000000	0.999898823367705
10.4701000000000	0.999898884761361
10.4801000000000	0.999898944963208
10.4901000000000	0.999899003996383
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_dist_rho_min_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\delta$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 8]
  table[row sep=newline]{%
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0.000120799610108845
1.51010000000000	0.00952963131125894
1.52010000000000	0.0187614291010426
1.53010000000000	0.0281140265009351
1.54010000000000	0.0371771213869461
1.55010000000000	0.0462454231527032
1.56010000000000	0.0550013121336961
1.57010000000000	0.0637821941374701
1.58010000000000	0.0724756005615101
1.59010000000000	0.0809471939083674
1.60010000000000	0.0895510420007749
1.61010000000000	0.0978591393236057
1.62010000000000	0.106171402150233
1.63010000000000	0.114447216818638
1.64010000000000	0.122699079840212
1.65010000000000	0.130541682113743
1.66010000000000	0.138522787388521
1.67010000000000	0.146510140918993
1.68010000000000	0.154280888252029
1.69010000000000	0.161931877350906
1.70010000000000	0.169466232343470
1.71010000000000	0.176904780748706
1.72010000000000	0.184339163650146
1.73010000000000	0.191778753431332
1.74010000000000	0.199265205130232
1.75010000000000	0.206565250534223
1.76010000000000	0.213707006793933
1.77010000000000	0.220644653367598
1.78010000000000	0.227652072129860
1.79010000000000	0.234461629461771
1.80010000000000	0.241310759079752
1.81010000000000	0.248059916606609
1.82010000000000	0.254952784014458
1.83010000000000	0.261500955983116
1.84010000000000	0.268049127951774
1.85010000000000	0.274644161838147
1.86010000000000	0.280977810361267
1.87010000000000	0.287396851712223
1.88010000000000	0.293762782889769
1.89010000000000	0.300078728021753
1.90010000000000	0.306193687595538
1.91010000000000	0.312413826140194
1.92010000000000	0.318524620210183
1.93010000000000	0.324533359437148
1.94010000000000	0.330419216302106
1.95010000000000	0.336240507858213
1.96010000000000	0.342249247085179
1.97010000000000	0.348060124881794
1.98010000000000	0.353622113826546
1.99010000000000	0.359213261297877
2.00010000000000	0.364822112160345
2.01010000000000	0.370383059729148
2.02010000000000	0.375807587048605
2.03010000000000	0.381240445375655
2.04010000000000	0.386552504092596
2.05010000000000	0.391824990523467
2.06010000000000	0.397010001374604
2.07010000000000	0.402209591489031
2.08010000000000	0.407436257378137
2.09010000000000	0.412514006506505
2.10010000000000	0.417647989936131
2.11010000000000	0.422698663289819
2.12010000000000	0.427602502634668
2.13010000000000	0.432413659520037
2.14010000000000	0.437319581616785
2.15010000000000	0.442108869607221
2.16010000000000	0.446784647619193
2.17010000000000	0.451397943074211
2.18010000000000	0.456101838236811
2.19010000000000	0.460556844547549
2.20010000000000	0.465213877792435
2.21010000000000	0.469676173734818
2.22010000000000	0.474217614249340
2.23010000000000	0.478664289552485
2.24010000000000	0.483148454389801
2.25010000000000	0.487599295196742
2.26010000000000	0.491906426122691
2.27010000000000	0.496229177687879
2.28010000000000	0.500493612199911
2.29010000000000	0.504780956982826
2.30010000000000	0.508799626770843
2.31010000000000	0.512915144522137
2.32010000000000	0.517007752002549
2.33010000000000	0.521062869948789
2.34010000000000	0.525062794969720
2.35010000000000	0.528925258365355
2.36010000000000	0.532833542302756
2.37010000000000	0.536698088450290
2.38010000000000	0.540506400296567
2.39010000000000	0.544206409044125
2.40010000000000	0.547937659070159
2.41010000000000	0.551590805900002
2.42010000000000	0.555253325113388
2.43010000000000	0.558816913611599
2.44010000000000	0.562419033019931
2.45010000000000	0.566068014345977
2.46010000000000	0.569629520092289
2.47010000000000	0.573085846867731
2.48010000000000	0.576536966763426
2.49010000000000	0.579947472997102
2.50010000000000	0.583377765373814
2.51010000000000	0.586753906201166
2.52010000000000	0.590126922900671
2.53010000000000	0.593506187855871
2.54010000000000	0.596686550004770
2.55010000000000	0.599927311958725
2.56010000000000	0.603095177596235
2.57010000000000	0.606252629474252
2.58010000000000	0.609372591818097
2.59010000000000	0.612429030229041
2.60010000000000	0.615540661565292
2.61010000000000	0.618543989802826
2.62010000000000	0.621657703890976
2.63010000000000	0.624487122344991
2.64010000000000	0.627393602619247
2.65010000000000	0.630241765840348
2.66010000000000	0.633118046212077
2.67010000000000	0.635953712921787
2.68010000000000	0.638794586511243
2.69010000000000	0.641656287619683
2.70010000000000	0.644431554524339
2.71010000000000	0.647161000887229
2.72010000000000	0.649814426805827
2.73010000000000	0.652573031695295
2.74010000000000	0.655206671470857
2.75010000000000	0.657861138765404
2.76010000000000	0.660490613037170
2.77010000000000	0.663012825586167
2.78010000000000	0.665645423985779
2.79010000000000	0.668112443609468
2.80010000000000	0.670627366526820
2.81010000000000	0.673104799910000
2.82010000000000	0.675562447150146
2.83010000000000	0.677952404953593
2.84010000000000	0.680458996863352
2.85010000000000	0.682833334027560
2.86010000000000	0.685223291831007
2.87010000000000	0.687613249634453
2.88010000000000	0.689902193970826
2.89010000000000	0.692182807299605
2.90010000000000	0.694441551733450
2.91010000000000	0.696670096264769
2.92010000000000	0.698937171706208
2.93010000000000	0.701237571178022
2.94010000000000	0.703410922784032
2.95010000000000	0.705629053555858
2.96010000000000	0.707751377740356
2.97010000000000	0.709827881383089
2.98010000000000	0.711879392003040
2.99010000000000	0.713960061149570
3.00010000000000	0.716077178454323
3.01010000000000	0.718504625791941
3.02010000000000	0.720873756076404
3.03010000000000	0.723250175992510
3.04010000000000	0.725662002690890
3.05010000000000	0.728077994893067
3.06010000000000	0.730310704928182
3.07010000000000	0.732691290348086
3.08010000000000	0.734946910654083
3.09010000000000	0.737181703441097
3.10010000000000	0.739446696130637
3.11010000000000	0.741643999383480
3.12010000000000	0.743840261260372
3.13010000000000	0.745945923429683
3.14010000000000	0.748109902652150
3.15010000000000	0.750236392340445
3.16010000000000	0.752382668171776
3.17010000000000	0.754426889160083
3.18010000000000	0.756580454623058
3.19010000000000	0.758561151678463
3.20010000000000	0.760609538170567
3.21010000000000	0.762646469527229
3.22010000000000	0.764565725401630
3.23010000000000	0.766523512186153
3.24010000000000	0.768474009339031
3.25010000000000	0.770371396318499
3.26010000000000	0.772321893471377
3.27010000000000	0.774185956420470
3.28010000000000	0.776083343399938
3.29010000000000	0.777983854507254
3.30010000000000	0.779885406990519
3.31010000000000	0.781728642420628
3.32010000000000	0.783500022910242
3.33010000000000	0.785272444775804
3.34010000000000	0.787078190671741
3.35010000000000	0.788821454010726
3.36010000000000	0.790543889830726
3.37010000000000	0.792240291251995
3.38010000000000	0.793949189184655
3.39010000000000	0.795669542252758
3.40010000000000	0.797297212861380
3.41010000000000	0.798970704011767
3.42010000000000	0.800595250492542
3.43010000000000	0.802254162379640
3.44010000000000	0.803801647040172
3.45010000000000	0.805352255828552
3.46010000000000	0.806946602406799
3.47010000000000	0.808582604023014
3.48010000000000	0.810075937134187
3.49010000000000	0.811711938750403
3.50010000000000	0.813206313237525
3.51010000000000	0.814732970379073
3.52010000000000	0.816286703295300
3.53010000000000	0.817671733307755
3.54010000000000	0.819140073396147
3.55010000000000	0.820650068522507
3.56010000000000	0.822097581091915
3.57010000000000	0.823487817984116
3.58010000000000	0.824953033944659
3.59010000000000	0.826389091378626
3.60010000000000	0.827739755984757
3.61010000000000	0.829187268554164
3.62010000000000	0.830594167461552
3.63010000000000	0.831979197474007
3.64010000000000	0.833376723997853
3.65010000000000	0.834576389091347
3.66010000000000	0.835963501855700
3.67010000000000	0.837257932160574
3.68010000000000	0.838555486593295
3.69010000000000	0.839816592867793
3.70010000000000	0.841078740518240
3.71010000000000	0.842373170823114
3.72010000000000	0.843600953067236
3.73010000000000	0.844812073296172
3.74010000000000	0.846072138194721
3.75010000000000	0.847318665205930
3.76010000000000	0.848521454427272
3.77010000000000	0.849646140452423
3.78010000000000	0.850798943628203
3.79010000000000	0.851966326067273
3.80010000000000	0.853114963739256
3.81010000000000	0.854262560035290
3.82010000000000	0.855415363211070
3.83010000000000	0.856566083634951
3.84010000000000	0.857663693885423
3.85010000000000	0.858804000549812
3.86010000000000	0.859845376499027
3.87010000000000	0.860978393531772
3.88010000000000	0.862047886631616
3.89010000000000	0.863091345332728
3.90010000000000	0.864185831455352
3.91010000000000	0.865239703915956
3.92010000000000	0.866224845563912
3.93010000000000	0.867299545543502
3.94010000000000	0.868307597462341
3.95010000000000	0.869323980388774
3.96010000000000	0.870301832405085
3.97010000000000	0.871284891301143
3.98010000000000	0.872178391865568
3.99010000000000	0.873153119754033
4.00010000000000	0.874101813243767
4.01010000000000	0.875072375628435
4.02010000000000	0.876012738110575
4.03010000000000	0.876955183344614
4.04010000000000	0.877872635555871
4.05010000000000	0.878825494549402
4.06010000000000	0.879741905384710
4.07010000000000	0.880603123294710
4.08010000000000	0.881501830738882
4.09010000000000	0.882377627912170
4.10010000000000	0.883301328379123
4.11010000000000	0.884206284078990
4.12010000000000	0.885041467590259
4.13010000000000	0.885928719898989
4.14010000000000	0.886781606801396
4.15010000000000	0.887664693606330
4.16010000000000	0.888488421982158
4.17010000000000	0.889339226132666
4.18010000000000	0.890212940554057
4.19010000000000	0.891047082689377
4.20010000000000	0.891831238779135
4.21010000000000	0.892602898357503
4.22010000000000	0.893398509582702
4.23010000000000	0.894180582920563
4.24010000000000	0.894913711588809
4.25010000000000	0.895741605468435
4.26010000000000	0.896472651384784
4.27010000000000	0.897249517842897
4.28010000000000	0.898034715308604
4.29010000000000	0.898810540390769
4.30010000000000	0.899583241345086
4.31010000000000	0.900305956253840
4.32010000000000	0.901059912441071
4.33010000000000	0.901821158259947
4.34010000000000	0.902526169777565
4.35010000000000	0.903241595054674
4.36010000000000	0.903913282541918
4.37010000000000	0.904655783593708
4.38010000000000	0.905345174472087
4.39010000000000	0.906060599749197
4.40010000000000	0.906713542469354
4.41010000000000	0.907426884994565
4.42010000000000	0.908120441376742
4.43010000000000	0.908808790879173
4.44010000000000	0.909482561118314
4.45010000000000	0.910182365756186
4.46010000000000	0.910834267100394
4.47010000000000	0.911492416700297
4.48010000000000	0.912089125119197
4.49010000000000	0.912738943711506
4.50010000000000	0.913359603777238
4.51010000000000	0.914016712001193
4.52010000000000	0.914709227007420
4.53010000000000	0.915385079998460
4.54010000000000	0.915988036673055
4.55010000000000	0.916606613986889
4.56010000000000	0.917236646436163
4.57010000000000	0.917784410185449
4.58010000000000	0.918408194379029
4.59010000000000	0.918989282158691
4.60010000000000	0.919589114705438
4.61010000000000	0.920166036981302
4.62010000000000	0.920760662648303
4.63010000000000	0.921367784826695
4.64010000000000	0.921923879583575
4.65010000000000	0.922500801859440
4.66010000000000	0.923106882661883
4.67010000000000	0.923646315403575
4.68010000000000	0.924177417137675
4.69010000000000	0.924741842902149
4.70010000000000	0.925300020410928
4.71010000000000	0.925860280671605
4.72010000000000	0.926375761766467
4.73010000000000	0.926903739372718
4.74010000000000	0.927452544497954
4.75010000000000	0.927969066968765
4.76010000000000	0.928498085950965
4.77010000000000	0.928978160263553
4.78010000000000	0.929534255020433
4.79010000000000	0.930037239603903
4.80010000000000	0.930553762074714
4.81010000000000	0.931035919139199
4.82010000000000	0.931522241707482
4.83010000000000	0.932000233268172
4.84010000000000	0.932471976573166
4.85010000000000	0.932943719878160
4.86010000000000	0.933433166574291
4.87010000000000	0.933927820150168
4.88010000000000	0.934409977214654
4.89010000000000	0.934927541061413
4.90010000000000	0.935384705103118
4.91010000000000	0.935869986295452
4.92010000000000	0.936341729600446
4.93010000000000	0.936836383176323
4.94010000000000	0.937246685300313
4.95010000000000	0.937727800988850
4.96010000000000	0.938173509895114
4.97010000000000	0.938600474034291
4.98010000000000	0.939053472572200
4.99010000000000	0.939491891846819
5.00010000000000	0.939903235346758
5.01010000000000	0.940337489117580
5.02010000000000	0.940772784264351
5.03010000000000	0.941198707027580
5.04010000000000	0.941594429888281
5.05010000000000	0.941990152748982
5.06010000000000	0.942373379098293
5.07010000000000	0.942767019207096
5.08010000000000	0.943182528210832
5.09010000000000	0.943600119966467
5.10010000000000	0.943994801451219
5.11010000000000	0.944418641462549
5.12010000000000	0.944836233218183
5.13010000000000	0.945220500943443
5.14010000000000	0.945645382330723
5.15010000000000	0.946009863912947
5.16010000000000	0.946380593750867
5.17010000000000	0.946796102754604
5.18010000000000	0.947187660111508
5.19010000000000	0.947571927836768
5.20010000000000	0.947974940329114
5.21010000000000	0.948346711542984
5.22010000000000	0.948691406982173
5.23010000000000	0.949073591955535
5.24010000000000	0.949432866658014
5.25010000000000	0.949780686225052
5.26010000000000	0.950133712671835
5.27010000000000	0.950460704719888
5.28010000000000	0.950789779519841
5.29010000000000	0.951134474959031
5.30010000000000	0.951501039293154
5.31010000000000	0.951837403724751
5.32010000000000	0.952171685404449
5.33010000000000	0.952495553324654
5.34010000000000	0.952804841981571
5.35010000000000	0.953124544397980
5.36010000000000	0.953448412318185
5.37010000000000	0.953770197486493
5.38010000000000	0.954112810173784
5.39010000000000	0.954414809199056
5.40010000000000	0.954761587390145
5.41010000000000	0.955030262385043
5.42010000000000	0.955338509666010
5.43010000000000	0.955640508691282
5.44010000000000	0.955969583491233
5.45010000000000	0.956264292884861
5.46010000000000	0.956554836774692
5.47010000000000	0.956849546168319
5.48010000000000	0.957116138411318
5.49010000000000	0.957408765053047
5.50010000000000	0.957679522799843
5.51010000000000	0.957952363298538
5.52010000000000	0.958255403699759
5.53010000000000	0.958551154469336
5.54010000000000	0.958842739735116
5.55010000000000	0.959086421707232
5.56010000000000	0.959366551837571
5.57010000000000	0.959630019952723
5.58010000000000	0.959928894850147
5.59010000000000	0.960218397364029
5.60010000000000	0.960470410343738
5.61010000000000	0.960735961210788
5.62010000000000	0.961012967213279
5.63010000000000	0.961266021568938
5.64010000000000	0.961507620789156
5.65010000000000	0.961779419911900
5.66010000000000	0.962039763899204
5.67010000000000	0.962313645773848
5.68010000000000	0.962563576001659
5.69010000000000	0.962814547605420
5.70010000000000	0.963050939945892
5.71010000000000	0.963290456414211
5.72010000000000	0.963537262514175
5.73010000000000	0.963789275493885
5.74010000000000	0.964042329849544
5.75010000000000	0.964273515310270
5.76010000000000	0.964516155906437
5.77010000000000	0.964756713750705
5.78010000000000	0.964988940587380
5.79010000000000	0.965207629536715
5.80010000000000	0.965412780598710
5.81010000000000	0.965641883307537
5.82010000000000	0.965875151520162
5.83010000000000	0.966101130101141
5.84010000000000	0.966312529418832
5.85010000000000	0.966544756255508
5.86010000000000	0.966779065844081
5.87010000000000	0.967020665064299
5.88010000000000	0.967234147133888
5.89010000000000	0.967450753331325
5.90010000000000	0.967668400904711
5.91010000000000	0.967885007102147
5.92010000000000	0.968087034036295
5.93010000000000	0.968310929865377
5.94010000000000	0.968515039551423
5.95010000000000	0.968737894004555
5.96010000000000	0.968931589931109
5.97010000000000	0.969148196128546
5.98010000000000	0.969370009205729
5.99010000000000	0.969582449899369
6.00010000000000	0.969778228577821
6.01010000000000	0.969995876151206
6.02010000000000	0.970206234092948
6.03010000000000	0.970408261027095
6.04010000000000	0.970651942999211
6.05010000000000	0.970861259565003
6.06010000000000	0.971063286499151
6.07010000000000	0.971239279034569
6.08010000000000	0.971423602577581
6.09010000000000	0.971593346857303
6.10010000000000	0.971788084159806
6.11010000000000	0.971978655958513
6.12010000000000	0.972165062253423
6.13010000000000	0.972366047811621
6.14010000000000	0.972533709339445
6.15010000000000	0.972702412243218
6.16010000000000	0.972875280650788
6.17010000000000	0.973057521441901
6.18010000000000	0.973226224345674
6.19010000000000	0.973406382384888
6.20010000000000	0.973567795657017
6.21010000000000	0.973728167553197
6.22010000000000	0.973904160088614
6.23010000000000	0.974080152624032
6.24010000000000	0.974253021031602
6.25010000000000	0.974420682559425
6.26010000000000	0.974598757846741
6.27010000000000	0.974759129742921
6.28010000000000	0.974925749894796
6.29010000000000	0.975078832159330
6.30010000000000	0.975236079927662
6.31010000000000	0.975383955312451
6.32010000000000	0.975551616840275
6.33010000000000	0.975703657728860
6.34010000000000	0.975862988249090
6.35010000000000	0.976026484273116
6.36010000000000	0.976164987274362
6.37010000000000	0.976317028162948
6.38010000000000	0.976470110427483
6.39010000000000	0.976626316819865
6.40010000000000	0.976790854219841
6.41010000000000	0.976916860709696
6.42010000000000	0.977073067102079
6.43010000000000	0.977242811381801
6.44010000000000	0.977378190255200
6.45010000000000	0.977529189767836
6.46010000000000	0.977684354784270
6.47010000000000	0.977836395672855
6.48010000000000	0.977964484914609
6.49010000000000	0.978116525803194
6.50010000000000	0.978255028804441
6.51010000000000	0.978381035294296
6.52010000000000	0.978516414167695
6.53010000000000	0.978660124048687
6.54010000000000	0.978795502922085
6.55010000000000	0.978936088675230
6.56010000000000	0.979068343420781
6.57010000000000	0.979204763670128
6.58010000000000	0.979343266671375
6.59010000000000	0.979476562792875
6.60010000000000	0.979621314049816
6.61010000000000	0.979765023930809
6.62010000000000	0.979883740789020
6.63010000000000	0.980001416271282
6.64010000000000	0.980121174505442
6.65010000000000	0.980239891363654
6.66010000000000	0.980358608221864
6.67010000000000	0.980480449207923
6.68010000000000	0.980601248818033
6.69010000000000	0.980729338059787
6.70010000000000	0.980845972166099
6.71010000000000	0.980985516543294
6.72010000000000	0.981114647160996
6.73010000000000	0.981244819154649
6.74010000000000	0.981367701516656
6.75010000000000	0.981491625254614
6.76010000000000	0.981635335135606
6.77010000000000	0.981744679610274
6.78010000000000	0.981854024084942
6.79010000000000	0.981966492687457
6.80010000000000	0.982062299274786
6.81010000000000	0.982181016132997
6.82010000000000	0.982290360607666
6.83010000000000	0.982396580954486
6.84010000000000	0.982500718549408
6.85010000000000	0.982599649264584
6.86010000000000	0.982719407498744
6.87010000000000	0.982857910499990
6.88010000000000	0.982958923967064
6.89010000000000	0.983085971832869
6.90010000000000	0.983191150803741
6.91010000000000	0.983296329774612
6.92010000000000	0.983397343241686
6.93010000000000	0.983527515235338
6.94010000000000	0.983639983837854
6.95010000000000	0.983760783447963
6.96010000000000	0.983880541682124
6.97010000000000	0.983994051660588
6.98010000000000	0.984104437511205
6.99010000000000	0.984192954466889
7.00010000000000	0.984286678302319
7.01010000000000	0.984396022776988
7.02010000000000	0.984485581108621
7.03010000000000	0.984602215214934
7.04010000000000	0.984690732170618
7.05010000000000	0.984764669863013
7.06010000000000	0.984832359299713
7.07010000000000	0.984922959007295
7.08010000000000	0.985039593113608
7.09010000000000	0.985140606580683
7.10010000000000	0.985243702799656
7.11010000000000	0.985357212778121
7.12010000000000	0.985448853861653
7.13010000000000	0.985555074208473
7.14010000000000	0.985650880795802
7.15010000000000	0.985717528856552
7.16010000000000	0.985813335443880
7.17010000000000	0.985894562767920
7.18010000000000	0.985970583212213
7.19010000000000	0.986067431175491
7.20010000000000	0.986143451619785
7.21010000000000	0.986229885823570
7.22010000000000	0.986319444155203
7.23010000000000	0.986407961110888
7.24010000000000	0.986497519442521
7.25010000000000	0.986593326029849
7.26010000000000	0.986669346474142
7.27010000000000	0.986745366918436
7.28010000000000	0.986826594242475
7.29010000000000	0.986903656062718
7.30010000000000	0.986998421274097
7.31010000000000	0.987089020981679
7.32010000000000	0.987169206929770
7.33010000000000	0.987232730862673
7.34010000000000	0.987312916810763
7.35010000000000	0.987405599270244
7.36010000000000	0.987468081827198
7.37010000000000	0.987536812639847
7.38010000000000	0.987623246843632
7.39010000000000	0.987701350039824
7.40010000000000	0.987761749844879
7.41010000000000	0.987836728913224
7.42010000000000	0.987911707981568
7.43010000000000	0.987979397418268
7.44010000000000	0.988061666118256
7.45010000000000	0.988131438306855
7.46010000000000	0.988202251871402
7.47010000000000	0.988269941308102
7.48010000000000	0.988358458263786
7.49010000000000	0.988431354580232
7.50010000000000	0.988502168144780
7.51010000000000	0.988570898957429
7.52010000000000	0.988650043529570
7.53010000000000	0.988732312229559
7.54010000000000	0.988810415425751
7.55010000000000	0.988872897982704
7.56010000000000	0.988945794299150
7.57010000000000	0.989015566487749
7.58010000000000	0.989084297300398
7.59010000000000	0.989141572977605
7.60010000000000	0.989204055534559
7.61010000000000	0.989272786347208
7.62010000000000	0.989346724039603
7.63010000000000	0.989408165220608
7.64010000000000	0.989488351168698
7.65010000000000	0.989561247485143
7.66010000000000	0.989621647290198
7.67010000000000	0.989695584982593
7.68010000000000	0.989759108915496
7.69010000000000	0.989822632848399
7.70010000000000	0.989871577518013
7.71010000000000	0.989935101450916
7.72010000000000	0.989975715112936
7.73010000000000	0.990036114917992
7.74010000000000	0.990096514723047
7.75010000000000	0.990157955904051
7.76010000000000	0.990224603964802
7.77010000000000	0.990283962393908
7.78010000000000	0.990337072567318
7.79010000000000	0.990400596500221
7.80010000000000	0.990462037681226
7.81010000000000	0.990519313358434
7.82010000000000	0.990572423531844
7.83010000000000	0.990638030216646
7.84010000000000	0.990698430021701
7.85010000000000	0.990751540195112
7.86010000000000	0.990819229631812
7.87010000000000	0.990873381181171
7.88010000000000	0.990937946490023
7.89010000000000	0.990988973911536
7.90010000000000	0.991040001333048
7.91010000000000	0.991098318386205
7.92010000000000	0.991149345807718
7.93010000000000	0.991214952492519
7.94010000000000	0.991274310921625
7.95010000000000	0.991334710726681
7.96010000000000	0.991391986403888
7.97010000000000	0.991444055201349
7.98010000000000	0.991501330878556
7.99010000000000	0.991557565179815
8.00010000000000	0.991609633977277
8.01010000000000	0.991663785526637
8.02010000000000	0.991710647444352
8.03010000000000	0.991759592113966
8.04010000000000	0.991816867791173
8.05010000000000	0.991874143468381
8.06010000000000	0.991915798506351
8.07010000000000	0.991972032807609
8.08010000000000	0.992024101605071
8.09010000000000	0.992061591139243
8.10010000000000	0.992117825440502
8.11010000000000	0.992160521854421
8.12010000000000	0.992217797531628
8.13010000000000	0.992275073208836
8.14010000000000	0.992330266134145
8.15010000000000	0.992367755668317
8.16010000000000	0.992404203826540
8.17010000000000	0.992453148496154
8.18010000000000	0.992500010413870
8.19010000000000	0.992539582699941
8.20010000000000	0.992591651497402
8.21010000000000	0.992628099655626
8.22010000000000	0.992659340934103
8.23010000000000	0.992705161475869
8.24010000000000	0.992753064769534
8.25010000000000	0.992789512927757
8.26010000000000	0.992835333469523
8.27010000000000	0.992874905755595
8.28010000000000	0.992920726297361
8.29010000000000	0.992972795094822
8.30010000000000	0.993029029396081
8.31010000000000	0.993060270674558
8.32010000000000	0.993107132592273
8.33010000000000	0.993149829006192
8.34010000000000	0.993200856427704
8.35010000000000	0.993250842473267
8.36010000000000	0.993293538887186
8.37010000000000	0.993335193925156
8.38010000000000	0.993373724835277
8.39010000000000	0.993415379873247
8.40010000000000	0.993451828031470
8.41010000000000	0.993485152061845
8.42010000000000	0.993520558844119
8.43010000000000	0.993561172506140
8.44010000000000	0.993606993047906
8.45010000000000	0.993639275702333
8.46010000000000	0.993671558356759
8.47010000000000	0.993700716883338
8.48010000000000	0.993737165041561
8.49010000000000	0.993766323568140
8.50010000000000	0.993818392365601
8.51010000000000	0.993866295659266
8.52010000000000	0.993917323080779
8.53010000000000	0.993966267750392
8.54010000000000	0.994000633156717
8.55010000000000	0.994027708931397
8.56010000000000	0.994066239841519
8.57010000000000	0.994103729375692
8.58010000000000	0.994140177533915
8.59010000000000	0.994175584316189
8.60010000000000	0.994209949722513
8.61010000000000	0.994253687512381
8.62010000000000	0.994300549430097
8.63010000000000	0.994331790708574
8.64010000000000	0.994359907859204
8.65010000000000	0.994388025009833
8.66010000000000	0.994420307664260
8.67010000000000	0.994459879950330
8.68010000000000	0.994486955725010
8.69010000000000	0.994527569387031
8.70010000000000	0.994560893417406
8.71010000000000	0.994602548455375
8.72010000000000	0.994631706981954
8.73010000000000	0.994660865508532
8.74010000000000	0.994687941283213
8.75010000000000	0.994722306689537
8.76010000000000	0.994747299712319
8.77010000000000	0.994781665118644
8.78010000000000	0.994814989149020
8.79010000000000	0.994845189051548
8.80010000000000	0.994879554457873
8.81010000000000	0.994913919864198
8.82010000000000	0.994944119766726
8.83010000000000	0.994980567924949
8.84010000000000	0.995010767827477
8.85010000000000	0.995033678098360
8.86010000000000	0.995059712497091
8.87010000000000	0.995088871023670
8.88010000000000	0.995120112302147
8.89010000000000	0.995140939821132
8.90010000000000	0.995174263851507
8.91010000000000	0.995204463754035
8.92010000000000	0.995237787784411
8.93010000000000	0.995273194566685
8.94010000000000	0.995308601348959
8.95010000000000	0.995333594371740
8.96010000000000	0.995363794274268
8.97010000000000	0.995393994176796
8.98010000000000	0.995411697567933
8.99010000000000	0.995430442335020
9.00010000000000	0.995474180124887
9.01010000000000	0.995503338651466
9.02010000000000	0.995525207546400
9.03010000000000	0.995540828185639
9.04010000000000	0.995567903960319
9.05010000000000	0.995590814231202
9.06010000000000	0.995613724502085
9.07010000000000	0.995640800276766
9.08010000000000	0.995664751923598
9.09010000000000	0.995697034578025
9.10010000000000	0.995729317232451
9.11010000000000	0.995760558510928
9.12010000000000	0.995797006669151
9.13010000000000	0.995823041067882
9.14010000000000	0.995849075466613
9.15010000000000	0.995880316745090
9.16010000000000	0.995892813256481
9.17010000000000	0.995912599399517
9.18010000000000	0.995938633798248
9.19010000000000	0.995970916452674
9.20010000000000	0.995997992227354
9.21010000000000	0.996016736994440
9.22010000000000	0.996037564513425
9.23010000000000	0.996064640288105
9.24010000000000	0.996087550558988
9.25010000000000	0.996113584957719
9.26010000000000	0.996143784860247
9.27010000000000	0.996166695131130
9.28010000000000	0.996186481274166
9.29010000000000	0.996208350169100
9.30010000000000	0.996228136312135
9.31010000000000	0.996255212086816
9.32010000000000	0.996272915477953
9.33010000000000	0.996292701620988
9.34010000000000	0.996321860147567
9.35010000000000	0.996341646290602
9.36010000000000	0.996364556561486
9.37010000000000	0.996391632336166
9.38010000000000	0.996413501231100
9.39010000000000	0.996436411501983
9.40010000000000	0.996447866637425
9.41010000000000	0.996468694156410
9.42010000000000	0.996487438923496
9.43010000000000	0.996506183690583
9.44010000000000	0.996522845705770
9.45010000000000	0.996539507720958
9.46010000000000	0.996563459367791
9.47010000000000	0.996582204134877
9.48010000000000	0.996598866150065
9.49010000000000	0.996618652293101
9.50010000000000	0.996645728067781
9.51010000000000	0.996666555586766
9.52010000000000	0.996688424481700
9.53010000000000	0.996714458880431
9.54010000000000	0.996730079519670
9.55010000000000	0.996744658782960
9.56010000000000	0.996762362174097
9.57010000000000	0.996788396572828
9.58010000000000	0.996807141339914
9.59010000000000	0.996827968858899
9.60010000000000	0.996844630874087
9.61010000000000	0.996872748024717
9.62010000000000	0.996885244536108
9.63010000000000	0.996903989303194
9.64010000000000	0.996928982325976
9.65010000000000	0.996956058100656
9.66010000000000	0.996970637363945
9.67010000000000	0.996986258003184
9.68010000000000	0.997006044146220
9.69010000000000	0.997026871665205
9.70010000000000	0.997042492304443
9.71010000000000	0.997061237071530
9.72010000000000	0.997072692206972
9.73010000000000	0.997093519725957
9.74010000000000	0.997111223117094
9.75010000000000	0.997122678252535
9.76010000000000	0.997138298891774
9.77010000000000	0.997157043658860
9.78010000000000	0.997172664298099
9.79010000000000	0.997182036681642
9.80010000000000	0.997200781448728
9.81010000000000	0.997222650343662
9.82010000000000	0.997234105479104
9.83010000000000	0.997241395110749
9.84010000000000	0.997261181253785
9.85010000000000	0.997279926020871
9.86010000000000	0.997292422532262
9.87010000000000	0.997303877667703
9.88010000000000	0.997324705186688
9.89010000000000	0.997339284449978
9.90010000000000	0.997352822337318
9.91010000000000	0.997364277472760
9.92010000000000	0.997384063615795
9.93010000000000	0.997397601503135
9.94010000000000	0.997411139390475
9.95010000000000	0.997422594525917
9.96010000000000	0.997436132413257
9.97010000000000	0.997446546172750
9.98010000000000	0.997460084060090
9.99010000000000	0.997468415067684
10.0001000000000	0.997480911579074
10.0101000000000	0.997495490842364
10.0201000000000	0.997505904601856
10.0301000000000	0.997519442489196
10.0401000000000	0.997532980376537
10.0501000000000	0.997543394136029
10.0601000000000	0.997560056151217
10.0701000000000	0.997575676790456
10.0801000000000	0.997590256053745
10.0901000000000	0.997599628437288
10.1001000000000	0.997613166324628
10.1101000000000	0.997635035219562
10.1201000000000	0.997646490355004
10.1301000000000	0.997660028242345
10.1401000000000	0.997674607505634
10.1501000000000	0.997691269520822
10.1601000000000	0.997708972911959
10.1701000000000	0.997720428047400
10.1801000000000	0.997733965934741
10.1901000000000	0.997745421070182
10.2001000000000	0.997763124461319
10.2101000000000	0.997772496844863
10.2201000000000	0.997780827852457
10.2301000000000	0.997793324363848
10.2401000000000	0.997813110506883
10.2501000000000	0.997825607018274
10.2601000000000	0.997841227657513
10.2701000000000	0.997850600041056
10.2801000000000	0.997857889672701
10.2901000000000	0.997873510311939
10.3001000000000	0.997882882695482
10.3101000000000	0.997902668838518
10.3201000000000	0.997920372229655
10.3301000000000	0.997935992868894
10.3401000000000	0.997949530756234
10.3501000000000	0.997964110019524
10.3601000000000	0.997975565154965
10.3701000000000	0.997991185794204
10.3801000000000	0.998009930561290
10.3901000000000	0.998018261568884
10.4001000000000	0.998028675328377
10.4101000000000	0.998047420095463
10.4201000000000	0.998054709727108
10.4301000000000	0.998071371742296
10.4401000000000	0.998080744125839
10.4501000000000	0.998086992381534
10.4601000000000	0.998096364765078
10.4701000000000	0.998109902652418
10.4801000000000	0.998117192284063
10.4901000000000	0.998129688795454
    };
\addlegendentry{$\tau=1.5$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	9.32400814454448e-05
1.51010000000000	0.00936803379520457
1.52010000000000	0.0185460885364445
1.53010000000000	0.0276284629440182
1.54010000000000	0.0366162037514485
1.55010000000000	0.0455103459227858
1.56010000000000	0.0543119127869034
1.57010000000000	0.0630219161702487
1.58010000000000	0.0716413565280684
1.59010000000000	0.0801712230741245
1.60010000000000	0.0886124939089196
1.61010000000000	0.0969661361464479
1.62010000000000	0.105233106039489
1.63010000000000	0.113414349103462
1.64010000000000	0.121510800238856
1.65010000000000	0.129523383852250
1.66010000000000	0.137453013975952
1.67010000000000	0.145300594386247
1.68010000000000	0.153067018720303
1.69010000000000	0.160753170591723
1.70010000000000	0.168359923704769
1.71010000000000	0.175888141967283
1.72010000000000	0.183338679602298
1.73010000000000	0.190712381258376
1.74010000000000	0.198010082118677
1.75010000000000	0.205232608008766
1.76010000000000	0.212380775503199
1.77010000000000	0.219455392030865
1.78010000000000	0.226457255979134
1.79010000000000	0.233387156796798
1.80010000000000	0.240245875095838
1.81010000000000	0.247034182752014
1.82010000000000	0.253752843004307
1.83010000000000	0.260402610553215
1.84010000000000	0.266984231657922
1.85010000000000	0.273498444232351
1.86010000000000	0.279945977940111
1.87010000000000	0.286327554288361
1.88010000000000	0.292643886720591
1.89010000000000	0.298895680708335
1.90010000000000	0.305083633841843
1.91010000000000	0.311208435919699
1.92010000000000	0.317270769037416
1.93010000000000	0.323271307675018
1.94010000000000	0.329210718783610
1.95010000000000	0.335089661870958
1.96010000000000	0.340908789086086
1.97010000000000	0.346668745302906
1.98010000000000	0.352370168202880
1.99010000000000	0.358013688356746
2.00010000000000	0.363599929305291
2.01010000000000	0.369129507639211
2.02010000000000	0.374603033078051
2.03010000000000	0.380021108548231
2.04010000000000	0.385384330260192
2.05010000000000	0.390693287784644
2.06010000000000	0.395948564127949
2.07010000000000	0.401150735806630
2.08010000000000	0.406300372921037
2.09010000000000	0.411398039228156
2.10010000000000	0.416444292213597
2.11010000000000	0.421439683162742
2.12010000000000	0.426384757231089
2.13010000000000	0.431280053513782
2.14010000000000	0.436126105114351
2.15010000000000	0.440923439212656
2.16010000000000	0.445672577132059
2.17010000000000	0.450374034405822
2.18010000000000	0.455028320842747
2.19010000000000	0.459635940592064
2.20010000000000	0.464197392207567
2.21010000000000	0.468713168711032
2.22010000000000	0.473183757654891
2.23010000000000	0.477609641184196
2.24010000000000	0.481991296097879
2.25010000000000	0.486329193909297
2.26010000000000	0.490623800906093
2.27010000000000	0.494875578209370
2.28010000000000	0.499084981832182
2.29010000000000	0.503252462737366
2.30010000000000	0.507378466894699
2.31010000000000	0.511463435337411
2.32010000000000	0.515507804218044
2.33010000000000	0.519512004863674
2.34010000000000	0.523476463830502
2.35010000000000	0.527401602957821
2.36010000000000	0.531287839421357
2.37010000000000	0.535135585786015
2.38010000000000	0.538945250058003
2.39010000000000	0.542717235736374
2.40010000000000	0.546451941863974
2.41010000000000	0.550149763077801
2.42010000000000	0.553811089658795
2.43010000000000	0.557436307581059
2.44010000000000	0.561025798560512
2.45010000000000	0.564579940102984
2.46010000000000	0.568099105551772
2.47010000000000	0.571583664134635
2.48010000000000	0.575033981010271
2.49010000000000	0.578450417314246
2.50010000000000	0.581833330204409
2.51010000000000	0.585183072905777
2.52010000000000	0.588499994754920
2.53010000000000	0.591784441243827
2.54010000000000	0.595036754063277
2.55010000000000	0.598257271145714
2.56010000000000	0.601446326707626
2.57010000000000	0.604604251291450
2.58010000000000	0.607731371806989
2.59010000000000	0.610828011572357
2.60010000000000	0.613894490354464
2.61010000000000	0.616931124409027
2.62010000000000	0.619938226520135
2.63010000000000	0.622916106039353
2.64010000000000	0.625865068924383
2.65010000000000	0.628785417777286
2.66010000000000	0.631677451882264
2.67010000000000	0.634541467243012
2.68010000000000	0.637377756619641
2.69010000000000	0.640186609565187
2.70010000000000	0.642968312461691
2.71010000000000	0.645723148555878
2.72010000000000	0.648451397994427
2.73010000000000	0.651153337858831
2.74010000000000	0.653829242199869
2.75010000000000	0.656479382071676
2.76010000000000	0.659104025565430
2.77010000000000	0.661703437842657
2.78010000000000	0.664277881168146
2.79010000000000	0.666827614942498
2.80010000000000	0.669352895734299
2.81010000000000	0.671853977311929
2.82010000000000	0.674331110675005
2.83010000000000	0.676784544085469
2.84010000000000	0.679214523098316
2.85010000000000	0.681621290591982
2.86010000000000	0.684005086798373
2.87010000000000	0.686366149332559
2.88010000000000	0.688704713222132
2.89010000000000	0.691021010936219
2.90010000000000	0.693315272414178
2.91010000000000	0.695587725093955
2.92010000000000	0.697838593940127
2.93010000000000	0.700068101471618
2.94010000000000	0.702276467789105
2.95010000000000	0.704463910602111
2.96010000000000	0.706630645255784
2.97010000000000	0.708776884757378
2.98010000000000	0.710902839802431
2.99010000000000	0.713008718800642
3.00010000000000	0.715098457504712
3.01010000000000	0.717535792371157
3.02010000000000	0.719949793400308
3.03010000000000	0.722340702457009
3.04010000000000	0.724708758769090
3.05010000000000	0.727054198956969
3.06010000000000	0.729377257062905
3.07010000000000	0.731678164579925
3.08010000000000	0.733957150480418
3.09010000000000	0.736214441244404
3.10010000000000	0.738450260887480
3.11010000000000	0.740664830988451
3.12010000000000	0.742858370716641
3.13010000000000	0.745031096858897
3.14010000000000	0.747183223846282
3.15010000000000	0.749314963780469
3.16010000000000	0.751426526459828
3.17010000000000	0.753518119405224
3.18010000000000	0.755589947885510
3.19010000000000	0.757642214942740
3.20010000000000	0.759675121417094
3.21010000000000	0.761688865971510
3.22010000000000	0.763683645116049
3.23010000000000	0.765659653231968
3.24010000000000	0.767617082595538
3.25010000000000	0.769556123401568
3.26010000000000	0.771476963786681
3.27010000000000	0.773379789852317
3.28010000000000	0.775264785687472
3.29010000000000	0.777132133391183
3.30010000000000	0.778982013094756
3.31010000000000	0.780814602983740
3.32010000000000	0.782630079319652
3.33010000000000	0.784428616461455
3.34010000000000	0.786210386886796
3.35010000000000	0.787975561212991
3.36010000000000	0.789724308217786
3.37010000000000	0.791456794859869
3.38010000000000	0.793173186299160
3.39010000000000	0.794873645916865
3.40010000000000	0.796558335335298
3.41010000000000	0.798227414437491
3.42010000000000	0.799881041386565
3.43010000000000	0.801519372644892
3.44010000000000	0.803142562993039
3.45010000000000	0.804750765548489
3.46010000000000	0.806344131784159
3.47010000000000	0.807922811546703
3.48010000000000	0.809486953074605
3.49010000000000	0.811036703016073
3.50010000000000	0.812572206446725
3.51010000000000	0.814093606887077
3.52010000000000	0.815601046319828
3.53010000000000	0.817094665206960
3.54010000000000	0.818574602506626
3.55010000000000	0.820040995689865
3.56010000000000	0.821493980757120
3.57010000000000	0.822933692254561
3.58010000000000	0.824360263290237
3.59010000000000	0.825773825550036
3.60010000000000	0.827174509313465
3.61010000000000	0.828562443469256
3.62010000000000	0.829937755530788
3.63010000000000	0.831300571651339
3.64010000000000	0.832651016639165
3.65010000000000	0.833989213972407
3.66010000000000	0.835315285813831
3.67010000000000	0.836629353025398
3.68010000000000	0.837931535182669
3.69010000000000	0.839221950589056
3.70010000000000	0.840500716289896
3.71010000000000	0.841767948086380
3.72010000000000	0.843023760549314
3.73010000000000	0.844268267032733
3.74010000000000	0.845501579687358
3.75010000000000	0.846723809473894
3.76010000000000	0.847935066176185
3.77010000000000	0.849135458414224
3.78010000000000	0.850325093657006
3.79010000000000	0.851504078235238
3.80010000000000	0.852672517353914
3.81010000000000	0.853830515104737
3.82010000000000	0.854978174478406
3.83010000000000	0.856115597376762
3.84010000000000	0.857242884624803
3.85010000000000	0.858360135982551
3.86010000000000	0.859467450156799
3.87010000000000	0.860564924812716
3.88010000000000	0.861652656585323
3.89010000000000	0.862730741090842
3.90010000000000	0.863799272937915
3.91010000000000	0.864858345738693
3.92010000000000	0.865908052119808
3.93010000000000	0.866948483733214
3.94010000000000	0.867979731266913
3.95010000000000	0.869001884455546
3.96010000000000	0.870015032090884
3.97010000000000	0.871019262032185
3.98010000000000	0.872014661216439
3.99010000000000	0.873001315668506
4.00010000000000	0.873979310511121
4.01010000000000	0.874948729974807
4.02010000000000	0.875909657407665
4.03010000000000	0.876862175285048
4.04010000000000	0.877806365219147
4.05010000000000	0.878742307968441
4.06010000000000	0.879670083447069
4.07010000000000	0.880589770734073
4.08010000000000	0.881501448082548
4.09010000000000	0.882405192928697
4.10010000000000	0.883301081900760
4.11010000000000	0.884189190827871
4.12010000000000	0.885069594748794
4.13010000000000	0.885942367920570
4.14010000000000	0.886807583827067
4.15010000000000	0.887665315187433
4.16010000000000	0.888515633964452
4.17010000000000	0.889358611372806
4.18010000000000	0.890194317887246
4.19010000000000	0.891022823250675
4.20010000000000	0.891844196482129
4.21010000000000	0.892658505884682
4.22010000000000	0.893465819053251
4.23010000000000	0.894266202882320
4.24010000000000	0.895059723573575
4.25010000000000	0.895846446643454
4.26010000000000	0.896626436930610
4.27010000000000	0.897399758603296
4.28010000000000	0.898166475166660
4.29010000000000	0.898926649469961
4.30010000000000	0.899680343713708
4.31010000000000	0.900427619456715
4.32010000000000	0.901168537623073
4.33010000000000	0.901903158509054
4.34010000000000	0.902631541789931
4.35010000000000	0.903353746526720
4.36010000000000	0.904069831172849
4.37010000000000	0.904779853580757
4.38010000000000	0.905483871008412
4.39010000000000	0.906181940125759
4.40010000000000	0.906874117021092
4.41010000000000	0.907560457207362
4.42010000000000	0.908241015628414
4.43010000000000	0.908915846665142
4.44010000000000	0.909585004141593
4.45010000000000	0.910248541330986
4.46010000000000	0.910906510961678
4.47010000000000	0.911558965223055
4.48010000000000	0.912205955771354
4.49010000000000	0.912847533735433
4.50010000000000	0.913483898906595
4.51010000000000	0.914129642677642
4.52010000000000	0.914769969361047
4.53010000000000	0.915404929726302
4.54010000000000	0.916034574024328
4.55010000000000	0.916658951993075
4.56010000000000	0.917278112863072
4.57010000000000	0.917892105362894
4.58010000000000	0.918500977724592
4.59010000000000	0.919104777689044
4.60010000000000	0.919703552511256
4.61010000000000	0.920297348965604
4.62010000000000	0.920886213351005
4.63010000000000	0.921470191496049
4.64010000000000	0.922049328764063
4.65010000000000	0.922623670058115
4.66010000000000	0.923193259825976
4.67010000000000	0.923758142065010
4.68010000000000	0.924318360327021
4.69010000000000	0.924873957723045
4.70010000000000	0.925424976928084
4.71010000000000	0.925971460185786
4.72010000000000	0.926513449313086
4.73010000000000	0.927050985704776
4.74010000000000	0.927584110338041
4.75010000000000	0.928112863776934
4.76010000000000	0.928637286176805
4.77010000000000	0.929157417288681
4.78010000000000	0.929673296463600
4.79010000000000	0.930184962656889
4.80010000000000	0.930692454432403
4.81010000000000	0.931195809966710
4.82010000000000	0.931695067053232
4.83010000000000	0.932190263106348
4.84010000000000	0.932681435165436
4.85010000000000	0.933168619898882
4.86010000000000	0.933651853608040
4.87010000000000	0.934131172231148
4.88010000000000	0.934606611347203
4.89010000000000	0.935078206179791
4.90010000000000	0.935545991600875
4.91010000000000	0.936010002134542
4.92010000000000	0.936470271960707
4.93010000000000	0.936926834918775
4.94010000000000	0.937379724511265
4.95010000000000	0.937828973907395
4.96010000000000	0.938274615946620
4.97010000000000	0.938716683142143
4.98010000000000	0.939155207684374
4.99010000000000	0.939590221444360
5.00010000000000	0.940021755977177
5.01010000000000	0.940449842525271
5.02010000000000	0.940874512021786
5.03010000000000	0.941295795093832
5.04010000000000	0.941713722065734
5.05010000000000	0.942128322962230
5.06010000000000	0.942539627511648
5.07010000000000	0.942947665149039
5.08010000000000	0.943352465019278
5.09010000000000	0.943754055980130
5.10010000000000	0.944152466605285
5.11010000000000	0.944547725187357
5.12010000000000	0.944939859740849
5.13010000000000	0.945328898005088
5.14010000000000	0.945714867447123
5.15010000000000	0.946097795264603
5.16010000000000	0.946477708388603
5.17010000000000	0.946854633486440
5.18010000000000	0.947228596964447
5.19010000000000	0.947599624970716
5.20010000000000	0.947967743397810
5.21010000000000	0.948332977885457
5.22010000000000	0.948695353823198
5.23010000000000	0.949054896353019
5.24010000000000	0.949411630371942
5.25010000000000	0.949765580534601
5.26010000000000	0.950116771255777
5.27010000000000	0.950465226712915
5.28010000000000	0.950810970848609
5.29010000000000	0.951154027373060
5.30010000000000	0.951494419766504
5.31010000000000	0.951832171281623
5.32010000000000	0.952167304945916
5.33010000000000	0.952499843564056
5.34010000000000	0.952829809720214
5.35010000000000	0.953157225780364
5.36010000000000	0.953482113894551
5.37010000000000	0.953804495999151
5.38010000000000	0.954124393819087
5.39010000000000	0.954441828870043
5.40010000000000	0.954756822460632
5.41010000000000	0.955069395694553
5.42010000000000	0.955379569472721
5.43010000000000	0.955687364495379
5.44010000000000	0.955992801264174
5.45010000000000	0.956295900084225
5.46010000000000	0.956596681066157
5.47010000000000	0.956895164128123
5.48010000000000	0.957191368997795
5.49010000000000	0.957485315214337
5.50010000000000	0.957777022130358
5.51010000000000	0.958066508913839
5.52010000000000	0.958353794550051
5.53010000000000	0.958638897843430
5.54010000000000	0.958921837419454
5.55010000000000	0.959202631726491
5.56010000000000	0.959481299037622
5.57010000000000	0.959757857452450
5.58010000000000	0.960032324898887
5.59010000000000	0.960304719134927
5.60010000000000	0.960575057750389
5.61010000000000	0.960843358168653
5.62010000000000	0.961109637648365
5.63010000000000	0.961373913285136
5.64010000000000	0.961636202013216
5.65010000000000	0.961896520607146
5.66010000000000	0.962154885683397
5.67010000000000	0.962411313701998
5.68010000000000	0.962665820968131
5.69010000000000	0.962918423633719
5.70010000000000	0.963169137698997
5.71010000000000	0.963417979014061
5.72010000000000	0.963664963280402
5.73010000000000	0.963910106052431
5.74010000000000	0.964153422738969
5.75010000000000	0.964394928604746
5.76010000000000	0.964634638771860
5.77010000000000	0.964872568221237
5.78010000000000	0.965108731794064
5.79010000000000	0.965343144193218
5.80010000000000	0.965575819984666
5.81010000000000	0.965806773598866
5.82010000000000	0.966036019332130
5.83010000000000	0.966263571348002
5.84010000000000	0.966489443678594
5.85010000000000	0.966713650225927
5.86010000000000	0.966936204763240
5.87010000000000	0.967157120936306
5.88010000000000	0.967376412264714
5.89010000000000	0.967594092143150
5.90010000000000	0.967810173842654
5.91010000000000	0.968024670511878
5.92010000000000	0.968237595178316
5.93010000000000	0.968448960749527
5.94010000000000	0.968658780014345
5.95010000000000	0.968867065644078
5.96010000000000	0.969073830193687
5.97010000000000	0.969279086102965
5.98010000000000	0.969482845697683
5.99010000000000	0.969685121190748
6.00010000000000	0.969885930650697
6.01010000000000	0.970085867720155
6.02010000000000	0.970284350469450
6.03010000000000	0.970481390738983
6.04010000000000	0.970677000261075
6.05010000000000	0.970871190661048
6.06010000000000	0.971063973458297
6.07010000000000	0.971255360067354
6.08010000000000	0.971445361798929
6.09010000000000	0.971633989860953
6.10010000000000	0.971821255359607
6.11010000000000	0.972007169300331
6.12010000000000	0.972191742588836
6.13010000000000	0.972374986032094
6.14010000000000	0.972556910339318
6.15010000000000	0.972737526122945
6.16010000000000	0.972916843899589
6.17010000000000	0.973094874090998
6.18010000000000	0.973271627025002
6.19010000000000	0.973447112936432
6.20010000000000	0.973621341968055
6.21010000000000	0.973794324171478
6.22010000000000	0.973966069508059
6.23010000000000	0.974136587849793
6.24010000000000	0.974305888980201
6.25010000000000	0.974473982595203
6.26010000000000	0.974640878303983
6.27010000000000	0.974806585629845
6.28010000000000	0.974971114011060
6.29010000000000	0.975134472801708
6.30010000000000	0.975296671272502
6.31010000000000	0.975457718611613
6.32010000000000	0.975617623925477
6.33010000000000	0.975776396239603
6.34010000000000	0.975934044499365
6.35010000000000	0.976090577570790
6.36010000000000	0.976246004241336
6.37010000000000	0.976400333220664
6.38010000000000	0.976553573141392
6.39010000000000	0.976705732559860
6.40010000000000	0.976856819956870
6.41010000000000	0.977006843738422
6.42010000000000	0.977155812236449
6.43010000000000	0.977303733709536
6.44010000000000	0.977450616343639
6.45010000000000	0.977596468252790
6.46010000000000	0.977741297479797
6.47010000000000	0.977885111996936
6.48010000000000	0.978027919706642
6.49010000000000	0.978169728442181
6.50010000000000	0.978310545968323
6.51010000000000	0.978450379982009
6.52010000000000	0.978589238113007
6.53010000000000	0.978727127924556
6.54010000000000	0.978864056914025
6.55010000000000	0.979000032513531
6.56010000000000	0.979135062090587
6.57010000000000	0.979269152948712
6.58010000000000	0.979402312328056
6.59010000000000	0.979534547406008
6.60010000000000	0.979665865297800
6.61010000000000	0.979796273057109
6.62010000000000	0.979925777676644
6.63010000000000	0.980054386088734
6.64010000000000	0.980182105165909
6.65010000000000	0.980308941721468
6.66010000000000	0.980434902510057
6.67010000000000	0.980559994228220
6.68010000000000	0.980684223514961
6.69010000000000	0.980807596952296
6.70010000000000	0.980930121065789
6.71010000000000	0.981051802325101
6.72010000000000	0.981172647144518
6.73010000000000	0.981292661883478
6.74010000000000	0.981411852847094
6.75010000000000	0.981530226286676
6.76010000000000	0.981647788400234
6.77010000000000	0.981764545332992
6.78010000000000	0.981880503177883
6.79010000000000	0.981995667976052
6.80010000000000	0.982110045717339
6.81010000000000	0.982223642340772
6.82010000000000	0.982336463735040
6.83010000000000	0.982448515738978
6.84010000000000	0.982559804142029
6.85010000000000	0.982670334684718
6.86010000000000	0.982780113059107
6.87010000000000	0.982889144909256
6.88010000000000	0.982997435831670
6.89010000000000	0.983104991375753
6.90010000000000	0.983211817044247
6.91010000000000	0.983317918293670
6.92010000000000	0.983423300534748
6.93010000000000	0.983527969132850
6.94010000000000	0.983631929408407
6.95010000000000	0.983735186637335
6.96010000000000	0.983837746051451
6.97010000000000	0.983939612838885
6.98010000000000	0.984040792144490
6.99010000000000	0.984141289070240
7.00010000000000	0.984241108675637
7.01010000000000	0.984340255978099
7.02010000000000	0.984438735953359
7.03010000000000	0.984536553535844
7.04010000000000	0.984633713619067
7.05010000000000	0.984730221056002
7.06010000000000	0.984826080659457
7.07010000000000	0.984921297202455
7.08010000000000	0.985015875418594
7.09010000000000	0.985109820002412
7.10010000000000	0.985203135609757
7.11010000000000	0.985295826858130
7.12010000000000	0.985387898327051
7.13010000000000	0.985479354558401
7.14010000000000	0.985570200056772
7.15010000000000	0.985660439289810
7.16010000000000	0.985750076688552
7.17010000000000	0.985839116647768
7.18010000000000	0.985927563526284
7.19010000000000	0.986015421647322
7.20010000000000	0.986102695298817
7.21010000000000	0.986189388733747
7.22010000000000	0.986275506170446
7.23010000000000	0.986361051792927
7.24010000000000	0.986446029751191
7.25010000000000	0.986530444161537
7.26010000000000	0.986614299106869
7.27010000000000	0.986697598637001
7.28010000000000	0.986780346768961
7.29010000000000	0.986862547487281
7.30010000000000	0.986944204744294
7.31010000000000	0.987025322460435
7.32010000000000	0.987105904524518
7.33010000000000	0.987185954794029
7.34010000000000	0.987265477095405
7.35010000000000	0.987344475224320
7.36010000000000	0.987422952945955
7.37010000000000	0.987500913995281
7.38010000000000	0.987578362077326
7.39010000000000	0.987655300867444
7.40010000000000	0.987731734011588
7.41010000000000	0.987807665126565
7.42010000000000	0.987883097800305
7.43010000000000	0.987958035592117
7.44010000000000	0.988032482032945
7.45010000000000	0.988106440625624
7.46010000000000	0.988179914845124
7.47010000000000	0.988252908138813
7.48010000000000	0.988325423926690
7.49010000000000	0.988397465601632
7.50010000000000	0.988469036768337
7.51010000000000	0.988540164032249
7.52010000000000	0.988610826953899
7.53010000000000	0.988681028822789
7.54010000000000	0.988750772902454
7.55010000000000	0.988820062430693
7.56010000000000	0.988888900619798
7.57010000000000	0.988957290656779
7.58010000000000	0.989025235703587
7.59010000000000	0.989092738897335
7.60010000000000	0.989159803350519
7.61010000000000	0.989226432151235
7.62010000000000	0.989292628363391
7.63010000000000	0.989358395026925
7.64010000000000	0.989423735158009
7.65010000000000	0.989488651749263
7.66010000000000	0.989553147769962
7.67010000000000	0.989617226166237
7.68010000000000	0.989680889861280
7.69010000000000	0.989744141755546
7.70010000000000	0.989806984726948
7.71010000000000	0.989869421631055
7.72010000000000	0.989931455301291
7.73010000000000	0.989993088549125
7.74010000000000	0.990054324164258
7.75010000000000	0.990115164914822
7.76010000000000	0.990175613547557
7.77010000000000	0.990235672788008
7.78010000000000	0.990295345340697
7.79010000000000	0.990354633889312
7.80010000000000	0.990413541096889
7.81010000000000	0.990472069605986
7.82010000000000	0.990530222038862
7.83010000000000	0.990588000997652
7.84010000000000	0.990645409064540
7.85010000000000	0.990702448801934
7.86010000000000	0.990759122752633
7.87010000000000	0.990815433439993
7.88010000000000	0.990871383368103
7.89010000000000	0.990926975021941
7.90010000000000	0.990982210867541
7.91010000000000	0.991037093352160
7.92010000000000	0.991091624904430
7.93010000000000	0.991145807934526
7.94010000000000	0.991199644834317
7.95010000000000	0.991253137977525
7.96010000000000	0.991306289719881
7.97010000000000	0.991359102399273
7.98010000000000	0.991411578335905
7.99010000000000	0.991463719832442
8.00010000000000	0.991515529174160
8.01010000000000	0.991567008629095
8.02010000000000	0.991618160448188
8.03010000000000	0.991668986865431
8.04010000000000	0.991719490098006
8.05010000000000	0.991769672346433
8.06010000000000	0.991819535794705
8.07010000000000	0.991869082610434
8.08010000000000	0.991918314944983
8.09010000000000	0.991967234933603
8.10010000000000	0.992015844695575
8.11010000000000	0.992064146334334
8.12010000000000	0.992112141937611
8.13010000000000	0.992159833577561
8.14010000000000	0.992207223310893
8.15010000000000	0.992254313178998
8.16010000000000	0.992301105208080
8.17010000000000	0.992347601409282
8.18010000000000	0.992393803778808
8.19010000000000	0.992439714298056
8.20010000000000	0.992485334933732
8.21010000000000	0.992530667637975
8.22010000000000	0.992575714348482
8.23010000000000	0.992620476988623
8.24010000000000	0.992664957467562
8.25010000000000	0.992709157680373
8.26010000000000	0.992753079508161
8.27010000000000	0.992796724818171
8.28010000000000	0.992840095463907
8.29010000000000	0.992883193285243
8.30010000000000	0.992926020108539
8.31010000000000	0.992968577746748
8.32010000000000	0.993010867999528
8.33010000000000	0.993052892653351
8.34010000000000	0.993094653481612
8.35010000000000	0.993136152244735
8.36010000000000	0.993177390690280
8.37010000000000	0.993218370553050
8.38010000000000	0.993259093555190
8.39010000000000	0.993299561406297
8.40010000000000	0.993339775803519
8.41010000000000	0.993379738431655
8.42010000000000	0.993419450963256
8.43010000000000	0.993458915058731
8.44010000000000	0.993498132366436
8.45010000000000	0.993537104522779
8.46010000000000	0.993575833152315
8.47010000000000	0.993614319867839
8.48010000000000	0.993652566270484
8.49010000000000	0.993690573949817
8.50010000000000	0.993728344483927
8.51010000000000	0.993765879439523
8.52010000000000	0.993803180372027
8.53010000000000	0.993840248825657
8.54010000000000	0.993877086333520
8.55010000000000	0.993913694417712
8.56010000000000	0.993950074589388
8.57010000000000	0.993986228348865
8.58010000000000	0.994022157185702
8.59010000000000	0.994057862578787
8.60010000000000	0.994093345996421
8.61010000000000	0.994128608896409
8.62010000000000	0.994163652726134
8.63010000000000	0.994198478922647
8.64010000000000	0.994233088912751
8.65010000000000	0.994267484113076
8.66010000000000	0.994301665930161
8.67010000000000	0.994335635760540
8.68010000000000	0.994369394990814
8.69010000000000	0.994402944997736
8.70010000000000	0.994436287148287
8.71010000000000	0.994469422799751
8.72010000000000	0.994502353299793
8.73010000000000	0.994535079986535
8.74010000000000	0.994567604188634
8.75010000000000	0.994599927225352
8.76010000000000	0.994632050406632
8.77010000000000	0.994663975033173
8.78010000000000	0.994695702396500
8.79010000000000	0.994727233779036
8.80010000000000	0.994758570454179
8.81010000000000	0.994789713686363
8.82010000000000	0.994820664731135
8.83010000000000	0.994851424835224
8.84010000000000	0.994881995236608
8.85010000000000	0.994912377164583
8.86010000000000	0.994942571839830
8.87010000000000	0.994972580474485
8.88010000000000	0.995002404272200
8.89010000000000	0.995032044428214
8.90010000000000	0.995061502129420
8.91010000000000	0.995090778554422
8.92010000000000	0.995119874873604
8.93010000000000	0.995148792249195
8.94010000000000	0.995177531835330
8.95010000000000	0.995206094778112
8.96010000000000	0.995234482215676
8.97010000000000	0.995262695278250
8.98010000000000	0.995290735088212
8.99010000000000	0.995318602760160
9.00010000000000	0.995346299410506
9.01010000000000	0.995373827069100
9.02010000000000	0.995401185877432
9.03010000000000	0.995428376919658
9.04010000000000	0.995455401272434
9.05010000000000	0.995482260004985
9.06010000000000	0.995508954179155
9.07010000000000	0.995535484849467
9.08010000000000	0.995561853063175
9.09010000000000	0.995588059860323
9.10010000000000	0.995614106273799
9.11010000000000	0.995639993329390
9.12010000000000	0.995665722045835
9.13010000000000	0.995691293434879
9.14010000000000	0.995716708501325
9.15010000000000	0.995741968243088
9.16010000000000	0.995767073651248
9.17010000000000	0.995792025710097
9.18010000000000	0.995816825397199
9.19010000000000	0.995841473683432
9.20010000000000	0.995865971533043
9.21010000000000	0.995890319903697
9.22010000000000	0.995914519746529
9.23010000000000	0.995938572006186
9.24010000000000	0.995962477620887
9.25010000000000	0.995986237522458
9.26010000000000	0.996009852636395
9.27010000000000	0.996033323881895
9.28010000000000	0.996056652171919
9.29010000000000	0.996079838413225
9.30010000000000	0.996102883506425
9.31010000000000	0.996125788346026
9.32010000000000	0.996148553820475
9.33010000000000	0.996171180812204
9.34010000000000	0.996193670197681
9.35010000000000	0.996216022847446
9.36010000000000	0.996238239626157
9.37010000000000	0.996260321392639
9.38010000000000	0.996282268999923
9.39010000000000	0.996304083295288
9.40010000000000	0.996325765120306
9.41010000000000	0.996347315310884
9.42010000000000	0.996368734697307
9.43010000000000	0.996390024104272
9.44010000000000	0.996411184350942
9.45010000000000	0.996432216250976
9.46010000000000	0.996453120612576
9.47010000000000	0.996473898238523
9.48010000000000	0.996494549926220
9.49010000000000	0.996515076467727
9.50010000000000	0.996535478649809
9.51010000000000	0.996555757253965
9.52010000000000	0.996575913056470
9.53010000000000	0.996595946828420
9.54010000000000	0.996615859335756
9.55010000000000	0.996635651339317
9.56010000000000	0.996655323594864
9.57010000000000	0.996674876853130
9.58010000000000	0.996694311859842
9.59010000000000	0.996713629355768
9.60010000000000	0.996732830076754
9.61010000000000	0.996751914753752
9.62010000000000	0.996770884112861
9.63010000000000	0.996789738875359
9.64010000000000	0.996808479757742
9.65010000000000	0.996827107471755
9.66010000000000	0.996845622724429
9.67010000000000	0.996864026218113
9.68010000000000	0.996882318650511
9.69010000000000	0.996900500714710
9.70010000000000	0.996918573099219
9.71010000000000	0.996936536487998
9.72010000000000	0.996954391560495
9.73010000000000	0.996972138991673
9.74010000000000	0.996989779452047
9.75010000000000	0.997007313607714
9.76010000000000	0.997024742120384
9.77010000000000	0.997042065647414
9.78010000000000	0.997059284841834
9.79010000000000	0.997076400352385
9.80010000000000	0.997093412823546
9.81010000000000	0.997110322895562
9.82010000000000	0.997127131204477
9.83010000000000	0.997143838382169
9.84010000000000	0.997160445056368
9.85010000000000	0.997176951850696
9.86010000000000	0.997193359384693
9.87010000000000	0.997209668273840
9.88010000000000	0.997225879129600
9.89010000000000	0.997241992559437
9.90010000000000	0.997258009166845
9.91010000000000	0.997273929551382
9.92010000000000	0.997289754308693
9.93010000000000	0.997305484030536
9.94010000000000	0.997321119304816
9.95010000000000	0.997336660715607
9.96010000000000	0.997352108843182
9.97010000000000	0.997367464264036
9.98010000000000	0.997382727550919
9.99010000000000	0.997397899272853
10.0001000000000	0.997412979995169
10.0101000000000	0.997427970279524
10.0201000000000	0.997442870683933
10.0301000000000	0.997457681762791
10.0401000000000	0.997472404066899
10.0501000000000	0.997487038143490
10.0601000000000	0.997501584536255
10.0701000000000	0.997516043785364
10.0801000000000	0.997530416427495
10.0901000000000	0.997544702995856
10.1001000000000	0.997558904020208
10.1101000000000	0.997573020026894
10.1201000000000	0.997587051538858
10.1301000000000	0.997600999075669
10.1401000000000	0.997614863153547
10.1501000000000	0.997628644285385
10.1601000000000	0.997642342980773
10.1701000000000	0.997655959746020
10.1801000000000	0.997669495084174
10.1901000000000	0.997682949495051
10.2001000000000	0.997696323475252
10.2101000000000	0.997709617518188
10.2201000000000	0.997722832114101
10.2301000000000	0.997735967750086
10.2401000000000	0.997749024910112
10.2501000000000	0.997762004075048
10.2601000000000	0.997774905722677
10.2701000000000	0.997787730327721
10.2801000000000	0.997800478361865
10.2901000000000	0.997813150293773
10.3001000000000	0.997825746589112
10.3101000000000	0.997838267710571
10.3201000000000	0.997850714117882
10.3301000000000	0.997863086267839
10.3401000000000	0.997875384614324
10.3501000000000	0.997887609608317
10.3601000000000	0.997899761697923
10.3701000000000	0.997911841328390
10.3801000000000	0.997923848942129
10.3901000000000	0.997935784978731
10.4001000000000	0.997947649874992
10.4101000000000	0.997959444064922
10.4201000000000	0.997971167979775
10.4301000000000	0.997982822048062
10.4401000000000	0.997994406695569
10.4501000000000	0.998005922345380
10.4601000000000	0.998017369417888
10.4701000000000	0.998028748330822
10.4801000000000	0.998040059499260
10.4901000000000	0.998051303335644
  };
\addlegendentry{$\tau=1.5$, an. res.}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0.000133356115002980
2.01010000000000	0.0125594372371947
2.02010000000000	0.0249198821465334
2.03010000000000	0.0372636575414967
2.04010000000000	0.0495084576948562
2.05010000000000	0.0616042740634859
2.06010000000000	0.0735396463562525
2.07010000000000	0.0851426702061601
2.08010000000000	0.0965685804658294
2.09010000000000	0.107950733250263
2.10010000000000	0.119063048270746
2.11010000000000	0.130051383778062
2.12010000000000	0.140806346084123
2.13010000000000	0.151459207614634
2.14010000000000	0.161913076817289
2.15010000000000	0.172165870002792
2.16010000000000	0.182288432607237
2.17010000000000	0.192252634825116
2.18010000000000	0.202148075296196
2.19010000000000	0.212046641301222
2.20010000000000	0.221569101388154
2.21010000000000	0.231095728853679
2.22010000000000	0.240442117195020
2.23010000000000	0.249694739518001
2.24010000000000	0.258907771744339
2.25010000000000	0.267816585333327
2.26010000000000	0.276807704649544
2.27010000000000	0.285446680474581
2.28010000000000	0.293960634941802
2.29010000000000	0.302446459603515
2.30010000000000	0.311101063098279
2.31010000000000	0.319355598248033
2.32010000000000	0.327683062523180
2.33010000000000	0.335667759908984
2.34010000000000	0.343428460695368
2.35010000000000	0.351336061577185
2.36010000000000	0.359099887897515
2.37010000000000	0.366720981501005
2.38010000000000	0.374253518309376
2.39010000000000	0.381462041432076
2.40010000000000	0.388748702903410
2.41010000000000	0.395729062048097
2.42010000000000	0.402753178668020
2.43010000000000	0.409806466938099
2.44010000000000	0.416720148025284
2.45010000000000	0.423522351735085
2.46010000000000	0.430333932046721
2.47010000000000	0.436972566146713
2.48010000000000	0.443530978208774
2.49010000000000	0.449892481632276
2.50010000000000	0.456022695543819
2.51010000000000	0.462310227997280
2.52010000000000	0.468402935501479
2.53010000000000	0.474505019607514
2.54010000000000	0.480692534974722
2.55010000000000	0.486602919665440
2.56010000000000	0.492579982413660
2.57010000000000	0.498484116036487
2.58010000000000	0.504190299176107
2.59010000000000	0.509858975908381
2.60010000000000	0.515426593709755
2.61010000000000	0.520885859667689
2.62010000000000	0.526189890773004
2.63010000000000	0.531533511974959
2.64010000000000	0.536721898324293
2.65010000000000	0.541765468267493
2.66010000000000	0.546860088598466
2.67010000000000	0.551928662813227
2.68010000000000	0.557002446251231
2.69010000000000	0.561902241632942
2.70010000000000	0.566678057501486
2.71010000000000	0.571487212398781
2.72010000000000	0.576120295550487
2.73010000000000	0.580926324913836
2.74010000000000	0.585515650590306
2.75010000000000	0.589952866948102
2.76010000000000	0.594355702432498
2.77010000000000	0.598802295392129
2.78010000000000	0.603196796119337
2.79010000000000	0.607487112381699
2.80010000000000	0.611668034955972
2.81010000000000	0.615740605686805
2.82010000000000	0.619812134572990
2.83010000000000	0.623787813751516
2.84010000000000	0.627814543317817
2.85010000000000	0.631789180651695
2.86010000000000	0.635678386724399
2.87010000000000	0.639605099204449
2.88010000000000	0.643398455569494
2.89010000000000	0.647118882809147
2.90010000000000	0.650830975291613
2.91010000000000	0.654414920882318
2.92010000000000	0.658084297734196
2.93010000000000	0.661712000800136
2.94010000000000	0.665245937847715
2.95010000000000	0.668638184023102
2.96010000000000	0.671968961364231
2.97010000000000	0.675434136665011
2.98010000000000	0.678654478473403
2.99010000000000	0.681936289116054
3.00010000000000	0.685235811117729
3.01010000000000	0.688548877099834
3.02010000000000	0.691731712500881
3.03010000000000	0.694825991106809
3.04010000000000	0.698030705245474
3.05010000000000	0.701212498801873
3.06010000000000	0.704215095078737
3.07010000000000	0.707194770773335
3.08010000000000	0.710089015206758
3.09010000000000	0.712993678086667
3.10010000000000	0.715829579219778
3.11010000000000	0.718626932100894
3.12010000000000	0.721421159448066
3.13010000000000	0.724193508057619
3.14010000000000	0.726873132493460
3.15010000000000	0.729444405085860
3.16010000000000	0.732134447968186
3.17010000000000	0.734671339687187
3.18010000000000	0.737290537133417
3.19010000000000	0.739831596231012
3.20010000000000	0.742346609212397
3.21010000000000	0.744852245591944
3.22010000000000	0.747248488283403
3.23010000000000	0.749656191265996
3.24010000000000	0.751988881433899
3.25010000000000	0.754272604903325
3.26010000000000	0.756661554682246
3.27010000000000	0.759014039898470
3.28010000000000	0.761246712980121
3.29010000000000	0.763471051304585
3.30010000000000	0.765650590309165
3.31010000000000	0.767883263390815
3.32010000000000	0.770082597443716
3.33010000000000	0.772122529265403
3.34010000000000	0.774238515746426
3.35010000000000	0.776273238344870
3.36010000000000	0.778364220554331
3.37010000000000	0.780407277909962
3.38010000000000	0.782411787013600
3.39010000000000	0.784308986118447
3.40010000000000	0.786269737746850
3.41010000000000	0.788222154618065
3.42010000000000	0.790092265762052
3.43010000000000	0.791856108751896
3.44010000000000	0.793758517079985
3.45010000000000	0.795580703370144
3.46010000000000	0.797381010922684
3.47010000000000	0.799112556728425
3.48010000000000	0.800885776320105
3.49010000000000	0.802670456202919
3.50010000000000	0.804367621135261
3.51010000000000	0.806122087523269
3.52010000000000	0.807805708475182
3.53010000000000	0.809468492534126
3.54010000000000	0.811162531932523
3.55010000000000	0.812808646477090
3.56010000000000	0.814390166653453
3.57010000000000	0.815989398188841
3.58010000000000	0.817600090015362
3.59010000000000	0.819092011551958
3.60010000000000	0.820592267845742
3.61010000000000	0.822098775207416
3.62010000000000	0.823550064802721
3.63010000000000	0.825000312553379
3.64010000000000	0.826508903604350
3.65010000000000	0.827867469025943
3.66010000000000	0.829255206097692
3.67010000000000	0.830661696373114
3.68010000000000	0.832019219950059
3.69010000000000	0.833340278964307
3.70010000000000	0.834735308948596
3.71010000000000	0.836113669418509
3.72010000000000	0.837447230568539
3.73010000000000	0.838774540650679
3.74010000000000	0.840051842189692
3.75010000000000	0.841386445184370
3.76010000000000	0.842583524685452
3.77010000000000	0.843787897099073
3.78010000000000	0.845006855337772
3.79010000000000	0.846224771731823
3.80010000000000	0.847363507932591
3.81010000000000	0.848532457628164
3.82010000000000	0.849657649848502
3.83010000000000	0.850912030805249
3.84010000000000	0.852014302443321
3.85010000000000	0.853138452819011
3.86010000000000	0.854290733000209
3.87010000000000	0.855405506774062
3.88010000000000	0.856477564917328
3.89010000000000	0.857513158497899
3.90010000000000	0.858616471980620
3.91010000000000	0.859682279055995
3.92010000000000	0.860688700986409
3.93010000000000	0.861730545634870
3.94010000000000	0.862770306594034
3.95010000000000	0.863774644835151
3.96010000000000	0.864750853270760
3.97010000000000	0.865729145395665
3.98010000000000	0.866710563054515
3.99010000000000	0.867628428189810
4.00010000000000	0.868591092644988
4.01010000000000	0.870069470201154
4.02010000000000	0.871469709408685
4.03010000000000	0.872870990460865
4.04010000000000	0.874280606270233
4.05010000000000	0.875583953925457
4.06010000000000	0.876899803716464
4.07010000000000	0.878243783312979
4.08010000000000	0.879536712521719
4.09010000000000	0.880895277943311
4.10010000000000	0.882168412103730
4.11010000000000	0.883444671798095
4.12010000000000	0.884633416541989
4.13010000000000	0.885827370509127
4.14010000000000	0.887023408165560
4.15010000000000	0.888243408248908
4.16010000000000	0.889429027458856
4.17010000000000	0.890559428902437
4.18010000000000	0.891687746656720
4.19010000000000	0.892844194216512
4.20010000000000	0.893993348863765
4.21010000000000	0.895096662346485
4.22010000000000	0.896157260198618
4.23010000000000	0.897251197079503
4.24010000000000	0.898338882892496
4.25010000000000	0.899460949578889
4.26010000000000	0.900535091411453
4.27010000000000	0.901534220429327
4.28010000000000	0.902614613329781
4.29010000000000	0.903589779920741
4.30010000000000	0.904601411074397
4.31010000000000	0.905627628053131
4.32010000000000	0.906629882604951
4.33010000000000	0.907638388224661
4.34010000000000	0.908621889572809
4.35010000000000	0.909518917815134
4.36010000000000	0.910436782950429
4.37010000000000	0.911359857308966
4.38010000000000	0.912238132347619
4.39010000000000	0.913121616609514
4.40010000000000	0.914040523589458
4.41010000000000	0.914899003579790
4.42010000000000	0.915740814055746
4.43010000000000	0.916629507540884
4.44010000000000	0.917468192482895
4.45010000000000	0.918299584512367
4.46010000000000	0.919174734017075
4.47010000000000	0.920037381386001
4.48010000000000	0.920848978367152
4.49010000000000	0.921648073212522
4.50010000000000	0.922428414854220
4.51010000000000	0.923180626690409
4.52010000000000	0.923972428623239
4.53010000000000	0.924722556770131
4.54010000000000	0.925482061518859
4.55010000000000	0.926226980442509
4.56010000000000	0.927004196550261
4.57010000000000	0.927817877220709
4.58010000000000	0.928576340124789
4.59010000000000	0.929352514387893
4.60010000000000	0.930087014865059
4.61010000000000	0.930745460682887
4.62010000000000	0.931463291645677
4.63010000000000	0.932182164453116
4.64010000000000	0.932912497551688
4.65010000000000	0.933574068903461
4.66010000000000	0.934209594139023
4.67010000000000	0.934850328597827
4.68010000000000	0.935513983638898
4.69010000000000	0.936162011010241
4.70010000000000	0.936782950420725
4.71010000000000	0.937387220316833
4.72010000000000	0.938019620018449
4.73010000000000	0.938637433894987
4.74010000000000	0.939241703791095
4.75010000000000	0.939868894269469
4.76010000000000	0.940487749990654
4.77010000000000	0.941060764547309
4.78010000000000	0.941630653570018
4.79010000000000	0.942179705699757
4.80010000000000	0.942735008897388
4.81010000000000	0.943291353939667
4.82010000000000	0.943842489758703
4.83010000000000	0.944364453927583
4.84010000000000	0.944904129455486
4.85010000000000	0.945393796440264
4.86010000000000	0.945906384007308
4.87010000000000	0.946450226913805
4.88010000000000	0.946968023704091
4.89010000000000	0.947437895640548
4.90010000000000	0.947957776120131
4.91010000000000	0.948462028929986
4.92010000000000	0.948958988827303
4.93010000000000	0.949411149404736
4.94010000000000	0.949914360369943
4.95010000000000	0.950374855704564
4.96010000000000	0.950852020553560
4.97010000000000	0.951329185402556
4.98010000000000	0.951796973649716
4.99010000000000	0.952257468984337
5.00010000000000	0.952701294804583
5.01010000000000	0.953182627032172
5.02010000000000	0.953616034405934
5.03010000000000	0.954054651002937
5.04010000000000	0.954507853425018
5.05010000000000	0.954937093420186
5.06010000000000	0.955388212152970
5.07010000000000	0.955847665642943
5.08010000000000	0.956268570880922
5.09010000000000	0.956680099517065
5.10010000000000	0.957084335240668
5.11010000000000	0.957501073100054
5.12010000000000	0.957890722998579
5.13010000000000	0.958251201246947
5.14010000000000	0.958638767456176
5.15010000000000	0.959010705995678
5.16010000000000	0.959369100554749
5.17010000000000	0.959728536958469
5.18010000000000	0.960061927245978
5.19010000000000	0.960410945203213
5.20010000000000	0.960794344033848
5.21010000000000	0.961178784709131
5.22010000000000	0.961508007618046
5.23010000000000	0.961827853925124
5.24010000000000	0.962157076834038
5.25010000000000	0.962518596927055
5.26010000000000	0.962856154593157
5.27010000000000	0.963221842064768
5.28010000000000	0.963587529536379
5.29010000000000	0.963881329727246
5.30010000000000	0.964211594480809
5.31010000000000	0.964576240107771
5.32010000000000	0.964890877191607
5.33010000000000	0.965213849032630
5.34010000000000	0.965519109514630
5.35010000000000	0.965820202618036
5.36010000000000	0.966134839701871
5.37010000000000	0.966450518630356
5.38010000000000	0.966792243675052
5.39010000000000	0.967102713380293
5.40010000000000	0.967395471726511
5.41010000000000	0.967673644247651
5.42010000000000	0.967961193370627
5.43010000000000	0.968234156668524
5.44010000000000	0.968507119966421
5.45010000000000	0.968803003846584
5.46010000000000	0.969095762192802
5.47010000000000	0.969395813451560
5.48010000000000	0.969682320729887
5.49010000000000	0.969941740047354
5.50010000000000	0.970206368588064
5.51010000000000	0.970450160235803
5.52010000000000	0.970683533437059
5.53010000000000	0.970930450618744
5.54010000000000	0.971177367800429
5.55010000000000	0.971435745273248
5.56010000000000	0.971670160319152
5.57010000000000	0.971936872549158
5.58010000000000	0.972163994682522
5.59010000000000	0.972411953708856
5.60010000000000	0.972638033997572
5.61010000000000	0.972841193704021
5.62010000000000	0.973058939235549
5.63010000000000	0.973303772727937
5.64010000000000	0.973504848745090
5.65010000000000	0.973739263790993
5.66010000000000	0.973960134856467
5.67010000000000	0.974167461941509
5.68010000000000	0.974376872715849
5.69010000000000	0.974609204072457
5.70010000000000	0.974835284361173
5.71010000000000	0.975082201542859
5.72010000000000	0.975282235715362
5.73010000000000	0.975457265616303
5.74010000000000	0.975667718235293
5.75010000000000	0.975878170854281
5.76010000000000	0.976095916385809
5.77010000000000	0.976285532111829
5.78010000000000	0.976482440750387
5.79010000000000	0.976673098321055
5.80010000000000	0.976858546668481
5.81010000000000	0.977047120549851
5.82010000000000	0.977242987343762
5.83010000000000	0.977414891710758
5.84010000000000	0.977594088990293
5.85010000000000	0.977781621027015
5.86010000000000	0.977966027529791
5.87010000000000	0.978149392187920
5.88010000000000	0.978322338399565
5.89010000000000	0.978511954125584
5.90010000000000	0.978686984026525
5.91010000000000	0.978873474218599
5.92010000000000	0.979040169362352
5.93010000000000	0.979229785088372
5.94010000000000	0.979389187319585
5.95010000000000	0.979550673240096
5.96010000000000	0.979732996053577
5.97010000000000	0.979889272750844
5.98010000000000	0.980019503331901
5.99010000000000	0.980193491388193
6.00010000000000	0.980364353910540
6.01010000000000	0.980553969636560
6.02010000000000	0.980736292450040
6.03010000000000	0.980898820215198
6.04010000000000	0.981057180601763
6.05010000000000	0.981231168658056
6.06010000000000	0.981374943219543
6.07010000000000	0.981552056809781
6.08010000000000	0.981719793798183
6.09010000000000	0.981894823699124
6.10010000000000	0.982055267774986
6.11010000000000	0.982220921074091
6.12010000000000	0.982390741751789
6.13010000000000	0.982551185827651
6.14010000000000	0.982725173883943
6.15010000000000	0.982898120095588
6.16010000000000	0.983050229414263
6.17010000000000	0.983185669218561
6.18010000000000	0.983331527469345
6.19010000000000	0.983487804166614
6.20010000000000	0.983609699990483
6.21010000000000	0.983760767464508
6.22010000000000	0.983908709404589
6.23010000000000	0.984061860567911
6.24010000000000	0.984188965615022
6.25010000000000	0.984312945128188
6.26010000000000	0.984464012602214
6.27010000000000	0.984624456678077
6.28010000000000	0.984751561725188
6.29010000000000	0.984893252597377
6.30010000000000	0.985021399489137
6.31010000000000	0.985158922982733
6.32010000000000	0.985276651428008
6.33010000000000	0.985413133076956
6.34010000000000	0.985531903366879
6.35010000000000	0.985659008413990
6.36010000000000	0.985772569480671
6.37010000000000	0.985890297925947
6.38010000000000	0.986018444817706
6.39010000000000	0.986146591709466
6.40010000000000	0.986290366270953
6.41010000000000	0.986396634425095
6.42010000000000	0.986524781316855
6.43010000000000	0.986645635296075
6.44010000000000	0.986761280052053
6.45010000000000	0.986871715584790
6.46010000000000	0.986995695097955
6.47010000000000	0.987098837718152
6.48010000000000	0.987216566163427
6.49010000000000	0.987344713055187
6.50010000000000	0.987455148587923
6.51010000000000	0.987582253635034
6.52010000000000	0.987699982080309
6.53010000000000	0.987805208389803
6.54010000000000	0.987926062369024
6.55010000000000	0.988030246833869
6.56010000000000	0.988142766055902
6.57010000000000	0.988237573918910
6.58010000000000	0.988318837801489
6.59010000000000	0.988426147800280
6.60010000000000	0.988543876245555
6.61010000000000	0.988647018865751
6.62010000000000	0.988735575660869
6.63010000000000	0.988832467213175
6.64010000000000	0.988922065852941
6.65010000000000	0.989012706337356
6.66010000000000	0.989120016336147
6.67010000000000	0.989209614975914
6.68010000000000	0.989289837013844
6.69010000000000	0.989367975362478
6.70010000000000	0.989457574002245
6.71010000000000	0.989534670506230
6.72010000000000	0.989607599631621
6.73010000000000	0.989690947203497
6.74010000000000	0.989796173512990
6.75010000000000	0.989897232443890
6.76010000000000	0.989996207685493
6.77010000000000	0.990082680791314
6.78010000000000	0.990159777295299
6.79010000000000	0.990245208556472
6.80010000000000	0.990345225642723
6.81010000000000	0.990436907971787
6.82010000000000	0.990521297388311
6.83010000000000	0.990592142824405
6.84010000000000	0.990675490396281
6.85010000000000	0.990760921657454
6.86010000000000	0.990831767093549
6.87010000000000	0.990910947286831
6.88010000000000	0.990998462237301
6.89010000000000	0.991073475051989
6.90010000000000	0.991144320488083
6.91010000000000	0.991206831166990
6.92010000000000	0.991282885826327
6.93010000000000	0.991348522039179
6.94010000000000	0.991426660387813
6.95010000000000	0.991502715047149
6.96010000000000	0.991580853395783
6.97010000000000	0.991644405919338
6.98010000000000	0.991718376889378
6.99010000000000	0.991774636500394
7.00010000000000	0.991846523781136
7.01010000000000	0.991930913197661
7.02010000000000	0.992006967856997
7.03010000000000	0.992076771448444
7.04010000000000	0.992125738146920
7.05010000000000	0.992186165136530
7.06010000000000	0.992257010572624
7.07010000000000	0.992316395717586
7.08010000000000	0.992385157464383
7.09010000000000	0.992458086589775
7.10010000000000	0.992516429890088
7.11010000000000	0.992593526394073
7.12010000000000	0.992642493092549
7.13010000000000	0.992696669014269
7.14010000000000	0.992762305227121
7.15010000000000	0.992819606682785
7.16010000000000	0.992871698915207
7.17010000000000	0.992934209594114
7.18010000000000	0.993000887651615
7.19010000000000	0.993067565709115
7.20010000000000	0.993114448718295
7.21010000000000	0.993179043086499
7.22010000000000	0.993225926095679
7.23010000000000	0.993279060172750
7.24010000000000	0.993341570851656
7.25010000000000	0.993401997841266
7.26010000000000	0.993452006384392
7.27010000000000	0.993497847548923
7.28010000000000	0.993546814247400
7.29010000000000	0.993596822790525
7.30010000000000	0.993642663955057
7.31010000000000	0.993710383857206
7.32010000000000	0.993757266866386
7.33010000000000	0.993799982496972
7.34010000000000	0.993856242107988
7.35010000000000	0.993903125117168
7.36010000000000	0.993952091815645
7.37010000000000	0.994010435115957
7.38010000000000	0.994054192591192
7.39010000000000	0.994107326668263
7.40010000000000	0.994154209677443
7.41010000000000	0.994208385599162
7.42010000000000	0.994254226763693
7.43010000000000	0.994299026083576
7.44010000000000	0.994340699869514
7.45010000000000	0.994385499189397
7.46010000000000	0.994442800645062
7.47010000000000	0.994477181518460
7.48010000000000	0.994523022682992
7.49010000000000	0.994575114915414
7.50010000000000	0.994619914235297
7.51010000000000	0.994659504331938
7.52010000000000	0.994705345496469
7.53010000000000	0.994743893748462
7.54010000000000	0.994792860446939
7.55010000000000	0.994844952679361
7.56010000000000	0.994893919377838
7.57010000000000	0.994939760542370
7.58010000000000	0.994977266949714
7.59010000000000	0.995018940735651
7.60010000000000	0.995047070541159
7.61010000000000	0.995092911705691
7.62010000000000	0.995136669180925
7.63010000000000	0.995171050054324
7.64010000000000	0.995206472772371
7.65010000000000	0.995240853645769
7.66010000000000	0.995280443742410
7.67010000000000	0.995315866460457
7.68010000000000	0.995351289178504
7.69010000000000	0.995391921119794
7.70010000000000	0.995426301993192
7.71010000000000	0.995463808400536
7.72010000000000	0.995505482186474
7.73010000000000	0.995548197817060
7.74010000000000	0.995584662379756
7.75010000000000	0.995618001408506
7.76010000000000	0.995649256747959
7.77010000000000	0.995679470242764
7.78010000000000	0.995713851116163
7.79010000000000	0.995761775969991
7.80010000000000	0.995796156843390
7.81010000000000	0.995836788784679
7.82010000000000	0.995877420725969
7.83010000000000	0.995914927133313
7.84010000000000	0.995946182472766
7.85010000000000	0.995969103055032
7.86010000000000	0.996000358394485
7.87010000000000	0.996036822957180
7.88010000000000	0.996063910918040
7.89010000000000	0.996096208102142
7.90010000000000	0.996126421596947
7.91010000000000	0.996170179072181
7.92010000000000	0.996198308877689
7.93010000000000	0.996231647906439
7.94010000000000	0.996266028779838
7.95010000000000	0.996282698294213
7.96010000000000	0.996308744410424
7.97010000000000	0.996345208973120
7.98010000000000	0.996380631691167
7.99010000000000	0.996406677807378
8.00010000000000	0.996434807612886
8.01010000000000	0.996471272175581
8.02010000000000	0.996495234602496
8.03010000000000	0.996525448097300
8.04010000000000	0.996548368679566
8.05010000000000	0.996572331106480
8.06010000000000	0.996593167999449
8.07010000000000	0.996619214115660
8.08010000000000	0.996647343921168
8.09010000000000	0.996673390037379
8.10010000000000	0.996691101396403
8.11010000000000	0.996726524114450
8.12010000000000	0.996751528386012
8.13010000000000	0.996782783725466
8.14010000000000	0.996810913530974
8.15010000000000	0.996840085181130
8.16010000000000	0.996869256831287
8.17010000000000	0.996890093724255
8.18010000000000	0.996917181685115
8.19010000000000	0.996955729937108
8.20010000000000	0.996976566830076
8.21010000000000	0.997001571101639
8.22010000000000	0.997026575373202
8.23010000000000	0.997041161198280
8.24010000000000	0.997064081780546
8.25010000000000	0.997085960518163
8.26010000000000	0.997105755566483
8.27010000000000	0.997125550614804
8.28010000000000	0.997156805954257
8.29010000000000	0.997175559157929
8.30010000000000	0.997205772652734
8.31010000000000	0.997220358477812
8.32010000000000	0.997247446438672
8.33010000000000	0.997269325176289
8.34010000000000	0.997292245758555
8.35010000000000	0.997320375564063
8.36010000000000	0.997345379835625
8.37010000000000	0.997363091194649
8.38010000000000	0.997382886242969
8.39010000000000	0.997400597601993
8.40010000000000	0.997424560028907
8.41010000000000	0.997439145853985
8.42010000000000	0.997452689834415
8.43010000000000	0.997475610416681
8.44010000000000	0.997503740222189
8.45010000000000	0.997527702649103
8.46010000000000	0.997547497697423
8.47010000000000	0.997568334590392
8.48010000000000	0.997585004104767
8.49010000000000	0.997600631774494
8.50010000000000	0.997620426822814
8.51010000000000	0.997636054492541
8.52010000000000	0.997649598472971
8.53010000000000	0.997668351676643
8.54010000000000	0.997691272258909
8.55010000000000	0.997713150996526
8.56010000000000	0.997732946044846
8.57010000000000	0.997746490025276
8.58010000000000	0.997776703520081
8.59010000000000	0.997792331189807
8.60010000000000	0.997814209927425
8.61010000000000	0.997827753907855
8.62010000000000	0.997840256043636
8.63010000000000	0.997861092936605
8.64010000000000	0.997879846140277
8.65010000000000	0.997899641188597
8.66010000000000	0.997921519926214
8.67010000000000	0.997942356819183
8.68010000000000	0.997957984488910
8.69010000000000	0.997977779537230
8.70010000000000	0.997992365362308
8.71010000000000	0.998005909342738
8.72010000000000	0.998029871769652
8.73010000000000	0.998052792351918
8.74010000000000	0.998069461866293
8.75010000000000	0.998085089536020
8.76010000000000	0.998092382448559
8.77010000000000	0.998114261186176
8.78010000000000	0.998125721477309
8.79010000000000	0.998140307302387
8.80010000000000	0.998155934972114
8.81010000000000	0.998167395263247
8.82010000000000	0.998181981088325
8.83010000000000	0.998195525068755
8.84010000000000	0.998216361961723
8.85010000000000	0.998229905942153
8.86010000000000	0.998248659145825
8.87010000000000	0.998256993903013
8.88010000000000	0.998272621572739
8.89010000000000	0.998287207397817
8.90010000000000	0.998300751378247
8.91010000000000	0.998314295358677
8.92010000000000	0.998321588271216
8.93010000000000	0.998338257785591
8.94010000000000	0.998351801766021
8.95010000000000	0.998366387591099
8.96010000000000	0.998376806037583
8.97010000000000	0.998387224484068
8.98010000000000	0.998405977687740
8.99010000000000	0.998419521668170
9.00010000000000	0.998428898270006
9.01010000000000	0.998440358561138
9.02010000000000	0.998453902541568
9.03010000000000	0.998463279143404
9.04010000000000	0.998476823123834
9.05010000000000	0.998491408948912
9.06010000000000	0.998502869240045
9.07010000000000	0.998513287686529
9.08010000000000	0.998521622443717
9.09010000000000	0.998538291958092
9.10010000000000	0.998554961472467
9.11010000000000	0.998568505452897
9.12010000000000	0.998577882054733
9.13010000000000	0.998588300501217
9.14010000000000	0.998597677103053
9.15010000000000	0.998608095549537
9.16010000000000	0.998621639529967
9.17010000000000	0.998632057976452
9.18010000000000	0.998645601956881
9.19010000000000	0.998656020403366
9.20010000000000	0.998664355160553
9.21010000000000	0.998672689917741
9.22010000000000	0.998678940985632
9.23010000000000	0.998692484966061
9.24010000000000	0.998700819723249
9.25010000000000	0.998713321859030
9.26010000000000	0.998719572926921
9.27010000000000	0.998726865839460
9.28010000000000	0.998742493509186
9.29010000000000	0.998750828266374
9.30010000000000	0.998759163023562
9.31010000000000	0.998769581470046
9.32010000000000	0.998779999916530
9.33010000000000	0.998787292829069
9.34010000000000	0.998796669430905
9.35010000000000	0.998806046032741
9.36010000000000	0.998821673702468
9.37010000000000	0.998826882925710
9.38010000000000	0.998837301372195
9.39010000000000	0.998845636129382
9.40010000000000	0.998857096420515
9.41010000000000	0.998862305643757
9.42010000000000	0.998875849624187
9.43010000000000	0.998883142536726
9.44010000000000	0.998891477293914
9.45010000000000	0.998897728361804
9.46010000000000	0.998909188652937
9.47010000000000	0.998913356031531
9.48010000000000	0.998917523410125
9.49010000000000	0.998932109235203
9.50010000000000	0.998945653215633
9.51010000000000	0.998955029817469
9.52010000000000	0.998965448263953
9.53010000000000	0.998975866710437
9.54010000000000	0.998986285156922
9.55010000000000	0.998992536224812
9.56010000000000	0.999000870982000
9.57010000000000	0.999007122049891
9.58010000000000	0.999018582341024
9.59010000000000	0.999029000787508
9.60010000000000	0.999033168166102
9.61010000000000	0.999042544767938
9.62010000000000	0.999051921369774
9.63010000000000	0.999059214282313
9.64010000000000	0.999066507194852
9.65010000000000	0.999071716418094
9.66010000000000	0.999081093019930
9.67010000000000	0.999088385932469
9.68010000000000	0.999094637000360
9.69010000000000	0.999100888068251
9.70010000000000	0.999108180980790
9.71010000000000	0.999115473893329
9.72010000000000	0.999121724961219
9.73010000000000	0.999129017873758
9.74010000000000	0.999134227097001
9.75010000000000	0.999144645543485
9.76010000000000	0.999151938456024
9.77010000000000	0.999162356902509
9.78010000000000	0.999167566125751
9.79010000000000	0.999175900882938
9.80010000000000	0.999185277484774
9.81010000000000	0.999193612241962
9.82010000000000	0.999199863309852
9.83010000000000	0.999202988843798
9.84010000000000	0.999209239911688
9.85010000000000	0.999217574668876
9.86010000000000	0.999222783892118
9.87010000000000	0.999230076804657
9.88010000000000	0.999236327872548
9.89010000000000	0.999238411561845
9.90010000000000	0.999244662629735
9.91010000000000	0.999250913697626
9.92010000000000	0.999257164765517
9.93010000000000	0.999259248454814
9.94010000000000	0.999265499522704
9.95010000000000	0.999274876124540
9.96010000000000	0.999280085347783
9.97010000000000	0.999289461949618
9.98010000000000	0.999296754862158
9.99010000000000	0.999299880396103
10.0001000000000	0.999303005930048
10.0101000000000	0.999305089619345
10.0201000000000	0.999308215153290
10.0301000000000	0.999312382531884
10.0401000000000	0.999316549910478
10.0501000000000	0.999320717289072
10.0601000000000	0.999334261269501
10.0701000000000	0.999341554182041
10.0801000000000	0.999345721560634
10.0901000000000	0.999348847094580
10.1001000000000	0.999354056317822
10.1101000000000	0.999357181851767
10.1201000000000	0.999361349230361
10.1301000000000	0.999368642142900
10.1401000000000	0.999375935055439
10.1501000000000	0.999375935055439
10.1601000000000	0.999379060589384
10.1701000000000	0.999383227967978
10.1801000000000	0.999388437191220
10.1901000000000	0.999391562725166
10.2001000000000	0.999393646414463
10.2101000000000	0.999401981171650
10.2201000000000	0.999405106705596
10.2301000000000	0.999411357773486
10.2401000000000	0.999416566996728
10.2501000000000	0.999422818064619
10.2601000000000	0.999429069132510
10.2701000000000	0.999434278355752
10.2801000000000	0.999437403889697
10.2901000000000	0.999439487578994
10.3001000000000	0.999441571268291
10.3101000000000	0.999447822336182
10.3201000000000	0.999454073404072
10.3301000000000	0.999458240782666
10.3401000000000	0.999462408161260
10.3501000000000	0.999466575539854
10.3601000000000	0.999470742918447
10.3701000000000	0.999479077675635
10.3801000000000	0.999483245054229
10.3901000000000	0.999486370588174
10.4001000000000	0.999492621656065
10.4101000000000	0.999496789034658
10.4201000000000	0.999500956413252
10.4301000000000	0.999505123791846
10.4401000000000	0.999508249325791
10.4501000000000	0.999509291170440
10.4601000000000	0.999514500393682
10.4701000000000	0.999516584082979
10.4801000000000	0.999525960684815
10.4901000000000	0.999528044374112
    };
\addlegendentry{$\tau=2$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0.000127471656802474
2.01010000000000	0.0127827737000203
2.02010000000000	0.0252579898817208
2.03010000000000	0.0375558086687406
2.04010000000000	0.0496788772827825
2.05010000000000	0.0616298023425035
2.06010000000000	0.0734111504955308
2.07010000000000	0.0850254490405640
2.08010000000000	0.0964751865397210
2.09010000000000	0.107762813421279
2.10010000000000	0.118890742572964
2.11010000000000	0.129861349925935
2.12010000000000	0.140676975029614
2.13010000000000	0.151339921617501
2.14010000000000	0.161852458164118
2.15010000000000	0.172216818433220
2.16010000000000	0.182435202017417
2.17010000000000	0.192509774869332
2.18010000000000	0.202442669824435
2.19010000000000	0.212235987115688
2.20010000000000	0.221891794880113
2.21010000000000	0.231412129657433
2.22010000000000	0.240798996880892
2.23010000000000	0.250054371360389
2.24010000000000	0.259180197758040
2.25010000000000	0.268178391056288
2.26010000000000	0.277050837018684
2.27010000000000	0.285799392643448
2.28010000000000	0.294425886609926
2.29010000000000	0.302932119718051
2.30010000000000	0.311319865320932
2.31010000000000	0.319590869750654
2.32010000000000	0.327746852737425
2.33010000000000	0.335789507822149
2.34010000000000	0.343720502762548
2.35010000000000	0.351541479932922
2.36010000000000	0.359254056717649
2.37010000000000	0.366859825898532
2.38010000000000	0.374360356036082
2.39010000000000	0.381757191844825
2.40010000000000	0.389051854562750
2.41010000000000	0.396245842314968
2.42010000000000	0.403340630471678
2.43010000000000	0.410337672000542
2.44010000000000	0.417238397813541
2.45010000000000	0.424044217108407
2.46010000000000	0.430756517704710
2.47010000000000	0.437376666374702
2.48010000000000	0.443906009168972
2.49010000000000	0.450345871737016
2.50010000000000	0.456697559642796
2.51010000000000	0.462962358675360
2.52010000000000	0.469141535154613
2.53010000000000	0.475236336232302
2.54010000000000	0.481247990188301
2.55010000000000	0.487177706722262
2.56010000000000	0.493026677240710
2.57010000000000	0.498796075139654
2.58010000000000	0.504487056082779
2.59010000000000	0.510100758275290
2.60010000000000	0.515638302733488
2.61010000000000	0.521100793550120
2.62010000000000	0.526489318155601
2.63010000000000	0.531804947575142
2.64010000000000	0.537048736681872
2.65010000000000	0.542221724446005
2.66010000000000	0.547324934180115
2.67010000000000	0.552359373780588
2.68010000000000	0.557326035965294
2.69010000000000	0.562225898507564
2.70010000000000	0.567059924466502
2.71010000000000	0.571829062413711
2.72010000000000	0.576534246656479
2.73010000000000	0.581176397457482
2.74010000000000	0.585756421251064
2.75010000000000	0.590275210856135
2.76010000000000	0.594733645685758
2.77010000000000	0.599132591953463
2.78010000000000	0.603472902876341
2.79010000000000	0.607755418874977
2.80010000000000	0.611980967770262
2.81010000000000	0.616150364977140
2.82010000000000	0.620264413695332
2.83010000000000	0.624323905097093
2.84010000000000	0.628329618512035
2.85010000000000	0.632282321609077
2.86010000000000	0.636182770575557
2.87010000000000	0.640031710293558
2.88010000000000	0.643829874513480
2.89010000000000	0.647577986024918
2.90010000000000	0.651276756824869
2.91010000000000	0.654926888283332
2.92010000000000	0.658529071306317
2.93010000000000	0.662083986496324
2.94010000000000	0.665592304310327
2.95010000000000	0.669054685215289
2.96010000000000	0.672471779841267
2.97010000000000	0.675844229132133
2.98010000000000	0.679172664493942
2.99010000000000	0.682457707941002
3.00010000000000	0.685699972239670
3.01010000000000	0.688900061049907
3.02010000000000	0.692058569064639
3.03010000000000	0.695176082146943
3.04010000000000	0.698253177465109
3.05010000000000	0.701290423625597
3.06010000000000	0.704288380803928
3.07010000000000	0.707247600873547
3.08010000000000	0.710168627532673
3.09010000000000	0.713051996429192
3.10010000000000	0.715898235283597
3.11010000000000	0.718707864010027
3.12010000000000	0.721481394835425
3.13010000000000	0.724219332416843
3.14010000000000	0.726922173956931
3.15010000000000	0.729590409317625
3.16010000000000	0.732224521132083
3.17010000000000	0.734824984914869
3.18010000000000	0.737392269170443
3.19010000000000	0.739926835499959
3.20010000000000	0.742429138706403
3.21010000000000	0.744899626898111
3.22010000000000	0.747338741590674
3.23010000000000	0.749746917807266
3.24010000000000	0.752124584177419
3.25010000000000	0.754472163034257
3.26010000000000	0.756790070510241
3.27010000000000	0.759078716631412
3.28010000000000	0.761338505410184
3.29010000000000	0.763569834936703
3.30010000000000	0.765773097468778
3.31010000000000	0.767948679520436
3.32010000000000	0.770096961949089
3.33010000000000	0.772218320041370
3.34010000000000	0.774313123597619
3.35010000000000	0.776381737015087
3.36010000000000	0.778424519369828
3.37010000000000	0.780441824497342
3.38010000000000	0.782434001071962
3.39010000000000	0.784401392685016
3.40010000000000	0.786344337921778
3.41010000000000	0.788263170437238
3.42010000000000	0.790158219030685
3.43010000000000	0.792029807719158
3.44010000000000	0.793878255809740
3.45010000000000	0.795703877970755
3.46010000000000	0.797506984301852
3.47010000000000	0.799287880403013
3.48010000000000	0.801046867442498
3.49010000000000	0.802784242223729
3.50010000000000	0.804500297251156
3.51010000000000	0.806195320795100
3.52010000000000	0.807869596955597
3.53010000000000	0.809523405725252
3.54010000000000	0.811157023051134
3.55010000000000	0.812770720895707
3.56010000000000	0.814364767296829
3.57010000000000	0.815939426426818
3.58010000000000	0.817494958650617
3.59010000000000	0.819031620583056
3.60010000000000	0.820549665145236
3.61010000000000	0.822049341620041
3.62010000000000	0.823530895706797
3.63010000000000	0.824994569575096
3.64010000000000	0.826440601917776
3.65010000000000	0.827869228003102
3.66010000000000	0.829280679726134
3.67010000000000	0.830675185659309
3.68010000000000	0.832052971102246
3.69010000000000	0.833414258130782
3.70010000000000	0.834759265645254
3.71010000000000	0.836088209418043
3.72010000000000	0.837401302140387
3.73010000000000	0.838698753468467
3.74010000000000	0.839980770068799
3.75010000000000	0.841247555662913
3.76010000000000	0.842499311071361
3.77010000000000	0.843736234257041
3.78010000000000	0.844958520367855
3.79010000000000	0.846166361778719
3.80010000000000	0.847359948132923
3.81010000000000	0.848539466382864
3.82010000000000	0.849705100830141
3.83010000000000	0.850857033165053
3.84010000000000	0.851995442505474
3.85010000000000	0.853120505435152
3.86010000000000	0.854232396041396
3.87010000000000	0.855331285952218
3.88010000000000	0.856417344372873
3.89010000000000	0.857490738121865
3.90010000000000	0.858551631666391
3.91010000000000	0.859600187157242
3.92010000000000	0.860636564463177
3.93010000000000	0.861660921204763
3.94010000000000	0.862673412787702
3.95010000000000	0.863674192435654
3.96010000000000	0.864663411222546
3.97010000000000	0.865641218104399
3.98010000000000	0.866607759950667
3.99010000000000	0.867563181575087
4.00010000000000	0.868512724632345
4.01010000000000	0.869952544264641
4.02010000000000	0.871374462649137
4.03010000000000	0.872778724214668
4.04010000000000	0.874165569831927
4.05010000000000	0.875535236867282
4.06010000000000	0.876887959235771
4.07010000000000	0.878223967453274
4.08010000000000	0.879543488687883
4.09010000000000	0.880846746810472
4.10010000000000	0.882133962444491
4.11010000000000	0.883405353014991
4.12010000000000	0.884661132796895
4.13010000000000	0.885901512962515
4.14010000000000	0.887126701628346
4.15010000000000	0.888336903901130
4.16010000000000	0.889532321923218
4.17010000000000	0.890713154917226
4.18010000000000	0.891879599230002
4.19010000000000	0.893031848375920
4.20010000000000	0.894170093079506
4.21010000000000	0.895294521317399
4.22010000000000	0.896405318359681
4.23010000000000	0.897502666810557
4.24010000000000	0.898586746648412
4.25010000000000	0.899657735265257
4.26010000000000	0.900715807505559
4.27010000000000	0.901761135704477
4.28010000000000	0.902793889725517
4.29010000000000	0.903814236997593
4.30010000000000	0.904822342551533
4.31010000000000	0.905818369056009
4.32010000000000	0.906802476852934
4.33010000000000	0.907774823992292
4.34010000000000	0.908735566266449
4.35010000000000	0.909684857243932
4.36010000000000	0.910622848302691
4.37010000000000	0.911549688662842
4.38010000000000	0.912465525418921
4.39010000000000	0.913370503571628
4.40010000000000	0.914264766059101
4.41010000000000	0.915148453787692
4.42010000000000	0.916021705662283
4.43010000000000	0.916884658616133
4.44010000000000	0.917737447640267
4.45010000000000	0.918580205812417
4.46010000000000	0.919413064325517
4.47010000000000	0.920236152515760
4.48010000000000	0.921049597890233
4.49010000000000	0.921853526154120
4.50010000000000	0.922648061237487
4.51010000000000	0.923433325321672
4.52010000000000	0.924209438865253
4.53010000000000	0.924976520629628
4.54010000000000	0.925734687704205
4.55010000000000	0.926484055531202
4.56010000000000	0.927224737930071
4.57010000000000	0.927956847121545
4.58010000000000	0.928680493751326
4.59010000000000	0.929395786913400
4.60010000000000	0.930102834173003
4.61010000000000	0.930801741589237
4.62010000000000	0.931492613737335
4.63010000000000	0.932175553730593
4.64010000000000	0.932850663241960
4.65010000000000	0.933518042525309
4.66010000000000	0.934177790436374
4.67010000000000	0.934830004453368
4.68010000000000	0.935474780697296
4.69010000000000	0.936112213951950
4.70010000000000	0.936742397683603
4.71010000000000	0.937365424060403
4.72010000000000	0.937981383971467
4.73010000000000	0.938590367045696
4.74010000000000	0.939192461670288
4.75010000000000	0.939787755008985
4.76010000000000	0.940376333020029
4.77010000000000	0.940958280473858
4.78010000000000	0.941533680970518
4.79010000000000	0.942102616956830
4.80010000000000	0.942665169743276
4.81010000000000	0.943221419520638
4.82010000000000	0.943771445376395
4.83010000000000	0.944315325310847
4.84010000000000	0.944853136253016
4.85010000000000	0.945384954076298
4.86010000000000	0.945910853613872
4.87010000000000	0.946430908673889
4.88010000000000	0.946945192054415
4.89010000000000	0.947453775558164
4.90010000000000	0.947956730006990
4.91010000000000	0.948454125256180
4.92010000000000	0.948946030208513
4.93010000000000	0.949432512828116
4.94010000000000	0.949913640154105
4.95010000000000	0.950389478314031
4.96010000000000	0.950860092537103
4.97010000000000	0.951325547167235
4.98010000000000	0.951785905675872
4.99010000000000	0.952241230674645
5.00010000000000	0.952691583927820
5.01010000000000	0.953137026364560
5.02010000000000	0.953577618091012
5.03010000000000	0.954013418402203
5.04010000000000	0.954444485793761
5.05010000000000	0.954870877973452
5.06010000000000	0.955292651872555
5.07010000000000	0.955709863657061
5.08010000000000	0.956122568738697
5.09010000000000	0.956530821785792
5.10010000000000	0.956934676733978
5.11010000000000	0.957334186796730
5.12010000000000	0.957729404475744
5.13010000000000	0.958120381571166
5.14010000000000	0.958507169191660
5.15010000000000	0.958889817764333
5.16010000000000	0.959268377044501
5.17010000000000	0.959642896125320
5.18010000000000	0.960013423447261
5.19010000000000	0.960380006807457
5.20010000000000	0.960742693368893
5.21010000000000	0.961101529669471
5.22010000000000	0.961456561630940
5.23010000000000	0.961807834567680
5.24010000000000	0.962155393195370
5.25010000000000	0.962499281639515
5.26010000000000	0.962839543443851
5.27010000000000	0.963176221578624
5.28010000000000	0.963509358448741
5.29010000000000	0.963838995901812
5.30010000000000	0.964165175236051
5.31010000000000	0.964487937208081
5.32010000000000	0.964807322040607
5.33010000000000	0.965123369429985
5.34010000000000	0.965436118553670
5.35010000000000	0.965745608077561
5.36010000000000	0.966051876163230
5.37010000000000	0.966354960475047
5.38010000000000	0.966654898187201
5.39010000000000	0.966951725990607
5.40010000000000	0.967245480099727
5.41010000000000	0.967536196259274
5.42010000000000	0.967823909750825
5.43010000000000	0.968108655399332
5.44010000000000	0.968390467579541
5.45010000000000	0.968669380222309
5.46010000000000	0.968945426820836
5.47010000000000	0.969218640436800
5.48010000000000	0.969489053706399
5.49010000000000	0.969756698846305
5.50010000000000	0.970021607659535
5.51010000000000	0.970283811541231
5.52010000000000	0.970543341484353
5.53010000000000	0.970800228085290
5.54010000000000	0.971054501549390
5.55010000000000	0.971306191696409
5.56010000000000	0.971555327965868
5.57010000000000	0.971801939422353
5.58010000000000	0.972046054760716
5.59010000000000	0.972287702311211
5.60010000000000	0.972526910044549
5.61010000000000	0.972763705576886
5.62010000000000	0.972998116174728
5.63010000000000	0.973230168759769
5.64010000000000	0.973459889913662
5.65010000000000	0.973687305882713
5.66010000000000	0.973912442582507
5.67010000000000	0.974135325602472
5.68010000000000	0.974355980210369
5.69010000000000	0.974574431356721
5.70010000000000	0.974790703679177
5.71010000000000	0.975004821506810
5.72010000000000	0.975216808864352
5.73010000000000	0.975426689476370
5.74010000000000	0.975634486771378
5.75010000000000	0.975840223885892
5.76010000000000	0.976043923668421
5.77010000000000	0.976245608683409
5.78010000000000	0.976445301215106
5.79010000000000	0.976643023271397
5.80010000000000	0.976838796587563
5.81010000000000	0.977032642629997
5.82010000000000	0.977224582599863
5.83010000000000	0.977414637436696
5.84010000000000	0.977602827821956
5.85010000000000	0.977789174182531
5.86010000000000	0.977973696694186
5.87010000000000	0.978156415284963
5.88010000000000	0.978337349638533
5.89010000000000	0.978516519197495
5.90010000000000	0.978693943166637
5.91010000000000	0.978869640516137
5.92010000000000	0.979043629984728
5.93010000000000	0.979215930082814
5.94010000000000	0.979386559095540
5.95010000000000	0.979555535085818
5.96010000000000	0.979722875897309
5.97010000000000	0.979888599157367
5.98010000000000	0.980052722279932
5.99010000000000	0.980215262468386
6.00010000000000	0.980376440673026
6.01010000000000	0.980556114258492
6.02010000000000	0.980733967147234
6.03010000000000	0.980910020029705
6.04010000000000	0.981084293333488
6.05010000000000	0.981256807226940
6.06010000000000	0.981427581622783
6.07010000000000	0.981596636181650
6.08010000000000	0.981763990315563
6.09010000000000	0.981929663191378
6.10010000000000	0.982093673734167
6.11010000000000	0.982256040630555
6.12010000000000	0.982416782332009
6.13010000000000	0.982575917058076
6.14010000000000	0.982733462799576
6.15010000000000	0.982889437321747
6.16010000000000	0.983043858167345
6.17010000000000	0.983196742659694
6.18010000000000	0.983348107905705
6.19010000000000	0.983497970798830
6.20010000000000	0.983646348021993
6.21010000000000	0.983793256050464
6.22010000000000	0.983938711154700
6.23010000000000	0.984082729403142
6.24010000000000	0.984225326664965
6.25010000000000	0.984366518612802
6.26010000000000	0.984506320725414
6.27010000000000	0.984644748290326
6.28010000000000	0.984781816406434
6.29010000000000	0.984917539986559
6.30010000000000	0.985051933759971
6.31010000000000	0.985185012274881
6.32010000000000	0.985316789900888
6.33010000000000	0.985447280831397
6.34010000000000	0.985576499086001
6.35010000000000	0.985704458512825
6.36010000000000	0.985831172790843
6.37010000000000	0.985956655432148
6.38010000000000	0.986080919784210
6.39010000000000	0.986203979032082
6.40010000000000	0.986325846200582
6.41010000000000	0.986446534156452
6.42010000000000	0.986566055610465
6.43010000000000	0.986684423119524
6.44010000000000	0.986801649088716
6.45010000000000	0.986917745773345
6.46010000000000	0.987032725280928
6.47010000000000	0.987146599573172
6.48010000000000	0.987259380467911
6.49010000000000	0.987371079641026
6.50010000000000	0.987481708628331
6.51010000000000	0.987591278827439
6.52010000000000	0.987699801499586
6.53010000000000	0.987807287771452
6.54010000000000	0.987913748636932
6.55010000000000	0.988019194958900
6.56010000000000	0.988123637470940
6.57010000000000	0.988227086779047
6.58010000000000	0.988329553363321
6.59010000000000	0.988431047579616
6.60010000000000	0.988531579661178
6.61010000000000	0.988631159720261
6.62010000000000	0.988729797749711
6.63010000000000	0.988827503624538
6.64010000000000	0.988924287103453
6.65010000000000	0.989020157830397
6.66010000000000	0.989115125336041
6.67010000000000	0.989209199039261
6.68010000000000	0.989302388248603
6.69010000000000	0.989394702163717
6.70010000000000	0.989486149876777
6.71010000000000	0.989576740373879
6.72010000000000	0.989666482536417
6.73010000000000	0.989755385142443
6.74010000000000	0.989843456868007
6.75010000000000	0.989930706288476
6.76010000000000	0.990017141879841
6.77010000000000	0.990102772019994
6.78010000000000	0.990187604989999
6.79010000000000	0.990271648975338
6.80010000000000	0.990354912067143
6.81010000000000	0.990437402263408
6.82010000000000	0.990519127470187
6.83010000000000	0.990600095502769
6.84010000000000	0.990680314086849
6.85010000000000	0.990759790859670
6.86010000000000	0.990838533371155
6.87010000000000	0.990916549085022
6.88010000000000	0.990993845379885
6.89010000000000	0.991070429550333
6.90010000000000	0.991146308808013
6.91010000000000	0.991221490282664
6.92010000000000	0.991295981023176
6.93010000000000	0.991369787998604
6.94010000000000	0.991442918099186
6.95010000000000	0.991515378137334
6.96010000000000	0.991587174848620
6.97010000000000	0.991658314892752
6.98010000000000	0.991728804854517
6.99010000000000	0.991798651244741
7.00010000000000	0.991867860501201
7.01010000000000	0.991936438989560
7.02010000000000	0.992004393004259
7.03010000000000	0.992071728769415
7.04010000000000	0.992138452439705
7.05010000000000	0.992204570101224
7.06010000000000	0.992270087772347
7.07010000000000	0.992335011404577
7.08010000000000	0.992399346883370
7.09010000000000	0.992463100028962
7.10010000000000	0.992526276597178
7.11010000000000	0.992588882280234
7.12010000000000	0.992650922707518
7.13010000000000	0.992712403446374
7.14010000000000	0.992773330002866
7.15010000000000	0.992833707822538
7.16010000000000	0.992893542291156
7.17010000000000	0.992952838735445
7.18010000000000	0.993011602423822
7.19010000000000	0.993069838567099
7.20010000000000	0.993127552319205
7.21010000000000	0.993184748777867
7.22010000000000	0.993241432985314
7.23010000000000	0.993297609928945
7.24010000000000	0.993353284541999
7.25010000000000	0.993408461704221
7.26010000000000	0.993463146242505
7.27010000000000	0.993517342931545
7.28010000000000	0.993571056494463
7.29010000000000	0.993624291603439
7.30010000000000	0.993677052880325
7.31010000000000	0.993729344897251
7.32010000000000	0.993781172177235
7.33010000000000	0.993832539194766
7.34010000000000	0.993883450376393
7.35010000000000	0.993933910101305
7.36010000000000	0.993983922701894
7.37010000000000	0.994033492464323
7.38010000000000	0.994082623629073
7.39010000000000	0.994131320391496
7.40010000000000	0.994179586902355
7.41010000000000	0.994227427268347
7.42010000000000	0.994274845552643
7.43010000000000	0.994321845775392
7.44010000000000	0.994368431914248
7.45010000000000	0.994414607904859
7.46010000000000	0.994460377641374
7.47010000000000	0.994505744976938
7.48010000000000	0.994550713724165
7.49010000000000	0.994595287655632
7.50010000000000	0.994639470504338
7.51010000000000	0.994683265964178
7.52010000000000	0.994726677690404
7.53010000000000	0.994769709300072
7.54010000000000	0.994812364372498
7.55010000000000	0.994854646449697
7.56010000000000	0.994896559036818
7.57010000000000	0.994938105602578
7.58010000000000	0.994979289579687
7.59010000000000	0.995020114365267
7.60010000000000	0.995060583321264
7.61010000000000	0.995100699774863
7.62010000000000	0.995140467018884
7.63010000000000	0.995179888312190
7.64010000000000	0.995218966880070
7.65010000000000	0.995257705914633
7.66010000000000	0.995296108575192
7.67010000000000	0.995334177988639
7.68010000000000	0.995371917249822
7.69010000000000	0.995409329421909
7.70010000000000	0.995446417536758
7.71010000000000	0.995483184595271
7.72010000000000	0.995519633567749
7.73010000000000	0.995555767394245
7.74010000000000	0.995591588984908
7.75010000000000	0.995627101220326
7.76010000000000	0.995662306951859
7.77010000000000	0.995697209001974
7.78010000000000	0.995731810164574
7.79010000000000	0.995766113205321
7.80010000000000	0.995800120861955
7.81010000000000	0.995833835844615
7.82010000000000	0.995867260836143
7.83010000000000	0.995900398492399
7.84010000000000	0.995933251442562
7.85010000000000	0.995965822289429
7.86010000000000	0.995998113609717
7.87010000000000	0.996030127954349
7.88010000000000	0.996061867848749
7.89010000000000	0.996093335793121
7.90010000000000	0.996124534262739
7.91010000000000	0.996155465708219
7.92010000000000	0.996186132555795
7.93010000000000	0.996216537207593
7.94010000000000	0.996246682041900
7.95010000000000	0.996276569413421
7.96010000000000	0.996306201653549
7.97010000000000	0.996335581070620
7.98010000000000	0.996364709950167
7.99010000000000	0.996393590555172
8.00010000000000	0.996422233284503
8.01010000000000	0.996451433979746
8.02010000000000	0.996480381531071
8.03010000000000	0.996509078285779
8.04010000000000	0.996537526567197
8.05010000000000	0.996565728674943
8.06010000000000	0.996593686885210
8.07010000000000	0.996621403451027
8.08010000000000	0.996648880602525
8.09010000000000	0.996676120547195
8.10010000000000	0.996703125470153
8.11010000000000	0.996729897534387
8.12010000000000	0.996756438881010
8.13010000000000	0.996782751629513
8.14010000000000	0.996808837878004
8.15010000000000	0.996834699703451
8.16010000000000	0.996860339161923
8.17010000000000	0.996885758288822
8.18010000000000	0.996910959099122
8.19010000000000	0.996935943587590
8.20010000000000	0.996960713729020
8.21010000000000	0.996985271478457
8.22010000000000	0.997009618771412
8.23010000000000	0.997033757524086
8.24010000000000	0.997057689633585
8.25010000000000	0.997081416978131
8.26010000000000	0.997104941417275
8.27010000000000	0.997128264792102
8.28010000000000	0.997151388925438
8.29010000000000	0.997174315622050
8.30010000000000	0.997197046668851
8.31010000000000	0.997219583835092
8.32010000000000	0.997241928872563
8.33010000000000	0.997264083515779
8.34010000000000	0.997286049482176
8.35010000000000	0.997307828472296
8.36010000000000	0.997329422169975
8.37010000000000	0.997350832242522
8.38010000000000	0.997372060340905
8.39010000000000	0.997393108099927
8.40010000000000	0.997413977138403
8.41010000000000	0.997434669059338
8.42010000000000	0.997455185450092
8.43010000000000	0.997475527882559
8.44010000000000	0.997495697913328
8.45010000000000	0.997515697083851
8.46010000000000	0.997535526920612
8.47010000000000	0.997555188935284
8.48010000000000	0.997574684624887
8.49010000000000	0.997594015471953
8.50010000000000	0.997613182944678
8.51010000000000	0.997632188497076
8.52010000000000	0.997651033569137
8.53010000000000	0.997669719586969
8.54010000000000	0.997688247962951
8.55010000000000	0.997706620095884
8.56010000000000	0.997724837371130
8.57010000000000	0.997742901160759
8.58010000000000	0.997760812823689
8.59010000000000	0.997778573705830
8.60010000000000	0.997796185140217
8.61010000000000	0.997813648447150
8.62010000000000	0.997830964934329
8.63010000000000	0.997848135896986
8.64010000000000	0.997865162618019
8.65010000000000	0.997882046368123
8.66010000000000	0.997898788405915
8.67010000000000	0.997915389978064
8.68010000000000	0.997931852319418
8.69010000000000	0.997948176653125
8.70010000000000	0.997964364190756
8.71010000000000	0.997980416132432
8.72010000000000	0.997996333666939
8.73010000000000	0.998012117971846
8.74010000000000	0.998027770213623
8.75010000000000	0.998043291547761
8.76010000000000	0.998058683118879
8.77010000000000	0.998073946060846
8.78010000000000	0.998089081496880
8.79010000000000	0.998104090539674
8.80010000000000	0.998118974291493
8.81010000000000	0.998133733844288
8.82010000000000	0.998148370279799
8.83010000000000	0.998162884669666
8.84010000000000	0.998177278075528
8.85010000000000	0.998191551549125
8.86010000000000	0.998205706132406
8.87010000000000	0.998219742857624
8.88010000000000	0.998233662747438
8.89010000000000	0.998247466815010
8.90010000000000	0.998261156064106
8.91010000000000	0.998274731489184
8.92010000000000	0.998288194075498
8.93010000000000	0.998301544799186
8.94010000000000	0.998314784627365
8.95010000000000	0.998327914518223
8.96010000000000	0.998340935421109
8.97010000000000	0.998353848276623
8.98010000000000	0.998366654016703
8.99010000000000	0.998379353564714
9.00010000000000	0.998391947835537
9.01010000000000	0.998404437735650
9.02010000000000	0.998416824163217
9.03010000000000	0.998429108008169
9.04010000000000	0.998441290152287
9.05010000000000	0.998453371469283
9.06010000000000	0.998465352824886
9.07010000000000	0.998477235076917
9.08010000000000	0.998489019075368
9.09010000000000	0.998500705662482
9.10010000000000	0.998512295672832
9.11010000000000	0.998523789933394
9.12010000000000	0.998535189263623
9.13010000000000	0.998546494475535
9.14010000000000	0.998557706373767
9.15010000000000	0.998568825755664
9.16010000000000	0.998579853411342
9.17010000000000	0.998590790123765
9.18010000000000	0.998601636668814
9.19010000000000	0.998612393815355
9.20010000000000	0.998623062325311
9.21010000000000	0.998633642953730
9.22010000000000	0.998644136448850
9.23010000000000	0.998654543552172
9.24010000000000	0.998664864998516
9.25010000000000	0.998675101516097
9.26010000000000	0.998685253826586
9.27010000000000	0.998695322645169
9.28010000000000	0.998705308680620
9.29010000000000	0.998715212635356
9.30010000000000	0.998725035205498
9.31010000000000	0.998734777080941
9.32010000000000	0.998744438945408
9.33010000000000	0.998754021476507
9.34010000000000	0.998763525345801
9.35010000000000	0.998772951218855
9.36010000000000	0.998782299755303
9.37010000000000	0.998791571608898
9.38010000000000	0.998800767427575
9.39010000000000	0.998809887853505
9.40010000000000	0.998818933523150
9.41010000000000	0.998827905067315
9.42010000000000	0.998836803111212
9.43010000000000	0.998845628274500
9.44010000000000	0.998854381171351
9.45010000000000	0.998863062410495
9.46010000000000	0.998871672595276
9.47010000000000	0.998880212323701
9.48010000000000	0.998888682188493
9.49010000000000	0.998897082777139
9.50010000000000	0.998905414671942
9.51010000000000	0.998913678450070
9.52010000000000	0.998921874683605
9.53010000000000	0.998930003939589
9.54010000000000	0.998938066780077
9.55010000000000	0.998946063762182
9.56010000000000	0.998953995438116
9.57010000000000	0.998961862355246
9.58010000000000	0.998969665056134
9.59010000000000	0.998977404078581
9.60010000000000	0.998985079955680
9.61010000000000	0.998992693215850
9.62010000000000	0.999000244382890
9.63010000000000	0.999007733976012
9.64010000000000	0.999015162509893
9.65010000000000	0.999022530494716
9.66010000000000	0.999029838436205
9.67010000000000	0.999037086835678
9.68010000000000	0.999044276190078
9.69010000000000	0.999051406992020
9.70010000000000	0.999058479729833
9.71010000000000	0.999065494887592
9.72010000000000	0.999072452945165
9.73010000000000	0.999079354378249
9.74010000000000	0.999086199658411
9.75010000000000	0.999092989253121
9.76010000000000	0.999099723625798
9.77010000000000	0.999106403235843
9.78010000000000	0.999113028538676
9.79010000000000	0.999119599985773
9.80010000000000	0.999126118024706
9.81010000000000	0.999132583099174
9.82010000000000	0.999138995649040
9.83010000000000	0.999145356110373
9.84010000000000	0.999151664915471
9.85010000000000	0.999157922492905
9.86010000000000	0.999164129267552
9.87010000000000	0.999170285660625
9.88010000000000	0.999176392089709
9.89010000000000	0.999182448968797
9.90010000000000	0.999188456708320
9.91010000000000	0.999194415715178
9.92010000000000	0.999200326392774
9.93010000000000	0.999206189141052
9.94010000000000	0.999212004356514
9.95010000000000	0.999217772432268
9.96010000000000	0.999223493758048
9.97010000000000	0.999229168720250
9.98010000000000	0.999234797701955
9.99010000000000	0.999240381082973
10.0001000000000	0.999245919566185
10.0101000000000	0.999251445269845
10.0201000000000	0.999256926031833
10.0301000000000	0.999262362226014
10.0401000000000	0.999267754223016
10.0501000000000	0.999273102390255
10.0601000000000	0.999278407091971
10.0701000000000	0.999283668689251
10.0801000000000	0.999288887540065
10.0901000000000	0.999294063999287
10.1001000000000	0.999299198418730
10.1101000000000	0.999304291147172
10.1201000000000	0.999309342530383
10.1301000000000	0.999314352911154
10.1401000000000	0.999319322629322
10.1501000000000	0.999324252021802
10.1601000000000	0.999329141422606
10.1701000000000	0.999333991162880
10.1801000000000	0.999338801570919
10.1901000000000	0.999343572972202
10.2001000000000	0.999348305689413
10.2101000000000	0.999353000042469
10.2201000000000	0.999357656348543
10.2301000000000	0.999362274922090
10.2401000000000	0.999366856074871
10.2501000000000	0.999371400115979
10.2601000000000	0.999375907351864
10.2701000000000	0.999380378086353
10.2801000000000	0.999384812620679
10.2901000000000	0.999389211253499
10.3001000000000	0.999393574280921
10.3101000000000	0.999397901996529
10.3201000000000	0.999402194691400
10.3301000000000	0.999406452654128
10.3401000000000	0.999410676170853
10.3501000000000	0.999414865525275
10.3601000000000	0.999419020998680
10.3701000000000	0.999423142869963
10.3801000000000	0.999427231415644
10.3901000000000	0.999431286909894
10.4001000000000	0.999435309624557
10.4101000000000	0.999439299829166
10.4201000000000	0.999443257790969
10.4301000000000	0.999447183774944
10.4401000000000	0.999451078043825
10.4501000000000	0.999454940858119
10.4601000000000	0.999458772476126
10.4701000000000	0.999462573153958
10.4801000000000	0.999466343145562
10.4901000000000	0.999470082702735
  };
\addlegendentry{$\tau=2$, an. res.}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	0.000129212833335244
4.01010000000000	0.0155909871964671
4.02010000000000	0.0310329628190072
4.03010000000000	0.0460039368232608
4.04010000000000	0.0605341283396047
4.05010000000000	0.0751414307403583
4.06010000000000	0.0893423379394931
4.07010000000000	0.103213960821419
4.08010000000000	0.117001178546085
4.09010000000000	0.130516424097360
4.10010000000000	0.143753445241373
4.11010000000000	0.156970667644794
4.12010000000000	0.169640819584498
4.13010000000000	0.182070260520165
4.14010000000000	0.194573686223307
4.15010000000000	0.206716566439885
4.16010000000000	0.218707308965600
4.17010000000000	0.230581343125721
4.18010000000000	0.242138597436376
4.19010000000000	0.253483275795415
4.20010000000000	0.264824828037518
4.21010000000000	0.275663075453001
4.22010000000000	0.286595106376549
4.23010000000000	0.296970688485574
4.24010000000000	0.307298336801587
4.25010000000000	0.317629111234535
4.26010000000000	0.327587877752156
4.27010000000000	0.337524761451227
4.28010000000000	0.347067754416422
4.29010000000000	0.356526342224357
4.30010000000000	0.365874473900571
4.31010000000000	0.375195512563343
4.32010000000000	0.384303975274499
4.33010000000000	0.393306150009847
4.34010000000000	0.402198910652452
4.35010000000000	0.410789479991289
4.36010000000000	0.419152884832810
4.37010000000000	0.427445431023793
4.38010000000000	0.435511854756440
4.39010000000000	0.443453233811665
4.40010000000000	0.451417537724417
4.41010000000000	0.459159887334746
4.42010000000000	0.466791780813354
4.43010000000000	0.474348647485509
4.44010000000000	0.481806520454705
4.45010000000000	0.488996589406425
4.46010000000000	0.496129346214326
4.47010000000000	0.503184992137817
4.48010000000000	0.509928026367756
4.49010000000000	0.516754423715975
4.50010000000000	0.523460986581666
4.51010000000000	0.530145666628808
4.52010000000000	0.536711554232399
4.53010000000000	0.543095085014752
4.54010000000000	0.549225400325327
4.55010000000000	0.555364051947729
4.56010000000000	0.561368280541904
4.57010000000000	0.567286019900863
4.58010000000000	0.573164161778638
4.59010000000000	0.578863072952110
4.60010000000000	0.584478621007300
4.61010000000000	0.590125430231846
4.62010000000000	0.595677413909348
4.63010000000000	0.601135614078783
4.64010000000000	0.606444802674292
4.65010000000000	0.611592475228131
4.66010000000000	0.616690129911002
4.67010000000000	0.621880526062961
4.68010000000000	0.626894817627551
4.69010000000000	0.631609001966330
4.70010000000000	0.636470113801080
4.71010000000000	0.641174919789052
4.72010000000000	0.645852632763583
4.73010000000000	0.650514715153437
4.74010000000000	0.655066341411569
4.75010000000000	0.659487712797387
4.76010000000000	0.663901789910356
4.77010000000000	0.668171023605312
4.78010000000000	0.672411080208870
4.79010000000000	0.676572983889039
4.80010000000000	0.680604632696894
4.81010000000000	0.684574801205017
4.82010000000000	0.688529339128463
4.83010000000000	0.692475540740080
4.84010000000000	0.696404027689063
4.85010000000000	0.700110560335624
4.86010000000000	0.703870236970088
4.87010000000000	0.707446514744334
4.88010000000000	0.710897747841160
4.89010000000000	0.714373989873470
4.90010000000000	0.717875240841264
4.91010000000000	0.721246236936744
4.92010000000000	0.724594308174697
4.93010000000000	0.727865268528240
4.94010000000000	0.731132060725869
4.95010000000000	0.734362381559250
4.96010000000000	0.737572903652040
4.97010000000000	0.740649002716601
4.98010000000000	0.743749068677668
4.99010000000000	0.746692828791958
5.00010000000000	0.749692859011089
5.01010000000000	0.752597021644197
5.02010000000000	0.755432409704722
5.03010000000000	0.758244872907721
5.04010000000000	0.760927081238406
5.05010000000000	0.763690568609415
5.06010000000000	0.766363398589293
5.07010000000000	0.769033102452236
5.08010000000000	0.771701764276200
5.09010000000000	0.774272474436186
5.10010000000000	0.776807755270901
5.11010000000000	0.779337825910724
5.12010000000000	0.781738683717211
5.13010000000000	0.784137457445742
5.14010000000000	0.786559156031799
5.15010000000000	0.788898533538554
5.16010000000000	0.791244163279180
5.17010000000000	0.793563742045344
5.18010000000000	0.795784327108549
5.19010000000000	0.798041383536002
5.20010000000000	0.800234875585766
5.21010000000000	0.802415863167789
5.22010000000000	0.804511403553573
5.23010000000000	0.806587145198766
5.24010000000000	0.808610784895032
5.25010000000000	0.810615667889686
5.26010000000000	0.812552818350736
5.27010000000000	0.814492052889744
5.28010000000000	0.816401068298374
5.29010000000000	0.818301747395177
5.30010000000000	0.820056541034988
5.31010000000000	0.821845721961089
5.32010000000000	0.823703677459772
5.33010000000000	0.825450134787755
5.34010000000000	0.827192423959823
5.35010000000000	0.828896157689687
5.36010000000000	0.830618648121164
5.37010000000000	0.832321339812049
5.38010000000000	0.834009442957235
5.39010000000000	0.835641275997581
5.40010000000000	0.837285613505670
5.41010000000000	0.838934119169672
5.42010000000000	0.840465916468082
5.43010000000000	0.842022722701976
5.44010000000000	0.843607663988289
5.45010000000000	0.845077980986967
5.46010000000000	0.846573306921128
5.47010000000000	0.848091557712817
5.48010000000000	0.849547286165795
5.49010000000000	0.851008224813665
5.50010000000000	0.852392052577126
5.51010000000000	0.853801931315049
5.52010000000000	0.855145119558349
5.53010000000000	0.856510190620197
5.54010000000000	0.857774183901129
5.55010000000000	0.859086110975072
5.56010000000000	0.860433467374285
5.57010000000000	0.861725595707637
5.58010000000000	0.862964580053085
5.59010000000000	0.864155630605521
5.60010000000000	0.865414413691560
5.61010000000000	0.866582539386470
5.62010000000000	0.867751707120358
5.63010000000000	0.868918790776288
5.64010000000000	0.870002511313938
5.65010000000000	0.871125829332771
5.66010000000000	0.872175162584130
5.67010000000000	0.873284934096243
5.68010000000000	0.874283207437655
5.69010000000000	0.875322120299229
5.70010000000000	0.876404798797901
5.71010000000000	0.877479140984745
5.72010000000000	0.878454489468630
5.73010000000000	0.879443384459236
5.74010000000000	0.880459372463283
5.75010000000000	0.881404501816792
5.76010000000000	0.882375682144763
5.77010000000000	0.883348946550692
5.78010000000000	0.884282613475437
5.79010000000000	0.885224616712010
5.80010000000000	0.886128064506379
5.81010000000000	0.887021091910962
5.82010000000000	0.887862017366620
5.83010000000000	0.888707110978191
5.84010000000000	0.889543868277935
5.85010000000000	0.890383751694614
5.86010000000000	0.891182995591132
5.87010000000000	0.891970777058886
5.88010000000000	0.892759600565618
5.89010000000000	0.893549466111329
5.90010000000000	0.894368508748438
5.91010000000000	0.895128155163772
5.92010000000000	0.895931567216204
5.93010000000000	0.896688087514603
5.94010000000000	0.897443565774024
5.95010000000000	0.898178203253874
5.96010000000000	0.898897210149046
5.97010000000000	0.899621427239111
5.98010000000000	0.900336265978370
5.99010000000000	0.901059441029456
6.00010000000000	0.901751354911187
6.01010000000000	0.902416175779477
6.02010000000000	0.903115383934058
6.03010000000000	0.903768742373585
6.04010000000000	0.904400217994563
6.05010000000000	0.905072333135702
6.06010000000000	0.905727775653185
6.07010000000000	0.906367587585992
6.08010000000000	0.906976138349442
6.09010000000000	0.907591983385742
6.10010000000000	0.908201576188171
6.11010000000000	0.908776781704309
6.12010000000000	0.909379080233888
6.13010000000000	0.909973042451639
6.14010000000000	0.910551374084713
6.15010000000000	0.911099486587410
6.16010000000000	0.911642388895215
6.17010000000000	0.912187375280977
6.18010000000000	0.912728193510824
6.19010000000000	0.913289852520242
6.20010000000000	0.913812956087455
6.21010000000000	0.914312092758162
6.22010000000000	0.914834154286397
6.23010000000000	0.915341627268932
6.24010000000000	0.915858478602274
6.25010000000000	0.916371161779702
6.26010000000000	0.916879676801216
6.27010000000000	0.917369435121117
6.28010000000000	0.917840436739404
6.29010000000000	0.918283303305272
6.30010000000000	0.918801196677592
6.31010000000000	0.919278450529750
6.32010000000000	0.919741115836209
6.33010000000000	0.920226706000196
6.34010000000000	0.920703959852354
6.35010000000000	0.921161414963921
6.36010000000000	0.921611575802637
6.37010000000000	0.922049232173612
6.38010000000000	0.922495224856416
6.39010000000000	0.922914124525777
6.40010000000000	0.923313225454548
6.41010000000000	0.923744629591652
6.42010000000000	0.924142688481444
6.43010000000000	0.924524074747579
6.44010000000000	0.924901292857800
6.45010000000000	0.925310814176355
6.46010000000000	0.925715125300018
6.47010000000000	0.926091301371261
6.48010000000000	0.926445594623955
6.49010000000000	0.926806140110520
6.50010000000000	0.927191694532570
6.51010000000000	0.927539735551393
6.52010000000000	0.927904449193873
6.53010000000000	0.928295213810815
6.54010000000000	0.928656801336358
6.55010000000000	0.929034019446579
6.56010000000000	0.929369555997660
6.57010000000000	0.929722807211375
6.58010000000000	0.930062511918370
6.59010000000000	0.930405342742301
6.60010000000000	0.930745047449296
6.61010000000000	0.931080584000377
6.62010000000000	0.931418204629415
6.63010000000000	0.931763119531302
6.64010000000000	0.932084067536684
6.65010000000000	0.932370628255775
6.66010000000000	0.932667609364651
6.67010000000000	0.932932287265194
6.68010000000000	0.933246983036704
6.69010000000000	0.933543964145580
6.70010000000000	0.933815936318972
6.71010000000000	0.934080614219515
6.72010000000000	0.934378637367369
6.73010000000000	0.934633936917105
6.74010000000000	0.934890278505819
6.75010000000000	0.935185175536738
6.76010000000000	0.935462357905022
6.77010000000000	0.935710363181908
6.78010000000000	0.935951074185945
6.79010000000000	0.936168860332454
6.80010000000000	0.936476261831115
6.81010000000000	0.936714888757195
6.82010000000000	0.936970188306930
6.83010000000000	0.937198394843225
6.84010000000000	0.937418265067691
6.85010000000000	0.937635009175222
6.86010000000000	0.937855921438667
6.87010000000000	0.938122683417166
6.88010000000000	0.938351931992439
6.89010000000000	0.938605147464218
6.90010000000000	0.938819807493791
6.91010000000000	0.939054266263957
6.92010000000000	0.939274136488423
6.93010000000000	0.939508595258589
6.94010000000000	0.939721171210205
6.95010000000000	0.939908738226338
6.96010000000000	0.940142154957525
6.97010000000000	0.940350562753228
6.98010000000000	0.940562096665866
6.99010000000000	0.940788219124203
7.00010000000000	0.940977870218293
7.01010000000000	0.941185235975017
7.02010000000000	0.941379055225021
7.03010000000000	0.941572874475024
7.04010000000000	0.941782324309705
7.05010000000000	0.941964681130945
7.06010000000000	0.942148079991163
7.07010000000000	0.942340857202188
7.08010000000000	0.942533634413212
7.09010000000000	0.942701402688753
7.10010000000000	0.942880633393057
7.11010000000000	0.943066116331232
7.12010000000000	0.943253683347364
7.13010000000000	0.943437082207583
7.14010000000000	0.943593388054360
7.15010000000000	0.943754904096029
7.16010000000000	0.943915378098721
7.17010000000000	0.944089398608133
7.18010000000000	0.944258208922652
7.19010000000000	0.944413472730451
7.20010000000000	0.944573946733142
7.21010000000000	0.944741715008682
7.22010000000000	0.944894894738524
7.23010000000000	0.945037654078581
7.24010000000000	0.945196044003315
7.25010000000000	0.945346097616221
7.26010000000000	0.945513865891762
7.27010000000000	0.945658709309775
7.28010000000000	0.945793132338004
7.29010000000000	0.945955690418652
7.30010000000000	0.946080735096074
7.31010000000000	0.946214116085324
7.32010000000000	0.946343328918661
7.33010000000000	0.946451700972426
7.34010000000000	0.946581955844741
7.35010000000000	0.946708042561141
7.36010000000000	0.946846633745284
7.37010000000000	0.946965426188834
7.38010000000000	0.947100891256042
7.39010000000000	0.947237398362227
7.40010000000000	0.947364527117607
7.41010000000000	0.947487487717072
7.42010000000000	0.947629205018150
7.43010000000000	0.947738619110895
7.44010000000000	0.947873042139124
7.45010000000000	0.947998086816546
7.46010000000000	0.948128341688860
7.47010000000000	0.948248176171390
7.48010000000000	0.948365926575962
7.49010000000000	0.948484719019513
7.50010000000000	0.948595175151236
7.51010000000000	0.948716051672743
7.52010000000000	0.948829633921402
7.53010000000000	0.948944258209039
7.54010000000000	0.949050546184848
7.55010000000000	0.949148497848829
7.56010000000000	0.949263122136466
7.57010000000000	0.949356905644533
7.58010000000000	0.949460067503406
7.59010000000000	0.949552808972495
7.60010000000000	0.949662223065238
7.61010000000000	0.949762258807176
7.62010000000000	0.949857084354221
7.63010000000000	0.949968582524923
7.64010000000000	0.950074870500732
7.65010000000000	0.950160317696970
7.66010000000000	0.950259311399930
7.67010000000000	0.950353094907997
7.68010000000000	0.950446878416063
7.69010000000000	0.950542746002087
7.70010000000000	0.950656328250746
7.71010000000000	0.950752195836769
7.72010000000000	0.950834516916073
7.73010000000000	0.950908501683548
7.74010000000000	0.951000201113658
7.75010000000000	0.951089816465811
7.76010000000000	0.951186726090813
7.77010000000000	0.951271131248073
7.78010000000000	0.951354494366355
7.79010000000000	0.951433689328723
7.80010000000000	0.951530598953725
7.81010000000000	0.951611877994050
7.82010000000000	0.951708787619052
7.83010000000000	0.951807781322011
7.84010000000000	0.951904690947014
7.85010000000000	0.951991180182232
7.86010000000000	0.952070375144600
7.87010000000000	0.952147486029010
7.88010000000000	0.952223554874443
7.89010000000000	0.952291287408047
7.90010000000000	0.952346515473909
7.91010000000000	0.952421542280363
7.92010000000000	0.952483022580096
7.93010000000000	0.952560133464507
7.94010000000000	0.952626823959132
7.95010000000000	0.952708102999457
7.96010000000000	0.952787297961825
7.97010000000000	0.952840441949730
7.98010000000000	0.952917552834141
7.99010000000000	0.952986327406723
8.00010000000000	0.953069690525005
8.01010000000000	0.953741805666145
8.02010000000000	0.954394122066693
8.03010000000000	0.955057900896005
8.04010000000000	0.955708133218596
8.05010000000000	0.956385458554628
8.06010000000000	0.957045069228026
8.07010000000000	0.957681755043897
8.08010000000000	0.958288221729390
8.09010000000000	0.958911361038541
8.10010000000000	0.959452179268389
8.11010000000000	0.960065940226732
8.12010000000000	0.960671364873247
8.13010000000000	0.961226771648794
8.14010000000000	0.961799893086975
8.15010000000000	0.962340711316823
8.16010000000000	0.962895076053391
8.17010000000000	0.963376498061463
8.18010000000000	0.963876676771149
8.19010000000000	0.964386233831641
8.20010000000000	0.964882244385413
8.21010000000000	0.965360540276550
8.22010000000000	0.965852382674408
8.23010000000000	0.966302543513124
8.24010000000000	0.966818352807488
8.25010000000000	0.967275807919055
8.26010000000000	0.967732220991643
8.27010000000000	0.968200096492994
8.28010000000000	0.968600239460743
8.29010000000000	0.969026433402954
8.30010000000000	0.969481804436563
8.31010000000000	0.969895493911033
8.32010000000000	0.970246661046791
8.33010000000000	0.970638467702712
8.34010000000000	0.971043820865353
8.35010000000000	0.971452300144930
8.36010000000000	0.971819097865366
8.37010000000000	0.972202568209458
8.38010000000000	0.972582912436615
8.39010000000000	0.972940331806245
8.40010000000000	0.973319633994424
8.41010000000000	0.973699978221581
8.42010000000000	0.974074070214866
8.43010000000000	0.974406480649012
8.44010000000000	0.974703461757888
8.45010000000000	0.975059839088538
8.46010000000000	0.975383913210856
8.47010000000000	0.975706945294195
8.48010000000000	0.976009136597963
8.49010000000000	0.976334252759259
8.50010000000000	0.976654158725662
8.51010000000000	0.976986569159808
8.52010000000000	0.977283550268684
8.53010000000000	0.977556564481054
8.54010000000000	0.977854587628908
8.55010000000000	0.978148442620849
8.56010000000000	0.978423540911176
8.57010000000000	0.978736152604730
8.58010000000000	0.979025839440757
8.59010000000000	0.979320736471676
8.60010000000000	0.979593750684046
8.61010000000000	0.979845924116846
8.62010000000000	0.980073088614161
8.63010000000000	0.980317967774111
8.64010000000000	0.980609738688095
8.65010000000000	0.980824398717669
8.66010000000000	0.981054689331920
8.67010000000000	0.981282895868214
8.68010000000000	0.981525690950208
8.69010000000000	0.981790368850750
8.70010000000000	0.982018575387044
8.71010000000000	0.982275959014738
8.72010000000000	0.982493745161247
8.73010000000000	0.982696942762057
8.74010000000000	0.982922023181416
8.75010000000000	0.983123136704269
8.76010000000000	0.983306535564488
8.77010000000000	0.983518069477126
8.78010000000000	0.983735855623636
8.79010000000000	0.983934885068533
8.80010000000000	0.984140166747300
8.81010000000000	0.984336070075260
8.82010000000000	0.984515300779564
8.83010000000000	0.984701825756718
8.84010000000000	0.984881056461022
8.85010000000000	0.985034236190864
8.86010000000000	0.985204088544363
8.87010000000000	0.985357268274204
8.88010000000000	0.985528162666681
8.89010000000000	0.985681342396523
8.90010000000000	0.985850152711042
8.91010000000000	0.986009584674755
8.92010000000000	0.986170058677447
8.93010000000000	0.986332616758095
8.94010000000000	0.986489964643850
8.95010000000000	0.986655648841434
8.96010000000000	0.986822375077997
8.97010000000000	0.986972428690903
8.98010000000000	0.987108935797089
8.99010000000000	0.987246484942253
9.00010000000000	0.987392370399245
9.01010000000000	0.987508036725860
9.02010000000000	0.987664342572637
9.03010000000000	0.987792513366995
9.04010000000000	0.987915473966460
9.05010000000000	0.988038434565925
9.06010000000000	0.988175983711089
9.07010000000000	0.988307280622383
9.08010000000000	0.988446913845504
9.09010000000000	0.988563622211097
9.10010000000000	0.988675120381799
9.11010000000000	0.988789744669436
9.12010000000000	0.988900200801159
9.13010000000000	0.989016909166753
9.14010000000000	0.989150290156003
9.15010000000000	0.989285755223210
9.16010000000000	0.989396211354933
9.17010000000000	0.989507709525635
9.18010000000000	0.989608787306551
9.19010000000000	0.989717159360316
9.20010000000000	0.989842204037738
9.21010000000000	0.989944323857633
9.22010000000000	0.990042275521614
9.23010000000000	0.990140227185595
9.24010000000000	0.990250683317318
9.25010000000000	0.990355929254148
9.26010000000000	0.990446586645279
9.27010000000000	0.990539328114368
9.28010000000000	0.990631027544478
9.29010000000000	0.990723769013566
9.30010000000000	0.990807132131847
9.31010000000000	0.990899873600935
9.32010000000000	0.991003035459809
9.33010000000000	0.991096818967876
9.34010000000000	0.991169761696373
9.35010000000000	0.991249998697719
9.36010000000000	0.991331277738044
9.37010000000000	0.991418809012240
9.38010000000000	0.991513634559285
9.39010000000000	0.991581367092889
9.40010000000000	0.991656393899343
9.41010000000000	0.991735588861711
9.42010000000000	0.991811657707143
9.43010000000000	0.991880432279726
9.44010000000000	0.991957543164136
9.45010000000000	0.992049242594246
9.46010000000000	0.992129479595593
9.47010000000000	0.992209716596939
9.48010000000000	0.992301416027049
9.49010000000000	0.992371232638610
9.50010000000000	0.992428544782429
9.51010000000000	0.992497319355012
9.52010000000000	0.992577556356359
9.53010000000000	0.992647372967920
9.54010000000000	0.992716147540503
9.55010000000000	0.992771375606365
9.56010000000000	0.992852654646689
9.57010000000000	0.992928723492121
9.58010000000000	0.993006876415511
9.59010000000000	0.993074608949115
9.60010000000000	0.993137131287827
9.61010000000000	0.993187149158796
9.62010000000000	0.993235082951808
9.63010000000000	0.993294479173585
9.64010000000000	0.993360127629232
9.65010000000000	0.993420565889987
9.66010000000000	0.993475793955849
9.67010000000000	0.993541442411496
9.68010000000000	0.993593544360422
9.69010000000000	0.993653982621176
9.70010000000000	0.993708168648060
9.71010000000000	0.993775901181664
9.72010000000000	0.993832171286504
9.73010000000000	0.993879063040538
9.74010000000000	0.993939501301292
9.75010000000000	0.993994729367154
9.76010000000000	0.994044747238124
9.77010000000000	0.994083302680330
9.78010000000000	0.994139572785171
9.79010000000000	0.994192716773076
9.80010000000000	0.994242734644045
9.81010000000000	0.994290668437058
9.82010000000000	0.994332349996199
9.83010000000000	0.994371947477383
9.84010000000000	0.994418839231417
9.85010000000000	0.994459478751580
9.86010000000000	0.994493866037872
9.87010000000000	0.994530337402121
9.88010000000000	0.994578271195133
9.89010000000000	0.994626204988146
9.90010000000000	0.994655382079545
9.91010000000000	0.994679348976051
9.92010000000000	0.994708526067450
9.93010000000000	0.994743955392720
9.94010000000000	0.994782510834926
9.95010000000000	0.994822108316110
9.96010000000000	0.994865873953208
9.97010000000000	0.994903387356435
9.98010000000000	0.994941942798641
9.99010000000000	0.994979456201868
10.0001000000000	0.995010717371224
10.0101000000000	0.995062819320151
10.0201000000000	0.995096164567464
10.0301000000000	0.995124299619885
10.0401000000000	0.995146182438434
10.0501000000000	0.995184737880640
10.0601000000000	0.995220167205910
10.0701000000000	0.995259764687094
10.0801000000000	0.995296236051343
10.0901000000000	0.995346253922312
10.1001000000000	0.995381683247582
10.1101000000000	0.995416070533874
10.1201000000000	0.995448373742208
10.1301000000000	0.995493181418285
10.1401000000000	0.995520274431727
10.1501000000000	0.995561955990869
10.1601000000000	0.995594259199203
10.1701000000000	0.995631772602430
10.1801000000000	0.995655739498937
10.1901000000000	0.995677622317486
10.2001000000000	0.995709925525821
10.2101000000000	0.995734934461306
10.2201000000000	0.995762027474748
10.2301000000000	0.995790162527168
10.2401000000000	0.995820381657546
10.2501000000000	0.995845390593031
10.2601000000000	0.995877693801365
10.2701000000000	0.995913123126635
10.2801000000000	0.995942300218034
10.2901000000000	0.995964183036583
10.3001000000000	0.995989191972068
10.3101000000000	0.996014200907553
10.3201000000000	0.996044420037930
10.3301000000000	0.996068386934437
10.3401000000000	0.996080891402179
10.3501000000000	0.996120488883363
10.3601000000000	0.996144455779870
10.3701000000000	0.996162170442505
10.3801000000000	0.996184053261054
10.3901000000000	0.996210104235518
10.4001000000000	0.996230945015089
10.4101000000000	0.996255953950574
10.4201000000000	0.996274710652187
10.4301000000000	0.996283046964016
10.4401000000000	0.996303887743586
10.4501000000000	0.996321602406222
10.4601000000000	0.996344527263749
10.4701000000000	0.996367452121277
10.4801000000000	0.996380998627998
10.4901000000000	0.996410175719397
  };
\addlegendentry{$\tau=4$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
  0.000100000000000000	0
0.0101000000000000	0
0.0201000000000000	0
0.0301000000000000	0
0.0401000000000000	0
0.0501000000000000	0
0.0601000000000000	0
0.0701000000000000	0
0.0801000000000000	0
0.0901000000000000	0
0.100100000000000	0
0.110100000000000	0
0.120100000000000	0
0.130100000000000	0
0.140100000000000	0
0.150100000000000	0
0.160100000000000	0
0.170100000000000	0
0.180100000000000	0
0.190100000000000	0
0.200100000000000	0
0.210100000000000	0
0.220100000000000	0
0.230100000000000	0
0.240100000000000	0
0.250100000000000	0
0.260100000000000	0
0.270100000000000	0
0.280100000000000	0
0.290100000000000	0
0.300100000000000	0
0.310100000000000	0
0.320100000000000	0
0.330100000000000	0
0.340100000000000	0
0.350100000000000	0
0.360100000000000	0
0.370100000000000	0
0.380100000000000	0
0.390100000000000	0
0.400100000000000	0
0.410100000000000	0
0.420100000000000	0
0.430100000000000	0
0.440100000000000	0
0.450100000000000	0
0.460100000000000	0
0.470100000000000	0
0.480100000000000	0
0.490100000000000	0
0.500100000000000	0
0.510100000000000	0
0.520100000000000	0
0.530100000000000	0
0.540100000000000	0
0.550100000000000	0
0.560100000000000	0
0.570100000000000	0
0.580100000000000	0
0.590100000000000	0
0.600100000000000	0
0.610100000000000	0
0.620100000000000	0
0.630100000000000	0
0.640100000000000	0
0.650100000000000	0
0.660100000000000	0
0.670100000000000	0
0.680100000000000	0
0.690100000000000	0
0.700100000000000	0
0.710100000000000	0
0.720100000000000	0
0.730100000000000	0
0.740100000000000	0
0.750100000000000	0
0.760100000000000	0
0.770100000000000	0
0.780100000000000	0
0.790100000000000	0
0.800100000000000	0
0.810100000000000	0
0.820100000000000	0
0.830100000000000	0
0.840100000000000	0
0.850100000000000	0
0.860100000000000	0
0.870100000000000	0
0.880100000000000	0
0.890100000000000	0
0.900100000000000	0
0.910100000000000	0
0.920100000000000	0
0.930100000000000	0
0.940100000000000	0
0.950100000000000	0
0.960100000000000	0
0.970100000000000	0
0.980100000000000	0
0.990100000000000	0
1.00010000000000	0
1.01010000000000	0
1.02010000000000	0
1.03010000000000	0
1.04010000000000	0
1.05010000000000	0
1.06010000000000	0
1.07010000000000	0
1.08010000000000	0
1.09010000000000	0
1.10010000000000	0
1.11010000000000	0
1.12010000000000	0
1.13010000000000	0
1.14010000000000	0
1.15010000000000	0
1.16010000000000	0
1.17010000000000	0
1.18010000000000	0
1.19010000000000	0
1.20010000000000	0
1.21010000000000	0
1.22010000000000	0
1.23010000000000	0
1.24010000000000	0
1.25010000000000	0
1.26010000000000	0
1.27010000000000	0
1.28010000000000	0
1.29010000000000	0
1.30010000000000	0
1.31010000000000	0
1.32010000000000	0
1.33010000000000	0
1.34010000000000	0
1.35010000000000	0
1.36010000000000	0
1.37010000000000	0
1.38010000000000	0
1.39010000000000	0
1.40010000000000	0
1.41010000000000	0
1.42010000000000	0
1.43010000000000	0
1.44010000000000	0
1.45010000000000	0
1.46010000000000	0
1.47010000000000	0
1.48010000000000	0
1.49010000000000	0
1.50010000000000	0
1.51010000000000	0
1.52010000000000	0
1.53010000000000	0
1.54010000000000	0
1.55010000000000	0
1.56010000000000	0
1.57010000000000	0
1.58010000000000	0
1.59010000000000	0
1.60010000000000	0
1.61010000000000	0
1.62010000000000	0
1.63010000000000	0
1.64010000000000	0
1.65010000000000	0
1.66010000000000	0
1.67010000000000	0
1.68010000000000	0
1.69010000000000	0
1.70010000000000	0
1.71010000000000	0
1.72010000000000	0
1.73010000000000	0
1.74010000000000	0
1.75010000000000	0
1.76010000000000	0
1.77010000000000	0
1.78010000000000	0
1.79010000000000	0
1.80010000000000	0
1.81010000000000	0
1.82010000000000	0
1.83010000000000	0
1.84010000000000	0
1.85010000000000	0
1.86010000000000	0
1.87010000000000	0
1.88010000000000	0
1.89010000000000	0
1.90010000000000	0
1.91010000000000	0
1.92010000000000	0
1.93010000000000	0
1.94010000000000	0
1.95010000000000	0
1.96010000000000	0
1.97010000000000	0
1.98010000000000	0
1.99010000000000	0
2.00010000000000	0
2.01010000000000	0
2.02010000000000	0
2.03010000000000	0
2.04010000000000	0
2.05010000000000	0
2.06010000000000	0
2.07010000000000	0
2.08010000000000	0
2.09010000000000	0
2.10010000000000	0
2.11010000000000	0
2.12010000000000	0
2.13010000000000	0
2.14010000000000	0
2.15010000000000	0
2.16010000000000	0
2.17010000000000	0
2.18010000000000	0
2.19010000000000	0
2.20010000000000	0
2.21010000000000	0
2.22010000000000	0
2.23010000000000	0
2.24010000000000	0
2.25010000000000	0
2.26010000000000	0
2.27010000000000	0
2.28010000000000	0
2.29010000000000	0
2.30010000000000	0
2.31010000000000	0
2.32010000000000	0
2.33010000000000	0
2.34010000000000	0
2.35010000000000	0
2.36010000000000	0
2.37010000000000	0
2.38010000000000	0
2.39010000000000	0
2.40010000000000	0
2.41010000000000	0
2.42010000000000	0
2.43010000000000	0
2.44010000000000	0
2.45010000000000	0
2.46010000000000	0
2.47010000000000	0
2.48010000000000	0
2.49010000000000	0
2.50010000000000	0
2.51010000000000	0
2.52010000000000	0
2.53010000000000	0
2.54010000000000	0
2.55010000000000	0
2.56010000000000	0
2.57010000000000	0
2.58010000000000	0
2.59010000000000	0
2.60010000000000	0
2.61010000000000	0
2.62010000000000	0
2.63010000000000	0
2.64010000000000	0
2.65010000000000	0
2.66010000000000	0
2.67010000000000	0
2.68010000000000	0
2.69010000000000	0
2.70010000000000	0
2.71010000000000	0
2.72010000000000	0
2.73010000000000	0
2.74010000000000	0
2.75010000000000	0
2.76010000000000	0
2.77010000000000	0
2.78010000000000	0
2.79010000000000	0
2.80010000000000	0
2.81010000000000	0
2.82010000000000	0
2.83010000000000	0
2.84010000000000	0
2.85010000000000	0
2.86010000000000	0
2.87010000000000	0
2.88010000000000	0
2.89010000000000	0
2.90010000000000	0
2.91010000000000	0
2.92010000000000	0
2.93010000000000	0
2.94010000000000	0
2.95010000000000	0
2.96010000000000	0
2.97010000000000	0
2.98010000000000	0
2.99010000000000	0
3.00010000000000	0
3.01010000000000	0
3.02010000000000	0
3.03010000000000	0
3.04010000000000	0
3.05010000000000	0
3.06010000000000	0
3.07010000000000	0
3.08010000000000	0
3.09010000000000	0
3.10010000000000	0
3.11010000000000	0
3.12010000000000	0
3.13010000000000	0
3.14010000000000	0
3.15010000000000	0
3.16010000000000	0
3.17010000000000	0
3.18010000000000	0
3.19010000000000	0
3.20010000000000	0
3.21010000000000	0
3.22010000000000	0
3.23010000000000	0
3.24010000000000	0
3.25010000000000	0
3.26010000000000	0
3.27010000000000	0
3.28010000000000	0
3.29010000000000	0
3.30010000000000	0
3.31010000000000	0
3.32010000000000	0
3.33010000000000	0
3.34010000000000	0
3.35010000000000	0
3.36010000000000	0
3.37010000000000	0
3.38010000000000	0
3.39010000000000	0
3.40010000000000	0
3.41010000000000	0
3.42010000000000	0
3.43010000000000	0
3.44010000000000	0
3.45010000000000	0
3.46010000000000	0
3.47010000000000	0
3.48010000000000	0
3.49010000000000	0
3.50010000000000	0
3.51010000000000	0
3.52010000000000	0
3.53010000000000	0
3.54010000000000	0
3.55010000000000	0
3.56010000000000	0
3.57010000000000	0
3.58010000000000	0
3.59010000000000	0
3.60010000000000	0
3.61010000000000	0
3.62010000000000	0
3.63010000000000	0
3.64010000000000	0
3.65010000000000	0
3.66010000000000	0
3.67010000000000	0
3.68010000000000	0
3.69010000000000	0
3.70010000000000	0
3.71010000000000	0
3.72010000000000	0
3.73010000000000	0
3.74010000000000	0
3.75010000000000	0
3.76010000000000	0
3.77010000000000	0
3.78010000000000	0
3.79010000000000	0
3.80010000000000	0
3.81010000000000	0
3.82010000000000	0
3.83010000000000	0
3.84010000000000	0
3.85010000000000	0
3.86010000000000	0
3.87010000000000	0
3.88010000000000	0
3.89010000000000	0
3.90010000000000	0
3.91010000000000	0
3.92010000000000	0
3.93010000000000	0
3.94010000000000	0
3.95010000000000	0
3.96010000000000	0
3.97010000000000	0
3.98010000000000	0
3.99010000000000	0
4.00010000000000	0.000156799949095041
4.01010000000000	0.0156979533015516
4.02010000000000	0.0309675558022842
4.03010000000000	0.0459705849403073
4.04010000000000	0.0607119244465562
4.05010000000000	0.0751963660859998
4.06010000000000	0.0894286114152366
4.07010000000000	0.103413273506241
4.08010000000000	0.117154878636918
4.09010000000000	0.130657867949096
4.10010000000000	0.143926599074609
4.11010000000000	0.156965347730063
4.12010000000000	0.169778309280901
4.13010000000000	0.182369600275365
4.14010000000000	0.194743259948930
4.15010000000000	0.206903251699784
4.16010000000000	0.218853464535908
4.17010000000000	0.230597714494313
4.18010000000000	0.242139746032974
4.19010000000000	0.253483233395968
4.20010000000000	0.264631781952367
4.21010000000000	0.275588929509362
4.22010000000000	0.286358147600135
4.23010000000000	0.296942842746959
4.24010000000000	0.307346357700011
4.25010000000000	0.317571972652355
4.26010000000000	0.327622906431568
4.27010000000000	0.337502317668461
4.28010000000000	0.347213305943319
4.29010000000000	0.356758912910120
4.30010000000000	0.366142123399140
4.31010000000000	0.375365866498363
4.32010000000000	0.384433016614120
4.33010000000000	0.393346394511339
4.34010000000000	0.402108768333809
4.35010000000000	0.410722854604852
4.36010000000000	0.419191319208758
4.37010000000000	0.427516778353386
4.38010000000000	0.435701799514263
4.39010000000000	0.443748902360561
4.40010000000000	0.451660559663294
4.41010000000000	0.459439198186076
4.42010000000000	0.467087199558775
4.43010000000000	0.474606901134411
4.44010000000000	0.482000596829586
4.45010000000000	0.489270537948806
4.46010000000000	0.496418933992972
4.47010000000000	0.503447953452363
4.48010000000000	0.510359724584406
4.49010000000000	0.517156336176527
4.50010000000000	0.523839838294369
4.51010000000000	0.530412243015660
4.52010000000000	0.536875525150012
4.53010000000000	0.543231622944916
4.54010000000000	0.549482438778202
4.55010000000000	0.555629839837227
4.56010000000000	0.561675658785046
4.57010000000000	0.567621694413812
4.58010000000000	0.573469712285664
4.59010000000000	0.579221445361326
4.60010000000000	0.584878594616671
4.61010000000000	0.590442829647473
4.62010000000000	0.595915789262576
4.63010000000000	0.601299082065705
4.64010000000000	0.606594287026138
4.65010000000000	0.611802954038451
4.66010000000000	0.616926604471548
4.67010000000000	0.621966731707188
4.68010000000000	0.626924801668197
4.69010000000000	0.631802253336583
4.70010000000000	0.636600499261734
4.71010000000000	0.641320926058891
4.72010000000000	0.645964894898099
4.73010000000000	0.650533741983795
4.74010000000000	0.655028779025231
4.75010000000000	0.659451293697910
4.76010000000000	0.663802550096186
4.77010000000000	0.668083789177233
4.78010000000000	0.672296229196515
4.79010000000000	0.676441066134943
4.80010000000000	0.680519474117871
4.81010000000000	0.684532605826090
4.82010000000000	0.688481592898966
4.83010000000000	0.692367546329892
4.84010000000000	0.696191556854180
4.85010000000000	0.699954695329557
4.86010000000000	0.703658013109391
4.87010000000000	0.707302542408800
4.88010000000000	0.710889296663778
4.89010000000000	0.714419270883464
4.90010000000000	0.717893441995699
4.91010000000000	0.721312769185986
4.92010000000000	0.724678194229997
4.93010000000000	0.727990641819733
4.94010000000000	0.731251019883471
4.95010000000000	0.734460219899614
4.96010000000000	0.737619117204561
4.97010000000000	0.740728571294714
4.98010000000000	0.743789426122727
4.99010000000000	0.746802510388122
5.00010000000000	0.749768637822369
5.01010000000000	0.752688607468533
5.02010000000000	0.755563203955610
5.03010000000000	0.758393197767632
5.04010000000000	0.761179345507661
5.05010000000000	0.763922390156758
5.06010000000000	0.766623061328025
5.07010000000000	0.769282075515820
5.08010000000000	0.771900136340234
5.09010000000000	0.774477934786921
5.10010000000000	0.777016149442369
5.11010000000000	0.779515446724704
5.12010000000000	0.781976481110109
5.13010000000000	0.784399895354946
5.14010000000000	0.786786320713650
5.15010000000000	0.789136377152503
5.16010000000000	0.791450673559340
5.17010000000000	0.793729807949275
5.18010000000000	0.795974367666534
5.19010000000000	0.798184929582449
5.20010000000000	0.800362060289705
5.21010000000000	0.802506316292904
5.22010000000000	0.804618244195510
5.23010000000000	0.806698380883263
5.24010000000000	0.808747253704109
5.25010000000000	0.810765380644726
5.26010000000000	0.812753270503704
5.27010000000000	0.814711423061457
5.28010000000000	0.816640329246902
5.29010000000000	0.818540471301000
5.30010000000000	0.820412322937194
5.31010000000000	0.822256349498810
5.32010000000000	0.824073008113498
5.33010000000000	0.825862747844737
5.34010000000000	0.827626009840475
5.35010000000000	0.829363227478979
5.36010000000000	0.831074826511910
5.37010000000000	0.832761225204713
5.38010000000000	0.834422834474339
5.39010000000000	0.836060058024383
5.40010000000000	0.837673292477664
5.41010000000000	0.839262927506306
5.42010000000000	0.840829345959364
5.43010000000000	0.842372923988048
5.44010000000000	0.843894031168577
5.45010000000000	0.845393030622736
5.46010000000000	0.846870279136138
5.47010000000000	0.848326127274279
5.48010000000000	0.849760919496403
5.49010000000000	0.851174994267208
5.50010000000000	0.852568684166477
5.51010000000000	0.853942315996625
5.52010000000000	0.855296210888231
5.53010000000000	0.856630684403590
5.54010000000000	0.857946046638309
5.55010000000000	0.859242602321007
5.56010000000000	0.860520650911129
5.57010000000000	0.861780486694929
5.58010000000000	0.863022398879660
5.59010000000000	0.864246671685975
5.60010000000000	0.865453584438621
5.61010000000000	0.866643411655407
5.62010000000000	0.867816423134525
5.63010000000000	0.868972884040219
5.64010000000000	0.870113054986856
5.65010000000000	0.871237192121425
5.66010000000000	0.872345547204483
5.67010000000000	0.873438367689595
5.68010000000000	0.874515896801281
5.69010000000000	0.875578373611508
5.70010000000000	0.876626033114751
5.71010000000000	0.877659106301649
5.72010000000000	0.878677820231293
5.73010000000000	0.879682398102151
5.74010000000000	0.880673059321678
5.75010000000000	0.881650019574628
5.76010000000000	0.882613490890081
5.77010000000000	0.883563681707231
5.78010000000000	0.884500796939941
5.79010000000000	0.885425038040100
5.80010000000000	0.886336603059792
5.81010000000000	0.887235686712314
5.82010000000000	0.888122480432056
5.83010000000000	0.888997172433266
5.84010000000000	0.889859947767723
5.85010000000000	0.890710988381337
5.86010000000000	0.891550473169695
5.87010000000000	0.892378578032580
5.88010000000000	0.893195475927474
5.89010000000000	0.894001336922065
5.90010000000000	0.894796328245788
5.91010000000000	0.895580614340401
5.92010000000000	0.896354356909624
5.93010000000000	0.897117714967873
5.94010000000000	0.897870844888066
5.95010000000000	0.898613900448564
5.96010000000000	0.899347032879236
5.97010000000000	0.900070390906667
5.98010000000000	0.900784120798543
5.99010000000000	0.901488366407200
6.00010000000000	0.902183269212379
6.01010000000000	0.902868968363186
6.02010000000000	0.903545600719283
6.03010000000000	0.904213300891312
6.04010000000000	0.904872201280580
6.05010000000000	0.905522432118005
6.06010000000000	0.906164121502351
6.07010000000000	0.906797395437760
6.08010000000000	0.907422377870580
6.09010000000000	0.908039190725534
6.10010000000000	0.908647953941213
6.11010000000000	0.909248785504915
6.12010000000000	0.909841801486846
6.13010000000000	0.910427116073702
6.14010000000000	0.911004841601619
6.15010000000000	0.911575088588529
6.16010000000000	0.912137965765922
6.17010000000000	0.912693580110016
6.18010000000000	0.913242036872373
6.19010000000000	0.913783439609945
6.20010000000000	0.914317890214563
6.21010000000000	0.914845488941901
6.22010000000000	0.915366334439902
6.23010000000000	0.915880523776685
6.24010000000000	0.916388152467948
6.25010000000000	0.916889314503861
6.26010000000000	0.917384102375482
6.27010000000000	0.917872607100678
6.28010000000000	0.918354918249581
6.29010000000000	0.918831123969580
6.30010000000000	0.919301311009861
6.31010000000000	0.919765564745488
6.32010000000000	0.920223969201066
6.33010000000000	0.920676607073955
6.34010000000000	0.921123559757078
6.35010000000000	0.921564907361302
6.36010000000000	0.922000728737423
6.37010000000000	0.922431101497750
6.38010000000000	0.922856102037295
6.39010000000000	0.923275805554578
6.40010000000000	0.923690286072070
6.41010000000000	0.924099616456243
6.42010000000000	0.924503868437279
6.43010000000000	0.924903112628409
6.44010000000000	0.925297418544914
6.45010000000000	0.925686854622771
6.46010000000000	0.926071488236978
6.47010000000000	0.926451385719533
6.48010000000000	0.926826612377102
6.49010000000000	0.927197232508365
6.50010000000000	0.927563309421044
6.51010000000000	0.927924905448639
6.52010000000000	0.928282081966847
6.53010000000000	0.928634899409706
6.54010000000000	0.928983417285424
6.55010000000000	0.929327694191951
6.56010000000000	0.929667787832258
6.57010000000000	0.930003755029338
6.58010000000000	0.930335651740955
6.59010000000000	0.930663533074115
6.60010000000000	0.930987453299286
6.61010000000000	0.931307465864361
6.62010000000000	0.931623623408376
6.63010000000000	0.931935977774977
6.64010000000000	0.932244580025659
6.65010000000000	0.932549480452752
6.66010000000000	0.932850728592196
6.67010000000000	0.933148373236074
6.68010000000000	0.933442462444930
6.69010000000000	0.933733043559865
6.70010000000000	0.934020163214423
6.71010000000000	0.934303867346262
6.72010000000000	0.934584201208621
6.73010000000000	0.934861209381585
6.74010000000000	0.935134935783148
6.75010000000000	0.935405423680086
6.76010000000000	0.935672715698627
6.77010000000000	0.935936853834956
6.78010000000000	0.936197879465501
6.79010000000000	0.936455833357074
6.80010000000000	0.936710755676804
6.81010000000000	0.936962686001919
6.82010000000000	0.937211663329338
6.83010000000000	0.937457726085108
6.84010000000000	0.937700912133667
6.85010000000000	0.937941258786947
6.86010000000000	0.938178802813324
6.87010000000000	0.938413580446402
6.88010000000000	0.938645627393653
6.89010000000000	0.938874978844898
6.90010000000000	0.939101669480643
6.91010000000000	0.939325733480276
6.92010000000000	0.939547204530110
6.93010000000000	0.939766115831297
6.94010000000000	0.939982500107596
6.95010000000000	0.940196389613017
6.96010000000000	0.940407816139318
6.97010000000000	0.940616811023383
6.98010000000000	0.940823405154474
6.99010000000000	0.941027628981342
7.00010000000000	0.941229512519239
7.01010000000000	0.941429085356788
7.02010000000000	0.941626376662743
7.03010000000000	0.941821415192641
7.04010000000000	0.942014229295320
7.05010000000000	0.942204846919340
7.06010000000000	0.942393295619293
7.07010000000000	0.942579602562001
7.08010000000000	0.942763794532606
7.09010000000000	0.942945897940555
7.10010000000000	0.943125938825496
7.11010000000000	0.943303942863055
7.12010000000000	0.943479935370525
7.13010000000000	0.943653941312456
7.14010000000000	0.943825985306150
7.15010000000000	0.943996091627061
7.16010000000000	0.944164284214102
7.17010000000000	0.944330586674872
7.18010000000000	0.944495022290775
7.19010000000000	0.944657614022075
7.20010000000000	0.944818384512847
7.21010000000000	0.944977356095854
7.22010000000000	0.945134550797341
7.23010000000000	0.945289990341742
7.24010000000000	0.945443696156317
7.25010000000000	0.945595689375703
7.26010000000000	0.945745990846391
7.27010000000000	0.945894621131133
7.28010000000000	0.946041600513265
7.29010000000000	0.946186949000965
7.30010000000000	0.946330686331438
7.31010000000000	0.946472831975031
7.32010000000000	0.946613405139281
7.33010000000000	0.946752424772890
7.34010000000000	0.946889909569636
7.35010000000000	0.947025877972230
7.36010000000000	0.947160348176085
7.37010000000000	0.947293338133050
7.38010000000000	0.947424865555058
7.39010000000000	0.947554947917732
7.40010000000000	0.947683602463922
7.41010000000000	0.947810846207180
7.42010000000000	0.947936695935186
7.43010000000000	0.948061168213124
7.44010000000000	0.948184279386974
7.45010000000000	0.948306045586782
7.46010000000000	0.948426482729860
7.47010000000000	0.948545606523939
7.48010000000000	0.948663432470260
7.49010000000000	0.948779975866630
7.50010000000000	0.948895251810418
7.51010000000000	0.949009275201504
7.52010000000000	0.949122060745180
7.53010000000000	0.949233622955003
7.54010000000000	0.949343976155609
7.55010000000000	0.949453134485468
7.56010000000000	0.949561111899602
7.57010000000000	0.949667922172264
7.58010000000000	0.949773578899564
7.59010000000000	0.949878095502054
7.60010000000000	0.949981485227283
7.61010000000000	0.950083761152289
7.62010000000000	0.950184936186078
7.63010000000000	0.950285023072036
7.64010000000000	0.950384034390322
7.65010000000000	0.950481982560216
7.66010000000000	0.950578879842429
7.67010000000000	0.950674738341371
7.68010000000000	0.950769570007396
7.69010000000000	0.950863386638999
7.70010000000000	0.950956199884983
7.71010000000000	0.951048021246590
7.72010000000000	0.951138862079603
7.73010000000000	0.951228733596405
7.74010000000000	0.951317646868016
7.75010000000000	0.951405612826092
7.76010000000000	0.951492642264892
7.77010000000000	0.951578745843215
7.78010000000000	0.951663934086311
7.79010000000000	0.951748217387752
7.80010000000000	0.951831606011288
7.81010000000000	0.951914110092655
7.82010000000000	0.951995739641374
7.83010000000000	0.952076504542507
7.84010000000000	0.952156414558400
7.85010000000000	0.952235479330380
7.86010000000000	0.952313708380440
7.87010000000000	0.952391111112902
7.88010000000000	0.952467696816031
7.89010000000000	0.952543474663654
7.90010000000000	0.952618453716729
7.91010000000000	0.952692642924904
7.92010000000000	0.952766051128050
7.93010000000000	0.952838687057764
7.94010000000000	0.952910559338853
7.95010000000000	0.952981676490799
7.96010000000000	0.953052046929195
7.97010000000000	0.953121678967164
7.98010000000000	0.953190580816754
7.99010000000000	0.953258760590308
8.00010000000000	0.953332498299786
8.01010000000000	0.954020904000339
8.02010000000000	0.954697749343037
8.03010000000000	0.955363241154305
8.04010000000000	0.956017582417104
8.05010000000000	0.956660972343872
8.06010000000000	0.957293606448059
8.07010000000000	0.957915676614297
8.08010000000000	0.958527371167215
8.09010000000000	0.959128874938944
8.10010000000000	0.959720369335316
8.11010000000000	0.960302032400807
8.12010000000000	0.960874038882215
8.13010000000000	0.961436560291143
8.14010000000000	0.961989764965263
8.15010000000000	0.962533818128410
8.16010000000000	0.963068881949536
8.17010000000000	0.963595115600516
8.18010000000000	0.964112675312863
8.19010000000000	0.964621714433345
8.20010000000000	0.965122383478538
8.21010000000000	0.965614830188348
8.22010000000000	0.966099199578481
8.23010000000000	0.966575633991939
8.24010000000000	0.967044273149503
8.25010000000000	0.967505254199267
8.26010000000000	0.967958711765219
8.27010000000000	0.968404777994890
8.28010000000000	0.968843582606092
8.29010000000000	0.969275252932763
8.30010000000000	0.969699913969935
8.31010000000000	0.970117688417842
8.32010000000000	0.970528696725182
8.33010000000000	0.970933057131551
8.34010000000000	0.971330885709073
8.35010000000000	0.971722296403224
8.36010000000000	0.972107401072888
8.37010000000000	0.972486309529631
8.38010000000000	0.972859129576240
8.39010000000000	0.973225967044517
8.40010000000000	0.973586925832352
8.41010000000000	0.973942107940097
8.42010000000000	0.974291613506224
8.43010000000000	0.974635540842331
8.44010000000000	0.974973986467453
8.45010000000000	0.975307045141733
8.46010000000000	0.975634809899452
8.47010000000000	0.975957372081414
8.48010000000000	0.976274821366731
8.49010000000000	0.976587245803991
8.50010000000000	0.976894731841830
8.51010000000000	0.977197364358935
8.52010000000000	0.977495226693453
8.53010000000000	0.977788400671861
8.54010000000000	0.978076966637269
8.55010000000000	0.978361003477197
8.56010000000000	0.978640588650813
8.57010000000000	0.978915798215655
8.58010000000000	0.979186706853848
8.59010000000000	0.979453387897816
8.60010000000000	0.979715913355508
8.61010000000000	0.979974353935145
8.62010000000000	0.980228779069490
8.63010000000000	0.980479256939660
8.64010000000000	0.980725854498491
8.65010000000000	0.980968637493446
8.66010000000000	0.981207670489099
8.67010000000000	0.981443016889181
8.68010000000000	0.981674738958218
8.69010000000000	0.981902897842750
8.70010000000000	0.982127553592148
8.71010000000000	0.982348765179038
8.72010000000000	0.982566590519335
8.73010000000000	0.982781086491901
8.74010000000000	0.982992308957814
8.75010000000000	0.983200312779300
8.76010000000000	0.983405151838274
8.77010000000000	0.983606879054553
8.78010000000000	0.983805546403712
8.79010000000000	0.984001204934605
8.80010000000000	0.984193904786549
8.81010000000000	0.984383695206191
8.82010000000000	0.984570624564046
8.83010000000000	0.984754740370727
8.84010000000000	0.984936089292870
8.85010000000000	0.985114717168748
8.86010000000000	0.985290669023599
8.87010000000000	0.985463989084660
8.88010000000000	0.985634720795914
8.89010000000000	0.985802906832563
8.90010000000000	0.985968589115223
8.91010000000000	0.986131808823852
8.92010000000000	0.986292606411417
8.93010000000000	0.986451021617296
8.94010000000000	0.986607093480437
8.95010000000000	0.986760860352256
8.96010000000000	0.986912359909304
8.97010000000000	0.987061629165686
8.98010000000000	0.987208704485247
8.99010000000000	0.987353621593530
9.00010000000000	0.987496415589509
9.01010000000000	0.987637120957099
9.02010000000000	0.987775771576448
9.03010000000000	0.987912400735015
9.04010000000000	0.988047041138449
9.05010000000000	0.988179724921244
9.06010000000000	0.988310483657218
9.07010000000000	0.988439348369774
9.08010000000000	0.988566349541972
9.09010000000000	0.988691517126421
9.10010000000000	0.988814880554976
9.11010000000000	0.988936468748256
9.12010000000000	0.989056310124980
9.13010000000000	0.989174432611131
9.14010000000000	0.989290863648947
9.15010000000000	0.989405630205740
9.16010000000000	0.989518758782556
9.17010000000000	0.989630275422663
9.18010000000000	0.989740205719888
9.19010000000000	0.989848574826794
9.20010000000000	0.989955407462704
9.21010000000000	0.990060727921574
9.22010000000000	0.990164560079718
9.23010000000000	0.990266927403392
9.24010000000000	0.990367852956229
9.25010000000000	0.990467359406542
9.26010000000000	0.990565469034486
9.27010000000000	0.990662203739087
9.28010000000000	0.990757585045141
9.29010000000000	0.990851634109977
9.30010000000000	0.990944371730107
9.31010000000000	0.991035818347737
9.32010000000000	0.991125994057168
9.33010000000000	0.991214918611066
9.34010000000000	0.991302611426631
9.35010000000000	0.991389091591631
9.36010000000000	0.991474377870342
9.37010000000000	0.991558488709363
9.38010000000000	0.991641442243330
9.39010000000000	0.991723256300529
9.40010000000000	0.991803948408385
9.41010000000000	0.991883535798870
9.42010000000000	0.991962035413801
9.43010000000000	0.992039463910033
9.44010000000000	0.992115837664575
9.45010000000000	0.992191172779584
9.46010000000000	0.992265485087290
9.47010000000000	0.992338790154819
9.48010000000000	0.992411103288924
9.49010000000000	0.992482439540632
9.50010000000000	0.992552813709805
9.51010000000000	0.992622240349621
9.52010000000000	0.992690733770954
9.53010000000000	0.992758308046700
9.54010000000000	0.992824977015999
9.55010000000000	0.992890754288389
9.56010000000000	0.992955653247887
9.57010000000000	0.993019687056984
9.58010000000000	0.993082868660575
9.59010000000000	0.993145210789814
9.60010000000000	0.993206725965893
9.61010000000000	0.993267426503763
9.62010000000000	0.993327324515768
9.63010000000000	0.993386431915229
9.64010000000000	0.993444760419955
9.65010000000000	0.993502321555693
9.66010000000000	0.993559126659497
9.67010000000000	0.993615186883071
9.68010000000000	0.993670513196007
9.69010000000000	0.993725116388999
9.70010000000000	0.993779007076976
9.71010000000000	0.993832195702191
9.72010000000000	0.993884692537244
9.73010000000000	0.993936507688054
9.74010000000000	0.993987651096776
9.75010000000000	0.994038132544659
9.76010000000000	0.994087961654865
9.77010000000000	0.994137147895222
9.78010000000000	0.994185700580935
9.79010000000000	0.994233628877240
9.80010000000000	0.994280941802022
9.81010000000000	0.994327648228368
9.82010000000000	0.994373756887094
9.83010000000000	0.994419276369203
9.84010000000000	0.994464215128317
9.85010000000000	0.994508581483055
9.86010000000000	0.994552383619372
9.87010000000000	0.994595629592847
9.88010000000000	0.994638327330942
9.89010000000000	0.994680484635213
9.90010000000000	0.994722109183476
9.91010000000000	0.994763208531946
9.92010000000000	0.994803790117325
9.93010000000000	0.994843861258856
9.94010000000000	0.994883429160345
9.95010000000000	0.994922500912140
9.96010000000000	0.994961083493074
9.97010000000000	0.994999183772380
9.98010000000000	0.995036808511561
9.99010000000000	0.995073964366236
10.0001000000000	0.995110657887944
10.0101000000000	0.995146895525920
10.0201000000000	0.995182683628841
10.0301000000000	0.995218028446538
10.0401000000000	0.995252936131672
10.0501000000000	0.995287412741388
10.0601000000000	0.995321464238938
10.0701000000000	0.995355096495267
10.0801000000000	0.995388315290583
10.0901000000000	0.995421126315885
10.1001000000000	0.995453535174477
10.1101000000000	0.995485547383441
10.1201000000000	0.995517168375097
10.1301000000000	0.995548403498428
10.1401000000000	0.995579258020482
10.1501000000000	0.995609737127750
10.1601000000000	0.995639845927516
10.1701000000000	0.995669589449188
10.1801000000000	0.995698972645599
10.1901000000000	0.995728000394293
10.2001000000000	0.995756677498778
10.2101000000000	0.995785008689763
10.2201000000000	0.995812998626377
10.2301000000000	0.995840651897351
10.2401000000000	0.995867973022198
10.2501000000000	0.995894966452360
10.2601000000000	0.995921636572337
10.2701000000000	0.995947987700795
10.2801000000000	0.995974024091660
10.2901000000000	0.995999749935187
10.3001000000000	0.996025169359010
10.3101000000000	0.996050286429174
10.3201000000000	0.996075105151154
10.3301000000000	0.996099629470849
10.3401000000000	0.996123863275561
10.3501000000000	0.996147810394961
10.3601000000000	0.996171474602025
10.3701000000000	0.996194859613974
10.3801000000000	0.996217969093174
10.3901000000000	0.996240806648039
10.4001000000000	0.996263375833913
10.4101000000000	0.996285680153929
10.4201000000000	0.996307723059862
10.4301000000000	0.996329507952962
10.4401000000000	0.996351038184775
10.4501000000000	0.996372317057948
10.4601000000000	0.996393347827022
10.4701000000000	0.996414133699209
10.4801000000000	0.996434677835155
10.4901000000000	0.996454983349692
  };
\addlegendentry{$\tau=4$, an. res.}


\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_eta.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\eta$},
ylabel near ticks,
ymin=0,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east,legend columns=2, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5]
  table[row sep=newline]{
1 4.4611
};
\addlegendentry{Alternating}

\addplot [color=violet, only marks,  mark=o, mark size=1.5]
  table[row sep=newline]{
0.5 4.8948
};
\addlegendentry{Replicated}

\addplot [color=orange_D, only marks,  mark=x, mark size=2]
  table[row sep=newline]{
1 4.2139
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
 0.500000000000000	4.89480000000000
0.510000000000000	4.79890000000000
0.520000000000000	4.70670000000000
0.530000000000000	4.61800000000000
0.540000000000000	4.53260000000000
0.550000000000000	4.45030000000000
0.560000000000000	4.37100000000000
0.570000000000000	4.29430000000000
0.580000000000000	4.22040000000000
0.590000000000000	4.14900000000000
0.600000000000000	4.07980000000000
0.610000000000000	4.01310000000000
0.620000000000000	3.94850000000000
0.630000000000000	3.88590000000000
0.640000000000000	3.82510000000000
0.650000000000000	3.76640000000000
0.660000000000000	3.70940000000000
0.670000000000000	3.65420000000000
0.680000000000000	3.60040000000000
0.690000000000000	3.54830000000000
0.700000000000000	3.49770000000000
0.710000000000000	3.44860000000000
0.720000000000000	3.40070000000000
0.730000000000000	3.35420000000000
0.740000000000000	3.30900000000000
0.750000000000000	3.26490000000000
0.760000000000000	3.22200000000000
0.770000000000000	3.18030000000000
0.780000000000000	3.13950000000000
0.790000000000000	3.09990000000000
0.800000000000000	3.06110000000000
0.810000000000000	3.02340000000000
0.820000000000000	2.98670000000000
0.830000000000000	2.95070000000000
0.840000000000000	2.91560000000000
0.850000000000000	2.88140000000000
0.860000000000000	2.84790000000000
0.870000000000000	2.81530000000000
0.880000000000000	2.78330000000000
0.890000000000000	2.75210000000000
0.900000000000000	2.72170000000000
0.910000000000000	2.69180000000000
0.920000000000000	2.66260000000000
0.930000000000000	2.63400000000000
0.940000000000000	2.60600000000000
0.950000000000000	2.57870000000000
0.960000000000000	2.55180000000000
0.970000000000000	2.52560000000000
0.980000000000000	2.49990000000000
0.990000000000000	2.47470000000000
1	2.44990000000000
  };
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
 0.500000000000000	8.42770000000000
0.510000000000000	8.26250000000000
0.520000000000000	8.10360000000000
0.530000000000000	7.95060000000000
0.540000000000000	7.80340000000000
0.550000000000000	7.66150000000000
0.560000000000000	7.52480000000000
0.570000000000000	7.39270000000000
0.580000000000000	7.26530000000000
0.590000000000000	7.14210000000000
0.600000000000000	7.02310000000000
0.610000000000000	6.90800000000000
0.620000000000000	6.79650000000000
0.630000000000000	6.68870000000000
0.640000000000000	6.58410000000000
0.650000000000000	6.48280000000000
0.660000000000000	6.38460000000000
0.670000000000000	6.28930000000000
0.680000000000000	6.19690000000000
0.690000000000000	6.10710000000000
0.700000000000000	6.01980000000000
0.710000000000000	5.93500000000000
0.720000000000000	5.85260000000000
0.730000000000000	5.77240000000000
0.740000000000000	5.69440000000000
0.750000000000000	5.61850000000000
0.760000000000000	5.54460000000000
0.770000000000000	5.47250000000000
0.780000000000000	5.40240000000000
0.790000000000000	5.33400000000000
0.800000000000000	5.26730000000000
0.810000000000000	5.20230000000000
0.820000000000000	5.13890000000000
0.830000000000000	5.07690000000000
0.840000000000000	5.01660000000000
0.850000000000000	4.95750000000000
0.860000000000000	4.89990000000000
0.870000000000000	4.84350000000000
0.880000000000000	4.78850000000000
0.890000000000000	4.73470000000000
0.900000000000000	4.68210000000000
0.910000000000000	4.63070000000000
0.920000000000000	4.58030000000000
0.930000000000000	4.53110000000000
0.940000000000000	4.48280000000000
0.950000000000000	4.43560000000000
0.960000000000000	4.38950000000000
0.970000000000000	4.34420000000000
0.980000000000000	4.29990000000000
0.990000000000000	4.25650000000000
1	4.21390000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_eta_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\eta$},
ylabel near ticks,
ymin=0,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east,legend columns=2, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks,  mark=square, mark size=1.5]
  table[row sep=newline]{
1 5.8704
};
\addlegendentry{Alternating (sim.)}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5]
  table[row sep=newline]{
1 5.48210000000000
};
\addlegendentry{Alternating (bound)}

\addplot [color=violet, only marks,  mark=o, mark size=1.5]
  table[row sep=newline]{
0.5 6.7582  
};
\addlegendentry{Replicated}

\addplot [color=orange_D, only marks,  mark=x, mark size=2]
  table[row sep=newline]{
1 6.0987
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
0.500000000000000	6.75820000000000
0.510000000000000	6.62580000000000
0.520000000000000	6.49860000000000
0.530000000000000	6.37610000000000
0.540000000000000	6.25810000000000
0.550000000000000	6.14440000000000
0.560000000000000	6.03500000000000
0.570000000000000	5.92910000000000
0.580000000000000	5.82720000000000
0.590000000000000	5.72840000000000
0.600000000000000	5.63320000000000
0.610000000000000	5.54080000000000
0.620000000000000	5.45160000000000
0.630000000000000	5.36530000000000
0.640000000000000	5.28160000000000
0.650000000000000	5.20030000000000
0.660000000000000	5.12160000000000
0.670000000000000	5.04530000000000
0.680000000000000	4.97130000000000
0.690000000000000	4.89940000000000
0.700000000000000	4.82950000000000
0.710000000000000	4.76160000000000
0.720000000000000	4.69560000000000
0.730000000000000	4.63130000000000
0.740000000000000	4.56880000000000
0.750000000000000	4.50800000000000
0.760000000000000	4.44870000000000
0.770000000000000	4.39110000000000
0.780000000000000	4.33500000000000
0.790000000000000	4.28040000000000
0.800000000000000	4.22680000000000
0.810000000000000	4.17460000000000
0.820000000000000	4.12440000000000
0.830000000000000	4.07500000000000
0.840000000000000	4.02640000000000
0.850000000000000	3.97900000000000
0.860000000000000	3.93250000000000
0.870000000000000	3.88740000000000
0.880000000000000	3.84310000000000
0.890000000000000	3.80030000000000
0.900000000000000	3.75800000000000
0.910000000000000	3.71670000000000
0.920000000000000	3.67670000000000
0.930000000000000	3.63690000000000
0.940000000000000	3.59860000000000
0.950000000000000	3.56060000000000
0.960000000000000	3.52360000000000
0.970000000000000	3.48740000000000
0.980000000000000	3.45180000000000
0.990000000000000	3.41720000000000
1	3.38290000000000
  };
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
0.500000000000000	12.1973000000000
0.510000000000000	11.9577000000000
0.520000000000000	11.7283000000000
0.530000000000000	11.5065000000000
0.540000000000000	11.2940000000000
0.550000000000000	11.0880000000000
0.560000000000000	10.8904000000000
0.570000000000000	10.6995000000000
0.580000000000000	10.5145000000000
0.590000000000000	10.3363000000000
0.600000000000000	10.1644000000000
0.610000000000000	9.99820000000000
0.620000000000000	9.83700000000000
0.630000000000000	9.68060000000000
0.640000000000000	9.52920000000000
0.650000000000000	9.38260000000000
0.660000000000000	9.24060000000000
0.670000000000000	9.10290000000000
0.680000000000000	8.96940000000000
0.690000000000000	8.84200000000000
0.700000000000000	8.71520000000000
0.710000000000000	8.59220000000000
0.720000000000000	8.47010000000000
0.730000000000000	8.35440000000000
0.740000000000000	8.24230000000000
0.750000000000000	8.13150000000000
0.760000000000000	8.02420000000000
0.770000000000000	7.92050000000000
0.780000000000000	7.81930000000000
0.790000000000000	7.71950000000000
0.800000000000000	7.62340000000000
0.810000000000000	7.52970000000000
0.820000000000000	7.43710000000000
0.830000000000000	7.34830000000000
0.840000000000000	7.26030000000000
0.850000000000000	7.17480000000000
0.860000000000000	7.09200000000000
0.870000000000000	7.00970000000000
0.880000000000000	6.93130000000000
0.890000000000000	6.85210000000000
0.900000000000000	6.77730000000000
0.910000000000000	6.70160000000000
0.920000000000000	6.63000000000000
0.930000000000000	6.55740000000000
0.940000000000000	6.48920000000000
0.950000000000000	6.41940000000000
0.960000000000000	6.35370000000000
0.970000000000000	6.28710000000000
0.980000000000000	6.22360000000000
0.990000000000000	6.16040000000000
1	6.09870000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_eta_unb.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\eta$},
ylabel near ticks,
ymin=0,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east,legend columns=2, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5]
  table[row sep=newline]{
1 3.6303
};
\addlegendentry{Alternating}

\addplot [color=violet, only marks,  mark=o, mark size=1.5]
  table[row sep=newline]{
0.5 3.9542
};
\addlegendentry{Replicated}

\addplot [color=orange_D, only marks,  mark=x, mark size=2]
  table[row sep=newline]{
1 3.844
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
 0.500000000000000	3.95430000000000
0.510000000000000	3.87690000000000
0.520000000000000	3.80240000000000
0.530000000000000	3.73080000000000
0.540000000000000	3.66180000000000
0.550000000000000	3.59540000000000
0.560000000000000	3.53150000000000
0.570000000000000	3.46930000000000
0.580000000000000	3.40960000000000
0.590000000000000	3.35200000000000
0.600000000000000	3.29620000000000
0.610000000000000	3.24220000000000
0.620000000000000	3.19000000000000
0.630000000000000	3.13940000000000
0.640000000000000	3.09040000000000
0.650000000000000	3.04300000000000
0.660000000000000	2.99700000000000
0.670000000000000	2.95240000000000
0.680000000000000	2.90910000000000
0.690000000000000	2.86690000000000
0.700000000000000	2.82600000000000
0.710000000000000	2.78620000000000
0.720000000000000	2.74760000000000
0.730000000000000	2.71020000000000
0.740000000000000	2.67360000000000
0.750000000000000	2.63790000000000
0.760000000000000	2.60330000000000
0.770000000000000	2.56970000000000
0.780000000000000	2.53660000000000
0.790000000000000	2.50460000000000
0.800000000000000	2.47350000000000
0.810000000000000	2.44290000000000
0.820000000000000	2.41320000000000
0.830000000000000	2.38420000000000
0.840000000000000	2.35580000000000
0.850000000000000	2.32830000000000
0.860000000000000	2.30110000000000
0.870000000000000	2.27500000000000
0.880000000000000	2.24900000000000
0.890000000000000	2.22390000000000
0.900000000000000	2.19910000000000
0.910000000000000	2.17520000000000
0.920000000000000	2.15140000000000
0.930000000000000	2.12860000000000
0.940000000000000	2.10570000000000
0.950000000000000	2.08380000000000
0.960000000000000	2.06200000000000
0.970000000000000	2.04090000000000
0.980000000000000	2.02010000000000
0.990000000000000	1.99970000000000
1	1.97990000000000
  };
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
 0.500000000000000	7.68790000000000
0.510000000000000	7.53720000000000
0.520000000000000	7.39230000000000
0.530000000000000	7.25280000000000
0.540000000000000	7.11850000000000
0.550000000000000	6.98910000000000
0.560000000000000	6.86430000000000
0.570000000000000	6.74380000000000
0.580000000000000	6.62750000000000
0.590000000000000	6.51520000000000
0.600000000000000	6.40670000000000
0.610000000000000	6.30160000000000
0.620000000000000	6.20000000000000
0.630000000000000	6.10150000000000
0.640000000000000	6.00630000000000
0.650000000000000	5.91380000000000
0.660000000000000	5.82420000000000
0.670000000000000	5.73740000000000
0.680000000000000	5.65290000000000
0.690000000000000	5.57100000000000
0.700000000000000	5.49140000000000
0.710000000000000	5.41410000000000
0.720000000000000	5.33900000000000
0.730000000000000	5.26580000000000
0.740000000000000	5.19460000000000
0.750000000000000	5.12530000000000
0.760000000000000	5.05790000000000
0.770000000000000	4.99220000000000
0.780000000000000	4.92820000000000
0.790000000000000	4.86600000000000
0.800000000000000	4.80620000000000
0.810000000000000	4.74580000000000
0.820000000000000	4.68780000000000
0.830000000000000	4.63130000000000
0.840000000000000	4.57620000000000
0.850000000000000	4.52230000000000
0.860000000000000	4.46980000000000
0.870000000000000	4.41850000000000
0.880000000000000	4.36820000000000
0.890000000000000	4.31910000000000
0.900000000000000	4.27120000000000
0.910000000000000	4.22420000000000
0.920000000000000	4.17820000000000
0.930000000000000	4.13340000000000
0.940000000000000	4.08940000000000
0.950000000000000	4.04630000000000
0.960000000000000	4.00420000000000
0.970000000000000	3.96290000000000
0.980000000000000	3.92240000000000
0.990000000000000	3.88300000000000
1	3.84400000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_eta_unberr.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\eta$},
ylabel near ticks,
ymin=0,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east,legend columns=2, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=red, only marks, mark=square, mark size=1.5]
 table[row sep=newline]{
1 5.5084
};
\addlegendentry{Alternating (sim.)}

\addplot [color=cyan, only marks, mark=triangle*, mark size=1.5]
 table[row sep=newline]{
1 5.1074
};
\addlegendentry{Alternating (bound)}

\addplot [color=violet, only marks, mark=o, mark size=1.5]
 table[row sep=newline]{
0.5 6.3784 
};
\addlegendentry{Replicated }

\addplot [color=orange_D, only marks, mark=x, mark size=2]
 table[row sep=newline]{
1 5.5559
};
\addlegendentry{Split }

\addplot [color=red, densely dotted, line width=0.8pt]
 table[row sep=newline]{
0.500000000000000	6.37840000000000
0.510000000000000	6.25350000000000
0.520000000000000	6.13340000000000
0.530000000000000	6.01790000000000
0.540000000000000	5.90660000000000
0.550000000000000	5.79920000000000
0.560000000000000	5.69580000000000
0.570000000000000	5.59610000000000
0.580000000000000	5.49970000000000
0.590000000000000	5.40670000000000
0.600000000000000	5.31660000000000
0.610000000000000	5.22960000000000
0.620000000000000	5.14550000000000
0.630000000000000	5.06380000000000
0.640000000000000	4.98480000000000
0.650000000000000	4.90840000000000
0.660000000000000	4.83410000000000
0.670000000000000	4.76200000000000
0.680000000000000	4.69200000000000
0.690000000000000	4.62410000000000
0.700000000000000	4.55820000000000
0.710000000000000	4.49410000000000
0.720000000000000	4.43180000000000
0.730000000000000	4.37120000000000
0.740000000000000	4.31220000000000
0.750000000000000	4.25490000000000
0.760000000000000	4.19900000000000
0.770000000000000	4.14470000000000
0.780000000000000	4.09180000000000
0.790000000000000	4.03990000000000
0.800000000000000	3.98940000000000
0.810000000000000	3.94030000000000
0.820000000000000	3.89240000000000
0.830000000000000	3.84570000000000
0.840000000000000	3.80030000000000
0.850000000000000	3.75560000000000
0.860000000000000	3.71220000000000
0.870000000000000	3.66950000000000
0.880000000000000	3.62740000000000
0.890000000000000	3.58700000000000
0.900000000000000	3.54710000000000
0.910000000000000	3.50810000000000
0.920000000000000	3.47040000000000
0.930000000000000	3.43280000000000
0.940000000000000	3.39660000000000
0.950000000000000	3.36080000000000
0.960000000000000	3.32590000000000
0.970000000000000	3.29180000000000
0.980000000000000	3.25810000000000
0.990000000000000	3.22550000000000
1	3.19310000000000
 };
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
 table[row sep=newline]{
0.500000000000000	11.1115000000000
0.510000000000000	10.8932000000000
0.520000000000000	10.6837000000000
0.530000000000000	10.4826000000000
0.540000000000000	10.2880000000000
0.550000000000000	10.1016000000000
0.560000000000000	9.92060000000000
0.570000000000000	9.74680000000000
0.580000000000000	9.57880000000000
0.590000000000000	9.41610000000000
0.600000000000000	9.25930000000000
0.610000000000000	9.10790000000000
0.620000000000000	8.96100000000000
0.630000000000000	8.81850000000000
0.640000000000000	8.68060000000000
0.650000000000000	8.54700000000000
0.660000000000000	8.41750000000000
0.670000000000000	8.29180000000000
0.680000000000000	8.16990000000000
0.690000000000000	8.05150000000000
0.700000000000000	7.93660000000000
0.710000000000000	7.82510000000000
0.720000000000000	7.71680000000000
0.730000000000000	7.61330000000000
0.740000000000000	7.51010000000000
0.750000000000000	7.40980000000000
0.760000000000000	7.31010000000000
0.770000000000000	7.21580000000000
0.780000000000000	7.12270000000000
0.790000000000000	7.03230000000000
0.800000000000000	6.94480000000000
0.810000000000000	6.85910000000000
0.820000000000000	6.77500000000000
0.830000000000000	6.69390000000000
0.840000000000000	6.61400000000000
0.850000000000000	6.53590000000000
0.860000000000000	6.46080000000000
0.870000000000000	6.38570000000000
0.880000000000000	6.31350000000000
0.890000000000000	6.24240000000000
0.900000000000000	6.17290000000000
0.910000000000000	6.10540000000000
0.920000000000000	6.03870000000000
0.930000000000000	5.97430000000000
0.940000000000000	5.91020000000000
0.950000000000000	5.84860000000000
0.960000000000000	5.78700000000000
0.970000000000000	5.72790000000000
0.980000000000000	5.66900000000000
0.990000000000000	5.61200000000000
1	5.55590000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_rho.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.99,0.98)}, anchor=north east,legend columns=2, legend cell align=left, align=left}
]

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	21
0.540000000000000	16.9775000000000
0.560000000000000	12.2070000000000
0.580000000000000	9.83670000000000
0.600000000000000	8.42690000000000
0.620000000000000	7.49780000000000
0.640000000000000	6.84360000000000
0.660000000000000	6.36130000000000
0.680000000000000	5.99370000000000
0.700000000000000	5.69870000000000
0.720000000000000	5.47250000000000
0.740000000000000	5.29270000000000
0.760000000000000	5.14150000000000
0.780000000000000	5.01690000000000
0.800000000000000	4.91350000000000
0.820000000000000	4.82740000000000
0.840000000000000	4.75540000000000
0.860000000000000	4.69530000000000
0.880000000000000	4.64510000000000
0.900000000000000	4.60340000000000
0.920000000000000	4.56890000000000
0.940000000000000	4.53410000000000
0.960000000000000	4.51140000000000
0.980000000000000	4.49690000000000
1	4.48600000000000
1.02000000000000	4.47300000000000
1.04000000000000	4.46620000000000
1.06000000000000	4.46490000000000
1.08000000000000	4.46350000000000
1.10000000000000	4.46440000000000
1.12000000000000	4.46750000000000
1.14000000000000	4.47240000000000
1.16000000000000	4.47910000000000
1.18000000000000	4.48740000000000
1.20000000000000	4.49710000000000
1.22000000000000	4.50810000000000
1.24000000000000	4.51830000000000
1.26000000000000	4.53170000000000
1.28000000000000	4.54600000000000
1.30000000000000	4.56140000000000
1.32000000000000	4.57930000000000
1.34000000000000	4.59620000000000
1.36000000000000	4.60800000000000
1.38000000000000	4.62640000000000
1.40000000000000	4.64540000000000
1.42000000000000	4.66500000000000
1.44000000000000	4.68520000000000
1.46000000000000	4.71010000000000
1.48000000000000	4.73130000000000
1.50000000000000	4.75290000000000
1.52000000000000	4.77490000000000
1.54000000000000	4.79730000000000
1.56000000000000	4.82010000000000
1.58000000000000	4.84460000000000
1.60000000000000	4.86800000000000
1.62000000000000	4.89180000000000
1.64000000000000	4.91580000000000
1.66000000000000	4.94010000000000
1.68000000000000	4.95920000000000
1.70000000000000	4.98400000000000
1.72000000000000	5.01360000000000
1.74000000000000	5.03890000000000
1.76000000000000	5.06440000000000
1.78000000000000	5.09010000000000
1.80000000000000	5.11600000000000
1.82000000000000	5.14210000000000
1.84000000000000	5.16830000000000
1.86000000000000	5.19560000000000
1.88000000000000	5.22210000000000
1.90000000000000	5.24880000000000
1.92000000000000	5.27560000000000
1.94000000000000	5.29710000000000
1.96000000000000	5.32420000000000
1.98000000000000	5.35600000000000
2	5.38400000000000
2.02000000000000	5.40680000000000
2.04000000000000	5.43430000000000
2.06000000000000	5.46180000000000
2.08000000000000	5.48950000000000
2.10000000000000	5.51730000000000
2.12000000000000	5.54980000000000
2.14000000000000	5.57770000000000
2.16000000000000	5.60580000000000
2.18000000000000	5.63380000000000
2.20000000000000	5.66200000000000
2.22000000000000	5.68490000000000
2.24000000000000	5.71850000000000
2.26000000000000	5.74220000000000
2.28000000000000	5.77530000000000
2.30000000000000	5.79900000000000
2.32000000000000	5.83230000000000
2.34000000000000	5.85610000000000
2.36000000000000	5.88950000000000
2.38000000000000	5.91340000000000
2.40000000000000	5.94690000000000
2.42000000000000	5.97090000000000
2.44000000000000	5.99970000000000
2.46000000000000	6.02850000000000
2.48000000000000	6.05740000000000
2.50000000000000	6.08630000000000
2.52000000000000	6.11530000000000
2.54000000000000	6.14430000000000
2.56000000000000	6.17330000000000
2.58000000000000	6.20230000000000
2.60000000000000	6.23140000000000
2.62000000000000	6.26050000000000
2.64000000000000	6.29450000000000
2.66000000000000	6.32370000000000
2.68000000000000	6.35290000000000
2.70000000000000	6.38210000000000
2.72000000000000	6.41140000000000
2.74000000000000	6.44060000000000
2.76000000000000	6.46990000000000
2.78000000000000	6.49440000000000
2.80000000000000	6.52380000000000
2.82000000000000	6.55310000000000
2.84000000000000	6.58250000000000
2.86000000000000	6.61190000000000
2.88000000000000	6.64130000000000
2.90000000000000	6.67080000000000
2.92000000000000	6.70020000000000
2.94000000000000	6.72970000000000
2.96000000000000	6.75920000000000
2.98000000000000	6.78870000000000
3	6.81820000000000
3.02000000000000	6.84770000000000
3.04000000000000	6.87730000000000
3.06000000000000	6.90680000000000
3.08000000000000	6.93640000000000
3.10000000000000	6.96570000000000
3.12000000000000	6.99560000000000
3.14000000000000	7.02500000000000
3.16000000000000	7.05970000000000
3.18000000000000	7.08420000000000
3.20000000000000	7.11900000000000
3.22000000000000	7.14350000000000
3.24000000000000	7.17830000000000
3.26000000000000	7.20290000000000
3.28000000000000	7.23760000000000
3.30000000000000	7.26240000000000
3.32000000000000	7.29700000000000
3.34000000000000	7.32180000000000
3.36000000000000	7.35150000000000
3.38000000000000	7.38130000000000
3.40000000000000	7.41100000000000
3.42000000000000	7.44070000000000
3.44000000000000	7.47050000000000
3.46000000000000	7.50020000000000
3.48000000000000	7.53000000000000
3.50000000000000	7.55970000000000
3.52000000000000	7.58950000000000
3.54000000000000	7.61930000000000
3.56000000000000	7.64910000000000
3.58000000000000	7.67880000000000
3.60000000000000	7.70850000000000
3.62000000000000	7.73840000000000
3.64000000000000	7.76810000000000
3.66000000000000	7.79810000000000
3.68000000000000	7.82770000000000
3.70000000000000	7.86260000000000
3.72000000000000	7.88740000000000
3.74000000000000	7.92230000000000
3.76000000000000	7.94710000000000
3.78000000000000	7.98190000000000
3.80000000000000	8.00670000000000
3.82000000000000	8.04160000000000
3.84000000000000	8.06650000000000
3.86000000000000	8.09640000000000
3.88000000000000	8.12620000000000
3.90000000000000	8.15610000000000
3.92000000000000	8.18600000000000
3.94000000000000	8.21580000000000
3.96000000000000	8.24570000000000
3.98000000000000	8.27560000000000
4	8.31040000000000
4.02000000000000	8.34020000000000
4.04000000000000	8.37020000000000
4.06000000000000	8.40000000000000
4.08000000000000	8.43000000000000
4.10000000000000	8.45980000000000
4.12000000000000	8.48970000000000
4.14000000000000	8.51960000000000
4.16000000000000	8.54950000000000
4.18000000000000	8.57940000000000
4.20000000000000	8.60930000000000
4.22000000000000	8.63920000000000
4.24000000000000	8.66920000000000
4.26000000000000	8.69910000000000
4.28000000000000	8.72900000000000
4.30000000000000	8.75890000000000
4.32000000000000	8.78880000000000
4.34000000000000	8.81870000000000
4.36000000000000	8.84870000000000
4.38000000000000	8.87860000000000
4.40000000000000	8.90850000000000
4.42000000000000	8.93840000000000
4.44000000000000	8.96330000000000
4.46000000000000	8.99830000000000
4.48000000000000	9.02820000000000
4.50000000000000	9.05810000000000
4.52000000000000	9.08800000000000
4.54000000000000	9.11800000000000
4.56000000000000	9.14790000000000
4.58000000000000	9.17790000000000
4.60000000000000	9.20780000000000
4.62000000000000	9.23550000000000
4.64000000000000	9.25540000000000
4.66000000000000	9.27530000000000
4.68000000000000	9.29520000000000
4.70000000000000	9.31510000000000
4.72000000000000	9.33500000000000
4.74000000000000	9.35490000000000
4.76000000000000	9.37480000000000
4.78000000000000	9.39470000000000
4.80000000000000	9.41460000000000
4.82000000000000	9.43450000000000
4.84000000000000	9.45440000000000
4.86000000000000	9.47430000000000
4.88000000000000	9.49420000000000
4.90000000000000	9.51410000000000
4.92000000000000	9.53400000000000
4.94000000000000	9.55390000000000
4.96000000000000	9.57390000000000
4.98000000000000	9.59380000000000
5	9.61370000000000
};
\addlegendentry{Alternating}

\addplot [color=green, only marks,  mark=square*, mark size=1.25, mark repeat = 4, mark phase = 2]
  table[row sep=newline]{%
0.500000000000000	15
0.550000000000000	13.3993000000000
0.600000000000000	7.80690000000000
0.650000000000000	6.15620000000000
0.700000000000000	5.36230000000000
0.750000000000000	4.86330000000000
0.800000000000000	4.65980000000000
0.850000000000000	4.45070000000000
0.900000000000000	4.33620000000000
0.950000000000000	4.32280000000000
1	4.29990000000000
1.05000000000000	4.30480000000000
1.10000000000000	4.30290000000000
1.15000000000000	4.32530000000000
1.20000000000000	4.37350000000000
1.25000000000000	4.40730000000000
1.30000000000000	4.46360000000000
1.35000000000000	4.52090000000000
1.40000000000000	4.57430000000000
1.45000000000000	4.64900000000000
1.50000000000000	4.69550000000000
1.55000000000000	4.74330000000000
1.60000000000000	4.80670000000000
1.65000000000000	4.89980000000000
1.70000000000000	4.96130000000000
1.75000000000000	5.01010000000000
1.80000000000000	5.08130000000000
1.85000000000000	5.14940000000000
1.90000000000000	5.20990000000000
1.95000000000000	5.28660000000000
2	5.36760000000000
2.05000000000000	5.43160000000000
2.10000000000000	5.51130000000000
2.15000000000000	5.56990000000000
2.20000000000000	5.64760000000000
2.25000000000000	5.70590000000000
2.30000000000000	5.79050000000000
2.35000000000000	5.85350000000000
2.40000000000000	5.94790000000000
2.45000000000000	6.01540000000000
2.50000000000000	6.08280000000000
2.55000000000000	6.16070000000000
2.60000000000000	6.22730000000000
2.65000000000000	6.30370000000000
2.70000000000000	6.38270000000000
2.75000000000000	6.45040000000000
2.80000000000000	6.52330000000000
2.85000000000000	6.60060000000000
2.90000000000000	6.68880000000000
2.95000000000000	6.74750000000000
3	6.81740000000000
3.05000000000000	6.90110000000000
3.10000000000000	6.96770000000000
3.15000000000000	7.03290000000000
3.20000000000000	7.10260000000000
3.25000000000000	7.19880000000000
3.30000000000000	7.27360000000000
3.35000000000000	7.33400000000000
3.40000000000000	7.41130000000000
3.45000000000000	7.49720000000000
3.50000000000000	7.57320000000000
3.55000000000000	7.64000000000000
3.60000000000000	7.71420000000000
3.65000000000000	7.79270000000000
3.70000000000000	7.86860000000000
3.75000000000000	7.94110000000000
3.80000000000000	8.01800000000000
3.85000000000000	8.10300000000000
3.90000000000000	8.16140000000000
3.95000000000000	8.23620000000000
4	8.30560000000000
4.05000000000000	8.38840000000000
4.10000000000000	8.44870000000000
4.15000000000000	8.53420000000000
4.20000000000000	8.61630000000000
4.25000000000000	8.68940000000000
4.30000000000000	8.76400000000000
4.35000000000000	8.83300000000000
4.40000000000000	8.91690000000000
4.45000000000000	8.98020000000000
4.50000000000000	9.05410000000000
4.55000000000000	9.12570000000000
4.60000000000000	9.20670000000000
4.65000000000000	9.26820000000000
4.70000000000000	9.28470000000000
4.75000000000000	9.33930000000000
4.80000000000000	9.42660000000000
4.85000000000000	9.46340000000000
4.90000000000000	9.50330000000000
4.95000000000000	9.55370000000000
5	9.62930000000000
};
\addlegendentry{Queue sched.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
1.06000000000000	21
1.08000000000000	17.0313000000000
1.10000000000000	14.1779000000000
1.12000000000000	12.2839000000000
1.14000000000000	10.9381000000000
1.16000000000000	9.93490000000000
1.18000000000000	9.16400000000000
1.20000000000000	8.54870000000000
1.22000000000000	8.04970000000000
1.24000000000000	7.63490000000000
1.26000000000000	7.29040000000000
1.28000000000000	6.99860000000000
1.30000000000000	6.74890000000000
1.32000000000000	6.53340000000000
1.34000000000000	6.34610000000000
1.36000000000000	6.18230000000000
1.38000000000000	6.03820000000000
1.40000000000000	5.91100000000000
1.42000000000000	5.79810000000000
1.44000000000000	5.69760000000000
1.46000000000000	5.60800000000000
1.48000000000000	5.52770000000000
1.50000000000000	5.45580000000000
1.52000000000000	5.39130000000000
1.54000000000000	5.33320000000000
1.56000000000000	5.28100000000000
1.58000000000000	5.23400000000000
1.60000000000000	5.19170000000000
1.62000000000000	5.15360000000000
1.64000000000000	5.11940000000000
1.66000000000000	5.08860000000000
1.68000000000000	5.06110000000000
1.70000000000000	5.03640000000000
1.72000000000000	5.01430000000000
1.74000000000000	4.99480000000000
1.76000000000000	4.97740000000000
1.78000000000000	4.96210000000000
1.80000000000000	4.94880000000000
1.82000000000000	4.93720000000000
1.84000000000000	4.92720000000000
1.86000000000000	4.91880000000000
1.88000000000000	4.91180000000000
1.90000000000000	4.90610000000000
1.92000000000000	4.90170000000000
1.94000000000000	4.89840000000000
1.96000000000000	4.89620000000000
1.98000000000000	4.89500000000000
2	4.89480000000000
2.02000000000000	4.89540000000000
2.04000000000000	4.89690000000000
2.06000000000000	4.89920000000000
2.08000000000000	4.90230000000000
2.10000000000000	4.90600000000000
2.12000000000000	4.91040000000000
2.14000000000000	4.91550000000000
2.16000000000000	4.92110000000000
2.18000000000000	4.92730000000000
2.20000000000000	4.93400000000000
2.22000000000000	4.94130000000000
2.24000000000000	4.94900000000000
2.26000000000000	4.95720000000000
2.28000000000000	4.96590000000000
2.30000000000000	4.97490000000000
2.32000000000000	4.98440000000000
2.34000000000000	4.99420000000000
2.36000000000000	5.00450000000000
2.38000000000000	5.01490000000000
2.40000000000000	5.02590000000000
2.42000000000000	5.03700000000000
2.44000000000000	5.04840000000000
2.46000000000000	5.06020000000000
2.48000000000000	5.07220000000000
2.50000000000000	5.08450000000000
2.52000000000000	5.09710000000000
2.54000000000000	5.10990000000000
2.56000000000000	5.12290000000000
2.58000000000000	5.13620000000000
2.60000000000000	5.14960000000000
2.62000000000000	5.16330000000000
2.64000000000000	5.17720000000000
2.66000000000000	5.19120000000000
2.68000000000000	5.20550000000000
2.70000000000000	5.21990000000000
2.72000000000000	5.23450000000000
2.74000000000000	5.24920000000000
2.76000000000000	5.26410000000000
2.78000000000000	5.27920000000000
2.80000000000000	5.29440000000000
2.82000000000000	5.30970000000000
2.84000000000000	5.32520000000000
2.86000000000000	5.34080000000000
2.88000000000000	5.35650000000000
2.90000000000000	5.37240000000000
2.92000000000000	5.38840000000000
2.94000000000000	5.40440000000000
2.96000000000000	5.42060000000000
2.98000000000000	5.43690000000000
3	5.45330000000000
3.02000000000000	5.46980000000000
3.04000000000000	5.48640000000000
3.06000000000000	5.50310000000000
3.08000000000000	5.51990000000000
3.10000000000000	5.53680000000000
3.12000000000000	5.55370000000000
3.14000000000000	5.57070000000000
3.16000000000000	5.58790000000000
3.18000000000000	5.60500000000000
3.20000000000000	5.62230000000000
3.22000000000000	5.63960000000000
3.24000000000000	5.65700000000000
3.26000000000000	5.67450000000000
3.28000000000000	5.69200000000000
3.30000000000000	5.70960000000000
3.32000000000000	5.72730000000000
3.34000000000000	5.74500000000000
3.36000000000000	5.76280000000000
3.38000000000000	5.78060000000000
3.40000000000000	5.79850000000000
3.42000000000000	5.81640000000000
3.44000000000000	5.83440000000000
3.46000000000000	5.85250000000000
3.48000000000000	5.87060000000000
3.50000000000000	5.88870000000000
3.52000000000000	5.90690000000000
3.54000000000000	5.92510000000000
3.56000000000000	5.94340000000000
3.58000000000000	5.96170000000000
3.60000000000000	5.98000000000000
3.62000000000000	5.99840000000000
3.64000000000000	6.01690000000000
3.66000000000000	6.03530000000000
3.68000000000000	6.05380000000000
3.70000000000000	6.07240000000000
3.72000000000000	6.09090000000000
3.74000000000000	6.10960000000000
3.76000000000000	6.12820000000000
3.78000000000000	6.14690000000000
3.80000000000000	6.16560000000000
3.82000000000000	6.18430000000000
3.84000000000000	6.20310000000000
3.86000000000000	6.22190000000000
3.88000000000000	6.24070000000000
3.90000000000000	6.25960000000000
3.92000000000000	6.27840000000000
3.94000000000000	6.29730000000000
3.96000000000000	6.31630000000000
3.98000000000000	6.33520000000000
4	6.35420000000000
4.02000000000000	6.37320000000000
4.04000000000000	6.39220000000000
4.06000000000000	6.41130000000000
4.08000000000000	6.43030000000000
4.10000000000000	6.44940000000000
4.12000000000000	6.46850000000000
4.14000000000000	6.48760000000000
4.16000000000000	6.50680000000000
4.18000000000000	6.52600000000000
4.20000000000000	6.54510000000000
4.22000000000000	6.56440000000000
4.24000000000000	6.58360000000000
4.26000000000000	6.60280000000000
4.28000000000000	6.62210000000000
4.30000000000000	6.64130000000000
4.32000000000000	6.66060000000000
4.34000000000000	6.67990000000000
4.36000000000000	6.69930000000000
4.38000000000000	6.71860000000000
4.40000000000000	6.73790000000000
4.42000000000000	6.75730000000000
4.44000000000000	6.77670000000000
4.46000000000000	6.79610000000000
4.48000000000000	6.81550000000000
4.50000000000000	6.83490000000000
4.52000000000000	6.85430000000000
4.54000000000000	6.87380000000000
4.56000000000000	6.89320000000000
4.58000000000000	6.91270000000000
4.60000000000000	6.93220000000000
4.62000000000000	6.95170000000000
4.64000000000000	6.97120000000000
4.66000000000000	6.99070000000000
4.68000000000000	7.01020000000000
4.70000000000000	7.02970000000000
4.72000000000000	7.04930000000000
4.74000000000000	7.06880000000000
4.76000000000000	7.08840000000000
4.78000000000000	7.10790000000000
4.80000000000000	7.12750000000000
4.82000000000000	7.14710000000000
4.84000000000000	7.16670000000000
4.86000000000000	7.18630000000000
4.88000000000000	7.20590000000000
4.90000000000000	7.22560000000000
4.92000000000000	7.24520000000000
4.94000000000000	7.26480000000000
4.96000000000000	7.28450000000000
4.98000000000000	7.30410000000000
5	7.32380000000000
};
\addlegendentry{Replicated}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	21
0.540000000000000	18.8777000000000
0.560000000000000	13.3924000000000
0.580000000000000	10.6651000000000
0.600000000000000	9.04090000000000
0.620000000000000	7.96820000000000
0.640000000000000	7.21040000000000
0.660000000000000	6.64950000000000
0.680000000000000	6.21970000000000
0.700000000000000	5.88170000000000
0.720000000000000	5.61040000000000
0.740000000000000	5.38900000000000
0.760000000000000	5.20610000000000
0.780000000000000	5.05330000000000
0.800000000000000	4.92460000000000
0.820000000000000	4.81540000000000
0.840000000000000	4.72230000000000
0.860000000000000	4.64260000000000
0.880000000000000	4.57420000000000
0.900000000000000	4.51520000000000
0.920000000000000	4.46450000000000
0.940000000000000	4.42070000000000
0.960000000000000	4.38310000000000
0.980000000000000	4.35080000000000
1	4.32310000000000
1.02000000000000	4.29960000000000
1.04000000000000	4.27970000000000
1.06000000000000	4.26310000000000
1.08000000000000	4.24940000000000
1.10000000000000	4.23830000000000
1.12000000000000	4.22950000000000
1.14000000000000	4.22290000000000
1.16000000000000	4.21820000000000
1.18000000000000	4.21630000000000
1.20000000000000	4.21490000000000
1.22000000000000	4.21490000000000
1.24000000000000	4.21520000000000
1.26000000000000	4.21780000000000
1.28000000000000	4.22150000000000
1.30000000000000	4.22620000000000
1.32000000000000	4.23190000000000
1.34000000000000	4.23840000000000
1.36000000000000	4.24580000000000
1.38000000000000	4.25390000000000
1.40000000000000	4.26270000000000
1.42000000000000	4.27210000000000
1.44000000000000	4.28220000000000
1.46000000000000	4.29280000000000
1.48000000000000	4.30390000000000
1.50000000000000	4.31550000000000
1.52000000000000	4.32750000000000
1.54000000000000	4.34000000000000
1.56000000000000	4.35290000000000
1.58000000000000	4.36620000000000
1.60000000000000	4.37980000000000
1.62000000000000	4.39370000000000
1.64000000000000	4.40800000000000
1.66000000000000	4.42250000000000
1.68000000000000	4.43730000000000
1.70000000000000	4.45240000000000
1.72000000000000	4.46770000000000
1.74000000000000	4.48330000000000
1.76000000000000	4.49910000000000
1.78000000000000	4.51500000000000
1.80000000000000	4.53120000000000
1.82000000000000	4.54750000000000
1.84000000000000	4.56410000000000
1.86000000000000	4.58070000000000
1.88000000000000	4.59760000000000
1.90000000000000	4.61460000000000
1.92000000000000	4.63170000000000
1.94000000000000	4.64900000000000
1.96000000000000	4.66630000000000
1.98000000000000	4.68380000000000
2	4.70150000000000
2.02000000000000	4.71920000000000
2.04000000000000	4.73700000000000
2.06000000000000	4.75490000000000
2.08000000000000	4.77300000000000
2.10000000000000	4.79110000000000
2.12000000000000	4.80930000000000
2.14000000000000	4.82750000000000
2.16000000000000	4.84590000000000
2.18000000000000	4.86430000000000
2.20000000000000	4.88280000000000
2.22000000000000	4.90130000000000
2.24000000000000	4.91990000000000
2.26000000000000	4.93860000000000
2.28000000000000	4.95740000000000
2.30000000000000	4.97610000000000
2.32000000000000	4.99500000000000
2.34000000000000	5.01390000000000
2.36000000000000	5.03290000000000
2.38000000000000	5.05180000000000
2.40000000000000	5.07090000000000
2.42000000000000	5.08990000000000
2.44000000000000	5.10900000000000
2.46000000000000	5.12810000000000
2.48000000000000	5.14730000000000
2.50000000000000	5.16650000000000
2.52000000000000	5.18580000000000
2.54000000000000	5.20500000000000
2.56000000000000	5.22430000000000
2.58000000000000	5.24370000000000
2.60000000000000	5.26300000000000
2.62000000000000	5.28240000000000
2.64000000000000	5.30180000000000
2.66000000000000	5.32130000000000
2.68000000000000	5.34070000000000
2.70000000000000	5.36020000000000
2.72000000000000	5.37970000000000
2.74000000000000	5.39930000000000
2.76000000000000	5.41880000000000
2.78000000000000	5.43840000000000
2.80000000000000	5.45790000000000
2.82000000000000	5.47750000000000
2.84000000000000	5.49720000000000
2.86000000000000	5.51680000000000
2.88000000000000	5.53640000000000
2.90000000000000	5.55610000000000
2.92000000000000	5.57580000000000
2.94000000000000	5.59550000000000
2.96000000000000	5.61520000000000
2.98000000000000	5.63490000000000
3	5.65460000000000
3.02000000000000	5.67430000000000
3.04000000000000	5.69410000000000
3.06000000000000	5.71380000000000
3.08000000000000	5.73360000000000
3.10000000000000	5.75340000000000
3.12000000000000	5.77310000000000
3.14000000000000	5.79290000000000
3.16000000000000	5.81270000000000
3.18000000000000	5.83250000000000
3.20000000000000	5.85240000000000
3.22000000000000	5.87220000000000
3.24000000000000	5.89200000000000
3.26000000000000	5.91190000000000
3.28000000000000	5.93170000000000
3.30000000000000	5.95150000000000
3.32000000000000	5.97140000000000
3.34000000000000	5.99130000000000
3.36000000000000	6.01110000000000
3.38000000000000	6.03100000000000
3.40000000000000	6.05090000000000
3.42000000000000	6.07080000000000
3.44000000000000	6.09060000000000
3.46000000000000	6.11050000000000
3.48000000000000	6.13040000000000
3.50000000000000	6.15030000000000
3.52000000000000	6.17020000000000
3.54000000000000	6.19010000000000
3.56000000000000	6.21010000000000
3.58000000000000	6.23000000000000
3.60000000000000	6.24990000000000
3.62000000000000	6.26980000000000
3.64000000000000	6.28970000000000
3.66000000000000	6.30970000000000
3.68000000000000	6.32960000000000
3.70000000000000	6.34950000000000
3.72000000000000	6.36950000000000
3.74000000000000	6.38940000000000
3.76000000000000	6.40930000000000
3.78000000000000	6.42930000000000
3.80000000000000	6.44920000000000
3.82000000000000	6.46920000000000
3.84000000000000	6.48910000000000
3.86000000000000	6.50910000000000
3.88000000000000	6.52900000000000
3.90000000000000	6.54900000000000
3.92000000000000	6.56900000000000
3.94000000000000	6.58890000000000
3.96000000000000	6.60890000000000
3.98000000000000	6.62880000000000
4	6.64880000000000
4.02000000000000	6.66880000000000
4.04000000000000	6.68870000000000
4.06000000000000	6.70870000000000
4.08000000000000	6.72870000000000
4.10000000000000	6.74860000000000
4.12000000000000	6.76860000000000
4.14000000000000	6.78860000000000
4.16000000000000	6.80860000000000
4.18000000000000	6.82850000000000
4.20000000000000	6.84850000000000
4.22000000000000	6.86850000000000
4.24000000000000	6.88850000000000
4.26000000000000	6.90840000000000
4.28000000000000	6.92840000000000
4.30000000000000	6.94840000000000
4.32000000000000	6.96840000000000
4.34000000000000	6.98840000000000
4.36000000000000	7.00830000000000
4.38000000000000	7.02830000000000
4.40000000000000	7.04830000000000
4.42000000000000	7.06830000000000
4.44000000000000	7.08830000000000
4.46000000000000	7.10830000000000
4.48000000000000	7.12820000000000
4.50000000000000	7.14820000000000
4.52000000000000	7.16820000000000
4.54000000000000	7.18820000000000
4.56000000000000	7.20820000000000
4.58000000000000	7.22820000000000
4.60000000000000	7.24820000000000
4.62000000000000	7.26820000000000
4.64000000000000	7.28820000000000
4.66000000000000	7.30810000000000
4.68000000000000	7.32810000000000
4.70000000000000	7.34810000000000
4.72000000000000	7.36810000000000
4.74000000000000	7.38810000000000
4.76000000000000	7.40810000000000
4.78000000000000	7.42810000000000
4.80000000000000	7.44810000000000
4.82000000000000	7.46810000000000
4.84000000000000	7.48810000000000
4.86000000000000	7.50810000000000
4.88000000000000	7.52810000000000
4.90000000000000	7.54810000000000
4.92000000000000	7.56800000000000
4.94000000000000	7.58800000000000
4.96000000000000	7.60800000000000
4.98000000000000	7.62800000000000
5	7.64800000000000
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
 0.680000000000000	21
0.700000000000000	17.0874000000000
0.720000000000000	11.3558000000000
0.740000000000000	8.76410000000000
0.760000000000000	7.29380000000000
0.780000000000000	6.35100000000000
0.800000000000000	5.69840000000000
0.820000000000000	5.22250000000000
0.840000000000000	4.86190000000000
0.860000000000000	4.58100000000000
0.880000000000000	4.35730000000000
0.900000000000000	4.17600000000000
0.920000000000000	4.02720000000000
0.940000000000000	3.90360000000000
0.960000000000000	3.80010000000000
0.980000000000000	3.71280000000000
1	3.63890000000000
1.02000000000000	3.57600000000000
1.04000000000000	3.52240000000000
1.06000000000000	3.47650000000000
1.08000000000000	3.43740000000000
1.10000000000000	3.40410000000000
1.12000000000000	3.37570000000000
1.14000000000000	3.35170000000000
1.16000000000000	3.33150000000000
1.18000000000000	3.31500000000000
1.20000000000000	3.30110000000000
1.22000000000000	3.29000000000000
1.24000000000000	3.28090000000000
1.26000000000000	3.27420000000000
1.28000000000000	3.26950000000000
1.30000000000000	3.26650000000000
1.32000000000000	3.26500000000000
1.34000000000000	3.26500000000000
1.36000000000000	3.26630000000000
1.38000000000000	3.26880000000000
1.40000000000000	3.27230000000000
1.42000000000000	3.27690000000000
1.44000000000000	3.28240000000000
1.46000000000000	3.28880000000000
1.48000000000000	3.29590000000000
1.50000000000000	3.30370000000000
1.52000000000000	3.31230000000000
1.54000000000000	3.32140000000000
1.56000000000000	3.33120000000000
1.58000000000000	3.34140000000000
1.60000000000000	3.35220000000000
1.62000000000000	3.36350000000000
1.64000000000000	3.37510000000000
1.66000000000000	3.38730000000000
1.68000000000000	3.39970000000000
1.70000000000000	3.41260000000000
1.72000000000000	3.42580000000000
1.74000000000000	3.43930000000000
1.76000000000000	3.45310000000000
1.78000000000000	3.46720000000000
1.80000000000000	3.48160000000000
1.82000000000000	3.49620000000000
1.84000000000000	3.51110000000000
1.86000000000000	3.52620000000000
1.88000000000000	3.54150000000000
1.90000000000000	3.55700000000000
1.92000000000000	3.57270000000000
1.94000000000000	3.58860000000000
1.96000000000000	3.60460000000000
1.98000000000000	3.62090000000000
2	3.63720000000000
2.02000000000000	3.65380000000000
2.04000000000000	3.67040000000000
2.06000000000000	3.68720000000000
2.08000000000000	3.70420000000000
2.10000000000000	3.72120000000000
2.12000000000000	3.73840000000000
2.14000000000000	3.75570000000000
2.16000000000000	3.77300000000000
2.18000000000000	3.79050000000000
2.20000000000000	3.80810000000000
2.22000000000000	3.82580000000000
2.24000000000000	3.84350000000000
2.26000000000000	3.86140000000000
2.28000000000000	3.87930000000000
2.30000000000000	3.89730000000000
2.32000000000000	3.91540000000000
2.34000000000000	3.93350000000000
2.36000000000000	3.95190000000000
2.38000000000000	3.97000000000000
2.40000000000000	3.98850000000000
2.42000000000000	4.00680000000000
2.44000000000000	4.02520000000000
2.46000000000000	4.04380000000000
2.48000000000000	4.06230000000000
2.50000000000000	4.08090000000000
2.52000000000000	4.09960000000000
2.54000000000000	4.11830000000000
2.56000000000000	4.13710000000000
2.58000000000000	4.15590000000000
2.60000000000000	4.17470000000000
2.62000000000000	4.19360000000000
2.64000000000000	4.21250000000000
2.66000000000000	4.23150000000000
2.68000000000000	4.25050000000000
2.70000000000000	4.26950000000000
2.72000000000000	4.28860000000000
2.74000000000000	4.30770000000000
2.76000000000000	4.32680000000000
2.78000000000000	4.34590000000000
2.80000000000000	4.36510000000000
2.82000000000000	4.38430000000000
2.84000000000000	4.40360000000000
2.86000000000000	4.42280000000000
2.88000000000000	4.44210000000000
2.90000000000000	4.46140000000000
2.92000000000000	4.48070000000000
2.94000000000000	4.50010000000000
2.96000000000000	4.51950000000000
2.98000000000000	4.53890000000000
3	4.55830000000000
3.02000000000000	4.57770000000000
3.04000000000000	4.59720000000000
3.06000000000000	4.61660000000000
3.08000000000000	4.63610000000000
3.10000000000000	4.65560000000000
3.12000000000000	4.67510000000000
3.14000000000000	4.69470000000000
3.16000000000000	4.71420000000000
3.18000000000000	4.73380000000000
3.20000000000000	4.75340000000000
3.22000000000000	4.77300000000000
3.24000000000000	4.79260000000000
3.26000000000000	4.81220000000000
3.28000000000000	4.83180000000000
3.30000000000000	4.85150000000000
3.32000000000000	4.87110000000000
3.34000000000000	4.89080000000000
3.36000000000000	4.91040000000000
3.38000000000000	4.93010000000000
3.40000000000000	4.94980000000000
3.42000000000000	4.96950000000000
3.44000000000000	4.98920000000000
3.46000000000000	5.00900000000000
3.48000000000000	5.02870000000000
3.50000000000000	5.04840000000000
3.52000000000000	5.06820000000000
3.54000000000000	5.08790000000000
3.56000000000000	5.10770000000000
3.58000000000000	5.12750000000000
3.60000000000000	5.14720000000000
3.62000000000000	5.16700000000000
3.64000000000000	5.18680000000000
3.66000000000000	5.20660000000000
3.68000000000000	5.22640000000000
3.70000000000000	5.24620000000000
3.72000000000000	5.26600000000000
3.74000000000000	5.28590000000000
3.76000000000000	5.30570000000000
3.78000000000000	5.32550000000000
3.80000000000000	5.34530000000000
3.82000000000000	5.36520000000000
3.84000000000000	5.38500000000000
3.86000000000000	5.40490000000000
3.88000000000000	5.42470000000000
3.90000000000000	5.44460000000000
3.92000000000000	5.46450000000000
3.94000000000000	5.48430000000000
3.96000000000000	5.50420000000000
3.98000000000000	5.52410000000000
4	5.54400000000000
4.02000000000000	5.56390000000000
4.04000000000000	5.58370000000000
4.06000000000000	5.60360000000000
4.08000000000000	5.62350000000000
4.10000000000000	5.64340000000000
4.12000000000000	5.66330000000000
4.14000000000000	5.68320000000000
4.16000000000000	5.70310000000000
4.18000000000000	5.72300000000000
4.20000000000000	5.74300000000000
4.22000000000000	5.76290000000000
4.24000000000000	5.78280000000000
4.26000000000000	5.80270000000000
4.28000000000000	5.82260000000000
4.30000000000000	5.84250000000000
4.32000000000000	5.86250000000000
4.34000000000000	5.88240000000000
4.36000000000000	5.90230000000000
4.38000000000000	5.92230000000000
4.40000000000000	5.94220000000000
4.42000000000000	5.96210000000000
4.44000000000000	5.98210000000000
4.46000000000000	6.00200000000000
4.48000000000000	6.02200000000000
4.50000000000000	6.04190000000000
4.52000000000000	6.06190000000000
4.54000000000000	6.08180000000000
4.56000000000000	6.10180000000000
4.58000000000000	6.12170000000000
4.60000000000000	6.14170000000000
4.62000000000000	6.16160000000000
4.64000000000000	6.18160000000000
4.66000000000000	6.20150000000000
4.68000000000000	6.22150000000000
4.70000000000000	6.24140000000000
4.72000000000000	6.26140000000000
4.74000000000000	6.28140000000000
4.76000000000000	6.30130000000000
4.78000000000000	6.32130000000000
4.80000000000000	6.34120000000000
4.82000000000000	6.36120000000000
4.84000000000000	6.38120000000000
4.86000000000000	6.40110000000000
4.88000000000000	6.42110000000000
4.90000000000000	6.44110000000000
4.92000000000000	6.46110000000000
4.94000000000000	6.48100000000000
4.96000000000000	6.50100000000000
4.98000000000000	6.52100000000000
5	6.54090000000000
  };
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
 0.720000000000000	21
0.740000000000000	19.1835000000000
0.760000000000000	15.7757000000000
0.780000000000000	13.5815000000000
0.800000000000000	12.0546000000000
0.820000000000000	10.9339000000000
0.840000000000000	10.0787000000000
0.860000000000000	9.40650000000000
0.880000000000000	8.86600000000000
0.900000000000000	8.42310000000000
0.920000000000000	8.05470000000000
0.940000000000000	7.74450000000000
0.960000000000000	7.48050000000000
0.980000000000000	7.25380000000000
1	7.05780000000000
1.02000000000000	6.88710000000000
1.04000000000000	6.73770000000000
1.06000000000000	6.60640000000000
1.08000000000000	6.49040000000000
1.10000000000000	6.38770000000000
1.12000000000000	6.29650000000000
1.14000000000000	6.21520000000000
1.16000000000000	6.14280000000000
1.18000000000000	6.08100000000000
1.20000000000000	6.02310000000000
1.22000000000000	5.97130000000000
1.24000000000000	5.92240000000000
1.26000000000000	5.88100000000000
1.28000000000000	5.84410000000000
1.30000000000000	5.81120000000000
1.32000000000000	5.78190000000000
1.34000000000000	5.75580000000000
1.36000000000000	5.73280000000000
1.38000000000000	5.71250000000000
1.40000000000000	5.69470000000000
1.42000000000000	5.67920000000000
1.44000000000000	5.66590000000000
1.46000000000000	5.65450000000000
1.48000000000000	5.64490000000000
1.50000000000000	5.63690000000000
1.52000000000000	5.63050000000000
1.54000000000000	5.62560000000000
1.56000000000000	5.62200000000000
1.58000000000000	5.61960000000000
1.60000000000000	5.61840000000000
1.62000000000000	5.61830000000000
1.64000000000000	5.61920000000000
1.66000000000000	5.62100000000000
1.68000000000000	5.62370000000000
1.70000000000000	5.62730000000000
1.72000000000000	5.63160000000000
1.74000000000000	5.63670000000000
1.76000000000000	5.64250000000000
1.78000000000000	5.64900000000000
1.80000000000000	5.65600000000000
1.82000000000000	5.66370000000000
1.84000000000000	5.67180000000000
1.86000000000000	5.68060000000000
1.88000000000000	5.68980000000000
1.90000000000000	5.69940000000000
1.92000000000000	5.70950000000000
1.94000000000000	5.72010000000000
1.96000000000000	5.73100000000000
1.98000000000000	5.74230000000000
2	5.75400000000000
2.02000000000000	5.76600000000000
2.04000000000000	5.77830000000000
2.06000000000000	5.79100000000000
2.08000000000000	5.80390000000000
2.10000000000000	5.81710000000000
2.12000000000000	5.83060000000000
2.14000000000000	5.84430000000000
2.16000000000000	5.85830000000000
2.18000000000000	5.87250000000000
2.20000000000000	5.88700000000000
2.22000000000000	5.90160000000000
2.24000000000000	5.91650000000000
2.26000000000000	5.93150000000000
2.28000000000000	5.94670000000000
2.30000000000000	5.96210000000000
2.32000000000000	5.97770000000000
2.34000000000000	5.99350000000000
2.36000000000000	6.00950000000000
2.38000000000000	6.02540000000000
2.40000000000000	6.04180000000000
2.42000000000000	6.05790000000000
2.44000000000000	6.07440000000000
2.46000000000000	6.09100000000000
2.48000000000000	6.10770000000000
2.50000000000000	6.12450000000000
2.52000000000000	6.14140000000000
2.54000000000000	6.15850000000000
2.56000000000000	6.17560000000000
2.58000000000000	6.19280000000000
2.60000000000000	6.21020000000000
2.62000000000000	6.22760000000000
2.64000000000000	6.24510000000000
2.66000000000000	6.26270000000000
2.68000000000000	6.28040000000000
2.70000000000000	6.29820000000000
2.72000000000000	6.31600000000000
2.74000000000000	6.33390000000000
2.76000000000000	6.35190000000000
2.78000000000000	6.37000000000000
2.80000000000000	6.38810000000000
2.82000000000000	6.40630000000000
2.84000000000000	6.42450000000000
2.86000000000000	6.44280000000000
2.88000000000000	6.46120000000000
2.90000000000000	6.47960000000000
2.92000000000000	6.49800000000000
2.94000000000000	6.51660000000000
2.96000000000000	6.53510000000000
2.98000000000000	6.55370000000000
3	6.57240000000000
3.02000000000000	6.59110000000000
3.04000000000000	6.60980000000000
3.06000000000000	6.62860000000000
3.08000000000000	6.64740000000000
3.10000000000000	6.66630000000000
3.12000000000000	6.68520000000000
3.14000000000000	6.70410000000000
3.16000000000000	6.72310000000000
3.18000000000000	6.74200000000000
3.20000000000000	6.76110000000000
3.22000000000000	6.78010000000000
3.24000000000000	6.79920000000000
3.26000000000000	6.81830000000000
3.28000000000000	6.83750000000000
3.30000000000000	6.85670000000000
3.32000000000000	6.87590000000000
3.34000000000000	6.89510000000000
3.36000000000000	6.91430000000000
3.38000000000000	6.93360000000000
3.40000000000000	6.95290000000000
3.42000000000000	6.97220000000000
3.44000000000000	6.99160000000000
3.46000000000000	7.01090000000000
3.48000000000000	7.03030000000000
3.50000000000000	7.04970000000000
3.52000000000000	7.06910000000000
3.54000000000000	7.08860000000000
3.56000000000000	7.10800000000000
3.58000000000000	7.12750000000000
3.60000000000000	7.14700000000000
3.62000000000000	7.16650000000000
3.64000000000000	7.18600000000000
3.66000000000000	7.20550000000000
3.68000000000000	7.22510000000000
3.70000000000000	7.24460000000000
3.72000000000000	7.26420000000000
3.74000000000000	7.28380000000000
3.76000000000000	7.30340000000000
3.78000000000000	7.32300000000000
3.80000000000000	7.34260000000000
3.82000000000000	7.36230000000000
3.84000000000000	7.38190000000000
3.86000000000000	7.40160000000000
3.88000000000000	7.42120000000000
3.90000000000000	7.44090000000000
3.92000000000000	7.46060000000000
3.94000000000000	7.48030000000000
3.96000000000000	7.50000000000000
3.98000000000000	7.51970000000000
4	7.53940000000000
4.02000000000000	7.55920000000000
4.04000000000000	7.57890000000000
4.06000000000000	7.59870000000000
4.08000000000000	7.61840000000000
4.10000000000000	7.63820000000000
4.12000000000000	7.65800000000000
4.14000000000000	7.67770000000000
4.16000000000000	7.69750000000000
4.18000000000000	7.71730000000000
4.20000000000000	7.73710000000000
4.22000000000000	7.75690000000000
4.24000000000000	7.77670000000000
4.26000000000000	7.79650000000000
4.28000000000000	7.81640000000000
4.30000000000000	7.83620000000000
4.32000000000000	7.85600000000000
4.34000000000000	7.87590000000000
4.36000000000000	7.89570000000000
4.38000000000000	7.91550000000000
4.40000000000000	7.93540000000000
4.42000000000000	7.95520000000000
4.44000000000000	7.97510000000000
4.46000000000000	7.99500000000000
4.48000000000000	8.01480000000000
4.50000000000000	8.03470000000000
4.52000000000000	8.05460000000000
4.54000000000000	8.07450000000000
4.56000000000000	8.09430000000000
4.58000000000000	8.11420000000000
4.60000000000000	8.13410000000000
4.62000000000000	8.15400000000000
4.64000000000000	8.17390000000000
4.66000000000000	8.19380000000000
4.68000000000000	8.21370000000000
4.70000000000000	8.23360000000000
4.72000000000000	8.25350000000000
4.74000000000000	8.27340000000000
4.76000000000000	8.29340000000000
4.78000000000000	8.31330000000000
4.80000000000000	8.33320000000000
4.82000000000000	8.35310000000000
4.84000000000000	8.37300000000000
4.86000000000000	8.39300000000000
4.88000000000000	8.41290000000000
4.90000000000000	8.43280000000000
4.92000000000000	8.45280000000000
4.94000000000000	8.47270000000000
4.96000000000000	8.49260000000000
4.98000000000000	8.51260000000000
5	8.53250000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_rho_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east,legend columns=2, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 4]
  table[row sep=newline]{%
0.520000000000000	20
0.540000000000000	20
0.560000000000000	17.7549000000000
0.580000000000000	13.4790000000000
0.600000000000000	11.5745000000000
0.620000000000000	10.0222000000000
0.640000000000000	9.16490000000000
0.660000000000000	8.57080000000000
0.680000000000000	8.04950000000000
0.700000000000000	7.42640000000000
0.720000000000000	7.23770000000000
0.740000000000000	6.91590000000000
0.760000000000000	6.61980000000000
0.780000000000000	6.52220000000000
0.800000000000000	6.32920000000000
0.820000000000000	6.25120000000000
0.840000000000000	6.18900000000000
0.860000000000000	6.04210000000000
0.880000000000000	6.06660000000000
0.900000000000000	5.95940000000000
0.920000000000000	5.95940000000000
0.940000000000000	5.88620000000000
0.960000000000000	5.91180000000000
0.980000000000000	5.91600000000000
1	5.87440000000000
1.02000000000000	5.88250000000000
1.04000000000000	5.91640000000000
1.06000000000000	5.92060000000000
1.08000000000000	5.98320000000000
1.10000000000000	5.96480000000000
1.12000000000000	5.99170000000000
1.14000000000000	6.03200000000000
1.16000000000000	6.06220000000000
1.18000000000000	6.12840000000000
1.20000000000000	6.13050000000000
1.22000000000000	6.18060000000000
1.24000000000000	6.24410000000000
1.26000000000000	6.27700000000000
1.28000000000000	6.31220000000000
1.30000000000000	6.34260000000000
1.32000000000000	6.37930000000000
1.34000000000000	6.44210000000000
1.36000000000000	6.50570000000000
1.38000000000000	6.53790000000000
1.40000000000000	6.56490000000000
1.42000000000000	6.61060000000000
1.44000000000000	6.66930000000000
1.46000000000000	6.70150000000000
1.48000000000000	6.76130000000000
1.50000000000000	6.83530000000000
1.52000000000000	6.87750000000000
1.54000000000000	6.91950000000000
1.56000000000000	6.97810000000000
1.58000000000000	7.04890000000000
1.60000000000000	7.09560000000000
1.62000000000000	7.16430000000000
1.64000000000000	7.22120000000000
1.66000000000000	7.25980000000000
1.68000000000000	7.33540000000000
1.70000000000000	7.38410000000000
1.72000000000000	7.46690000000000
1.74000000000000	7.48370000000000
1.76000000000000	7.59220000000000
1.78000000000000	7.63960000000000
1.80000000000000	7.71300000000000
1.82000000000000	7.76630000000000
1.84000000000000	7.81850000000000
1.86000000000000	7.86730000000000
1.88000000000000	7.96050000000000
1.90000000000000	8.03080000000000
1.92000000000000	8.09100000000000
1.94000000000000	8.16540000000000
1.96000000000000	8.23170000000000
1.98000000000000	8.26150000000000
2	8.36690000000000
2.02000000000000	8.40960000000000
2.04000000000000	8.48210000000000
2.06000000000000	8.56460000000000
2.08000000000000	8.63440000000000
2.10000000000000	8.69820000000000
2.12000000000000	8.78720000000000
2.14000000000000	8.84100000000000
2.16000000000000	8.90410000000000
2.18000000000000	8.99470000000000
2.20000000000000	9.04390000000000
2.22000000000000	9.13280000000000
2.24000000000000	9.21100000000000
2.26000000000000	9.25280000000000
2.28000000000000	9.35140000000000
2.30000000000000	9.45890000000000
2.32000000000000	9.46510000000000
2.34000000000000	9.54890000000000
2.36000000000000	9.64980000000000
2.38000000000000	9.68960000000000
2.40000000000000	9.77830000000000
2.42000000000000	9.84350000000000
2.44000000000000	9.91630000000000
2.46000000000000	9.96880000000000
2.48000000000000	10.0687000000000
2.50000000000000	10.1279000000000
2.52000000000000	10.2035000000000
2.54000000000000	10.2686000000000
2.56000000000000	10.3529000000000
2.58000000000000	10.4492000000000
2.60000000000000	10.5087000000000
2.62000000000000	10.5325000000000
2.64000000000000	10.6743000000000
2.66000000000000	10.7304000000000
2.68000000000000	10.7976000000000
2.70000000000000	10.8961000000000
2.72000000000000	10.9587000000000
2.74000000000000	11.0379000000000
2.76000000000000	11.0905000000000
2.78000000000000	11.1581000000000
2.80000000000000	11.2465000000000
2.82000000000000	11.2962000000000
2.84000000000000	11.3738000000000
2.86000000000000	11.4526000000000
2.88000000000000	11.5492000000000
2.90000000000000	11.6022000000000
2.92000000000000	11.7058000000000
2.94000000000000	11.7681000000000
2.96000000000000	11.8530000000000
2.98000000000000	11.8852000000000
3	11.9212000000000
3.02000000000000	12.0023000000000
3.04000000000000	12.0929000000000
3.06000000000000	11.9447000000000
3.08000000000000	12.1449000000000
3.10000000000000	12.2933000000000
3.12000000000000	12.2187000000000
3.14000000000000	12.3470000000000
3.16000000000000	12.4881000000000
3.18000000000000	12.5931000000000
3.20000000000000	12.4879000000000
3.22000000000000	12.4474000000000
3.24000000000000	12.7730000000000
3.26000000000000	12.8003000000000
3.28000000000000	12.7384000000000
3.30000000000000	12.8234000000000
3.32000000000000	12.9191000000000
3.34000000000000	12.9420000000000
3.36000000000000	12.8988000000000
3.38000000000000	12.9325000000000
3.40000000000000	13.1237000000000
3.42000000000000	13.0580000000000
3.44000000000000	13.1072000000000
3.46000000000000	13.2841000000000
3.48000000000000	13.3275000000000
3.50000000000000	13.2774000000000
3.52000000000000	13.3677000000000
3.54000000000000	13.3197000000000
3.56000000000000	13.4894000000000
3.58000000000000	13.4506000000000
3.60000000000000	13.6327000000000
3.62000000000000	13.7600000000000
3.64000000000000	13.8876000000000
3.66000000000000	13.8129000000000
3.68000000000000	13.9041000000000
3.70000000000000	14.0427000000000
3.72000000000000	14.0547000000000
3.74000000000000	14.1480000000000
3.76000000000000	14.1971000000000
3.78000000000000	14.3062000000000
3.80000000000000	14.2840000000000
3.82000000000000	14.3387000000000
3.84000000000000	14.2916000000000
3.86000000000000	14.5159000000000
3.88000000000000	14.4520000000000
3.90000000000000	14.5608000000000
3.92000000000000	14.5026000000000
3.94000000000000	14.6544000000000
3.96000000000000	14.7066000000000
3.98000000000000	14.7433000000000
4	14.8534000000000
4.02000000000000	14.8596000000000
4.04000000000000	14.8979000000000
4.06000000000000	14.9303000000000
4.08000000000000	14.9050000000000
4.10000000000000	15.1036000000000
4.12000000000000	15.0662000000000
4.14000000000000	15.3485000000000
4.16000000000000	15.2989000000000
4.18000000000000	15.2898000000000
4.20000000000000	15.4199000000000
4.22000000000000	15.6253000000000
4.24000000000000	15.5456000000000
4.26000000000000	15.5188000000000
4.28000000000000	15.6491000000000
4.30000000000000	15.7382000000000
4.32000000000000	15.8157000000000
4.34000000000000	15.8927000000000
4.36000000000000	16.0425000000000
4.38000000000000	15.9196000000000
4.40000000000000	16.0217000000000
4.42000000000000	15.9982000000000
4.44000000000000	16.2106000000000
4.46000000000000	16.2255000000000
4.48000000000000	16.0873000000000
4.50000000000000	16.2657000000000
4.52000000000000	16.4538000000000
4.54000000000000	16.5722000000000
4.56000000000000	16.5926000000000
4.58000000000000	16.5358000000000
4.60000000000000	16.5523000000000
4.62000000000000	16.5851000000000
4.64000000000000	16.8146000000000
4.66000000000000	16.7082000000000
4.68000000000000	16.9459000000000
4.70000000000000	16.8482000000000
4.72000000000000	16.7735000000000
4.74000000000000	17.0609000000000
4.76000000000000	17.1422000000000
4.78000000000000	17.2131000000000
4.80000000000000	17.1776000000000
4.82000000000000	17.1939000000000
4.84000000000000	17.3646000000000
4.86000000000000	17.3672000000000
4.88000000000000	17.5180000000000
4.90000000000000	17.6250000000000
4.92000000000000	17.5489000000000
4.94000000000000	17.6022000000000
4.96000000000000	17.7322000000000
4.98000000000000	17.7448000000000
5	17.8339000000000  
    };
\addlegendentry{Alternating (sim.)}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	21
0.540000000000000	21
0.560000000000000	21
0.580000000000000	21
0.600000000000000	21
0.620000000000000	21
0.640000000000000	21
0.660000000000000	21
0.680000000000000	21
0.700000000000000	21
0.720000000000000	21
0.740000000000000	21
0.760000000000000	21
0.780000000000000	21
0.800000000000000	21
0.820000000000000	21
0.840000000000000	21
0.860000000000000	21
0.880000000000000	21
0.900000000000000	21
0.920000000000000	21
0.940000000000000	21
0.960000000000000	21
0.980000000000000	21
1	21
1.02000000000000	21
1.04000000000000	21
1.06000000000000	21
1.08000000000000	21
1.10000000000000	21
1.12000000000000	18.4427000000000
1.14000000000000	16.3523000000000
1.16000000000000	14.7918000000000
1.18000000000000	13.5914000000000
1.20000000000000	12.6312000000000
1.22000000000000	11.8509000000000
1.24000000000000	11.2001000000000
1.26000000000000	10.6590000000000
1.28000000000000	10.1995000000000
1.30000000000000	9.80520000000000
1.32000000000000	9.46400000000000
1.34000000000000	9.16640000000000
1.36000000000000	8.90530000000000
1.38000000000000	8.67490000000000
1.40000000000000	8.47050000000000
1.42000000000000	8.28860000000000
1.44000000000000	8.12600000000000
1.46000000000000	7.98020000000000
1.48000000000000	7.84920000000000
1.50000000000000	7.73130000000000
1.52000000000000	7.62480000000000
1.54000000000000	7.52860000000000
1.56000000000000	7.44160000000000
1.58000000000000	7.36280000000000
1.60000000000000	7.29150000000000
1.62000000000000	7.22690000000000
1.64000000000000	7.16860000000000
1.66000000000000	7.11580000000000
1.68000000000000	7.06830000000000
1.70000000000000	7.02550000000000
1.72000000000000	6.98710000000000
1.74000000000000	6.95280000000000
1.76000000000000	6.92120000000000
1.78000000000000	6.89300000000000
1.80000000000000	6.86810000000000
1.82000000000000	6.84610000000000
1.84000000000000	6.82700000000000
1.86000000000000	6.81050000000000
1.88000000000000	6.79650000000000
1.90000000000000	6.78490000000000
1.92000000000000	6.77550000000000
1.94000000000000	6.76820000000000
1.96000000000000	6.76300000000000
1.98000000000000	6.75960000000000
2	6.75820000000000
2.02000000000000	6.75850000000000
2.04000000000000	6.76050000000000
2.06000000000000	6.76410000000000
2.08000000000000	6.76940000000000
2.10000000000000	6.77620000000000
2.12000000000000	6.78440000000000
2.14000000000000	6.79420000000000
2.16000000000000	6.80530000000000
2.18000000000000	6.81790000000000
2.20000000000000	6.83170000000000
2.22000000000000	6.84690000000000
2.24000000000000	6.86330000000000
2.26000000000000	6.88110000000000
2.28000000000000	6.90000000000000
2.30000000000000	6.92020000000000
2.32000000000000	6.93620000000000
2.34000000000000	6.94740000000000
2.36000000000000	6.95950000000000
2.38000000000000	6.97180000000000
2.40000000000000	6.98540000000000
2.42000000000000	6.99900000000000
2.44000000000000	7.01350000000000
2.46000000000000	7.02860000000000
2.48000000000000	7.04440000000000
2.50000000000000	7.06070000000000
2.52000000000000	7.07750000000000
2.54000000000000	7.09490000000000
2.56000000000000	7.11280000000000
2.58000000000000	7.13120000000000
2.60000000000000	7.15010000000000
2.62000000000000	7.16950000000000
2.64000000000000	7.18930000000000
2.66000000000000	7.20960000000000
2.68000000000000	7.23030000000000
2.70000000000000	7.25150000000000
2.72000000000000	7.27310000000000
2.74000000000000	7.29500000000000
2.76000000000000	7.31740000000000
2.78000000000000	7.34020000000000
2.80000000000000	7.36330000000000
2.82000000000000	7.38680000000000
2.84000000000000	7.41070000000000
2.86000000000000	7.43490000000000
2.88000000000000	7.45950000000000
2.90000000000000	7.48440000000000
2.92000000000000	7.50960000000000
2.94000000000000	7.53510000000000
2.96000000000000	7.56100000000000
2.98000000000000	7.58710000000000
3	7.61360000000000
3.02000000000000	7.64030000000000
3.04000000000000	7.66740000000000
3.06000000000000	7.69470000000000
3.08000000000000	7.72230000000000
3.10000000000000	7.75010000000000
3.12000000000000	7.77820000000000
3.14000000000000	7.80660000000000
3.16000000000000	7.83520000000000
3.18000000000000	7.86410000000000
3.20000000000000	7.89320000000000
3.22000000000000	7.92250000000000
3.24000000000000	7.95200000000000
3.26000000000000	7.98180000000000
3.28000000000000	8.01180000000000
3.30000000000000	8.04200000000000
3.32000000000000	8.07250000000000
3.34000000000000	8.10310000000000
3.36000000000000	8.13390000000000
3.38000000000000	8.16490000000000
3.40000000000000	8.19620000000000
3.42000000000000	8.22760000000000
3.44000000000000	8.25920000000000
3.46000000000000	8.29090000000000
3.48000000000000	8.32290000000000
3.50000000000000	8.35500000000000
3.52000000000000	8.38730000000000
3.54000000000000	8.41970000000000
3.56000000000000	8.45230000000000
3.58000000000000	8.48510000000000
3.60000000000000	8.51800000000000
3.62000000000000	8.55110000000000
3.64000000000000	8.58430000000000
3.66000000000000	8.61770000000000
3.68000000000000	8.65120000000000
3.70000000000000	8.68490000000000
3.72000000000000	8.71870000000000
3.74000000000000	8.75260000000000
3.76000000000000	8.78660000000000
3.78000000000000	8.82080000000000
3.80000000000000	8.85510000000000
3.82000000000000	8.88950000000000
3.84000000000000	8.92410000000000
3.86000000000000	8.95870000000000
3.88000000000000	8.99350000000000
3.90000000000000	9.02840000000000
3.92000000000000	9.06340000000000
3.94000000000000	9.09850000000000
3.96000000000000	9.13370000000000
3.98000000000000	9.16900000000000
4	9.20440000000000
4.02000000000000	9.23990000000000
4.04000000000000	9.27550000000000
4.06000000000000	9.31120000000000
4.08000000000000	9.34690000000000
4.10000000000000	9.38280000000000
4.12000000000000	9.41880000000000
4.14000000000000	9.45480000000000
4.16000000000000	9.49090000000000
4.18000000000000	9.52720000000000
4.20000000000000	9.56340000000000
4.22000000000000	9.59980000000000
4.24000000000000	9.63630000000000
4.26000000000000	9.67280000000000
4.28000000000000	9.70940000000000
4.30000000000000	9.74610000000000
4.32000000000000	9.78280000000000
4.34000000000000	9.81960000000000
4.36000000000000	9.85650000000000
4.38000000000000	9.89340000000000
4.40000000000000	9.93040000000000
4.42000000000000	9.96750000000000
4.44000000000000	10.0046000000000
4.46000000000000	10.0418000000000
4.48000000000000	10.0790000000000
4.50000000000000	10.1163000000000
4.52000000000000	10.1537000000000
4.54000000000000	10.1911000000000
4.56000000000000	10.2286000000000
4.58000000000000	10.2661000000000
4.60000000000000	10.3037000000000
4.62000000000000	10.3413000000000
4.64000000000000	10.3790000000000
4.66000000000000	10.4167000000000
4.68000000000000	10.4545000000000
4.70000000000000	10.4923000000000
4.72000000000000	10.5302000000000
4.74000000000000	10.5681000000000
4.76000000000000	10.6060000000000
4.78000000000000	10.6440000000000
4.80000000000000	10.6821000000000
4.82000000000000	10.7202000000000
4.84000000000000	10.7583000000000
4.86000000000000	10.7964000000000
4.88000000000000	10.8346000000000
4.90000000000000	10.8729000000000
4.92000000000000	10.9111000000000
4.94000000000000	10.9494000000000
4.96000000000000	10.9878000000000
4.98000000000000	11.0262000000000
5	11.0646000000000
};
\addlegendentry{Replicated }



\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
0.510000000000000	16
0.520000000000000	16
0.530000000000000	16
0.540000000000000	16
0.550000000000000	16
0.560000000000000	14.4692000000000
0.570000000000000	12.8261000000000
0.580000000000000	11.6002000000000
0.590000000000000	10.6524000000000
0.600000000000000	9.89950000000000
0.610000000000000	9.28830000000000
0.620000000000000	8.78330000000000
0.630000000000000	8.36020000000000
0.640000000000000	8.00140000000000
0.650000000000000	7.69420000000000
0.660000000000000	7.42880000000000
0.670000000000000	7.19800000000000
0.680000000000000	6.99600000000000
0.690000000000000	6.81040000000000
0.700000000000000	6.65350000000000
0.710000000000000	6.51450000000000
0.720000000000000	6.39330000000000
0.730000000000000	6.28840000000000
0.740000000000000	6.19000000000000
0.750000000000000	6.10210000000000
0.760000000000000	6.02340000000000
0.770000000000000	5.95290000000000
0.780000000000000	5.88990000000000
0.790000000000000	5.83370000000000
0.800000000000000	5.78360000000000
0.810000000000000	5.73900000000000
0.820000000000000	5.69930000000000
0.830000000000000	5.66380000000000
0.840000000000000	5.63260000000000
0.850000000000000	5.60530000000000
0.860000000000000	5.58150000000000
0.870000000000000	5.56120000000000
0.880000000000000	5.54400000000000
0.890000000000000	5.52970000000000
0.900000000000000	5.51820000000000
0.910000000000000	5.50930000000000
0.920000000000000	5.50240000000000
0.930000000000000	5.48900000000000
0.940000000000000	5.48490000000000
0.950000000000000	5.48260000000000
0.960000000000000	5.48210000000000
0.970000000000000	5.48330000000000
0.980000000000000	5.48990000000000
0.990000000000000	5.49750000000000
1	5.50320000000000
1.01000000000000	5.50720000000000
1.02000000000000	5.51570000000000
1.03000000000000	5.52550000000000
1.04000000000000	5.53640000000000
1.05000000000000	5.54860000000000
1.06000000000000	5.56470000000000
1.07000000000000	5.57890000000000
1.08000000000000	5.59410000000000
1.09000000000000	5.60340000000000
1.10000000000000	5.62750000000000
1.11000000000000	5.63870000000000
1.12000000000000	5.66450000000000
1.13000000000000	5.67750000000000
1.14000000000000	5.70490000000000
1.15000000000000	5.71480000000000
1.16000000000000	5.74030000000000
1.17000000000000	5.75060000000000
1.18000000000000	5.77730000000000
1.19000000000000	5.79370000000000
1.20000000000000	5.81640000000000
1.21000000000000	5.83380000000000
1.22000000000000	5.85460000000000
1.23000000000000	5.87590000000000
1.24000000000000	5.89750000000000
1.25000000000000	5.91960000000000
1.26000000000000	5.94220000000000
1.27000000000000	5.96510000000000
1.28000000000000	5.98840000000000
1.29000000000000	6.01210000000000
1.30000000000000	6.03610000000000
1.31000000000000	6.06050000000000
1.32000000000000	6.08770000000000
1.33000000000000	6.11270000000000
1.34000000000000	6.13810000000000
1.35000000000000	6.16370000000000
1.36000000000000	6.18160000000000
1.37000000000000	6.21590000000000
1.38000000000000	6.23440000000000
1.39000000000000	6.26930000000000
1.40000000000000	6.28830000000000
1.41000000000000	6.32370000000000
1.42000000000000	6.34320000000000
1.43000000000000	6.37920000000000
1.44000000000000	6.39910000000000
1.45000000000000	6.43550000000000
1.46000000000000	6.46190000000000
1.47000000000000	6.49070000000000
1.48000000000000	6.51960000000000
1.49000000000000	6.54880000000000
1.50000000000000	6.57820000000000
1.51000000000000	6.60780000000000
1.52000000000000	6.63750000000000
1.53000000000000	6.66750000000000
1.54000000000000	6.69760000000000
1.55000000000000	6.72790000000000
1.56000000000000	6.75840000000000
1.57000000000000	6.78900000000000
1.58000000000000	6.82170000000000
1.59000000000000	6.85260000000000
1.60000000000000	6.88370000000000
1.61000000000000	6.91490000000000
1.62000000000000	6.94630000000000
1.63000000000000	6.97790000000000
1.64000000000000	7.00950000000000
1.65000000000000	7.04130000000000
1.66000000000000	7.07330000000000
1.67000000000000	7.09720000000000
1.68000000000000	7.12940000000000
1.69000000000000	7.16170000000000
1.70000000000000	7.19410000000000
1.71000000000000	7.23330000000000
1.72000000000000	7.26600000000000
1.73000000000000	7.29880000000000
1.74000000000000	7.33170000000000
1.75000000000000	7.36470000000000
1.76000000000000	7.39780000000000
1.77000000000000	7.43110000000000
1.78000000000000	7.46440000000000
1.79000000000000	7.49780000000000
1.80000000000000	7.53130000000000
1.81000000000000	7.56490000000000
1.82000000000000	7.59860000000000
1.83000000000000	7.63240000000000
1.84000000000000	7.66630000000000
1.85000000000000	7.70170000000000
1.86000000000000	7.73570000000000
1.87000000000000	7.76980000000000
1.88000000000000	7.80400000000000
1.89000000000000	7.83830000000000
1.90000000000000	7.87270000000000
1.91000000000000	7.90710000000000
1.92000000000000	7.93330000000000
1.93000000000000	7.96790000000000
1.94000000000000	8.00250000000000
1.95000000000000	8.03720000000000
1.96000000000000	8.07200000000000
1.97000000000000	8.11400000000000
1.98000000000000	8.14890000000000
1.99000000000000	8.18390000000000
2	8.22010000000000
2.01000000000000	8.24810000000000
2.02000000000000	8.28320000000000
2.03000000000000	8.32570000000000
2.04000000000000	8.35370000000000
2.05000000000000	8.38910000000000
2.06000000000000	8.42440000000000
2.07000000000000	8.46730000000000
2.08000000000000	8.49540000000000
2.09000000000000	8.53090000000000
2.10000000000000	8.56660000000000
2.11000000000000	8.60960000000000
2.12000000000000	8.64530000000000
2.13000000000000	8.67370000000000
2.14000000000000	8.71690000000000
2.15000000000000	8.75280000000000
2.16000000000000	8.78860000000000
2.17000000000000	8.81720000000000
2.18000000000000	8.85220000000000
2.19000000000000	8.88920000000000
2.20000000000000	8.93280000000000
2.21000000000000	8.96150000000000
2.22000000000000	8.99670000000000
2.23000000000000	9.03390000000000
2.24000000000000	9.07760000000000
2.25000000000000	9.10640000000000
2.26000000000000	9.14280000000000
2.27000000000000	9.17910000000000
2.28000000000000	9.22310000000000
2.29000000000000	9.25200000000000
2.30000000000000	9.28850000000000
2.31000000000000	9.32500000000000
2.32000000000000	9.36920000000000
2.33000000000000	9.39820000000000
2.34000000000000	9.43490000000000
2.35000000000000	9.47150000000000
2.36000000000000	9.51600000000000
2.37000000000000	9.55270000000000
2.38000000000000	9.58180000000000
2.39000000000000	9.62630000000000
2.40000000000000	9.66320000000000
2.41000000000000	9.70010000000000
2.42000000000000	9.72920000000000
2.43000000000000	9.76540000000000
2.44000000000000	9.80320000000000
2.45000000000000	9.84790000000000
2.46000000000000	9.87720000000000
2.47000000000000	9.91350000000000
2.48000000000000	9.95140000000000
2.49000000000000	9.99630000000000
2.50000000000000	10.0256000000000
2.51000000000000	10.0628000000000
2.52000000000000	10.1080000000000
2.53000000000000	10.1452000000000
2.54000000000000	10.1745000000000
2.55000000000000	10.2118000000000
2.56000000000000	10.2485000000000
2.57000000000000	10.2944000000000
2.58000000000000	10.3239000000000
2.59000000000000	10.3613000000000
2.60000000000000	10.3932000000000
2.61000000000000	10.4442000000000
2.62000000000000	10.4579000000000
2.63000000000000	10.4891000000000
2.64000000000000	10.5182000000000
2.65000000000000	10.5793000000000
2.66000000000000	10.6106000000000
2.67000000000000	10.6139000000000
2.68000000000000	10.6431000000000
2.69000000000000	10.7045000000000
2.70000000000000	10.7359000000000
2.71000000000000	10.7387000000000
2.72000000000000	10.7679000000000
2.73000000000000	10.8297000000000
2.74000000000000	10.8608000000000
2.75000000000000	10.8633000000000
2.76000000000000	10.8925000000000
2.77000000000000	10.9256000000000
2.78000000000000	10.9568000000000
2.79000000000000	10.9879000000000
2.80000000000000	11.0190000000000
2.81000000000000	11.0501000000000
2.82000000000000	11.0812000000000
2.83000000000000	11.1123000000000
2.84000000000000	11.1434000000000
2.85000000000000	11.1745000000000
2.86000000000000	11.2056000000000
2.87000000000000	11.2367000000000
2.88000000000000	11.2677000000000
2.89000000000000	11.2988000000000
2.90000000000000	11.3299000000000
2.91000000000000	11.3911000000000
2.92000000000000	11.3920000000000
2.93000000000000	11.4533000000000
2.94000000000000	11.4540000000000
2.95000000000000	11.5157000000000
2.96000000000000	11.5161000000000
2.97000000000000	11.5455000000000
2.98000000000000	11.5781000000000
2.99000000000000	11.6075000000000
3	11.6401000000000
3.01000000000000	11.6695000000000
3.02000000000000	11.7021000000000
3.03000000000000	11.7642000000000
3.04000000000000	11.7640000000000
3.05000000000000	11.7950000000000
3.06000000000000	11.8259000000000
3.07000000000000	11.8883000000000
3.08000000000000	11.8878000000000
3.09000000000000	11.9187000000000
3.10000000000000	11.9482000000000
3.11000000000000	11.9806000000000
3.12000000000000	12.0115000000000
3.13000000000000	12.0424000000000
3.14000000000000	12.0719000000000
3.15000000000000	12.1042000000000
3.16000000000000	12.1672000000000
3.17000000000000	12.1660000000000
3.18000000000000	12.1955000000000
3.19000000000000	12.2277000000000
3.20000000000000	12.2911000000000
3.21000000000000	12.2895000000000
3.22000000000000	12.3190000000000
3.23000000000000	12.3512000000000
3.24000000000000	12.4146000000000
3.25000000000000	12.4128000000000
3.26000000000000	12.4424000000000
3.27000000000000	12.4745000000000
3.28000000000000	12.5382000000000
3.29000000000000	12.5361000000000
3.30000000000000	12.5669000000000
3.31000000000000	12.5977000000000
3.32000000000000	12.6616000000000
3.33000000000000	12.6593000000000
3.34000000000000	12.6901000000000
3.35000000000000	12.7196000000000
3.36000000000000	12.7516000000000
3.37000000000000	12.7824000000000
3.38000000000000	12.8131000000000
3.39000000000000	12.8427000000000
3.40000000000000	12.8746000000000
3.41000000000000	12.9054000000000
3.42000000000000	12.9361000000000
3.43000000000000	12.9657000000000
3.44000000000000	12.9975000000000
3.45000000000000	13.0623000000000
3.46000000000000	13.0590000000000
3.47000000000000	13.0886000000000
3.48000000000000	13.1204000000000
3.49000000000000	13.1852000000000
3.50000000000000	13.1818000000000
3.51000000000000	13.2114000000000
3.52000000000000	13.2431000000000
3.53000000000000	13.3081000000000
3.54000000000000	13.3044000000000
3.55000000000000	13.3341000000000
3.56000000000000	13.3658000000000
3.57000000000000	13.4310000000000
3.58000000000000	13.4271000000000
3.59000000000000	13.4577000000000
3.60000000000000	13.4874000000000
3.61000000000000	13.5190000000000
3.62000000000000	13.5496000000000
3.63000000000000	13.5802000000000
3.64000000000000	13.6099000000000
3.65000000000000	13.6414000000000
3.66000000000000	13.6720000000000
3.67000000000000	13.7026000000000
3.68000000000000	13.7323000000000
3.69000000000000	13.7638000000000
3.70000000000000	13.8297000000000
3.71000000000000	13.8250000000000
3.72000000000000	13.8547000000000
3.73000000000000	13.8861000000000
3.74000000000000	13.9520000000000
3.75000000000000	13.9472000000000
3.76000000000000	13.9778000000000
3.77000000000000	14.0083000000000
3.78000000000000	14.0744000000000
3.79000000000000	14.0694000000000
3.80000000000000	14.1000000000000
3.81000000000000	14.1305000000000
3.82000000000000	14.1967000000000
3.83000000000000	14.1916000000000
3.84000000000000	14.2221000000000
3.85000000000000	14.2526000000000
3.86000000000000	14.2831000000000
3.87000000000000	14.3136000000000
3.88000000000000	14.3441000000000
3.89000000000000	14.3746000000000
3.90000000000000	14.4051000000000
3.91000000000000	14.4356000000000
3.92000000000000	14.4661000000000
3.93000000000000	14.4965000000000
3.94000000000000	14.5270000000000
3.95000000000000	14.5576000000000
3.96000000000000	14.5880000000000
3.97000000000000	14.6184000000000
3.98000000000000	14.6489000000000
3.99000000000000	14.7157000000000
4	14.7462000000000
4.01000000000000	14.7767000000000
4.02000000000000	14.8071000000000
4.03000000000000	14.8376000000000
4.04000000000000	14.8681000000000
4.05000000000000	14.8986000000000
4.06000000000000	14.9284000000000
4.07000000000000	14.9595000000000
4.08000000000000	14.9899000000000
4.09000000000000	16
4.10000000000000	16
4.11000000000000	16
4.12000000000000	16
4.13000000000000	16
4.14000000000000	16
4.15000000000000	16
4.16000000000000	16
4.17000000000000	16
4.18000000000000	16
4.19000000000000	16
4.20000000000000	16
4.21000000000000	16
4.22000000000000	16
4.23000000000000	16
4.24000000000000	16
4.25000000000000	16
4.26000000000000	16
4.27000000000000	16
4.28000000000000	16
4.29000000000000	16
4.30000000000000	16
4.31000000000000	16
4.32000000000000	16
4.33000000000000	16
4.34000000000000	16
4.35000000000000	16
4.36000000000000	16
4.37000000000000	16
4.38000000000000	16
4.39000000000000	16
4.40000000000000	16
4.41000000000000	16
4.42000000000000	16
4.43000000000000	16
4.44000000000000	16
4.45000000000000	16
4.46000000000000	16
4.47000000000000	16
4.48000000000000	16
4.49000000000000	16
4.50000000000000	16
4.51000000000000	16
4.52000000000000	16
4.53000000000000	16
4.54000000000000	16
4.55000000000000	16
4.56000000000000	16
4.57000000000000	16
4.58000000000000	16
4.59000000000000	16
4.60000000000000	16
4.61000000000000	16
4.62000000000000	16
4.63000000000000	16
4.64000000000000	16
4.65000000000000	16
4.66000000000000	16
4.67000000000000	16
4.68000000000000	16
4.69000000000000	16
4.70000000000000	16
4.71000000000000	16
4.72000000000000	16
4.73000000000000	16
4.74000000000000	16
4.75000000000000	16
4.76000000000000	16
4.77000000000000	16
4.78000000000000	16
4.79000000000000	16
4.80000000000000	16
4.81000000000000	16
4.82000000000000	16
4.83000000000000	16
4.84000000000000	16
4.85000000000000	16
4.86000000000000	16
4.87000000000000	16
4.88000000000000	16
4.89000000000000	16
4.90000000000000	16
4.91000000000000	16
4.92000000000000	16
4.93000000000000	16
4.94000000000000	16
4.95000000000000	16
4.96000000000000	16
4.97000000000000	16
4.98000000000000	16
4.99000000000000	16
5	16
};
\addlegendentry{Alternating (bound)}


\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	21
0.540000000000000	19.2228000000000
0.560000000000000	13.7750000000000
0.580000000000000	11.0897000000000
0.600000000000000	9.51270000000000
0.620000000000000	8.49280000000000
0.640000000000000	7.79390000000000
0.660000000000000	7.29750000000000
0.680000000000000	6.93740000000000
0.700000000000000	6.67330000000000
0.720000000000000	6.47940000000000
0.740000000000000	6.33820000000000
0.760000000000000	6.23820000000000
0.780000000000000	6.16850000000000
0.800000000000000	6.12500000000000
0.820000000000000	6.10320000000000
0.840000000000000	6.09870000000000
0.860000000000000	6.10670000000000
0.880000000000000	6.12310000000000
0.900000000000000	6.14950000000000
0.920000000000000	6.18580000000000
0.940000000000000	6.23060000000000
0.960000000000000	6.28270000000000
0.980000000000000	6.34080000000000
1	6.40420000000000
1.02000000000000	6.47200000000000
1.04000000000000	6.54350000000000
1.06000000000000	6.61800000000000
1.08000000000000	6.69490000000000
1.10000000000000	6.77370000000000
1.12000000000000	6.85370000000000
1.14000000000000	6.93430000000000
1.16000000000000	7.01450000000000
1.18000000000000	7.09490000000000
1.20000000000000	7.17140000000000
1.22000000000000	7.24920000000000
1.24000000000000	7.32690000000000
1.26000000000000	7.40790000000000
1.28000000000000	7.49020000000000
1.30000000000000	7.57380000000000
1.32000000000000	7.65850000000000
1.34000000000000	7.74420000000000
1.36000000000000	7.83080000000000
1.38000000000000	7.91830000000000
1.40000000000000	8.00660000000000
1.42000000000000	8.09570000000000
1.44000000000000	8.18540000000000
1.46000000000000	8.27570000000000
1.48000000000000	8.36660000000000
1.50000000000000	8.45800000000000
1.52000000000000	8.54990000000000
1.54000000000000	8.64230000000000
1.56000000000000	8.73510000000000
1.58000000000000	8.82830000000000
1.60000000000000	8.92190000000000
1.62000000000000	9.01590000000000
1.64000000000000	9.11010000000000
1.66000000000000	9.20460000000000
1.68000000000000	9.29940000000000
1.70000000000000	9.39460000000000
1.72000000000000	9.48990000000000
1.74000000000000	9.58550000000000
1.76000000000000	9.68130000000000
1.78000000000000	9.77730000000000
1.80000000000000	9.87360000000000
1.82000000000000	9.97000000000000
1.84000000000000	10.0665000000000
1.86000000000000	10.1633000000000
1.88000000000000	10.2602000000000
1.90000000000000	10.3572000000000
1.92000000000000	10.4545000000000
1.94000000000000	10.5518000000000
1.96000000000000	10.6492000000000
1.98000000000000	10.7468000000000
2	10.8444000000000
2.02000000000000	10.9422000000000
2.04000000000000	11.0401000000000
2.06000000000000	11.1381000000000
2.08000000000000	11.2362000000000
2.10000000000000	11.3343000000000
2.12000000000000	11.4327000000000
2.14000000000000	11.5309000000000
2.16000000000000	11.6293000000000
2.18000000000000	11.7278000000000
2.20000000000000	11.8263000000000
2.22000000000000	11.9249000000000
2.24000000000000	12.0235000000000
2.26000000000000	12.1223000000000
2.28000000000000	12.2211000000000
2.30000000000000	12.3199000000000
2.32000000000000	12.4188000000000
2.34000000000000	12.5177000000000
2.36000000000000	12.6167000000000
2.38000000000000	12.7157000000000
2.40000000000000	12.8149000000000
2.42000000000000	12.9138000000000
2.44000000000000	13.0130000000000
2.46000000000000	13.1121000000000
2.48000000000000	13.2113000000000
2.50000000000000	13.3106000000000
2.52000000000000	13.4098000000000
2.54000000000000	13.5091000000000
2.56000000000000	13.6085000000000
2.58000000000000	13.7078000000000
2.60000000000000	13.8072000000000
2.62000000000000	13.9067000000000
2.64000000000000	14.0061000000000
2.66000000000000	14.1055000000000
2.68000000000000	14.2050000000000
2.70000000000000	14.3045000000000
2.72000000000000	14.4040000000000
2.74000000000000	14.5036000000000
2.76000000000000	14.6031000000000
2.78000000000000	14.7027000000000
2.80000000000000	14.8023000000000
2.82000000000000	14.9019000000000
2.84000000000000	15.0016000000000
2.86000000000000	15.1012000000000
2.88000000000000	15.2009000000000
2.90000000000000	15.3005000000000
2.92000000000000	15.4002000000000
2.94000000000000	15.4999000000000
2.96000000000000	15.5996000000000
2.98000000000000	15.6994000000000
3	15.7991000000000
3.02000000000000	15.8988000000000
3.04000000000000	15.9986000000000
3.06000000000000	16.0984000000000
3.08000000000000	16.1981000000000
3.10000000000000	16.2979000000000
3.12000000000000	16.3977000000000
3.14000000000000	16.4975000000000
3.16000000000000	16.5973000000000
3.18000000000000	16.6971000000000
3.20000000000000	16.7970000000000
3.22000000000000	16.8968000000000
3.24000000000000	16.9967000000000
3.26000000000000	17.0965000000000
3.28000000000000	17.1963000000000
3.30000000000000	17.2962000000000
3.32000000000000	17.3960000000000
3.34000000000000	17.4959000000000
3.36000000000000	17.5958000000000
3.38000000000000	17.6957000000000
3.40000000000000	17.7955000000000
3.42000000000000	17.8954000000000
3.44000000000000	17.9953000000000
3.46000000000000	18.0952000000000
3.48000000000000	18.1951000000000
3.50000000000000	18.2950000000000
3.52000000000000	18.3949000000000
3.54000000000000	18.4948000000000
3.56000000000000	18.5948000000000
3.58000000000000	18.6947000000000
3.60000000000000	18.7946000000000
3.62000000000000	18.8945000000000
3.64000000000000	18.9944000000000
3.66000000000000	19.0944000000000
3.68000000000000	19.1943000000000
3.70000000000000	19.2942000000000
3.72000000000000	19.3942000000000
3.74000000000000	19.4942000000000
3.76000000000000	19.5941000000000
3.78000000000000	19.6940000000000
3.80000000000000	19.7940000000000
3.82000000000000	19.8939000000000
3.84000000000000	19.9939000000000
3.86000000000000	21
3.88000000000000	21
3.90000000000000	21
3.92000000000000	21
3.94000000000000	21
3.96000000000000	21
3.98000000000000	21
4	21
4.02000000000000	21
4.04000000000000	21
4.06000000000000	21
4.08000000000000	21
4.10000000000000	21
4.12000000000000	21
4.14000000000000	21
4.16000000000000	21
4.18000000000000	21
4.20000000000000	21
4.22000000000000	21
4.24000000000000	21
4.26000000000000	21
4.28000000000000	21
4.30000000000000	21
4.32000000000000	21
4.34000000000000	21
4.36000000000000	21
4.38000000000000	21
4.40000000000000	21
4.42000000000000	21
4.44000000000000	21
4.46000000000000	21
4.48000000000000	21
4.50000000000000	21
4.52000000000000	21
4.54000000000000	21
4.56000000000000	21
4.58000000000000	21
4.60000000000000	21
4.62000000000000	21
4.64000000000000	21
4.66000000000000	21
4.68000000000000	21
4.70000000000000	21
4.72000000000000	21
4.74000000000000	21
4.76000000000000	21
4.78000000000000	21
4.80000000000000	21
4.82000000000000	21
4.84000000000000	21
4.86000000000000	21
4.88000000000000	21
4.90000000000000	21
4.92000000000000	21
4.94000000000000	21
4.96000000000000	21
4.98000000000000	21
5	21
};
\addlegendentry{Split }

\addplot [color=red, densely dotted, line width=0.8pt]
  table[row sep=newline]{
0.520000000000000	21
0.540000000000000	21
0.560000000000000	21
0.580000000000000	21
0.600000000000000	21
0.620000000000000	21
0.640000000000000	21
0.660000000000000	21
0.680000000000000	21
0.700000000000000	21
0.720000000000000	17.2052000000000
0.740000000000000	13.1874000000000
0.760000000000000	10.9041000000000
0.780000000000000	9.43720000000000
0.800000000000000	8.41930000000000
0.820000000000000	7.67460000000000
0.840000000000000	7.10870000000000
0.860000000000000	6.66600000000000
0.880000000000000	6.31190000000000
0.900000000000000	6.02380000000000
0.920000000000000	5.78590000000000
0.940000000000000	5.58730000000000
0.960000000000000	5.42000000000000
0.980000000000000	5.27800000000000
1	5.15680000000000
1.02000000000000	5.05300000000000
1.04000000000000	4.96370000000000
1.06000000000000	4.88680000000000
1.08000000000000	4.82060000000000
1.10000000000000	4.76360000000000
1.12000000000000	4.71480000000000
1.14000000000000	4.67310000000000
1.16000000000000	4.63780000000000
1.18000000000000	4.60800000000000
1.20000000000000	4.58220000000000
1.22000000000000	4.56090000000000
1.24000000000000	4.54290000000000
1.26000000000000	4.52950000000000
1.28000000000000	4.51960000000000
1.30000000000000	4.51280000000000
1.32000000000000	4.50900000000000
1.34000000000000	4.50800000000000
1.36000000000000	4.50950000000000
1.38000000000000	4.51360000000000
1.40000000000000	4.52000000000000
1.42000000000000	4.52860000000000
1.44000000000000	4.53940000000000
1.46000000000000	4.55220000000000
1.48000000000000	4.56710000000000
1.50000000000000	4.58380000000000
1.52000000000000	4.60240000000000
1.54000000000000	4.62290000000000
1.56000000000000	4.63470000000000
1.58000000000000	4.64670000000000
1.60000000000000	4.65980000000000
1.62000000000000	4.67380000000000
1.64000000000000	4.68880000000000
1.66000000000000	4.70470000000000
1.68000000000000	4.72140000000000
1.70000000000000	4.73890000000000
1.72000000000000	4.75710000000000
1.74000000000000	4.77620000000000
1.76000000000000	4.79590000000000
1.78000000000000	4.81630000000000
1.80000000000000	4.83730000000000
1.82000000000000	4.85900000000000
1.84000000000000	4.88120000000000
1.86000000000000	4.90410000000000
1.88000000000000	4.92750000000000
1.90000000000000	4.95140000000000
1.92000000000000	4.97590000000000
1.94000000000000	5.00090000000000
1.96000000000000	5.02630000000000
1.98000000000000	5.05220000000000
2	5.07860000000000
2.02000000000000	5.10540000000000
2.04000000000000	5.13260000000000
2.06000000000000	5.16030000000000
2.08000000000000	5.18830000000000
2.10000000000000	5.21670000000000
2.12000000000000	5.24550000000000
2.14000000000000	5.27470000000000
2.16000000000000	5.30420000000000
2.18000000000000	5.33400000000000
2.20000000000000	5.36410000000000
2.22000000000000	5.39460000000000
2.24000000000000	5.42540000000000
2.26000000000000	5.45640000000000
2.28000000000000	5.48780000000000
2.30000000000000	5.51940000000000
2.32000000000000	5.55130000000000
2.34000000000000	5.58350000000000
2.36000000000000	5.61600000000000
2.38000000000000	5.64850000000000
2.40000000000000	5.68150000000000
2.42000000000000	5.71450000000000
2.44000000000000	5.74780000000000
2.46000000000000	5.78130000000000
2.48000000000000	5.81510000000000
2.50000000000000	5.84900000000000
2.52000000000000	5.88320000000000
2.54000000000000	5.91750000000000
2.56000000000000	5.95200000000000
2.58000000000000	5.98670000000000
2.60000000000000	6.02150000000000
2.62000000000000	6.05650000000000
2.64000000000000	6.09170000000000
2.66000000000000	6.12700000000000
2.68000000000000	6.16250000000000
2.70000000000000	6.19810000000000
2.72000000000000	6.23390000000000
2.74000000000000	6.26970000000000
2.76000000000000	6.30580000000000
2.78000000000000	6.34190000000000
2.80000000000000	6.37820000000000
2.82000000000000	6.41460000000000
2.84000000000000	6.45110000000000
2.86000000000000	6.48770000000000
2.88000000000000	6.52440000000000
2.90000000000000	6.56120000000000
2.92000000000000	6.59810000000000
2.94000000000000	6.63510000000000
2.96000000000000	6.67220000000000
2.98000000000000	6.70940000000000
3	6.74670000000000
3.02000000000000	6.78410000000000
3.04000000000000	6.82160000000000
3.06000000000000	6.85910000000000
3.08000000000000	6.89670000000000
3.10000000000000	6.93440000000000
3.12000000000000	6.97210000000000
3.14000000000000	7.01000000000000
3.16000000000000	7.04790000000000
3.18000000000000	7.08580000000000
3.20000000000000	7.12380000000000
3.22000000000000	7.16190000000000
3.24000000000000	7.20010000000000
3.26000000000000	7.23830000000000
3.28000000000000	7.27650000000000
3.30000000000000	7.31480000000000
3.32000000000000	7.35320000000000
3.34000000000000	7.39160000000000
3.36000000000000	7.43010000000000
3.38000000000000	7.46860000000000
3.40000000000000	7.50710000000000
3.42000000000000	7.54570000000000
3.44000000000000	7.58440000000000
3.46000000000000	7.62310000000000
3.48000000000000	7.66180000000000
3.50000000000000	7.70060000000000
3.52000000000000	7.73940000000000
3.54000000000000	7.77820000000000
3.56000000000000	7.81710000000000
3.58000000000000	7.85600000000000
3.60000000000000	7.89490000000000
3.62000000000000	7.93390000000000
3.64000000000000	7.97290000000000
3.66000000000000	8.01190000000000
3.68000000000000	8.05100000000000
3.70000000000000	8.09010000000000
3.72000000000000	8.12920000000000
3.74000000000000	8.16840000000000
3.76000000000000	8.20760000000000
3.78000000000000	8.24680000000000
3.80000000000000	8.28600000000000
3.82000000000000	8.32520000000000
3.84000000000000	8.36450000000000
3.86000000000000	8.40380000000000
3.88000000000000	8.44310000000000
3.90000000000000	8.48240000000000
3.92000000000000	8.52180000000000
3.94000000000000	8.56120000000000
3.96000000000000	8.60060000000000
3.98000000000000	8.64000000000000
4	8.67940000000000
4.02000000000000	8.71880000000000
4.04000000000000	8.75830000000000
4.06000000000000	8.79780000000000
4.08000000000000	8.83730000000000
4.10000000000000	8.87680000000000
4.12000000000000	8.91630000000000
4.14000000000000	8.95590000000000
4.16000000000000	8.99540000000000
4.18000000000000	9.03500000000000
4.20000000000000	9.07460000000000
4.22000000000000	9.11410000000000
4.24000000000000	9.15370000000000
4.26000000000000	9.19340000000000
4.28000000000000	9.23300000000000
4.30000000000000	9.27260000000000
4.32000000000000	9.31230000000000
4.34000000000000	9.35190000000000
4.36000000000000	9.39160000000000
4.38000000000000	9.43130000000000
4.40000000000000	9.47100000000000
4.42000000000000	9.51070000000000
4.44000000000000	9.55040000000000
4.46000000000000	9.59010000000000
4.48000000000000	9.62980000000000
4.50000000000000	9.66960000000000
4.52000000000000	9.70930000000000
4.54000000000000	9.74910000000000
4.56000000000000	9.78880000000000
4.58000000000000	9.82860000000000
4.60000000000000	9.86830000000000
4.62000000000000	9.90810000000000
4.64000000000000	9.94790000000000
4.66000000000000	9.98770000000000
4.68000000000000	10.0275000000000
4.70000000000000	10.0673000000000
4.72000000000000	10.1071000000000
4.74000000000000	10.1469000000000
4.76000000000000	10.1867000000000
4.78000000000000	10.2266000000000
4.80000000000000	10.2664000000000
4.82000000000000	10.3062000000000
4.84000000000000	10.3461000000000
4.86000000000000	10.3859000000000
4.88000000000000	10.4258000000000
4.90000000000000	10.4656000000000
4.92000000000000	10.5055000000000
4.94000000000000	10.5454000000000
4.96000000000000	10.5852000000000
4.98000000000000	10.6251000000000
5	10.6650000000000
  };
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
  table[row sep=newline]{
 0.520000000000000	21
0.540000000000000	21
0.560000000000000	21
0.580000000000000	21
0.600000000000000	21
0.620000000000000	21
0.640000000000000	21
0.660000000000000	21
0.680000000000000	21
0.700000000000000	21
0.720000000000000	21
0.740000000000000	19.6806000000000
0.760000000000000	16.3130000000000
0.780000000000000	14.1626000000000
0.800000000000000	12.6839000000000
0.820000000000000	11.6150000000000
0.840000000000000	10.8167000000000
0.860000000000000	10.2054000000000
0.880000000000000	9.73000000000000
0.900000000000000	9.35620000000000
0.920000000000000	9.06010000000000
0.940000000000000	8.82540000000000
0.960000000000000	8.63920000000000
0.980000000000000	8.49220000000000
1	8.37840000000000
1.02000000000000	8.29110000000000
1.04000000000000	8.22470000000000
1.06000000000000	8.17810000000000
1.08000000000000	8.14890000000000
1.10000000000000	8.13420000000000
1.12000000000000	8.13150000000000
1.14000000000000	8.13830000000000
1.16000000000000	8.15200000000000
1.18000000000000	8.17420000000000
1.20000000000000	8.20190000000000
1.22000000000000	8.23710000000000
1.24000000000000	8.27630000000000
1.26000000000000	8.32400000000000
1.28000000000000	8.37690000000000
1.30000000000000	8.43440000000000
1.32000000000000	8.49590000000000
1.34000000000000	8.56100000000000
1.36000000000000	8.62930000000000
1.38000000000000	8.70040000000000
1.40000000000000	8.77380000000000
1.42000000000000	8.84930000000000
1.44000000000000	8.92650000000000
1.46000000000000	9.00510000000000
1.48000000000000	9.08480000000000
1.50000000000000	9.16510000000000
1.52000000000000	9.24570000000000
1.54000000000000	9.32600000000000
1.56000000000000	9.40550000000000
1.58000000000000	9.48290000000000
1.60000000000000	9.55930000000000
1.62000000000000	9.63700000000000
1.64000000000000	9.71590000000000
1.66000000000000	9.79600000000000
1.68000000000000	9.87710000000000
1.70000000000000	9.95930000000000
1.72000000000000	10.0425000000000
1.74000000000000	10.1265000000000
1.76000000000000	10.2113000000000
1.78000000000000	10.2969000000000
1.80000000000000	10.3832000000000
1.82000000000000	10.4702000000000
1.84000000000000	10.5578000000000
1.86000000000000	10.6460000000000
1.88000000000000	10.7348000000000
1.90000000000000	10.8240000000000
1.92000000000000	10.9139000000000
1.94000000000000	11.0041000000000
1.96000000000000	11.0947000000000
1.98000000000000	11.1858000000000
2	11.2773000000000
2.02000000000000	11.3692000000000
2.04000000000000	11.4614000000000
2.06000000000000	11.5539000000000
2.08000000000000	11.6468000000000
2.10000000000000	11.7400000000000
2.12000000000000	11.8335000000000
2.14000000000000	11.9271000000000
2.16000000000000	12.0211000000000
2.18000000000000	12.1153000000000
2.20000000000000	12.2097000000000
2.22000000000000	12.3044000000000
2.24000000000000	12.3993000000000
2.26000000000000	12.4943000000000
2.28000000000000	12.5897000000000
2.30000000000000	12.6850000000000
2.32000000000000	12.7808000000000
2.34000000000000	12.8765000000000
2.36000000000000	12.9727000000000
2.38000000000000	13.0685000000000
2.40000000000000	13.1651000000000
2.42000000000000	13.2611000000000
2.44000000000000	13.3576000000000
2.46000000000000	13.4543000000000
2.48000000000000	13.5511000000000
2.50000000000000	13.6479000000000
2.52000000000000	13.7449000000000
2.54000000000000	13.8420000000000
2.56000000000000	13.9392000000000
2.58000000000000	14.0365000000000
2.60000000000000	14.1339000000000
2.62000000000000	14.2315000000000
2.64000000000000	14.3290000000000
2.66000000000000	14.4267000000000
2.68000000000000	14.5244000000000
2.70000000000000	14.6223000000000
2.72000000000000	14.7202000000000
2.74000000000000	14.8181000000000
2.76000000000000	14.9162000000000
2.78000000000000	15.0143000000000
2.80000000000000	15.1124000000000
2.82000000000000	15.2107000000000
2.84000000000000	15.3090000000000
2.86000000000000	15.4073000000000
2.88000000000000	15.5057000000000
2.90000000000000	15.6042000000000
2.92000000000000	15.7027000000000
2.94000000000000	15.8012000000000
2.96000000000000	15.8999000000000
2.98000000000000	15.9985000000000
3	16.0972000000000
3.02000000000000	16.1959000000000
3.04000000000000	16.2947000000000
3.06000000000000	16.3935000000000
3.08000000000000	16.4924000000000
3.10000000000000	16.5913000000000
3.12000000000000	16.6902000000000
3.14000000000000	16.7892000000000
3.16000000000000	16.8882000000000
3.18000000000000	16.9872000000000
3.20000000000000	17.0863000000000
3.22000000000000	17.1854000000000
3.24000000000000	17.2846000000000
3.26000000000000	17.3837000000000
3.28000000000000	17.4828000000000
3.30000000000000	17.5820000000000
3.32000000000000	17.6813000000000
3.34000000000000	17.7805000000000
3.36000000000000	17.8798000000000
3.38000000000000	17.9791000000000
3.40000000000000	18.0784000000000
3.42000000000000	18.1778000000000
3.44000000000000	18.2771000000000
3.46000000000000	18.3765000000000
3.48000000000000	18.4759000000000
3.50000000000000	18.5753000000000
3.52000000000000	18.6748000000000
3.54000000000000	18.7742000000000
3.56000000000000	18.8737000000000
3.58000000000000	18.9732000000000
3.60000000000000	19.0727000000000
3.62000000000000	19.1722000000000
3.64000000000000	19.2717000000000
3.66000000000000	19.3713000000000
3.68000000000000	19.4709000000000
3.70000000000000	19.5704000000000
3.72000000000000	19.6700000000000
3.74000000000000	19.7697000000000
3.76000000000000	19.8693000000000
3.78000000000000	19.9689000000000
3.80000000000000	21
3.82000000000000	21
3.84000000000000	21
3.86000000000000	21
3.88000000000000	21
3.90000000000000	21
3.92000000000000	21
3.94000000000000	21
3.96000000000000	21
3.98000000000000	21
4	21
4.02000000000000	21
4.04000000000000	21
4.06000000000000	21
4.08000000000000	21
4.10000000000000	21
4.12000000000000	21
4.14000000000000	21
4.16000000000000	21
4.18000000000000	21
4.20000000000000	21
4.22000000000000	21
4.24000000000000	21
4.26000000000000	21
4.28000000000000	21
4.30000000000000	21
4.32000000000000	21
4.34000000000000	21
4.36000000000000	21
4.38000000000000	21
4.40000000000000	21
4.42000000000000	21
4.44000000000000	21
4.46000000000000	21
4.48000000000000	21
4.50000000000000	21
4.52000000000000	21
4.54000000000000	21
4.56000000000000	21
4.58000000000000	21
4.60000000000000	21
4.62000000000000	21
4.64000000000000	21
4.66000000000000	21
4.68000000000000	21
4.70000000000000	21
4.72000000000000	21
4.74000000000000	21
4.76000000000000	21
4.78000000000000	21
4.80000000000000	21
4.82000000000000	21
4.84000000000000	21
4.86000000000000	21
4.88000000000000	21
4.90000000000000	21
4.92000000000000	21
4.94000000000000	21
4.96000000000000	21
4.98000000000000	21
5	21
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_rho_unb.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east,legend columns=2, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, line width=0.8pt]
 table[row sep=newline]{
0.320000000000000	16
0.340000000000000	16
0.360000000000000	16
0.380000000000000	13.8225000000000
0.400000000000000	10.5918000000000
0.420000000000000	8.87880000000000
0.440000000000000	7.82950000000000
0.460000000000000	7.12930000000000
0.480000000000000	6.62520000000000
0.500000000000000	6.27260000000000
0.520000000000000	5.58600000000000
0.540000000000000	5.11450000000000
0.560000000000000	4.77450000000000
0.580000000000000	4.52060000000000
0.600000000000000	4.32620000000000
0.620000000000000	4.17470000000000
0.640000000000000	4.05510000000000
0.660000000000000	3.95980000000000
0.680000000000000	3.87620000000000
0.700000000000000	3.81510000000000
0.720000000000000	3.76910000000000
0.740000000000000	3.73440000000000
0.760000000000000	3.70380000000000
0.780000000000000	3.68010000000000
0.800000000000000	3.66240000000000
0.820000000000000	3.64960000000000
0.840000000000000	3.64120000000000
0.860000000000000	3.63660000000000
0.880000000000000	3.63520000000000
0.900000000000000	3.63030000000000
0.920000000000000	3.63430000000000
0.940000000000000	3.64060000000000
0.960000000000000	3.64890000000000
0.980000000000000	3.66280000000000
1	3.67680000000000
1.02000000000000	3.68760000000000
1.04000000000000	3.70200000000000
1.06000000000000	3.71960000000000
1.08000000000000	3.73620000000000
1.10000000000000	3.75370000000000
1.12000000000000	3.77210000000000
1.14000000000000	3.79130000000000
1.16000000000000	3.80540000000000
1.18000000000000	3.83010000000000
1.20000000000000	3.85140000000000
1.22000000000000	3.87330000000000
1.24000000000000	3.89570000000000
1.26000000000000	3.91860000000000
1.28000000000000	3.94190000000000
1.30000000000000	3.96570000000000
1.32000000000000	3.99120000000000
1.34000000000000	4.01570000000000
1.36000000000000	4.04050000000000
1.38000000000000	4.06570000000000
1.40000000000000	4.09110000000000
1.42000000000000	4.11680000000000
1.44000000000000	4.14280000000000
1.46000000000000	4.16900000000000
1.48000000000000	4.19440000000000
1.50000000000000	4.22110000000000
1.52000000000000	4.24800000000000
1.54000000000000	4.27510000000000
1.56000000000000	4.30240000000000
1.58000000000000	4.33080000000000
1.60000000000000	4.35840000000000
1.62000000000000	4.38610000000000
1.64000000000000	4.41400000000000
1.66000000000000	4.44200000000000
1.68000000000000	4.47020000000000
1.70000000000000	4.49850000000000
1.72000000000000	4.52690000000000
1.74000000000000	4.55460000000000
1.76000000000000	4.58320000000000
1.78000000000000	4.61190000000000
1.80000000000000	4.64080000000000
1.82000000000000	4.66970000000000
1.84000000000000	4.69870000000000
1.86000000000000	4.72850000000000
1.88000000000000	4.75760000000000
1.90000000000000	4.78680000000000
1.92000000000000	4.81610000000000
1.94000000000000	4.84550000000000
1.96000000000000	4.87490000000000
1.98000000000000	4.90440000000000
2	4.93400000000000
2.02000000000000	4.95890000000000
2.04000000000000	4.98860000000000
2.06000000000000	5.01830000000000
2.08000000000000	5.04810000000000
2.10000000000000	5.07790000000000
2.12000000000000	5.11250000000000
2.14000000000000	5.14250000000000
2.16000000000000	5.17250000000000
2.18000000000000	5.20250000000000
2.20000000000000	5.23250000000000
2.22000000000000	5.26260000000000
2.24000000000000	5.28800000000000
2.26000000000000	5.31810000000000
2.28000000000000	5.34840000000000
2.30000000000000	5.37860000000000
2.32000000000000	5.40890000000000
2.34000000000000	5.43920000000000
2.36000000000000	5.46950000000000
2.38000000000000	5.49990000000000
2.40000000000000	5.53030000000000
2.42000000000000	5.56070000000000
2.44000000000000	5.59120000000000
2.46000000000000	5.62170000000000
2.48000000000000	5.65220000000000
2.50000000000000	5.68270000000000
2.52000000000000	5.71330000000000
2.54000000000000	5.74390000000000
2.56000000000000	5.77450000000000
2.58000000000000	5.80510000000000
2.60000000000000	5.83580000000000
2.62000000000000	5.86650000000000
2.64000000000000	5.89690000000000
2.66000000000000	5.92770000000000
2.68000000000000	5.96350000000000
2.70000000000000	5.98920000000000
2.72000000000000	6.01990000000000
2.74000000000000	6.05080000000000
2.76000000000000	6.08160000000000
2.78000000000000	6.11260000000000
2.80000000000000	6.14350000000000
2.82000000000000	6.17440000000000
2.84000000000000	6.20520000000000
2.86000000000000	6.23610000000000
2.88000000000000	6.26710000000000
2.90000000000000	6.29800000000000
2.92000000000000	6.32890000000000
2.94000000000000	6.35990000000000
2.96000000000000	6.39090000000000
2.98000000000000	6.42190000000000
3	6.45290000000000
3.02000000000000	6.48390000000000
3.04000000000000	6.51490000000000
3.06000000000000	6.54600000000000
3.08000000000000	6.57700000000000
3.10000000000000	6.60790000000000
3.12000000000000	6.63920000000000
3.14000000000000	6.67010000000000
3.16000000000000	6.70630000000000
3.18000000000000	6.73230000000000
3.20000000000000	6.76850000000000
3.22000000000000	6.79460000000000
3.24000000000000	6.83080000000000
3.26000000000000	6.85690000000000
3.28000000000000	6.89310000000000
3.30000000000000	6.91940000000000
3.32000000000000	6.95550000000000
3.34000000000000	6.98180000000000
3.36000000000000	7.01300000000000
3.38000000000000	7.04420000000000
3.40000000000000	7.07540000000000
3.42000000000000	7.10670000000000
3.44000000000000	7.13790000000000
3.46000000000000	7.16920000000000
3.48000000000000	7.20040000000000
3.50000000000000	7.23170000000000
3.52000000000000	7.26300000000000
3.54000000000000	7.29430000000000
3.56000000000000	7.32560000000000
3.58000000000000	7.35690000000000
3.60000000000000	7.38810000000000
3.62000000000000	7.41950000000000
3.64000000000000	7.45080000000000
3.66000000000000	7.48220000000000
3.68000000000000	7.51350000000000
3.70000000000000	7.54990000000000
3.72000000000000	7.57620000000000
3.74000000000000	7.61260000000000
3.76000000000000	7.63900000000000
3.78000000000000	7.67530000000000
3.80000000000000	7.70180000000000
3.82000000000000	7.73810000000000
3.84000000000000	7.76460000000000
3.86000000000000	7.79600000000000
3.88000000000000	7.82740000000000
3.90000000000000	7.85880000000000
3.92000000000000	7.89020000000000
3.94000000000000	7.92170000000000
3.96000000000000	7.95310000000000
3.98000000000000	7.98460000000000
4	8.02100000000000
4.02000000000000	8.05240000000000
4.04000000000000	8.08390000000000
4.06000000000000	8.10900000000000
4.08000000000000	8.12880000000000
4.10000000000000	8.14870000000000
4.12000000000000	8.16860000000000
4.14000000000000	8.18840000000000
4.16000000000000	8.20830000000000
4.18000000000000	8.22820000000000
4.20000000000000	8.24800000000000
4.22000000000000	8.26790000000000
4.24000000000000	8.28780000000000
4.26000000000000	8.30770000000000
4.28000000000000	8.32750000000000
4.30000000000000	8.34740000000000
4.32000000000000	8.36730000000000
4.34000000000000	8.38720000000000
4.36000000000000	8.40710000000000
4.38000000000000	8.42700000000000
4.40000000000000	8.44690000000000
4.42000000000000	8.46680000000000
4.44000000000000	8.47500000000000
4.46000000000000	8.50660000000000
4.48000000000000	8.52650000000000
4.50000000000000	8.54650000000000
4.52000000000000	8.56640000000000
4.54000000000000	8.58630000000000
4.56000000000000	8.60620000000000
4.58000000000000	8.62610000000000
4.60000000000000	8.64610000000000
4.62000000000000	8.66600000000000
4.64000000000000	8.68590000000000
4.66000000000000	8.70580000000000
4.68000000000000	8.72580000000000
4.70000000000000	8.74570000000000
4.72000000000000	8.76560000000000
4.74000000000000	8.78560000000000
4.76000000000000	8.80550000000000
4.78000000000000	8.82540000000000
4.80000000000000	8.84540000000000
4.82000000000000	8.86530000000000
4.84000000000000	8.88530000000000
4.86000000000000	8.90520000000000
4.88000000000000	8.92520000000000
4.90000000000000	8.94510000000000
4.92000000000000	8.96500000000000
4.94000000000000	8.98500000000000
4.96000000000000	9.00490000000000
4.98000000000000	9.02490000000000
5	9.04480000000000
};
\addlegendentry{Alternating}


\addplot [color=green, only marks,  mark=square*, mark size=1.25, mark repeat = 4, mark phase = 2]
  table[row sep=newline]{%
0.400000000000000	15
0.450000000000000	8.95370000000000
0.500000000000000	5.28670000000000
0.550000000000000	4.33460000000000
0.600000000000000	3.85590000000000
0.650000000000000	3.61850000000000
0.700000000000000	3.51470000000000
0.750000000000000	3.44140000000000
0.800000000000000	3.39410000000000
0.850000000000000	3.39960000000000
0.900000000000000	3.41530000000000
0.950000000000000	3.45570000000000
1	3.46750000000000
1.05000000000000	3.51650000000000
1.10000000000000	3.56630000000000
1.15000000000000	3.61240000000000
1.20000000000000	3.68540000000000
1.25000000000000	3.74530000000000
1.30000000000000	3.84760000000000
1.35000000000000	3.94990000000000
1.40000000000000	4.05950000000000
1.45000000000000	4.15850000000000
1.50000000000000	4.25040000000000
1.55000000000000	4.35250000000000
1.60000000000000	4.44140000000000
1.65000000000000	4.53140000000000
1.70000000000000	4.60580000000000
1.75000000000000	4.69100000000000
1.80000000000000	4.75690000000000
1.85000000000000	4.83020000000000
1.90000000000000	4.89900000000000
1.95000000000000	4.97220000000000
2	5.02640000000000
2.05000000000000	5.10210000000000
2.10000000000000	5.16210000000000
2.15000000000000	5.21330000000000
2.20000000000000	5.31400000000000
2.25000000000000	5.33890000000000
2.30000000000000	5.39810000000000
2.35000000000000	5.45780000000000
2.40000000000000	5.50640000000000
2.45000000000000	5.54690000000000
2.50000000000000	5.59900000000000
2.55000000000000	5.65550000000000
2.60000000000000	5.69540000000000
2.65000000000000	5.74060000000000
2.70000000000000	5.80630000000000
2.75000000000000	5.82930000000000
2.80000000000000	5.91880000000000
2.85000000000000	5.95580000000000
2.90000000000000	5.98330000000000
2.95000000000000	6.05780000000000
3	6.09570000000000
3.05000000000000	6.14380000000000
3.10000000000000	6.18370000000000
3.15000000000000	6.23380000000000
3.20000000000000	6.29890000000000
3.25000000000000	6.33650000000000
3.30000000000000	6.38910000000000
3.35000000000000	6.45120000000000
3.40000000000000	6.49500000000000
3.45000000000000	6.54770000000000
3.50000000000000	6.60280000000000
3.55000000000000	6.63140000000000
3.60000000000000	6.68480000000000
3.65000000000000	6.73430000000000
3.70000000000000	6.78430000000000
3.75000000000000	6.83090000000000
3.80000000000000	6.89430000000000
3.85000000000000	6.93540000000000
3.90000000000000	6.98180000000000
3.95000000000000	7.04040000000000
4	7.07870000000000
4.05000000000000	7.13020000000000
4.10000000000000	7.18590000000000
4.15000000000000	7.22630000000000
4.20000000000000	7.27900000000000
4.25000000000000	7.34100000000000
4.30000000000000	7.37540000000000
4.35000000000000	7.42520000000000
4.40000000000000	7.47150000000000
4.45000000000000	7.52690000000000
4.50000000000000	7.55050000000000
4.55000000000000	7.62050000000000
4.60000000000000	7.65940000000000
4.65000000000000	7.73420000000000
4.70000000000000	7.78520000000000
4.75000000000000	7.82250000000000
4.80000000000000	7.86730000000000
4.85000000000000	7.92900000000000
4.90000000000000	7.97340000000000
4.95000000000000	8.01800000000000
5	8.07870000000000
};
\addlegendentry{Queue sched.}

\addplot [color=violet, dashed, line width=0.8pt]
 table[row sep=newline]{
0.320000000000000	16
0.340000000000000	16
0.360000000000000	16
0.380000000000000	16
0.400000000000000	16
0.420000000000000	16
0.440000000000000	16
0.460000000000000	16
0.480000000000000	16
0.500000000000000	16
0.520000000000000	16
0.540000000000000	16
0.560000000000000	16
0.580000000000000	16
0.600000000000000	16
0.620000000000000	16
0.640000000000000	16
0.660000000000000	16
0.680000000000000	16
0.700000000000000	16
0.720000000000000	16
0.740000000000000	16
0.760000000000000	13.8225000000000
0.780000000000000	11.9170000000000
0.800000000000000	10.5918000000000
0.820000000000000	9.61990000000000
0.840000000000000	8.87880000000000
0.860000000000000	8.29700000000000
0.880000000000000	7.82950000000000
0.900000000000000	7.44700000000000
0.920000000000000	7.12930000000000
0.940000000000000	6.86210000000000
0.960000000000000	6.63520000000000
0.980000000000000	6.44070000000000
1	6.27260000000000
1.02000000000000	5.91590000000000
1.04000000000000	5.62550000000000
1.06000000000000	5.38560000000000
1.08000000000000	5.18500000000000
1.10000000000000	5.01540000000000
1.12000000000000	4.87090000000000
1.14000000000000	4.74680000000000
1.16000000000000	4.63960000000000
1.18000000000000	4.54670000000000
1.20000000000000	4.46570000000000
1.22000000000000	4.39490000000000
1.24000000000000	4.33290000000000
1.26000000000000	4.27850000000000
1.28000000000000	4.23080000000000
1.30000000000000	4.18880000000000
1.32000000000000	4.15200000000000
1.34000000000000	4.11970000000000
1.36000000000000	4.09150000000000
1.38000000000000	4.06680000000000
1.40000000000000	4.04540000000000
1.42000000000000	4.02690000000000
1.44000000000000	4.01160000000000
1.46000000000000	3.99810000000000
1.48000000000000	3.98630000000000
1.50000000000000	3.97700000000000
1.52000000000000	3.96950000000000
1.54000000000000	3.96360000000000
1.56000000000000	3.95930000000000
1.58000000000000	3.95640000000000
1.60000000000000	3.95480000000000
1.62000000000000	3.95430000000000
1.64000000000000	3.95500000000000
1.66000000000000	3.95670000000000
1.68000000000000	3.95930000000000
1.70000000000000	3.96290000000000
1.72000000000000	3.96720000000000
1.74000000000000	3.97230000000000
1.76000000000000	3.97820000000000
1.78000000000000	3.98470000000000
1.80000000000000	3.99190000000000
1.82000000000000	3.99970000000000
1.84000000000000	4.00800000000000
1.86000000000000	4.01680000000000
1.88000000000000	4.02620000000000
1.90000000000000	4.03600000000000
1.92000000000000	4.04620000000000
1.94000000000000	4.05690000000000
1.96000000000000	4.06790000000000
1.98000000000000	4.07940000000000
2	4.09110000000000
2.02000000000000	4.10330000000000
2.04000000000000	4.11570000000000
2.06000000000000	4.12840000000000
2.08000000000000	4.14140000000000
2.10000000000000	4.15470000000000
2.12000000000000	4.16820000000000
2.14000000000000	4.18200000000000
2.16000000000000	4.19610000000000
2.18000000000000	4.21030000000000
2.20000000000000	4.22480000000000
2.22000000000000	4.23940000000000
2.24000000000000	4.25430000000000
2.26000000000000	4.26930000000000
2.28000000000000	4.28450000000000
2.30000000000000	4.29990000000000
2.32000000000000	4.31540000000000
2.34000000000000	4.33110000000000
2.36000000000000	4.34700000000000
2.38000000000000	4.36300000000000
2.40000000000000	4.37910000000000
2.42000000000000	4.39530000000000
2.44000000000000	4.41170000000000
2.46000000000000	4.42820000000000
2.48000000000000	4.44480000000000
2.50000000000000	4.46150000000000
2.52000000000000	4.47840000000000
2.54000000000000	4.49530000000000
2.56000000000000	4.51230000000000
2.58000000000000	4.52950000000000
2.60000000000000	4.54670000000000
2.62000000000000	4.56400000000000
2.64000000000000	4.58140000000000
2.66000000000000	4.59880000000000
2.68000000000000	4.61640000000000
2.70000000000000	4.63400000000000
2.72000000000000	4.65170000000000
2.74000000000000	4.66940000000000
2.76000000000000	4.68730000000000
2.78000000000000	4.70520000000000
2.80000000000000	4.72310000000000
2.82000000000000	4.74110000000000
2.84000000000000	4.75920000000000
2.86000000000000	4.77730000000000
2.88000000000000	4.79550000000000
2.90000000000000	4.81380000000000
2.92000000000000	4.83210000000000
2.94000000000000	4.85040000000000
2.96000000000000	4.86880000000000
2.98000000000000	4.88720000000000
3	4.90570000000000
3.02000000000000	4.92420000000000
3.04000000000000	4.94280000000000
3.06000000000000	4.96140000000000
3.08000000000000	4.98000000000000
3.10000000000000	4.99870000000000
3.12000000000000	5.01740000000000
3.14000000000000	5.03620000000000
3.16000000000000	5.05500000000000
3.18000000000000	5.07380000000000
3.20000000000000	5.09260000000000
3.22000000000000	5.11150000000000
3.24000000000000	5.13040000000000
3.26000000000000	5.14940000000000
3.28000000000000	5.16830000000000
3.30000000000000	5.18730000000000
3.32000000000000	5.20640000000000
3.34000000000000	5.22540000000000
3.36000000000000	5.24450000000000
3.38000000000000	5.26360000000000
3.40000000000000	5.28270000000000
3.42000000000000	5.30190000000000
3.44000000000000	5.32100000000000
3.46000000000000	5.34020000000000
3.48000000000000	5.35940000000000
3.50000000000000	5.37870000000000
3.52000000000000	5.39790000000000
3.54000000000000	5.41720000000000
3.56000000000000	5.43650000000000
3.58000000000000	5.45580000000000
3.60000000000000	5.47510000000000
3.62000000000000	5.49440000000000
3.64000000000000	5.51380000000000
3.66000000000000	5.53320000000000
3.68000000000000	5.55260000000000
3.70000000000000	5.57200000000000
3.72000000000000	5.59140000000000
3.74000000000000	5.61080000000000
3.76000000000000	5.63030000000000
3.78000000000000	5.64980000000000
3.80000000000000	5.66920000000000
3.82000000000000	5.68870000000000
3.84000000000000	5.70820000000000
3.86000000000000	5.72770000000000
3.88000000000000	5.74730000000000
3.90000000000000	5.76680000000000
3.92000000000000	5.78630000000000
3.94000000000000	5.80590000000000
3.96000000000000	5.82550000000000
3.98000000000000	5.84510000000000
4	5.86470000000000
4.02000000000000	5.88430000000000
4.04000000000000	5.90390000000000
4.06000000000000	5.92350000000000
4.08000000000000	5.94310000000000
4.10000000000000	5.96280000000000
4.12000000000000	5.98240000000000
4.14000000000000	6.00210000000000
4.16000000000000	6.02170000000000
4.18000000000000	6.04140000000000
4.20000000000000	6.06110000000000
4.22000000000000	6.08080000000000
4.24000000000000	6.10050000000000
4.26000000000000	6.12020000000000
4.28000000000000	6.13990000000000
4.30000000000000	6.15960000000000
4.32000000000000	6.17930000000000
4.34000000000000	6.19900000000000
4.36000000000000	6.21880000000000
4.38000000000000	6.23850000000000
4.40000000000000	6.25830000000000
4.42000000000000	6.27800000000000
4.44000000000000	6.29780000000000
4.46000000000000	6.31750000000000
4.48000000000000	6.33730000000000
4.50000000000000	6.35710000000000
4.52000000000000	6.37690000000000
4.54000000000000	6.39670000000000
4.56000000000000	6.41640000000000
4.58000000000000	6.43620000000000
4.60000000000000	6.45600000000000
4.62000000000000	6.47580000000000
4.64000000000000	6.49570000000000
4.66000000000000	6.51550000000000
4.68000000000000	6.53530000000000
4.70000000000000	6.55510000000000
4.72000000000000	6.57490000000000
4.74000000000000	6.59480000000000
4.76000000000000	6.61460000000000
4.78000000000000	6.63440000000000
4.80000000000000	6.65430000000000
4.82000000000000	6.67410000000000
4.84000000000000	6.69400000000000
4.86000000000000	6.71380000000000
4.88000000000000	6.73370000000000
4.90000000000000	6.75350000000000
4.92000000000000	6.77340000000000
4.94000000000000	6.79330000000000
4.96000000000000	6.81310000000000
4.98000000000000	6.83300000000000
5	6.85290000000000
};
\addlegendentry{Replicated}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
 table[row sep=newline]{
0.320000000000000	16
0.340000000000000	16
0.360000000000000	16
0.380000000000000	16
0.400000000000000	16
0.420000000000000	16
0.440000000000000	16
0.460000000000000	16
0.480000000000000	16
0.500000000000000	16
0.520000000000000	16
0.540000000000000	16
0.560000000000000	11.7189000000000
0.580000000000000	9.34990000000000
0.600000000000000	7.94750000000000
0.620000000000000	7.00990000000000
0.640000000000000	6.35380000000000
0.660000000000000	5.86890000000000
0.680000000000000	5.49810000000000
0.700000000000000	5.20740000000000
0.720000000000000	4.97470000000000
0.740000000000000	4.78570000000000
0.760000000000000	4.63010000000000
0.780000000000000	4.50090000000000
0.800000000000000	4.39270000000000
0.820000000000000	4.30150000000000
0.840000000000000	4.22430000000000
0.860000000000000	4.15870000000000
0.880000000000000	4.10300000000000
0.900000000000000	4.05550000000000
0.920000000000000	4.01510000000000
0.940000000000000	3.98080000000000
0.960000000000000	3.95180000000000
0.980000000000000	3.92740000000000
1	3.90700000000000
1.02000000000000	3.89020000000000
1.04000000000000	3.87650000000000
1.06000000000000	3.86560000000000
1.08000000000000	3.85730000000000
1.10000000000000	3.85110000000000
1.12000000000000	3.84700000000000
1.14000000000000	3.84470000000000
1.16000000000000	3.84400000000000
1.18000000000000	3.84480000000000
1.20000000000000	3.84690000000000
1.22000000000000	3.85030000000000
1.24000000000000	3.85480000000000
1.26000000000000	3.86030000000000
1.28000000000000	3.86680000000000
1.30000000000000	3.87410000000000
1.32000000000000	3.88230000000000
1.34000000000000	3.89110000000000
1.36000000000000	3.90070000000000
1.38000000000000	3.91090000000000
1.40000000000000	3.92160000000000
1.42000000000000	3.93290000000000
1.44000000000000	3.94530000000000
1.46000000000000	3.95760000000000
1.48000000000000	3.96970000000000
1.50000000000000	3.98290000000000
1.52000000000000	3.99640000000000
1.54000000000000	4.01020000000000
1.56000000000000	4.02440000000000
1.58000000000000	4.03890000000000
1.60000000000000	4.05370000000000
1.62000000000000	4.06880000000000
1.64000000000000	4.08410000000000
1.66000000000000	4.09970000000000
1.68000000000000	4.11540000000000
1.70000000000000	4.13150000000000
1.72000000000000	4.14770000000000
1.74000000000000	4.16400000000000
1.76000000000000	4.18060000000000
1.78000000000000	4.19740000000000
1.80000000000000	4.21430000000000
1.82000000000000	4.23130000000000
1.84000000000000	4.24850000000000
1.86000000000000	4.26580000000000
1.88000000000000	4.28330000000000
1.90000000000000	4.30090000000000
1.92000000000000	4.31850000000000
1.94000000000000	4.33630000000000
1.96000000000000	4.35420000000000
1.98000000000000	4.37220000000000
2	4.39030000000000
2.02000000000000	4.40850000000000
2.04000000000000	4.42680000000000
2.06000000000000	4.44510000000000
2.08000000000000	4.46350000000000
2.10000000000000	4.48200000000000
2.12000000000000	4.50060000000000
2.14000000000000	4.51920000000000
2.16000000000000	4.53790000000000
2.18000000000000	4.55660000000000
2.20000000000000	4.57540000000000
2.22000000000000	4.59420000000000
2.24000000000000	4.61310000000000
2.26000000000000	4.63210000000000
2.28000000000000	4.65110000000000
2.30000000000000	4.67010000000000
2.32000000000000	4.68920000000000
2.34000000000000	4.70830000000000
2.36000000000000	4.72740000000000
2.38000000000000	4.74660000000000
2.40000000000000	4.76590000000000
2.42000000000000	4.78510000000000
2.44000000000000	4.80440000000000
2.46000000000000	4.82370000000000
2.48000000000000	4.84310000000000
2.50000000000000	4.86250000000000
2.52000000000000	4.88190000000000
2.54000000000000	4.90130000000000
2.56000000000000	4.92070000000000
2.58000000000000	4.94020000000000
2.60000000000000	4.95970000000000
2.62000000000000	4.97920000000000
2.64000000000000	4.99880000000000
2.66000000000000	5.01830000000000
2.68000000000000	5.03790000000000
2.70000000000000	5.05750000000000
2.72000000000000	5.07710000000000
2.74000000000000	5.09670000000000
2.76000000000000	5.11640000000000
2.78000000000000	5.13600000000000
2.80000000000000	5.15570000000000
2.82000000000000	5.17540000000000
2.84000000000000	5.19510000000000
2.86000000000000	5.21480000000000
2.88000000000000	5.23450000000000
2.90000000000000	5.25420000000000
2.92000000000000	5.27400000000000
2.94000000000000	5.29370000000000
2.96000000000000	5.31350000000000
2.98000000000000	5.33330000000000
3	5.35310000000000
3.02000000000000	5.37280000000000
3.04000000000000	5.39260000000000
3.06000000000000	5.41250000000000
3.08000000000000	5.43230000000000
3.10000000000000	5.45210000000000
3.12000000000000	5.47190000000000
3.14000000000000	5.49180000000000
3.16000000000000	5.51160000000000
3.18000000000000	5.53150000000000
3.20000000000000	5.55130000000000
3.22000000000000	5.57120000000000
3.24000000000000	5.59100000000000
3.26000000000000	5.61090000000000
3.28000000000000	5.63080000000000
3.30000000000000	5.65070000000000
3.32000000000000	5.67060000000000
3.34000000000000	5.69040000000000
3.36000000000000	5.71030000000000
3.38000000000000	5.73020000000000
3.40000000000000	5.75010000000000
3.42000000000000	5.77010000000000
3.44000000000000	5.79000000000000
3.46000000000000	5.80990000000000
3.48000000000000	5.82980000000000
3.50000000000000	5.84970000000000
3.52000000000000	5.86960000000000
3.54000000000000	5.88960000000000
3.56000000000000	5.90950000000000
3.58000000000000	5.92940000000000
3.60000000000000	5.94940000000000
3.62000000000000	5.96930000000000
3.64000000000000	5.98930000000000
3.66000000000000	6.00920000000000
3.68000000000000	6.02910000000000
3.70000000000000	6.04910000000000
3.72000000000000	6.06900000000000
3.74000000000000	6.08900000000000
3.76000000000000	6.10900000000000
3.78000000000000	6.12890000000000
3.80000000000000	6.14890000000000
3.82000000000000	6.16880000000000
3.84000000000000	6.18880000000000
3.86000000000000	6.20870000000000
3.88000000000000	6.22870000000000
3.90000000000000	6.24870000000000
3.92000000000000	6.26860000000000
3.94000000000000	6.28860000000000
3.96000000000000	6.30860000000000
3.98000000000000	6.32850000000000
4	6.34850000000000
4.02000000000000	6.36850000000000
4.04000000000000	6.38850000000000
4.06000000000000	6.40840000000000
4.08000000000000	6.42840000000000
4.10000000000000	6.44840000000000
4.12000000000000	6.46840000000000
4.14000000000000	6.48840000000000
4.16000000000000	6.50830000000000
4.18000000000000	6.52830000000000
4.20000000000000	6.54830000000000
4.22000000000000	6.56830000000000
4.24000000000000	6.58830000000000
4.26000000000000	6.60820000000000
4.28000000000000	6.62820000000000
4.30000000000000	6.64820000000000
4.32000000000000	6.66820000000000
4.34000000000000	6.68820000000000
4.36000000000000	6.70820000000000
4.38000000000000	6.72820000000000
4.40000000000000	6.74810000000000
4.42000000000000	6.76810000000000
4.44000000000000	6.78810000000000
4.46000000000000	6.80810000000000
4.48000000000000	6.82810000000000
4.50000000000000	6.84810000000000
4.52000000000000	6.86810000000000
4.54000000000000	6.88810000000000
4.56000000000000	6.90810000000000
4.58000000000000	6.92800000000000
4.60000000000000	6.94800000000000
4.62000000000000	6.96800000000000
4.64000000000000	6.98800000000000
4.66000000000000	7.00800000000000
4.68000000000000	7.02800000000000
4.70000000000000	7.04800000000000
4.72000000000000	7.06800000000000
4.74000000000000	7.08800000000000
4.76000000000000	7.10800000000000
4.78000000000000	7.12800000000000
4.80000000000000	7.14800000000000
4.82000000000000	7.16800000000000
4.84000000000000	7.18800000000000
4.86000000000000	7.20800000000000
4.88000000000000	7.22790000000000
4.90000000000000	7.24790000000000
4.92000000000000	7.26790000000000
4.94000000000000	7.28790000000000
4.96000000000000	7.30790000000000
4.98000000000000	7.32790000000000
5	7.34790000000000
};
\addlegendentry{Split}

\addplot [color=red, densely dotted, line width=0.8pt]
 table[row sep=newline]{
0.320000000000000	16
0.340000000000000	16
0.360000000000000	16
0.380000000000000	16
0.400000000000000	16
0.420000000000000	16
0.440000000000000	16
0.460000000000000	16
0.480000000000000	14.6595000000000
0.500000000000000	10.0840000000000
0.520000000000000	7.94630000000000
0.540000000000000	6.71560000000000
0.560000000000000	5.92090000000000
0.580000000000000	5.36900000000000
0.600000000000000	4.97060000000000
0.620000000000000	4.66170000000000
0.640000000000000	4.42510000000000
0.660000000000000	4.23750000000000
0.680000000000000	3.94560000000000
0.700000000000000	3.66840000000000
0.720000000000000	3.45830000000000
0.740000000000000	3.29520000000000
0.760000000000000	3.16620000000000
0.780000000000000	3.06270000000000
0.800000000000000	2.97880000000000
0.820000000000000	2.91030000000000
0.840000000000000	2.85400000000000
0.860000000000000	2.80780000000000
0.880000000000000	2.76970000000000
0.900000000000000	2.73840000000000
0.920000000000000	2.71290000000000
0.940000000000000	2.69220000000000
0.960000000000000	2.67570000000000
0.980000000000000	2.66280000000000
1	2.65300000000000
1.02000000000000	2.64590000000000
1.04000000000000	2.64120000000000
1.06000000000000	2.63860000000000
1.08000000000000	2.63790000000000
1.10000000000000	2.63880000000000
1.12000000000000	2.64120000000000
1.14000000000000	2.64500000000000
1.16000000000000	2.64990000000000
1.18000000000000	2.65590000000000
1.20000000000000	2.66300000000000
1.22000000000000	2.67090000000000
1.24000000000000	2.67960000000000
1.26000000000000	2.68900000000000
1.28000000000000	2.69920000000000
1.30000000000000	2.70990000000000
1.32000000000000	2.72130000000000
1.34000000000000	2.73310000000000
1.36000000000000	2.74550000000000
1.38000000000000	2.75830000000000
1.40000000000000	2.77150000000000
1.42000000000000	2.78510000000000
1.44000000000000	2.79920000000000
1.46000000000000	2.81350000000000
1.48000000000000	2.82800000000000
1.50000000000000	2.84290000000000
1.52000000000000	2.85800000000000
1.54000000000000	2.87350000000000
1.56000000000000	2.88910000000000
1.58000000000000	2.90500000000000
1.60000000000000	2.92110000000000
1.62000000000000	2.93740000000000
1.64000000000000	2.95380000000000
1.66000000000000	2.97050000000000
1.68000000000000	2.98730000000000
1.70000000000000	3.00420000000000
1.72000000000000	3.02130000000000
1.74000000000000	3.03860000000000
1.76000000000000	3.05590000000000
1.78000000000000	3.07340000000000
1.80000000000000	3.09100000000000
1.82000000000000	3.10870000000000
1.84000000000000	3.12650000000000
1.86000000000000	3.14440000000000
1.88000000000000	3.16250000000000
1.90000000000000	3.18050000000000
1.92000000000000	3.19870000000000
1.94000000000000	3.21700000000000
1.96000000000000	3.23530000000000
1.98000000000000	3.25370000000000
2	3.27220000000000
2.02000000000000	3.29070000000000
2.04000000000000	3.30930000000000
2.06000000000000	3.32790000000000
2.08000000000000	3.34660000000000
2.10000000000000	3.36540000000000
2.12000000000000	3.38420000000000
2.14000000000000	3.40310000000000
2.16000000000000	3.42200000000000
2.18000000000000	3.44090000000000
2.20000000000000	3.45990000000000
2.22000000000000	3.47890000000000
2.24000000000000	3.49800000000000
2.26000000000000	3.51710000000000
2.28000000000000	3.53630000000000
2.30000000000000	3.55540000000000
2.32000000000000	3.57460000000000
2.34000000000000	3.59390000000000
2.36000000000000	3.61310000000000
2.38000000000000	3.63240000000000
2.40000000000000	3.65180000000000
2.42000000000000	3.67110000000000
2.44000000000000	3.69050000000000
2.46000000000000	3.70990000000000
2.48000000000000	3.72930000000000
2.50000000000000	3.74870000000000
2.52000000000000	3.76820000000000
2.54000000000000	3.78770000000000
2.56000000000000	3.80720000000000
2.58000000000000	3.82670000000000
2.60000000000000	3.84620000000000
2.62000000000000	3.86580000000000
2.64000000000000	3.88530000000000
2.66000000000000	3.90490000000000
2.68000000000000	3.92450000000000
2.70000000000000	3.94410000000000
2.72000000000000	3.96380000000000
2.74000000000000	3.98340000000000
2.76000000000000	4.00310000000000
2.78000000000000	4.02270000000000
2.80000000000000	4.04240000000000
2.82000000000000	4.06210000000000
2.84000000000000	4.08180000000000
2.86000000000000	4.10150000000000
2.88000000000000	4.12120000000000
2.90000000000000	4.14100000000000
2.92000000000000	4.16070000000000
2.94000000000000	4.18050000000000
2.96000000000000	4.20020000000000
2.98000000000000	4.22000000000000
3	4.23980000000000
3.02000000000000	4.25950000000000
3.04000000000000	4.27930000000000
3.06000000000000	4.29910000000000
3.08000000000000	4.31890000000000
3.10000000000000	4.33870000000000
3.12000000000000	4.35850000000000
3.14000000000000	4.37840000000000
3.16000000000000	4.39820000000000
3.18000000000000	4.41800000000000
3.20000000000000	4.43790000000000
3.22000000000000	4.45770000000000
3.24000000000000	4.47760000000000
3.26000000000000	4.49740000000000
3.28000000000000	4.51730000000000
3.30000000000000	4.53720000000000
3.32000000000000	4.55700000000000
3.34000000000000	4.57690000000000
3.36000000000000	4.59680000000000
3.38000000000000	4.61670000000000
3.40000000000000	4.63650000000000
3.42000000000000	4.65640000000000
3.44000000000000	4.67630000000000
3.46000000000000	4.69620000000000
3.48000000000000	4.71610000000000
3.50000000000000	4.73600000000000
3.52000000000000	4.75590000000000
3.54000000000000	4.77580000000000
3.56000000000000	4.79580000000000
3.58000000000000	4.81570000000000
3.60000000000000	4.83560000000000
3.62000000000000	4.85550000000000
3.64000000000000	4.87540000000000
3.66000000000000	4.89540000000000
3.68000000000000	4.91530000000000
3.70000000000000	4.93520000000000
3.72000000000000	4.95520000000000
3.74000000000000	4.97510000000000
3.76000000000000	4.99500000000000
3.78000000000000	5.01500000000000
3.80000000000000	5.03490000000000
3.82000000000000	5.05490000000000
3.84000000000000	5.07480000000000
3.86000000000000	5.09470000000000
3.88000000000000	5.11470000000000
3.90000000000000	5.13460000000000
3.92000000000000	5.15460000000000
3.94000000000000	5.17460000000000
3.96000000000000	5.19450000000000
3.98000000000000	5.21450000000000
4	5.23440000000000
4.02000000000000	5.25440000000000
4.04000000000000	5.27430000000000
4.06000000000000	5.29430000000000
4.08000000000000	5.31430000000000
4.10000000000000	5.33420000000000
4.12000000000000	5.35420000000000
4.14000000000000	5.37420000000000
4.16000000000000	5.39410000000000
4.18000000000000	5.41410000000000
4.20000000000000	5.43410000000000
4.22000000000000	5.45400000000000
4.24000000000000	5.47400000000000
4.26000000000000	5.49400000000000
4.28000000000000	5.51400000000000
4.30000000000000	5.53390000000000
4.32000000000000	5.55390000000000
4.34000000000000	5.57390000000000
4.36000000000000	5.59380000000000
4.38000000000000	5.61380000000000
4.40000000000000	5.63380000000000
4.42000000000000	5.65380000000000
4.44000000000000	5.67380000000000
4.46000000000000	5.69370000000000
4.48000000000000	5.71370000000000
4.50000000000000	5.73370000000000
4.52000000000000	5.75370000000000
4.54000000000000	5.77370000000000
4.56000000000000	5.79360000000000
4.58000000000000	5.81360000000000
4.60000000000000	5.83360000000000
4.62000000000000	5.85360000000000
4.64000000000000	5.87360000000000
4.66000000000000	5.89360000000000
4.68000000000000	5.91360000000000
4.70000000000000	5.93350000000000
4.72000000000000	5.95350000000000
4.74000000000000	5.97350000000000
4.76000000000000	5.99350000000000
4.78000000000000	6.01350000000000
4.80000000000000	6.03350000000000
4.82000000000000	6.05350000000000
4.84000000000000	6.07350000000000
4.86000000000000	6.09340000000000
4.88000000000000	6.11340000000000
4.90000000000000	6.13340000000000
4.92000000000000	6.15340000000000
4.94000000000000	6.17340000000000
4.96000000000000	6.19340000000000
4.98000000000000	6.21340000000000
5	6.23340000000000
};
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
 table[row sep=newline]{
 0.320000000000000	16
0.340000000000000	16
0.360000000000000	16
0.380000000000000	16
0.400000000000000	16
0.420000000000000	16
0.440000000000000	16
0.460000000000000	16
0.480000000000000	16
0.500000000000000	16
0.520000000000000	16
0.540000000000000	16
0.560000000000000	16
0.580000000000000	16
0.600000000000000	16
0.620000000000000	16
0.640000000000000	16
0.660000000000000	16
0.680000000000000	16
0.700000000000000	16
0.720000000000000	16
0.740000000000000	16
0.760000000000000	13.8175000000000
0.780000000000000	11.9120000000000
0.800000000000000	10.5869000000000
0.820000000000000	9.61500000000000
0.840000000000000	8.87400000000000
0.860000000000000	8.29230000000000
0.880000000000000	7.82510000000000
0.900000000000000	7.44300000000000
0.920000000000000	7.12580000000000
0.940000000000000	6.85920000000000
0.960000000000000	6.63300000000000
0.980000000000000	6.43930000000000
1	6.27230000000000
1.02000000000000	6.12750000000000
1.04000000000000	6.00120000000000
1.06000000000000	5.89060000000000
1.08000000000000	5.79350000000000
1.10000000000000	5.70790000000000
1.12000000000000	5.63240000000000
1.14000000000000	5.56550000000000
1.16000000000000	5.50630000000000
1.18000000000000	5.45380000000000
1.20000000000000	5.40730000000000
1.22000000000000	5.36610000000000
1.24000000000000	5.32970000000000
1.26000000000000	5.29750000000000
1.28000000000000	5.26910000000000
1.30000000000000	5.24410000000000
1.32000000000000	5.22230000000000
1.34000000000000	5.20330000000000
1.36000000000000	5.18690000000000
1.38000000000000	5.17290000000000
1.40000000000000	5.16100000000000
1.42000000000000	5.15110000000000
1.44000000000000	5.14470000000000
1.46000000000000	5.13820000000000
1.48000000000000	5.13180000000000
1.50000000000000	5.12830000000000
1.52000000000000	5.12620000000000
1.54000000000000	5.12530000000000
1.56000000000000	5.12560000000000
1.58000000000000	5.12690000000000
1.60000000000000	5.12920000000000
1.62000000000000	5.13240000000000
1.64000000000000	5.13650000000000
1.66000000000000	5.14140000000000
1.68000000000000	5.14710000000000
1.70000000000000	5.15340000000000
1.72000000000000	5.16050000000000
1.74000000000000	5.16810000000000
1.76000000000000	5.17630000000000
1.78000000000000	5.18510000000000
1.80000000000000	5.19440000000000
1.82000000000000	5.20420000000000
1.84000000000000	5.21450000000000
1.86000000000000	5.22520000000000
1.88000000000000	5.23630000000000
1.90000000000000	5.24780000000000
1.92000000000000	5.25970000000000
1.94000000000000	5.27190000000000
1.96000000000000	5.28440000000000
1.98000000000000	5.29730000000000
2	5.31050000000000
2.02000000000000	5.32390000000000
2.04000000000000	5.33770000000000
2.06000000000000	5.35170000000000
2.08000000000000	5.36590000000000
2.10000000000000	5.38040000000000
2.12000000000000	5.39500000000000
2.14000000000000	5.40990000000000
2.16000000000000	5.42500000000000
2.18000000000000	5.44030000000000
2.20000000000000	5.45580000000000
2.22000000000000	5.47140000000000
2.24000000000000	5.48730000000000
2.26000000000000	5.50320000000000
2.28000000000000	5.51940000000000
2.30000000000000	5.53560000000000
2.32000000000000	5.55210000000000
2.34000000000000	5.56860000000000
2.36000000000000	5.58530000000000
2.38000000000000	5.60210000000000
2.40000000000000	5.61900000000000
2.42000000000000	5.63600000000000
2.44000000000000	5.65320000000000
2.46000000000000	5.67040000000000
2.48000000000000	5.68780000000000
2.50000000000000	5.70520000000000
2.52000000000000	5.72270000000000
2.54000000000000	5.74040000000000
2.56000000000000	5.75810000000000
2.58000000000000	5.77580000000000
2.60000000000000	5.79370000000000
2.62000000000000	5.81160000000000
2.64000000000000	5.82970000000000
2.66000000000000	5.84770000000000
2.68000000000000	5.86590000000000
2.70000000000000	5.88410000000000
2.72000000000000	5.90240000000000
2.74000000000000	5.92070000000000
2.76000000000000	5.93910000000000
2.78000000000000	5.95750000000000
2.80000000000000	5.97600000000000
2.82000000000000	5.99460000000000
2.84000000000000	6.01310000000000
2.86000000000000	6.03180000000000
2.88000000000000	6.05050000000000
2.90000000000000	6.06920000000000
2.92000000000000	6.08800000000000
2.94000000000000	6.10680000000000
2.96000000000000	6.12560000000000
2.98000000000000	6.14450000000000
3	6.16350000000000
3.02000000000000	6.18240000000000
3.04000000000000	6.20140000000000
3.06000000000000	6.22050000000000
3.08000000000000	6.23950000000000
3.10000000000000	6.25860000000000
3.12000000000000	6.27770000000000
3.14000000000000	6.29690000000000
3.16000000000000	6.31610000000000
3.18000000000000	6.33530000000000
3.20000000000000	6.35450000000000
3.22000000000000	6.37370000000000
3.24000000000000	6.39300000000000
3.26000000000000	6.41230000000000
3.28000000000000	6.43160000000000
3.30000000000000	6.45100000000000
3.32000000000000	6.47040000000000
3.34000000000000	6.48970000000000
3.36000000000000	6.50910000000000
3.38000000000000	6.52860000000000
3.40000000000000	6.54800000000000
3.42000000000000	6.56750000000000
3.44000000000000	6.58700000000000
3.46000000000000	6.60640000000000
3.48000000000000	6.62600000000000
3.50000000000000	6.64550000000000
3.52000000000000	6.66500000000000
3.54000000000000	6.68460000000000
3.56000000000000	6.70410000000000
3.58000000000000	6.72370000000000
3.60000000000000	6.74330000000000
3.62000000000000	6.76290000000000
3.64000000000000	6.78250000000000
3.66000000000000	6.80220000000000
3.68000000000000	6.82180000000000
3.70000000000000	6.84150000000000
3.72000000000000	6.86110000000000
3.74000000000000	6.88080000000000
3.76000000000000	6.90050000000000
3.78000000000000	6.92020000000000
3.80000000000000	6.93990000000000
3.82000000000000	6.95960000000000
3.84000000000000	6.97930000000000
3.86000000000000	6.99910000000000
3.88000000000000	7.01880000000000
3.90000000000000	7.03860000000000
3.92000000000000	7.05830000000000
3.94000000000000	7.07810000000000
3.96000000000000	7.09780000000000
3.98000000000000	7.11760000000000
4	7.13740000000000
4.02000000000000	7.15720000000000
4.04000000000000	7.17700000000000
4.06000000000000	7.19680000000000
4.08000000000000	7.21660000000000
4.10000000000000	7.23640000000000
4.12000000000000	7.25620000000000
4.14000000000000	7.27610000000000
4.16000000000000	7.29590000000000
4.18000000000000	7.31570000000000
4.20000000000000	7.33560000000000
4.22000000000000	7.35540000000000
4.24000000000000	7.37530000000000
4.26000000000000	7.39510000000000
4.28000000000000	7.41500000000000
4.30000000000000	7.43480000000000
4.32000000000000	7.45470000000000
4.34000000000000	7.47460000000000
4.36000000000000	7.49450000000000
4.38000000000000	7.51430000000000
4.40000000000000	7.53420000000000
4.42000000000000	7.55410000000000
4.44000000000000	7.57400000000000
4.46000000000000	7.59390000000000
4.48000000000000	7.61380000000000
4.50000000000000	7.63370000000000
4.52000000000000	7.65360000000000
4.54000000000000	7.67350000000000
4.56000000000000	7.69340000000000
4.58000000000000	7.71330000000000
4.60000000000000	7.73320000000000
4.62000000000000	7.75320000000000
4.64000000000000	7.77310000000000
4.66000000000000	7.79300000000000
4.68000000000000	7.81290000000000
4.70000000000000	7.83280000000000
4.72000000000000	7.85280000000000
4.74000000000000	7.87270000000000
4.76000000000000	7.89260000000000
4.78000000000000	7.91260000000000
4.80000000000000	7.93250000000000
4.82000000000000	7.95240000000000
4.84000000000000	7.97240000000000
4.86000000000000	7.99230000000000
4.88000000000000	8.01230000000000
4.90000000000000	8.03220000000000
4.92000000000000	8.05220000000000
4.94000000000000	8.07210000000000
4.96000000000000	8.09210000000000
4.98000000000000	8.11200000000000
5	8.13200000000000
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/dm2_paoi_rho_unberr.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\sfwidth,
height=\sfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east,legend columns=2, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, only marks, mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 2]
 table[row sep=newline]{%
0.560000000000000	15.1
0.580000000000000	12.5210000000000
0.600000000000000	11.5081000000000
0.620000000000000	9.68170000000000
0.640000000000000	8.97230000000000
0.660000000000000	8.21090000000000
0.680000000000000	7.66040000000000
0.700000000000000	7.23430000000000
0.720000000000000	6.85240000000000
0.740000000000000	6.53380000000000
0.760000000000000	6.49810000000000
0.780000000000000	6.26840000000000
0.800000000000000	6.06200000000000
0.820000000000000	5.92260000000000
0.840000000000000	5.86010000000000
0.860000000000000	5.78210000000000
0.880000000000000	5.68920000000000
0.900000000000000	5.66210000000000
0.920000000000000	5.56490000000000
0.940000000000000	5.62380000000000
0.960000000000000	5.57910000000000
0.980000000000000	5.54600000000000
1	5.55640000000000
1.02000000000000	5.51910000000000
1.04000000000000	5.54900000000000
1.06000000000000	5.56550000000000
1.08000000000000	5.57000000000000
1.10000000000000	5.57280000000000
1.12000000000000	5.61000000000000
1.14000000000000	5.62650000000000
1.16000000000000	5.62900000000000
1.18000000000000	5.64750000000000
1.20000000000000	5.66450000000000
1.22000000000000	5.69590000000000
1.24000000000000	5.69930000000000
1.26000000000000	5.76630000000000
1.28000000000000	5.77720000000000
1.30000000000000	5.81150000000000
1.32000000000000	5.85480000000000
1.34000000000000	5.89600000000000
1.36000000000000	5.92370000000000
1.38000000000000	5.97570000000000
1.40000000000000	6.02360000000000
1.42000000000000	6.07640000000000
1.44000000000000	6.11540000000000
1.46000000000000	6.14610000000000
1.48000000000000	6.22600000000000
1.50000000000000	6.27200000000000
1.52000000000000	6.32190000000000
1.54000000000000	6.36210000000000
1.56000000000000	6.40490000000000
1.58000000000000	6.45970000000000
1.60000000000000	6.52920000000000
1.62000000000000	6.55030000000000
1.64000000000000	6.60650000000000
1.66000000000000	6.67950000000000
1.68000000000000	6.76110000000000
1.70000000000000	6.80490000000000
1.72000000000000	6.86290000000000
1.74000000000000	6.89530000000000
1.76000000000000	6.92930000000000
1.78000000000000	6.90710000000000
1.80000000000000	7.02310000000000
1.82000000000000	7.05070000000000
1.84000000000000	7.10010000000000
1.86000000000000	7.12210000000000
1.88000000000000	7.19210000000000
1.90000000000000	7.22610000000000
1.92000000000000	7.29690000000000
1.94000000000000	7.33400000000000
1.96000000000000	7.39800000000000
1.98000000000000	7.42410000000000
2	7.52650000000000
2.02000000000000	7.51650000000000
2.04000000000000	7.58990000000000
2.06000000000000	7.62540000000000
2.08000000000000	7.65290000000000
2.10000000000000	7.68040000000000
2.12000000000000	7.75740000000000
2.14000000000000	7.79910000000000
2.16000000000000	7.85200000000000
2.18000000000000	7.94400000000000
2.20000000000000	7.99750000000000
2.22000000000000	8.01830000000000
2.24000000000000	8.06780000000000
2.26000000000000	8.11260000000000
2.28000000000000	8.15410000000000
2.30000000000000	8.22530000000000
2.32000000000000	8.24560000000000
2.34000000000000	8.30680000000000
2.36000000000000	8.39950000000000
2.38000000000000	8.40110000000000
2.40000000000000	8.47140000000000
2.42000000000000	8.54620000000000
2.44000000000000	8.57690000000000
2.46000000000000	8.62900000000000
2.48000000000000	8.66790000000000
2.50000000000000	8.74320000000000
2.52000000000000	8.78090000000000
2.54000000000000	8.83440000000000
2.56000000000000	8.90430000000000
2.58000000000000	8.97180000000000
2.60000000000000	8.98280000000000
2.62000000000000	9.04420000000000
2.64000000000000	9.11530000000000
2.66000000000000	9.14390000000000
2.68000000000000	9.21250000000000
2.70000000000000	9.29410000000000
2.72000000000000	9.35160000000000
2.74000000000000	9.39240000000000
2.76000000000000	9.45020000000000
2.78000000000000	9.50300000000000
2.80000000000000	9.54230000000000
2.82000000000000	9.60910000000000
2.84000000000000	9.68720000000000
2.86000000000000	9.65460000000000
2.88000000000000	9.75670000000000
2.90000000000000	9.81400000000000
2.92000000000000	9.92280000000000
2.94000000000000	9.92980000000000
2.96000000000000	10.0220000000000
2.98000000000000	10.0253000000000
3	10.0990000000000
3.02000000000000	10.1519000000000
3.04000000000000	10.2307000000000
3.06000000000000	10.2675000000000
3.08000000000000	10.2977000000000
3.10000000000000	10.4455000000000
3.12000000000000	10.4665000000000
3.14000000000000	10.4906000000000
3.16000000000000	10.5407000000000
3.18000000000000	10.6291000000000
3.20000000000000	10.6456000000000
3.22000000000000	10.6903000000000
3.24000000000000	10.7788000000000
3.26000000000000	10.8555000000000
3.28000000000000	10.9132000000000
3.30000000000000	10.9598000000000
3.32000000000000	11.0105000000000
3.34000000000000	11.0588000000000
3.36000000000000	11.1612000000000
3.38000000000000	11.1730000000000
3.40000000000000	11.2351000000000
3.42000000000000	11.2743000000000
3.44000000000000	11.3497000000000
3.46000000000000	11.4145000000000
3.48000000000000	11.4640000000000
3.50000000000000	11.5357000000000
3.52000000000000	11.5650000000000
3.54000000000000	11.6830000000000
3.56000000000000	11.6657000000000
3.58000000000000	11.7213000000000
3.60000000000000	11.8200000000000
3.62000000000000	11.8196000000000
3.64000000000000	11.9510000000000
3.66000000000000	11.9421000000000
3.68000000000000	12.0484000000000
3.70000000000000	12.1332000000000
3.72000000000000	12.1347000000000
3.74000000000000	12.1959000000000
3.76000000000000	12.2611000000000
3.78000000000000	12.3243000000000
3.80000000000000	12.4021000000000
3.82000000000000	12.4397000000000
3.84000000000000	12.5117000000000
3.86000000000000	12.5637000000000
3.88000000000000	12.5798000000000
3.90000000000000	12.6959000000000
3.92000000000000	12.7190000000000
3.94000000000000	12.8181000000000
3.96000000000000	12.8334000000000
3.98000000000000	12.9068000000000
4	12.9687000000000
4.02000000000000	13.0146000000000
4.04000000000000	13.1074000000000
4.06000000000000	13.1533000000000
4.08000000000000	13.2309000000000
4.10000000000000	13.2461000000000
4.12000000000000	13.3330000000000
4.14000000000000	13.3775000000000
4.16000000000000	13.4813000000000
4.18000000000000	13.4617000000000
4.20000000000000	13.5409000000000
4.22000000000000	13.6449000000000
4.24000000000000	13.6836000000000
4.26000000000000	13.7391000000000
4.28000000000000	13.7713000000000
4.30000000000000	13.8655000000000
4.32000000000000	13.9311000000000
4.34000000000000	14.0002000000000
4.36000000000000	14.0310000000000
4.38000000000000	14.0703000000000
4.40000000000000	14.1678000000000
4.42000000000000	14.2024000000000
4.44000000000000	14.2504000000000
4.46000000000000	14.3553000000000
4.48000000000000	14.3730000000000
4.50000000000000	14.5072000000000
4.52000000000000	14.4806000000000
4.54000000000000	14.5860000000000
4.56000000000000	14.6114000000000
4.58000000000000	14.6977000000000
4.60000000000000	14.7529000000000
4.62000000000000	14.8112000000000
4.64000000000000	14.8479000000000
4.66000000000000	14.9503000000000
4.68000000000000	14.9662000000000
4.70000000000000	15.1
  };
\addlegendentry{Alternating (sim.)}


\addplot [color=violet, dashed, line width=0.8pt]
 table[row sep=newline]{
0.500000000000000	16
0.520000000000000	16
0.540000000000000	16
0.560000000000000	16
0.580000000000000	16
0.600000000000000	16
0.620000000000000	16
0.640000000000000	16
0.660000000000000	16
0.680000000000000	16
0.700000000000000	16
0.720000000000000	16
0.740000000000000	16
0.760000000000000	16
0.780000000000000	16
0.800000000000000	16
0.820000000000000	16
0.840000000000000	16
0.860000000000000	16
0.880000000000000	16
0.900000000000000	16
0.920000000000000	16
0.940000000000000	16
0.960000000000000	16
0.980000000000000	16
1	16
1.02000000000000	16
1.04000000000000	16
1.06000000000000	16
1.08000000000000	16
1.10000000000000	16
1.12000000000000	16
1.14000000000000	16
1.16000000000000	14.0294000000000
1.18000000000000	12.8943000000000
1.20000000000000	11.9859000000000
1.22000000000000	11.2419000000000
1.24000000000000	10.6317000000000
1.26000000000000	10.1198000000000
1.28000000000000	9.68490000000000
1.30000000000000	9.31170000000000
1.32000000000000	8.98870000000000
1.34000000000000	8.70690000000000
1.36000000000000	8.45950000000000
1.38000000000000	8.24120000000000
1.40000000000000	8.04740000000000
1.42000000000000	7.87480000000000
1.44000000000000	7.72040000000000
1.46000000000000	7.58190000000000
1.48000000000000	7.45730000000000
1.50000000000000	7.34490000000000
1.52000000000000	7.24330000000000
1.54000000000000	7.15140000000000
1.56000000000000	7.06810000000000
1.58000000000000	6.99250000000000
1.60000000000000	6.92390000000000
1.62000000000000	6.86160000000000
1.64000000000000	6.80500000000000
1.66000000000000	6.75360000000000
1.68000000000000	6.70700000000000
1.70000000000000	6.66460000000000
1.72000000000000	6.62620000000000
1.74000000000000	6.59150000000000
1.76000000000000	6.56030000000000
1.78000000000000	6.53220000000000
1.80000000000000	6.50700000000000
1.82000000000000	6.48460000000000
1.84000000000000	6.46480000000000
1.86000000000000	6.44730000000000
1.88000000000000	6.43210000000000
1.90000000000000	6.41900000000000
1.92000000000000	6.40800000000000
1.94000000000000	6.39880000000000
1.96000000000000	6.39150000000000
1.98000000000000	6.38580000000000
2	6.38180000000000
2.02000000000000	6.37930000000000
2.04000000000000	6.37840000000000
2.06000000000000	6.37880000000000
2.08000000000000	6.38070000000000
2.10000000000000	6.38390000000000
2.12000000000000	6.38840000000000
2.14000000000000	6.39240000000000
2.16000000000000	6.39570000000000
2.18000000000000	6.39990000000000
2.20000000000000	6.40500000000000
2.22000000000000	6.41100000000000
2.24000000000000	6.41790000000000
2.26000000000000	6.42550000000000
2.28000000000000	6.43390000000000
2.30000000000000	6.44310000000000
2.32000000000000	6.45300000000000
2.34000000000000	6.46360000000000
2.36000000000000	6.47510000000000
2.38000000000000	6.48680000000000
2.40000000000000	6.49950000000000
2.42000000000000	6.51240000000000
2.44000000000000	6.52620000000000
2.46000000000000	6.54050000000000
2.48000000000000	6.55530000000000
2.50000000000000	6.57070000000000
2.52000000000000	6.58670000000000
2.54000000000000	6.60310000000000
2.56000000000000	6.62000000000000
2.58000000000000	6.63740000000000
2.60000000000000	6.65530000000000
2.62000000000000	6.67370000000000
2.64000000000000	6.69250000000000
2.66000000000000	6.71170000000000
2.68000000000000	6.73130000000000
2.70000000000000	6.75140000000000
2.72000000000000	6.77190000000000
2.74000000000000	6.79280000000000
2.76000000000000	6.81410000000000
2.78000000000000	6.83570000000000
2.80000000000000	6.85780000000000
2.82000000000000	6.88020000000000
2.84000000000000	6.90300000000000
2.86000000000000	6.92610000000000
2.88000000000000	6.94960000000000
2.90000000000000	6.97340000000000
2.92000000000000	6.99750000000000
2.94000000000000	7.02200000000000
2.96000000000000	7.04680000000000
2.98000000000000	7.07190000000000
3	7.09730000000000
3.02000000000000	7.12300000000000
3.04000000000000	7.14900000000000
3.06000000000000	7.17530000000000
3.08000000000000	7.20190000000000
3.10000000000000	7.22880000000000
3.12000000000000	7.25590000000000
3.14000000000000	7.28330000000000
3.16000000000000	7.31100000000000
3.18000000000000	7.33900000000000
3.20000000000000	7.36720000000000
3.22000000000000	7.39560000000000
3.24000000000000	7.42430000000000
3.26000000000000	7.45320000000000
3.28000000000000	7.48240000000000
3.30000000000000	7.51180000000000
3.32000000000000	7.54140000000000
3.34000000000000	7.57120000000000
3.36000000000000	7.60130000000000
3.38000000000000	7.63160000000000
3.40000000000000	7.66200000000000
3.42000000000000	7.69270000000000
3.44000000000000	7.72360000000000
3.46000000000000	7.75470000000000
3.48000000000000	7.78600000000000
3.50000000000000	7.81740000000000
3.52000000000000	7.84910000000000
3.54000000000000	7.88090000000000
3.56000000000000	7.91290000000000
3.58000000000000	7.94510000000000
3.60000000000000	7.97740000000000
3.62000000000000	8.00990000000000
3.64000000000000	8.04260000000000
3.66000000000000	8.07550000000000
3.68000000000000	8.10840000000000
3.70000000000000	8.14160000000000
3.72000000000000	8.17490000000000
3.74000000000000	8.20830000000000
3.76000000000000	8.24190000000000
3.78000000000000	8.27560000000000
3.80000000000000	8.30950000000000
3.82000000000000	8.34350000000000
3.84000000000000	8.37760000000000
3.86000000000000	8.41190000000000
3.88000000000000	8.44630000000000
3.90000000000000	8.48080000000000
3.92000000000000	8.51540000000000
3.94000000000000	8.55010000000000
3.96000000000000	8.58500000000000
3.98000000000000	8.61990000000000
4	8.65500000000000
4.02000000000000	8.69020000000000
4.04000000000000	8.72550000000000
4.06000000000000	8.76090000000000
4.08000000000000	8.79640000000000
4.10000000000000	8.83200000000000
4.12000000000000	8.86760000000000
4.14000000000000	8.90340000000000
4.16000000000000	8.93930000000000
4.18000000000000	8.97530000000000
4.20000000000000	9.01130000000000
4.22000000000000	9.04740000000000
4.24000000000000	9.08370000000000
4.26000000000000	9.12000000000000
4.28000000000000	9.15640000000000
4.30000000000000	9.19280000000000
4.32000000000000	9.22930000000000
4.34000000000000	9.26600000000000
4.36000000000000	9.30260000000000
4.38000000000000	9.33940000000000
4.40000000000000	9.37620000000000
4.42000000000000	9.41310000000000
4.44000000000000	9.45010000000000
4.46000000000000	9.48710000000000
4.48000000000000	9.52420000000000
4.50000000000000	9.56140000000000
4.52000000000000	9.59860000000000
4.54000000000000	9.63580000000000
4.56000000000000	9.67320000000000
4.58000000000000	9.71060000000000
4.60000000000000	9.74800000000000
4.62000000000000	9.78550000000000
4.64000000000000	9.82310000000000
4.66000000000000	9.86070000000000
4.68000000000000	9.89830000000000
4.70000000000000	9.93600000000000
4.72000000000000	9.97380000000000
4.74000000000000	10.0116000000000
4.76000000000000	10.0495000000000
4.78000000000000	10.0873000000000
4.80000000000000	10.1253000000000
4.82000000000000	10.1633000000000
4.84000000000000	10.2013000000000
4.86000000000000	10.2394000000000
4.88000000000000	10.2775000000000
4.90000000000000	10.3156000000000
4.92000000000000	10.3538000000000
4.94000000000000	10.3921000000000
4.96000000000000	10.4303000000000
4.98000000000000	10.4686000000000
5	10.5070000000000
};
\addlegendentry{Replicated }



\addplot [color=cyan, line width=0.8pt]
 table[row sep=newline]{
0.510000000000000	16
0.520000000000000	16
0.530000000000000	16
0.540000000000000	16
0.550000000000000	16
0.560000000000000	13.6813000000000
0.570000000000000	12.1344000000000
0.580000000000000	10.9798000000000
0.590000000000000	10.0869000000000
0.600000000000000	9.37710000000000
0.610000000000000	8.80050000000000
0.620000000000000	8.32390000000000
0.630000000000000	7.92420000000000
0.640000000000000	7.58490000000000
0.650000000000000	7.29410000000000
0.660000000000000	7.04250000000000
0.670000000000000	6.82340000000000
0.680000000000000	6.63130000000000
0.690000000000000	6.45430000000000
0.700000000000000	6.30450000000000
0.710000000000000	6.17130000000000
0.720000000000000	6.05490000000000
0.730000000000000	5.95370000000000
0.740000000000000	5.85840000000000
0.750000000000000	5.77280000000000
0.760000000000000	5.69580000000000
0.770000000000000	5.62640000000000
0.780000000000000	5.56400000000000
0.790000000000000	5.50780000000000
0.800000000000000	5.45700000000000
0.810000000000000	5.41140000000000
0.820000000000000	5.37030000000000
0.830000000000000	5.33350000000000
0.840000000000000	5.30060000000000
0.850000000000000	5.27120000000000
0.860000000000000	5.24520000000000
0.870000000000000	5.22220000000000
0.880000000000000	5.20150000000000
0.890000000000000	5.18350000000000
0.900000000000000	5.16780000000000
0.910000000000000	5.15440000000000
0.920000000000000	5.14310000000000
0.930000000000000	5.12700000000000
0.940000000000000	5.11960000000000
0.950000000000000	5.11390000000000
0.960000000000000	5.10980000000000
0.970000000000000	5.10740000000000
0.980000000000000	5.11000000000000
0.990000000000000	5.11350000000000
1	5.11530000000000
1.01000000000000	5.11540000000000
1.02000000000000	5.11980000000000
1.03000000000000	5.12450000000000
1.04000000000000	5.12950000000000
1.05000000000000	5.13550000000000
1.06000000000000	5.14520000000000
1.07000000000000	5.15290000000000
1.08000000000000	5.16140000000000
1.09000000000000	5.16400000000000
1.10000000000000	5.18080000000000
1.11000000000000	5.18480000000000
1.12000000000000	5.20300000000000
1.13000000000000	5.20840000000000
1.14000000000000	5.22790000000000
1.15000000000000	5.23460000000000
1.16000000000000	5.25530000000000
1.17000000000000	5.26310000000000
1.18000000000000	5.28500000000000
1.19000000000000	5.29830000000000
1.20000000000000	5.31690000000000
1.21000000000000	5.33120000000000
1.22000000000000	5.34840000000000
1.23000000000000	5.36610000000000
1.24000000000000	5.38420000000000
1.25000000000000	5.40280000000000
1.26000000000000	5.42180000000000
1.27000000000000	5.44130000000000
1.28000000000000	5.46110000000000
1.29000000000000	5.48140000000000
1.30000000000000	5.50200000000000
1.31000000000000	5.52300000000000
1.32000000000000	5.54640000000000
1.33000000000000	5.56820000000000
1.34000000000000	5.59020000000000
1.35000000000000	5.61260000000000
1.36000000000000	5.62870000000000
1.37000000000000	5.65840000000000
1.38000000000000	5.67510000000000
1.39000000000000	5.70540000000000
1.40000000000000	5.72270000000000
1.41000000000000	5.75360000000000
1.42000000000000	5.77150000000000
1.43000000000000	5.80310000000000
1.44000000000000	5.82140000000000
1.45000000000000	5.85350000000000
1.46000000000000	5.87730000000000
1.47000000000000	5.90320000000000
1.48000000000000	5.92930000000000
1.49000000000000	5.95440000000000
1.50000000000000	5.97670000000000
1.51000000000000	5.99920000000000
1.52000000000000	6.02180000000000
1.53000000000000	6.04460000000000
1.54000000000000	6.06750000000000
1.55000000000000	6.09050000000000
1.56000000000000	6.11360000000000
1.57000000000000	6.13680000000000
1.58000000000000	6.16220000000000
1.59000000000000	6.18570000000000
1.60000000000000	6.20930000000000
1.61000000000000	6.23290000000000
1.62000000000000	6.25670000000000
1.63000000000000	6.28060000000000
1.64000000000000	6.30460000000000
1.65000000000000	6.32860000000000
1.66000000000000	6.35280000000000
1.67000000000000	6.36780000000000
1.68000000000000	6.39220000000000
1.69000000000000	6.41660000000000
1.70000000000000	6.44110000000000
1.71000000000000	6.47320000000000
1.72000000000000	6.49800000000000
1.73000000000000	6.52280000000000
1.74000000000000	6.54760000000000
1.75000000000000	6.57260000000000
1.76000000000000	6.59760000000000
1.77000000000000	6.62270000000000
1.78000000000000	6.64790000000000
1.79000000000000	6.67320000000000
1.80000000000000	6.69850000000000
1.81000000000000	6.72390000000000
1.82000000000000	6.74940000000000
1.83000000000000	6.77490000000000
1.84000000000000	6.80050000000000
1.85000000000000	6.82780000000000
1.86000000000000	6.85340000000000
1.87000000000000	6.87920000000000
1.88000000000000	6.90500000000000
1.89000000000000	6.93090000000000
1.90000000000000	6.95690000000000
1.91000000000000	6.98280000000000
1.92000000000000	6.99910000000000
1.93000000000000	7.02520000000000
1.94000000000000	7.05130000000000
1.95000000000000	7.07750000000000
1.96000000000000	7.10380000000000
1.97000000000000	7.13850000000000
1.98000000000000	7.16490000000000
1.99000000000000	7.19130000000000
2	7.21920000000000
2.01000000000000	7.23710000000000
2.02000000000000	7.26360000000000
2.03000000000000	7.29890000000000
2.04000000000000	7.31680000000000
2.05000000000000	7.34350000000000
2.06000000000000	7.37020000000000
2.07000000000000	7.40580000000000
2.08000000000000	7.42370000000000
2.09000000000000	7.45050000000000
2.10000000000000	7.47740000000000
2.11000000000000	7.51320000000000
2.12000000000000	7.54010000000000
2.13000000000000	7.55820000000000
2.14000000000000	7.59410000000000
2.15000000000000	7.62130000000000
2.16000000000000	7.64830000000000
2.17000000000000	7.66640000000000
2.18000000000000	7.69240000000000
2.19000000000000	7.72080000000000
2.20000000000000	7.75710000000000
2.21000000000000	7.77530000000000
2.22000000000000	7.80140000000000
2.23000000000000	7.82990000000000
2.24000000000000	7.86650000000000
2.25000000000000	7.88460000000000
2.26000000000000	7.91210000000000
2.27000000000000	7.93950000000000
2.28000000000000	7.97630000000000
2.29000000000000	7.99450000000000
2.30000000000000	8.02200000000000
2.31000000000000	8.04960000000000
2.32000000000000	8.08660000000000
2.33000000000000	8.10480000000000
2.34000000000000	8.13240000000000
2.35000000000000	8.16010000000000
2.36000000000000	8.19730000000000
2.37000000000000	8.22500000000000
2.38000000000000	8.24330000000000
2.39000000000000	8.28060000000000
2.40000000000000	8.30850000000000
2.41000000000000	8.33630000000000
2.42000000000000	8.35450000000000
2.43000000000000	8.38140000000000
2.44000000000000	8.41030000000000
2.45000000000000	8.44790000000000
2.46000000000000	8.46610000000000
2.47000000000000	8.49320000000000
2.48000000000000	8.52210000000000
2.49000000000000	8.55990000000000
2.50000000000000	8.57810000000000
2.51000000000000	8.60620000000000
2.52000000000000	8.64420000000000
2.53000000000000	8.67220000000000
2.54000000000000	8.69040000000000
2.55000000000000	8.71860000000000
2.56000000000000	8.74590000000000
2.57000000000000	8.78480000000000
2.58000000000000	8.80310000000000
2.59000000000000	8.83130000000000
2.60000000000000	8.85870000000000
2.61000000000000	8.89780000000000
2.62000000000000	8.91600000000000
2.63000000000000	8.94430000000000
2.64000000000000	8.97180000000000
2.65000000000000	9.01100000000000
2.66000000000000	9.03930000000000
2.67000000000000	9.05760000000000
2.68000000000000	9.08520000000000
2.69000000000000	9.12450000000000
2.70000000000000	9.15300000000000
2.71000000000000	9.17110000000000
2.72000000000000	9.19890000000000
2.73000000000000	9.23830000000000
2.74000000000000	9.26670000000000
2.75000000000000	9.28500000000000
2.76000000000000	9.31280000000000
2.77000000000000	9.34200000000000
2.78000000000000	9.37050000000000
2.79000000000000	9.39900000000000
2.80000000000000	9.42760000000000
2.81000000000000	9.45620000000000
2.82000000000000	9.48470000000000
2.83000000000000	9.51330000000000
2.84000000000000	9.54190000000000
2.85000000000000	9.57060000000000
2.86000000000000	9.59920000000000
2.87000000000000	9.62780000000000
2.88000000000000	9.65650000000000
2.89000000000000	9.68520000000000
2.90000000000000	9.71390000000000
2.91000000000000	9.75300000000000
2.92000000000000	9.77130000000000
2.93000000000000	9.81050000000000
2.94000000000000	9.82880000000000
2.95000000000000	9.86810000000000
2.96000000000000	9.88630000000000
2.97000000000000	9.91450000000000
2.98000000000000	9.94380000000000
2.99000000000000	9.97210000000000
3	10.0014000000000
3.01000000000000	10.0297000000000
3.02000000000000	10.0591000000000
3.03000000000000	10.0986000000000
3.04000000000000	10.1168000000000
3.05000000000000	10.1457000000000
3.06000000000000	10.1745000000000
3.07000000000000	10.2141000000000
3.08000000000000	10.2323000000000
3.09000000000000	10.2612000000000
3.10000000000000	10.2897000000000
3.11000000000000	10.3191000000000
3.12000000000000	10.3480000000000
3.13000000000000	10.3770000000000
3.14000000000000	10.4055000000000
3.15000000000000	10.4349000000000
3.16000000000000	10.4747000000000
3.17000000000000	10.4929000000000
3.18000000000000	10.5214000000000
3.19000000000000	10.5509000000000
3.20000000000000	10.5908000000000
3.21000000000000	10.6089000000000
3.22000000000000	10.6375000000000
3.23000000000000	10.6670000000000
3.24000000000000	10.7069000000000
3.25000000000000	10.7251000000000
3.26000000000000	10.7538000000000
3.27000000000000	10.7833000000000
3.28000000000000	10.8233000000000
3.29000000000000	10.8415000000000
3.30000000000000	10.8706000000000
3.31000000000000	10.8997000000000
3.32000000000000	10.9398000000000
3.33000000000000	10.9580000000000
3.34000000000000	10.9871000000000
3.35000000000000	11.0158000000000
3.36000000000000	11.0454000000000
3.37000000000000	11.0746000000000
3.38000000000000	11.1037000000000
3.39000000000000	11.1325000000000
3.40000000000000	11.1621000000000
3.41000000000000	11.1913000000000
3.42000000000000	11.2205000000000
3.43000000000000	11.2493000000000
3.44000000000000	11.2789000000000
3.45000000000000	11.3193000000000
3.46000000000000	11.3374000000000
3.47000000000000	11.3663000000000
3.48000000000000	11.3959000000000
3.49000000000000	11.4362000000000
3.50000000000000	11.4544000000000
3.51000000000000	11.4833000000000
3.52000000000000	11.5129000000000
3.53000000000000	11.5533000000000
3.54000000000000	11.5715000000000
3.55000000000000	11.6005000000000
3.56000000000000	11.6301000000000
3.57000000000000	11.6706000000000
3.58000000000000	11.6887000000000
3.59000000000000	11.7180000000000
3.60000000000000	11.7470000000000
3.61000000000000	11.7767000000000
3.62000000000000	11.8060000000000
3.63000000000000	11.8354000000000
3.64000000000000	11.8644000000000
3.65000000000000	11.8941000000000
3.66000000000000	11.9234000000000
3.67000000000000	11.9528000000000
3.68000000000000	11.9819000000000
3.69000000000000	12.0116000000000
3.70000000000000	12.0523000000000
3.71000000000000	12.0703000000000
3.72000000000000	12.0995000000000
3.73000000000000	12.1291000000000
3.74000000000000	12.1698000000000
3.75000000000000	12.1880000000000
3.76000000000000	12.2174000000000
3.77000000000000	12.2468000000000
3.78000000000000	12.2876000000000
3.79000000000000	12.3057000000000
3.80000000000000	12.3351000000000
3.81000000000000	12.3646000000000
3.82000000000000	12.4054000000000
3.83000000000000	12.4235000000000
3.84000000000000	12.4529000000000
3.85000000000000	12.4824000000000
3.86000000000000	12.5119000000000
3.87000000000000	12.5414000000000
3.88000000000000	12.5708000000000
3.89000000000000	12.6003000000000
3.90000000000000	12.6298000000000
3.91000000000000	12.6593000000000
3.92000000000000	12.6888000000000
3.93000000000000	12.7183000000000
3.94000000000000	12.7478000000000
3.95000000000000	12.7774000000000
3.96000000000000	12.8069000000000
3.97000000000000	12.8364000000000
3.98000000000000	12.8659000000000
3.99000000000000	12.9069000000000
4	12.9364000000000
4.01000000000000	12.9660000000000
4.02000000000000	12.9955000000000
4.03000000000000	13.0251000000000
4.04000000000000	13.0547000000000
4.05000000000000	13.0842000000000
4.06000000000000	13.1136000000000
4.07000000000000	13.1434000000000
4.08000000000000	13.1729000000000
4.09000000000000	13.2025000000000
4.10000000000000	13.2321000000000
4.11000000000000	13.2618000000000
4.12000000000000	13.2913000000000
4.13000000000000	13.3209000000000
4.14000000000000	13.3505000000000
4.15000000000000	13.3801000000000
4.16000000000000	13.4097000000000
4.17000000000000	13.4393000000000
4.18000000000000	13.4689000000000
4.19000000000000	13.4870000000000
4.20000000000000	13.5283000000000
4.21000000000000	13.5578000000000
4.22000000000000	13.5874000000000
4.23000000000000	13.6170000000000
4.24000000000000	13.6467000000000
4.25000000000000	13.6763000000000
4.26000000000000	13.7060000000000
4.27000000000000	13.7356000000000
4.28000000000000	13.7653000000000
4.29000000000000	13.7949000000000
4.30000000000000	13.8246000000000
4.31000000000000	13.8541000000000
4.32000000000000	13.8839000000000
4.33000000000000	13.9136000000000
4.34000000000000	13.9432000000000
4.35000000000000	13.9729000000000
4.36000000000000	14.0027000000000
4.37000000000000	14.0323000000000
4.38000000000000	14.0619000000000
4.39000000000000	14.0916000000000
4.40000000000000	14.1213000000000
4.41000000000000	14.1510000000000
4.42000000000000	14.1807000000000
4.43000000000000	14.2104000000000
4.44000000000000	14.2285000000000
4.45000000000000	14.2698000000000
4.46000000000000	14.2995000000000
4.47000000000000	14.3292000000000
4.48000000000000	14.3589000000000
4.49000000000000	14.3886000000000
4.50000000000000	14.4184000000000
4.51000000000000	14.4481000000000
4.52000000000000	14.4778000000000
4.53000000000000	14.5075000000000
4.54000000000000	14.5372000000000
4.55000000000000	14.5670000000000
4.56000000000000	14.5966000000000
4.57000000000000	14.6264000000000
4.58000000000000	14.6562000000000
4.59000000000000	14.6859000000000
4.60000000000000	14.7157000000000
4.61000000000000	14.7454000000000
4.62000000000000	14.7752000000000
4.63000000000000	14.8049000000000
4.64000000000000	14.8347000000000
4.65000000000000	14.8644000000000
4.66000000000000	14.8942000000000
4.67000000000000	14.9239000000000
4.68000000000000	14.9537000000000
4.69000000000000	14.9834000000000
4.70000000000000	16
4.71000000000000	16
4.72000000000000	16
4.73000000000000	16
4.74000000000000	16
4.75000000000000	16
4.76000000000000	16
4.77000000000000	16
4.78000000000000	16
4.79000000000000	16
4.80000000000000	16
4.81000000000000	16
4.82000000000000	16
4.83000000000000	16
4.84000000000000	16
4.85000000000000	16
4.86000000000000	16
4.87000000000000	16
4.88000000000000	16
4.89000000000000	16
4.90000000000000	16
4.91000000000000	16
4.92000000000000	16
4.93000000000000	16
4.94000000000000	16
4.95000000000000	16
4.96000000000000	16
4.97000000000000	16
4.98000000000000	16
4.99000000000000	16
5	16
};
\addlegendentry{Alternating (bound)}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
 table[row sep=newline]{
0.500000000000000	16
0.520000000000000	16
0.540000000000000	16
0.560000000000000	13.6504000000000
0.580000000000000	10.9485000000000
0.600000000000000	9.35210000000000
0.620000000000000	8.30990000000000
0.640000000000000	7.58580000000000
0.660000000000000	7.06180000000000
0.680000000000000	6.67210000000000
0.700000000000000	6.37730000000000
0.720000000000000	6.15200000000000
0.740000000000000	5.97940000000000
0.760000000000000	5.84730000000000
0.780000000000000	5.74780000000000
0.800000000000000	5.67380000000000
0.820000000000000	5.61990000000000
0.840000000000000	5.58430000000000
0.860000000000000	5.56380000000000
0.880000000000000	5.55590000000000
0.900000000000000	5.55780000000000
0.920000000000000	5.56710000000000
0.940000000000000	5.58170000000000
0.960000000000000	5.60370000000000
0.980000000000000	5.63250000000000
1	5.66730000000000
1.02000000000000	5.70750000000000
1.04000000000000	5.75220000000000
1.06000000000000	5.80110000000000
1.08000000000000	5.85350000000000
1.10000000000000	5.90920000000000
1.12000000000000	5.96760000000000
1.14000000000000	6.02840000000000
1.16000000000000	6.09120000000000
1.18000000000000	6.15700000000000
1.20000000000000	6.22310000000000
1.22000000000000	6.28880000000000
1.24000000000000	6.35680000000000
1.26000000000000	6.42510000000000
1.28000000000000	6.49350000000000
1.30000000000000	6.56130000000000
1.32000000000000	6.62770000000000
1.34000000000000	6.69140000000000
1.36000000000000	6.75460000000000
1.38000000000000	6.81890000000000
1.40000000000000	6.88420000000000
1.42000000000000	6.95040000000000
1.44000000000000	7.01750000000000
1.46000000000000	7.08530000000000
1.48000000000000	7.15390000000000
1.50000000000000	7.22310000000000
1.52000000000000	7.29300000000000
1.54000000000000	7.36340000000000
1.56000000000000	7.43440000000000
1.58000000000000	7.50590000000000
1.60000000000000	7.57790000000000
1.62000000000000	7.65030000000000
1.64000000000000	7.72310000000000
1.66000000000000	7.79630000000000
1.68000000000000	7.86980000000000
1.70000000000000	7.94370000000000
1.72000000000000	8.01800000000000
1.74000000000000	8.09250000000000
1.76000000000000	8.16730000000000
1.78000000000000	8.24230000000000
1.80000000000000	8.31770000000000
1.82000000000000	8.39320000000000
1.84000000000000	8.46900000000000
1.86000000000000	8.54490000000000
1.88000000000000	8.62110000000000
1.90000000000000	8.69750000000000
1.92000000000000	8.77400000000000
1.94000000000000	8.85070000000000
1.96000000000000	8.92760000000000
1.98000000000000	9.00460000000000
2	9.08170000000000
2.02000000000000	9.15900000000000
2.04000000000000	9.23640000000000
2.06000000000000	9.31390000000000
2.08000000000000	9.39150000000000
2.10000000000000	9.46930000000000
2.12000000000000	9.54710000000000
2.14000000000000	9.62510000000000
2.16000000000000	9.70310000000000
2.18000000000000	9.78120000000000
2.20000000000000	9.85940000000000
2.22000000000000	9.93770000000000
2.24000000000000	10.0161000000000
2.26000000000000	10.0945000000000
2.28000000000000	10.1730000000000
2.30000000000000	10.2516000000000
2.32000000000000	10.3302000000000
2.34000000000000	10.4089000000000
2.36000000000000	10.4878000000000
2.38000000000000	10.5665000000000
2.40000000000000	10.6455000000000
2.42000000000000	10.7242000000000
2.44000000000000	10.8032000000000
2.46000000000000	10.8821000000000
2.48000000000000	10.9612000000000
2.50000000000000	11.0403000000000
2.52000000000000	11.1194000000000
2.54000000000000	11.1985000000000
2.56000000000000	11.2777000000000
2.58000000000000	11.3569000000000
2.60000000000000	11.4362000000000
2.62000000000000	11.5155000000000
2.64000000000000	11.5948000000000
2.66000000000000	11.6741000000000
2.68000000000000	11.7535000000000
2.70000000000000	11.8329000000000
2.72000000000000	11.9123000000000
2.74000000000000	11.9918000000000
2.76000000000000	12.0712000000000
2.78000000000000	12.1507000000000
2.80000000000000	12.2302000000000
2.82000000000000	12.3098000000000
2.84000000000000	12.3893000000000
2.86000000000000	12.4689000000000
2.88000000000000	12.5485000000000
2.90000000000000	12.6281000000000
2.92000000000000	12.7077000000000
2.94000000000000	12.7873000000000
2.96000000000000	12.8670000000000
2.98000000000000	12.9466000000000
3	13.0263000000000
3.02000000000000	13.1060000000000
3.04000000000000	13.1857000000000
3.06000000000000	13.2654000000000
3.08000000000000	13.3452000000000
3.10000000000000	13.4249000000000
3.12000000000000	13.5046000000000
3.14000000000000	13.5844000000000
3.16000000000000	13.6642000000000
3.18000000000000	13.7439000000000
3.20000000000000	13.8237000000000
3.22000000000000	13.9035000000000
3.24000000000000	13.9833000000000
3.26000000000000	14.0631000000000
3.28000000000000	14.1430000000000
3.30000000000000	14.2228000000000
3.32000000000000	14.3026000000000
3.34000000000000	14.3825000000000
3.36000000000000	14.4623000000000
3.38000000000000	14.5422000000000
3.40000000000000	14.6220000000000
3.42000000000000	14.7019000000000
3.44000000000000	14.7817000000000
3.46000000000000	14.8616000000000
3.48000000000000	14.9415000000000
3.50000000000000	16
3.52000000000000	16
3.54000000000000	16
3.56000000000000	16
3.58000000000000	16
3.60000000000000	16
3.62000000000000	16
3.64000000000000	16
3.66000000000000	16
3.68000000000000	16
3.70000000000000	16
3.72000000000000	16
3.74000000000000	16
3.76000000000000	16
3.78000000000000	16
3.80000000000000	16
3.82000000000000	16
3.84000000000000	16
3.86000000000000	16
3.88000000000000	16
3.90000000000000	16
3.92000000000000	16
3.94000000000000	16
3.96000000000000	16
3.98000000000000	16
4	16
4.02000000000000	16
4.04000000000000	16
4.06000000000000	16
4.08000000000000	16
4.10000000000000	16
4.12000000000000	16
4.14000000000000	16
4.16000000000000	16
4.18000000000000	16
4.20000000000000	16
4.22000000000000	16
4.24000000000000	16
4.26000000000000	16
4.28000000000000	16
4.30000000000000	16
4.32000000000000	16
4.34000000000000	16
4.36000000000000	16
4.38000000000000	16
4.40000000000000	16
4.42000000000000	16
4.44000000000000	16
4.46000000000000	16
4.48000000000000	16
4.50000000000000	16
4.52000000000000	16
4.54000000000000	16
4.56000000000000	16
4.58000000000000	16
4.60000000000000	16
4.62000000000000	16
4.64000000000000	16
4.66000000000000	16
4.68000000000000	16
4.70000000000000	16
4.72000000000000	16
4.74000000000000	16
4.76000000000000	16
4.78000000000000	16
4.80000000000000	16
4.82000000000000	16
4.84000000000000	16
4.86000000000000	16
4.88000000000000	16
4.90000000000000	16
4.92000000000000	16
4.94000000000000	16
4.96000000000000	16
4.98000000000000	16
5	16
};
\addlegendentry{Split }

\addplot [color=red, densely dotted, line width=0.8pt]
 table[row sep=newline]{
0.500000000000000	16
0.520000000000000	16
0.540000000000000	16
0.560000000000000	16
0.580000000000000	16
0.600000000000000	16
0.620000000000000	16
0.640000000000000	16
0.660000000000000	16
0.680000000000000	16
0.700000000000000	16
0.720000000000000	16
0.740000000000000	12.4994000000000
0.760000000000000	10.3397000000000
0.780000000000000	8.95210000000000
0.800000000000000	7.98910000000000
0.820000000000000	7.28460000000000
0.840000000000000	6.74920000000000
0.860000000000000	6.33030000000000
0.880000000000000	5.99510000000000
0.900000000000000	5.72220000000000
0.920000000000000	5.49680000000000
0.940000000000000	5.30840000000000
0.960000000000000	5.14960000000000
0.980000000000000	5.01470000000000
1	4.89930000000000
1.02000000000000	4.80020000000000
1.04000000000000	4.71470000000000
1.06000000000000	4.64090000000000
1.08000000000000	4.57710000000000
1.10000000000000	4.52180000000000
1.12000000000000	4.47400000000000
1.14000000000000	4.43260000000000
1.16000000000000	4.39700000000000
1.18000000000000	4.36740000000000
1.20000000000000	4.34140000000000
1.22000000000000	4.31890000000000
1.24000000000000	4.30080000000000
1.26000000000000	4.28620000000000
1.28000000000000	4.27460000000000
1.30000000000000	4.26590000000000
1.32000000000000	4.25980000000000
1.34000000000000	4.25620000000000
1.36000000000000	4.25490000000000
1.38000000000000	4.25570000000000
1.40000000000000	4.25850000000000
1.42000000000000	4.26330000000000
1.44000000000000	4.26650000000000
1.46000000000000	4.27100000000000
1.48000000000000	4.27670000000000
1.50000000000000	4.28380000000000
1.52000000000000	4.29200000000000
1.54000000000000	4.30140000000000
1.56000000000000	4.31180000000000
1.58000000000000	4.32320000000000
1.60000000000000	4.33560000000000
1.62000000000000	4.34880000000000
1.64000000000000	4.36300000000000
1.66000000000000	4.37800000000000
1.68000000000000	4.39380000000000
1.70000000000000	4.41030000000000
1.72000000000000	4.42760000000000
1.74000000000000	4.44560000000000
1.76000000000000	4.46420000000000
1.78000000000000	4.48360000000000
1.80000000000000	4.50350000000000
1.82000000000000	4.52410000000000
1.84000000000000	4.54530000000000
1.86000000000000	4.56700000000000
1.88000000000000	4.58930000000000
1.90000000000000	4.61220000000000
1.92000000000000	4.63560000000000
1.94000000000000	4.65950000000000
1.96000000000000	4.68380000000000
1.98000000000000	4.70870000000000
2	4.73400000000000
2.02000000000000	4.75980000000000
2.04000000000000	4.78600000000000
2.06000000000000	4.81270000000000
2.08000000000000	4.83970000000000
2.10000000000000	4.86720000000000
2.12000000000000	4.89510000000000
2.14000000000000	4.92330000000000
2.16000000000000	4.95190000000000
2.18000000000000	4.98090000000000
2.20000000000000	5.01020000000000
2.22000000000000	5.03990000000000
2.24000000000000	5.06990000000000
2.26000000000000	5.10020000000000
2.28000000000000	5.13080000000000
2.30000000000000	5.16170000000000
2.32000000000000	5.19290000000000
2.34000000000000	5.22440000000000
2.36000000000000	5.25630000000000
2.38000000000000	5.28820000000000
2.40000000000000	5.32060000000000
2.42000000000000	5.35310000000000
2.44000000000000	5.38590000000000
2.46000000000000	5.41890000000000
2.48000000000000	5.45210000000000
2.50000000000000	5.48560000000000
2.52000000000000	5.51930000000000
2.54000000000000	5.55320000000000
2.56000000000000	5.58730000000000
2.58000000000000	5.62150000000000
2.60000000000000	5.65600000000000
2.62000000000000	5.69060000000000
2.64000000000000	5.72550000000000
2.66000000000000	5.76040000000000
2.68000000000000	5.79560000000000
2.70000000000000	5.83090000000000
2.72000000000000	5.86640000000000
2.74000000000000	5.90200000000000
2.76000000000000	5.93770000000000
2.78000000000000	5.97360000000000
2.80000000000000	6.00960000000000
2.82000000000000	6.04580000000000
2.84000000000000	6.08210000000000
2.86000000000000	6.11840000000000
2.88000000000000	6.15500000000000
2.90000000000000	6.19160000000000
2.92000000000000	6.22830000000000
2.94000000000000	6.26520000000000
2.96000000000000	6.30210000000000
2.98000000000000	6.33910000000000
3	6.37630000000000
3.02000000000000	6.41350000000000
3.04000000000000	6.45080000000000
3.06000000000000	6.48820000000000
3.08000000000000	6.52570000000000
3.10000000000000	6.56320000000000
3.12000000000000	6.60090000000000
3.14000000000000	6.63860000000000
3.16000000000000	6.67640000000000
3.18000000000000	6.71420000000000
3.20000000000000	6.75220000000000
3.22000000000000	6.79020000000000
3.24000000000000	6.82820000000000
3.26000000000000	6.86630000000000
3.28000000000000	6.90450000000000
3.30000000000000	6.94280000000000
3.32000000000000	6.98100000000000
3.34000000000000	7.01940000000000
3.36000000000000	7.05780000000000
3.38000000000000	7.09620000000000
3.40000000000000	7.13470000000000
3.42000000000000	7.17330000000000
3.44000000000000	7.21180000000000
3.46000000000000	7.25050000000000
3.48000000000000	7.28910000000000
3.50000000000000	7.32790000000000
3.52000000000000	7.36660000000000
3.54000000000000	7.40540000000000
3.56000000000000	7.44420000000000
3.58000000000000	7.48310000000000
3.60000000000000	7.52200000000000
3.62000000000000	7.56090000000000
3.64000000000000	7.59990000000000
3.66000000000000	7.63890000000000
3.68000000000000	7.67800000000000
3.70000000000000	7.71700000000000
3.72000000000000	7.75610000000000
3.74000000000000	7.79520000000000
3.76000000000000	7.83440000000000
3.78000000000000	7.87350000000000
3.80000000000000	7.91270000000000
3.82000000000000	7.95200000000000
3.84000000000000	7.99120000000000
3.86000000000000	8.03050000000000
3.88000000000000	8.06980000000000
3.90000000000000	8.10910000000000
3.92000000000000	8.14840000000000
3.94000000000000	8.18780000000000
3.96000000000000	8.22710000000000
3.98000000000000	8.26650000000000
4	8.30590000000000
4.02000000000000	8.34540000000000
4.04000000000000	8.38480000000000
4.06000000000000	8.42430000000000
4.08000000000000	8.46380000000000
4.10000000000000	8.50330000000000
4.12000000000000	8.54280000000000
4.14000000000000	8.58230000000000
4.16000000000000	8.62180000000000
4.18000000000000	8.66140000000000
4.20000000000000	8.70100000000000
4.22000000000000	8.74050000000000
4.24000000000000	8.78010000000000
4.26000000000000	8.81970000000000
4.28000000000000	8.85940000000000
4.30000000000000	8.89900000000000
4.32000000000000	8.93860000000000
4.34000000000000	8.97830000000000
4.36000000000000	9.01790000000000
4.38000000000000	9.05760000000000
4.40000000000000	9.09730000000000
4.42000000000000	9.13700000000000
4.44000000000000	9.17670000000000
4.46000000000000	9.21640000000000
4.48000000000000	9.25610000000000
4.50000000000000	9.29580000000000
4.52000000000000	9.33560000000000
4.54000000000000	9.37530000000000
4.56000000000000	9.41510000000000
4.58000000000000	9.45480000000000
4.60000000000000	9.49460000000000
4.62000000000000	9.53440000000000
4.64000000000000	9.57410000000000
4.66000000000000	9.61390000000000
4.68000000000000	9.65370000000000
4.70000000000000	9.69350000000000
4.72000000000000	9.73330000000000
4.74000000000000	9.77310000000000
4.76000000000000	9.81290000000000
4.78000000000000	9.85280000000000
4.80000000000000	9.89260000000000
4.82000000000000	9.93240000000000
4.84000000000000	9.97230000000000
4.86000000000000	10.0121000000000
4.88000000000000	10.0519000000000
4.90000000000000	10.0918000000000
4.92000000000000	10.1317000000000
4.94000000000000	10.1715000000000
4.96000000000000	10.2114000000000
4.98000000000000	10.2512000000000
5	10.2911000000000
 };
\addlegendentry{Coded (LQ)}

\addplot [color=black, densely dashed, line width=0.8pt]
 table[row sep=newline]{
 0.500000000000000	16
0.520000000000000	16
0.540000000000000	16
0.560000000000000	16
0.580000000000000	16
0.600000000000000	16
0.620000000000000	16
0.640000000000000	16
0.660000000000000	16
0.680000000000000	16
0.700000000000000	16
0.720000000000000	16
0.740000000000000	16
0.760000000000000	16
0.780000000000000	13.9682000000000
0.800000000000000	12.4696000000000
0.820000000000000	11.3790000000000
0.840000000000000	10.5564000000000
0.860000000000000	9.91900000000000
0.880000000000000	9.41570000000000
0.900000000000000	9.01250000000000
0.920000000000000	8.68620000000000
0.940000000000000	8.42020000000000
0.960000000000000	8.20270000000000
0.980000000000000	8.02450000000000
1	7.87830000000000
1.02000000000000	7.75950000000000
1.04000000000000	7.66370000000000
1.06000000000000	7.58700000000000
1.08000000000000	7.52600000000000
1.10000000000000	7.47920000000000
1.12000000000000	7.44570000000000
1.14000000000000	7.42360000000000
1.16000000000000	7.41130000000000
1.18000000000000	7.40980000000000
1.20000000000000	7.41290000000000
1.22000000000000	7.41890000000000
1.24000000000000	7.43150000000000
1.26000000000000	7.44870000000000
1.28000000000000	7.47160000000000
1.30000000000000	7.49960000000000
1.32000000000000	7.53230000000000
1.34000000000000	7.56920000000000
1.36000000000000	7.60990000000000
1.38000000000000	7.65420000000000
1.40000000000000	7.70160000000000
1.42000000000000	7.75180000000000
1.44000000000000	7.80470000000000
1.46000000000000	7.86000000000000
1.48000000000000	7.91740000000000
1.50000000000000	7.97670000000000
1.52000000000000	8.03780000000000
1.54000000000000	8.10040000000000
1.56000000000000	8.16430000000000
1.58000000000000	8.22950000000000
1.60000000000000	8.29560000000000
1.62000000000000	8.36270000000000
1.64000000000000	8.43030000000000
1.66000000000000	8.49840000000000
1.68000000000000	8.56680000000000
1.70000000000000	8.63520000000000
1.72000000000000	8.70340000000000
1.74000000000000	8.77080000000000
1.76000000000000	8.83700000000000
1.78000000000000	8.90100000000000
1.80000000000000	8.96380000000000
1.82000000000000	9.02750000000000
1.84000000000000	9.09190000000000
1.86000000000000	9.15710000000000
1.88000000000000	9.22300000000000
1.90000000000000	9.28950000000000
1.92000000000000	9.35660000000000
1.94000000000000	9.42440000000000
1.96000000000000	9.49270000000000
1.98000000000000	9.56150000000000
2	9.63080000000000
2.02000000000000	9.70060000000000
2.04000000000000	9.77080000000000
2.06000000000000	9.84150000000000
2.08000000000000	9.91250000000000
2.10000000000000	9.98400000000000
2.12000000000000	10.0557000000000
2.14000000000000	10.1279000000000
2.16000000000000	10.2003000000000
2.18000000000000	10.2731000000000
2.20000000000000	10.3462000000000
2.22000000000000	10.4195000000000
2.24000000000000	10.4931000000000
2.26000000000000	10.5670000000000
2.28000000000000	10.6411000000000
2.30000000000000	10.7154000000000
2.32000000000000	10.7900000000000
2.34000000000000	10.8647000000000
2.36000000000000	10.9401000000000
2.38000000000000	11.0149000000000
2.40000000000000	11.0906000000000
2.42000000000000	11.1657000000000
2.44000000000000	11.2414000000000
2.46000000000000	11.3173000000000
2.48000000000000	11.3933000000000
2.50000000000000	11.4694000000000
2.52000000000000	11.5457000000000
2.54000000000000	11.6221000000000
2.56000000000000	11.6987000000000
2.58000000000000	11.7754000000000
2.60000000000000	11.8522000000000
2.62000000000000	11.9291000000000
2.64000000000000	12.0061000000000
2.66000000000000	12.0832000000000
2.68000000000000	12.1604000000000
2.70000000000000	12.2378000000000
2.72000000000000	12.3152000000000
2.74000000000000	12.3927000000000
2.76000000000000	12.4703000000000
2.78000000000000	12.5480000000000
2.80000000000000	12.6257000000000
2.82000000000000	12.7035000000000
2.84000000000000	12.7815000000000
2.86000000000000	12.8594000000000
2.88000000000000	12.9375000000000
2.90000000000000	13.0156000000000
2.92000000000000	13.0938000000000
2.94000000000000	13.1720000000000
2.96000000000000	13.2503000000000
2.98000000000000	13.3287000000000
3	13.4071000000000
3.02000000000000	13.4855000000000
3.04000000000000	13.5640000000000
3.06000000000000	13.6426000000000
3.08000000000000	13.7212000000000
3.10000000000000	13.7999000000000
3.12000000000000	13.8785000000000
3.14000000000000	13.9573000000000
3.16000000000000	14.0361000000000
3.18000000000000	14.1149000000000
3.20000000000000	14.1937000000000
3.22000000000000	14.2726000000000
3.24000000000000	14.3516000000000
3.26000000000000	14.4305000000000
3.28000000000000	14.5095000000000
3.30000000000000	14.5886000000000
3.32000000000000	14.6676000000000
3.34000000000000	14.7467000000000
3.36000000000000	14.8258000000000
3.38000000000000	14.9050000000000
3.40000000000000	14.9842000000000
3.42000000000000	16
3.44000000000000	16
3.46000000000000	16
3.48000000000000	16
3.50000000000000	16
3.52000000000000	16
3.54000000000000	16
3.56000000000000	16
3.58000000000000	16
3.60000000000000	16
3.62000000000000	16
3.64000000000000	16
3.66000000000000	16
3.68000000000000	16
3.70000000000000	16
3.72000000000000	16
3.74000000000000	16
3.76000000000000	16
3.78000000000000	16
3.80000000000000	16
3.82000000000000	16
3.84000000000000	16
3.86000000000000	16
3.88000000000000	16
3.90000000000000	16
3.92000000000000	16
3.94000000000000	16
3.96000000000000	16
3.98000000000000	16
4	16
4.02000000000000	16
4.04000000000000	16
4.06000000000000	16
4.08000000000000	16
4.10000000000000	16
4.12000000000000	16
4.14000000000000	16
4.16000000000000	16
4.18000000000000	16
4.20000000000000	16
4.22000000000000	16
4.24000000000000	16
4.26000000000000	16
4.28000000000000	16
4.30000000000000	16
4.32000000000000	16
4.34000000000000	16
4.36000000000000	16
4.38000000000000	16
4.40000000000000	16
4.42000000000000	16
4.44000000000000	16
4.46000000000000	16
4.48000000000000	16
4.50000000000000	16
4.52000000000000	16
4.54000000000000	16
4.56000000000000	16
4.58000000000000	16
4.60000000000000	16
4.62000000000000	16
4.64000000000000	16
4.66000000000000	16
4.68000000000000	16
4.70000000000000	16
4.72000000000000	16
4.74000000000000	16
4.76000000000000	16
4.78000000000000	16
4.80000000000000	16
4.82000000000000	16
4.84000000000000	16
4.86000000000000	16
4.88000000000000	16
4.90000000000000	16
4.92000000000000	16
4.94000000000000	16
4.96000000000000	16
4.98000000000000	16
5	16
};
\addlegendentry{Coded (HQ)}

\end{axis}
\end{tikzpicture}


==> figures/err_prob.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\varepsilon$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$p_s$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\tiny, at={(0.99,0.97)}, anchor=north east, legend cell align=left, align=left}
]

\addplot [color=cyan, line width=0.8pt]
  table[row sep=newline]{
0	1
0.0100000000000000	0.990000000000000
0.0200000000000000	0.980000000000000
0.0300000000000000	0.970000000000000
0.0400000000000000	0.960000000000000
0.0500000000000000	0.950000000000000
0.0600000000000000	0.940000000000000
0.0700000000000000	0.930000000000000
0.0800000000000000	0.920000000000000
0.0900000000000000	0.910000000000000
0.100000000000000	0.900000000000000
0.110000000000000	0.890000000000000
0.120000000000000	0.880000000000000
0.130000000000000	0.870000000000000
0.140000000000000	0.860000000000000
0.150000000000000	0.850000000000000
0.160000000000000	0.840000000000000
0.170000000000000	0.830000000000000
0.180000000000000	0.820000000000000
0.190000000000000	0.810000000000000
0.200000000000000	0.800000000000000
0.210000000000000	0.790000000000000
0.220000000000000	0.780000000000000
0.230000000000000	0.770000000000000
0.240000000000000	0.760000000000000
0.250000000000000	0.750000000000000
0.260000000000000	0.740000000000000
0.270000000000000	0.730000000000000
0.280000000000000	0.720000000000000
0.290000000000000	0.710000000000000
0.300000000000000	0.700000000000000
0.310000000000000	0.690000000000000
0.320000000000000	0.680000000000000
0.330000000000000	0.670000000000000
0.340000000000000	0.660000000000000
0.350000000000000	0.650000000000000
0.360000000000000	0.640000000000000
0.370000000000000	0.630000000000000
0.380000000000000	0.620000000000000
0.390000000000000	0.610000000000000
0.400000000000000	0.600000000000000
0.410000000000000	0.590000000000000
0.420000000000000	0.580000000000000
0.430000000000000	0.570000000000000
0.440000000000000	0.560000000000000
0.450000000000000	0.550000000000000
0.460000000000000	0.540000000000000
0.470000000000000	0.530000000000000
0.480000000000000	0.520000000000000
0.490000000000000	0.510000000000000
0.500000000000000	0.500000000000000
0.510000000000000	0.490000000000000
0.520000000000000	0.480000000000000
0.530000000000000	0.470000000000000
0.540000000000000	0.460000000000000
0.550000000000000	0.450000000000000
0.560000000000000	0.440000000000000
0.570000000000000	0.430000000000000
0.580000000000000	0.420000000000000
0.590000000000000	0.410000000000000
0.600000000000000	0.400000000000000
0.610000000000000	0.390000000000000
0.620000000000000	0.380000000000000
0.630000000000000	0.370000000000000
0.640000000000000	0.360000000000000
0.650000000000000	0.350000000000000
0.660000000000000	0.340000000000000
0.670000000000000	0.330000000000000
0.680000000000000	0.320000000000000
0.690000000000000	0.310000000000000
0.700000000000000	0.300000000000000
0.710000000000000	0.290000000000000
0.720000000000000	0.280000000000000
0.730000000000000	0.270000000000000
0.740000000000000	0.260000000000000
0.750000000000000	0.250000000000000
0.760000000000000	0.240000000000000
0.770000000000000	0.230000000000000
0.780000000000000	0.220000000000000
0.790000000000000	0.210000000000000
0.800000000000000	0.200000000000000
0.810000000000000	0.190000000000000
0.820000000000000	0.180000000000000
0.830000000000000	0.170000000000000
0.840000000000000	0.160000000000000
0.850000000000000	0.150000000000000
0.860000000000000	0.140000000000000
0.870000000000000	0.130000000000000
0.880000000000000	0.120000000000000
0.890000000000000	0.110000000000000
0.900000000000000	0.100000000000000
0.910000000000000	0.0900000000000000
0.920000000000000	0.0800000000000000
0.930000000000000	0.0700000000000001
0.940000000000000	0.0600000000000001
0.950000000000000	0.0500000000000000
0.960000000000000	0.0400000000000000
0.970000000000000	0.0300000000000000
0.980000000000000	0.0200000000000000
0.990000000000000	0.0100000000000000
1	0
};
\addlegendentry{Alternating}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=newline]{
0	1
0.0100000000000000	0.999900000000000
0.0200000000000000	0.999600000000000
0.0300000000000000	0.999100000000000
0.0400000000000000	0.998400000000000
0.0500000000000000	0.997500000000000
0.0600000000000000	0.996400000000000
0.0700000000000000	0.995100000000000
0.0800000000000000	0.993600000000000
0.0900000000000000	0.991900000000000
0.100000000000000	0.990000000000000
0.110000000000000	0.987900000000000
0.120000000000000	0.985600000000000
0.130000000000000	0.983100000000000
0.140000000000000	0.980400000000000
0.150000000000000	0.977500000000000
0.160000000000000	0.974400000000000
0.170000000000000	0.971100000000000
0.180000000000000	0.967600000000000
0.190000000000000	0.963900000000000
0.200000000000000	0.960000000000000
0.210000000000000	0.955900000000000
0.220000000000000	0.951600000000000
0.230000000000000	0.947100000000000
0.240000000000000	0.942400000000000
0.250000000000000	0.937500000000000
0.260000000000000	0.932400000000000
0.270000000000000	0.927100000000000
0.280000000000000	0.921600000000000
0.290000000000000	0.915900000000000
0.300000000000000	0.910000000000000
0.310000000000000	0.903900000000000
0.320000000000000	0.897600000000000
0.330000000000000	0.891100000000000
0.340000000000000	0.884400000000000
0.350000000000000	0.877500000000000
0.360000000000000	0.870400000000000
0.370000000000000	0.863100000000000
0.380000000000000	0.855600000000000
0.390000000000000	0.847900000000000
0.400000000000000	0.840000000000000
0.410000000000000	0.831900000000000
0.420000000000000	0.823600000000000
0.430000000000000	0.815100000000000
0.440000000000000	0.806400000000000
0.450000000000000	0.797500000000000
0.460000000000000	0.788400000000000
0.470000000000000	0.779100000000000
0.480000000000000	0.769600000000000
0.490000000000000	0.759900000000000
0.500000000000000	0.750000000000000
0.510000000000000	0.739900000000000
0.520000000000000	0.729600000000000
0.530000000000000	0.719100000000000
0.540000000000000	0.708400000000000
0.550000000000000	0.697500000000000
0.560000000000000	0.686400000000000
0.570000000000000	0.675100000000000
0.580000000000000	0.663600000000000
0.590000000000000	0.651900000000000
0.600000000000000	0.640000000000000
0.610000000000000	0.627900000000000
0.620000000000000	0.615600000000000
0.630000000000000	0.603100000000000
0.640000000000000	0.590400000000000
0.650000000000000	0.577500000000000
0.660000000000000	0.564400000000000
0.670000000000000	0.551100000000000
0.680000000000000	0.537600000000000
0.690000000000000	0.523900000000000
0.700000000000000	0.510000000000000
0.710000000000000	0.495900000000000
0.720000000000000	0.481600000000000
0.730000000000000	0.467100000000000
0.740000000000000	0.452400000000000
0.750000000000000	0.437500000000000
0.760000000000000	0.422400000000000
0.770000000000000	0.407100000000000
0.780000000000000	0.391600000000000
0.790000000000000	0.375900000000000
0.800000000000000	0.360000000000000
0.810000000000000	0.343900000000000
0.820000000000000	0.327600000000000
0.830000000000000	0.311100000000000
0.840000000000000	0.294400000000000
0.850000000000000	0.277500000000000
0.860000000000000	0.260400000000000
0.870000000000000	0.243100000000000
0.880000000000000	0.225600000000000
0.890000000000000	0.207900000000000
0.900000000000000	0.190000000000000
0.910000000000000	0.171900000000000
0.920000000000000	0.153600000000000
0.930000000000000	0.135100000000000
0.940000000000000	0.116400000000000
0.950000000000000	0.0975000000000000
0.960000000000000	0.0784000000000000
0.970000000000000	0.0591000000000000
0.980000000000000	0.0396000000000001
0.990000000000000	0.0199000000000000
1	0
};
\addlegendentry{Replicated}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=newline]{
0	1
0.0100000000000000	0.980100000000000
0.0200000000000000	0.960400000000000
0.0300000000000000	0.940900000000000
0.0400000000000000	0.921600000000000
0.0500000000000000	0.902500000000000
0.0600000000000000	0.883600000000000
0.0700000000000000	0.864900000000000
0.0800000000000000	0.846400000000000
0.0900000000000000	0.828100000000000
0.100000000000000	0.810000000000000
0.110000000000000	0.792100000000000
0.120000000000000	0.774400000000000
0.130000000000000	0.756900000000000
0.140000000000000	0.739600000000000
0.150000000000000	0.722500000000000
0.160000000000000	0.705600000000000
0.170000000000000	0.688900000000000
0.180000000000000	0.672400000000000
0.190000000000000	0.656100000000000
0.200000000000000	0.640000000000000
0.210000000000000	0.624100000000000
0.220000000000000	0.608400000000000
0.230000000000000	0.592900000000000
0.240000000000000	0.577600000000000
0.250000000000000	0.562500000000000
0.260000000000000	0.547600000000000
0.270000000000000	0.532900000000000
0.280000000000000	0.518400000000000
0.290000000000000	0.504100000000000
0.300000000000000	0.490000000000000
0.310000000000000	0.476100000000000
0.320000000000000	0.462400000000000
0.330000000000000	0.448900000000000
0.340000000000000	0.435600000000000
0.350000000000000	0.422500000000000
0.360000000000000	0.409600000000000
0.370000000000000	0.396900000000000
0.380000000000000	0.384400000000000
0.390000000000000	0.372100000000000
0.400000000000000	0.360000000000000
0.410000000000000	0.348100000000000
0.420000000000000	0.336400000000000
0.430000000000000	0.324900000000000
0.440000000000000	0.313600000000000
0.450000000000000	0.302500000000000
0.460000000000000	0.291600000000000
0.470000000000000	0.280900000000000
0.480000000000000	0.270400000000000
0.490000000000000	0.260100000000000
0.500000000000000	0.250000000000000
0.510000000000000	0.240100000000000
0.520000000000000	0.230400000000000
0.530000000000000	0.220900000000000
0.540000000000000	0.211600000000000
0.550000000000000	0.202500000000000
0.560000000000000	0.193600000000000
0.570000000000000	0.184900000000000
0.580000000000000	0.176400000000000
0.590000000000000	0.168100000000000
0.600000000000000	0.160000000000000
0.610000000000000	0.152100000000000
0.620000000000000	0.144400000000000
0.630000000000000	0.136900000000000
0.640000000000000	0.129600000000000
0.650000000000000	0.122500000000000
0.660000000000000	0.115600000000000
0.670000000000000	0.108900000000000
0.680000000000000	0.102400000000000
0.690000000000000	0.0961000000000000
0.700000000000000	0.0900000000000000
0.710000000000000	0.0841000000000000
0.720000000000000	0.0784000000000000
0.730000000000000	0.0729000000000000
0.740000000000000	0.0676000000000000
0.750000000000000	0.0625000000000000
0.760000000000000	0.0576000000000000
0.770000000000000	0.0529000000000000
0.780000000000000	0.0484000000000000
0.790000000000000	0.0441000000000000
0.800000000000000	0.0400000000000000
0.810000000000000	0.0361000000000000
0.820000000000000	0.0324000000000000
0.830000000000000	0.0289000000000000
0.840000000000000	0.0256000000000000
0.850000000000000	0.0225000000000000
0.860000000000000	0.0196000000000000
0.870000000000000	0.0169000000000000
0.880000000000000	0.0144000000000000
0.890000000000000	0.0121000000000000
0.900000000000000	0.0100000000000000
0.910000000000000	0.00809999999999999
0.920000000000000	0.00639999999999999
0.930000000000000	0.00490000000000001
0.940000000000000	0.00360000000000001
0.950000000000000	0.00250000000000000
0.960000000000000	0.00160000000000000
0.970000000000000	0.000900000000000002
0.980000000000000	0.000400000000000001
0.990000000000000	0.000100000000000000
1	0
};
\addlegendentry{Split}



\end{axis}
\end{tikzpicture}


==> figures/rep.tex <==
\vspace{0.3cm}
\begin{tikzpicture}[>=latex]
% the rectangle with vertical rules

\draw [fill=white!80!green,draw=none](-1.5,1.05) rectangle (-1.8,0.45); 
\draw [fill=white!80!blue,draw=none] (-1.8,1.05) rectangle (-2.1,0.45); 
\draw [fill=white!80!red,draw=none] (-2.1,1.05) rectangle (-2.4,0.45); 
\draw [fill=white!80!orange,draw=none] (-2.4,1.05) rectangle (-2.7,0.45); 

\node at (-1.65,0.75) {\small 1};
\node at (-1.95,0.75) {\small 2};
\node at (-2.25,0.75) {\small 3};
\node at (-2.55,0.75) {\small 4};


\draw [fill=white!80!green,draw=none] (1.6,1.8) rectangle (1.3,1.2); 
\draw [fill=white!80!green,draw=none] (1.6,0.3) rectangle (1.3,-0.3); 


\node at (1.45,1.5) {\small 1};
\node at (1.45,0) {\small 1};
  
\draw (-3.1,1.05) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (-1.5cm-\i*0.3cm,1.05) -- +(0,-0.6cm);
  
\draw (0,0.3) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (1.6cm-\i*0.3cm,0.3) -- +(0,-0.6cm);
  
\draw (0,1.8) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (1.6cm-\i*0.3cm,1.8) -- +(0,-0.6cm);


\draw (1.9,0cm) circle [radius=0.3cm];
\draw (1.9,1.5cm) circle [radius=0.3cm];

\draw[->] (-1.5,0.75) -- +(1.5cm,0.75cm);
\draw[->] (-1.5,0.75) -- +(1.5cm,-0.75cm);

\node at (1.9,0) {\small $\mu_2$};
\node at (1.9,1.5) {\small $\mu_1$};

\draw[->] (2.2,0) -- +(1cm,0);
\draw[->] (2.2,1.5) -- +(1cm,0);

\end{tikzpicture}
\vspace{0.3cm}


==> figures/split.tex <==
\vspace{0.3cm}
\begin{tikzpicture}[>=latex]
% the rectangle with vertical rules

\draw [fill=white!80!green,draw=none](-1.5,1.05) rectangle (-1.8,0.45); 
\draw [fill=white!80!blue,draw=none] (-1.8,1.05) rectangle (-2.1,0.45); 
\draw [fill=white!80!red,draw=none] (-2.1,1.05) rectangle (-2.4,0.45); 
\draw [fill=white!80!orange,draw=none] (-2.4,1.05) rectangle (-2.7,0.45); 

\node at (-1.65,0.75) {\small 1};
\node at (-1.95,0.75) {\small 2};
\node at (-2.25,0.75) {\small 3};
\node at (-2.55,0.75) {\small 4};


\draw [fill=white!90!green,draw=none] (1.6,1.8)--(1.3,1.8)--(1.3,1.2)--cycle;
\draw [fill=white!90!green,draw=none] (1.6,0.3)--(1.6,-0.3)--(1.3,-0.3)--cycle; 

\draw[-,dashed] (1.6,1.8) -- (1.3,1.2);
\draw[-,dashed] (1.6,0.3) -- (1.3,-0.3);

\node at (1.45,1.5) {\small 1};
\node at (1.45,0) {\small 1};
  
\draw (-3.1,1.05) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (-1.5cm-\i*0.3cm,1.05) -- +(0,-0.6cm);
  
\draw (0,0.3) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (1.6cm-\i*0.3cm,0.3) -- +(0,-0.6cm);
  
\draw (0,1.8) -- ++(1.6cm,0) -- ++(0,-0.6cm) -- ++(-1.6cm,0);
\foreach \i in {1,...,4}
  \draw (1.6cm-\i*0.3cm,1.8) -- +(0,-0.6cm);


\draw (1.9,0cm) circle [radius=0.3cm];
\draw (1.9,1.5cm) circle [radius=0.3cm];

\draw[->] (-1.5,0.75) -- +(1.5cm,0.75cm);
\draw[->] (-1.5,0.75) -- +(1.5cm,-0.75cm);

\node at (1.9,0) {\small $\mu_2$};
\node at (1.9,1.5) {\small $\mu_1$};

\draw[->] (2.2,0) -- +(1cm,0);
\draw[->] (2.2,1.5) -- +(1cm,0);

\end{tikzpicture}
\vspace{0.3cm}

